Sub-6 GHz Microstrip Antenna: Design and Radiation Modeling

This paper presents a global framework analysis of a microstrip antenna design circularly polarized with an operating frequency of 5.80 GHz and a bandwidth of at least 500 MHz. We evaluate the optimal antenna parameters to design requirements. Capitalizing on these parameters, we simulate the radiation model of this antenna using the Finite Difference Time Domain (FDTD) technique assuming one, two, and three dimensions. The propagation medium is assumed to be a free space bounded by absorbing boundaries, and perfect matched layer (PML). The FDTD-1D is considered in free space while FDTD-2D and 3D are considered both in free space and in a free space-medium containing either dielectric sphere or cylinder in the center. In this case, we model the incident and the scattered electromagnetic fields reflected back from hitting the dielectric object. Moreover, the microstrip antenna radiates an electromagnetic pulse either in the middle or at one end of the medium and the sources considered are Gaussian pulse and plane wave. Finally, we provide the analytic solutions of the propagation models to confirm the accuracy of the FDTD simulation technique.

==> 3d1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
ymin=0,
ymax=40,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	0	0\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	0	0\\
7	25	0	0\\
7	26	0	0\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	0	0\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	0	0\\
8	14	0	0\\
8	15	0	0\\
8	16	0	0\\
8	17	0	0\\
8	18	0	0\\
8	19	0	0\\
8	20	0	0\\
8	21	0	0\\
8	22	0	0\\
8	23	0	0\\
8	24	0	0\\
8	25	0	0\\
8	26	0	0\\
8	27	0	0\\
8	28	0	0\\
8	29	0	0\\
8	30	0	0\\
8	31	0	0\\
8	32	0	0\\
8	33	0	0\\
8	34	0	0\\
8	35	0	0\\
8	36	0	0\\
8	37	0	0\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	0	0\\
9	23	0	0\\
9	24	0	0\\
9	25	0	0\\
9	26	0	0\\
9	27	0	0\\
9	28	0	0\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	0	0\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	0	0\\
10	22	0	0\\
10	23	0	0\\
10	24	0	0\\
10	25	0	0\\
10	26	0	0\\
10	27	0	0\\
10	28	0	0\\
10	29	0	0\\
10	30	0	0\\
10	31	0	0\\
10	32	0	0\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	0	0\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	2.53487063703209e-08	2.53487063703209e-08\\
11	21	0	0\\
11	22	0	0\\
11	23	0	0\\
11	24	0	0\\
11	25	0	0\\
11	26	0	0\\
11	27	0	0\\
11	28	0	0\\
11	29	0	0\\
11	30	0	0\\
11	31	0	0\\
11	32	0	0\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	0	0\\
12	14	0	0\\
12	15	0	0\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	2.28138357332888e-07	2.28138357332888e-07\\
12	20	5.75089136798216e-07	5.75089136798216e-07\\
12	21	2.28138357332888e-07	2.28138357332888e-07\\
12	22	0	0\\
12	23	0	0\\
12	24	0	0\\
12	25	0	0\\
12	26	0	0\\
12	27	0	0\\
12	28	0	0\\
12	29	0	0\\
12	30	0	0\\
12	31	0	0\\
12	32	0	0\\
12	33	0	0\\
12	34	0	0\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0	0\\
13	10	0	0\\
13	11	0	0\\
13	12	0	0\\
13	13	0	0\\
13	14	0	0\\
13	15	0	0\\
13	16	0	0\\
13	17	0	0\\
13	18	9.12553429331553e-07	9.12553429331553e-07\\
13	19	4.60071309438573e-06	4.60071309438573e-06\\
13	20	6.84699448189802e-06	6.84699448189802e-06\\
13	21	4.60071309438573e-06	4.60071309438573e-06\\
13	22	9.12553429331553e-07	9.12553429331553e-07\\
13	23	0	0\\
13	24	0	0\\
13	25	0	0\\
13	26	0	0\\
13	27	0	0\\
13	28	0	0\\
13	29	0	0\\
13	30	0	0\\
13	31	0	0\\
13	32	0	0\\
13	33	0	0\\
13	34	0	0\\
13	35	0	0\\
13	36	0	0\\
13	37	0	0\\
13	38	0	0\\
13	39	0	0\\
13	40	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0	0\\
14	8	0	0\\
14	9	0	0\\
14	10	0	0\\
14	11	0	0\\
14	12	0	0\\
14	13	0	0\\
14	14	0	0\\
14	15	0	0\\
14	16	0	0\\
14	17	2.12929133510696e-06	2.12929133510696e-06\\
14	18	1.61024958303501e-05	1.61024958303501e-05\\
14	19	4.17692257252982e-05	4.17692257252982e-05\\
14	20	5.41162783991781e-05	5.41162783991781e-05\\
14	21	4.17692257252982e-05	4.17692257252982e-05\\
14	22	1.61024958303501e-05	1.61024958303501e-05\\
14	23	2.12929133510696e-06	2.12929133510696e-06\\
14	24	0	0\\
14	25	0	0\\
14	26	0	0\\
14	27	0	0\\
14	28	0	0\\
14	29	0	0\\
14	30	0	0\\
14	31	0	0\\
14	32	0	0\\
14	33	0	0\\
14	34	0	0\\
14	35	0	0\\
14	36	0	0\\
14	37	0	0\\
14	38	0	0\\
14	39	0	0\\
14	40	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0	0\\
15	7	0	0\\
15	8	0	0\\
15	9	0	0\\
15	10	0	0\\
15	11	0	0\\
15	12	0	0\\
15	13	0	0\\
15	14	0	0\\
15	15	0	0\\
15	16	3.19393700266043e-06	3.19393700266043e-06\\
15	17	3.22049916607001e-05	3.22049916607001e-05\\
15	18	0.000119832356599905	0.000119832356599905\\
15	19	0.000232683408507354	0.000232683408507354\\
15	20	0.000293290205744576	0.000293290205744576\\
15	21	0.000232683408507354	0.000232683408507354\\
15	22	0.000119832356599905	0.000119832356599905\\
15	23	3.22049916607001e-05	3.22049916607001e-05\\
15	24	3.19393700266043e-06	3.19393700266043e-06\\
15	25	0	0\\
15	26	0	0\\
15	27	0	0\\
15	28	0	0\\
15	29	0	0\\
15	30	0	0\\
15	31	0	0\\
15	32	0	0\\
15	33	0	0\\
15	34	0	0\\
15	35	0	0\\
15	36	0	0\\
15	37	0	0\\
15	38	0	0\\
15	39	0	0\\
15	40	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0	0\\
16	6	0	0\\
16	7	0	0\\
16	8	0	0\\
16	9	0	0\\
16	10	0	0\\
16	11	0	0\\
16	12	0	0\\
16	13	0	0\\
16	14	0	0\\
16	15	3.19393700266043e-06	3.19393700266043e-06\\
16	16	4.02562395758752e-05	4.02562395758752e-05\\
16	17	0.000196526657330515	0.000196526657330515\\
16	18	0.000517298537946984	0.000517298537946984\\
16	19	0.000909058471448654	0.000909058471448654\\
16	20	0.00116530225222501	0.00116530225222501\\
16	21	0.000909058471448654	0.000909058471448654\\
16	22	0.000517298537946984	0.000517298537946984\\
16	23	0.000196526657330515	0.000196526657330515\\
16	24	4.02562395758752e-05	4.02562395758752e-05\\
16	25	3.19393700266043e-06	3.19393700266043e-06\\
16	26	0	0\\
16	27	0	0\\
16	28	0	0\\
16	29	0	0\\
16	30	0	0\\
16	31	0	0\\
16	32	0	0\\
16	33	0	0\\
16	34	0	0\\
16	35	0	0\\
16	36	0	0\\
16	37	0	0\\
16	38	0	0\\
16	39	0	0\\
16	40	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	0	0\\
17	5	0	0\\
17	6	0	0\\
17	7	0	0\\
17	8	0	0\\
17	9	0	0\\
17	10	0	0\\
17	11	0	0\\
17	12	0	0\\
17	13	0	0\\
17	14	2.12929133510696e-06	2.12929133510696e-06\\
17	15	3.22049916607001e-05	3.22049916607001e-05\\
17	16	0.000196526657330515	0.000196526657330515\\
17	17	0.000668261389488845	0.000668261389488845\\
17	18	0.00154489598483618	0.00154489598483618\\
17	19	0.00282469826561945	0.00282469826561945\\
17	20	0.00394605968639812	0.00394605968639812\\
17	21	0.00282469826561945	0.00282469826561945\\
17	22	0.00154489598483618	0.00154489598483618\\
17	23	0.000668261389488845	0.000668261389488845\\
17	24	0.000196526657330515	0.000196526657330515\\
17	25	3.22049916607001e-05	3.22049916607001e-05\\
17	26	2.12929133510696e-06	2.12929133510696e-06\\
17	27	0	0\\
17	28	0	0\\
17	29	0	0\\
17	30	0	0\\
17	31	0	0\\
17	32	0	0\\
17	33	0	0\\
17	34	0	0\\
17	35	0	0\\
17	36	0	0\\
17	37	0	0\\
17	38	0	0\\
17	39	0	0\\
17	40	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	0	0\\
18	4	0	0\\
18	5	0	0\\
18	6	0	0\\
18	7	0	0\\
18	8	0	0\\
18	9	0	0\\
18	10	0	0\\
18	11	0	0\\
18	12	0	0\\
18	13	9.12553429331553e-07	9.12553429331553e-07\\
18	14	1.61024958303501e-05	1.61024958303501e-05\\
18	15	0.000119832356599905	0.000119832356599905\\
18	16	0.000517298537946984	0.000517298537946984\\
18	17	0.00154489598483618	0.00154489598483618\\
18	18	0.00375195385214289	0.00375195385214289\\
18	19	0.00811254957613446	0.00811254957613446\\
18	20	0.013595173861202	0.013595173861202\\
18	21	0.00811254957613446	0.00811254957613446\\
18	22	0.00375195385214289	0.00375195385214289\\
18	23	0.00154489598483618	0.00154489598483618\\
18	24	0.000517298537946984	0.000517298537946984\\
18	25	0.000119832356599905	0.000119832356599905\\
18	26	1.61024958303501e-05	1.61024958303501e-05\\
18	27	9.12553429331553e-07	9.12553429331553e-07\\
18	28	0	0\\
18	29	0	0\\
18	30	0	0\\
18	31	0	0\\
18	32	0	0\\
18	33	0	0\\
18	34	0	0\\
18	35	0	0\\
18	36	0	0\\
18	37	0	0\\
18	38	0	0\\
18	39	0	0\\
18	40	0	0\\
19	1	0	0\\
19	2	0	0\\
19	3	0	0\\
19	4	0	0\\
19	5	0	0\\
19	6	0	0\\
19	7	0	0\\
19	8	0	0\\
19	9	0	0\\
19	10	0	0\\
19	11	0	0\\
19	12	2.28138357332888e-07	2.28138357332888e-07\\
19	13	4.60071309438573e-06	4.60071309438573e-06\\
19	14	4.17692257252982e-05	4.17692257252982e-05\\
19	15	0.000232683408507354	0.000232683408507354\\
19	16	0.000909058471448654	0.000909058471448654\\
19	17	0.00282469826561945	0.00282469826561945\\
19	18	0.00811254957613446	0.00811254957613446\\
19	19	0.0225111382837376	0.0225111382837376\\
19	20	0.0534015676907558	0.0534015676907558\\
19	21	0.0225111382837376	0.0225111382837376\\
19	22	0.00811254957613446	0.00811254957613446\\
19	23	0.00282469826561945	0.00282469826561945\\
19	24	0.000909058471448654	0.000909058471448654\\
19	25	0.000232683408507354	0.000232683408507354\\
19	26	4.17692257252982e-05	4.17692257252982e-05\\
19	27	4.60071309438573e-06	4.60071309438573e-06\\
19	28	2.28138357332888e-07	2.28138357332888e-07\\
19	29	0	0\\
19	30	0	0\\
19	31	0	0\\
19	32	0	0\\
19	33	0	0\\
19	34	0	0\\
19	35	0	0\\
19	36	0	0\\
19	37	0	0\\
19	38	0	0\\
19	39	0	0\\
19	40	0	0\\
20	1	0	0\\
20	2	0	0\\
20	3	0	0\\
20	4	0	0\\
20	5	0	0\\
20	6	0	0\\
20	7	0	0\\
20	8	0	0\\
20	9	0	0\\
20	10	0	0\\
20	11	2.53487063703209e-08	2.53487063703209e-08\\
20	12	5.75089136798216e-07	5.75089136798216e-07\\
20	13	6.84699448189802e-06	6.84699448189802e-06\\
20	14	5.41162783991781e-05	5.41162783991781e-05\\
20	15	0.000293290205744576	0.000293290205744576\\
20	16	0.00116530225222501	0.00116530225222501\\
20	17	0.00394605968639812	0.00394605968639812\\
20	18	0.013595173861202	0.013595173861202\\
20	19	0.0534015676907558	0.0534015676907558\\
20	20	0.249352208777296	0.249352208777296\\
20	21	0.0534015676907558	0.0534015676907558\\
20	22	0.013595173861202	0.013595173861202\\
20	23	0.00394605968639812	0.00394605968639812\\
20	24	0.00116530225222501	0.00116530225222501\\
20	25	0.000293290205744576	0.000293290205744576\\
20	26	5.41162783991781e-05	5.41162783991781e-05\\
20	27	6.84699448189802e-06	6.84699448189802e-06\\
20	28	5.75089136798216e-07	5.75089136798216e-07\\
20	29	2.53487063703209e-08	2.53487063703209e-08\\
20	30	0	0\\
20	31	0	0\\
20	32	0	0\\
20	33	0	0\\
20	34	0	0\\
20	35	0	0\\
20	36	0	0\\
20	37	0	0\\
20	38	0	0\\
20	39	0	0\\
20	40	0	0\\
21	1	0	0\\
21	2	0	0\\
21	3	0	0\\
21	4	0	0\\
21	5	0	0\\
21	6	0	0\\
21	7	0	0\\
21	8	0	0\\
21	9	0	0\\
21	10	0	0\\
21	11	0	0\\
21	12	2.28138357332888e-07	2.28138357332888e-07\\
21	13	4.60071309438573e-06	4.60071309438573e-06\\
21	14	4.17692257252982e-05	4.17692257252982e-05\\
21	15	0.000232683408507354	0.000232683408507354\\
21	16	0.000909058471448654	0.000909058471448654\\
21	17	0.00282469826561945	0.00282469826561945\\
21	18	0.00811254957613446	0.00811254957613446\\
21	19	0.0225111382837376	0.0225111382837376\\
21	20	0.0534015676907558	0.0534015676907558\\
21	21	0.0225111382837376	0.0225111382837376\\
21	22	0.00811254957613446	0.00811254957613446\\
21	23	0.00282469826561945	0.00282469826561945\\
21	24	0.000909058471448654	0.000909058471448654\\
21	25	0.000232683408507354	0.000232683408507354\\
21	26	4.17692257252982e-05	4.17692257252982e-05\\
21	27	4.60071309438573e-06	4.60071309438573e-06\\
21	28	2.28138357332888e-07	2.28138357332888e-07\\
21	29	0	0\\
21	30	0	0\\
21	31	0	0\\
21	32	0	0\\
21	33	0	0\\
21	34	0	0\\
21	35	0	0\\
21	36	0	0\\
21	37	0	0\\
21	38	0	0\\
21	39	0	0\\
21	40	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	0	0\\
22	4	0	0\\
22	5	0	0\\
22	6	0	0\\
22	7	0	0\\
22	8	0	0\\
22	9	0	0\\
22	10	0	0\\
22	11	0	0\\
22	12	0	0\\
22	13	9.12553429331553e-07	9.12553429331553e-07\\
22	14	1.61024958303501e-05	1.61024958303501e-05\\
22	15	0.000119832356599905	0.000119832356599905\\
22	16	0.000517298537946984	0.000517298537946984\\
22	17	0.00154489598483618	0.00154489598483618\\
22	18	0.00375195385214289	0.00375195385214289\\
22	19	0.00811254957613446	0.00811254957613446\\
22	20	0.013595173861202	0.013595173861202\\
22	21	0.00811254957613446	0.00811254957613446\\
22	22	0.00375195385214289	0.00375195385214289\\
22	23	0.00154489598483618	0.00154489598483618\\
22	24	0.000517298537946984	0.000517298537946984\\
22	25	0.000119832356599905	0.000119832356599905\\
22	26	1.61024958303501e-05	1.61024958303501e-05\\
22	27	9.12553429331553e-07	9.12553429331553e-07\\
22	28	0	0\\
22	29	0	0\\
22	30	0	0\\
22	31	0	0\\
22	32	0	0\\
22	33	0	0\\
22	34	0	0\\
22	35	0	0\\
22	36	0	0\\
22	37	0	0\\
22	38	0	0\\
22	39	0	0\\
22	40	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	0	0\\
23	5	0	0\\
23	6	0	0\\
23	7	0	0\\
23	8	0	0\\
23	9	0	0\\
23	10	0	0\\
23	11	0	0\\
23	12	0	0\\
23	13	0	0\\
23	14	2.12929133510696e-06	2.12929133510696e-06\\
23	15	3.22049916607001e-05	3.22049916607001e-05\\
23	16	0.000196526657330515	0.000196526657330515\\
23	17	0.000668261389488845	0.000668261389488845\\
23	18	0.00154489598483618	0.00154489598483618\\
23	19	0.00282469826561945	0.00282469826561945\\
23	20	0.00394605968639812	0.00394605968639812\\
23	21	0.00282469826561945	0.00282469826561945\\
23	22	0.00154489598483618	0.00154489598483618\\
23	23	0.000668261389488845	0.000668261389488845\\
23	24	0.000196526657330515	0.000196526657330515\\
23	25	3.22049916607001e-05	3.22049916607001e-05\\
23	26	2.12929133510696e-06	2.12929133510696e-06\\
23	27	0	0\\
23	28	0	0\\
23	29	0	0\\
23	30	0	0\\
23	31	0	0\\
23	32	0	0\\
23	33	0	0\\
23	34	0	0\\
23	35	0	0\\
23	36	0	0\\
23	37	0	0\\
23	38	0	0\\
23	39	0	0\\
23	40	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	0	0\\
24	6	0	0\\
24	7	0	0\\
24	8	0	0\\
24	9	0	0\\
24	10	0	0\\
24	11	0	0\\
24	12	0	0\\
24	13	0	0\\
24	14	0	0\\
24	15	3.19393700266043e-06	3.19393700266043e-06\\
24	16	4.02562395758752e-05	4.02562395758752e-05\\
24	17	0.000196526657330515	0.000196526657330515\\
24	18	0.000517298537946984	0.000517298537946984\\
24	19	0.000909058471448654	0.000909058471448654\\
24	20	0.00116530225222501	0.00116530225222501\\
24	21	0.000909058471448654	0.000909058471448654\\
24	22	0.000517298537946984	0.000517298537946984\\
24	23	0.000196526657330515	0.000196526657330515\\
24	24	4.02562395758752e-05	4.02562395758752e-05\\
24	25	3.19393700266043e-06	3.19393700266043e-06\\
24	26	0	0\\
24	27	0	0\\
24	28	0	0\\
24	29	0	0\\
24	30	0	0\\
24	31	0	0\\
24	32	0	0\\
24	33	0	0\\
24	34	0	0\\
24	35	0	0\\
24	36	0	0\\
24	37	0	0\\
24	38	0	0\\
24	39	0	0\\
24	40	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0	0\\
25	6	0	0\\
25	7	0	0\\
25	8	0	0\\
25	9	0	0\\
25	10	0	0\\
25	11	0	0\\
25	12	0	0\\
25	13	0	0\\
25	14	0	0\\
25	15	0	0\\
25	16	3.19393700266043e-06	3.19393700266043e-06\\
25	17	3.22049916607001e-05	3.22049916607001e-05\\
25	18	0.000119832356599905	0.000119832356599905\\
25	19	0.000232683408507354	0.000232683408507354\\
25	20	0.000293290205744576	0.000293290205744576\\
25	21	0.000232683408507354	0.000232683408507354\\
25	22	0.000119832356599905	0.000119832356599905\\
25	23	3.22049916607001e-05	3.22049916607001e-05\\
25	24	3.19393700266043e-06	3.19393700266043e-06\\
25	25	0	0\\
25	26	0	0\\
25	27	0	0\\
25	28	0	0\\
25	29	0	0\\
25	30	0	0\\
25	31	0	0\\
25	32	0	0\\
25	33	0	0\\
25	34	0	0\\
25	35	0	0\\
25	36	0	0\\
25	37	0	0\\
25	38	0	0\\
25	39	0	0\\
25	40	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	0	0\\
26	6	0	0\\
26	7	0	0\\
26	8	0	0\\
26	9	0	0\\
26	10	0	0\\
26	11	0	0\\
26	12	0	0\\
26	13	0	0\\
26	14	0	0\\
26	15	0	0\\
26	16	0	0\\
26	17	2.12929133510696e-06	2.12929133510696e-06\\
26	18	1.61024958303501e-05	1.61024958303501e-05\\
26	19	4.17692257252982e-05	4.17692257252982e-05\\
26	20	5.41162783991781e-05	5.41162783991781e-05\\
26	21	4.17692257252982e-05	4.17692257252982e-05\\
26	22	1.61024958303501e-05	1.61024958303501e-05\\
26	23	2.12929133510696e-06	2.12929133510696e-06\\
26	24	0	0\\
26	25	0	0\\
26	26	0	0\\
26	27	0	0\\
26	28	0	0\\
26	29	0	0\\
26	30	0	0\\
26	31	0	0\\
26	32	0	0\\
26	33	0	0\\
26	34	0	0\\
26	35	0	0\\
26	36	0	0\\
26	37	0	0\\
26	38	0	0\\
26	39	0	0\\
26	40	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	0	0\\
27	5	0	0\\
27	6	0	0\\
27	7	0	0\\
27	8	0	0\\
27	9	0	0\\
27	10	0	0\\
27	11	0	0\\
27	12	0	0\\
27	13	0	0\\
27	14	0	0\\
27	15	0	0\\
27	16	0	0\\
27	17	0	0\\
27	18	9.12553429331553e-07	9.12553429331553e-07\\
27	19	4.60071309438573e-06	4.60071309438573e-06\\
27	20	6.84699448189803e-06	6.84699448189803e-06\\
27	21	4.60071309438573e-06	4.60071309438573e-06\\
27	22	9.12553429331553e-07	9.12553429331553e-07\\
27	23	0	0\\
27	24	0	0\\
27	25	0	0\\
27	26	0	0\\
27	27	0	0\\
27	28	0	0\\
27	29	0	0\\
27	30	0	0\\
27	31	0	0\\
27	32	0	0\\
27	33	0	0\\
27	34	0	0\\
27	35	0	0\\
27	36	0	0\\
27	37	0	0\\
27	38	0	0\\
27	39	0	0\\
27	40	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	0	0\\
28	4	0	0\\
28	5	0	0\\
28	6	0	0\\
28	7	0	0\\
28	8	0	0\\
28	9	0	0\\
28	10	0	0\\
28	11	0	0\\
28	12	0	0\\
28	13	0	0\\
28	14	0	0\\
28	15	0	0\\
28	16	0	0\\
28	17	0	0\\
28	18	0	0\\
28	19	2.28138357332888e-07	2.28138357332888e-07\\
28	20	5.75089136798217e-07	5.75089136798217e-07\\
28	21	2.28138357332888e-07	2.28138357332888e-07\\
28	22	0	0\\
28	23	0	0\\
28	24	0	0\\
28	25	0	0\\
28	26	0	0\\
28	27	0	0\\
28	28	0	0\\
28	29	0	0\\
28	30	0	0\\
28	31	0	0\\
28	32	0	0\\
28	33	0	0\\
28	34	0	0\\
28	35	0	0\\
28	36	0	0\\
28	37	0	0\\
28	38	0	0\\
28	39	0	0\\
28	40	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	0	0\\
29	4	0	0\\
29	5	0	0\\
29	6	0	0\\
29	7	0	0\\
29	8	0	0\\
29	9	0	0\\
29	10	0	0\\
29	11	0	0\\
29	12	0	0\\
29	13	0	0\\
29	14	0	0\\
29	15	0	0\\
29	16	0	0\\
29	17	0	0\\
29	18	0	0\\
29	19	0	0\\
29	20	2.53487063703209e-08	2.53487063703209e-08\\
29	21	0	0\\
29	22	0	0\\
29	23	0	0\\
29	24	0	0\\
29	25	0	0\\
29	26	0	0\\
29	27	0	0\\
29	28	0	0\\
29	29	0	0\\
29	30	0	0\\
29	31	0	0\\
29	32	0	0\\
29	33	0	0\\
29	34	0	0\\
29	35	0	0\\
29	36	0	0\\
29	37	0	0\\
29	38	0	0\\
29	39	0	0\\
29	40	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	0	0\\
30	5	0	0\\
30	6	0	0\\
30	7	0	0\\
30	8	0	0\\
30	9	0	0\\
30	10	0	0\\
30	11	0	0\\
30	12	0	0\\
30	13	0	0\\
30	14	0	0\\
30	15	0	0\\
30	16	0	0\\
30	17	0	0\\
30	18	0	0\\
30	19	0	0\\
30	20	0	0\\
30	21	0	0\\
30	22	0	0\\
30	23	0	0\\
30	24	0	0\\
30	25	0	0\\
30	26	0	0\\
30	27	0	0\\
30	28	0	0\\
30	29	0	0\\
30	30	0	0\\
30	31	0	0\\
30	32	0	0\\
30	33	0	0\\
30	34	0	0\\
30	35	0	0\\
30	36	0	0\\
30	37	0	0\\
30	38	0	0\\
30	39	0	0\\
30	40	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	0	0\\
31	6	0	0\\
31	7	0	0\\
31	8	0	0\\
31	9	0	0\\
31	10	0	0\\
31	11	0	0\\
31	12	0	0\\
31	13	0	0\\
31	14	0	0\\
31	15	0	0\\
31	16	0	0\\
31	17	0	0\\
31	18	0	0\\
31	19	0	0\\
31	20	0	0\\
31	21	0	0\\
31	22	0	0\\
31	23	0	0\\
31	24	0	0\\
31	25	0	0\\
31	26	0	0\\
31	27	0	0\\
31	28	0	0\\
31	29	0	0\\
31	30	0	0\\
31	31	0	0\\
31	32	0	0\\
31	33	0	0\\
31	34	0	0\\
31	35	0	0\\
31	36	0	0\\
31	37	0	0\\
31	38	0	0\\
31	39	0	0\\
31	40	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	0	0\\
32	7	0	0\\
32	8	0	0\\
32	9	0	0\\
32	10	0	0\\
32	11	0	0\\
32	12	0	0\\
32	13	0	0\\
32	14	0	0\\
32	15	0	0\\
32	16	0	0\\
32	17	0	0\\
32	18	0	0\\
32	19	0	0\\
32	20	0	0\\
32	21	0	0\\
32	22	0	0\\
32	23	0	0\\
32	24	0	0\\
32	25	0	0\\
32	26	0	0\\
32	27	0	0\\
32	28	0	0\\
32	29	0	0\\
32	30	0	0\\
32	31	0	0\\
32	32	0	0\\
32	33	0	0\\
32	34	0	0\\
32	35	0	0\\
32	36	0	0\\
32	37	0	0\\
32	38	0	0\\
32	39	0	0\\
32	40	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	0	0\\
33	9	0	0\\
33	10	0	0\\
33	11	0	0\\
33	12	0	0\\
33	13	0	0\\
33	14	0	0\\
33	15	0	0\\
33	16	0	0\\
33	17	0	0\\
33	18	0	0\\
33	19	0	0\\
33	20	0	0\\
33	21	0	0\\
33	22	0	0\\
33	23	0	0\\
33	24	0	0\\
33	25	0	0\\
33	26	0	0\\
33	27	0	0\\
33	28	0	0\\
33	29	0	0\\
33	30	0	0\\
33	31	0	0\\
33	32	0	0\\
33	33	0	0\\
33	34	0	0\\
33	35	0	0\\
33	36	0	0\\
33	37	0	0\\
33	38	0	0\\
33	39	0	0\\
33	40	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	0	0\\
34	16	0	0\\
34	17	0	0\\
34	18	0	0\\
34	19	0	0\\
34	20	0	0\\
34	21	0	0\\
34	22	0	0\\
34	23	0	0\\
34	24	0	0\\
34	25	0	0\\
34	26	0	0\\
34	27	0	0\\
34	28	0	0\\
34	29	0	0\\
34	30	0	0\\
34	31	0	0\\
34	32	0	0\\
34	33	0	0\\
34	34	0	0\\
34	35	0	0\\
34	36	0	0\\
34	37	0	0\\
34	38	0	0\\
34	39	0	0\\
34	40	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	0	0\\
35	16	0	0\\
35	17	0	0\\
35	18	0	0\\
35	19	0	0\\
35	20	0	0\\
35	21	0	0\\
35	22	0	0\\
35	23	0	0\\
35	24	0	0\\
35	25	0	0\\
35	26	0	0\\
35	27	0	0\\
35	28	0	0\\
35	29	0	0\\
35	30	0	0\\
35	31	0	0\\
35	32	0	0\\
35	33	0	0\\
35	34	0	0\\
35	35	0	0\\
35	36	0	0\\
35	37	0	0\\
35	38	0	0\\
35	39	0	0\\
35	40	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	0	0\\
36	13	0	0\\
36	14	0	0\\
36	15	0	0\\
36	16	0	0\\
36	17	0	0\\
36	18	0	0\\
36	19	0	0\\
36	20	0	0\\
36	21	0	0\\
36	22	0	0\\
36	23	0	0\\
36	24	0	0\\
36	25	0	0\\
36	26	0	0\\
36	27	0	0\\
36	28	0	0\\
36	29	0	0\\
36	30	0	0\\
36	31	0	0\\
36	32	0	0\\
36	33	0	0\\
36	34	0	0\\
36	35	0	0\\
36	36	0	0\\
36	37	0	0\\
36	38	0	0\\
36	39	0	0\\
36	40	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	0	0\\
37	15	0	0\\
37	16	0	0\\
37	17	0	0\\
37	18	0	0\\
37	19	0	0\\
37	20	0	0\\
37	21	0	0\\
37	22	0	0\\
37	23	0	0\\
37	24	0	0\\
37	25	0	0\\
37	26	0	0\\
37	27	0	0\\
37	28	0	0\\
37	29	0	0\\
37	30	0	0\\
37	31	0	0\\
37	32	0	0\\
37	33	0	0\\
37	34	0	0\\
37	35	0	0\\
37	36	0	0\\
37	37	0	0\\
37	38	0	0\\
37	39	0	0\\
37	40	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	0	0\\
38	18	0	0\\
38	19	0	0\\
38	20	0	0\\
38	21	0	0\\
38	22	0	0\\
38	23	0	0\\
38	24	0	0\\
38	25	0	0\\
38	26	0	0\\
38	27	0	0\\
38	28	0	0\\
38	29	0	0\\
38	30	0	0\\
38	31	0	0\\
38	32	0	0\\
38	33	0	0\\
38	34	0	0\\
38	35	0	0\\
38	36	0	0\\
38	37	0	0\\
38	38	0	0\\
38	39	0	0\\
38	40	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	0	0\\
39	16	0	0\\
39	17	0	0\\
39	18	0	0\\
39	19	0	0\\
39	20	0	0\\
39	21	0	0\\
39	22	0	0\\
39	23	0	0\\
39	24	0	0\\
39	25	0	0\\
39	26	0	0\\
39	27	0	0\\
39	28	0	0\\
39	29	0	0\\
39	30	0	0\\
39	31	0	0\\
39	32	0	0\\
39	33	0	0\\
39	34	0	0\\
39	35	0	0\\
39	36	0	0\\
39	37	0	0\\
39	38	0	0\\
39	39	0	0\\
39	40	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> 3d2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
ymin=0,
ymax=40,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	4.59313794170472e-13	4.59313794170472e-13\\
2	20	1.05611035401817e-12	1.05611035401817e-12\\
2	21	4.59313794170472e-13	4.59313794170472e-13\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	4.13382414753425e-12	4.13382414753425e-12\\
3	19	1.85748469883761e-11	1.85748469883761e-11\\
3	20	3.07946831908597e-11	3.07946831908597e-11\\
3	21	1.85748469883761e-11	1.85748469883761e-11\\
3	22	4.13382414753425e-12	4.13382414753425e-12\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	2.34250035026941e-11	2.34250035026941e-11\\
4	18	1.57886199401197e-10	1.57886199401197e-10\\
4	19	4.53693917530702e-10	4.53693917530702e-10\\
4	20	6.45155737010251e-10	6.45155737010251e-10\\
4	21	4.53693917530702e-10	4.53693917530702e-10\\
4	22	1.57886199401197e-10	1.57886199401197e-10\\
4	23	2.34250035026941e-11	2.34250035026941e-11\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	0	0\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	9.37000140107764e-11	9.37000140107764e-11\\
5	17	8.42059730139715e-10	8.42059730139715e-10\\
5	18	3.4462851363716e-09	3.4462851363716e-09\\
5	19	7.81488744873326e-09	7.81488744873326e-09\\
5	20	9.8839266403684e-09	9.8839266403684e-09\\
5	21	7.81488744873326e-09	7.81488744873326e-09\\
5	22	3.4462851363716e-09	3.4462851363716e-09\\
5	23	8.42059730139715e-10	8.42059730139715e-10\\
5	24	9.37000140107764e-11	9.37000140107764e-11\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	2.81100042032329e-10	2.81100042032329e-10\\
6	16	3.15772398802393e-09	3.15772398802393e-09\\
6	17	1.67863506153068e-08	1.67863506153068e-08\\
6	18	5.24540940888527e-08	5.24540940888527e-08\\
6	19	9.70183164774827e-08	9.70183164774827e-08\\
6	20	1.15794492051936e-07	1.15794492051936e-07\\
6	21	9.70183164774827e-08	9.70183164774827e-08\\
6	22	5.24540940888527e-08	5.24540940888527e-08\\
6	23	1.67863506153068e-08	1.67863506153068e-08\\
6	24	3.15772398802393e-09	3.15772398802393e-09\\
6	25	2.81100042032329e-10	2.81100042032329e-10\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	6.55900098075435e-10	6.55900098075435e-10\\
7	15	8.84162716646701e-09	8.84162716646701e-09\\
7	16	5.78620770204715e-08	5.78620770204715e-08\\
7	17	2.30891786867341e-07	2.30891786867341e-07\\
7	18	5.65070046171602e-07	5.65070046171602e-07\\
7	19	8.94580458931898e-07	8.94580458931898e-07\\
7	20	1.03866904685543e-06	1.03866904685543e-06\\
7	21	8.94580458931898e-07	8.94580458931898e-07\\
7	22	5.65070046171602e-07	5.65070046171602e-07\\
7	23	2.30891786867341e-07	2.30891786867341e-07\\
7	24	5.78620770204715e-08	5.78620770204715e-08\\
7	25	8.84162716646701e-09	8.84162716646701e-09\\
7	26	6.55900098075435e-10	6.55900098075435e-10\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	0	0\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	1.21810018214009e-09	1.21810018214009e-09\\
8	14	1.91568588606785e-08	1.91568588606785e-08\\
8	15	1.49017160040262e-07	1.49017160040262e-07\\
8	16	7.24820743015864e-07	7.24820743015864e-07\\
8	17	2.21468755027021e-06	2.21468755027021e-06\\
8	18	4.36643046250848e-06	4.36643046250848e-06\\
8	19	6.25380532536724e-06	6.25380532536724e-06\\
8	20	7.06605564601019e-06	7.06605564601019e-06\\
8	21	6.25380532536724e-06	6.25380532536724e-06\\
8	22	4.36643046250848e-06	4.36643046250848e-06\\
8	23	2.21468755027021e-06	2.21468755027021e-06\\
8	24	7.24820743015864e-07	7.24820743015864e-07\\
8	25	1.49017160040262e-07	1.49017160040262e-07\\
8	26	1.91568588606785e-08	1.91568588606785e-08\\
8	27	1.21810018214009e-09	1.21810018214009e-09\\
8	28	0	0\\
8	29	0	0\\
8	30	0	0\\
8	31	0	0\\
8	32	0	0\\
8	33	0	0\\
8	34	0	0\\
8	35	0	0\\
8	36	0	0\\
8	37	0	0\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	1.82715027321014e-09	1.82715027321014e-09\\
9	13	3.28403294754489e-08	3.28403294754489e-08\\
9	14	2.96254019814319e-07	2.96254019814319e-07\\
9	15	1.70243494913891e-06	1.70243494913891e-06\\
9	16	6.25487324771031e-06	6.25487324771031e-06\\
9	17	1.47973306648378e-05	1.47973306648378e-05\\
9	18	2.47997766967538e-05	2.47997766967538e-05\\
9	19	3.32900826609524e-05	3.32900826609524e-05\\
9	20	3.65348910324144e-05	3.65348910324144e-05\\
9	21	3.32900826609524e-05	3.32900826609524e-05\\
9	22	2.47997766967538e-05	2.47997766967538e-05\\
9	23	1.47973306648378e-05	1.47973306648378e-05\\
9	24	6.25487324771031e-06	6.25487324771031e-06\\
9	25	1.70243494913891e-06	1.70243494913891e-06\\
9	26	2.96254019814319e-07	2.96254019814319e-07\\
9	27	3.28403294754489e-08	3.28403294754489e-08\\
9	28	1.82715027321014e-09	1.82715027321014e-09\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	0	0\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	2.23318366725684e-09	2.23318366725684e-09\\
10	12	4.51554530287422e-08	4.51554530287422e-08\\
10	13	4.63888895175312e-07	4.63888895175312e-07\\
10	14	3.08008032824369e-06	3.08008032824369e-06\\
10	15	1.32579794614114e-05	1.32579794614114e-05\\
10	16	3.67357839611878e-05	3.67357839611878e-05\\
10	17	7.02126668634297e-05	7.02126668634297e-05\\
10	18	0.000106076566441139	0.000106076566441139\\
10	19	0.000135340063017634	0.000135340063017634\\
10	20	0.000145703902024404	0.000145703902024404\\
10	21	0.000135340063017634	0.000135340063017634\\
10	22	0.000106076566441139	0.000106076566441139\\
10	23	7.02126668634297e-05	7.02126668634297e-05\\
10	24	3.67357839611878e-05	3.67357839611878e-05\\
10	25	1.32579794614114e-05	1.32579794614114e-05\\
10	26	3.08008032824369e-06	3.08008032824369e-06\\
10	27	4.63888895175312e-07	4.63888895175312e-07\\
10	28	4.51554530287422e-08	4.51554530287422e-08\\
10	29	2.23318366725684e-09	2.23318366725684e-09\\
10	30	0	0\\
10	31	0	0\\
10	32	0	0\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	2.23318366725684e-09	2.23318366725684e-09\\
11	11	5.01727255874914e-08	5.01727255874914e-08\\
11	12	5.78896789658279e-07	5.78896789658279e-07\\
11	13	4.36844729406824e-06	4.36844729406824e-06\\
11	14	2.16197382968745e-05	2.16197382968745e-05\\
11	15	6.90138422150271e-05	6.90138422150271e-05\\
11	16	0.000148641591752756	0.000148641591752756\\
11	17	0.000245933272264675	0.000245933272264675\\
11	18	0.000350436757467773	0.000350436757467773\\
11	19	0.0004295634384936	0.0004295634384936\\
11	20	0.000460350232999968	0.000460350232999968\\
11	21	0.0004295634384936	0.0004295634384936\\
11	22	0.000350436757467773	0.000350436757467773\\
11	23	0.000245933272264675	0.000245933272264675\\
11	24	0.000148641591752756	0.000148641591752756\\
11	25	6.90138422150271e-05	6.90138422150271e-05\\
11	26	2.16197382968745e-05	2.16197382968745e-05\\
11	27	4.36844729406824e-06	4.36844729406824e-06\\
11	28	5.78896789658279e-07	5.78896789658279e-07\\
11	29	5.01727255874914e-08	5.01727255874914e-08\\
11	30	2.23318366725684e-09	2.23318366725684e-09\\
11	31	0	0\\
11	32	0	0\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	1.82715027321014e-09	1.82715027321014e-09\\
12	10	4.51554530287422e-08	4.51554530287422e-08\\
12	11	5.78896789658279e-07	5.78896789658279e-07\\
12	12	4.90321434256958e-06	4.90321434256958e-06\\
12	13	2.75163994044534e-05	2.75163994044534e-05\\
12	14	0.000100048172709682	0.000100048172709682\\
12	15	0.000241897315681998	0.000241897315681998\\
12	16	0.000434804501572895	0.000434804501572895\\
12	17	0.00067559816400848	0.00067559816400848\\
12	18	0.000932412314471302	0.000932412314471302\\
12	19	0.00112456134280739	0.00112456134280739\\
12	20	0.00120570805400462	0.00120570805400462\\
12	21	0.00112456134280739	0.00112456134280739\\
12	22	0.000932412314471302	0.000932412314471302\\
12	23	0.00067559816400848	0.00067559816400848\\
12	24	0.000434804501572895	0.000434804501572895\\
12	25	0.000241897315681998	0.000241897315681998\\
12	26	0.000100048172709682	0.000100048172709682\\
12	27	2.75163994044534e-05	2.75163994044534e-05\\
12	28	4.90321434256958e-06	4.90321434256958e-06\\
12	29	5.78896789658279e-07	5.78896789658279e-07\\
12	30	4.51554530287422e-08	4.51554530287422e-08\\
12	31	1.82715027321014e-09	1.82715027321014e-09\\
12	32	0	0\\
12	33	0	0\\
12	34	0	0\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	1.21810018214009e-09	1.21810018214009e-09\\
13	9	3.28403294754489e-08	3.28403294754489e-08\\
13	10	4.63888895175312e-07	4.63888895175312e-07\\
13	11	4.36844729406824e-06	4.36844729406824e-06\\
13	12	2.75163994044534e-05	2.75163994044534e-05\\
13	13	0.000113105542570768	0.000113105542570768\\
13	14	0.000307460960000267	0.000307460960000267\\
13	15	0.000604623968396168	0.000604623968396168\\
13	16	0.00101604328840572	0.00101604328840572\\
13	17	0.00157288743999376	0.00157288743999376\\
13	18	0.0021462894726634	0.0021462894726634\\
13	19	0.00261592935476016	0.00261592935476016\\
13	20	0.00279502594826649	0.00279502594826649\\
13	21	0.00261592935476016	0.00261592935476016\\
13	22	0.0021462894726634	0.0021462894726634\\
13	23	0.00157288743999376	0.00157288743999376\\
13	24	0.00101604328840572	0.00101604328840572\\
13	25	0.000604623968396168	0.000604623968396168\\
13	26	0.000307460960000267	0.000307460960000267\\
13	27	0.000113105542570768	0.000113105542570768\\
13	28	2.75163994044534e-05	2.75163994044534e-05\\
13	29	4.36844729406824e-06	4.36844729406824e-06\\
13	30	4.63888895175312e-07	4.63888895175312e-07\\
13	31	3.28403294754489e-08	3.28403294754489e-08\\
13	32	1.21810018214009e-09	1.21810018214009e-09\\
13	33	0	0\\
13	34	0	0\\
13	35	0	0\\
13	36	0	0\\
13	37	0	0\\
13	38	0	0\\
13	39	0	0\\
13	40	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	6.55900098075435e-10	6.55900098075435e-10\\
14	8	1.91568588606785e-08	1.91568588606785e-08\\
14	9	2.96254019814319e-07	2.96254019814319e-07\\
14	10	3.08008032824369e-06	3.08008032824369e-06\\
14	11	2.16197382968745e-05	2.16197382968745e-05\\
14	12	0.000100048172709682	0.000100048172709682\\
14	13	0.000307460960000268	0.000307460960000268\\
14	14	0.000673486336172649	0.000673486336172649\\
14	15	0.00123391257544963	0.00123391257544963\\
14	16	0.00212926557686868	0.00212926557686868\\
14	17	0.00331283926060973	0.00331283926060973\\
14	18	0.0045830590161537	0.0045830590161537\\
14	19	0.00566571667202902	0.00566571667202902\\
14	20	0.00606504013794409	0.00606504013794409\\
14	21	0.00566571667202902	0.00566571667202902\\
14	22	0.0045830590161537	0.0045830590161537\\
14	23	0.00331283926060973	0.00331283926060973\\
14	24	0.00212926557686868	0.00212926557686868\\
14	25	0.00123391257544963	0.00123391257544963\\
14	26	0.000673486336172649	0.000673486336172649\\
14	27	0.000307460960000268	0.000307460960000268\\
14	28	0.000100048172709682	0.000100048172709682\\
14	29	2.16197382968745e-05	2.16197382968745e-05\\
14	30	3.08008032824369e-06	3.08008032824369e-06\\
14	31	2.96254019814319e-07	2.96254019814319e-07\\
14	32	1.91568588606785e-08	1.91568588606785e-08\\
14	33	6.55900098075435e-10	6.55900098075435e-10\\
14	34	0	0\\
14	35	0	0\\
14	36	0	0\\
14	37	0	0\\
14	38	0	0\\
14	39	0	0\\
14	40	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	2.81100042032329e-10	2.81100042032329e-10\\
15	7	8.84162716646701e-09	8.84162716646701e-09\\
15	8	1.49017160040262e-07	1.49017160040262e-07\\
15	9	1.70243494913891e-06	1.70243494913891e-06\\
15	10	1.32579794614114e-05	1.32579794614114e-05\\
15	11	6.90138422150271e-05	6.90138422150271e-05\\
15	12	0.000241897315681998	0.000241897315681998\\
15	13	0.000604623968396168	0.000604623968396168\\
15	14	0.00123391257544963	0.00123391257544963\\
15	15	0.00235155905723141	0.00235155905723141\\
15	16	0.00413443331614586	0.00413443331614586\\
15	17	0.00648047431856379	0.00648047431856379\\
15	18	0.00920492170692128	0.00920492170692128\\
15	19	0.0115078160855025	0.0115078160855025\\
15	20	0.0124897806937735	0.0124897806937735\\
15	21	0.0115078160855025	0.0115078160855025\\
15	22	0.00920492170692129	0.00920492170692129\\
15	23	0.00648047431856379	0.00648047431856379\\
15	24	0.00413443331614586	0.00413443331614586\\
15	25	0.00235155905723141	0.00235155905723141\\
15	26	0.00123391257544963	0.00123391257544963\\
15	27	0.000604623968396168	0.000604623968396168\\
15	28	0.000241897315681998	0.000241897315681998\\
15	29	6.90138422150271e-05	6.90138422150271e-05\\
15	30	1.32579794614114e-05	1.32579794614114e-05\\
15	31	1.70243494913891e-06	1.70243494913891e-06\\
15	32	1.49017160040262e-07	1.49017160040262e-07\\
15	33	8.84162716646701e-09	8.84162716646701e-09\\
15	34	2.81100042032329e-10	2.81100042032329e-10\\
15	35	0	0\\
15	36	0	0\\
15	37	0	0\\
15	38	0	0\\
15	39	0	0\\
15	40	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	9.37000140107764e-11	9.37000140107764e-11\\
16	6	3.15772398802393e-09	3.15772398802393e-09\\
16	7	5.78620770204715e-08	5.78620770204715e-08\\
16	8	7.24820743015864e-07	7.24820743015864e-07\\
16	9	6.25487324771031e-06	6.25487324771031e-06\\
16	10	3.67357839611878e-05	3.67357839611878e-05\\
16	11	0.000148641591752756	0.000148641591752756\\
16	12	0.000434804501572895	0.000434804501572895\\
16	13	0.00101604328840572	0.00101604328840572\\
16	14	0.00212926557686868	0.00212926557686868\\
16	15	0.00413443331614586	0.00413443331614586\\
16	16	0.00729040965353416	0.00729040965353416\\
16	17	0.0117636532452354	0.0117636532452354\\
16	18	0.0171514134335006	0.0171514134335006\\
16	19	0.0220900116062903	0.0220900116062903\\
16	20	0.0244917410458197	0.0244917410458197\\
16	21	0.0220900116062903	0.0220900116062903\\
16	22	0.0171514134335006	0.0171514134335006\\
16	23	0.0117636532452354	0.0117636532452354\\
16	24	0.00729040965353416	0.00729040965353416\\
16	25	0.00413443331614586	0.00413443331614586\\
16	26	0.00212926557686868	0.00212926557686868\\
16	27	0.00101604328840572	0.00101604328840572\\
16	28	0.000434804501572895	0.000434804501572895\\
16	29	0.000148641591752756	0.000148641591752756\\
16	30	3.67357839611878e-05	3.67357839611878e-05\\
16	31	6.25487324771031e-06	6.25487324771031e-06\\
16	32	7.24820743015864e-07	7.24820743015864e-07\\
16	33	5.78620770204715e-08	5.78620770204715e-08\\
16	34	3.15772398802393e-09	3.15772398802393e-09\\
16	35	9.37000140107764e-11	9.37000140107764e-11\\
16	36	0	0\\
16	37	0	0\\
16	38	0	0\\
16	39	0	0\\
16	40	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	2.34250035026941e-11	2.34250035026941e-11\\
17	5	8.42059730139715e-10	8.42059730139715e-10\\
17	6	1.67863506153068e-08	1.67863506153068e-08\\
17	7	2.30891786867341e-07	2.30891786867341e-07\\
17	8	2.21468755027021e-06	2.21468755027021e-06\\
17	9	1.47973306648378e-05	1.47973306648378e-05\\
17	10	7.02126668634297e-05	7.02126668634297e-05\\
17	11	0.000245933272264675	0.000245933272264675\\
17	12	0.00067559816400848	0.00067559816400848\\
17	13	0.00157288743999376	0.00157288743999376\\
17	14	0.00331283926060973	0.00331283926060973\\
17	15	0.00648047431856379	0.00648047431856379\\
17	16	0.0117636532452354	0.0117636532452354\\
17	17	0.019628479358519	0.019628479358519\\
17	18	0.029857638429031	0.029857638429031\\
17	19	0.040869126534779	0.040869126534779\\
17	20	0.0475893476298023	0.0475893476298023\\
17	21	0.040869126534779	0.040869126534779\\
17	22	0.0298576384290309	0.0298576384290309\\
17	23	0.019628479358519	0.019628479358519\\
17	24	0.0117636532452354	0.0117636532452354\\
17	25	0.00648047431856379	0.00648047431856379\\
17	26	0.00331283926060973	0.00331283926060973\\
17	27	0.00157288743999376	0.00157288743999376\\
17	28	0.000675598164008481	0.000675598164008481\\
17	29	0.000245933272264675	0.000245933272264675\\
17	30	7.02126668634297e-05	7.02126668634297e-05\\
17	31	1.47973306648378e-05	1.47973306648378e-05\\
17	32	2.21468755027021e-06	2.21468755027021e-06\\
17	33	2.30891786867341e-07	2.30891786867341e-07\\
17	34	1.67863506153068e-08	1.67863506153068e-08\\
17	35	8.42059730139715e-10	8.42059730139715e-10\\
17	36	2.34250035026941e-11	2.34250035026941e-11\\
17	37	0	0\\
17	38	0	0\\
17	39	0	0\\
17	40	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	4.13382414753425e-12	4.13382414753425e-12\\
18	4	1.57886199401197e-10	1.57886199401197e-10\\
18	5	3.4462851363716e-09	3.4462851363716e-09\\
18	6	5.24540940888527e-08	5.24540940888527e-08\\
18	7	5.65070046171602e-07	5.65070046171602e-07\\
18	8	4.36643046250847e-06	4.36643046250847e-06\\
18	9	2.47997766967538e-05	2.47997766967538e-05\\
18	10	0.000106076566441139	0.000106076566441139\\
18	11	0.000350436757467773	0.000350436757467773\\
18	12	0.000932412314471302	0.000932412314471302\\
18	13	0.0021462894726634	0.0021462894726634\\
18	14	0.0045830590161537	0.0045830590161537\\
18	15	0.00920492170692128	0.00920492170692128\\
18	16	0.0171514134335006	0.0171514134335006\\
18	17	0.029857638429031	0.029857638429031\\
18	18	0.0490123841978906	0.0490123841978906\\
18	19	0.0752851392086043	0.0752851392086043\\
18	20	0.100327772132792	0.100327772132792\\
18	21	0.0752851392086043	0.0752851392086043\\
18	22	0.0490123841978906	0.0490123841978906\\
18	23	0.0298576384290309	0.0298576384290309\\
18	24	0.0171514134335006	0.0171514134335006\\
18	25	0.00920492170692128	0.00920492170692128\\
18	26	0.0045830590161537	0.0045830590161537\\
18	27	0.0021462894726634	0.0021462894726634\\
18	28	0.000932412314471302	0.000932412314471302\\
18	29	0.000350436757467773	0.000350436757467773\\
18	30	0.000106076566441139	0.000106076566441139\\
18	31	2.47997766967538e-05	2.47997766967538e-05\\
18	32	4.36643046250848e-06	4.36643046250848e-06\\
18	33	5.65070046171602e-07	5.65070046171602e-07\\
18	34	5.24540940888527e-08	5.24540940888527e-08\\
18	35	3.4462851363716e-09	3.4462851363716e-09\\
18	36	1.57886199401197e-10	1.57886199401197e-10\\
18	37	4.13382414753425e-12	4.13382414753425e-12\\
18	38	0	0\\
18	39	0	0\\
18	40	0	0\\
19	1	0	0\\
19	2	4.59313794170472e-13	4.59313794170472e-13\\
19	3	1.85748469883761e-11	1.85748469883761e-11\\
19	4	4.53693917530702e-10	4.53693917530702e-10\\
19	5	7.81488744873325e-09	7.81488744873325e-09\\
19	6	9.70183164774827e-08	9.70183164774827e-08\\
19	7	8.94580458931898e-07	8.94580458931898e-07\\
19	8	6.25380532536724e-06	6.25380532536724e-06\\
19	9	3.32900826609524e-05	3.32900826609524e-05\\
19	10	0.000135340063017634	0.000135340063017634\\
19	11	0.0004295634384936	0.0004295634384936\\
19	12	0.00112456134280739	0.00112456134280739\\
19	13	0.00261592935476016	0.00261592935476016\\
19	14	0.00566571667202902	0.00566571667202902\\
19	15	0.0115078160855025	0.0115078160855025\\
19	16	0.0220900116062903	0.0220900116062903\\
19	17	0.040869126534779	0.040869126534779\\
19	18	0.0752851392086043	0.0752851392086043\\
19	19	0.143499902404582	0.143499902404582\\
19	20	0.266305940225284	0.266305940225284\\
19	21	0.143499902404582	0.143499902404582\\
19	22	0.0752851392086043	0.0752851392086043\\
19	23	0.040869126534779	0.040869126534779\\
19	24	0.0220900116062903	0.0220900116062903\\
19	25	0.0115078160855025	0.0115078160855025\\
19	26	0.00566571667202902	0.00566571667202902\\
19	27	0.00261592935476016	0.00261592935476016\\
19	28	0.00112456134280739	0.00112456134280739\\
19	29	0.0004295634384936	0.0004295634384936\\
19	30	0.000135340063017634	0.000135340063017634\\
19	31	3.32900826609524e-05	3.32900826609524e-05\\
19	32	6.25380532536724e-06	6.25380532536724e-06\\
19	33	8.94580458931898e-07	8.94580458931898e-07\\
19	34	9.70183164774827e-08	9.70183164774827e-08\\
19	35	7.81488744873325e-09	7.81488744873325e-09\\
19	36	4.53693917530702e-10	4.53693917530702e-10\\
19	37	1.85748469883761e-11	1.85748469883761e-11\\
19	38	4.59313794170472e-13	4.59313794170472e-13\\
19	39	0	0\\
19	40	0	0\\
20	1	0	0\\
20	2	1.05611035401817e-12	1.05611035401817e-12\\
20	3	3.07946831908597e-11	3.07946831908597e-11\\
20	4	6.45155737010251e-10	6.45155737010251e-10\\
20	5	9.8839266403684e-09	9.8839266403684e-09\\
20	6	1.15794492051936e-07	1.15794492051936e-07\\
20	7	1.03866904685543e-06	1.03866904685543e-06\\
20	8	7.06605564601018e-06	7.06605564601018e-06\\
20	9	3.65348910324144e-05	3.65348910324144e-05\\
20	10	0.000145703902024404	0.000145703902024404\\
20	11	0.000460350232999968	0.000460350232999968\\
20	12	0.00120570805400462	0.00120570805400462\\
20	13	0.00279502594826649	0.00279502594826649\\
20	14	0.00606504013794409	0.00606504013794409\\
20	15	0.0124897806937735	0.0124897806937735\\
20	16	0.0244917410458197	0.0244917410458197\\
20	17	0.0475893476298023	0.0475893476298023\\
20	18	0.100327772132792	0.100327772132792\\
20	19	0.266305940225284	0.266305940225284\\
20	20	1	1\\
20	21	0.266305940225284	0.266305940225284\\
20	22	0.100327772132792	0.100327772132792\\
20	23	0.0475893476298023	0.0475893476298023\\
20	24	0.0244917410458197	0.0244917410458197\\
20	25	0.0124897806937735	0.0124897806937735\\
20	26	0.00606504013794409	0.00606504013794409\\
20	27	0.00279502594826649	0.00279502594826649\\
20	28	0.00120570805400462	0.00120570805400462\\
20	29	0.000460350232999968	0.000460350232999968\\
20	30	0.000145703902024404	0.000145703902024404\\
20	31	3.65348910324144e-05	3.65348910324144e-05\\
20	32	7.06605564601018e-06	7.06605564601018e-06\\
20	33	1.03866904685543e-06	1.03866904685543e-06\\
20	34	1.15794492051936e-07	1.15794492051936e-07\\
20	35	9.8839266403684e-09	9.8839266403684e-09\\
20	36	6.45155737010251e-10	6.45155737010251e-10\\
20	37	3.07946831908597e-11	3.07946831908597e-11\\
20	38	1.03193594379867e-12	1.03193594379867e-12\\
20	39	2.41744102194985e-14	2.41744102194985e-14\\
20	40	0	0\\
21	1	0	0\\
21	2	4.59313794170472e-13	4.59313794170472e-13\\
21	3	1.85748469883761e-11	1.85748469883761e-11\\
21	4	4.53693917530702e-10	4.53693917530702e-10\\
21	5	7.81488744873325e-09	7.81488744873325e-09\\
21	6	9.70183164774827e-08	9.70183164774827e-08\\
21	7	8.94580458931898e-07	8.94580458931898e-07\\
21	8	6.25380532536724e-06	6.25380532536724e-06\\
21	9	3.32900826609524e-05	3.32900826609524e-05\\
21	10	0.000135340063017634	0.000135340063017634\\
21	11	0.0004295634384936	0.0004295634384936\\
21	12	0.00112456134280739	0.00112456134280739\\
21	13	0.00261592935476016	0.00261592935476016\\
21	14	0.00566571667202902	0.00566571667202902\\
21	15	0.0115078160855025	0.0115078160855025\\
21	16	0.0220900116062903	0.0220900116062903\\
21	17	0.040869126534779	0.040869126534779\\
21	18	0.0752851392086043	0.0752851392086043\\
21	19	0.143499902404582	0.143499902404582\\
21	20	0.266305940225284	0.266305940225284\\
21	21	0.143499902404582	0.143499902404582\\
21	22	0.0752851392086043	0.0752851392086043\\
21	23	0.040869126534779	0.040869126534779\\
21	24	0.0220900116062903	0.0220900116062903\\
21	25	0.0115078160855025	0.0115078160855025\\
21	26	0.00566571667202902	0.00566571667202902\\
21	27	0.00261592935476016	0.00261592935476016\\
21	28	0.00112456134280739	0.00112456134280739\\
21	29	0.0004295634384936	0.0004295634384936\\
21	30	0.000135340063017634	0.000135340063017634\\
21	31	3.32900826609524e-05	3.32900826609524e-05\\
21	32	6.25380532536724e-06	6.25380532536724e-06\\
21	33	8.94580458931898e-07	8.94580458931898e-07\\
21	34	9.70183164774827e-08	9.70183164774827e-08\\
21	35	7.81488744873325e-09	7.81488744873325e-09\\
21	36	4.53693917530702e-10	4.53693917530702e-10\\
21	37	1.85748469883761e-11	1.85748469883761e-11\\
21	38	4.59313794170472e-13	4.59313794170472e-13\\
21	39	0	0\\
21	40	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	4.13382414753425e-12	4.13382414753425e-12\\
22	4	1.57886199401197e-10	1.57886199401197e-10\\
22	5	3.4462851363716e-09	3.4462851363716e-09\\
22	6	5.24540940888527e-08	5.24540940888527e-08\\
22	7	5.65070046171602e-07	5.65070046171602e-07\\
22	8	4.36643046250847e-06	4.36643046250847e-06\\
22	9	2.47997766967538e-05	2.47997766967538e-05\\
22	10	0.000106076566441139	0.000106076566441139\\
22	11	0.000350436757467773	0.000350436757467773\\
22	12	0.000932412314471302	0.000932412314471302\\
22	13	0.0021462894726634	0.0021462894726634\\
22	14	0.0045830590161537	0.0045830590161537\\
22	15	0.00920492170692128	0.00920492170692128\\
22	16	0.0171514134335006	0.0171514134335006\\
22	17	0.029857638429031	0.029857638429031\\
22	18	0.0490123841978906	0.0490123841978906\\
22	19	0.0752851392086043	0.0752851392086043\\
22	20	0.100327772132792	0.100327772132792\\
22	21	0.0752851392086043	0.0752851392086043\\
22	22	0.0490123841978906	0.0490123841978906\\
22	23	0.0298576384290309	0.0298576384290309\\
22	24	0.0171514134335006	0.0171514134335006\\
22	25	0.00920492170692128	0.00920492170692128\\
22	26	0.0045830590161537	0.0045830590161537\\
22	27	0.0021462894726634	0.0021462894726634\\
22	28	0.000932412314471302	0.000932412314471302\\
22	29	0.000350436757467773	0.000350436757467773\\
22	30	0.000106076566441139	0.000106076566441139\\
22	31	2.47997766967538e-05	2.47997766967538e-05\\
22	32	4.36643046250847e-06	4.36643046250847e-06\\
22	33	5.65070046171602e-07	5.65070046171602e-07\\
22	34	5.24540940888527e-08	5.24540940888527e-08\\
22	35	3.4462851363716e-09	3.4462851363716e-09\\
22	36	1.57886199401197e-10	1.57886199401197e-10\\
22	37	4.13382414753425e-12	4.13382414753425e-12\\
22	38	0	0\\
22	39	0	0\\
22	40	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	2.34250035026941e-11	2.34250035026941e-11\\
23	5	8.42059730139715e-10	8.42059730139715e-10\\
23	6	1.67863506153068e-08	1.67863506153068e-08\\
23	7	2.30891786867341e-07	2.30891786867341e-07\\
23	8	2.21468755027021e-06	2.21468755027021e-06\\
23	9	1.47973306648378e-05	1.47973306648378e-05\\
23	10	7.02126668634297e-05	7.02126668634297e-05\\
23	11	0.000245933272264675	0.000245933272264675\\
23	12	0.000675598164008481	0.000675598164008481\\
23	13	0.00157288743999376	0.00157288743999376\\
23	14	0.00331283926060973	0.00331283926060973\\
23	15	0.00648047431856379	0.00648047431856379\\
23	16	0.0117636532452354	0.0117636532452354\\
23	17	0.019628479358519	0.019628479358519\\
23	18	0.029857638429031	0.029857638429031\\
23	19	0.040869126534779	0.040869126534779\\
23	20	0.0475893476298023	0.0475893476298023\\
23	21	0.040869126534779	0.040869126534779\\
23	22	0.029857638429031	0.029857638429031\\
23	23	0.019628479358519	0.019628479358519\\
23	24	0.0117636532452354	0.0117636532452354\\
23	25	0.00648047431856379	0.00648047431856379\\
23	26	0.00331283926060973	0.00331283926060973\\
23	27	0.00157288743999376	0.00157288743999376\\
23	28	0.000675598164008481	0.000675598164008481\\
23	29	0.000245933272264675	0.000245933272264675\\
23	30	7.02126668634297e-05	7.02126668634297e-05\\
23	31	1.47973306648378e-05	1.47973306648378e-05\\
23	32	2.21468755027021e-06	2.21468755027021e-06\\
23	33	2.30891786867341e-07	2.30891786867341e-07\\
23	34	1.67863506153068e-08	1.67863506153068e-08\\
23	35	8.42059730139715e-10	8.42059730139715e-10\\
23	36	2.34250035026941e-11	2.34250035026941e-11\\
23	37	0	0\\
23	38	0	0\\
23	39	0	0\\
23	40	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	9.37000140107764e-11	9.37000140107764e-11\\
24	6	3.15772398802393e-09	3.15772398802393e-09\\
24	7	5.78620770204715e-08	5.78620770204715e-08\\
24	8	7.24820743015864e-07	7.24820743015864e-07\\
24	9	6.25487324771031e-06	6.25487324771031e-06\\
24	10	3.67357839611878e-05	3.67357839611878e-05\\
24	11	0.000148641591752756	0.000148641591752756\\
24	12	0.000434804501572895	0.000434804501572895\\
24	13	0.00101604328840572	0.00101604328840572\\
24	14	0.00212926557686868	0.00212926557686868\\
24	15	0.00413443331614586	0.00413443331614586\\
24	16	0.00729040965353416	0.00729040965353416\\
24	17	0.0117636532452354	0.0117636532452354\\
24	18	0.0171514134335006	0.0171514134335006\\
24	19	0.0220900116062903	0.0220900116062903\\
24	20	0.0244917410458197	0.0244917410458197\\
24	21	0.0220900116062903	0.0220900116062903\\
24	22	0.0171514134335006	0.0171514134335006\\
24	23	0.0117636532452354	0.0117636532452354\\
24	24	0.00729040965353416	0.00729040965353416\\
24	25	0.00413443331614586	0.00413443331614586\\
24	26	0.00212926557686868	0.00212926557686868\\
24	27	0.00101604328840572	0.00101604328840572\\
24	28	0.000434804501572895	0.000434804501572895\\
24	29	0.000148641591752756	0.000148641591752756\\
24	30	3.67357839611878e-05	3.67357839611878e-05\\
24	31	6.25487324771031e-06	6.25487324771031e-06\\
24	32	7.24820743015864e-07	7.24820743015864e-07\\
24	33	5.78620770204715e-08	5.78620770204715e-08\\
24	34	3.15772398802393e-09	3.15772398802393e-09\\
24	35	9.37000140107764e-11	9.37000140107764e-11\\
24	36	0	0\\
24	37	0	0\\
24	38	0	0\\
24	39	0	0\\
24	40	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0	0\\
25	6	2.81100042032329e-10	2.81100042032329e-10\\
25	7	8.84162716646701e-09	8.84162716646701e-09\\
25	8	1.49017160040262e-07	1.49017160040262e-07\\
25	9	1.70243494913891e-06	1.70243494913891e-06\\
25	10	1.32579794614114e-05	1.32579794614114e-05\\
25	11	6.90138422150271e-05	6.90138422150271e-05\\
25	12	0.000241897315681998	0.000241897315681998\\
25	13	0.000604623968396168	0.000604623968396168\\
25	14	0.00123391257544963	0.00123391257544963\\
25	15	0.00235155905723141	0.00235155905723141\\
25	16	0.00413443331614586	0.00413443331614586\\
25	17	0.00648047431856379	0.00648047431856379\\
25	18	0.00920492170692128	0.00920492170692128\\
25	19	0.0115078160855025	0.0115078160855025\\
25	20	0.0124897806937735	0.0124897806937735\\
25	21	0.0115078160855025	0.0115078160855025\\
25	22	0.00920492170692128	0.00920492170692128\\
25	23	0.00648047431856379	0.00648047431856379\\
25	24	0.00413443331614586	0.00413443331614586\\
25	25	0.00235155905723141	0.00235155905723141\\
25	26	0.00123391257544963	0.00123391257544963\\
25	27	0.000604623968396168	0.000604623968396168\\
25	28	0.000241897315681998	0.000241897315681998\\
25	29	6.90138422150271e-05	6.90138422150271e-05\\
25	30	1.32579794614114e-05	1.32579794614114e-05\\
25	31	1.70243494913891e-06	1.70243494913891e-06\\
25	32	1.49017160040262e-07	1.49017160040262e-07\\
25	33	8.84162716646701e-09	8.84162716646701e-09\\
25	34	2.81100042032329e-10	2.81100042032329e-10\\
25	35	0	0\\
25	36	0	0\\
25	37	0	0\\
25	38	0	0\\
25	39	0	0\\
25	40	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	0	0\\
26	6	0	0\\
26	7	6.55900098075435e-10	6.55900098075435e-10\\
26	8	1.91568588606785e-08	1.91568588606785e-08\\
26	9	2.96254019814319e-07	2.96254019814319e-07\\
26	10	3.08008032824369e-06	3.08008032824369e-06\\
26	11	2.16197382968745e-05	2.16197382968745e-05\\
26	12	0.000100048172709682	0.000100048172709682\\
26	13	0.000307460960000267	0.000307460960000267\\
26	14	0.000673486336172649	0.000673486336172649\\
26	15	0.00123391257544963	0.00123391257544963\\
26	16	0.00212926557686868	0.00212926557686868\\
26	17	0.00331283926060973	0.00331283926060973\\
26	18	0.0045830590161537	0.0045830590161537\\
26	19	0.00566571667202902	0.00566571667202902\\
26	20	0.00606504013794409	0.00606504013794409\\
26	21	0.00566571667202902	0.00566571667202902\\
26	22	0.0045830590161537	0.0045830590161537\\
26	23	0.00331283926060973	0.00331283926060973\\
26	24	0.00212926557686868	0.00212926557686868\\
26	25	0.00123391257544963	0.00123391257544963\\
26	26	0.000673486336172649	0.000673486336172649\\
26	27	0.000307460960000268	0.000307460960000268\\
26	28	0.000100048172709682	0.000100048172709682\\
26	29	2.16197382968745e-05	2.16197382968745e-05\\
26	30	3.08008032824369e-06	3.08008032824369e-06\\
26	31	2.96254019814319e-07	2.96254019814319e-07\\
26	32	1.91568588606785e-08	1.91568588606785e-08\\
26	33	6.55900098075435e-10	6.55900098075435e-10\\
26	34	0	0\\
26	35	0	0\\
26	36	0	0\\
26	37	0	0\\
26	38	0	0\\
26	39	0	0\\
26	40	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	0	0\\
27	5	0	0\\
27	6	0	0\\
27	7	0	0\\
27	8	1.21810018214009e-09	1.21810018214009e-09\\
27	9	3.28403294754489e-08	3.28403294754489e-08\\
27	10	4.63888895175312e-07	4.63888895175312e-07\\
27	11	4.36844729406824e-06	4.36844729406824e-06\\
27	12	2.75163994044534e-05	2.75163994044534e-05\\
27	13	0.000113105542570768	0.000113105542570768\\
27	14	0.000307460960000267	0.000307460960000267\\
27	15	0.000604623968396168	0.000604623968396168\\
27	16	0.00101604328840572	0.00101604328840572\\
27	17	0.00157288743999376	0.00157288743999376\\
27	18	0.0021462894726634	0.0021462894726634\\
27	19	0.00261592935476016	0.00261592935476016\\
27	20	0.00279502594826649	0.00279502594826649\\
27	21	0.00261592935476016	0.00261592935476016\\
27	22	0.0021462894726634	0.0021462894726634\\
27	23	0.00157288743999376	0.00157288743999376\\
27	24	0.00101604328840572	0.00101604328840572\\
27	25	0.000604623968396168	0.000604623968396168\\
27	26	0.000307460960000268	0.000307460960000268\\
27	27	0.000113105542570768	0.000113105542570768\\
27	28	2.75163994044534e-05	2.75163994044534e-05\\
27	29	4.36844729406824e-06	4.36844729406824e-06\\
27	30	4.63888895175312e-07	4.63888895175312e-07\\
27	31	3.28403294754489e-08	3.28403294754489e-08\\
27	32	1.21810018214009e-09	1.21810018214009e-09\\
27	33	0	0\\
27	34	0	0\\
27	35	0	0\\
27	36	0	0\\
27	37	0	0\\
27	38	0	0\\
27	39	0	0\\
27	40	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	0	0\\
28	4	0	0\\
28	5	0	0\\
28	6	0	0\\
28	7	0	0\\
28	8	0	0\\
28	9	1.82715027321014e-09	1.82715027321014e-09\\
28	10	4.51554530287422e-08	4.51554530287422e-08\\
28	11	5.78896789658279e-07	5.78896789658279e-07\\
28	12	4.90321434256958e-06	4.90321434256958e-06\\
28	13	2.75163994044533e-05	2.75163994044533e-05\\
28	14	0.000100048172709682	0.000100048172709682\\
28	15	0.000241897315681998	0.000241897315681998\\
28	16	0.000434804501572895	0.000434804501572895\\
28	17	0.00067559816400848	0.00067559816400848\\
28	18	0.000932412314471302	0.000932412314471302\\
28	19	0.00112456134280739	0.00112456134280739\\
28	20	0.00120570805400462	0.00120570805400462\\
28	21	0.00112456134280739	0.00112456134280739\\
28	22	0.000932412314471302	0.000932412314471302\\
28	23	0.00067559816400848	0.00067559816400848\\
28	24	0.000434804501572895	0.000434804501572895\\
28	25	0.000241897315681998	0.000241897315681998\\
28	26	0.000100048172709682	0.000100048172709682\\
28	27	2.75163994044534e-05	2.75163994044534e-05\\
28	28	4.90321434256958e-06	4.90321434256958e-06\\
28	29	5.78896789658279e-07	5.78896789658279e-07\\
28	30	4.51554530287422e-08	4.51554530287422e-08\\
28	31	1.82715027321014e-09	1.82715027321014e-09\\
28	32	0	0\\
28	33	0	0\\
28	34	0	0\\
28	35	0	0\\
28	36	0	0\\
28	37	0	0\\
28	38	0	0\\
28	39	0	0\\
28	40	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	0	0\\
29	4	0	0\\
29	5	0	0\\
29	6	0	0\\
29	7	0	0\\
29	8	0	0\\
29	9	0	0\\
29	10	2.23318366725684e-09	2.23318366725684e-09\\
29	11	5.01727255874914e-08	5.01727255874914e-08\\
29	12	5.78896789658279e-07	5.78896789658279e-07\\
29	13	4.36844729406824e-06	4.36844729406824e-06\\
29	14	2.16197382968745e-05	2.16197382968745e-05\\
29	15	6.90138422150271e-05	6.90138422150271e-05\\
29	16	0.000148641591752756	0.000148641591752756\\
29	17	0.000245933272264675	0.000245933272264675\\
29	18	0.000350436757467773	0.000350436757467773\\
29	19	0.0004295634384936	0.0004295634384936\\
29	20	0.000460350232999968	0.000460350232999968\\
29	21	0.0004295634384936	0.0004295634384936\\
29	22	0.000350436757467773	0.000350436757467773\\
29	23	0.000245933272264675	0.000245933272264675\\
29	24	0.000148641591752756	0.000148641591752756\\
29	25	6.90138422150271e-05	6.90138422150271e-05\\
29	26	2.16197382968745e-05	2.16197382968745e-05\\
29	27	4.36844729406824e-06	4.36844729406824e-06\\
29	28	5.78896789658279e-07	5.78896789658279e-07\\
29	29	5.01727255874914e-08	5.01727255874914e-08\\
29	30	2.23318366725684e-09	2.23318366725684e-09\\
29	31	0	0\\
29	32	0	0\\
29	33	0	0\\
29	34	0	0\\
29	35	0	0\\
29	36	0	0\\
29	37	0	0\\
29	38	0	0\\
29	39	0	0\\
29	40	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	0	0\\
30	5	0	0\\
30	6	0	0\\
30	7	0	0\\
30	8	0	0\\
30	9	0	0\\
30	10	0	0\\
30	11	2.23318366725684e-09	2.23318366725684e-09\\
30	12	4.51554530287422e-08	4.51554530287422e-08\\
30	13	4.63888895175312e-07	4.63888895175312e-07\\
30	14	3.08008032824369e-06	3.08008032824369e-06\\
30	15	1.32579794614114e-05	1.32579794614114e-05\\
30	16	3.67357839611878e-05	3.67357839611878e-05\\
30	17	7.02126668634297e-05	7.02126668634297e-05\\
30	18	0.000106076566441139	0.000106076566441139\\
30	19	0.000135340063017633	0.000135340063017633\\
30	20	0.000145703902024404	0.000145703902024404\\
30	21	0.000135340063017634	0.000135340063017634\\
30	22	0.000106076566441139	0.000106076566441139\\
30	23	7.02126668634297e-05	7.02126668634297e-05\\
30	24	3.67357839611878e-05	3.67357839611878e-05\\
30	25	1.32579794614114e-05	1.32579794614114e-05\\
30	26	3.08008032824369e-06	3.08008032824369e-06\\
30	27	4.63888895175312e-07	4.63888895175312e-07\\
30	28	4.51554530287422e-08	4.51554530287422e-08\\
30	29	2.23318366725684e-09	2.23318366725684e-09\\
30	30	0	0\\
30	31	0	0\\
30	32	0	0\\
30	33	0	0\\
30	34	0	0\\
30	35	0	0\\
30	36	0	0\\
30	37	0	0\\
30	38	0	0\\
30	39	0	0\\
30	40	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	0	0\\
31	6	0	0\\
31	7	0	0\\
31	8	0	0\\
31	9	0	0\\
31	10	0	0\\
31	11	0	0\\
31	12	1.82715027321014e-09	1.82715027321014e-09\\
31	13	3.28403294754489e-08	3.28403294754489e-08\\
31	14	2.96254019814319e-07	2.96254019814319e-07\\
31	15	1.70243494913891e-06	1.70243494913891e-06\\
31	16	6.25487324771031e-06	6.25487324771031e-06\\
31	17	1.47973306648378e-05	1.47973306648378e-05\\
31	18	2.47997766967538e-05	2.47997766967538e-05\\
31	19	3.32900826609524e-05	3.32900826609524e-05\\
31	20	3.65348910324144e-05	3.65348910324144e-05\\
31	21	3.32900826609524e-05	3.32900826609524e-05\\
31	22	2.47997766967538e-05	2.47997766967538e-05\\
31	23	1.47973306648378e-05	1.47973306648378e-05\\
31	24	6.25487324771031e-06	6.25487324771031e-06\\
31	25	1.70243494913891e-06	1.70243494913891e-06\\
31	26	2.96254019814319e-07	2.96254019814319e-07\\
31	27	3.28403294754489e-08	3.28403294754489e-08\\
31	28	1.82715027321014e-09	1.82715027321014e-09\\
31	29	0	0\\
31	30	0	0\\
31	31	0	0\\
31	32	0	0\\
31	33	0	0\\
31	34	0	0\\
31	35	0	0\\
31	36	0	0\\
31	37	0	0\\
31	38	0	0\\
31	39	0	0\\
31	40	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	0	0\\
32	7	0	0\\
32	8	0	0\\
32	9	0	0\\
32	10	0	0\\
32	11	0	0\\
32	12	0	0\\
32	13	1.21810018214009e-09	1.21810018214009e-09\\
32	14	1.91568588606785e-08	1.91568588606785e-08\\
32	15	1.49017160040262e-07	1.49017160040262e-07\\
32	16	7.24820743015864e-07	7.24820743015864e-07\\
32	17	2.21468755027021e-06	2.21468755027021e-06\\
32	18	4.36643046250848e-06	4.36643046250848e-06\\
32	19	6.25380532536724e-06	6.25380532536724e-06\\
32	20	7.06605564601018e-06	7.06605564601018e-06\\
32	21	6.25380532536724e-06	6.25380532536724e-06\\
32	22	4.36643046250848e-06	4.36643046250848e-06\\
32	23	2.21468755027021e-06	2.21468755027021e-06\\
32	24	7.24820743015864e-07	7.24820743015864e-07\\
32	25	1.49017160040262e-07	1.49017160040262e-07\\
32	26	1.91568588606785e-08	1.91568588606785e-08\\
32	27	1.21810018214009e-09	1.21810018214009e-09\\
32	28	0	0\\
32	29	0	0\\
32	30	0	0\\
32	31	0	0\\
32	32	0	0\\
32	33	0	0\\
32	34	0	0\\
32	35	0	0\\
32	36	0	0\\
32	37	0	0\\
32	38	0	0\\
32	39	0	0\\
32	40	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	0	0\\
33	9	0	0\\
33	10	0	0\\
33	11	0	0\\
33	12	0	0\\
33	13	0	0\\
33	14	6.55900098075435e-10	6.55900098075435e-10\\
33	15	8.84162716646701e-09	8.84162716646701e-09\\
33	16	5.78620770204715e-08	5.78620770204715e-08\\
33	17	2.30891786867341e-07	2.30891786867341e-07\\
33	18	5.65070046171602e-07	5.65070046171602e-07\\
33	19	8.94580458931898e-07	8.94580458931898e-07\\
33	20	1.03866904685543e-06	1.03866904685543e-06\\
33	21	8.94580458931898e-07	8.94580458931898e-07\\
33	22	5.65070046171603e-07	5.65070046171603e-07\\
33	23	2.30891786867341e-07	2.30891786867341e-07\\
33	24	5.78620770204715e-08	5.78620770204715e-08\\
33	25	8.84162716646701e-09	8.84162716646701e-09\\
33	26	6.55900098075435e-10	6.55900098075435e-10\\
33	27	0	0\\
33	28	0	0\\
33	29	0	0\\
33	30	0	0\\
33	31	0	0\\
33	32	0	0\\
33	33	0	0\\
33	34	0	0\\
33	35	0	0\\
33	36	0	0\\
33	37	0	0\\
33	38	0	0\\
33	39	0	0\\
33	40	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	2.81100042032329e-10	2.81100042032329e-10\\
34	16	3.15772398802393e-09	3.15772398802393e-09\\
34	17	1.67863506153068e-08	1.67863506153068e-08\\
34	18	5.24540940888527e-08	5.24540940888527e-08\\
34	19	9.70183164774827e-08	9.70183164774827e-08\\
34	20	1.15794492051936e-07	1.15794492051936e-07\\
34	21	9.70183164774827e-08	9.70183164774827e-08\\
34	22	5.24540940888528e-08	5.24540940888528e-08\\
34	23	1.67863506153068e-08	1.67863506153068e-08\\
34	24	3.15772398802393e-09	3.15772398802393e-09\\
34	25	2.81100042032329e-10	2.81100042032329e-10\\
34	26	0	0\\
34	27	0	0\\
34	28	0	0\\
34	29	0	0\\
34	30	0	0\\
34	31	0	0\\
34	32	0	0\\
34	33	0	0\\
34	34	0	0\\
34	35	0	0\\
34	36	0	0\\
34	37	0	0\\
34	38	0	0\\
34	39	0	0\\
34	40	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	0	0\\
35	16	9.37000140107764e-11	9.37000140107764e-11\\
35	17	8.42059730139715e-10	8.42059730139715e-10\\
35	18	3.4462851363716e-09	3.4462851363716e-09\\
35	19	7.81488744873326e-09	7.81488744873326e-09\\
35	20	9.8839266403684e-09	9.8839266403684e-09\\
35	21	7.81488744873326e-09	7.81488744873326e-09\\
35	22	3.4462851363716e-09	3.4462851363716e-09\\
35	23	8.42059730139715e-10	8.42059730139715e-10\\
35	24	9.37000140107764e-11	9.37000140107764e-11\\
35	25	0	0\\
35	26	0	0\\
35	27	0	0\\
35	28	0	0\\
35	29	0	0\\
35	30	0	0\\
35	31	0	0\\
35	32	0	0\\
35	33	0	0\\
35	34	0	0\\
35	35	0	0\\
35	36	0	0\\
35	37	0	0\\
35	38	0	0\\
35	39	0	0\\
35	40	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	0	0\\
36	13	0	0\\
36	14	0	0\\
36	15	0	0\\
36	16	0	0\\
36	17	2.34250035026941e-11	2.34250035026941e-11\\
36	18	1.57886199401197e-10	1.57886199401197e-10\\
36	19	4.53693917530703e-10	4.53693917530703e-10\\
36	20	6.45155737010252e-10	6.45155737010252e-10\\
36	21	4.53693917530703e-10	4.53693917530703e-10\\
36	22	1.57886199401197e-10	1.57886199401197e-10\\
36	23	2.34250035026941e-11	2.34250035026941e-11\\
36	24	0	0\\
36	25	0	0\\
36	26	0	0\\
36	27	0	0\\
36	28	0	0\\
36	29	0	0\\
36	30	0	0\\
36	31	0	0\\
36	32	0	0\\
36	33	0	0\\
36	34	0	0\\
36	35	0	0\\
36	36	0	0\\
36	37	0	0\\
36	38	0	0\\
36	39	0	0\\
36	40	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	0	0\\
37	15	0	0\\
37	16	0	0\\
37	17	0	0\\
37	18	4.13382414753425e-12	4.13382414753425e-12\\
37	19	1.85748469883761e-11	1.85748469883761e-11\\
37	20	3.07946831908597e-11	3.07946831908597e-11\\
37	21	1.85748469883761e-11	1.85748469883761e-11\\
37	22	4.13382414753425e-12	4.13382414753425e-12\\
37	23	0	0\\
37	24	0	0\\
37	25	0	0\\
37	26	0	0\\
37	27	0	0\\
37	28	0	0\\
37	29	0	0\\
37	30	0	0\\
37	31	0	0\\
37	32	0	0\\
37	33	0	0\\
37	34	0	0\\
37	35	0	0\\
37	36	0	0\\
37	37	0	0\\
37	38	0	0\\
37	39	0	0\\
37	40	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	0	0\\
38	18	0	0\\
38	19	4.59313794170472e-13	4.59313794170472e-13\\
38	20	1.03193594379867e-12	1.03193594379867e-12\\
38	21	4.59313794170472e-13	4.59313794170472e-13\\
38	22	0	0\\
38	23	0	0\\
38	24	0	0\\
38	25	0	0\\
38	26	0	0\\
38	27	0	0\\
38	28	0	0\\
38	29	0	0\\
38	30	0	0\\
38	31	0	0\\
38	32	0	0\\
38	33	0	0\\
38	34	0	0\\
38	35	0	0\\
38	36	0	0\\
38	37	0	0\\
38	38	0	0\\
38	39	0	0\\
38	40	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	0	0\\
39	16	0	0\\
39	17	0	0\\
39	18	0	0\\
39	19	0	0\\
39	20	2.41744102194985e-14	2.41744102194985e-14\\
39	21	0	0\\
39	22	0	0\\
39	23	0	0\\
39	24	0	0\\
39	25	0	0\\
39	26	0	0\\
39	27	0	0\\
39	28	0	0\\
39	29	0	0\\
39	30	0	0\\
39	31	0	0\\
39	32	0	0\\
39	33	0	0\\
39	34	0	0\\
39	35	0	0\\
39	36	0	0\\
39	37	0	0\\
39	38	0	0\\
39	39	0	0\\
39	40	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> 3d3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
ymin=0,
ymax=40,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	7.97623711531596e-13	7.97623711531596e-13\\
2	10	1.94275774686589e-11	1.94275774686589e-11\\
2	11	2.65043514685708e-10	2.65043514685708e-10\\
2	12	2.44081351508432e-09	2.44081351508432e-09\\
2	13	1.52520381646735e-08	1.52520381646735e-08\\
2	14	6.56856689231208e-08	6.56856689231208e-08\\
2	15	2.02264792403221e-07	2.02264792403221e-07\\
2	16	4.66009604944695e-07	4.66009604944695e-07\\
2	17	8.43312122943681e-07	8.43312122943681e-07\\
2	18	1.25351261020226e-06	1.25351261020226e-06\\
2	19	1.5750490755882e-06	1.5750490755882e-06\\
2	20	1.6964916927299e-06	1.6964916927299e-06\\
2	21	1.5750490755882e-06	1.5750490755882e-06\\
2	22	1.25351261020226e-06	1.25351261020226e-06\\
2	23	8.43312122943681e-07	8.43312122943681e-07\\
2	24	4.66009604944695e-07	4.66009604944695e-07\\
2	25	2.02264792403221e-07	2.02264792403221e-07\\
2	26	6.56856689231208e-08	6.56856689231208e-08\\
2	27	1.52520381646735e-08	1.52520381646735e-08\\
2	28	2.44081351508432e-09	2.44081351508432e-09\\
2	29	2.65043514685708e-10	2.65043514685708e-10\\
2	30	1.94275774686589e-11	1.94275774686589e-11\\
2	31	7.97623711531596e-13	7.97623711531596e-13\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	1.19643556729739e-12	1.19643556729739e-12\\
3	9	3.10349377961631e-11	3.10349377961631e-11\\
3	10	4.581367903361e-10	4.581367903361e-10\\
3	11	4.61156627598241e-09	4.61156627598241e-09\\
3	12	3.16531003283876e-08	3.16531003283876e-08\\
3	13	1.50192821128131e-07	1.50192821128131e-07\\
3	14	5.09925640308244e-07	5.09925640308244e-07\\
3	15	1.29156466465842e-06	1.29156466465842e-06\\
3	16	2.55659361290349e-06	2.55659361290349e-06\\
3	17	4.15574118395153e-06	4.15574118395153e-06\\
3	18	5.76507267462616e-06	5.76507267462616e-06\\
3	19	6.96163754717866e-06	6.96163754717866e-06\\
3	20	7.40597090527232e-06	7.40597090527232e-06\\
3	21	6.96163754717866e-06	6.96163754717866e-06\\
3	22	5.76507267462616e-06	5.76507267462616e-06\\
3	23	4.15574118395153e-06	4.15574118395153e-06\\
3	24	2.55659361290349e-06	2.55659361290349e-06\\
3	25	1.29156466465842e-06	1.29156466465842e-06\\
3	26	5.09925640308244e-07	5.09925640308244e-07\\
3	27	1.50192821128131e-07	1.50192821128131e-07\\
3	28	3.16531003283876e-08	3.16531003283876e-08\\
3	29	4.61156627598241e-09	4.61156627598241e-09\\
3	30	4.581367903361e-10	4.581367903361e-10\\
3	31	3.10349377961631e-11	3.10349377961631e-11\\
3	32	1.19643556729739e-12	1.19643556729739e-12\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	1.56456958800428e-12	1.56456958800428e-12\\
4	8	4.39661618778978e-11	4.39661618778978e-11\\
4	9	7.0697817199059e-10	7.0697817199059e-10\\
4	10	7.80547655541003e-09	7.80547655541003e-09\\
4	11	5.91703968355622e-08	5.91703968355622e-08\\
4	12	3.11576996741292e-07	3.11576996741292e-07\\
4	13	1.17495238239415e-06	1.17495238239415e-06\\
4	14	3.28968746439889e-06	3.28968746439889e-06\\
4	15	7.12426168503236e-06	7.12426168503236e-06\\
4	16	1.2541633681211e-05	1.2541633681211e-05\\
4	17	1.88310544011219e-05	1.88310544011219e-05\\
4	18	2.47978079950971e-05	2.47978079950971e-05\\
4	19	2.90729429190704e-05	2.90729429190704e-05\\
4	20	3.06416839811418e-05	3.06416839811418e-05\\
4	21	2.90729429190704e-05	2.90729429190704e-05\\
4	22	2.47978079950971e-05	2.47978079950971e-05\\
4	23	1.88310544011219e-05	1.88310544011219e-05\\
4	24	1.2541633681211e-05	1.2541633681211e-05\\
4	25	7.12426168503236e-06	7.12426168503236e-06\\
4	26	3.28968746439889e-06	3.28968746439889e-06\\
4	27	1.17495238239415e-06	1.17495238239415e-06\\
4	28	3.11576996741292e-07	3.11576996741292e-07\\
4	29	5.91703968355622e-08	5.91703968355622e-08\\
4	30	7.80547655541003e-09	7.80547655541003e-09\\
4	31	7.0697817199059e-10	7.0697817199059e-10\\
4	32	4.39661618778978e-11	4.39661618778978e-11\\
4	33	1.56456958800428e-12	1.56456958800428e-12\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	1.78807952914775e-12	1.78807952914775e-12\\
5	7	5.41121992343357e-11	5.41121992343357e-11\\
5	8	9.41747905437412e-10	9.41747905437412e-10\\
5	9	1.13205046011156e-08	1.13205046011156e-08\\
5	10	9.39996066520507e-08	9.39996066520507e-08\\
5	11	5.44649417576134e-07	5.44649417576134e-07\\
5	12	2.26320915714751e-06	2.26320915714751e-06\\
5	13	6.95721679109432e-06	6.95721679109432e-06\\
5	14	1.6374137265209e-05	1.6374137265209e-05\\
5	15	3.08948904058454e-05	3.08948904058454e-05\\
5	16	4.93744597847328e-05	4.93744597847328e-05\\
5	17	6.95007323661827e-05	6.95007323661827e-05\\
5	18	8.76634783680264e-05	8.76634783680264e-05\\
5	19	0.000100413595322647	0.000100413595322647\\
5	20	0.000104975437497895	0.000104975437497895\\
5	21	0.000100413595322647	0.000100413595322647\\
5	22	8.76634783680264e-05	8.76634783680264e-05\\
5	23	6.95007323661827e-05	6.95007323661827e-05\\
5	24	4.93744597847328e-05	4.93744597847328e-05\\
5	25	3.08948904058454e-05	3.08948904058454e-05\\
5	26	1.6374137265209e-05	1.6374137265209e-05\\
5	27	6.95721679109432e-06	6.95721679109432e-06\\
5	28	2.26320915714751e-06	2.26320915714751e-06\\
5	29	5.44649417576134e-07	5.44649417576134e-07\\
5	30	9.39996066520507e-08	9.39996066520507e-08\\
5	31	1.13205046011156e-08	1.13205046011156e-08\\
5	32	9.41747905437412e-10	9.41747905437412e-10\\
5	33	5.41121992343357e-11	5.41121992343357e-11\\
5	34	1.78807952914775e-12	1.78807952914775e-12\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	1.78807952914775e-12	1.78807952914775e-12\\
6	6	5.79773563225026e-11	5.79773563225026e-11\\
6	7	1.08613359948216e-09	1.08613359948216e-09\\
6	8	1.41269566642295e-08	1.41269566642295e-08\\
6	9	1.27604058281009e-07	1.27604058281009e-07\\
6	10	8.07798846017938e-07	8.07798846017938e-07\\
6	11	3.67451964766133e-06	3.67451964766133e-06\\
6	12	1.23351406556664e-05	1.23351406556664e-05\\
6	13	3.14126525931707e-05	3.14126525931707e-05\\
6	14	6.31338440945117e-05	6.31338440945117e-05\\
6	15	0.000106125059373065	0.000106125059373065\\
6	16	0.000157312855682634	0.000157312855682634\\
6	17	0.000210274292549622	0.000210274292549622\\
6	18	0.000256640711314928	0.000256640711314928\\
6	19	0.000288747163861345	0.000288747163861345\\
6	20	0.000299988753260199	0.000299988753260199\\
6	21	0.000288747163861345	0.000288747163861345\\
6	22	0.000256640711314928	0.000256640711314928\\
6	23	0.000210274292549622	0.000210274292549622\\
6	24	0.000157312855682634	0.000157312855682634\\
6	25	0.000106125059373065	0.000106125059373065\\
6	26	6.31338440945116e-05	6.31338440945116e-05\\
6	27	3.14126525931707e-05	3.14126525931707e-05\\
6	28	1.23351406556664e-05	1.23351406556664e-05\\
6	29	3.67451964766133e-06	3.67451964766133e-06\\
6	30	8.07798846017938e-07	8.07798846017938e-07\\
6	31	1.27604058281009e-07	1.27604058281009e-07\\
6	32	1.41269566642295e-08	1.41269566642295e-08\\
6	33	1.08613359948216e-09	1.08613359948216e-09\\
6	34	5.79773563225026e-11	5.79773563225026e-11\\
6	35	1.78807952914775e-12	1.78807952914775e-12\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	1.56456958800428e-12	1.56456958800428e-12\\
7	5	5.41121992343357e-11	5.41121992343357e-11\\
7	6	1.08613359948215e-09	1.08613359948215e-09\\
7	7	1.52053206846726e-08	1.52053206846726e-08\\
7	8	1.48545993367218e-07	1.48545993367218e-07\\
7	9	1.02144836377856e-06	1.02144836377856e-06\\
7	10	5.05968143178449e-06	5.05968143178449e-06\\
7	11	1.84760700103626e-05	1.84760700103626e-05\\
7	12	5.0804941811789e-05	5.0804941811789e-05\\
7	13	0.000108554623610899	0.000108554623610899\\
7	14	0.000190703085542405	0.000190703085542405\\
7	15	0.000294596115649515	0.000294596115649515\\
7	16	0.000413896738146016	0.000413896738146016\\
7	17	0.000533030599186309	0.000533030599186309\\
7	18	0.00063697329871557	0.00063697329871557\\
7	19	0.00070728574759096	0.00070728574759096\\
7	20	0.000732511388747446	0.000732511388747446\\
7	21	0.00070728574759096	0.00070728574759096\\
7	22	0.00063697329871557	0.00063697329871557\\
7	23	0.000533030599186309	0.000533030599186309\\
7	24	0.000413896738146016	0.000413896738146016\\
7	25	0.000294596115649515	0.000294596115649515\\
7	26	0.000190703085542405	0.000190703085542405\\
7	27	0.000108554623610899	0.000108554623610899\\
7	28	5.0804941811789e-05	5.0804941811789e-05\\
7	29	1.84760700103626e-05	1.84760700103626e-05\\
7	30	5.05968143178449e-06	5.05968143178449e-06\\
7	31	1.02144836377856e-06	1.02144836377856e-06\\
7	32	1.48545993367218e-07	1.48545993367218e-07\\
7	33	1.52053206846726e-08	1.52053206846726e-08\\
7	34	1.08613359948215e-09	1.08613359948215e-09\\
7	35	5.41121992343357e-11	5.41121992343357e-11\\
7	36	1.56456958800428e-12	1.56456958800428e-12\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	1.19643556729739e-12	1.19643556729739e-12\\
8	4	4.39661618778978e-11	4.39661618778978e-11\\
8	5	9.41747905437412e-10	9.41747905437412e-10\\
8	6	1.41269566642295e-08	1.41269566642295e-08\\
8	7	1.48545993367218e-07	1.48545993367218e-07\\
8	8	1.10422358668261e-06	1.10422358668261e-06\\
8	9	5.93167321277415e-06	5.93167321277415e-06\\
8	10	2.34988069865772e-05	2.34988069865772e-05\\
8	11	6.97510068632234e-05	6.97510068632234e-05\\
8	12	0.000158712790256538	0.000158712790256538\\
8	13	0.00029122349095003	0.00029122349095003\\
8	14	0.000466223743494629	0.000466223743494629\\
8	15	0.000686428555923479	0.000686428555923479\\
8	16	0.000932224925660537	0.000932224925660537\\
8	17	0.00117693938184657	0.00117693938184657\\
8	18	0.00138929915869298	0.00138929915869298\\
8	19	0.00153074230460369	0.00153074230460369\\
8	20	0.00158295792935532	0.00158295792935532\\
8	21	0.00153074230460369	0.00153074230460369\\
8	22	0.00138929915869298	0.00138929915869298\\
8	23	0.00117693938184657	0.00117693938184657\\
8	24	0.000932224925660537	0.000932224925660537\\
8	25	0.000686428555923479	0.000686428555923479\\
8	26	0.000466223743494629	0.000466223743494629\\
8	27	0.00029122349095003	0.00029122349095003\\
8	28	0.000158712790256538	0.000158712790256538\\
8	29	6.97510068632234e-05	6.97510068632234e-05\\
8	30	2.34988069865772e-05	2.34988069865772e-05\\
8	31	5.93167321277415e-06	5.93167321277415e-06\\
8	32	1.10422358668261e-06	1.10422358668261e-06\\
8	33	1.48545993367218e-07	1.48545993367218e-07\\
8	34	1.41269566642295e-08	1.41269566642295e-08\\
8	35	9.41747905437412e-10	9.41747905437412e-10\\
8	36	4.39661618778978e-11	4.39661618778978e-11\\
8	37	1.19643556729739e-12	1.19643556729739e-12\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
9	1	0	0\\
9	2	7.97623711531596e-13	7.97623711531596e-13\\
9	3	3.10349377961631e-11	3.10349377961631e-11\\
9	4	7.0697817199059e-10	7.0697817199059e-10\\
9	5	1.13205046011156e-08	1.13205046011156e-08\\
9	6	1.27604058281009e-07	1.27604058281009e-07\\
9	7	1.02144836377856e-06	1.02144836377856e-06\\
9	8	5.93167321277415e-06	5.93167321277415e-06\\
9	9	2.54519029818454e-05	2.54519029818454e-05\\
9	10	8.16428818123236e-05	8.16428818123236e-05\\
9	11	0.000198761381036977	0.000198761381036977\\
9	12	0.000383013667941999	0.000383013667941999\\
9	13	0.000635716257733341	0.000635716257733341\\
9	14	0.000981113215489304	0.000981113215489304\\
9	15	0.00141299895284364	0.00141299895284364\\
9	16	0.00188542921587151	0.00188542921587151\\
9	17	0.00236132753106948	0.00236132753106948\\
9	18	0.00275979083443474	0.00275979083443474\\
9	19	0.00303119099391465	0.00303119099391465\\
9	20	0.0031248140831874	0.0031248140831874\\
9	21	0.00303119099391465	0.00303119099391465\\
9	22	0.00275979083443474	0.00275979083443474\\
9	23	0.00236132753106948	0.00236132753106948\\
9	24	0.00188542921587151	0.00188542921587151\\
9	25	0.00141299895284364	0.00141299895284364\\
9	26	0.000981113215489304	0.000981113215489304\\
9	27	0.000635716257733341	0.000635716257733341\\
9	28	0.000383013667941999	0.000383013667941999\\
9	29	0.000198761381036977	0.000198761381036977\\
9	30	8.16428818123236e-05	8.16428818123236e-05\\
9	31	2.54519029818454e-05	2.54519029818454e-05\\
9	32	5.93167321277415e-06	5.93167321277415e-06\\
9	33	1.02144836377856e-06	1.02144836377856e-06\\
9	34	1.27604058281009e-07	1.27604058281009e-07\\
9	35	1.13205046011156e-08	1.13205046011156e-08\\
9	36	7.0697817199059e-10	7.0697817199059e-10\\
9	37	3.10349377961631e-11	3.10349377961631e-11\\
9	38	7.97623711531596e-13	7.97623711531596e-13\\
9	39	0	0\\
9	40	0	0\\
10	1	0	0\\
10	2	1.94275774686589e-11	1.94275774686589e-11\\
10	3	4.581367903361e-10	4.581367903361e-10\\
10	4	7.80547655541003e-09	7.80547655541003e-09\\
10	5	9.39996066520507e-08	9.39996066520507e-08\\
10	6	8.07798846017938e-07	8.07798846017938e-07\\
10	7	5.05968143178449e-06	5.05968143178449e-06\\
10	8	2.34988069865772e-05	2.34988069865772e-05\\
10	9	8.16428818123236e-05	8.16428818123236e-05\\
10	10	0.000214139232847222	0.000214139232847222\\
10	11	0.000438093078799493	0.000438093078799493\\
10	12	0.000759525745714038	0.000759525745714038\\
10	13	0.00123109420852437	0.00123109420852437\\
10	14	0.00189124201786351	0.00189124201786351\\
10	15	0.00267592375676433	0.00267592375676433\\
10	16	0.0035401285157808	0.0035401285157808\\
10	17	0.00438293198323836	0.00438293198323836\\
10	18	0.00507354820431219	0.00507354820431219\\
10	19	0.00554599804081286	0.00554599804081286\\
10	20	0.0056979721767172	0.0056979721767172\\
10	21	0.00554599804081286	0.00554599804081286\\
10	22	0.00507354820431219	0.00507354820431219\\
10	23	0.00438293198323836	0.00438293198323836\\
10	24	0.00354012851578081	0.00354012851578081\\
10	25	0.00267592375676433	0.00267592375676433\\
10	26	0.00189124201786351	0.00189124201786351\\
10	27	0.00123109420852437	0.00123109420852437\\
10	28	0.000759525745714038	0.000759525745714038\\
10	29	0.000438093078799493	0.000438093078799493\\
10	30	0.000214139232847222	0.000214139232847222\\
10	31	8.16428818123236e-05	8.16428818123236e-05\\
10	32	2.34988069865772e-05	2.34988069865772e-05\\
10	33	5.05968143178449e-06	5.05968143178449e-06\\
10	34	8.07798846017938e-07	8.07798846017938e-07\\
10	35	9.39996066520507e-08	9.39996066520507e-08\\
10	36	7.80547655541003e-09	7.80547655541003e-09\\
10	37	4.581367903361e-10	4.581367903361e-10\\
10	38	1.89657953198775e-11	1.89657953198775e-11\\
10	39	4.6178214878145e-13	4.6178214878145e-13\\
10	40	0	0\\
11	1	0	0\\
11	2	2.65043514685708e-10	2.65043514685708e-10\\
11	3	4.61156627598241e-09	4.61156627598241e-09\\
11	4	5.91703968355622e-08	5.91703968355622e-08\\
11	5	5.44649417576134e-07	5.44649417576134e-07\\
11	6	3.67451964766133e-06	3.67451964766133e-06\\
11	7	1.84760700103626e-05	1.84760700103626e-05\\
11	8	6.97510068632234e-05	6.97510068632234e-05\\
11	9	0.000198761381036977	0.000198761381036977\\
11	10	0.000438093078799493	0.000438093078799493\\
11	11	0.000804746395333439	0.000804746395333439\\
11	12	0.00137426508009809	0.00137426508009809\\
11	13	0.00225245378937545	0.00225245378937545\\
11	14	0.00338916246255591	0.00338916246255591\\
11	15	0.00471077194867822	0.00471077194867822\\
11	16	0.00615294978205659	0.00615294978205659\\
11	17	0.00747272649284065	0.00747272649284065\\
11	18	0.00857512112230647	0.00857512112230647\\
11	19	0.00927543071796244	0.00927543071796244\\
11	20	0.00952697783524922	0.00952697783524922\\
11	21	0.00927543071796244	0.00927543071796244\\
11	22	0.00857512112230648	0.00857512112230648\\
11	23	0.00747272649284065	0.00747272649284065\\
11	24	0.00615294978205659	0.00615294978205659\\
11	25	0.00471077194867822	0.00471077194867822\\
11	26	0.00338916246255591	0.00338916246255591\\
11	27	0.00225245378937545	0.00225245378937545\\
11	28	0.00137426508009809	0.00137426508009809\\
11	29	0.000804746395333439	0.000804746395333439\\
11	30	0.000438093078799493	0.000438093078799493\\
11	31	0.000198761381036977	0.000198761381036977\\
11	32	6.97510068632234e-05	6.97510068632234e-05\\
11	33	1.84760700103626e-05	1.84760700103626e-05\\
11	34	3.67451964766133e-06	3.67451964766133e-06\\
11	35	5.44649417576134e-07	5.44649417576134e-07\\
11	36	5.91703968355622e-08	5.91703968355622e-08\\
11	37	4.61133538490802e-09	4.61133538490802e-09\\
11	38	2.55061517148931e-10	2.55061517148931e-10\\
11	39	9.98199753677762e-12	9.98199753677762e-12\\
11	40	0	0\\
12	1	0	0\\
12	2	2.44081351508432e-09	2.44081351508432e-09\\
12	3	3.16531003283876e-08	3.16531003283876e-08\\
12	4	3.11576996741292e-07	3.11576996741292e-07\\
12	5	2.26320915714751e-06	2.26320915714751e-06\\
12	6	1.23351406556664e-05	1.23351406556664e-05\\
12	7	5.0804941811789e-05	5.0804941811789e-05\\
12	8	0.000158712790256538	0.000158712790256538\\
12	9	0.000383013667941999	0.000383013667941999\\
12	10	0.000759525745714038	0.000759525745714038\\
12	11	0.00137426508009809	0.00137426508009809\\
12	12	0.0023881965640113	0.0023881965640113\\
12	13	0.0038216765573987	0.0038216765573987\\
12	14	0.00557871925681767	0.00557871925681767\\
12	15	0.00765074093186556	0.00765074093186556\\
12	16	0.00975452624014627	0.00975452624014627\\
12	17	0.011649446003988	0.011649446003988\\
12	18	0.0131857172173602	0.0131857172173602\\
12	19	0.0141127084572975	0.0141127084572975\\
12	20	0.0144725755590152	0.0144725755590152\\
12	21	0.0141127084572975	0.0141127084572975\\
12	22	0.0131857172173602	0.0131857172173602\\
12	23	0.011649446003988	0.011649446003988\\
12	24	0.00975452624014627	0.00975452624014627\\
12	25	0.00765074093186556	0.00765074093186556\\
12	26	0.00557871925681767	0.00557871925681767\\
12	27	0.0038216765573987	0.0038216765573987\\
12	28	0.0023881965640113	0.0023881965640113\\
12	29	0.00137426508009809	0.00137426508009809\\
12	30	0.000759525745714038	0.000759525745714038\\
12	31	0.000383013667941999	0.000383013667941999\\
12	32	0.000158712790256538	0.000158712790256538\\
12	33	5.0804941811789e-05	5.0804941811789e-05\\
12	34	1.23351406556664e-05	1.23351406556664e-05\\
12	35	2.26320915714751e-06	2.26320915714751e-06\\
12	36	3.11576897787975e-07	3.11576897787975e-07\\
12	37	3.16486084294961e-08	3.16486084294961e-08\\
12	38	2.3196424890055e-09	2.3196424890055e-09\\
12	39	1.21072072761231e-10	1.21072072761231e-10\\
12	40	0	0\\
13	1	0	0\\
13	2	1.52520381646735e-08	1.52520381646735e-08\\
13	3	1.50192821128131e-07	1.50192821128131e-07\\
13	4	1.17495238239415e-06	1.17495238239415e-06\\
13	5	6.95721679109432e-06	6.95721679109432e-06\\
13	6	3.14126525931707e-05	3.14126525931707e-05\\
13	7	0.000108554623610899	0.000108554623610899\\
13	8	0.00029122349095003	0.00029122349095003\\
13	9	0.000635716257733341	0.000635716257733341\\
13	10	0.00123109420852437	0.00123109420852437\\
13	11	0.00225245378937545	0.00225245378937545\\
13	12	0.0038216765573987	0.0038216765573987\\
13	13	0.00589876543829702	0.00589876543829702\\
13	14	0.00849458162851172	0.00849458162851172\\
13	15	0.011392063122004	0.011392063122004\\
13	16	0.0141503599263015	0.0141503599263015\\
13	17	0.0166225690987445	0.0166225690987445\\
13	18	0.0184281709355445	0.0184281709355445\\
13	19	0.019570297451202	0.019570297451202\\
13	20	0.0199315606225904	0.0199315606225904\\
13	21	0.019570297451202	0.019570297451202\\
13	22	0.0184281709355445	0.0184281709355445\\
13	23	0.0166225690987445	0.0166225690987445\\
13	24	0.0141503599263015	0.0141503599263015\\
13	25	0.011392063122004	0.011392063122004\\
13	26	0.00849458162851172	0.00849458162851172\\
13	27	0.00589876543829702	0.00589876543829702\\
13	28	0.0038216765573987	0.0038216765573987\\
13	29	0.00225245378937545	0.00225245378937545\\
13	30	0.00123109420852437	0.00123109420852437\\
13	31	0.000635716257733341	0.000635716257733341\\
13	32	0.00029122349095003	0.00029122349095003\\
13	33	0.000108554623610899	0.000108554623610899\\
13	34	3.14126525931707e-05	3.14126525931707e-05\\
13	35	6.95721675511129e-06	6.95721675511129e-06\\
13	36	1.17495067119457e-06	1.17495067119457e-06\\
13	37	1.50144161407952e-07	1.50144161407952e-07\\
13	38	1.42672199356431e-08	1.42672199356431e-08\\
13	39	9.83071046428074e-10	9.83071046428074e-10\\
13	40	0	0\\
14	1	0	0\\
14	2	6.56856689231208e-08	6.56856689231208e-08\\
14	3	5.09925640308244e-07	5.09925640308244e-07\\
14	4	3.28968746439889e-06	3.28968746439889e-06\\
14	5	1.6374137265209e-05	1.6374137265209e-05\\
14	6	6.31338440945117e-05	6.31338440945117e-05\\
14	7	0.000190703085542405	0.000190703085542405\\
14	8	0.000466223743494629	0.000466223743494629\\
14	9	0.000981113215489304	0.000981113215489304\\
14	10	0.00189124201786351	0.00189124201786351\\
14	11	0.00338916246255591	0.00338916246255591\\
14	12	0.00557871925681767	0.00557871925681767\\
14	13	0.00849458162851172	0.00849458162851172\\
14	14	0.0119875665544758	0.0119875665544758\\
14	15	0.0155688305487713	0.0155688305487713\\
14	16	0.0189079116994422	0.0189079116994422\\
14	17	0.0216310050255551	0.0216310050255551\\
14	18	0.0235027664509615	0.0235027664509615\\
14	19	0.0246364362666183	0.0246364362666183\\
14	20	0.0249514109937896	0.0249514109937896\\
14	21	0.0246364362666183	0.0246364362666183\\
14	22	0.0235027664509615	0.0235027664509615\\
14	23	0.0216310050255551	0.0216310050255551\\
14	24	0.0189079116994422	0.0189079116994422\\
14	25	0.0155688305487713	0.0155688305487713\\
14	26	0.0119875665544758	0.0119875665544758\\
14	27	0.00849458162851172	0.00849458162851172\\
14	28	0.00557871925681767	0.00557871925681767\\
14	29	0.00338916246255591	0.00338916246255591\\
14	30	0.00189124201786351	0.00189124201786351\\
14	31	0.000981113215489304	0.000981113215489304\\
14	32	0.000466223743494629	0.000466223743494629\\
14	33	0.000190703085542405	0.000190703085542405\\
14	34	6.31338440835603e-05	6.31338440835603e-05\\
14	35	1.63741367207364e-05	1.63741367207364e-05\\
14	36	3.28967115753319e-06	3.28967115753319e-06\\
14	37	5.09577062591747e-07	5.09577062591747e-07\\
14	38	6.03255232460585e-08	6.03255232460585e-08\\
14	39	5.34329433876708e-09	5.34329433876708e-09\\
14	40	0	0\\
15	1	0	0\\
15	2	2.02264792403221e-07	2.02264792403221e-07\\
15	3	1.29156466465842e-06	1.29156466465842e-06\\
15	4	7.12426168503236e-06	7.12426168503236e-06\\
15	5	3.08948904058454e-05	3.08948904058454e-05\\
15	6	0.000106125059373065	0.000106125059373065\\
15	7	0.000294596115649515	0.000294596115649515\\
15	8	0.000686428555923479	0.000686428555923479\\
15	9	0.00141299895284364	0.00141299895284364\\
15	10	0.00267592375676433	0.00267592375676433\\
15	11	0.00471077194867822	0.00471077194867822\\
15	12	0.00765074093186556	0.00765074093186556\\
15	13	0.011392063122004	0.011392063122004\\
15	14	0.0155688305487713	0.0155688305487713\\
15	15	0.0196964772959636	0.0196964772959636\\
15	16	0.0232436216414772	0.0232436216414772\\
15	17	0.0258122786017831	0.0258122786017831\\
15	18	0.0274444646587342	0.0274444646587342\\
15	19	0.0282621647081706	0.0282621647081706\\
15	20	0.0285287703505011	0.0285287703505011\\
15	21	0.0282621647081706	0.0282621647081706\\
15	22	0.0274444646587342	0.0274444646587342\\
15	23	0.0258122786017831	0.0258122786017831\\
15	24	0.0232436216414772	0.0232436216414772\\
15	25	0.0196964772959636	0.0196964772959636\\
15	26	0.0155688305487713	0.0155688305487713\\
15	27	0.011392063122004	0.011392063122004\\
15	28	0.00765074093186556	0.00765074093186556\\
15	29	0.00471077194867822	0.00471077194867822\\
15	30	0.00267592375676433	0.00267592375676433\\
15	31	0.00141299895284364	0.00141299895284364\\
15	32	0.000686428555923479	0.000686428555923479\\
15	33	0.000294596115646777	0.000294596115646777\\
15	34	0.000106125059231029	0.000106125059231029\\
15	35	3.08948859255221e-05	3.08948859255221e-05\\
15	36	7.12416053615421e-06	7.12416053615421e-06\\
15	37	1.28991287460028e-06	1.28991287460028e-06\\
15	38	1.82335266374911e-07	1.82335266374911e-07\\
15	39	1.98238995647031e-08	1.98238995647031e-08\\
15	40	0	0\\
16	1	0	0\\
16	2	4.66009604944695e-07	4.66009604944695e-07\\
16	3	2.55659361290349e-06	2.55659361290349e-06\\
16	4	1.2541633681211e-05	1.2541633681211e-05\\
16	5	4.93744597847328e-05	4.93744597847328e-05\\
16	6	0.000157312855682634	0.000157312855682634\\
16	7	0.000413896738146016	0.000413896738146016\\
16	8	0.000932224925660537	0.000932224925660537\\
16	9	0.00188542921587151	0.00188542921587151\\
16	10	0.0035401285157808	0.0035401285157808\\
16	11	0.00615294978205659	0.00615294978205659\\
16	12	0.00975452624014627	0.00975452624014627\\
16	13	0.0141503599263015	0.0141503599263015\\
16	14	0.0189079116994422	0.0189079116994422\\
16	15	0.0232436216414772	0.0232436216414772\\
16	16	0.0265526633317165	0.0265526633317165\\
16	17	0.0286324100543167	0.0286324100543167\\
16	18	0.0296274817169304	0.0296274817169304\\
16	19	0.0300579647254526	0.0300579647254526\\
16	20	0.0302110939044885	0.0302110939044885\\
16	21	0.0300579647254526	0.0300579647254526\\
16	22	0.0296274817169304	0.0296274817169304\\
16	23	0.0286324100543167	0.0286324100543167\\
16	24	0.0265526633317165	0.0265526633317165\\
16	25	0.0232436216414772	0.0232436216414772\\
16	26	0.0189079116994422	0.0189079116994422\\
16	27	0.0141503599263015	0.0141503599263015\\
16	28	0.00975452624014627	0.00975452624014627\\
16	29	0.00615294978205659	0.00615294978205659\\
16	30	0.00354012851578081	0.00354012851578081\\
16	31	0.00188542921587151	0.00188542921587151\\
16	32	0.000932224925659989	0.000932224925659989\\
16	33	0.000413896738116425	0.000413896738116425\\
16	34	0.000157312854698294	0.000157312854698294\\
16	35	4.93744362842344e-05	4.93744362842344e-05\\
16	36	1.2541225161969e-05	1.2541225161969e-05\\
16	37	2.55128808690767e-06	2.55128808690767e-06\\
16	38	4.13077004137771e-07	4.13077004137771e-07\\
16	39	5.25006112050931e-08	5.25006112050931e-08\\
16	40	0	0\\
17	1	0	0\\
17	2	8.43312122943681e-07	8.43312122943681e-07\\
17	3	4.15574118395153e-06	4.15574118395153e-06\\
17	4	1.88310544011219e-05	1.88310544011219e-05\\
17	5	6.95007323661827e-05	6.95007323661827e-05\\
17	6	0.000210274292549622	0.000210274292549622\\
17	7	0.00053303059918631	0.00053303059918631\\
17	8	0.00117693938184657	0.00117693938184657\\
17	9	0.00236132753106948	0.00236132753106948\\
17	10	0.00438293198323836	0.00438293198323836\\
17	11	0.00747272649284065	0.00747272649284065\\
17	12	0.011649446003988	0.011649446003988\\
17	13	0.0166225690987445	0.0166225690987445\\
17	14	0.0216310050255551	0.0216310050255551\\
17	15	0.0258122786017831	0.0258122786017831\\
17	16	0.0286324100543167	0.0286324100543167\\
17	17	0.0299120364487349	0.0299120364487349\\
17	18	0.030295574001006	0.030295574001006\\
17	19	0.0305966134584032	0.0305966134584032\\
17	20	0.0311536738319776	0.0311536738319776\\
17	21	0.0305966134584032	0.0305966134584032\\
17	22	0.030295574001006	0.030295574001006\\
17	23	0.0299120364487349	0.0299120364487349\\
17	24	0.0286324100543167	0.0286324100543167\\
17	25	0.0258122786017831	0.0258122786017831\\
17	26	0.0216310050255551	0.0216310050255551\\
17	27	0.0166225690987445	0.0166225690987445\\
17	28	0.011649446003988	0.011649446003988\\
17	29	0.00747272649284065	0.00747272649284065\\
17	30	0.00438293198323836	0.00438293198323836\\
17	31	0.00236132753106939	0.00236132753106939\\
17	32	0.00117693938184184	0.00117693938184184\\
17	33	0.000533030599019606	0.000533030599019606\\
17	34	0.0002102742883257	0.0002102742883257\\
17	35	6.95006537892501e-05	6.95006537892501e-05\\
17	36	1.88299471755726e-05	1.88299471755726e-05\\
17	37	4.14358518985065e-06	4.14358518985065e-06\\
17	38	7.37456723475863e-07	7.37456723475863e-07\\
17	39	1.04669768423563e-07	1.04669768423563e-07\\
17	40	0	0\\
18	1	0	0\\
18	2	1.25351261020226e-06	1.25351261020226e-06\\
18	3	5.76507267462616e-06	5.76507267462616e-06\\
18	4	2.47978079950971e-05	2.47978079950971e-05\\
18	5	8.76634783680264e-05	8.76634783680264e-05\\
18	6	0.000256640711314928	0.000256640711314928\\
18	7	0.00063697329871557	0.00063697329871557\\
18	8	0.00138929915869298	0.00138929915869298\\
18	9	0.00275979083443474	0.00275979083443474\\
18	10	0.00507354820431219	0.00507354820431219\\
18	11	0.00857512112230648	0.00857512112230648\\
18	12	0.0131857172173602	0.0131857172173602\\
18	13	0.0184281709355445	0.0184281709355445\\
18	14	0.0235027664509615	0.0235027664509615\\
18	15	0.0274444646587342	0.0274444646587342\\
18	16	0.0296274817169304	0.0296274817169304\\
18	17	0.030295574001006	0.030295574001006\\
18	18	0.0306543472314327	0.0306543472314327\\
18	19	0.0326322642183674	0.0326322642183674\\
18	20	0.0366077599099493	0.0366077599099493\\
18	21	0.0326322642183674	0.0326322642183674\\
18	22	0.0306543472314327	0.0306543472314327\\
18	23	0.030295574001006	0.030295574001006\\
18	24	0.0296274817169304	0.0296274817169304\\
18	25	0.0274444646587342	0.0274444646587342\\
18	26	0.0235027664509615	0.0235027664509615\\
18	27	0.0184281709355445	0.0184281709355445\\
18	28	0.0131857172173602	0.0131857172173602\\
18	29	0.00857512112230648	0.00857512112230648\\
18	30	0.00507354820431218	0.00507354820431218\\
18	31	0.0027597908344342	0.0027597908344342\\
18	32	0.00138929915867244	0.00138929915867244\\
18	33	0.000636973298158582	0.000636973298158582\\
18	34	0.000256640700103238	0.000256640700103238\\
18	35	8.76633044609418e-05	8.76633044609418e-05\\
18	36	2.47956742058866e-05	2.47956742058866e-05\\
18	37	5.74405645656312e-06	5.74405645656312e-06\\
18	38	1.08589538194893e-06	1.08589538194893e-06\\
18	39	1.65310109478817e-07	1.65310109478817e-07\\
18	40	0	0\\
19	1	0	0\\
19	2	1.5750490755882e-06	1.5750490755882e-06\\
19	3	6.96163754717867e-06	6.96163754717867e-06\\
19	4	2.90729429190704e-05	2.90729429190704e-05\\
19	5	0.000100413595322647	0.000100413595322647\\
19	6	0.000288747163861345	0.000288747163861345\\
19	7	0.00070728574759096	0.00070728574759096\\
19	8	0.00153074230460369	0.00153074230460369\\
19	9	0.00303119099391465	0.00303119099391465\\
19	10	0.00554599804081286	0.00554599804081286\\
19	11	0.00927543071796244	0.00927543071796244\\
19	12	0.0141127084572975	0.0141127084572975\\
19	13	0.019570297451202	0.019570297451202\\
19	14	0.0246364362666183	0.0246364362666183\\
19	15	0.0282621647081706	0.0282621647081706\\
19	16	0.0300579647254526	0.0300579647254526\\
19	17	0.0305966134584032	0.0305966134584032\\
19	18	0.0326322642183674	0.0326322642183674\\
19	19	0.0425034388154364	0.0425034388154364\\
19	20	0.0690665941172168	0.0690665941172168\\
19	21	0.0425034388154363	0.0425034388154363\\
19	22	0.0326322642183674	0.0326322642183674\\
19	23	0.0305966134584032	0.0305966134584032\\
19	24	0.0300579647254526	0.0300579647254526\\
19	25	0.0282621647081706	0.0282621647081706\\
19	26	0.0246364362666183	0.0246364362666183\\
19	27	0.019570297451202	0.019570297451202\\
19	28	0.0141127084572975	0.0141127084572975\\
19	29	0.00927543071796244	0.00927543071796244\\
19	30	0.00554599804081282	0.00554599804081282\\
19	31	0.00303119099391298	0.00303119099391298\\
19	32	0.00153074230455444	0.00153074230455444\\
19	33	0.000707285746491666	0.000707285746491666\\
19	34	0.000288747144563707	0.000288747144563707\\
19	35	0.000100413323790191	0.000100413323790191\\
19	36	2.90698508447446e-05	2.90698508447446e-05\\
19	37	6.93293546999392e-06	6.93293546999392e-06\\
19	38	1.35688873757845e-06	1.35688873757845e-06\\
19	39	2.14797879731055e-07	2.14797879731055e-07\\
19	40	0	0\\
20	1	0	0\\
20	2	1.6964916927299e-06	1.6964916927299e-06\\
20	3	7.40597090527232e-06	7.40597090527232e-06\\
20	4	3.06416839811418e-05	3.06416839811418e-05\\
20	5	0.000104975437497895	0.000104975437497895\\
20	6	0.000299988753260199	0.000299988753260199\\
20	7	0.000732511388747446	0.000732511388747446\\
20	8	0.00158295792935532	0.00158295792935532\\
20	9	0.0031248140831874	0.0031248140831874\\
20	10	0.0056979721767172	0.0056979721767172\\
20	11	0.00952697783524922	0.00952697783524922\\
20	12	0.0144725755590152	0.0144725755590152\\
20	13	0.0199315606225904	0.0199315606225904\\
20	14	0.0249514109937896	0.0249514109937896\\
20	15	0.0285287703505011	0.0285287703505011\\
20	16	0.0302110939044885	0.0302110939044885\\
20	17	0.0311536738319776	0.0311536738319776\\
20	18	0.0366077599099493	0.0366077599099493\\
20	19	0.0690665941172168	0.0690665941172168\\
20	20	0.249352208777296	0.249352208777296\\
20	21	0.0690665941172168	0.0690665941172168\\
20	22	0.0366077599099493	0.0366077599099493\\
20	23	0.0311536738319776	0.0311536738319776\\
20	24	0.0302110939044885	0.0302110939044885\\
20	25	0.0285287703505011	0.0285287703505011\\
20	26	0.0249514109937896	0.0249514109937896\\
20	27	0.0199315606225904	0.0199315606225904\\
20	28	0.0144725755590152	0.0144725755590152\\
20	29	0.00952697783524922	0.00952697783524922\\
20	30	0.00569797217671713	0.00569797217671713\\
20	31	0.00312481408318496	0.00312481408318496\\
20	32	0.00158295792929087	0.00158295792929087\\
20	33	0.000732511387388449	0.000732511387388449\\
20	34	0.000299988730290793	0.000299988730290793\\
20	35	0.00010497512392513	0.00010497512392513\\
20	36	3.06381964710317e-05	3.06381964710317e-05\\
20	37	7.37420303739868e-06	7.37420303739868e-06\\
20	38	1.45881497745864e-06	1.45881497745864e-06\\
20	39	2.33877055766953e-07	2.33877055766953e-07\\
20	40	0	0\\
21	1	0	0\\
21	2	1.5750490755882e-06	1.5750490755882e-06\\
21	3	6.96163754717866e-06	6.96163754717866e-06\\
21	4	2.90729429190704e-05	2.90729429190704e-05\\
21	5	0.000100413595322647	0.000100413595322647\\
21	6	0.000288747163861345	0.000288747163861345\\
21	7	0.00070728574759096	0.00070728574759096\\
21	8	0.00153074230460369	0.00153074230460369\\
21	9	0.00303119099391465	0.00303119099391465\\
21	10	0.00554599804081286	0.00554599804081286\\
21	11	0.00927543071796244	0.00927543071796244\\
21	12	0.0141127084572975	0.0141127084572975\\
21	13	0.019570297451202	0.019570297451202\\
21	14	0.0246364362666183	0.0246364362666183\\
21	15	0.0282621647081706	0.0282621647081706\\
21	16	0.0300579647254526	0.0300579647254526\\
21	17	0.0305966134584032	0.0305966134584032\\
21	18	0.0326322642183674	0.0326322642183674\\
21	19	0.0425034388154363	0.0425034388154363\\
21	20	0.0690665941172168	0.0690665941172168\\
21	21	0.0425034388154363	0.0425034388154363\\
21	22	0.0326322642183674	0.0326322642183674\\
21	23	0.0305966134584032	0.0305966134584032\\
21	24	0.0300579647254526	0.0300579647254526\\
21	25	0.0282621647081706	0.0282621647081706\\
21	26	0.0246364362666183	0.0246364362666183\\
21	27	0.019570297451202	0.019570297451202\\
21	28	0.0141127084572975	0.0141127084572975\\
21	29	0.00927543071796244	0.00927543071796244\\
21	30	0.00554599804081282	0.00554599804081282\\
21	31	0.00303119099391298	0.00303119099391298\\
21	32	0.00153074230455444	0.00153074230455444\\
21	33	0.000707285746491666	0.000707285746491666\\
21	34	0.000288747144563707	0.000288747144563707\\
21	35	0.000100413323790191	0.000100413323790191\\
21	36	2.90698508447446e-05	2.90698508447446e-05\\
21	37	6.93293546999392e-06	6.93293546999392e-06\\
21	38	1.35688873757845e-06	1.35688873757845e-06\\
21	39	2.14797879731055e-07	2.14797879731055e-07\\
21	40	0	0\\
22	1	0	0\\
22	2	1.25351261020226e-06	1.25351261020226e-06\\
22	3	5.76507267462616e-06	5.76507267462616e-06\\
22	4	2.47978079950971e-05	2.47978079950971e-05\\
22	5	8.76634783680264e-05	8.76634783680264e-05\\
22	6	0.000256640711314928	0.000256640711314928\\
22	7	0.00063697329871557	0.00063697329871557\\
22	8	0.00138929915869298	0.00138929915869298\\
22	9	0.00275979083443474	0.00275979083443474\\
22	10	0.00507354820431219	0.00507354820431219\\
22	11	0.00857512112230648	0.00857512112230648\\
22	12	0.0131857172173602	0.0131857172173602\\
22	13	0.0184281709355445	0.0184281709355445\\
22	14	0.0235027664509615	0.0235027664509615\\
22	15	0.0274444646587342	0.0274444646587342\\
22	16	0.0296274817169304	0.0296274817169304\\
22	17	0.030295574001006	0.030295574001006\\
22	18	0.0306543472314327	0.0306543472314327\\
22	19	0.0326322642183674	0.0326322642183674\\
22	20	0.0366077599099493	0.0366077599099493\\
22	21	0.0326322642183674	0.0326322642183674\\
22	22	0.0306543472314327	0.0306543472314327\\
22	23	0.030295574001006	0.030295574001006\\
22	24	0.0296274817169304	0.0296274817169304\\
22	25	0.0274444646587342	0.0274444646587342\\
22	26	0.0235027664509615	0.0235027664509615\\
22	27	0.0184281709355445	0.0184281709355445\\
22	28	0.0131857172173602	0.0131857172173602\\
22	29	0.00857512112230647	0.00857512112230647\\
22	30	0.00507354820431218	0.00507354820431218\\
22	31	0.0027597908344342	0.0027597908344342\\
22	32	0.00138929915867244	0.00138929915867244\\
22	33	0.000636973298158582	0.000636973298158582\\
22	34	0.000256640700103238	0.000256640700103238\\
22	35	8.76633044609418e-05	8.76633044609418e-05\\
22	36	2.47956742058866e-05	2.47956742058866e-05\\
22	37	5.74405645656312e-06	5.74405645656312e-06\\
22	38	1.08589538194893e-06	1.08589538194893e-06\\
22	39	1.65310109478817e-07	1.65310109478817e-07\\
22	40	0	0\\
23	1	0	0\\
23	2	8.43312122943681e-07	8.43312122943681e-07\\
23	3	4.15574118395153e-06	4.15574118395153e-06\\
23	4	1.88310544011219e-05	1.88310544011219e-05\\
23	5	6.95007323661827e-05	6.95007323661827e-05\\
23	6	0.000210274292549622	0.000210274292549622\\
23	7	0.00053303059918631	0.00053303059918631\\
23	8	0.00117693938184658	0.00117693938184658\\
23	9	0.00236132753106948	0.00236132753106948\\
23	10	0.00438293198323836	0.00438293198323836\\
23	11	0.00747272649284065	0.00747272649284065\\
23	12	0.011649446003988	0.011649446003988\\
23	13	0.0166225690987445	0.0166225690987445\\
23	14	0.0216310050255551	0.0216310050255551\\
23	15	0.0258122786017831	0.0258122786017831\\
23	16	0.0286324100543167	0.0286324100543167\\
23	17	0.0299120364487349	0.0299120364487349\\
23	18	0.030295574001006	0.030295574001006\\
23	19	0.0305966134584032	0.0305966134584032\\
23	20	0.0311536738319776	0.0311536738319776\\
23	21	0.0305966134584032	0.0305966134584032\\
23	22	0.030295574001006	0.030295574001006\\
23	23	0.0299120364487349	0.0299120364487349\\
23	24	0.0286324100543167	0.0286324100543167\\
23	25	0.0258122786017831	0.0258122786017831\\
23	26	0.0216310050255551	0.0216310050255551\\
23	27	0.0166225690987445	0.0166225690987445\\
23	28	0.011649446003988	0.011649446003988\\
23	29	0.00747272649284065	0.00747272649284065\\
23	30	0.00438293198323836	0.00438293198323836\\
23	31	0.00236132753106939	0.00236132753106939\\
23	32	0.00117693938184184	0.00117693938184184\\
23	33	0.000533030599019606	0.000533030599019606\\
23	34	0.0002102742883257	0.0002102742883257\\
23	35	6.95006537892501e-05	6.95006537892501e-05\\
23	36	1.88299471755726e-05	1.88299471755726e-05\\
23	37	4.14358518985066e-06	4.14358518985066e-06\\
23	38	7.37456723475863e-07	7.37456723475863e-07\\
23	39	1.04669768423563e-07	1.04669768423563e-07\\
23	40	0	0\\
24	1	0	0\\
24	2	4.66009604944695e-07	4.66009604944695e-07\\
24	3	2.55659361290349e-06	2.55659361290349e-06\\
24	4	1.2541633681211e-05	1.2541633681211e-05\\
24	5	4.93744597847328e-05	4.93744597847328e-05\\
24	6	0.000157312855682634	0.000157312855682634\\
24	7	0.000413896738146016	0.000413896738146016\\
24	8	0.000932224925660537	0.000932224925660537\\
24	9	0.00188542921587151	0.00188542921587151\\
24	10	0.0035401285157808	0.0035401285157808\\
24	11	0.00615294978205659	0.00615294978205659\\
24	12	0.00975452624014627	0.00975452624014627\\
24	13	0.0141503599263015	0.0141503599263015\\
24	14	0.0189079116994422	0.0189079116994422\\
24	15	0.0232436216414772	0.0232436216414772\\
24	16	0.0265526633317165	0.0265526633317165\\
24	17	0.0286324100543167	0.0286324100543167\\
24	18	0.0296274817169304	0.0296274817169304\\
24	19	0.0300579647254526	0.0300579647254526\\
24	20	0.0302110939044885	0.0302110939044885\\
24	21	0.0300579647254526	0.0300579647254526\\
24	22	0.0296274817169304	0.0296274817169304\\
24	23	0.0286324100543167	0.0286324100543167\\
24	24	0.0265526633317165	0.0265526633317165\\
24	25	0.0232436216414772	0.0232436216414772\\
24	26	0.0189079116994422	0.0189079116994422\\
24	27	0.0141503599263015	0.0141503599263015\\
24	28	0.00975452624014627	0.00975452624014627\\
24	29	0.00615294978205659	0.00615294978205659\\
24	30	0.0035401285157808	0.0035401285157808\\
24	31	0.00188542921587151	0.00188542921587151\\
24	32	0.000932224925659989	0.000932224925659989\\
24	33	0.000413896738116425	0.000413896738116425\\
24	34	0.000157312854698294	0.000157312854698294\\
24	35	4.93744362842344e-05	4.93744362842344e-05\\
24	36	1.2541225161969e-05	1.2541225161969e-05\\
24	37	2.55128808690767e-06	2.55128808690767e-06\\
24	38	4.13077004137771e-07	4.13077004137771e-07\\
24	39	5.2500611205093e-08	5.2500611205093e-08\\
24	40	0	0\\
25	1	0	0\\
25	2	2.02264792403221e-07	2.02264792403221e-07\\
25	3	1.29156466465842e-06	1.29156466465842e-06\\
25	4	7.12426168503236e-06	7.12426168503236e-06\\
25	5	3.08948904058454e-05	3.08948904058454e-05\\
25	6	0.000106125059373065	0.000106125059373065\\
25	7	0.000294596115649515	0.000294596115649515\\
25	8	0.000686428555923479	0.000686428555923479\\
25	9	0.00141299895284364	0.00141299895284364\\
25	10	0.00267592375676433	0.00267592375676433\\
25	11	0.00471077194867822	0.00471077194867822\\
25	12	0.00765074093186556	0.00765074093186556\\
25	13	0.011392063122004	0.011392063122004\\
25	14	0.0155688305487713	0.0155688305487713\\
25	15	0.0196964772959636	0.0196964772959636\\
25	16	0.0232436216414772	0.0232436216414772\\
25	17	0.0258122786017831	0.0258122786017831\\
25	18	0.0274444646587342	0.0274444646587342\\
25	19	0.0282621647081706	0.0282621647081706\\
25	20	0.0285287703505011	0.0285287703505011\\
25	21	0.0282621647081706	0.0282621647081706\\
25	22	0.0274444646587342	0.0274444646587342\\
25	23	0.0258122786017831	0.0258122786017831\\
25	24	0.0232436216414772	0.0232436216414772\\
25	25	0.0196964772959636	0.0196964772959636\\
25	26	0.0155688305487713	0.0155688305487713\\
25	27	0.011392063122004	0.011392063122004\\
25	28	0.00765074093186556	0.00765074093186556\\
25	29	0.00471077194867822	0.00471077194867822\\
25	30	0.00267592375676433	0.00267592375676433\\
25	31	0.00141299895284364	0.00141299895284364\\
25	32	0.000686428555923479	0.000686428555923479\\
25	33	0.000294596115646777	0.000294596115646777\\
25	34	0.000106125059231029	0.000106125059231029\\
25	35	3.08948859255221e-05	3.08948859255221e-05\\
25	36	7.12416053615421e-06	7.12416053615421e-06\\
25	37	1.28991287460028e-06	1.28991287460028e-06\\
25	38	1.82335266374911e-07	1.82335266374911e-07\\
25	39	1.98238995647031e-08	1.98238995647031e-08\\
25	40	0	0\\
26	1	0	0\\
26	2	6.56856689231208e-08	6.56856689231208e-08\\
26	3	5.09925640308244e-07	5.09925640308244e-07\\
26	4	3.28968746439889e-06	3.28968746439889e-06\\
26	5	1.6374137265209e-05	1.6374137265209e-05\\
26	6	6.31338440945116e-05	6.31338440945116e-05\\
26	7	0.000190703085542405	0.000190703085542405\\
26	8	0.000466223743494629	0.000466223743494629\\
26	9	0.000981113215489304	0.000981113215489304\\
26	10	0.00189124201786351	0.00189124201786351\\
26	11	0.00338916246255591	0.00338916246255591\\
26	12	0.00557871925681767	0.00557871925681767\\
26	13	0.00849458162851172	0.00849458162851172\\
26	14	0.0119875665544758	0.0119875665544758\\
26	15	0.0155688305487713	0.0155688305487713\\
26	16	0.0189079116994422	0.0189079116994422\\
26	17	0.0216310050255551	0.0216310050255551\\
26	18	0.0235027664509615	0.0235027664509615\\
26	19	0.0246364362666183	0.0246364362666183\\
26	20	0.0249514109937896	0.0249514109937896\\
26	21	0.0246364362666183	0.0246364362666183\\
26	22	0.0235027664509615	0.0235027664509615\\
26	23	0.0216310050255551	0.0216310050255551\\
26	24	0.0189079116994422	0.0189079116994422\\
26	25	0.0155688305487713	0.0155688305487713\\
26	26	0.0119875665544758	0.0119875665544758\\
26	27	0.00849458162851172	0.00849458162851172\\
26	28	0.00557871925681767	0.00557871925681767\\
26	29	0.00338916246255591	0.00338916246255591\\
26	30	0.00189124201786351	0.00189124201786351\\
26	31	0.000981113215489304	0.000981113215489304\\
26	32	0.000466223743494629	0.000466223743494629\\
26	33	0.000190703085542405	0.000190703085542405\\
26	34	6.31338440835603e-05	6.31338440835603e-05\\
26	35	1.63741367207364e-05	1.63741367207364e-05\\
26	36	3.28967115753319e-06	3.28967115753319e-06\\
26	37	5.09577062591747e-07	5.09577062591747e-07\\
26	38	6.03255232460585e-08	6.03255232460585e-08\\
26	39	5.34329433876708e-09	5.34329433876708e-09\\
26	40	0	0\\
27	1	0	0\\
27	2	1.52520381646735e-08	1.52520381646735e-08\\
27	3	1.50192821128131e-07	1.50192821128131e-07\\
27	4	1.17495238239415e-06	1.17495238239415e-06\\
27	5	6.95721679109432e-06	6.95721679109432e-06\\
27	6	3.14126525931707e-05	3.14126525931707e-05\\
27	7	0.000108554623610899	0.000108554623610899\\
27	8	0.00029122349095003	0.00029122349095003\\
27	9	0.000635716257733341	0.000635716257733341\\
27	10	0.00123109420852437	0.00123109420852437\\
27	11	0.00225245378937545	0.00225245378937545\\
27	12	0.0038216765573987	0.0038216765573987\\
27	13	0.00589876543829702	0.00589876543829702\\
27	14	0.00849458162851172	0.00849458162851172\\
27	15	0.011392063122004	0.011392063122004\\
27	16	0.0141503599263015	0.0141503599263015\\
27	17	0.0166225690987445	0.0166225690987445\\
27	18	0.0184281709355445	0.0184281709355445\\
27	19	0.019570297451202	0.019570297451202\\
27	20	0.0199315606225904	0.0199315606225904\\
27	21	0.019570297451202	0.019570297451202\\
27	22	0.0184281709355445	0.0184281709355445\\
27	23	0.0166225690987445	0.0166225690987445\\
27	24	0.0141503599263015	0.0141503599263015\\
27	25	0.011392063122004	0.011392063122004\\
27	26	0.00849458162851172	0.00849458162851172\\
27	27	0.00589876543829702	0.00589876543829702\\
27	28	0.0038216765573987	0.0038216765573987\\
27	29	0.00225245378937545	0.00225245378937545\\
27	30	0.00123109420852437	0.00123109420852437\\
27	31	0.000635716257733341	0.000635716257733341\\
27	32	0.00029122349095003	0.00029122349095003\\
27	33	0.000108554623610899	0.000108554623610899\\
27	34	3.14126525931707e-05	3.14126525931707e-05\\
27	35	6.95721675511129e-06	6.95721675511129e-06\\
27	36	1.17495067119457e-06	1.17495067119457e-06\\
27	37	1.50144161407952e-07	1.50144161407952e-07\\
27	38	1.42672199356431e-08	1.42672199356431e-08\\
27	39	9.83071046428074e-10	9.83071046428074e-10\\
27	40	0	0\\
28	1	0	0\\
28	2	2.44081351508432e-09	2.44081351508432e-09\\
28	3	3.16531003283876e-08	3.16531003283876e-08\\
28	4	3.11576996741292e-07	3.11576996741292e-07\\
28	5	2.26320915714751e-06	2.26320915714751e-06\\
28	6	1.23351406556664e-05	1.23351406556664e-05\\
28	7	5.0804941811789e-05	5.0804941811789e-05\\
28	8	0.000158712790256538	0.000158712790256538\\
28	9	0.000383013667941999	0.000383013667941999\\
28	10	0.000759525745714038	0.000759525745714038\\
28	11	0.00137426508009809	0.00137426508009809\\
28	12	0.0023881965640113	0.0023881965640113\\
28	13	0.0038216765573987	0.0038216765573987\\
28	14	0.00557871925681767	0.00557871925681767\\
28	15	0.00765074093186556	0.00765074093186556\\
28	16	0.00975452624014627	0.00975452624014627\\
28	17	0.011649446003988	0.011649446003988\\
28	18	0.0131857172173602	0.0131857172173602\\
28	19	0.0141127084572975	0.0141127084572975\\
28	20	0.0144725755590152	0.0144725755590152\\
28	21	0.0141127084572975	0.0141127084572975\\
28	22	0.0131857172173602	0.0131857172173602\\
28	23	0.011649446003988	0.011649446003988\\
28	24	0.00975452624014627	0.00975452624014627\\
28	25	0.00765074093186556	0.00765074093186556\\
28	26	0.00557871925681767	0.00557871925681767\\
28	27	0.0038216765573987	0.0038216765573987\\
28	28	0.0023881965640113	0.0023881965640113\\
28	29	0.00137426508009809	0.00137426508009809\\
28	30	0.000759525745714038	0.000759525745714038\\
28	31	0.000383013667941999	0.000383013667941999\\
28	32	0.000158712790256538	0.000158712790256538\\
28	33	5.0804941811789e-05	5.0804941811789e-05\\
28	34	1.23351406556664e-05	1.23351406556664e-05\\
28	35	2.26320915714751e-06	2.26320915714751e-06\\
28	36	3.11576897787975e-07	3.11576897787975e-07\\
28	37	3.16486084294961e-08	3.16486084294961e-08\\
28	38	2.3196424890055e-09	2.3196424890055e-09\\
28	39	1.21072072761231e-10	1.21072072761231e-10\\
28	40	0	0\\
29	1	0	0\\
29	2	2.65043514685708e-10	2.65043514685708e-10\\
29	3	4.61156627598241e-09	4.61156627598241e-09\\
29	4	5.91703968355622e-08	5.91703968355622e-08\\
29	5	5.44649417576134e-07	5.44649417576134e-07\\
29	6	3.67451964766133e-06	3.67451964766133e-06\\
29	7	1.84760700103626e-05	1.84760700103626e-05\\
29	8	6.97510068632234e-05	6.97510068632234e-05\\
29	9	0.000198761381036977	0.000198761381036977\\
29	10	0.000438093078799493	0.000438093078799493\\
29	11	0.000804746395333439	0.000804746395333439\\
29	12	0.00137426508009809	0.00137426508009809\\
29	13	0.00225245378937545	0.00225245378937545\\
29	14	0.00338916246255591	0.00338916246255591\\
29	15	0.00471077194867822	0.00471077194867822\\
29	16	0.00615294978205659	0.00615294978205659\\
29	17	0.00747272649284065	0.00747272649284065\\
29	18	0.00857512112230648	0.00857512112230648\\
29	19	0.00927543071796244	0.00927543071796244\\
29	20	0.00952697783524922	0.00952697783524922\\
29	21	0.00927543071796244	0.00927543071796244\\
29	22	0.00857512112230647	0.00857512112230647\\
29	23	0.00747272649284065	0.00747272649284065\\
29	24	0.00615294978205659	0.00615294978205659\\
29	25	0.00471077194867822	0.00471077194867822\\
29	26	0.00338916246255591	0.00338916246255591\\
29	27	0.00225245378937545	0.00225245378937545\\
29	28	0.00137426508009809	0.00137426508009809\\
29	29	0.000804746395333439	0.000804746395333439\\
29	30	0.000438093078799493	0.000438093078799493\\
29	31	0.000198761381036977	0.000198761381036977\\
29	32	6.97510068632234e-05	6.97510068632234e-05\\
29	33	1.84760700103626e-05	1.84760700103626e-05\\
29	34	3.67451964766133e-06	3.67451964766133e-06\\
29	35	5.44649417576134e-07	5.44649417576134e-07\\
29	36	5.91703968355622e-08	5.91703968355622e-08\\
29	37	4.61133538490802e-09	4.61133538490802e-09\\
29	38	2.55061517148931e-10	2.55061517148931e-10\\
29	39	9.98199753677762e-12	9.98199753677762e-12\\
29	40	0	0\\
30	1	0	0\\
30	2	1.94275774686589e-11	1.94275774686589e-11\\
30	3	4.581367903361e-10	4.581367903361e-10\\
30	4	7.80547655541003e-09	7.80547655541003e-09\\
30	5	9.39996066520507e-08	9.39996066520507e-08\\
30	6	8.07798846017938e-07	8.07798846017938e-07\\
30	7	5.05968143178449e-06	5.05968143178449e-06\\
30	8	2.34988069865772e-05	2.34988069865772e-05\\
30	9	8.16428818123236e-05	8.16428818123236e-05\\
30	10	0.000214139232847222	0.000214139232847222\\
30	11	0.000438093078799493	0.000438093078799493\\
30	12	0.000759525745714038	0.000759525745714038\\
30	13	0.00123109420852437	0.00123109420852437\\
30	14	0.00189124201786351	0.00189124201786351\\
30	15	0.00267592375676433	0.00267592375676433\\
30	16	0.0035401285157808	0.0035401285157808\\
30	17	0.00438293198323836	0.00438293198323836\\
30	18	0.00507354820431218	0.00507354820431218\\
30	19	0.00554599804081282	0.00554599804081282\\
30	20	0.00569797217671713	0.00569797217671713\\
30	21	0.00554599804081282	0.00554599804081282\\
30	22	0.00507354820431218	0.00507354820431218\\
30	23	0.00438293198323836	0.00438293198323836\\
30	24	0.0035401285157808	0.0035401285157808\\
30	25	0.00267592375676433	0.00267592375676433\\
30	26	0.00189124201786351	0.00189124201786351\\
30	27	0.00123109420852437	0.00123109420852437\\
30	28	0.000759525745714038	0.000759525745714038\\
30	29	0.000438093078799493	0.000438093078799493\\
30	30	0.000214139232847222	0.000214139232847222\\
30	31	8.16428818123236e-05	8.16428818123236e-05\\
30	32	2.34988069865772e-05	2.34988069865772e-05\\
30	33	5.05968143178449e-06	5.05968143178449e-06\\
30	34	8.07798846017938e-07	8.07798846017938e-07\\
30	35	9.39996066520507e-08	9.39996066520507e-08\\
30	36	7.80547655541003e-09	7.80547655541003e-09\\
30	37	4.581367903361e-10	4.581367903361e-10\\
30	38	1.89657953198775e-11	1.89657953198775e-11\\
30	39	4.6178214878145e-13	4.6178214878145e-13\\
30	40	0	0\\
31	1	0	0\\
31	2	7.97623711531596e-13	7.97623711531596e-13\\
31	3	3.10349377961631e-11	3.10349377961631e-11\\
31	4	7.0697817199059e-10	7.0697817199059e-10\\
31	5	1.13205046011156e-08	1.13205046011156e-08\\
31	6	1.27604058281009e-07	1.27604058281009e-07\\
31	7	1.02144836377856e-06	1.02144836377856e-06\\
31	8	5.93167321277415e-06	5.93167321277415e-06\\
31	9	2.54519029818454e-05	2.54519029818454e-05\\
31	10	8.16428818123236e-05	8.16428818123236e-05\\
31	11	0.000198761381036977	0.000198761381036977\\
31	12	0.000383013667941999	0.000383013667941999\\
31	13	0.000635716257733341	0.000635716257733341\\
31	14	0.000981113215489304	0.000981113215489304\\
31	15	0.00141299895284364	0.00141299895284364\\
31	16	0.00188542921587151	0.00188542921587151\\
31	17	0.00236132753106939	0.00236132753106939\\
31	18	0.0027597908344342	0.0027597908344342\\
31	19	0.00303119099391298	0.00303119099391298\\
31	20	0.00312481408318496	0.00312481408318496\\
31	21	0.00303119099391298	0.00303119099391298\\
31	22	0.0027597908344342	0.0027597908344342\\
31	23	0.00236132753106939	0.00236132753106939\\
31	24	0.00188542921587151	0.00188542921587151\\
31	25	0.00141299895284364	0.00141299895284364\\
31	26	0.000981113215489304	0.000981113215489304\\
31	27	0.000635716257733341	0.000635716257733341\\
31	28	0.000383013667941999	0.000383013667941999\\
31	29	0.000198761381036977	0.000198761381036977\\
31	30	8.16428818123236e-05	8.16428818123236e-05\\
31	31	2.54519029818454e-05	2.54519029818454e-05\\
31	32	5.93167321277415e-06	5.93167321277415e-06\\
31	33	1.02144836377856e-06	1.02144836377856e-06\\
31	34	1.27604058281009e-07	1.27604058281009e-07\\
31	35	1.13205046011156e-08	1.13205046011156e-08\\
31	36	7.0697817199059e-10	7.0697817199059e-10\\
31	37	3.10349377961631e-11	3.10349377961631e-11\\
31	38	7.97623711531596e-13	7.97623711531596e-13\\
31	39	0	0\\
31	40	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	1.19643556729739e-12	1.19643556729739e-12\\
32	4	4.39661618778978e-11	4.39661618778978e-11\\
32	5	9.41747905437412e-10	9.41747905437412e-10\\
32	6	1.41269566642295e-08	1.41269566642295e-08\\
32	7	1.48545993367218e-07	1.48545993367218e-07\\
32	8	1.10422358668261e-06	1.10422358668261e-06\\
32	9	5.93167321277415e-06	5.93167321277415e-06\\
32	10	2.34988069865772e-05	2.34988069865772e-05\\
32	11	6.97510068632234e-05	6.97510068632234e-05\\
32	12	0.000158712790256538	0.000158712790256538\\
32	13	0.00029122349095003	0.00029122349095003\\
32	14	0.000466223743494629	0.000466223743494629\\
32	15	0.000686428555923479	0.000686428555923479\\
32	16	0.000932224925659989	0.000932224925659989\\
32	17	0.00117693938184184	0.00117693938184184\\
32	18	0.00138929915867244	0.00138929915867244\\
32	19	0.00153074230455444	0.00153074230455444\\
32	20	0.00158295792929087	0.00158295792929087\\
32	21	0.00153074230455444	0.00153074230455444\\
32	22	0.00138929915867244	0.00138929915867244\\
32	23	0.00117693938184184	0.00117693938184184\\
32	24	0.000932224925659989	0.000932224925659989\\
32	25	0.000686428555923479	0.000686428555923479\\
32	26	0.000466223743494629	0.000466223743494629\\
32	27	0.00029122349095003	0.00029122349095003\\
32	28	0.000158712790256538	0.000158712790256538\\
32	29	6.97510068632234e-05	6.97510068632234e-05\\
32	30	2.34988069865772e-05	2.34988069865772e-05\\
32	31	5.93167321277415e-06	5.93167321277415e-06\\
32	32	1.10422358668261e-06	1.10422358668261e-06\\
32	33	1.48545993367218e-07	1.48545993367218e-07\\
32	34	1.41269566642295e-08	1.41269566642295e-08\\
32	35	9.41747905437412e-10	9.41747905437412e-10\\
32	36	4.39661618778978e-11	4.39661618778978e-11\\
32	37	1.19643556729739e-12	1.19643556729739e-12\\
32	38	0	0\\
32	39	0	0\\
32	40	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	1.56456958800428e-12	1.56456958800428e-12\\
33	5	5.41121992343357e-11	5.41121992343357e-11\\
33	6	1.08613359948215e-09	1.08613359948215e-09\\
33	7	1.52053206846726e-08	1.52053206846726e-08\\
33	8	1.48545993367218e-07	1.48545993367218e-07\\
33	9	1.02144836377856e-06	1.02144836377856e-06\\
33	10	5.05968143178449e-06	5.05968143178449e-06\\
33	11	1.84760700103626e-05	1.84760700103626e-05\\
33	12	5.0804941811789e-05	5.0804941811789e-05\\
33	13	0.000108554623610899	0.000108554623610899\\
33	14	0.000190703085542405	0.000190703085542405\\
33	15	0.000294596115646777	0.000294596115646777\\
33	16	0.000413896738116425	0.000413896738116425\\
33	17	0.000533030599019606	0.000533030599019606\\
33	18	0.000636973298158582	0.000636973298158582\\
33	19	0.000707285746491666	0.000707285746491666\\
33	20	0.000732511387388449	0.000732511387388449\\
33	21	0.000707285746491666	0.000707285746491666\\
33	22	0.000636973298158582	0.000636973298158582\\
33	23	0.000533030599019606	0.000533030599019606\\
33	24	0.000413896738116425	0.000413896738116425\\
33	25	0.000294596115646777	0.000294596115646777\\
33	26	0.000190703085542405	0.000190703085542405\\
33	27	0.000108554623610899	0.000108554623610899\\
33	28	5.0804941811789e-05	5.0804941811789e-05\\
33	29	1.84760700103626e-05	1.84760700103626e-05\\
33	30	5.05968143178449e-06	5.05968143178449e-06\\
33	31	1.02144836377856e-06	1.02144836377856e-06\\
33	32	1.48545993367218e-07	1.48545993367218e-07\\
33	33	1.52053206846726e-08	1.52053206846726e-08\\
33	34	1.08613359948215e-09	1.08613359948215e-09\\
33	35	5.41121992343357e-11	5.41121992343357e-11\\
33	36	1.56456958800428e-12	1.56456958800428e-12\\
33	37	0	0\\
33	38	0	0\\
33	39	0	0\\
33	40	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	1.78807952914775e-12	1.78807952914775e-12\\
34	6	5.79773563225026e-11	5.79773563225026e-11\\
34	7	1.08613359948215e-09	1.08613359948215e-09\\
34	8	1.41269566642295e-08	1.41269566642295e-08\\
34	9	1.27604058281009e-07	1.27604058281009e-07\\
34	10	8.07798846017938e-07	8.07798846017938e-07\\
34	11	3.67451964766133e-06	3.67451964766133e-06\\
34	12	1.23351406556664e-05	1.23351406556664e-05\\
34	13	3.14126525931707e-05	3.14126525931707e-05\\
34	14	6.31338440835603e-05	6.31338440835603e-05\\
34	15	0.000106125059231029	0.000106125059231029\\
34	16	0.000157312854698294	0.000157312854698294\\
34	17	0.0002102742883257	0.0002102742883257\\
34	18	0.000256640700103238	0.000256640700103238\\
34	19	0.000288747144563707	0.000288747144563707\\
34	20	0.000299988730290793	0.000299988730290793\\
34	21	0.000288747144563707	0.000288747144563707\\
34	22	0.000256640700103238	0.000256640700103238\\
34	23	0.0002102742883257	0.0002102742883257\\
34	24	0.000157312854698294	0.000157312854698294\\
34	25	0.000106125059231029	0.000106125059231029\\
34	26	6.31338440835603e-05	6.31338440835603e-05\\
34	27	3.14126525931707e-05	3.14126525931707e-05\\
34	28	1.23351406556664e-05	1.23351406556664e-05\\
34	29	3.67451964766133e-06	3.67451964766133e-06\\
34	30	8.07798846017938e-07	8.07798846017938e-07\\
34	31	1.27604058281009e-07	1.27604058281009e-07\\
34	32	1.41269566642295e-08	1.41269566642295e-08\\
34	33	1.08613359948215e-09	1.08613359948215e-09\\
34	34	5.79773563225026e-11	5.79773563225026e-11\\
34	35	1.78807952914775e-12	1.78807952914775e-12\\
34	36	0	0\\
34	37	0	0\\
34	38	0	0\\
34	39	0	0\\
34	40	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	1.78807952914775e-12	1.78807952914775e-12\\
35	7	5.41121992343357e-11	5.41121992343357e-11\\
35	8	9.41747905437412e-10	9.41747905437412e-10\\
35	9	1.13205046011156e-08	1.13205046011156e-08\\
35	10	9.39996066520507e-08	9.39996066520507e-08\\
35	11	5.44649417576134e-07	5.44649417576134e-07\\
35	12	2.26320915714751e-06	2.26320915714751e-06\\
35	13	6.95721675511129e-06	6.95721675511129e-06\\
35	14	1.63741367207364e-05	1.63741367207364e-05\\
35	15	3.08948859255221e-05	3.08948859255221e-05\\
35	16	4.93744362842344e-05	4.93744362842344e-05\\
35	17	6.95006537892501e-05	6.95006537892501e-05\\
35	18	8.76633044609418e-05	8.76633044609418e-05\\
35	19	0.000100413323790191	0.000100413323790191\\
35	20	0.00010497512392513	0.00010497512392513\\
35	21	0.000100413323790191	0.000100413323790191\\
35	22	8.76633044609418e-05	8.76633044609418e-05\\
35	23	6.95006537892501e-05	6.95006537892501e-05\\
35	24	4.93744362842344e-05	4.93744362842344e-05\\
35	25	3.08948859255221e-05	3.08948859255221e-05\\
35	26	1.63741367207364e-05	1.63741367207364e-05\\
35	27	6.95721675511129e-06	6.95721675511129e-06\\
35	28	2.26320915714751e-06	2.26320915714751e-06\\
35	29	5.44649417576134e-07	5.44649417576134e-07\\
35	30	9.39996066520507e-08	9.39996066520507e-08\\
35	31	1.13205046011156e-08	1.13205046011156e-08\\
35	32	9.41747905437411e-10	9.41747905437411e-10\\
35	33	5.41121992343357e-11	5.41121992343357e-11\\
35	34	1.78807952914775e-12	1.78807952914775e-12\\
35	35	0	0\\
35	36	0	0\\
35	37	0	0\\
35	38	0	0\\
35	39	0	0\\
35	40	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	1.56456958800428e-12	1.56456958800428e-12\\
36	8	4.39661618778978e-11	4.39661618778978e-11\\
36	9	7.0697817199059e-10	7.0697817199059e-10\\
36	10	7.80547655541003e-09	7.80547655541003e-09\\
36	11	5.91703968355622e-08	5.91703968355622e-08\\
36	12	3.11576897787975e-07	3.11576897787975e-07\\
36	13	1.17495067119457e-06	1.17495067119457e-06\\
36	14	3.28967115753319e-06	3.28967115753319e-06\\
36	15	7.12416053615421e-06	7.12416053615421e-06\\
36	16	1.2541225161969e-05	1.2541225161969e-05\\
36	17	1.88299471755726e-05	1.88299471755726e-05\\
36	18	2.47956742058866e-05	2.47956742058866e-05\\
36	19	2.90698508447447e-05	2.90698508447447e-05\\
36	20	3.06381964710317e-05	3.06381964710317e-05\\
36	21	2.90698508447446e-05	2.90698508447446e-05\\
36	22	2.47956742058866e-05	2.47956742058866e-05\\
36	23	1.88299471755726e-05	1.88299471755726e-05\\
36	24	1.2541225161969e-05	1.2541225161969e-05\\
36	25	7.12416053615421e-06	7.12416053615421e-06\\
36	26	3.28967115753319e-06	3.28967115753319e-06\\
36	27	1.17495067119457e-06	1.17495067119457e-06\\
36	28	3.11576897787975e-07	3.11576897787975e-07\\
36	29	5.91703968355622e-08	5.91703968355622e-08\\
36	30	7.80547655541003e-09	7.80547655541003e-09\\
36	31	7.0697817199059e-10	7.0697817199059e-10\\
36	32	4.39661618778978e-11	4.39661618778978e-11\\
36	33	1.56456958800428e-12	1.56456958800428e-12\\
36	34	0	0\\
36	35	0	0\\
36	36	0	0\\
36	37	0	0\\
36	38	0	0\\
36	39	0	0\\
36	40	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	1.19643556729739e-12	1.19643556729739e-12\\
37	9	3.10349377961631e-11	3.10349377961631e-11\\
37	10	4.581367903361e-10	4.581367903361e-10\\
37	11	4.61133538490802e-09	4.61133538490802e-09\\
37	12	3.16486084294961e-08	3.16486084294961e-08\\
37	13	1.50144161407952e-07	1.50144161407952e-07\\
37	14	5.09577062591747e-07	5.09577062591747e-07\\
37	15	1.28991287460028e-06	1.28991287460028e-06\\
37	16	2.55128808690767e-06	2.55128808690767e-06\\
37	17	4.14358518985065e-06	4.14358518985065e-06\\
37	18	5.74405645656312e-06	5.74405645656312e-06\\
37	19	6.93293546999392e-06	6.93293546999392e-06\\
37	20	7.37420303739868e-06	7.37420303739868e-06\\
37	21	6.93293546999392e-06	6.93293546999392e-06\\
37	22	5.74405645656312e-06	5.74405645656312e-06\\
37	23	4.14358518985065e-06	4.14358518985065e-06\\
37	24	2.55128808690767e-06	2.55128808690767e-06\\
37	25	1.28991287460028e-06	1.28991287460028e-06\\
37	26	5.09577062591747e-07	5.09577062591747e-07\\
37	27	1.50144161407952e-07	1.50144161407952e-07\\
37	28	3.16486084294961e-08	3.16486084294961e-08\\
37	29	4.61133538490802e-09	4.61133538490802e-09\\
37	30	4.581367903361e-10	4.581367903361e-10\\
37	31	3.10349377961631e-11	3.10349377961631e-11\\
37	32	1.19643556729739e-12	1.19643556729739e-12\\
37	33	0	0\\
37	34	0	0\\
37	35	0	0\\
37	36	0	0\\
37	37	0	0\\
37	38	0	0\\
37	39	0	0\\
37	40	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	7.97623711531596e-13	7.97623711531596e-13\\
38	10	1.89657953198775e-11	1.89657953198775e-11\\
38	11	2.55061517148931e-10	2.55061517148931e-10\\
38	12	2.3196424890055e-09	2.3196424890055e-09\\
38	13	1.42672199356431e-08	1.42672199356431e-08\\
38	14	6.03255232460585e-08	6.03255232460585e-08\\
38	15	1.82335266374911e-07	1.82335266374911e-07\\
38	16	4.13077004137771e-07	4.13077004137771e-07\\
38	17	7.37456723475863e-07	7.37456723475863e-07\\
38	18	1.08589538194893e-06	1.08589538194893e-06\\
38	19	1.35688873757845e-06	1.35688873757845e-06\\
38	20	1.45881497745864e-06	1.45881497745864e-06\\
38	21	1.35688873757845e-06	1.35688873757845e-06\\
38	22	1.08589538194893e-06	1.08589538194893e-06\\
38	23	7.37456723475863e-07	7.37456723475863e-07\\
38	24	4.13077004137771e-07	4.13077004137771e-07\\
38	25	1.82335266374911e-07	1.82335266374911e-07\\
38	26	6.03255232460585e-08	6.03255232460585e-08\\
38	27	1.42672199356431e-08	1.42672199356431e-08\\
38	28	2.3196424890055e-09	2.3196424890055e-09\\
38	29	2.55061517148931e-10	2.55061517148931e-10\\
38	30	1.89657953198775e-11	1.89657953198775e-11\\
38	31	7.97623711531596e-13	7.97623711531596e-13\\
38	32	0	0\\
38	33	0	0\\
38	34	0	0\\
38	35	0	0\\
38	36	0	0\\
38	37	0	0\\
38	38	0	0\\
38	39	0	0\\
38	40	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	4.6178214878145e-13	4.6178214878145e-13\\
39	11	9.98199753677762e-12	9.98199753677762e-12\\
39	12	1.21072072761231e-10	1.21072072761231e-10\\
39	13	9.83071046428075e-10	9.83071046428075e-10\\
39	14	5.34329433876708e-09	5.34329433876708e-09\\
39	15	1.98238995647031e-08	1.98238995647031e-08\\
39	16	5.2500611205093e-08	5.2500611205093e-08\\
39	17	1.04669768423563e-07	1.04669768423563e-07\\
39	18	1.65310109478817e-07	1.65310109478817e-07\\
39	19	2.14797879731055e-07	2.14797879731055e-07\\
39	20	2.33877055766953e-07	2.33877055766953e-07\\
39	21	2.14797879731055e-07	2.14797879731055e-07\\
39	22	1.65310109478817e-07	1.65310109478817e-07\\
39	23	1.04669768423563e-07	1.04669768423563e-07\\
39	24	5.25006112050931e-08	5.25006112050931e-08\\
39	25	1.98238995647031e-08	1.98238995647031e-08\\
39	26	5.34329433876709e-09	5.34329433876709e-09\\
39	27	9.83071046428075e-10	9.83071046428075e-10\\
39	28	1.21072072761231e-10	1.21072072761231e-10\\
39	29	9.98199753677762e-12	9.98199753677762e-12\\
39	30	4.6178214878145e-13	4.6178214878145e-13\\
39	31	0	0\\
39	32	0	0\\
39	33	0	0\\
39	34	0	0\\
39	35	0	0\\
39	36	0	0\\
39	37	0	0\\
39	38	0	0\\
39	39	0	0\\
39	40	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> 3d4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
ymin=0,
ymax=40,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
2	1	0	0\\
2	2	3.61942916337259e-11	3.61942916337259e-11\\
2	3	4.91561563844271e-10	4.91561563844271e-10\\
2	4	5.17278319262289e-09	5.17278319262289e-09\\
2	5	4.12845126578488e-08	4.12845126578488e-08\\
2	6	2.54741289710375e-07	2.54741289710375e-07\\
2	7	1.22910655222806e-06	1.22910655222806e-06\\
2	8	4.67705053362573e-06	4.67705053362573e-06\\
2	9	1.41957737643669e-05	1.41957737643669e-05\\
2	10	3.50080331371623e-05	3.50080331371623e-05\\
2	11	7.21207193936669e-05	7.21207193936669e-05\\
2	12	0.000128487234360022	0.000128487234360022\\
2	13	0.000204599955474076	0.000204599955474076\\
2	14	0.000298066561217716	0.000298066561217716\\
2	15	0.000402962081762282	0.000402962081762282\\
2	16	0.000510607394213121	0.000510607394213121\\
2	17	0.000610437568568143	0.000610437568568143\\
2	18	0.000691496887815731	0.000691496887815731\\
2	19	0.000744453228330656	0.000744453228330656\\
2	20	0.000762821085755107	0.000762821085755107\\
2	21	0.000744453228330656	0.000744453228330656\\
2	22	0.000691496887815731	0.000691496887815731\\
2	23	0.000610437568568143	0.000610437568568143\\
2	24	0.000510607394213121	0.000510607394213121\\
2	25	0.000402962081762282	0.000402962081762282\\
2	26	0.000298066561217715	0.000298066561217715\\
2	27	0.000204599955474076	0.000204599955474076\\
2	28	0.000128487234360022	0.000128487234360022\\
2	29	7.21207193936669e-05	7.21207193936669e-05\\
2	30	3.50080331371623e-05	3.50080331371623e-05\\
2	31	1.41957737643669e-05	1.41957737643669e-05\\
2	32	4.67705053362573e-06	4.67705053362573e-06\\
2	33	1.22910655222806e-06	1.22910655222806e-06\\
2	34	2.54741289710375e-07	2.54741289710375e-07\\
2	35	4.12845126578488e-08	4.12845126578488e-08\\
2	36	5.1727818215637e-09	5.1727818215637e-09\\
2	37	4.91499003651433e-10	4.91499003651433e-10\\
2	38	3.44543955739405e-11	3.44543955739405e-11\\
2	39	1.73852500058997e-12	1.73852500058997e-12\\
2	40	0	0\\
3	1	0	0\\
3	2	4.91561563844271e-10	4.91561563844271e-10\\
3	3	5.03988226053064e-09	5.03988226053064e-09\\
3	4	4.18460029894794e-08	4.18460029894794e-08\\
3	5	2.68837747612011e-07	2.68837747612011e-07\\
3	6	1.34934472944195e-06	1.34934472944195e-06\\
3	7	5.32599282402981e-06	5.32599282402981e-06\\
3	8	1.66787232524242e-05	1.66787232524242e-05\\
3	9	4.21064565325209e-05	4.21064565325209e-05\\
3	10	8.80325478336912e-05	8.80325478336912e-05\\
3	11	0.000158292016693985	0.000158292016693985\\
3	12	0.000254760629683312	0.000254760629683312\\
3	13	0.000377464047619495	0.000377464047619495\\
3	14	0.000521949964645736	0.000521949964645736\\
3	15	0.000679431316823349	0.000679431316823349\\
3	16	0.00083785040553442	0.00083785040553442\\
3	17	0.000982196107095962	0.000982196107095962\\
3	18	0.00109820500971717	0.00109820500971717\\
3	19	0.00117323102333338	0.00117323102333338\\
3	20	0.00119926062794745	0.00119926062794745\\
3	21	0.00117323102333338	0.00117323102333338\\
3	22	0.00109820500971717	0.00109820500971717\\
3	23	0.000982196107095963	0.000982196107095963\\
3	24	0.00083785040553442	0.00083785040553442\\
3	25	0.000679431316823349	0.000679431316823349\\
3	26	0.000521949964645736	0.000521949964645736\\
3	27	0.000377464047619495	0.000377464047619495\\
3	28	0.000254760629683312	0.000254760629683312\\
3	29	0.000158292016693985	0.000158292016693985\\
3	30	8.80325478336912e-05	8.80325478336912e-05\\
3	31	4.21064565325209e-05	4.21064565325209e-05\\
3	32	1.66787232524242e-05	1.66787232524242e-05\\
3	33	5.32599282402981e-06	5.32599282402981e-06\\
3	34	1.34934472944195e-06	1.34934472944195e-06\\
3	35	2.68837746490235e-07	2.68837746490235e-07\\
3	36	4.18459506653552e-08	4.18459506653552e-08\\
3	37	5.03837390457569e-09	5.03837390457569e-09\\
3	38	4.60498941455032e-10	4.60498941455032e-10\\
3	39	3.10091764892861e-11	3.10091764892861e-11\\
3	40	0	0\\
4	1	0	0\\
4	2	5.17278319262289e-09	5.17278319262289e-09\\
4	3	4.18460029894794e-08	4.18460029894794e-08\\
4	4	2.84700345557339e-07	2.84700345557339e-07\\
4	5	1.51572114016845e-06	1.51572114016845e-06\\
4	6	6.34130061819683e-06	6.34130061819683e-06\\
4	7	2.09687174313432e-05	2.09687174313432e-05\\
4	8	5.5435056520588e-05	5.5435056520588e-05\\
4	9	0.000119810134251992	0.000119810134251992\\
4	10	0.000219665588778756	0.000219665588778756\\
4	11	0.000358060315228481	0.000358060315228481\\
4	12	0.000539039800234832	0.000539039800234832\\
4	13	0.000761560889909427	0.000761560889909427\\
4	14	0.00101563266455196	0.00101563266455196\\
4	15	0.00128663525504042	0.00128663525504042\\
4	16	0.00155288431120846	0.00155288431120846\\
4	17	0.00179095052641469	0.00179095052641469\\
4	18	0.00197949056196132	0.00197949056196132\\
4	19	0.00209980490039952	0.00209980490039952\\
4	20	0.00214161464704193	0.00214161464704193\\
4	21	0.00209980490039951	0.00209980490039951\\
4	22	0.00197949056196132	0.00197949056196132\\
4	23	0.00179095052641469	0.00179095052641469\\
4	24	0.00155288431120846	0.00155288431120846\\
4	25	0.00128663525504042	0.00128663525504042\\
4	26	0.00101563266455196	0.00101563266455196\\
4	27	0.000761560889909426	0.000761560889909426\\
4	28	0.000539039800234832	0.000539039800234832\\
4	29	0.000358060315228481	0.000358060315228481\\
4	30	0.000219665588778756	0.000219665588778756\\
4	31	0.000119810134251992	0.000119810134251992\\
4	32	5.5435056520588e-05	5.5435056520588e-05\\
4	33	2.09687174313432e-05	2.09687174313432e-05\\
4	34	6.3413006173677e-06	6.3413006173677e-06\\
4	35	1.51572109973617e-06	1.51572109973617e-06\\
4	36	2.84699124044325e-07	2.84699124044325e-07\\
4	37	4.18195846035874e-08	4.18195846035874e-08\\
4	38	4.76044495030326e-09	4.76044495030326e-09\\
4	39	4.11076297027988e-10	4.11076297027988e-10\\
4	40	0	0\\
5	1	0	0\\
5	2	4.12845126578488e-08	4.12845126578488e-08\\
5	3	2.68837747612011e-07	2.68837747612011e-07\\
5	4	1.51572114016845e-06	1.51572114016845e-06\\
5	5	6.72863304832878e-06	6.72863304832878e-06\\
5	6	2.35760358609618e-05	2.35760358609618e-05\\
5	7	6.57125798633475e-05	6.57125798633475e-05\\
5	8	0.000148274338497159	0.000148274338497159\\
5	9	0.000280193115960397	0.000280193115960397\\
5	10	0.000466655436739125	0.000466655436739125\\
5	11	0.000719348183490502	0.000719348183490502\\
5	12	0.00104729745577933	0.00104729745577933\\
5	13	0.00144025020695508	0.00144025020695508\\
5	14	0.00187914821379177	0.00187914821379177\\
5	15	0.00233582128474812	0.00233582128474812\\
5	16	0.00277092217895462	0.00277092217895462\\
5	17	0.00315271550275115	0.00315271550275115\\
5	18	0.00344724757220412	0.00344724757220412\\
5	19	0.0036341100785083	0.0036341100785083\\
5	20	0.0036974244483932	0.0036974244483932\\
5	21	0.0036341100785083	0.0036341100785083\\
5	22	0.00344724757220412	0.00344724757220412\\
5	23	0.00315271550275115	0.00315271550275115\\
5	24	0.00277092217895462	0.00277092217895462\\
5	25	0.00233582128474812	0.00233582128474812\\
5	26	0.00187914821379177	0.00187914821379177\\
5	27	0.00144025020695508	0.00144025020695508\\
5	28	0.00104729745577933	0.00104729745577933\\
5	29	0.000719348183490502	0.000719348183490502\\
5	30	0.000466655436739125	0.000466655436739125\\
5	31	0.000280193115960397	0.000280193115960397\\
5	32	0.000148274338497159	0.000148274338497159\\
5	33	6.57125798627948e-05	6.57125798627948e-05\\
5	34	2.3576035832835e-05	2.3576035832835e-05\\
5	35	6.72863215943691e-06	6.72863215943691e-06\\
5	36	1.51570099043482e-06	1.51570099043482e-06\\
5	37	2.68507350091631e-07	2.68507350091631e-07\\
5	38	3.726598150305e-08	3.726598150305e-08\\
5	39	3.99749308206443e-09	3.99749308206443e-09\\
5	40	0	0\\
6	1	0	0\\
6	2	2.54741289710375e-07	2.54741289710375e-07\\
6	3	1.34934472944195e-06	1.34934472944195e-06\\
6	4	6.34130061819683e-06	6.34130061819683e-06\\
6	5	2.35760358609618e-05	2.35760358609618e-05\\
6	6	6.95379911394716e-05	6.95379911394716e-05\\
6	7	0.000164847978876159	0.000164847978876159\\
6	8	0.000323513906537538	0.000323513906537538\\
6	9	0.000553858596440084	0.000553858596440084\\
6	10	0.000877985091596121	0.000877985091596121\\
6	11	0.00132454194094629	0.00132454194094629\\
6	12	0.0018876460630817	0.0018876460630817\\
6	13	0.00253777798184631	0.00253777798184631\\
6	14	0.00324341473091152	0.00324341473091152\\
6	15	0.00394456369245472	0.00394456369245472\\
6	16	0.00459173204872284	0.00459173204872284\\
6	17	0.00514096951467678	0.00514096951467678\\
6	18	0.00555226659269242	0.00555226659269242\\
6	19	0.00581067841572489	0.00581067841572489\\
6	20	0.00589498677409655	0.00589498677409655\\
6	21	0.00581067841572489	0.00581067841572489\\
6	22	0.00555226659269242	0.00555226659269242\\
6	23	0.00514096951467678	0.00514096951467678\\
6	24	0.00459173204872284	0.00459173204872284\\
6	25	0.00394456369245472	0.00394456369245472\\
6	26	0.00324341473091152	0.00324341473091152\\
6	27	0.00253777798184632	0.00253777798184632\\
6	28	0.0018876460630817	0.0018876460630817\\
6	29	0.00132454194094629	0.00132454194094629\\
6	30	0.000877985091596121	0.000877985091596121\\
6	31	0.000553858596440084	0.000553858596440084\\
6	32	0.000323513906537206	0.000323513906537206\\
6	33	0.00016484797885858	0.00016484797885858\\
6	34	6.95379905592909e-05	6.95379905592909e-05\\
6	35	2.35760221012974e-05	2.35760221012974e-05\\
6	36	6.34106403588906e-06	6.34106403588906e-06\\
6	37	1.34631961189292e-06	1.34631961189292e-06\\
6	38	2.25154837040183e-07	2.25154837040183e-07\\
6	39	2.93361286088937e-08	2.93361286088937e-08\\
6	40	0	0\\
7	1	0	0\\
7	2	1.22910655222806e-06	1.22910655222806e-06\\
7	3	5.32599282402981e-06	5.32599282402981e-06\\
7	4	2.09687174313432e-05	2.09687174313432e-05\\
7	5	6.57125798633475e-05	6.57125798633475e-05\\
7	6	0.000164847978876159	0.000164847978876159\\
7	7	0.000339224862634933	0.000339224862634933\\
7	8	0.000602118125025288	0.000602118125025288\\
7	9	0.000985872157105462	0.000985872157105462\\
7	10	0.00154555920038034	0.00154555920038034\\
7	11	0.00228974309876169	0.00228974309876169\\
7	12	0.00316992543252984	0.00316992543252984\\
7	13	0.00415055188828607	0.00415055188828607\\
7	14	0.00515924992252261	0.00515924992252261\\
7	15	0.00610707826148919	0.00610707826148919\\
7	16	0.00695233310416642	0.00695233310416642\\
7	17	0.00762713262088596	0.00762713262088596\\
7	18	0.00812530559492811	0.00812530559492811\\
7	19	0.0084210306703056	0.0084210306703056\\
7	20	0.00852278157104187	0.00852278157104187\\
7	21	0.0084210306703056	0.0084210306703056\\
7	22	0.00812530559492811	0.00812530559492811\\
7	23	0.00762713262088596	0.00762713262088596\\
7	24	0.00695233310416642	0.00695233310416642\\
7	25	0.00610707826148919	0.00610707826148919\\
7	26	0.00515924992252261	0.00515924992252261\\
7	27	0.00415055188828607	0.00415055188828607\\
7	28	0.00316992543252984	0.00316992543252984\\
7	29	0.00228974309876169	0.00228974309876169\\
7	30	0.00154555920038034	0.00154555920038034\\
7	31	0.000985872157105283	0.000985872157105283\\
7	32	0.000602118125015444	0.000602118125015444\\
7	33	0.000339224862296135	0.000339224862296135\\
7	34	0.000164847970483308	0.000164847970483308\\
7	35	6.57124287926263e-05	6.57124287926263e-05\\
7	36	2.09666897580072e-05	2.09666897580072e-05\\
7	37	5.30511877193758e-06	5.30511877193758e-06\\
7	38	1.06125275297961e-06	1.06125275297961e-06\\
7	39	1.65675403833743e-07	1.65675403833743e-07\\
7	40	0	0\\
8	1	0	0\\
8	2	4.67705053362573e-06	4.67705053362573e-06\\
8	3	1.66787232524242e-05	1.66787232524242e-05\\
8	4	5.5435056520588e-05	5.5435056520588e-05\\
8	5	0.000148274338497159	0.000148274338497159\\
8	6	0.000323513906537538	0.000323513906537538\\
8	7	0.000602118125025288	0.000602118125025288\\
8	8	0.001024048344132	0.001024048344132\\
8	9	0.00166883343623456	0.00166883343623456\\
8	10	0.00257301191557033	0.00257301191557033\\
8	11	0.00367082587599221	0.00367082587599221\\
8	12	0.00491138496892083	0.00491138496892083\\
8	13	0.006232039405297	0.006232039405297\\
8	14	0.00748212703680282	0.00748212703680282\\
8	15	0.00860579788808698	0.00860579788808698\\
8	16	0.00953066710350634	0.00953066710350634\\
8	17	0.0102221027090216	0.0102221027090216\\
8	18	0.0107103926923846	0.0107103926923846\\
8	19	0.0109753281526279	0.0109753281526279\\
8	20	0.0110762430414089	0.0110762430414089\\
8	21	0.0109753281526279	0.0109753281526279\\
8	22	0.0107103926923846	0.0107103926923846\\
8	23	0.0102221027090216	0.0102221027090216\\
8	24	0.00953066710350634	0.00953066710350634\\
8	25	0.00860579788808699	0.00860579788808699\\
8	26	0.00748212703680282	0.00748212703680282\\
8	27	0.006232039405297	0.006232039405297\\
8	28	0.00491138496892083	0.00491138496892083\\
8	29	0.00367082587599221	0.00367082587599221\\
8	30	0.00257301191557025	0.00257301191557025\\
8	31	0.00166883343622964	0.00166883343622964\\
8	32	0.00102404834395558	0.00102404834395558\\
8	33	0.000602118120466924	0.000602118120466924\\
8	34	0.000323513820761694	0.000323513820761694\\
8	35	0.00014827313155031	0.00014827313155031\\
8	36	5.54219920746741e-05	5.54219920746741e-05\\
8	37	1.6567923931643e-05	1.6567923931643e-05\\
8	38	3.93432391155448e-06	3.93432391155448e-06\\
8	39	7.28459964000083e-07	7.28459964000083e-07\\
8	40	0	0\\
9	1	0	0\\
9	2	1.41957737643669e-05	1.41957737643669e-05\\
9	3	4.21064565325209e-05	4.21064565325209e-05\\
9	4	0.000119810134251992	0.000119810134251992\\
9	5	0.000280193115960397	0.000280193115960397\\
9	6	0.000553858596440084	0.000553858596440084\\
9	7	0.000985872157105461	0.000985872157105461\\
9	8	0.00166883343623456	0.00166883343623456\\
9	9	0.00267565053522765	0.00267565053522765\\
9	10	0.00394794969304963	0.00394794969304963\\
9	11	0.00540757162363513	0.00540757162363513\\
9	12	0.00701173712852203	0.00701173712852203\\
9	13	0.00855751220944927	0.00855751220944927\\
9	14	0.00990670353726535	0.00990670353726535\\
9	15	0.0110234474390416	0.0110234474390416\\
9	16	0.01180103124829	0.01180103124829\\
9	17	0.0123457144222454	0.0123457144222454\\
9	18	0.0126442382153947	0.0126442382153947\\
9	19	0.0128107428480173	0.0128107428480173\\
9	20	0.0128496496335271	0.0128496496335271\\
9	21	0.0128107428480173	0.0128107428480173\\
9	22	0.0126442382153947	0.0126442382153947\\
9	23	0.0123457144222454	0.0123457144222454\\
9	24	0.01180103124829	0.01180103124829\\
9	25	0.0110234474390416	0.0110234474390416\\
9	26	0.00990670353726535	0.00990670353726535\\
9	27	0.00855751220944927	0.00855751220944927\\
9	28	0.00701173712852203	0.00701173712852203\\
9	29	0.00540757162363509	0.00540757162363509\\
9	30	0.00394794969304744	0.00394794969304744\\
9	31	0.00267565053514609	0.00267565053514609\\
9	32	0.00166883343403907	0.00166883343403907\\
9	33	0.000985872113967222	0.000985872113967222\\
9	34	0.000553857960724726	0.000553857960724726\\
9	35	0.000280185885913129	0.000280185885913129\\
9	36	0.000119745488478874	0.000119745488478874\\
9	37	4.16478792609031e-05	4.16478792609031e-05\\
9	38	1.16051691959959e-05	1.16051691959959e-05\\
9	39	2.51877407949204e-06	2.51877407949204e-06\\
9	40	0	0\\
10	1	0	0\\
10	2	3.50080331371623e-05	3.50080331371623e-05\\
10	3	8.80325478336912e-05	8.80325478336912e-05\\
10	4	0.000219665588778756	0.000219665588778756\\
10	5	0.000466655436739125	0.000466655436739125\\
10	6	0.000877985091596121	0.000877985091596121\\
10	7	0.00154555920038034	0.00154555920038034\\
10	8	0.00257301191557033	0.00257301191557033\\
10	9	0.00394794969304963	0.00394794969304963\\
10	10	0.00557812508577905	0.00557812508577905\\
10	11	0.00741545479383923	0.00741545479383923\\
10	12	0.00924255248475501	0.00924255248475501\\
10	13	0.0107812695356157	0.0107812695356157\\
10	14	0.0120030005450725	0.0120030005450725\\
10	15	0.0127733016149153	0.0127733016149153\\
10	16	0.0131668695166707	0.0131668695166707\\
10	17	0.01331381167687	0.01331381167687\\
10	18	0.0132679810179277	0.0132679810179277\\
10	19	0.0132347722527998	0.0132347722527998\\
10	20	0.0131767915273468	0.0131767915273468\\
10	21	0.0132347722527998	0.0132347722527998\\
10	22	0.0132679810179278	0.0132679810179278\\
10	23	0.01331381167687	0.01331381167687\\
10	24	0.0131668695166707	0.0131668695166707\\
10	25	0.0127733016149153	0.0127733016149153\\
10	26	0.0120030005450725	0.0120030005450725\\
10	27	0.0107812695356157	0.0107812695356157\\
10	28	0.009242552484755	0.009242552484755\\
10	29	0.00741545479383837	0.00741545479383837\\
10	30	0.00557812508574575	0.00557812508574575\\
10	31	0.00394794969211677	0.00394794969211677\\
10	32	0.00257301189644909	0.00257301189644909\\
10	33	0.00154555890546286	0.00154555890546286\\
10	34	0.00087798156872395	0.00087798156872395\\
10	35	0.000466622227346666	0.000466622227346666\\
10	36	0.000219416145833312	0.000219416145833312\\
10	37	8.65329866007821e-05	8.65329866007821e-05\\
10	38	2.77754804076739e-05	2.77754804076739e-05\\
10	39	6.9502143961599e-06	6.9502143961599e-06\\
10	40	0	0\\
11	1	0	0\\
11	2	7.21207193936669e-05	7.21207193936669e-05\\
11	3	0.000158292016693985	0.000158292016693985\\
11	4	0.000358060315228481	0.000358060315228481\\
11	5	0.000719348183490502	0.000719348183490502\\
11	6	0.00132454194094629	0.00132454194094629\\
11	7	0.00228974309876169	0.00228974309876169\\
11	8	0.00367082587599221	0.00367082587599221\\
11	9	0.00540757162363513	0.00540757162363513\\
11	10	0.00741545479383923	0.00741545479383923\\
11	11	0.0094791576123906	0.0094791576123906\\
11	12	0.0112190054979677	0.0112190054979677\\
11	13	0.012501009195324	0.012501009195324\\
11	14	0.013226756224045	0.013226756224045\\
11	15	0.0133511834319494	0.0133511834319494\\
11	16	0.0131523024662097	0.0131523024662097\\
11	17	0.0126827461604376	0.0126827461604376\\
11	18	0.0122490316945978	0.0122490316945978\\
11	19	0.0118988363867985	0.0118988363867985\\
11	20	0.0117930188314919	0.0117930188314919\\
11	21	0.0118988363867985	0.0118988363867985\\
11	22	0.0122490316945978	0.0122490316945978\\
11	23	0.0126827461604376	0.0126827461604376\\
11	24	0.0131523024662097	0.0131523024662097\\
11	25	0.0133511834319494	0.0133511834319494\\
11	26	0.013226756224045	0.013226756224045\\
11	27	0.012501009195324	0.012501009195324\\
11	28	0.0112190054979674	0.0112190054979674\\
11	29	0.00947915761237867	0.00947915761237867\\
11	30	0.00741545479349186	0.00741545479349186\\
11	31	0.00540757161621208	0.00540757161621208\\
11	32	0.0036708257562043	0.0036708257562043\\
11	33	0.00228974159577038	0.00228974159577038\\
11	34	0.00132452699554718	0.00132452699554718\\
11	35	0.000719229187625457	0.000719229187625457\\
11	36	0.000357297615175324	0.000357297615175324\\
11	37	0.000154344029881729	0.000154344029881729\\
11	38	5.55697132269165e-05	5.55697132269165e-05\\
11	39	1.56709326684818e-05	1.56709326684818e-05\\
11	40	0	0\\
12	1	0	0\\
12	2	0.000128487234360022	0.000128487234360022\\
12	3	0.000254760629683312	0.000254760629683312\\
12	4	0.000539039800234832	0.000539039800234832\\
12	5	0.00104729745577933	0.00104729745577933\\
12	6	0.0018876460630817	0.0018876460630817\\
12	7	0.00316992543252984	0.00316992543252984\\
12	8	0.00491138496892083	0.00491138496892083\\
12	9	0.00701173712852203	0.00701173712852203\\
12	10	0.00924255248475501	0.00924255248475501\\
12	11	0.0112190054979677	0.0112190054979677\\
12	12	0.0126421355122688	0.0126421355122688\\
12	13	0.0133626633093618	0.0133626633093618\\
12	14	0.0132782618361509	0.0132782618361509\\
12	15	0.0126392846679222	0.0126392846679222\\
12	16	0.0116628852461602	0.0116628852461602\\
12	17	0.0106039986218069	0.0106039986218069\\
12	18	0.00974038592739674	0.00974038592739674\\
12	19	0.00913065508112978	0.00913065508112978\\
12	20	0.00895558622775874	0.00895558622775874\\
12	21	0.00913065508112977	0.00913065508112977\\
12	22	0.00974038592739674	0.00974038592739674\\
12	23	0.0106039986218069	0.0106039986218069\\
12	24	0.0116628852461602	0.0116628852461602\\
12	25	0.0126392846679222	0.0126392846679222\\
12	26	0.0132782618361509	0.0132782618361509\\
12	27	0.0133626633093617	0.0133626633093617\\
12	28	0.0126421355122651	0.0126421355122651\\
12	29	0.0112190054978553	0.0112190054978553\\
12	30	0.00924255248225135	0.00924255248225135\\
12	31	0.0070117370862448	0.0070117370862448\\
12	32	0.00491138441140839	0.00491138441140839\\
12	33	0.00316991957831694	0.00316991957831694\\
12	34	0.00188759657012946	0.00188759657012946\\
12	35	0.00104695842015744	0.00104695842015744\\
12	36	0.000537150155001317	0.000537150155001317\\
12	37	0.000246163220010195	0.000246163220010195\\
12	38	9.64336113480626e-05	9.64336113480626e-05\\
12	39	2.98313512658908e-05	2.98313512658908e-05\\
12	40	0	0\\
13	1	0	0\\
13	2	0.000204599955474076	0.000204599955474076\\
13	3	0.000377464047619495	0.000377464047619495\\
13	4	0.000761560889909426	0.000761560889909426\\
13	5	0.00144025020695508	0.00144025020695508\\
13	6	0.00253777798184631	0.00253777798184631\\
13	7	0.00415055188828607	0.00415055188828607\\
13	8	0.006232039405297	0.006232039405297\\
13	9	0.00855751220944927	0.00855751220944927\\
13	10	0.0107812695356157	0.0107812695356157\\
13	11	0.012501009195324	0.012501009195324\\
13	12	0.0133626633093618	0.0133626633093618\\
13	13	0.0132280107074121	0.0132280107074121\\
13	14	0.0122622513645729	0.0122622513645729\\
13	15	0.0107665808738722	0.0107665808738722\\
13	16	0.00908173033837882	0.00908173033837882\\
13	17	0.00755608124016528	0.00755608124016528\\
13	18	0.00635565742029403	0.00635565742029403\\
13	19	0.00562043864362295	0.00562043864362295\\
13	20	0.00536388995874483	0.00536388995874483\\
13	21	0.00562043864362294	0.00562043864362294\\
13	22	0.00635565742029402	0.00635565742029402\\
13	23	0.00755608124016528	0.00755608124016528\\
13	24	0.00908173033837882	0.00908173033837882\\
13	25	0.0107665808738722	0.0107665808738722\\
13	26	0.0122622513645729	0.0122622513645729\\
13	27	0.0132280107074111	0.0132280107074111\\
13	28	0.0133626633093305	0.0133626633093305\\
13	29	0.0125010091945978	0.0125010091945978\\
13	30	0.0107812695227752	0.0107812695227752\\
13	31	0.00855751203125787	0.00855751203125787\\
13	32	0.00623203742577538	0.00623203742577538\\
13	33	0.00415053407504301	0.00415053407504301\\
13	34	0.00253764716953156	0.00253764716953156\\
13	35	0.00143946231830858	0.00143946231830858\\
13	36	0.000757654470850027	0.000757654470850027\\
13	37	0.000361467824122603	0.000361467824122603\\
13	38	0.00015023491319774	0.00015023491319774\\
13	39	4.96905137694024e-05	4.96905137694024e-05\\
13	40	0	0\\
14	1	0	0\\
14	2	0.000298066561217715	0.000298066561217715\\
14	3	0.000521949964645736	0.000521949964645736\\
14	4	0.00101563266455196	0.00101563266455196\\
14	5	0.00187914821379177	0.00187914821379177\\
14	6	0.00324341473091152	0.00324341473091152\\
14	7	0.00515924992252261	0.00515924992252261\\
14	8	0.00748212703680282	0.00748212703680282\\
14	9	0.00990670353726535	0.00990670353726535\\
14	10	0.0120030005450725	0.0120030005450725\\
14	11	0.013226756224045	0.013226756224045\\
14	12	0.0132782618361509	0.0132782618361509\\
14	13	0.0122622513645729	0.0122622513645729\\
14	14	0.0104065936968023	0.0104065936968023\\
14	15	0.00818655523036984	0.00818655523036984\\
14	16	0.00604451088461143	0.00604451088461143\\
14	17	0.00424316180733502	0.00424316180733502\\
14	18	0.0029656368299507	0.0029656368299507\\
14	19	0.00218828283728457	0.00218828283728457\\
14	20	0.00195268025038846	0.00195268025038846\\
14	21	0.00218828283728457	0.00218828283728457\\
14	22	0.0029656368299507	0.0029656368299507\\
14	23	0.00424316180733502	0.00424316180733502\\
14	24	0.00604451088461143	0.00604451088461143\\
14	25	0.00818655523036982	0.00818655523036982\\
14	26	0.010406593696802	0.010406593696802\\
14	27	0.0122622513645655	0.0122622513645655\\
14	28	0.0132782618359721	0.0132782618359721\\
14	29	0.0132267562207303	0.0132267562207303\\
14	30	0.0120030004965601	0.0120030004965601\\
14	31	0.00990670296551726	0.00990670296551726\\
14	32	0.00748212154186017	0.00748212154186017\\
14	33	0.00515920649782855	0.00515920649782855\\
14	34	0.00324313093622291	0.00324313093622291\\
14	35	0.00187760852160042	0.00187760852160042\\
14	36	0.00100867893500828	0.00100867893500828\\
14	37	0.000495727102712774	0.000495727102712774\\
14	38	0.000215023182393622	0.000215023182393622\\
14	39	7.45988249063127e-05	7.45988249063127e-05\\
14	40	0	0\\
15	1	0	0\\
15	2	0.000402962081762282	0.000402962081762282\\
15	3	0.000679431316823349	0.000679431316823349\\
15	4	0.00128663525504042	0.00128663525504042\\
15	5	0.00233582128474812	0.00233582128474812\\
15	6	0.00394456369245472	0.00394456369245472\\
15	7	0.00610707826148919	0.00610707826148919\\
15	8	0.00860579788808699	0.00860579788808699\\
15	9	0.0110234474390416	0.0110234474390416\\
15	10	0.0127733016149153	0.0127733016149153\\
15	11	0.0133511834319494	0.0133511834319494\\
15	12	0.0126392846679222	0.0126392846679222\\
15	13	0.0107665808738722	0.0107665808738722\\
15	14	0.00818655523036983	0.00818655523036983\\
15	15	0.00553208149919981	0.00553208149919981\\
15	16	0.00316664020367602	0.00316664020367602\\
15	17	0.00139833313047047	0.00139833313047047\\
15	18	0.000191020509451437	0.000191020509451437\\
15	19	-0.000457300834737143	-0.000457300834737143\\
15	20	-0.000674965413060671	-0.000674965413060671\\
15	21	-0.00045730083473715	-0.00045730083473715\\
15	22	0.000191020509451439	0.000191020509451439\\
15	23	0.00139833313047046	0.00139833313047046\\
15	24	0.00316664020367603	0.00316664020367603\\
15	25	0.00553208149919976	0.00553208149919976\\
15	26	0.00818655523036838	0.00818655523036838\\
15	27	0.0107665808738355	0.0107665808738355\\
15	28	0.0126392846672066	0.0126392846672066\\
15	29	0.0133511834208661	0.0133511834208661\\
15	30	0.0127733014757602	0.0127733014757602\\
15	31	0.0110234460040606	0.0110234460040606\\
15	32	0.00860578562510101	0.00860578562510101\\
15	33	0.0061069908890945	0.0061069908890945\\
15	34	0.00394404271332832	0.00394404271332832\\
15	35	0.0023332157238378	0.0023332157238378\\
15	36	0.00127568642075095	0.00127568642075095\\
15	37	0.000640666535148277	0.000640666535148277\\
15	38	0.000286594563233031	0.000286594563233031\\
15	39	0.000102912608509942	0.000102912608509942\\
15	40	0	0\\
16	1	0	0\\
16	2	0.000510607394213121	0.000510607394213121\\
16	3	0.00083785040553442	0.00083785040553442\\
16	4	0.00155288431120846	0.00155288431120846\\
16	5	0.00277092217895462	0.00277092217895462\\
16	6	0.00459173204872284	0.00459173204872284\\
16	7	0.00695233310416642	0.00695233310416642\\
16	8	0.00953066710350634	0.00953066710350634\\
16	9	0.01180103124829	0.01180103124829\\
16	10	0.0131668695166707	0.0131668695166707\\
16	11	0.0131523024662097	0.0131523024662097\\
16	12	0.0116628852461602	0.0116628852461602\\
16	13	0.00908173033837882	0.00908173033837882\\
16	14	0.00604451088461143	0.00604451088461143\\
16	15	0.00316664020367602	0.00316664020367602\\
16	16	0.000877325423692723	0.000877325423692723\\
16	17	-0.000716204349726426	-0.000716204349726426\\
16	18	-0.00167344808311035	-0.00167344808311035\\
16	19	-0.00214164677533945	-0.00214164677533945\\
16	20	-0.00228147957521886	-0.00228147957521886\\
16	21	-0.00214164677533944	-0.00214164677533944\\
16	22	-0.00167344808311035	-0.00167344808311035\\
16	23	-0.000716204349726426	-0.000716204349726426\\
16	24	0.000877325423692716	0.000877325423692716\\
16	25	0.00316664020367579	0.00316664020367579\\
16	26	0.00604451088460529	0.00604451088460529\\
16	27	0.00908173033825242	0.00908173033825242\\
16	28	0.0116628852440769	0.0116628852440769\\
16	29	0.0131523024381742	0.0131523024381742\\
16	30	0.0131668692044868	0.0131668692044868\\
16	31	0.0118010283452557	0.0118010283452557\\
16	32	0.00953064442404672	0.00953064442404672\\
16	33	0.00695218372988718	0.00695218372988718\\
16	34	0.00459090112558064	0.00459090112558064\\
16	35	0.00276701485965377	0.00276701485965377\\
16	36	0.00153733634139212	0.00153733634139212\\
16	37	0.000785354592402267	0.000785354592402267\\
16	38	0.000359176012443536	0.000359176012443536\\
16	39	0.00013214780630447	0.00013214780630447\\
16	40	0	0\\
17	1	0	0\\
17	2	0.000610437568568143	0.000610437568568143\\
17	3	0.000982196107095963	0.000982196107095963\\
17	4	0.00179095052641469	0.00179095052641469\\
17	5	0.00315271550275115	0.00315271550275115\\
17	6	0.00514096951467678	0.00514096951467678\\
17	7	0.00762713262088596	0.00762713262088596\\
17	8	0.0102221027090216	0.0102221027090216\\
17	9	0.0123457144222454	0.0123457144222454\\
17	10	0.01331381167687	0.01331381167687\\
17	11	0.0126827461604376	0.0126827461604376\\
17	12	0.0106039986218069	0.0106039986218069\\
17	13	0.00755608124016528	0.00755608124016528\\
17	14	0.00424316180733502	0.00424316180733502\\
17	15	0.00139833313047047	0.00139833313047047\\
17	16	-0.000716204349726427	-0.000716204349726427\\
17	17	-0.00200269821193453	-0.00200269821193453\\
17	18	-0.00265986434177672	-0.00265986434177672\\
17	19	-0.00288942680317468	-0.00288942680317468\\
17	20	-0.00292474267480711	-0.00292474267480711\\
17	21	-0.00288942680317467	-0.00288942680317467\\
17	22	-0.00265986434177673	-0.00265986434177673\\
17	23	-0.00200269821193452	-0.00200269821193452\\
17	24	-0.000716204349726443	-0.000716204349726443\\
17	25	0.00139833313046965	0.00139833313046965\\
17	26	0.00424316180731728	0.00424316180731728\\
17	27	0.00755608123985163	0.00755608123985163\\
17	28	0.0106039986172419	0.0106039986172419\\
17	29	0.012682746105056	0.012682746105056\\
17	30	0.0133138111118199	0.0133138111118199\\
17	31	0.0123457095465891	0.0123457095465891\\
17	32	0.0102220670159503	0.0102220670159503\\
17	33	0.0076269105944131	0.0076269105944131\\
17	34	0.00513979542817618	0.00513979542817618\\
17	35	0.00314743730414598	0.00314743730414598\\
17	36	0.00177076591641356	0.00177076591641356\\
17	37	0.000916352093612383	0.000916352093612383\\
17	38	0.000425864400384613	0.000425864400384613\\
17	39	0.000159367459021098	0.000159367459021098\\
17	40	0	0\\
18	1	0	0\\
18	2	0.000691496887815731	0.000691496887815731\\
18	3	0.00109820500971717	0.00109820500971717\\
18	4	0.00197949056196132	0.00197949056196132\\
18	5	0.00344724757220412	0.00344724757220412\\
18	6	0.00555226659269242	0.00555226659269242\\
18	7	0.00812530559492811	0.00812530559492811\\
18	8	0.0107103926923846	0.0107103926923846\\
18	9	0.0126442382153947	0.0126442382153947\\
18	10	0.0132679810179277	0.0132679810179277\\
18	11	0.0122490316945978	0.0122490316945978\\
18	12	0.00974038592739674	0.00974038592739674\\
18	13	0.00635565742029402	0.00635565742029402\\
18	14	0.0029656368299507	0.0029656368299507\\
18	15	0.000191020509451439	0.000191020509451439\\
18	16	-0.00167344808311034	-0.00167344808311034\\
18	17	-0.00265986434177672	-0.00265986434177672\\
18	18	-0.00300354096997066	-0.00300354096997066\\
18	19	-0.00293628177443079	-0.00293628177443079\\
18	20	-0.00276687600224135	-0.00276687600224135\\
18	21	-0.00293628177443081	-0.00293628177443081\\
18	22	-0.00300354096997067	-0.00300354096997067\\
18	23	-0.00265986434177672	-0.00265986434177672\\
18	24	-0.00167344808311043	-0.00167344808311043\\
18	25	0.000191020509449555	0.000191020509449555\\
18	26	0.00296563682991429	0.00296563682991429\\
18	27	0.00635565741971289	0.00635565741971289\\
18	28	0.00974038591961692	0.00974038591961692\\
18	29	0.0122490316065137	0.0122490316065137\\
18	30	0.0132679801702083	0.0132679801702083\\
18	31	0.0126442312597843	0.0126442312597843\\
18	32	0.0107103439620292	0.0107103439620292\\
18	33	0.00812501398835532	0.00812501398835532\\
18	34	0.00555077669669139	0.00555077669669139\\
18	35	0.00344075145300011	0.00344075145300011\\
18	36	0.00195531057533559	0.00195531057533559\\
18	37	0.00102114915175429	0.00102114915175429\\
18	38	0.000479644987040206	0.000479644987040206\\
18	39	0.000181515196687801	0.000181515196687801\\
18	40	0	0\\
19	1	0	0\\
19	2	0.000744453228330656	0.000744453228330656\\
19	3	0.00117323102333338	0.00117323102333338\\
19	4	0.00209980490039951	0.00209980490039951\\
19	5	0.0036341100785083	0.0036341100785083\\
19	6	0.00581067841572489	0.00581067841572489\\
19	7	0.00842103067030561	0.00842103067030561\\
19	8	0.0109753281526279	0.0109753281526279\\
19	9	0.0128107428480173	0.0128107428480173\\
19	10	0.0132347722527998	0.0132347722527998\\
19	11	0.0118988363867985	0.0118988363867985\\
19	12	0.00913065508112977	0.00913065508112977\\
19	13	0.00562043864362295	0.00562043864362295\\
19	14	0.00218828283728458	0.00218828283728458\\
19	15	-0.000457300834737155	-0.000457300834737155\\
19	16	-0.00214164677533945	-0.00214164677533945\\
19	17	-0.00288942680317468	-0.00288942680317468\\
19	18	-0.00293628177443081	-0.00293628177443081\\
19	19	-0.00241609686771606	-0.00241609686771606\\
19	20	-0.00145123719295813	-0.00145123719295813\\
19	21	-0.00241609686771608	-0.00241609686771608\\
19	22	-0.0029362817744308	-0.0029362817744308\\
19	23	-0.00288942680317468	-0.00288942680317468\\
19	24	-0.00214164677533959	-0.00214164677533959\\
19	25	-0.000457300834740243	-0.000457300834740243\\
19	26	0.00218828283722947	0.00218828283722947\\
19	27	0.00562043864279308	0.00562043864279308\\
19	28	0.00913065507053032	0.00913065507053032\\
19	29	0.0118988362714252	0.0118988362714252\\
19	30	0.0132347711791014	0.0132347711791014\\
19	31	0.0128107342897774	0.0128107342897774\\
19	32	0.0109752696946741	0.0109752696946741\\
19	33	0.00842068861021213	0.00842068861021213\\
19	34	0.00580896528593699	0.00580896528593699\\
19	35	0.00362677224051836	0.00362677224051836\\
19	36	0.00207291739034827	0.00207291739034827\\
19	37	0.00108870012344519	0.00108870012344519\\
19	38	0.000514630541043955	0.000514630541043955\\
19	39	0.000195996669105936	0.000195996669105936\\
19	40	0	0\\
20	1	0	0\\
20	2	0.000762821085755107	0.000762821085755107\\
20	3	0.00119926062794745	0.00119926062794745\\
20	4	0.00214161464704193	0.00214161464704193\\
20	5	0.0036974244483932	0.0036974244483932\\
20	6	0.00589498677409655	0.00589498677409655\\
20	7	0.00852278157104187	0.00852278157104187\\
20	8	0.0110762430414089	0.0110762430414089\\
20	9	0.0128496496335271	0.0128496496335271\\
20	10	0.0131767915273468	0.0131767915273468\\
20	11	0.0117930188314919	0.0117930188314919\\
20	12	0.00895558622775874	0.00895558622775874\\
20	13	0.00536388995874483	0.00536388995874483\\
20	14	0.00195268025038846	0.00195268025038846\\
20	15	-0.000674965413060656	-0.000674965413060656\\
20	16	-0.00228147957521887	-0.00228147957521887\\
20	17	-0.00292474267480712	-0.00292474267480712\\
20	18	-0.00276687600224137	-0.00276687600224137\\
20	19	-0.00145123719295816	-0.00145123719295816\\
20	20	0.0038659201394728	0.0038659201394728\\
20	21	-0.00145123719295815	-0.00145123719295815\\
20	22	-0.00276687600224136	-0.00276687600224136\\
20	23	-0.00292474267480713	-0.00292474267480713\\
20	24	-0.00228147957521904	-0.00228147957521904\\
20	25	-0.000674965413064259	-0.000674965413064259\\
20	26	0.00195268025032537	0.00195268025032537\\
20	27	0.00536388995781224	0.00536388995781224\\
20	28	0.00895558621602931	0.00895558621602931\\
20	29	0.0117930187054428	0.0117930187054428\\
20	30	0.0131767903669676	0.0131767903669676\\
20	31	0.0128496404712854	0.0128496404712854\\
20	32	0.011076180975532	0.011076180975532\\
20	33	0.00852242105884788	0.00852242105884788\\
20	34	0.00589319300114568	0.00589319300114568\\
20	35	0.00368978585248403	0.00368978585248403\\
20	36	0.0021137685993705	0.0021137685993705\\
20	37	0.00111210326226278	0.00111210326226278\\
20	38	0.000526730336454803	0.000526730336454803\\
20	39	0.000201027398357834	0.000201027398357834\\
20	40	0	0\\
21	1	0	0\\
21	2	0.000744453228330656	0.000744453228330656\\
21	3	0.00117323102333338	0.00117323102333338\\
21	4	0.00209980490039951	0.00209980490039951\\
21	5	0.0036341100785083	0.0036341100785083\\
21	6	0.00581067841572489	0.00581067841572489\\
21	7	0.00842103067030561	0.00842103067030561\\
21	8	0.0109753281526279	0.0109753281526279\\
21	9	0.0128107428480173	0.0128107428480173\\
21	10	0.0132347722527998	0.0132347722527998\\
21	11	0.0118988363867985	0.0118988363867985\\
21	12	0.00913065508112977	0.00913065508112977\\
21	13	0.00562043864362295	0.00562043864362295\\
21	14	0.00218828283728457	0.00218828283728457\\
21	15	-0.000457300834737159	-0.000457300834737159\\
21	16	-0.00214164677533944	-0.00214164677533944\\
21	17	-0.00288942680317468	-0.00288942680317468\\
21	18	-0.00293628177443081	-0.00293628177443081\\
21	19	-0.00241609686771608	-0.00241609686771608\\
21	20	-0.00145123719295812	-0.00145123719295812\\
21	21	-0.00241609686771605	-0.00241609686771605\\
21	22	-0.0029362817744308	-0.0029362817744308\\
21	23	-0.00288942680317468	-0.00288942680317468\\
21	24	-0.00214164677533959	-0.00214164677533959\\
21	25	-0.00045730083474023	-0.00045730083474023\\
21	26	0.00218828283722948	0.00218828283722948\\
21	27	0.00562043864279307	0.00562043864279307\\
21	28	0.00913065507053032	0.00913065507053032\\
21	29	0.0118988362714252	0.0118988362714252\\
21	30	0.0132347711791014	0.0132347711791014\\
21	31	0.0128107342897774	0.0128107342897774\\
21	32	0.0109752696946741	0.0109752696946741\\
21	33	0.00842068861021213	0.00842068861021213\\
21	34	0.00580896528593699	0.00580896528593699\\
21	35	0.00362677224051836	0.00362677224051836\\
21	36	0.00207291739034827	0.00207291739034827\\
21	37	0.00108870012344519	0.00108870012344519\\
21	38	0.000514630541043955	0.000514630541043955\\
21	39	0.000195996669105936	0.000195996669105936\\
21	40	0	0\\
22	1	0	0\\
22	2	0.000691496887815731	0.000691496887815731\\
22	3	0.00109820500971717	0.00109820500971717\\
22	4	0.00197949056196132	0.00197949056196132\\
22	5	0.00344724757220412	0.00344724757220412\\
22	6	0.00555226659269242	0.00555226659269242\\
22	7	0.00812530559492811	0.00812530559492811\\
22	8	0.0107103926923846	0.0107103926923846\\
22	9	0.0126442382153947	0.0126442382153947\\
22	10	0.0132679810179277	0.0132679810179277\\
22	11	0.0122490316945978	0.0122490316945978\\
22	12	0.00974038592739674	0.00974038592739674\\
22	13	0.00635565742029401	0.00635565742029401\\
22	14	0.0029656368299507	0.0029656368299507\\
22	15	0.000191020509451446	0.000191020509451446\\
22	16	-0.00167344808311035	-0.00167344808311035\\
22	17	-0.00265986434177671	-0.00265986434177671\\
22	18	-0.00300354096997067	-0.00300354096997067\\
22	19	-0.00293628177443081	-0.00293628177443081\\
22	20	-0.00276687600224137	-0.00276687600224137\\
22	21	-0.0029362817744308	-0.0029362817744308\\
22	22	-0.00300354096997067	-0.00300354096997067\\
22	23	-0.00265986434177672	-0.00265986434177672\\
22	24	-0.00167344808311042	-0.00167344808311042\\
22	25	0.000191020509449549	0.000191020509449549\\
22	26	0.00296563682991428	0.00296563682991428\\
22	27	0.0063556574197129	0.0063556574197129\\
22	28	0.00974038591961691	0.00974038591961691\\
22	29	0.0122490316065137	0.0122490316065137\\
22	30	0.0132679801702083	0.0132679801702083\\
22	31	0.0126442312597843	0.0126442312597843\\
22	32	0.0107103439620292	0.0107103439620292\\
22	33	0.00812501398835532	0.00812501398835532\\
22	34	0.00555077669669139	0.00555077669669139\\
22	35	0.00344075145300011	0.00344075145300011\\
22	36	0.00195531057533559	0.00195531057533559\\
22	37	0.00102114915175429	0.00102114915175429\\
22	38	0.000479644987040206	0.000479644987040206\\
22	39	0.000181515196687801	0.000181515196687801\\
22	40	0	0\\
23	1	0	0\\
23	2	0.000610437568568143	0.000610437568568143\\
23	3	0.000982196107095962	0.000982196107095962\\
23	4	0.00179095052641469	0.00179095052641469\\
23	5	0.00315271550275115	0.00315271550275115\\
23	6	0.00514096951467678	0.00514096951467678\\
23	7	0.00762713262088596	0.00762713262088596\\
23	8	0.0102221027090216	0.0102221027090216\\
23	9	0.0123457144222454	0.0123457144222454\\
23	10	0.01331381167687	0.01331381167687\\
23	11	0.0126827461604376	0.0126827461604376\\
23	12	0.0106039986218069	0.0106039986218069\\
23	13	0.00755608124016528	0.00755608124016528\\
23	14	0.00424316180733501	0.00424316180733501\\
23	15	0.00139833313047046	0.00139833313047046\\
23	16	-0.000716204349726425	-0.000716204349726425\\
23	17	-0.00200269821193453	-0.00200269821193453\\
23	18	-0.00265986434177672	-0.00265986434177672\\
23	19	-0.00288942680317467	-0.00288942680317467\\
23	20	-0.00292474267480712	-0.00292474267480712\\
23	21	-0.00288942680317468	-0.00288942680317468\\
23	22	-0.00265986434177672	-0.00265986434177672\\
23	23	-0.00200269821193453	-0.00200269821193453\\
23	24	-0.000716204349726442	-0.000716204349726442\\
23	25	0.00139833313046965	0.00139833313046965\\
23	26	0.00424316180731728	0.00424316180731728\\
23	27	0.00755608123985162	0.00755608123985162\\
23	28	0.0106039986172419	0.0106039986172419\\
23	29	0.012682746105056	0.012682746105056\\
23	30	0.0133138111118199	0.0133138111118199\\
23	31	0.0123457095465891	0.0123457095465891\\
23	32	0.0102220670159503	0.0102220670159503\\
23	33	0.00762691059441309	0.00762691059441309\\
23	34	0.00513979542817618	0.00513979542817618\\
23	35	0.00314743730414598	0.00314743730414598\\
23	36	0.00177076591641356	0.00177076591641356\\
23	37	0.000916352093612383	0.000916352093612383\\
23	38	0.000425864400384613	0.000425864400384613\\
23	39	0.000159367459021098	0.000159367459021098\\
23	40	0	0\\
24	1	0	0\\
24	2	0.000510607394213121	0.000510607394213121\\
24	3	0.00083785040553442	0.00083785040553442\\
24	4	0.00155288431120846	0.00155288431120846\\
24	5	0.00277092217895462	0.00277092217895462\\
24	6	0.00459173204872284	0.00459173204872284\\
24	7	0.00695233310416642	0.00695233310416642\\
24	8	0.00953066710350634	0.00953066710350634\\
24	9	0.01180103124829	0.01180103124829\\
24	10	0.0131668695166707	0.0131668695166707\\
24	11	0.0131523024662097	0.0131523024662097\\
24	12	0.0116628852461602	0.0116628852461602\\
24	13	0.00908173033837882	0.00908173033837882\\
24	14	0.00604451088461142	0.00604451088461142\\
24	15	0.00316664020367602	0.00316664020367602\\
24	16	0.000877325423692713	0.000877325423692713\\
24	17	-0.000716204349726449	-0.000716204349726449\\
24	18	-0.00167344808311043	-0.00167344808311043\\
24	19	-0.00214164677533959	-0.00214164677533959\\
24	20	-0.00228147957521904	-0.00228147957521904\\
24	21	-0.00214164677533959	-0.00214164677533959\\
24	22	-0.00167344808311043	-0.00167344808311043\\
24	23	-0.000716204349726449	-0.000716204349726449\\
24	24	0.000877325423692708	0.000877325423692708\\
24	25	0.00316664020367579	0.00316664020367579\\
24	26	0.00604451088460529	0.00604451088460529\\
24	27	0.00908173033825243	0.00908173033825243\\
24	28	0.0116628852440769	0.0116628852440769\\
24	29	0.0131523024381742	0.0131523024381742\\
24	30	0.0131668692044868	0.0131668692044868\\
24	31	0.0118010283452557	0.0118010283452557\\
24	32	0.00953064442404673	0.00953064442404673\\
24	33	0.00695218372988718	0.00695218372988718\\
24	34	0.00459090112558063	0.00459090112558063\\
24	35	0.00276701485965377	0.00276701485965377\\
24	36	0.00153733634139212	0.00153733634139212\\
24	37	0.000785354592402267	0.000785354592402267\\
24	38	0.000359176012443536	0.000359176012443536\\
24	39	0.00013214780630447	0.00013214780630447\\
24	40	0	0\\
25	1	0	0\\
25	2	0.000402962081762282	0.000402962081762282\\
25	3	0.000679431316823349	0.000679431316823349\\
25	4	0.00128663525504042	0.00128663525504042\\
25	5	0.00233582128474812	0.00233582128474812\\
25	6	0.00394456369245472	0.00394456369245472\\
25	7	0.00610707826148919	0.00610707826148919\\
25	8	0.00860579788808699	0.00860579788808699\\
25	9	0.0110234474390416	0.0110234474390416\\
25	10	0.0127733016149153	0.0127733016149153\\
25	11	0.0133511834319494	0.0133511834319494\\
25	12	0.0126392846679222	0.0126392846679222\\
25	13	0.0107665808738722	0.0107665808738722\\
25	14	0.00818655523036984	0.00818655523036984\\
25	15	0.00553208149919976	0.00553208149919976\\
25	16	0.00316664020367579	0.00316664020367579\\
25	17	0.00139833313046965	0.00139833313046965\\
25	18	0.000191020509449558	0.000191020509449558\\
25	19	-0.000457300834740235	-0.000457300834740235\\
25	20	-0.000674965413064258	-0.000674965413064258\\
25	21	-0.000457300834740237	-0.000457300834740237\\
25	22	0.000191020509449553	0.000191020509449553\\
25	23	0.00139833313046965	0.00139833313046965\\
25	24	0.00316664020367579	0.00316664020367579\\
25	25	0.00553208149919973	0.00553208149919973\\
25	26	0.00818655523036838	0.00818655523036838\\
25	27	0.0107665808738355	0.0107665808738355\\
25	28	0.0126392846672066	0.0126392846672066\\
25	29	0.0133511834208661	0.0133511834208661\\
25	30	0.0127733014757602	0.0127733014757602\\
25	31	0.0110234460040606	0.0110234460040606\\
25	32	0.00860578562510101	0.00860578562510101\\
25	33	0.0061069908890945	0.0061069908890945\\
25	34	0.00394404271332832	0.00394404271332832\\
25	35	0.0023332157238378	0.0023332157238378\\
25	36	0.00127568642075095	0.00127568642075095\\
25	37	0.000640666535148277	0.000640666535148277\\
25	38	0.000286594563233031	0.000286594563233031\\
25	39	0.000102912608509942	0.000102912608509942\\
25	40	0	0\\
26	1	0	0\\
26	2	0.000298066561217715	0.000298066561217715\\
26	3	0.000521949964645736	0.000521949964645736\\
26	4	0.00101563266455196	0.00101563266455196\\
26	5	0.00187914821379177	0.00187914821379177\\
26	6	0.00324341473091152	0.00324341473091152\\
26	7	0.00515924992252261	0.00515924992252261\\
26	8	0.00748212703680282	0.00748212703680282\\
26	9	0.00990670353726535	0.00990670353726535\\
26	10	0.0120030005450725	0.0120030005450725\\
26	11	0.013226756224045	0.013226756224045\\
26	12	0.0132782618361509	0.0132782618361509\\
26	13	0.0122622513645729	0.0122622513645729\\
26	14	0.010406593696802	0.010406593696802\\
26	15	0.00818655523036839	0.00818655523036839\\
26	16	0.00604451088460529	0.00604451088460529\\
26	17	0.00424316180731728	0.00424316180731728\\
26	18	0.00296563682991428	0.00296563682991428\\
26	19	0.00218828283722947	0.00218828283722947\\
26	20	0.00195268025032537	0.00195268025032537\\
26	21	0.00218828283722948	0.00218828283722948\\
26	22	0.00296563682991428	0.00296563682991428\\
26	23	0.00424316180731728	0.00424316180731728\\
26	24	0.00604451088460529	0.00604451088460529\\
26	25	0.00818655523036837	0.00818655523036837\\
26	26	0.0104065936968018	0.0104065936968018\\
26	27	0.0122622513645655	0.0122622513645655\\
26	28	0.0132782618359721	0.0132782618359721\\
26	29	0.0132267562207303	0.0132267562207303\\
26	30	0.0120030004965601	0.0120030004965601\\
26	31	0.00990670296551725	0.00990670296551725\\
26	32	0.00748212154186017	0.00748212154186017\\
26	33	0.00515920649782856	0.00515920649782856\\
26	34	0.0032431309362229	0.0032431309362229\\
26	35	0.00187760852160042	0.00187760852160042\\
26	36	0.00100867893500828	0.00100867893500828\\
26	37	0.000495727102712774	0.000495727102712774\\
26	38	0.000215023182393622	0.000215023182393622\\
26	39	7.45988249063127e-05	7.45988249063127e-05\\
26	40	0	0\\
27	1	0	0\\
27	2	0.000204599955474076	0.000204599955474076\\
27	3	0.000377464047619495	0.000377464047619495\\
27	4	0.000761560889909427	0.000761560889909427\\
27	5	0.00144025020695508	0.00144025020695508\\
27	6	0.00253777798184631	0.00253777798184631\\
27	7	0.00415055188828607	0.00415055188828607\\
27	8	0.006232039405297	0.006232039405297\\
27	9	0.00855751220944927	0.00855751220944927\\
27	10	0.0107812695356157	0.0107812695356157\\
27	11	0.012501009195324	0.012501009195324\\
27	12	0.0133626633093617	0.0133626633093617\\
27	13	0.0132280107074111	0.0132280107074111\\
27	14	0.0122622513645655	0.0122622513645655\\
27	15	0.0107665808738355	0.0107665808738355\\
27	16	0.00908173033825243	0.00908173033825243\\
27	17	0.00755608123985163	0.00755608123985163\\
27	18	0.0063556574197129	0.0063556574197129\\
27	19	0.00562043864279308	0.00562043864279308\\
27	20	0.00536388995781225	0.00536388995781225\\
27	21	0.00562043864279307	0.00562043864279307\\
27	22	0.0063556574197129	0.0063556574197129\\
27	23	0.00755608123985162	0.00755608123985162\\
27	24	0.00908173033825242	0.00908173033825242\\
27	25	0.0107665808738355	0.0107665808738355\\
27	26	0.0122622513645655	0.0122622513645655\\
27	27	0.0132280107074101	0.0132280107074101\\
27	28	0.0133626633093304	0.0133626633093304\\
27	29	0.0125010091945978	0.0125010091945978\\
27	30	0.0107812695227752	0.0107812695227752\\
27	31	0.00855751203125787	0.00855751203125787\\
27	32	0.00623203742577538	0.00623203742577538\\
27	33	0.00415053407504301	0.00415053407504301\\
27	34	0.00253764716953156	0.00253764716953156\\
27	35	0.00143946231830858	0.00143946231830858\\
27	36	0.000757654470850027	0.000757654470850027\\
27	37	0.000361467824122603	0.000361467824122603\\
27	38	0.00015023491319774	0.00015023491319774\\
27	39	4.96905137694024e-05	4.96905137694024e-05\\
27	40	0	0\\
28	1	0	0\\
28	2	0.000128487234360022	0.000128487234360022\\
28	3	0.000254760629683312	0.000254760629683312\\
28	4	0.000539039800234832	0.000539039800234832\\
28	5	0.00104729745577933	0.00104729745577933\\
28	6	0.0018876460630817	0.0018876460630817\\
28	7	0.00316992543252984	0.00316992543252984\\
28	8	0.00491138496892083	0.00491138496892083\\
28	9	0.00701173712852203	0.00701173712852203\\
28	10	0.009242552484755	0.009242552484755\\
28	11	0.0112190054979674	0.0112190054979674\\
28	12	0.0126421355122651	0.0126421355122651\\
28	13	0.0133626633093305	0.0133626633093305\\
28	14	0.0132782618359721	0.0132782618359721\\
28	15	0.0126392846672066	0.0126392846672066\\
28	16	0.0116628852440769	0.0116628852440769\\
28	17	0.0106039986172419	0.0106039986172419\\
28	18	0.00974038591961692	0.00974038591961692\\
28	19	0.00913065507053032	0.00913065507053032\\
28	20	0.00895558621602932	0.00895558621602932\\
28	21	0.00913065507053033	0.00913065507053033\\
28	22	0.00974038591961692	0.00974038591961692\\
28	23	0.0106039986172419	0.0106039986172419\\
28	24	0.0116628852440769	0.0116628852440769\\
28	25	0.0126392846672066	0.0126392846672066\\
28	26	0.0132782618359721	0.0132782618359721\\
28	27	0.0133626633093304	0.0133626633093304\\
28	28	0.0126421355122614	0.0126421355122614\\
28	29	0.011219005497855	0.011219005497855\\
28	30	0.00924255248225133	0.00924255248225133\\
28	31	0.0070117370862448	0.0070117370862448\\
28	32	0.00491138441140839	0.00491138441140839\\
28	33	0.00316991957831694	0.00316991957831694\\
28	34	0.00188759657012946	0.00188759657012946\\
28	35	0.00104695842015744	0.00104695842015744\\
28	36	0.000537150155001317	0.000537150155001317\\
28	37	0.000246163220010195	0.000246163220010195\\
28	38	9.64336113480626e-05	9.64336113480626e-05\\
28	39	2.98313512658908e-05	2.98313512658908e-05\\
28	40	0	0\\
29	1	0	0\\
29	2	7.21207193936669e-05	7.21207193936669e-05\\
29	3	0.000158292016693985	0.000158292016693985\\
29	4	0.000358060315228481	0.000358060315228481\\
29	5	0.000719348183490502	0.000719348183490502\\
29	6	0.00132454194094629	0.00132454194094629\\
29	7	0.00228974309876169	0.00228974309876169\\
29	8	0.00367082587599221	0.00367082587599221\\
29	9	0.00540757162363509	0.00540757162363509\\
29	10	0.00741545479383837	0.00741545479383837\\
29	11	0.00947915761237867	0.00947915761237867\\
29	12	0.0112190054978553	0.0112190054978553\\
29	13	0.0125010091945978	0.0125010091945978\\
29	14	0.0132267562207303	0.0132267562207303\\
29	15	0.0133511834208661	0.0133511834208661\\
29	16	0.0131523024381742	0.0131523024381742\\
29	17	0.012682746105056	0.012682746105056\\
29	18	0.0122490316065137	0.0122490316065137\\
29	19	0.0118988362714252	0.0118988362714252\\
29	20	0.0117930187054428	0.0117930187054428\\
29	21	0.0118988362714252	0.0118988362714252\\
29	22	0.0122490316065137	0.0122490316065137\\
29	23	0.012682746105056	0.012682746105056\\
29	24	0.0131523024381742	0.0131523024381742\\
29	25	0.0133511834208661	0.0133511834208661\\
29	26	0.0132267562207303	0.0132267562207303\\
29	27	0.0125010091945978	0.0125010091945978\\
29	28	0.011219005497855	0.011219005497855\\
29	29	0.00947915761236675	0.00947915761236675\\
29	30	0.007415454793491	0.007415454793491\\
29	31	0.00540757161621204	0.00540757161621204\\
29	32	0.0036708257562043	0.0036708257562043\\
29	33	0.00228974159577038	0.00228974159577038\\
29	34	0.00132452699554718	0.00132452699554718\\
29	35	0.000719229187625457	0.000719229187625457\\
29	36	0.000357297615175324	0.000357297615175324\\
29	37	0.000154344029881729	0.000154344029881729\\
29	38	5.55697132269165e-05	5.55697132269165e-05\\
29	39	1.56709326684818e-05	1.56709326684818e-05\\
29	40	0	0\\
30	1	0	0\\
30	2	3.50080331371623e-05	3.50080331371623e-05\\
30	3	8.80325478336912e-05	8.80325478336912e-05\\
30	4	0.000219665588778756	0.000219665588778756\\
30	5	0.000466655436739125	0.000466655436739125\\
30	6	0.000877985091596121	0.000877985091596121\\
30	7	0.00154555920038034	0.00154555920038034\\
30	8	0.00257301191557025	0.00257301191557025\\
30	9	0.00394794969304744	0.00394794969304744\\
30	10	0.00557812508574575	0.00557812508574575\\
30	11	0.00741545479349186	0.00741545479349186\\
30	12	0.00924255248225135	0.00924255248225135\\
30	13	0.0107812695227752	0.0107812695227752\\
30	14	0.0120030004965601	0.0120030004965601\\
30	15	0.0127733014757602	0.0127733014757602\\
30	16	0.0131668692044868	0.0131668692044868\\
30	17	0.0133138111118199	0.0133138111118199\\
30	18	0.0132679801702083	0.0132679801702083\\
30	19	0.0132347711791014	0.0132347711791014\\
30	20	0.0131767903669676	0.0131767903669676\\
30	21	0.0132347711791014	0.0132347711791014\\
30	22	0.0132679801702083	0.0132679801702083\\
30	23	0.0133138111118199	0.0133138111118199\\
30	24	0.0131668692044868	0.0131668692044868\\
30	25	0.0127733014757602	0.0127733014757602\\
30	26	0.0120030004965601	0.0120030004965601\\
30	27	0.0107812695227752	0.0107812695227752\\
30	28	0.00924255248225133	0.00924255248225133\\
30	29	0.007415454793491	0.007415454793491\\
30	30	0.00557812508571245	0.00557812508571245\\
30	31	0.00394794969211459	0.00394794969211459\\
30	32	0.002573011896449	0.002573011896449\\
30	33	0.00154555890546286	0.00154555890546286\\
30	34	0.00087798156872395	0.00087798156872395\\
30	35	0.000466622227346666	0.000466622227346666\\
30	36	0.000219416145833312	0.000219416145833312\\
30	37	8.65329866007822e-05	8.65329866007822e-05\\
30	38	2.77754804076739e-05	2.77754804076739e-05\\
30	39	6.9502143961599e-06	6.9502143961599e-06\\
30	40	0	0\\
31	1	0	0\\
31	2	1.41957737643669e-05	1.41957737643669e-05\\
31	3	4.21064565325209e-05	4.21064565325209e-05\\
31	4	0.000119810134251992	0.000119810134251992\\
31	5	0.000280193115960397	0.000280193115960397\\
31	6	0.000553858596440084	0.000553858596440084\\
31	7	0.000985872157105283	0.000985872157105283\\
31	8	0.00166883343622964	0.00166883343622964\\
31	9	0.00267565053514609	0.00267565053514609\\
31	10	0.00394794969211677	0.00394794969211677\\
31	11	0.00540757161621208	0.00540757161621208\\
31	12	0.0070117370862448	0.0070117370862448\\
31	13	0.00855751203125787	0.00855751203125787\\
31	14	0.00990670296551726	0.00990670296551726\\
31	15	0.0110234460040606	0.0110234460040606\\
31	16	0.0118010283452557	0.0118010283452557\\
31	17	0.0123457095465891	0.0123457095465891\\
31	18	0.0126442312597843	0.0126442312597843\\
31	19	0.0128107342897774	0.0128107342897774\\
31	20	0.0128496404712854	0.0128496404712854\\
31	21	0.0128107342897774	0.0128107342897774\\
31	22	0.0126442312597843	0.0126442312597843\\
31	23	0.0123457095465891	0.0123457095465891\\
31	24	0.0118010283452557	0.0118010283452557\\
31	25	0.0110234460040606	0.0110234460040606\\
31	26	0.00990670296551725	0.00990670296551725\\
31	27	0.00855751203125787	0.00855751203125787\\
31	28	0.0070117370862448	0.0070117370862448\\
31	29	0.00540757161621204	0.00540757161621204\\
31	30	0.00394794969211459	0.00394794969211459\\
31	31	0.00267565053506453	0.00267565053506453\\
31	32	0.00166883343403415	0.00166883343403415\\
31	33	0.000985872113967043	0.000985872113967043\\
31	34	0.000553857960724726	0.000553857960724726\\
31	35	0.000280185885913129	0.000280185885913129\\
31	36	0.000119745488478874	0.000119745488478874\\
31	37	4.16478792609031e-05	4.16478792609031e-05\\
31	38	1.16051691959959e-05	1.16051691959959e-05\\
31	39	2.51877407949204e-06	2.51877407949204e-06\\
31	40	0	0\\
32	1	0	0\\
32	2	4.67705053362573e-06	4.67705053362573e-06\\
32	3	1.66787232524242e-05	1.66787232524242e-05\\
32	4	5.5435056520588e-05	5.5435056520588e-05\\
32	5	0.000148274338497159	0.000148274338497159\\
32	6	0.000323513906537206	0.000323513906537206\\
32	7	0.000602118125015444	0.000602118125015444\\
32	8	0.00102404834395558	0.00102404834395558\\
32	9	0.00166883343403907	0.00166883343403907\\
32	10	0.00257301189644909	0.00257301189644909\\
32	11	0.0036708257562043	0.0036708257562043\\
32	12	0.00491138441140839	0.00491138441140839\\
32	13	0.00623203742577538	0.00623203742577538\\
32	14	0.00748212154186017	0.00748212154186017\\
32	15	0.00860578562510101	0.00860578562510101\\
32	16	0.00953064442404673	0.00953064442404673\\
32	17	0.0102220670159503	0.0102220670159503\\
32	18	0.0107103439620292	0.0107103439620292\\
32	19	0.0109752696946741	0.0109752696946741\\
32	20	0.011076180975532	0.011076180975532\\
32	21	0.0109752696946741	0.0109752696946741\\
32	22	0.0107103439620292	0.0107103439620292\\
32	23	0.0102220670159503	0.0102220670159503\\
32	24	0.00953064442404672	0.00953064442404672\\
32	25	0.00860578562510101	0.00860578562510101\\
32	26	0.00748212154186017	0.00748212154186017\\
32	27	0.00623203742577538	0.00623203742577538\\
32	28	0.00491138441140839	0.00491138441140839\\
32	29	0.0036708257562043	0.0036708257562043\\
32	30	0.002573011896449	0.002573011896449\\
32	31	0.00166883343403415	0.00166883343403415\\
32	32	0.00102404834377917	0.00102404834377917\\
32	33	0.00060211812045708	0.00060211812045708\\
32	34	0.000323513820761363	0.000323513820761363\\
32	35	0.00014827313155031	0.00014827313155031\\
32	36	5.54219920746741e-05	5.54219920746741e-05\\
32	37	1.6567923931643e-05	1.6567923931643e-05\\
32	38	3.93432391155448e-06	3.93432391155448e-06\\
32	39	7.28459964000083e-07	7.28459964000083e-07\\
32	40	0	0\\
33	1	0	0\\
33	2	1.22910655222806e-06	1.22910655222806e-06\\
33	3	5.32599282402981e-06	5.32599282402981e-06\\
33	4	2.09687174313432e-05	2.09687174313432e-05\\
33	5	6.57125798627948e-05	6.57125798627948e-05\\
33	6	0.00016484797885858	0.00016484797885858\\
33	7	0.000339224862296135	0.000339224862296135\\
33	8	0.000602118120466924	0.000602118120466924\\
33	9	0.000985872113967222	0.000985872113967222\\
33	10	0.00154555890546286	0.00154555890546286\\
33	11	0.00228974159577038	0.00228974159577038\\
33	12	0.00316991957831694	0.00316991957831694\\
33	13	0.00415053407504301	0.00415053407504301\\
33	14	0.00515920649782856	0.00515920649782856\\
33	15	0.0061069908890945	0.0061069908890945\\
33	16	0.00695218372988718	0.00695218372988718\\
33	17	0.0076269105944131	0.0076269105944131\\
33	18	0.00812501398835533	0.00812501398835533\\
33	19	0.00842068861021213	0.00842068861021213\\
33	20	0.00852242105884788	0.00852242105884788\\
33	21	0.00842068861021213	0.00842068861021213\\
33	22	0.00812501398835532	0.00812501398835532\\
33	23	0.0076269105944131	0.0076269105944131\\
33	24	0.00695218372988718	0.00695218372988718\\
33	25	0.0061069908890945	0.0061069908890945\\
33	26	0.00515920649782856	0.00515920649782856\\
33	27	0.00415053407504301	0.00415053407504301\\
33	28	0.00316991957831694	0.00316991957831694\\
33	29	0.00228974159577038	0.00228974159577038\\
33	30	0.00154555890546286	0.00154555890546286\\
33	31	0.000985872113967044	0.000985872113967044\\
33	32	0.00060211812045708	0.00060211812045708\\
33	33	0.000339224861957337	0.000339224861957337\\
33	34	0.000164847970465729	0.000164847970465729\\
33	35	6.57124287920736e-05	6.57124287920736e-05\\
33	36	2.09666897580072e-05	2.09666897580072e-05\\
33	37	5.30511877193758e-06	5.30511877193758e-06\\
33	38	1.06125275297961e-06	1.06125275297961e-06\\
33	39	1.65675403833743e-07	1.65675403833743e-07\\
33	40	0	0\\
34	1	0	0\\
34	2	2.54741289710375e-07	2.54741289710375e-07\\
34	3	1.34934472944195e-06	1.34934472944195e-06\\
34	4	6.34130061736769e-06	6.34130061736769e-06\\
34	5	2.3576035832835e-05	2.3576035832835e-05\\
34	6	6.95379905592909e-05	6.95379905592909e-05\\
34	7	0.000164847970483308	0.000164847970483308\\
34	8	0.000323513820761694	0.000323513820761694\\
34	9	0.000553857960724726	0.000553857960724726\\
34	10	0.00087798156872395	0.00087798156872395\\
34	11	0.00132452699554718	0.00132452699554718\\
34	12	0.00188759657012946	0.00188759657012946\\
34	13	0.00253764716953156	0.00253764716953156\\
34	14	0.0032431309362229	0.0032431309362229\\
34	15	0.00394404271332832	0.00394404271332832\\
34	16	0.00459090112558064	0.00459090112558064\\
34	17	0.00513979542817618	0.00513979542817618\\
34	18	0.00555077669669139	0.00555077669669139\\
34	19	0.00580896528593699	0.00580896528593699\\
34	20	0.00589319300114568	0.00589319300114568\\
34	21	0.00580896528593699	0.00580896528593699\\
34	22	0.00555077669669139	0.00555077669669139\\
34	23	0.00513979542817618	0.00513979542817618\\
34	24	0.00459090112558064	0.00459090112558064\\
34	25	0.00394404271332832	0.00394404271332832\\
34	26	0.00324313093622291	0.00324313093622291\\
34	27	0.00253764716953156	0.00253764716953156\\
34	28	0.00188759657012946	0.00188759657012946\\
34	29	0.00132452699554718	0.00132452699554718\\
34	30	0.00087798156872395	0.00087798156872395\\
34	31	0.000553857960724726	0.000553857960724726\\
34	32	0.000323513820761363	0.000323513820761363\\
34	33	0.000164847970465729	0.000164847970465729\\
34	34	6.95379899791102e-05	6.95379899791102e-05\\
34	35	2.35760220731705e-05	2.35760220731705e-05\\
34	36	6.34106403505992e-06	6.34106403505992e-06\\
34	37	1.34631961189292e-06	1.34631961189292e-06\\
34	38	2.25154837040183e-07	2.25154837040183e-07\\
34	39	2.93361286088937e-08	2.93361286088937e-08\\
34	40	0	0\\
35	1	0	0\\
35	2	4.12845126578488e-08	4.12845126578488e-08\\
35	3	2.68837746490235e-07	2.68837746490235e-07\\
35	4	1.51572109973617e-06	1.51572109973617e-06\\
35	5	6.72863215943691e-06	6.72863215943691e-06\\
35	6	2.35760221012974e-05	2.35760221012974e-05\\
35	7	6.57124287926263e-05	6.57124287926263e-05\\
35	8	0.00014827313155031	0.00014827313155031\\
35	9	0.000280185885913129	0.000280185885913129\\
35	10	0.000466622227346666	0.000466622227346666\\
35	11	0.000719229187625457	0.000719229187625457\\
35	12	0.00104695842015744	0.00104695842015744\\
35	13	0.00143946231830858	0.00143946231830858\\
35	14	0.00187760852160042	0.00187760852160042\\
35	15	0.0023332157238378	0.0023332157238378\\
35	16	0.00276701485965377	0.00276701485965377\\
35	17	0.00314743730414598	0.00314743730414598\\
35	18	0.00344075145300011	0.00344075145300011\\
35	19	0.00362677224051836	0.00362677224051836\\
35	20	0.00368978585248403	0.00368978585248403\\
35	21	0.00362677224051836	0.00362677224051836\\
35	22	0.00344075145300011	0.00344075145300011\\
35	23	0.00314743730414598	0.00314743730414598\\
35	24	0.00276701485965377	0.00276701485965377\\
35	25	0.0023332157238378	0.0023332157238378\\
35	26	0.00187760852160042	0.00187760852160042\\
35	27	0.00143946231830858	0.00143946231830858\\
35	28	0.00104695842015744	0.00104695842015744\\
35	29	0.000719229187625457	0.000719229187625457\\
35	30	0.000466622227346666	0.000466622227346666\\
35	31	0.000280185885913129	0.000280185885913129\\
35	32	0.00014827313155031	0.00014827313155031\\
35	33	6.57124287920736e-05	6.57124287920736e-05\\
35	34	2.35760220731705e-05	2.35760220731705e-05\\
35	35	6.72863127054504e-06	6.72863127054504e-06\\
35	36	1.51570095000255e-06	1.51570095000255e-06\\
35	37	2.68507348969856e-07	2.68507348969856e-07\\
35	38	3.726598150305e-08	3.726598150305e-08\\
35	39	3.99749308206443e-09	3.99749308206443e-09\\
35	40	0	0\\
36	1	0	0\\
36	2	5.1727818215637e-09	5.1727818215637e-09\\
36	3	4.18459506653551e-08	4.18459506653551e-08\\
36	4	2.84699124044325e-07	2.84699124044325e-07\\
36	5	1.51570099043482e-06	1.51570099043482e-06\\
36	6	6.34106403588906e-06	6.34106403588906e-06\\
36	7	2.09666897580072e-05	2.09666897580072e-05\\
36	8	5.54219920746741e-05	5.54219920746741e-05\\
36	9	0.000119745488478874	0.000119745488478874\\
36	10	0.000219416145833312	0.000219416145833312\\
36	11	0.000357297615175324	0.000357297615175324\\
36	12	0.000537150155001317	0.000537150155001317\\
36	13	0.000757654470850027	0.000757654470850027\\
36	14	0.00100867893500828	0.00100867893500828\\
36	15	0.00127568642075095	0.00127568642075095\\
36	16	0.00153733634139212	0.00153733634139212\\
36	17	0.00177076591641356	0.00177076591641356\\
36	18	0.00195531057533559	0.00195531057533559\\
36	19	0.00207291739034827	0.00207291739034827\\
36	20	0.0021137685993705	0.0021137685993705\\
36	21	0.00207291739034827	0.00207291739034827\\
36	22	0.00195531057533559	0.00195531057533559\\
36	23	0.00177076591641356	0.00177076591641356\\
36	24	0.00153733634139212	0.00153733634139212\\
36	25	0.00127568642075095	0.00127568642075095\\
36	26	0.00100867893500828	0.00100867893500828\\
36	27	0.000757654470850027	0.000757654470850027\\
36	28	0.000537150155001317	0.000537150155001317\\
36	29	0.000357297615175324	0.000357297615175324\\
36	30	0.000219416145833312	0.000219416145833312\\
36	31	0.000119745488478874	0.000119745488478874\\
36	32	5.54219920746741e-05	5.54219920746741e-05\\
36	33	2.09666897580072e-05	2.09666897580072e-05\\
36	34	6.34106403505992e-06	6.34106403505992e-06\\
36	35	1.51570095000255e-06	1.51570095000255e-06\\
36	36	2.84697902531311e-07	2.84697902531311e-07\\
36	37	4.18195322794631e-08	4.18195322794631e-08\\
36	38	4.76044357924406e-09	4.76044357924406e-09\\
36	39	4.11076297027988e-10	4.11076297027988e-10\\
36	40	0	0\\
37	1	0	0\\
37	2	4.91499003651433e-10	4.91499003651433e-10\\
37	3	5.03837390457569e-09	5.03837390457569e-09\\
37	4	4.18195846035873e-08	4.18195846035873e-08\\
37	5	2.68507350091631e-07	2.68507350091631e-07\\
37	6	1.34631961189292e-06	1.34631961189292e-06\\
37	7	5.30511877193758e-06	5.30511877193758e-06\\
37	8	1.65679239316431e-05	1.65679239316431e-05\\
37	9	4.16478792609031e-05	4.16478792609031e-05\\
37	10	8.65329866007821e-05	8.65329866007821e-05\\
37	11	0.000154344029881729	0.000154344029881729\\
37	12	0.000246163220010195	0.000246163220010195\\
37	13	0.000361467824122603	0.000361467824122603\\
37	14	0.000495727102712774	0.000495727102712774\\
37	15	0.000640666535148277	0.000640666535148277\\
37	16	0.000785354592402267	0.000785354592402267\\
37	17	0.000916352093612383	0.000916352093612383\\
37	18	0.00102114915175429	0.00102114915175429\\
37	19	0.00108870012344519	0.00108870012344519\\
37	20	0.00111210326226278	0.00111210326226278\\
37	21	0.00108870012344519	0.00108870012344519\\
37	22	0.00102114915175429	0.00102114915175429\\
37	23	0.000916352093612383	0.000916352093612383\\
37	24	0.000785354592402267	0.000785354592402267\\
37	25	0.000640666535148277	0.000640666535148277\\
37	26	0.000495727102712774	0.000495727102712774\\
37	27	0.000361467824122603	0.000361467824122603\\
37	28	0.000246163220010195	0.000246163220010195\\
37	29	0.000154344029881729	0.000154344029881729\\
37	30	8.65329866007822e-05	8.65329866007822e-05\\
37	31	4.16478792609031e-05	4.16478792609031e-05\\
37	32	1.6567923931643e-05	1.6567923931643e-05\\
37	33	5.30511877193758e-06	5.30511877193758e-06\\
37	34	1.34631961189292e-06	1.34631961189292e-06\\
37	35	2.68507348969856e-07	2.68507348969856e-07\\
37	36	4.18195322794631e-08	4.18195322794631e-08\\
37	37	5.03686554862074e-09	5.03686554862074e-09\\
37	38	4.6043789664341e-10	4.6043789664341e-10\\
37	39	3.10076611080701e-11	3.10076611080701e-11\\
37	40	0	0\\
38	1	0	0\\
38	2	3.44543955739405e-11	3.44543955739405e-11\\
38	3	4.60498941455032e-10	4.60498941455032e-10\\
38	4	4.76044495030326e-09	4.76044495030326e-09\\
38	5	3.726598150305e-08	3.726598150305e-08\\
38	6	2.25154837040183e-07	2.25154837040183e-07\\
38	7	1.06125275297961e-06	1.06125275297961e-06\\
38	8	3.93432391155448e-06	3.93432391155448e-06\\
38	9	1.16051691959959e-05	1.16051691959959e-05\\
38	10	2.77754804076739e-05	2.77754804076739e-05\\
38	11	5.55697132269165e-05	5.55697132269165e-05\\
38	12	9.64336113480626e-05	9.64336113480626e-05\\
38	13	0.00015023491319774	0.00015023491319774\\
38	14	0.000215023182393622	0.000215023182393622\\
38	15	0.000286594563233031	0.000286594563233031\\
38	16	0.000359176012443536	0.000359176012443536\\
38	17	0.000425864400384613	0.000425864400384613\\
38	18	0.000479644987040206	0.000479644987040206\\
38	19	0.000514630541043955	0.000514630541043955\\
38	20	0.000526730336454803	0.000526730336454803\\
38	21	0.000514630541043955	0.000514630541043955\\
38	22	0.000479644987040206	0.000479644987040206\\
38	23	0.000425864400384613	0.000425864400384613\\
38	24	0.000359176012443536	0.000359176012443536\\
38	25	0.000286594563233031	0.000286594563233031\\
38	26	0.000215023182393622	0.000215023182393622\\
38	27	0.00015023491319774	0.00015023491319774\\
38	28	9.64336113480626e-05	9.64336113480626e-05\\
38	29	5.55697132269166e-05	5.55697132269166e-05\\
38	30	2.77754804076739e-05	2.77754804076739e-05\\
38	31	1.16051691959959e-05	1.16051691959959e-05\\
38	32	3.93432391155448e-06	3.93432391155448e-06\\
38	33	1.06125275297961e-06	1.06125275297961e-06\\
38	34	2.25154837040183e-07	2.25154837040183e-07\\
38	35	3.726598150305e-08	3.726598150305e-08\\
38	36	4.76044357924406e-09	4.76044357924406e-09\\
38	37	4.6043789664341e-10	4.6043789664341e-10\\
38	38	3.27787572105997e-11	3.27787572105997e-11\\
38	39	1.67426730414534e-12	1.67426730414534e-12\\
38	40	0	0\\
39	1	0	0\\
39	2	1.73852500058997e-12	1.73852500058997e-12\\
39	3	3.10091764892861e-11	3.10091764892861e-11\\
39	4	4.11076297027987e-10	4.11076297027987e-10\\
39	5	3.99749308206443e-09	3.99749308206443e-09\\
39	6	2.93361286088937e-08	2.93361286088937e-08\\
39	7	1.65675403833743e-07	1.65675403833743e-07\\
39	8	7.28459964000083e-07	7.28459964000083e-07\\
39	9	2.51877407949204e-06	2.51877407949204e-06\\
39	10	6.9502143961599e-06	6.9502143961599e-06\\
39	11	1.56709326684818e-05	1.56709326684818e-05\\
39	12	2.98313512658908e-05	2.98313512658908e-05\\
39	13	4.96905137694024e-05	4.96905137694024e-05\\
39	14	7.45988249063127e-05	7.45988249063127e-05\\
39	15	0.000102912608509942	0.000102912608509942\\
39	16	0.00013214780630447	0.00013214780630447\\
39	17	0.000159367459021098	0.000159367459021098\\
39	18	0.000181515196687801	0.000181515196687801\\
39	19	0.000195996669105936	0.000195996669105936\\
39	20	0.000201027398357834	0.000201027398357834\\
39	21	0.000195996669105936	0.000195996669105936\\
39	22	0.000181515196687802	0.000181515196687802\\
39	23	0.000159367459021098	0.000159367459021098\\
39	24	0.00013214780630447	0.00013214780630447\\
39	25	0.000102912608509942	0.000102912608509942\\
39	26	7.45988249063127e-05	7.45988249063127e-05\\
39	27	4.96905137694024e-05	4.96905137694024e-05\\
39	28	2.98313512658908e-05	2.98313512658908e-05\\
39	29	1.56709326684818e-05	1.56709326684818e-05\\
39	30	6.9502143961599e-06	6.9502143961599e-06\\
39	31	2.51877407949204e-06	2.51877407949204e-06\\
39	32	7.28459964000083e-07	7.28459964000083e-07\\
39	33	1.65675403833743e-07	1.65675403833743e-07\\
39	34	2.93361286088937e-08	2.93361286088937e-08\\
39	35	3.99749308206443e-09	3.99749308206443e-09\\
39	36	4.11076297027988e-10	4.11076297027988e-10\\
39	37	3.10076611080701e-11	3.10076611080701e-11\\
39	38	1.67426730414534e-12	1.67426730414534e-12\\
39	39	6.42576964446286e-14	6.42576964446286e-14\\
39	40	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> 3d5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
ymin=0,
ymax=40,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
2	1	0	0\\
2	2	0.00459291422727173	0.00459291422727173\\
2	3	0.00520037356442527	0.00520037356442527\\
2	4	0.00627536739392347	0.00627536739392347\\
2	5	0.00764481821232906	0.00764481821232906\\
2	6	0.00914244014375497	0.00914244014375497\\
2	7	0.0105745254263478	0.0105745254263478\\
2	8	0.0117637772928887	0.0117637772928887\\
2	9	0.0126016821124437	0.0126016821124437\\
2	10	0.0130367010682929	0.0130367010682929\\
2	11	0.0130899201619502	0.0130899201619502\\
2	12	0.0128306193150184	0.0128306193150184\\
2	13	0.0123449784929526	0.0123449784929526\\
2	14	0.0117341345820891	0.0117341345820891\\
2	15	0.0110818644220238	0.0110818644220238\\
2	16	0.010463863260334	0.010463863260334\\
2	17	0.00993355305741779	0.00993355305741779\\
2	18	0.00953060822110702	0.00953060822110702\\
2	19	0.00927982518839069	0.00927982518839069\\
2	20	0.00919462207947826	0.00919462207947826\\
2	21	0.00927982518838862	0.00927982518838862\\
2	22	0.00953060822106646	0.00953060822106646\\
2	23	0.00993355305676998	0.00993355305676998\\
2	24	0.0104638632517521	0.0104638632517521\\
2	25	0.0110818643267843	0.0110818643267843\\
2	26	0.0117341336903488	0.0117341336903488\\
2	27	0.0123449714141171	0.0123449714141171\\
2	28	0.0128305715316633	0.0128305715316633\\
2	29	0.0130896454924851	0.0130896454924851\\
2	30	0.0130353561352534	0.0130353561352534\\
2	31	0.0125960742306353	0.0125960742306353\\
2	32	0.0117438714830729	0.0117438714830729\\
2	33	0.0105143118740953	0.0105143118740953\\
2	34	0.00898650634650648	0.00898650634650648\\
2	35	0.00729509749168771	0.00729509749168771\\
2	36	0.00558126662870819	0.00558126662870819\\
2	37	0.00394396915365808	0.00394396915365808\\
2	38	0.00246124628184252	0.00246124628184252\\
2	39	0.00116635418048442	0.00116635418048442\\
2	40	0	0\\
3	1	0	0\\
3	2	0.00520037356442527	0.00520037356442527\\
3	3	0.00570158489758269	0.00570158489758269\\
3	4	0.00661766415906455	0.00661766415906455\\
3	5	0.0077983933189721	0.0077983933189721\\
3	6	0.00904189253708754	0.00904189253708754\\
3	7	0.0101580514556224	0.0101580514556224\\
3	8	0.0110229144716881	0.0110229144716881\\
3	9	0.0115600490853255	0.0115600490853255\\
3	10	0.0117571023366223	0.0117571023366223\\
3	11	0.011661476836573	0.011661476836573\\
3	12	0.0113361259910198	0.0113361259910198\\
3	13	0.0108646382730629	0.0108646382730629\\
3	14	0.0103220618091803	0.0103220618091803\\
3	15	0.00977103967739935	0.00977103967739935\\
3	16	0.00926573392962039	0.00926573392962039\\
3	17	0.00883877718800261	0.00883877718800261\\
3	18	0.00852010711521592	0.00852010711521592\\
3	19	0.00832136999165739	0.00832136999165739\\
3	20	0.0082555630903798	0.0082555630903798\\
3	21	0.00832136999163884	0.00832136999163884\\
3	22	0.00852010711491464	0.00852010711491464\\
3	23	0.0088387771839504	0.0088387771839504\\
3	24	0.00926573388392729	0.00926573388392729\\
3	25	0.00977103924230413	0.00977103924230413\\
3	26	0.0103220582930566	0.0103220582930566\\
3	27	0.010864614082348	0.010864614082348\\
3	28	0.0113359840642852	0.0113359840642852\\
3	29	0.0116607662939008	0.0116607662939008\\
3	30	0.0117540665178431	0.0117540665178431\\
3	31	0.0115489760894717	0.0115489760894717\\
3	32	0.0109883717551678	0.0109883717551678\\
3	33	0.0100653835492064	0.0100653835492064\\
3	34	0.00882552336074339	0.00882552336074339\\
3	35	0.00734954701310028	0.00734954701310028\\
3	36	0.00576820266934842	0.00576820266934842\\
3	37	0.00420188666014041	0.00420188666014041\\
3	38	0.00270986999653478	0.00270986999653478\\
3	39	0.00131568769090029	0.00131568769090029\\
3	40	0	0\\
4	1	0	0\\
4	2	0.00627536739392347	0.00627536739392347\\
4	3	0.00661766415906455	0.00661766415906455\\
4	4	0.00726269048465517	0.00726269048465517\\
4	5	0.00805866472661991	0.00805866472661991\\
4	6	0.00879046641951612	0.00879046641951612\\
4	7	0.00932928979109611	0.00932928979109611\\
4	8	0.00962847718407454	0.00962847718407454\\
4	9	0.00967142585061419	0.00967142585061419\\
4	10	0.00950881890953562	0.00950881890953562\\
4	11	0.00920075106566654	0.00920075106566654\\
4	12	0.00880128635578497	0.00880128635578497\\
4	13	0.00837764072402673	0.00837764072402673\\
4	14	0.00795780216249937	0.00795780216249937\\
4	15	0.00757851926435401	0.00757851926435401\\
4	16	0.00725198001392641	0.00725198001392641\\
4	17	0.00698979616430489	0.00698979616430489\\
4	18	0.00680042305912369	0.00680042305912369\\
4	19	0.0066832591130281	0.0066832591130281\\
4	20	0.00664612860759805	0.00664612860759805\\
4	21	0.00668325911288491	0.00668325911288491\\
4	22	0.00680042305713068	0.00680042305713068\\
4	23	0.00698979614108625	0.00698979614108625\\
4	24	0.00725197978519233	0.00725197978519233\\
4	25	0.007578517349322	0.007578517349322\\
4	26	0.00795778849388057	0.00795778849388057\\
4	27	0.00837755741976364	0.00837755741976364\\
4	28	0.0088008526513435	0.0088008526513435\\
4	29	0.00919882276624818	0.00919882276624818\\
4	30	0.00950150025714868	0.00950150025714868\\
4	31	0.00964769953358265	0.00964769953358265\\
4	32	0.0095625349824753	0.0095625349824753\\
4	33	0.0091706149251428	0.0091706149251428\\
4	34	0.00845345103982581	0.00845345103982581\\
4	35	0.00740877873517349	0.00740877873517349\\
4	36	0.00609351486884029	0.00609351486884029\\
4	37	0.00463277585905837	0.00463277585905837\\
4	38	0.00311149549448015	0.00311149549448015\\
4	39	0.00156027712901063	0.00156027712901063\\
4	40	0	0\\
5	1	0	0\\
5	2	0.00764481821232906	0.00764481821232906\\
5	3	0.0077983933189721	0.0077983933189721\\
5	4	0.00805866472661992	0.00805866472661992\\
5	5	0.00827935180811472	0.00827935180811472\\
5	6	0.00832519606529775	0.00832519606529775\\
5	7	0.00816662231166836	0.00816662231166836\\
5	8	0.00781578551319914	0.00781578551319914\\
5	9	0.00733606555692247	0.00733606555692247\\
5	10	0.0068226945074132	0.0068226945074132\\
5	11	0.00632097050893928	0.00632097050893928\\
5	12	0.0058854266537102	0.0058854266537102\\
5	13	0.00553404093007125	0.00553404093007125\\
5	14	0.00525798343604176	0.00525798343604176\\
5	15	0.00506215381262176	0.00506215381262176\\
5	16	0.00491359428762151	0.00491359428762151\\
5	17	0.0048182578031091	0.0048182578031091\\
5	18	0.00474865161499307	0.00474865161499307\\
5	19	0.00471497205670136	0.00471497205670136\\
5	20	0.00469940769135777	0.00469940769135777\\
5	21	0.00471497205580448	0.00471497205580448\\
5	22	0.00474865160414419	0.00474865160414419\\
5	23	0.00481825769237179	0.00481825769237179\\
5	24	0.00491359332496628	0.00491359332496628\\
5	25	0.00506214666152294	0.00506214666152294\\
5	26	0.00525793795873626	0.00525793795873626\\
5	27	0.00553379317493191	0.00553379317493191\\
5	28	0.00588427057846988	0.00588427057846988\\
5	29	0.00631635230268025	0.00631635230268025\\
5	30	0.00680689984515894	0.00680689984515894\\
5	31	0.0072897167255268	0.0072897167255268\\
5	32	0.0076982934594452	0.0076982934594452\\
5	33	0.00790556932517457	0.00790556932517457\\
5	34	0.00780465876355346	0.00780465876355346\\
5	35	0.00732197596325131	0.00732197596325131\\
5	36	0.00640449607837685	0.00640449607837685\\
5	37	0.00510983615963612	0.00510983615963612\\
5	38	0.00355911938695437	0.00355911938695437\\
5	39	0.00183257866401817	0.00183257866401817\\
5	40	0	0\\
6	1	0	0\\
6	2	0.00914244014375497	0.00914244014375497\\
6	3	0.00904189253708754	0.00904189253708754\\
6	4	0.00879046641951612	0.00879046641951612\\
6	5	0.00832519606529775	0.00832519606529775\\
6	6	0.00765029752477571	0.00765029752477571\\
6	7	0.00681004497130376	0.00681004497130376\\
6	8	0.00587410028799337	0.00587410028799337\\
6	9	0.00497673962190769	0.00497673962190769\\
6	10	0.00420289742773759	0.00420289742773759\\
6	11	0.00359180521273533	0.00359180521273533\\
6	12	0.00317435252497107	0.00317435252497107\\
6	13	0.00290360504258472	0.00290360504258472\\
6	14	0.00276364106890687	0.00276364106890687\\
6	15	0.00270208226020344	0.00270208226020344\\
6	16	0.00268766945774355	0.00268766945774355\\
6	17	0.00269987439258513	0.00269987439258513\\
6	18	0.00271098972398782	0.00271098972398782\\
6	19	0.00272752383404993	0.00272752383404993\\
6	20	0.00272694097151303	0.00272694097151303\\
6	21	0.00272752382943735	0.00272752382943735\\
6	22	0.00271098967492545	0.00271098967492545\\
6	23	0.00269987394948492	0.00269987394948492\\
6	24	0.0026876660292707	0.0026876660292707\\
6	25	0.00270205948363955	0.00270205948363955\\
6	26	0.00276351102384946	0.00276351102384946\\
6	27	0.00290296680910267	0.00290296680910267\\
6	28	0.00317166088716341	0.00317166088716341\\
6	29	0.00358205126994017	0.00358205126994017\\
6	30	0.00417248424829694	0.00417248424829694\\
6	31	0.0048947621241917	0.0048947621241917\\
6	32	0.00568105900898635	0.00568105900898635\\
6	33	0.00640559994620106	0.00640559994620106\\
6	34	0.00687808437684618	0.00687808437684618\\
6	35	0.00695305272802023	0.00695305272802023\\
6	36	0.0065029407343968	0.0065029407343968\\
6	37	0.00547599172971659	0.00547599172971659\\
6	38	0.00395824638848104	0.00395824638848104\\
6	39	0.00208260832672578	0.00208260832672578\\
6	40	0	0\\
7	1	0	0\\
7	2	0.0105745254263478	0.0105745254263478\\
7	3	0.0101580514556224	0.0101580514556224\\
7	4	0.00932928979109611	0.00932928979109611\\
7	5	0.00816662231166836	0.00816662231166836\\
7	6	0.00681004497130376	0.00681004497130376\\
7	7	0.00538238338062837	0.00538238338062837\\
7	8	0.00402687686517024	0.00402687686517024\\
7	9	0.00288212696332896	0.00288212696332896\\
7	10	0.00199780763953941	0.00199780763953941\\
7	11	0.00139928125528909	0.00139928125528909\\
7	12	0.0010401969547083	0.0010401969547083\\
7	13	0.000854229669715374	0.000854229669715374\\
7	14	0.000796428191510149	0.000796428191510149\\
7	15	0.000791652598215035	0.000791652598215035\\
7	16	0.000828543455216391	0.000828543455216391\\
7	17	0.00085866680201991	0.00085866680201991\\
7	18	0.000893534750446801	0.000893534750446801\\
7	19	0.000907416809904154	0.000907416809904154\\
7	20	0.000918036508893207	0.000918036508893207\\
7	21	0.000907416790209009	0.000907416790209009\\
7	22	0.000893534564233626	0.000893534564233626\\
7	23	0.000858665299915713	0.000858665299915713\\
7	24	0.000828533019480108	0.000828533019480108\\
7	25	0.000791590068813439	0.000791590068813439\\
7	26	0.000796104900814791	0.000796104900814791\\
7	27	0.000852787455781027	0.000852787455781027\\
7	28	0.00103464596810363	0.00103464596810363\\
7	29	0.00138083251161995	0.00138083251161995\\
7	30	0.00194470027352839	0.00194470027352839\\
7	31	0.00274874236655814	0.00274874236655814\\
7	32	0.00373061168583238	0.00373061168583238\\
7	33	0.00478885872307834	0.00478885872307834\\
7	34	0.00571470845651719	0.00571470845651719\\
7	35	0.00627912963816745	0.00627912963816745\\
7	36	0.00628823550188274	0.00628823550188274\\
7	37	0.00559669739087263	0.00559669739087263\\
7	38	0.00420555670609926	0.00420555670609926\\
7	39	0.00226040907316449	0.00226040907316449\\
7	40	0	0\\
8	1	0	0\\
8	2	0.0117637772928887	0.0117637772928887\\
8	3	0.0110229144716881	0.0110229144716881\\
8	4	0.00962847718407454	0.00962847718407454\\
8	5	0.00781578551319914	0.00781578551319914\\
8	6	0.00587410028799336	0.00587410028799336\\
8	7	0.00402687686517024	0.00402687686517024\\
8	8	0.00244665445601956	0.00244665445601956\\
8	9	0.00122812930925346	0.00122812930925346\\
8	10	0.000380197579946234	0.000380197579946234\\
8	11	-0.000142949450017275	-0.000142949450017275\\
8	12	-0.000437840399681218	-0.000437840399681218\\
8	13	-0.000578554466499532	-0.000578554466499532\\
8	14	-0.000641666793759942	-0.000641666793759942\\
8	15	-0.000668800295894439	-0.000668800295894439\\
8	16	-0.000685123401529908	-0.000685123401529908\\
8	17	-0.00070403688678566	-0.00070403688678566\\
8	18	-0.000718886479002289	-0.000718886479002289\\
8	19	-0.000734505281690145	-0.000734505281690145\\
8	20	-0.000736645455347716	-0.000736645455347716\\
8	21	-0.000734505352277459	-0.000734505352277459\\
8	22	-0.000718887078522511	-0.000718887078522511\\
8	23	-0.000704041248204388	-0.000704041248204388\\
8	24	-0.000685150865009469	-0.000685150865009469\\
8	25	-0.000668950118231747	-0.000668950118231747\\
8	26	-0.000642375037646347	-0.000642375037646347\\
8	27	-0.000581455637492782	-0.000581455637492782\\
8	28	-0.000448142561328677	-0.000448142561328677\\
8	29	-0.000174721531017928	-0.000174721531017928\\
8	30	0.000294694406900452	0.000294694406900452\\
8	31	0.00102544191685767	0.00102544191685767\\
8	32	0.00201694867842601	0.00201694867842601\\
8	33	0.00319639733814486	0.00319639733814486\\
8	34	0.00438614582062824	0.00438614582062824\\
8	35	0.00532657188162016	0.00532657188162016\\
8	36	0.0057498447824717	0.0057498447824717\\
8	37	0.00541422012139004	0.00541422012139004\\
8	38	0.00422537955591438	0.00422537955591438\\
8	39	0.00231703942281186	0.00231703942281186\\
8	40	0	0\\
9	1	0	0\\
9	2	0.0126016821124437	0.0126016821124437\\
9	3	0.0115600490853255	0.0115600490853255\\
9	4	0.00967142585061419	0.00967142585061419\\
9	5	0.00733606555692247	0.00733606555692247\\
9	6	0.00497673962190769	0.00497673962190769\\
9	7	0.00288212696332896	0.00288212696332896\\
9	8	0.00122812930925346	0.00122812930925346\\
9	9	5.80354134946156e-05	5.80354134946156e-05\\
9	10	-0.000701914047896552	-0.000701914047896552\\
9	11	-0.00115307007628816	-0.00115307007628816\\
9	12	-0.00141545373277829	-0.00141545373277829\\
9	13	-0.00158385677943993	-0.00158385677943993\\
9	14	-0.00171444905814637	-0.00171444905814637\\
9	15	-0.00184473878811574	-0.00184473878811574\\
9	16	-0.00197246884813148	-0.00197246884813148\\
9	17	-0.00209709934870749	-0.00209709934870749\\
9	18	-0.00219832298989848	-0.00219832298989848\\
9	19	-0.00226716075045733	-0.00226716075045733\\
9	20	-0.00229016994458695	-0.00229016994458695\\
9	21	-0.00226716096527412	-0.00226716096527412\\
9	22	-0.00219832464664312	-0.00219832464664312\\
9	23	-0.00209711033015924	-0.00209711033015924\\
9	24	-0.0019725321608168	-0.0019725321608168\\
9	25	-0.00184505647250337	-0.00184505647250337\\
9	26	-0.00171583647188547	-0.00171583647188547\\
9	27	-0.00158913129246455	-0.00158913129246455\\
9	28	-0.00143292505875566	-0.00143292505875566\\
9	29	-0.0012036348165654	-0.0012036348165654\\
9	30	-0.000830563728966582	-0.000830563728966582\\
9	31	-0.00023286499862387	-0.00023286499862387\\
9	32	0.000634256948020495	0.000634256948020495\\
9	33	0.00176848337959795	0.00176848337959795\\
9	34	0.00303518280063841	0.00303518280063841\\
9	35	0.00418171408841317	0.00418171408841317\\
9	36	0.00491483114179695	0.00491483114179695\\
9	37	0.00491723752233899	0.00491723752233899\\
9	38	0.00399173262687665	0.00399173262687665\\
9	39	0.00223389270619258	0.00223389270619258\\
9	40	0	0\\
10	1	0	0\\
10	2	0.0130367010682929	0.0130367010682929\\
10	3	0.0117571023366223	0.0117571023366223\\
10	4	0.00950881890953562	0.00950881890953562\\
10	5	0.0068226945074132	0.0068226945074132\\
10	6	0.00420289742773759	0.00420289742773759\\
10	7	0.00199780763953941	0.00199780763953941\\
10	8	0.000380197579946234	0.000380197579946234\\
10	9	-0.000701914047896552	-0.000701914047896552\\
10	10	-0.00138164523555	-0.00138164523555\\
10	11	-0.00179350658971653	-0.00179350658971653\\
10	12	-0.00209125476309365	-0.00209125476309365\\
10	13	-0.00234236139527494	-0.00234236139527494\\
10	14	-0.00261031648018331	-0.00261031648018331\\
10	15	-0.00289391903108126	-0.00289391903108126\\
10	16	-0.00317612463924103	-0.00317612463924103\\
10	17	-0.00344013938684642	-0.00344013938684642\\
10	18	-0.00364283979285033	-0.00364283979285033\\
10	19	-0.0037823747315505	-0.0037823747315505\\
10	20	-0.00382261748864028	-0.00382261748864028\\
10	21	-0.00378237529373385	-0.00378237529373385\\
10	22	-0.00364284377412385	-0.00364284377412385\\
10	23	-0.00344016369002328	-0.00344016369002328\\
10	24	-0.00317625429175036	-0.00317625429175036\\
10	25	-0.00289452369671642	-0.00289452369671642\\
10	26	-0.00261278167506878	-0.00261278167506878\\
10	27	-0.00235114983165037	-0.00235114983165037\\
10	28	-0.00211868927282988	-0.00211868927282988\\
10	29	-0.00186876976596684	-0.00186876976596684\\
10	30	-0.00156442009105429	-0.00156442009105429\\
10	31	-0.00109950161223763	-0.00109950161223763\\
10	32	-0.000406503937436585	-0.000406503937436585\\
10	33	0.000561080637523694	0.000561080637523694\\
10	34	0.00176223073348994	0.00176223073348994\\
10	35	0.00296911203085387	0.00296911203085387\\
10	36	0.00387712198044801	0.00387712198044801\\
10	37	0.00414769389267679	0.00414769389267679\\
10	38	0.0035148699948059	0.0035148699948059\\
10	39	0.00201304247127374	0.00201304247127374\\
10	40	0	0\\
11	1	0	0\\
11	2	0.0130899201619502	0.0130899201619502\\
11	3	0.0116614768365729	0.0116614768365729\\
11	4	0.00920075106566654	0.00920075106566654\\
11	5	0.00632097050893927	0.00632097050893927\\
11	6	0.00359180521273534	0.00359180521273534\\
11	7	0.00139928125528909	0.00139928125528909\\
11	8	-0.000142949450017273	-0.000142949450017273\\
11	9	-0.00115307007628815	-0.00115307007628815\\
11	10	-0.00179350658971654	-0.00179350658971654\\
11	11	-0.00224541279440227	-0.00224541279440227\\
11	12	-0.00263849904300388	-0.00263849904300388\\
11	13	-0.00304332879848032	-0.00304332879848032\\
11	14	-0.00349736566193076	-0.00349736566193076\\
11	15	-0.00396124529565621	-0.00396124529565621\\
11	16	-0.00442409535467949	-0.00442409535467949\\
11	17	-0.00482021968400841	-0.00482021968400841\\
11	18	-0.00513682682175453	-0.00513682682175453\\
11	19	-0.00532902469143355	-0.00532902469143355\\
11	20	-0.00540004899235882	-0.00540004899235882\\
11	21	-0.00532902597390251	-0.00532902597390251\\
11	22	-0.00513683525589412	-0.00513683525589412\\
11	23	-0.00482026761380486	-0.00482026761380486\\
11	24	-0.00442433443617891	-0.00442433443617891\\
11	25	-0.00396229220320488	-0.00396229220320488\\
11	26	-0.00350138944073626	-0.00350138944073626\\
11	27	-0.00305690894799396	-0.00305690894799396\\
11	28	-0.00267881795559228	-0.00267881795559228\\
11	29	-0.00235117770437305	-0.00235117770437305\\
11	30	-0.00204063223394267	-0.00204063223394267\\
11	31	-0.00167369706586831	-0.00167369706586831\\
11	32	-0.00114616542628496	-0.00114616542628496\\
11	33	-0.000389720641936624	-0.000389720641936624\\
11	34	0.000626524997280805	0.000626524997280805\\
11	35	0.00176482542025588	0.00176482542025588\\
11	36	0.00273651816401714	0.00273651816401714\\
11	37	0.00319656201434694	0.00319656201434694\\
11	38	0.00284988755056212	0.00284988755056212\\
11	39	0.00167630033485146	0.00167630033485146\\
11	40	0	0\\
12	1	0	0\\
12	2	0.0128306193150184	0.0128306193150184\\
12	3	0.0113361259910198	0.0113361259910198\\
12	4	0.00880128635578497	0.00880128635578497\\
12	5	0.0058854266537102	0.0058854266537102\\
12	6	0.00317435252497107	0.00317435252497107\\
12	7	0.0010401969547083	0.0010401969547083\\
12	8	-0.000437840399681215	-0.000437840399681215\\
12	9	-0.00141545373277829	-0.00141545373277829\\
12	10	-0.00209125476309366	-0.00209125476309366\\
12	11	-0.00263849904300388	-0.00263849904300388\\
12	12	-0.00318749558213328	-0.00318749558213328\\
12	13	-0.0037879974998465	-0.0037879974998465\\
12	14	-0.00443437668314727	-0.00443437668314727\\
12	15	-0.00509183104896927	-0.00509183104896927\\
12	16	-0.00570532912012128	-0.00570532912012128\\
12	17	-0.00622795418039779	-0.00622795418039779\\
12	18	-0.00662127282621882	-0.00662127282621882\\
12	19	-0.00686433305083041	-0.00686433305083041\\
12	20	-0.00694606227078562	-0.00694606227078562\\
12	21	-0.00686433563622122	-0.00686433563622122\\
12	22	-0.00662128878885151	-0.00662128878885151\\
12	23	-0.00622803950875234	-0.00622803950875234\\
12	24	-0.00570573103376397	-0.00570573103376397\\
12	25	-0.00509349904088185	-0.00509349904088185\\
12	26	-0.00444047468561217	-0.00444047468561217\\
12	27	-0.0038076474562126	-0.0038076474562126\\
12	28	-0.00324343039186618	-0.00324343039186618\\
12	29	-0.00277985308727667	-0.00277985308727667\\
12	30	-0.00241114016524555	-0.00241114016524555\\
12	31	-0.00207159768996397	-0.00207159768996397\\
12	32	-0.0016736546225658	-0.0016736546225658\\
12	33	-0.00111648915488936	-0.00111648915488936\\
12	34	-0.000318964261064865	-0.000318964261064865\\
12	35	0.0006531758336324	0.0006531758336324\\
12	36	0.00157920168173481	0.00157920168173481\\
12	37	0.00215094151359354	0.00215094151359354\\
12	38	0.00206907737743465	0.00206907737743465\\
12	39	0.00126373105719603	0.00126373105719603\\
12	40	0	0\\
13	1	0	0\\
13	2	0.0123449784929526	0.0123449784929526\\
13	3	0.0108646382730629	0.0108646382730629\\
13	4	0.00837764072402673	0.00837764072402673\\
13	5	0.00553404093007125	0.00553404093007125\\
13	6	0.00290360504258473	0.00290360504258473\\
13	7	0.000854229669715373	0.000854229669715373\\
13	8	-0.000578554466499526	-0.000578554466499526\\
13	9	-0.00158385677943993	-0.00158385677943993\\
13	10	-0.00234236139527494	-0.00234236139527494\\
13	11	-0.00304332879848031	-0.00304332879848031\\
13	12	-0.0037879974998465	-0.0037879974998465\\
13	13	-0.00458652446260495	-0.00458652446260495\\
13	14	-0.00543314216679093	-0.00543314216679093\\
13	15	-0.00624775074454	-0.00624775074454\\
13	16	-0.00699098604971465	-0.00699098604971465\\
13	17	-0.00758929394661135	-0.00758929394661135\\
13	18	-0.00803212527921912	-0.00803212527921912\\
13	19	-0.00829139273958293	-0.00829139273958293\\
13	20	-0.00838166201105943	-0.00838166201105943\\
13	21	-0.00829139740510179	-0.00829139740510179\\
13	22	-0.00803215259819883	-0.00803215259819883\\
13	23	-0.00758943263680842	-0.00758943263680842\\
13	24	-0.00699160849312001	-0.00699160849312001\\
13	25	-0.00625021991032812	-0.00625021991032812\\
13	26	-0.00544179772316276	-0.00544179772316276\\
13	27	-0.00461335643644734	-0.00461335643644734\\
13	28	-0.00386174477018546	-0.00386174477018546\\
13	29	-0.00322402156622504	-0.00322402156622504\\
13	30	-0.00274058717129823	-0.00274058717129823\\
13	31	-0.00238261283901563	-0.00238261283901563\\
13	32	-0.00205349757683031	-0.00205349757683031\\
13	33	-0.00166999454762429	-0.00166999454762429\\
13	34	-0.00109933620407756	-0.00109933620407756\\
13	35	-0.000323290964525456	-0.000323290964525456\\
13	36	0.000492816296861934	0.000492816296861934\\
13	37	0.0011026903608034	0.0011026903608034\\
13	38	0.00124427648556138	0.00124427648556138\\
13	39	0.000813526352827196	0.000813526352827196\\
13	40	0	0\\
14	1	0	0\\
14	2	0.0117341345820891	0.0117341345820891\\
14	3	0.0103220618091803	0.0103220618091803\\
14	4	0.00795780216249936	0.00795780216249936\\
14	5	0.00525798343604176	0.00525798343604176\\
14	6	0.00276364106890686	0.00276364106890686\\
14	7	0.000796428191510151	0.000796428191510151\\
14	8	-0.000641666793759938	-0.000641666793759938\\
14	9	-0.00171444905814638	-0.00171444905814638\\
14	10	-0.0026103164801833	-0.0026103164801833\\
14	11	-0.00349736566193076	-0.00349736566193076\\
14	12	-0.00443437668314728	-0.00443437668314728\\
14	13	-0.00543314216679092	-0.00543314216679092\\
14	14	-0.00643573651299206	-0.00643573651299206\\
14	15	-0.0073752446938027	-0.0073752446938027\\
14	16	-0.00818132232254079	-0.00818132232254079\\
14	17	-0.00880374843560494	-0.00880374843560494\\
14	18	-0.00923776198982775	-0.00923776198982775\\
14	19	-0.00947788915077268	-0.00947788915077268\\
14	20	-0.00956040140247703	-0.00956040140247703\\
14	21	-0.00947789677279649	-0.00947789677279649\\
14	22	-0.00923780470837179	-0.00923780470837179\\
14	23	-0.00880395620732406	-0.00880395620732406\\
14	24	-0.00818221811062732	-0.00818221811062732\\
14	25	-0.00737866743156677	-0.00737866743156677\\
14	26	-0.00644732403032986	-0.00644732403032986\\
14	27	-0.00546793131749323	-0.00546793131749323\\
14	28	-0.00452727153569871	-0.00452727153569871\\
14	29	-0.00371926419514526	-0.00371926419514526\\
14	30	-0.00308881268335299	-0.00308881268335299\\
14	31	-0.00265641322791714	-0.00265641322791714\\
14	32	-0.00235159091608186	-0.00235159091608186\\
14	33	-0.00207959566615933	-0.00207959566615933\\
14	34	-0.00171141435990634	-0.00171141435990634\\
14	35	-0.00115501197844906	-0.00115501197844906\\
14	36	-0.000483624046520747	-0.000483624046520747\\
14	37	0.000120994923621512	0.000120994923621512\\
14	38	0.000444124974894465	0.000444124974894465\\
14	39	0.000366423376559117	0.000366423376559117\\
14	40	0	0\\
15	1	0	0\\
15	2	0.0110818644220238	0.0110818644220238\\
15	3	0.00977103967739935	0.00977103967739935\\
15	4	0.00757851926435401	0.00757851926435401\\
15	5	0.00506215381262176	0.00506215381262176\\
15	6	0.00270208226020344	0.00270208226020344\\
15	7	0.000791652598215037	0.000791652598215037\\
15	8	-0.000668800295894434	-0.000668800295894434\\
15	9	-0.00184473878811574	-0.00184473878811574\\
15	10	-0.00289391903108126	-0.00289391903108126\\
15	11	-0.0039612452956562	-0.0039612452956562\\
15	12	-0.00509183104896927	-0.00509183104896927\\
15	13	-0.00624775074454001	-0.00624775074454001\\
15	14	-0.0073752446938027	-0.0073752446938027\\
15	15	-0.00837257116078864	-0.00837257116078864\\
15	16	-0.00918094896391394	-0.00918094896391394\\
15	17	-0.00975977382748152	-0.00975977382748152\\
15	18	-0.0101187343541669	-0.0101187343541669\\
15	19	-0.0102952085427715	-0.0102952085427715\\
15	20	-0.0103450990446353	-0.0103450990446353\\
15	21	-0.0102952199225928	-0.0102952199225928\\
15	22	-0.0101187959093147	-0.0101187959093147\\
15	23	-0.0097600629431087	-0.0097600629431087\\
15	24	-0.00918215532002932	-0.00918215532002932\\
15	25	-0.00837704183184246	-0.00837704183184246\\
15	26	-0.00738995673041769	-0.00738995673041769\\
15	27	-0.00629078648239707	-0.00629078648239707\\
15	28	-0.00520408707735576	-0.00520408707735576\\
15	29	-0.00422393400100165	-0.00422393400100165\\
15	30	-0.00345042308925699	-0.00345042308925699\\
15	31	-0.00292345421509381	-0.00292345421509381\\
15	32	-0.00259878709284235	-0.00259878709284235\\
15	33	-0.0024060230021633	-0.0024060230021633\\
15	34	-0.00219179703826743	-0.00219179703826743\\
15	35	-0.00182523987694178	-0.00182523987694178\\
15	36	-0.00131278271372778	-0.00131278271372778\\
15	37	-0.000748355004973605	-0.000748355004973605\\
15	38	-0.000284443816255565	-0.000284443816255565\\
15	39	-4.76518948957465e-05	-4.76518948957465e-05\\
15	40	0	0\\
16	1	0	0\\
16	2	0.010463863260334	0.010463863260334\\
16	3	0.00926573392962039	0.00926573392962039\\
16	4	0.00725198001392642	0.00725198001392642\\
16	5	0.00491359428762151	0.00491359428762151\\
16	6	0.00268766945774354	0.00268766945774354\\
16	7	0.000828543455216391	0.000828543455216391\\
16	8	-0.000685123401529908	-0.000685123401529908\\
16	9	-0.00197246884813149	-0.00197246884813149\\
16	10	-0.00317612463924102	-0.00317612463924102\\
16	11	-0.00442409535467949	-0.00442409535467949\\
16	12	-0.00570532912012129	-0.00570532912012129\\
16	13	-0.00699098604971465	-0.00699098604971465\\
16	14	-0.00818132232254078	-0.00818132232254078\\
16	15	-0.00918094896391395	-0.00918094896391395\\
16	16	-0.00992793936506983	-0.00992793936506983\\
16	17	-0.0103858226941038	-0.0103858226941038\\
16	18	-0.0105989596461647	-0.0105989596461647\\
16	19	-0.0106341478604396	-0.0106341478604396\\
16	20	-0.0106269712975465	-0.0106269712975465\\
16	21	-0.0106341635063112	-0.0106341635063112\\
16	22	-0.01059904194043	-0.01059904194043\\
16	23	-0.0103861986730062	-0.0103861986730062\\
16	24	-0.00992946797172953	-0.00992946797172953\\
16	25	-0.00918647827415592	-0.00918647827415592\\
16	26	-0.0081991138816492	-0.0081991138816492\\
16	27	-0.00704197007452339	-0.00704197007452339\\
16	28	-0.0058358813243494	-0.0058358813243494\\
16	29	-0.00472467703297748	-0.00472467703297748\\
16	30	-0.00380400686913195	-0.00380400686913195\\
16	31	-0.00317445775935021	-0.00317445775935021\\
16	32	-0.00281012206458612	-0.00281012206458612\\
16	33	-0.00264823104054069	-0.00264823104054069\\
16	34	-0.00256022452051452	-0.00256022452051452\\
16	35	-0.00236121145041003	-0.00236121145041003\\
16	36	-0.00198750334658308	-0.00198750334658308\\
16	37	-0.00147182390526589	-0.00147182390526589\\
16	38	-0.000904696898940965	-0.000904696898940965\\
16	39	-0.000405529881607712	-0.000405529881607712\\
16	40	0	0\\
17	1	0	0\\
17	2	0.00993355305741779	0.00993355305741779\\
17	3	0.00883877718800261	0.00883877718800261\\
17	4	0.00698979616430488	0.00698979616430488\\
17	5	0.0048182578031091	0.0048182578031091\\
17	6	0.00269987439258513	0.00269987439258513\\
17	7	0.000858666802019911	0.000858666802019911\\
17	8	-0.000704036886785658	-0.000704036886785658\\
17	9	-0.00209709934870749	-0.00209709934870749\\
17	10	-0.00344013938684642	-0.00344013938684642\\
17	11	-0.00482021968400842	-0.00482021968400842\\
17	12	-0.00622795418039778	-0.00622795418039778\\
17	13	-0.00758929394661134	-0.00758929394661134\\
17	14	-0.00880374843560494	-0.00880374843560494\\
17	15	-0.00975977382748151	-0.00975977382748151\\
17	16	-0.0103858226941038	-0.0103858226941038\\
17	17	-0.010659054051907	-0.010659054051907\\
17	18	-0.0106220729625366	-0.0106220729625366\\
17	19	-0.0104148791771177	-0.0104148791771177\\
17	20	-0.0102653266421441	-0.0102653266421441\\
17	21	-0.0104148991037916	-0.0104148991037916\\
17	22	-0.0106221755809394	-0.0106221755809394\\
17	23	-0.0106595131602265	-0.0106595131602265\\
17	24	-0.0103876528955762	-0.0103876528955762\\
17	25	-0.00976627354059343	-0.00976627354059343\\
17	26	-0.00882430930823936	-0.00882430930823936\\
17	27	-0.00764730293169638	-0.00764730293169638\\
17	28	-0.00637443179311596	-0.00637443179311596\\
17	29	-0.00515334690848481	-0.00515334690848481\\
17	30	-0.00412858990256244	-0.00412858990256244\\
17	31	-0.00340242114676249	-0.00340242114676249\\
17	32	-0.00299021841764338	-0.00299021841764338\\
17	33	-0.00284479281778678	-0.00284479281778678\\
17	34	-0.00282917907721189	-0.00282917907721189\\
17	35	-0.00275513803724115	-0.00275513803724115\\
17	36	-0.00250562110517916	-0.00250562110517916\\
17	37	-0.00204031267796454	-0.00204031267796454\\
17	38	-0.0013982101656884	-0.0013982101656884\\
17	39	-0.000692681860564288	-0.000692681860564288\\
17	40	0	0\\
18	1	0	0\\
18	2	0.00953060822110702	0.00953060822110702\\
18	3	0.00852010711521592	0.00852010711521592\\
18	4	0.00680042305912369	0.00680042305912369\\
18	5	0.00474865161499306	0.00474865161499306\\
18	6	0.00271098972398782	0.00271098972398782\\
18	7	0.000893534750446801	0.000893534750446801\\
18	8	-0.000718886479002283	-0.000718886479002283\\
18	9	-0.00219832298989849	-0.00219832298989849\\
18	10	-0.00364283979285033	-0.00364283979285033\\
18	11	-0.00513682682175453	-0.00513682682175453\\
18	12	-0.00662127282621881	-0.00662127282621881\\
18	13	-0.00803212527921912	-0.00803212527921912\\
18	14	-0.00923776198982775	-0.00923776198982775\\
18	15	-0.0101187343541669	-0.0101187343541669\\
18	16	-0.0105989596461647	-0.0105989596461647\\
18	17	-0.0106220729625365	-0.0106220729625365\\
18	18	-0.0102341116642519	-0.0102341116642519\\
18	19	-0.00956587037368067	-0.00956587037368067\\
18	20	-0.00906209839038847	-0.00906209839038847\\
18	21	-0.00956589398675236	-0.00956589398675236\\
18	22	-0.0102342314851001	-0.0102342314851001\\
18	23	-0.0106226012198026	-0.0106226012198026\\
18	24	-0.0106010366510141	-0.0106010366510141\\
18	25	-0.0101260161687768	-0.0101260161687768\\
18	26	-0.00926052373566552	-0.00926052373566552\\
18	27	-0.00809564695869366	-0.00809564695869366\\
18	28	-0.00678010810189733	-0.00678010810189733\\
18	29	-0.00549496064917532	-0.00549496064917532\\
18	30	-0.00437741059077661	-0.00437741059077661\\
18	31	-0.00358159995793189	-0.00358159995793189\\
18	32	-0.00312533376411615	-0.00312533376411615\\
18	33	-0.00297676234933082	-0.00297676234933082\\
18	34	-0.00302149764815847	-0.00302149764815847\\
18	35	-0.00303583337061505	-0.00303583337061505\\
18	36	-0.00286861209114203	-0.00286861209114203\\
18	37	-0.0024434216336161	-0.0024434216336161\\
18	38	-0.00175366485103265	-0.00175366485103265\\
18	39	-0.000901500524710514	-0.000901500524710514\\
18	40	0	0\\
19	1	0	0\\
19	2	0.00927982518839069	0.00927982518839069\\
19	3	0.00832136999165739	0.00832136999165739\\
19	4	0.00668325911302811	0.00668325911302811\\
19	5	0.00471497205670136	0.00471497205670136\\
19	6	0.00272752383404993	0.00272752383404993\\
19	7	0.000907416809904157	0.000907416809904157\\
19	8	-0.000734505281690146	-0.000734505281690146\\
19	9	-0.00226716075045732	-0.00226716075045732\\
19	10	-0.00378237473155049	-0.00378237473155049\\
19	11	-0.00532902469143355	-0.00532902469143355\\
19	12	-0.00686433305083042	-0.00686433305083042\\
19	13	-0.00829139273958292	-0.00829139273958292\\
19	14	-0.00947788915077269	-0.00947788915077269\\
19	15	-0.0102952085427715	-0.0102952085427715\\
19	16	-0.0106341478604396	-0.0106341478604396\\
19	17	-0.0104148791771177	-0.0104148791771177\\
19	18	-0.00956587037368069	-0.00956587037368069\\
19	19	-0.00807119001367362	-0.00807119001367362\\
19	20	-0.006375869014905	-0.006375869014905\\
19	21	-0.00807121612746848	-0.00807121612746848\\
19	22	-0.00956600173305234	-0.00956600173305234\\
19	23	-0.0104154532905387	-0.0104154532905387\\
19	24	-0.0106363867871151	-0.0106363867871151\\
19	25	-0.0103029983753795	-0.0103029983753795\\
19	26	-0.00950206739472252	-0.00950206739472252\\
19	27	-0.00835843305853621	-0.00835843305853621\\
19	28	-0.00703099823560506	-0.00703099823560506\\
19	29	-0.00570290049265619	-0.00570290049265619\\
19	30	-0.00454580299997756	-0.00454580299997756\\
19	31	-0.00369890466252987	-0.00369890466252987\\
19	32	-0.00321517902970187	-0.00321517902970187\\
19	33	-0.00306491922131747	-0.00306491922131747\\
19	34	-0.00312787256790045	-0.00312787256790045\\
19	35	-0.00319484895362228	-0.00319484895362228\\
19	36	-0.00308599170847017	-0.00308599170847017\\
19	37	-0.00268641664327415	-0.00268641664327415\\
19	38	-0.00196770783995329	-0.00196770783995329\\
19	39	-0.00102739586032677	-0.00102739586032677\\
19	40	0	0\\
20	1	0	0\\
20	2	0.00919462207947826	0.00919462207947826\\
20	3	0.0082555630903798	0.0082555630903798\\
20	4	0.00664612860759804	0.00664612860759804\\
20	5	0.00469940769135777	0.00469940769135777\\
20	6	0.00272694097151303	0.00272694097151303\\
20	7	0.000918036508893207	0.000918036508893207\\
20	8	-0.000736645455347718	-0.000736645455347718\\
20	9	-0.00229016994458695	-0.00229016994458695\\
20	10	-0.00382261748864028	-0.00382261748864028\\
20	11	-0.00540004899235882	-0.00540004899235882\\
20	12	-0.00694606227078562	-0.00694606227078562\\
20	13	-0.00838166201105943	-0.00838166201105943\\
20	14	-0.00956040140247703	-0.00956040140247703\\
20	15	-0.0103450990446353	-0.0103450990446353\\
20	16	-0.0106269712975465	-0.0106269712975465\\
20	17	-0.0102653266421441	-0.0102653266421441\\
20	18	-0.00906209839038851	-0.00906209839038851\\
20	19	-0.00637586901490503	-0.00637586901490503\\
20	20	2.23363143620316e-10	2.23363143620316e-10\\
20	21	-0.00637589601454177	-0.00637589601454177\\
20	22	-0.00906223381437467	-0.00906223381437467\\
20	23	-0.0102659168182703	-0.0102659168182703\\
20	24	-0.0106292666421525	-0.0106292666421525\\
20	25	-0.0103530650099475	-0.0103530650099475\\
20	26	-0.00958506852987461	-0.00958506852987461\\
20	27	-0.00844991177050959	-0.00844991177050959\\
20	28	-0.00711540890927522	-0.00711540890927522\\
20	29	-0.00577929819822974	-0.00577929819822974\\
20	30	-0.00459586711665714	-0.00459586711665714\\
20	31	-0.00373835911846251	-0.00373835911846251\\
20	32	-0.00324240387929547	-0.00324240387929547\\
20	33	-0.00308860333513738	-0.00308860333513738\\
20	34	-0.00316955842190561	-0.00316955842190561\\
20	35	-0.00325206523294798	-0.00325206523294798\\
20	36	-0.00315583197998749	-0.00315583197998749\\
20	37	-0.00276553839009526	-0.00276553839009526\\
20	38	-0.00203905048559942	-0.00203905048559942\\
20	39	-0.0010697973380928	-0.0010697973380928\\
20	40	0	0\\
21	1	0	0\\
21	2	0.00927982518838862	0.00927982518838862\\
21	3	0.00832136999163884	0.00832136999163884\\
21	4	0.00668325911288492	0.00668325911288492\\
21	5	0.00471497205580448	0.00471497205580448\\
21	6	0.00272752382943735	0.00272752382943735\\
21	7	0.000907416790209005	0.000907416790209005\\
21	8	-0.000734505352277459	-0.000734505352277459\\
21	9	-0.00226716096527411	-0.00226716096527411\\
21	10	-0.00378237529373384	-0.00378237529373384\\
21	11	-0.00532902597390252	-0.00532902597390252\\
21	12	-0.00686433563622122	-0.00686433563622122\\
21	13	-0.00829139740510178	-0.00829139740510178\\
21	14	-0.00947789677279648	-0.00947789677279648\\
21	15	-0.0102952199225928	-0.0102952199225928\\
21	16	-0.0106341635063112	-0.0106341635063112\\
21	17	-0.0104148991037916	-0.0104148991037916\\
21	18	-0.00956589398675239	-0.00956589398675239\\
21	19	-0.00807121612746846	-0.00807121612746846\\
21	20	-0.00637589601454176	-0.00637589601454176\\
21	21	-0.00807124224126329	-0.00807124224126329\\
21	22	-0.00956602534612404	-0.00956602534612404\\
21	23	-0.0104154732172126	-0.0104154732172126\\
21	24	-0.0106364024329867	-0.0106364024329867\\
21	25	-0.0103030097552009	-0.0103030097552009\\
21	26	-0.00950207501674632	-0.00950207501674632\\
21	27	-0.00835843772405507	-0.00835843772405507\\
21	28	-0.00703100082099587	-0.00703100082099587\\
21	29	-0.00570290177512515	-0.00570290177512515\\
21	30	-0.00454580356216091	-0.00454580356216091\\
21	31	-0.00369890487734667	-0.00369890487734667\\
21	32	-0.00321517910028918	-0.00321517910028918\\
21	33	-0.00306491924101262	-0.00306491924101262\\
21	34	-0.00312787257251303	-0.00312787257251303\\
21	35	-0.00319484895451916	-0.00319484895451916\\
21	36	-0.00308599170861336	-0.00308599170861336\\
21	37	-0.00268641664329269	-0.00268641664329269\\
21	38	-0.00196770783995521	-0.00196770783995521\\
21	39	-0.00102739586032693	-0.00102739586032693\\
21	40	0	0\\
22	1	0	0\\
22	2	0.00953060822106646	0.00953060822106646\\
22	3	0.00852010711491464	0.00852010711491464\\
22	4	0.00680042305713068	0.00680042305713068\\
22	5	0.00474865160414418	0.00474865160414418\\
22	6	0.00271098967492545	0.00271098967492545\\
22	7	0.000893534564233629	0.000893534564233629\\
22	8	-0.000718887078522507	-0.000718887078522507\\
22	9	-0.00219832464664312	-0.00219832464664312\\
22	10	-0.00364284377412385	-0.00364284377412385\\
22	11	-0.00513683525589412	-0.00513683525589412\\
22	12	-0.0066212887888515	-0.0066212887888515\\
22	13	-0.00803215259819884	-0.00803215259819884\\
22	14	-0.00923780470837179	-0.00923780470837179\\
22	15	-0.0101187959093147	-0.0101187959093147\\
22	16	-0.01059904194043	-0.01059904194043\\
22	17	-0.0106221755809394	-0.0106221755809394\\
22	18	-0.0102342314851001	-0.0102342314851001\\
22	19	-0.00956600173305234	-0.00956600173305234\\
22	20	-0.00906223381437469	-0.00906223381437469\\
22	21	-0.00956602534612403	-0.00956602534612403\\
22	22	-0.0102343513059482	-0.0102343513059482\\
22	23	-0.0106227038382054	-0.0106227038382054\\
22	24	-0.0106011189452794	-0.0106011189452794\\
22	25	-0.0101260777239246	-0.0101260777239246\\
22	26	-0.00926056645420956	-0.00926056645420956\\
22	27	-0.00809567427767339	-0.00809567427767339\\
22	28	-0.00678012406453001	-0.00678012406453001\\
22	29	-0.00549496908331491	-0.00549496908331491\\
22	30	-0.00437741457205014	-0.00437741457205014\\
22	31	-0.00358160161467652	-0.00358160161467652\\
22	32	-0.00312533436363637	-0.00312533436363637\\
22	33	-0.00297676253554399	-0.00297676253554399\\
22	34	-0.00302149769722084	-0.00302149769722084\\
22	35	-0.00303583338146393	-0.00303583338146393\\
22	36	-0.00286861209313503	-0.00286861209313503\\
22	37	-0.00244342163391709	-0.00244342163391709\\
22	38	-0.00175366485106958	-0.00175366485106958\\
22	39	-0.000901500524714126	-0.000901500524714126\\
22	40	0	0\\
23	1	0	0\\
23	2	0.00993355305676998	0.00993355305676998\\
23	3	0.0088387771839504	0.0088387771839504\\
23	4	0.00698979614108625	0.00698979614108625\\
23	5	0.0048182576923718	0.0048182576923718\\
23	6	0.00269987394948493	0.00269987394948493\\
23	7	0.000858665299915716	0.000858665299915716\\
23	8	-0.00070404124820439	-0.00070404124820439\\
23	9	-0.00209711033015924	-0.00209711033015924\\
23	10	-0.00344016369002327	-0.00344016369002327\\
23	11	-0.00482026761380487	-0.00482026761380487\\
23	12	-0.00622803950875235	-0.00622803950875235\\
23	13	-0.00758943263680841	-0.00758943263680841\\
23	14	-0.00880395620732406	-0.00880395620732406\\
23	15	-0.00976006294310871	-0.00976006294310871\\
23	16	-0.0103861986730062	-0.0103861986730062\\
23	17	-0.0106595131602265	-0.0106595131602265\\
23	18	-0.0106226012198026	-0.0106226012198026\\
23	19	-0.0104154532905387	-0.0104154532905387\\
23	20	-0.0102659168182703	-0.0102659168182703\\
23	21	-0.0104154732172126	-0.0104154732172126\\
23	22	-0.0106227038382054	-0.0106227038382054\\
23	23	-0.0106599722685461	-0.0106599722685461\\
23	24	-0.0103880288744786	-0.0103880288744786\\
23	25	-0.00976656265622062	-0.00976656265622062\\
23	26	-0.00882451707995847	-0.00882451707995847\\
23	27	-0.00764744162189345	-0.00764744162189345\\
23	28	-0.00637451712147053	-0.00637451712147053\\
23	29	-0.00515339483828126	-0.00515339483828126\\
23	30	-0.0041286142057393	-0.0041286142057393\\
23	31	-0.00340243212821425	-0.00340243212821425\\
23	32	-0.00299022277906211	-0.00299022277906211\\
23	33	-0.00284479431989097	-0.00284479431989097\\
23	34	-0.0028291795203121	-0.0028291795203121\\
23	35	-0.00275513814797843	-0.00275513814797843\\
23	36	-0.00250562112839732	-0.00250562112839732\\
23	37	-0.00204031268201042	-0.00204031268201042\\
23	38	-0.00139821016626852	-0.00139821016626852\\
23	39	-0.000692681860631497	-0.000692681860631497\\
23	40	0	0\\
24	1	0	0\\
24	2	0.0104638632517521	0.0104638632517521\\
24	3	0.0092657338839273	0.0092657338839273\\
24	4	0.00725197978519233	0.00725197978519233\\
24	5	0.00491359332496627	0.00491359332496627\\
24	6	0.00268766602927071	0.00268766602927071\\
24	7	0.000828533019480109	0.000828533019480109\\
24	8	-0.000685150865009469	-0.000685150865009469\\
24	9	-0.0019725321608168	-0.0019725321608168\\
24	10	-0.00317625429175035	-0.00317625429175035\\
24	11	-0.00442433443617891	-0.00442433443617891\\
24	12	-0.00570573103376398	-0.00570573103376398\\
24	13	-0.00699160849312002	-0.00699160849312002\\
24	14	-0.00818221811062731	-0.00818221811062731\\
24	15	-0.00918215532002932	-0.00918215532002932\\
24	16	-0.00992946797172952	-0.00992946797172952\\
24	17	-0.0103876528955762	-0.0103876528955762\\
24	18	-0.0106010366510141	-0.0106010366510141\\
24	19	-0.0106363867871151	-0.0106363867871151\\
24	20	-0.0106292666421525	-0.0106292666421525\\
24	21	-0.0106364024329867	-0.0106364024329867\\
24	22	-0.0106011189452794	-0.0106011189452794\\
24	23	-0.0103880288744786	-0.0103880288744786\\
24	24	-0.00993099657838921	-0.00993099657838921\\
24	25	-0.00918768463027129	-0.00918768463027129\\
24	26	-0.00820000966973573	-0.00820000966973573\\
24	27	-0.00704259251792876	-0.00704259251792876\\
24	28	-0.00583628323799209	-0.00583628323799209\\
24	29	-0.0047249161144769	-0.0047249161144769\\
24	30	-0.00380413652164129	-0.00380413652164129\\
24	31	-0.00317452107203552	-0.00317452107203552\\
24	32	-0.00281014952806567	-0.00281014952806567\\
24	33	-0.00264824147627697	-0.00264824147627697\\
24	34	-0.00256022794898733	-0.00256022794898733\\
24	35	-0.00236121241306455	-0.00236121241306455\\
24	36	-0.00198750357530694	-0.00198750357530694\\
24	37	-0.0014718239508444	-0.0014718239508444\\
24	38	-0.000904696906491736	-0.000904696906491736\\
24	39	-0.000405529882627943	-0.000405529882627943\\
24	40	0	0\\
25	1	0	0\\
25	2	0.0110818643267843	0.0110818643267843\\
25	3	0.00977103924230413	0.00977103924230413\\
25	4	0.007578517349322	0.007578517349322\\
25	5	0.00506214666152294	0.00506214666152294\\
25	6	0.00270205948363955	0.00270205948363955\\
25	7	0.000791590068813441	0.000791590068813441\\
25	8	-0.000668950118231743	-0.000668950118231743\\
25	9	-0.00184505647250337	-0.00184505647250337\\
25	10	-0.00289452369671642	-0.00289452369671642\\
25	11	-0.00396229220320488	-0.00396229220320488\\
25	12	-0.00509349904088185	-0.00509349904088185\\
25	13	-0.00625021991032811	-0.00625021991032811\\
25	14	-0.00737866743156677	-0.00737866743156677\\
25	15	-0.00837704183184247	-0.00837704183184247\\
25	16	-0.00918647827415592	-0.00918647827415592\\
25	17	-0.00976627354059343	-0.00976627354059343\\
25	18	-0.0101260161687768	-0.0101260161687768\\
25	19	-0.0103029983753795	-0.0103029983753795\\
25	20	-0.0103530650099475	-0.0103530650099475\\
25	21	-0.0103030097552009	-0.0103030097552009\\
25	22	-0.0101260777239246	-0.0101260777239246\\
25	23	-0.00976656265622062	-0.00976656265622062\\
25	24	-0.0091876846302713	-0.0091876846302713\\
25	25	-0.0083815125028963	-0.0083815125028963\\
25	26	-0.00739337946818175	-0.00739337946818175\\
25	27	-0.00629325564818518	-0.00629325564818518\\
25	28	-0.00520575506926835	-0.00520575506926835\\
25	29	-0.00422498090855033	-0.00422498090855033\\
25	30	-0.00345102775489215	-0.00345102775489215\\
25	31	-0.00292377189948143	-0.00292377189948143\\
25	32	-0.00259893691517966	-0.00259893691517966\\
25	33	-0.00240608553156484	-0.00240608553156484\\
25	34	-0.00219181981483029	-0.00219181981483029\\
25	35	-0.0018252470280253	-0.0018252470280253\\
25	36	-0.00131278462858041	-0.00131278462858041\\
25	37	-0.000748355438378059	-0.000748355438378059\\
25	38	-0.000284443898494984	-0.000284443898494984\\
25	39	-4.76519077012136e-05	-4.76519077012136e-05\\
25	40	0	0\\
26	1	0	0\\
26	2	0.0117341336903488	0.0117341336903488\\
26	3	0.0103220582930566	0.0103220582930566\\
26	4	0.00795778849388057	0.00795778849388057\\
26	5	0.00525793795873626	0.00525793795873626\\
26	6	0.00276351102384946	0.00276351102384946\\
26	7	0.000796104900814791	0.000796104900814791\\
26	8	-0.000642375037646346	-0.000642375037646346\\
26	9	-0.00171583647188547	-0.00171583647188547\\
26	10	-0.00261278167506878	-0.00261278167506878\\
26	11	-0.00350138944073625	-0.00350138944073625\\
26	12	-0.00444047468561218	-0.00444047468561218\\
26	13	-0.00544179772316277	-0.00544179772316277\\
26	14	-0.00644732403032986	-0.00644732403032986\\
26	15	-0.00738995673041768	-0.00738995673041768\\
26	16	-0.00819911388164921	-0.00819911388164921\\
26	17	-0.00882430930823935	-0.00882430930823935\\
26	18	-0.00926052373566552	-0.00926052373566552\\
26	19	-0.00950206739472252	-0.00950206739472252\\
26	20	-0.0095850685298746	-0.0095850685298746\\
26	21	-0.00950207501674633	-0.00950207501674633\\
26	22	-0.00926056645420957	-0.00926056645420957\\
26	23	-0.00882451707995847	-0.00882451707995847\\
26	24	-0.00820000966973573	-0.00820000966973573\\
26	25	-0.00739337946818175	-0.00739337946818175\\
26	26	-0.00645891154766765	-0.00645891154766765\\
26	27	-0.00547658687386508	-0.00547658687386508\\
26	28	-0.00453336953816361	-0.00453336953816361\\
26	29	-0.00372328797395075	-0.00372328797395075\\
26	30	-0.00309127787823845	-0.00309127787823845\\
26	31	-0.00265780064165624	-0.00265780064165624\\
26	32	-0.0023522991599682	-0.0023522991599682\\
26	33	-0.00207991895685332	-0.00207991895685332\\
26	34	-0.0017115444049425	-0.0017115444049425\\
26	35	-0.00115505745549444	-0.00115505745549444\\
26	36	-0.00048363771257638	-0.00048363771257638\\
26	37	0.000120991428122934	0.000120991428122934\\
26	38	0.00044412422013891	0.00044412422013891\\
26	39	0.000366423242396262	0.000366423242396262\\
26	40	0	0\\
27	1	0	0\\
27	2	0.0123449714141171	0.0123449714141171\\
27	3	0.010864614082348	0.010864614082348\\
27	4	0.00837755741976364	0.00837755741976364\\
27	5	0.00553379317493191	0.00553379317493191\\
27	6	0.00290296680910268	0.00290296680910268\\
27	7	0.000852787455781021	0.000852787455781021\\
27	8	-0.000581455637492778	-0.000581455637492778\\
27	9	-0.00158913129246455	-0.00158913129246455\\
27	10	-0.00235114983165038	-0.00235114983165038\\
27	11	-0.00305690894799395	-0.00305690894799395\\
27	12	-0.0038076474562126	-0.0038076474562126\\
27	13	-0.00461335643644734	-0.00461335643644734\\
27	14	-0.00546793131749323	-0.00546793131749323\\
27	15	-0.00629078648239707	-0.00629078648239707\\
27	16	-0.00704197007452339	-0.00704197007452339\\
27	17	-0.00764730293169639	-0.00764730293169639\\
27	18	-0.00809564695869366	-0.00809564695869366\\
27	19	-0.00835843305853621	-0.00835843305853621\\
27	20	-0.00844991177050959	-0.00844991177050959\\
27	21	-0.00835843772405508	-0.00835843772405508\\
27	22	-0.00809567427767338	-0.00809567427767338\\
27	23	-0.00764744162189346	-0.00764744162189346\\
27	24	-0.00704259251792876	-0.00704259251792876\\
27	25	-0.00629325564818519	-0.00629325564818519\\
27	26	-0.00547658687386507	-0.00547658687386507\\
27	27	-0.00464018841028972	-0.00464018841028972\\
27	28	-0.00388139472655156	-0.00388139472655156\\
27	29	-0.00323760171573869	-0.00323760171573869\\
27	30	-0.00274937560767366	-0.00274937560767366\\
27	31	-0.00238788735204017	-0.00238788735204017\\
27	32	-0.00205639874782186	-0.00205639874782186\\
27	33	-0.00167143676153122	-0.00167143676153122\\
27	34	-0.00109997443720983	-0.00109997443720983\\
27	35	-0.000323538716067897	-0.000323538716067897\\
27	36	0.000492733022837772	0.000492733022837772\\
27	37	0.00110266638009046	0.00110266638009046\\
27	38	0.00124427062164725	0.00124427062164725\\
27	39	0.00081352517171251	0.00081352517171251\\
27	40	0	0\\
28	1	0	0\\
28	2	0.0128305715316633	0.0128305715316633\\
28	3	0.0113359840642853	0.0113359840642853\\
28	4	0.0088008526513435	0.0088008526513435\\
28	5	0.00588427057846988	0.00588427057846988\\
28	6	0.00317166088716341	0.00317166088716341\\
28	7	0.00103464596810363	0.00103464596810363\\
28	8	-0.000448142561328677	-0.000448142561328677\\
28	9	-0.00143292505875566	-0.00143292505875566\\
28	10	-0.00211868927282988	-0.00211868927282988\\
28	11	-0.00267881795559229	-0.00267881795559229\\
28	12	-0.00324343039186618	-0.00324343039186618\\
28	13	-0.00386174477018547	-0.00386174477018547\\
28	14	-0.00452727153569872	-0.00452727153569872\\
28	15	-0.00520408707735576	-0.00520408707735576\\
28	16	-0.0058358813243494	-0.0058358813243494\\
28	17	-0.00637443179311596	-0.00637443179311596\\
28	18	-0.00678010810189732	-0.00678010810189732\\
28	19	-0.00703099823560506	-0.00703099823560506\\
28	20	-0.00711540890927522	-0.00711540890927522\\
28	21	-0.00703100082099586	-0.00703100082099586\\
28	22	-0.00678012406453001	-0.00678012406453001\\
28	23	-0.00637451712147052	-0.00637451712147052\\
28	24	-0.00583628323799209	-0.00583628323799209\\
28	25	-0.00520575506926835	-0.00520575506926835\\
28	26	-0.00453336953816361	-0.00453336953816361\\
28	27	-0.00388139472655155	-0.00388139472655155\\
28	28	-0.0032993652015991	-0.0032993652015991\\
28	29	-0.00282017199986507	-0.00282017199986507\\
28	30	-0.00243857467498169	-0.00243857467498169\\
28	31	-0.00208906901593939	-0.00208906901593939\\
28	32	-0.00168395678418038	-0.00168395678418038\\
28	33	-0.00112204014105757	-0.00112204014105757\\
28	34	-0.000321655894195594	-0.000321655894195594\\
28	35	0.000652019799407043	0.000652019799407043\\
28	36	0.00157876827467496	0.00157876827467496\\
28	37	0.00215080138396281	0.00215080138396281\\
28	38	0.00206903870641875	0.00206903870641875\\
28	39	0.00126372228278414	0.00126372228278414\\
28	40	0	0\\
29	1	0	0\\
29	2	0.0130896454924851	0.0130896454924851\\
29	3	0.0116607662939008	0.0116607662939008\\
29	4	0.00919882276624819	0.00919882276624819\\
29	5	0.00631635230268025	0.00631635230268025\\
29	6	0.00358205126994017	0.00358205126994017\\
29	7	0.00138083251161995	0.00138083251161995\\
29	8	-0.000174721531017929	-0.000174721531017929\\
29	9	-0.0012036348165654	-0.0012036348165654\\
29	10	-0.00186876976596684	-0.00186876976596684\\
29	11	-0.00235117770437305	-0.00235117770437305\\
29	12	-0.00277985308727667	-0.00277985308727667\\
29	13	-0.00322402156622503	-0.00322402156622503\\
29	14	-0.00371926419514526	-0.00371926419514526\\
29	15	-0.00422393400100166	-0.00422393400100166\\
29	16	-0.00472467703297749	-0.00472467703297749\\
29	17	-0.00515334690848481	-0.00515334690848481\\
29	18	-0.00549496064917532	-0.00549496064917532\\
29	19	-0.00570290049265619	-0.00570290049265619\\
29	20	-0.00577929819822975	-0.00577929819822975\\
29	21	-0.00570290177512515	-0.00570290177512515\\
29	22	-0.00549496908331491	-0.00549496908331491\\
29	23	-0.00515339483828126	-0.00515339483828126\\
29	24	-0.0047249161144769	-0.0047249161144769\\
29	25	-0.00422498090855033	-0.00422498090855033\\
29	26	-0.00372328797395074	-0.00372328797395074\\
29	27	-0.00323760171573869	-0.00323760171573869\\
29	28	-0.00282017199986507	-0.00282017199986507\\
29	29	-0.00245694261434373	-0.00245694261434373\\
29	30	-0.00211589541019088	-0.00211589541019088\\
29	31	-0.00172426180610891	-0.00172426180610891\\
29	32	-0.00117793750677989	-0.00117793750677989\\
29	33	-0.000408169379966911	-0.000408169379966911\\
29	34	0.000616771105996833	0.000616771105996833\\
29	35	0.00176020760338736	0.00176020760338736\\
29	36	0.0027345923193508	0.0027345923193508\\
29	37	0.0031958644576191	0.0031958644576191\\
29	38	0.00284967084494443	0.00284967084494443\\
29	39	0.00167624520900424	0.00167624520900424\\
29	40	0	0\\
30	1	0	0\\
30	2	0.0130353561352534	0.0130353561352534\\
30	3	0.0117540665178431	0.0117540665178431\\
30	4	0.00950150025714868	0.00950150025714868\\
30	5	0.00680689984515894	0.00680689984515894\\
30	6	0.00417248424829694	0.00417248424829694\\
30	7	0.00194470027352838	0.00194470027352838\\
30	8	0.00029469440690045	0.00029469440690045\\
30	9	-0.000830563728966576	-0.000830563728966576\\
30	10	-0.00156442009105429	-0.00156442009105429\\
30	11	-0.00204063223394268	-0.00204063223394268\\
30	12	-0.00241114016524555	-0.00241114016524555\\
30	13	-0.00274058717129823	-0.00274058717129823\\
30	14	-0.00308881268335298	-0.00308881268335298\\
30	15	-0.00345042308925699	-0.00345042308925699\\
30	16	-0.00380400686913195	-0.00380400686913195\\
30	17	-0.00412858990256244	-0.00412858990256244\\
30	18	-0.00437741059077662	-0.00437741059077662\\
30	19	-0.00454580299997756	-0.00454580299997756\\
30	20	-0.00459586711665715	-0.00459586711665715\\
30	21	-0.00454580356216091	-0.00454580356216091\\
30	22	-0.00437741457205014	-0.00437741457205014\\
30	23	-0.00412861420573929	-0.00412861420573929\\
30	24	-0.00380413652164129	-0.00380413652164129\\
30	25	-0.00345102775489215	-0.00345102775489215\\
30	26	-0.00309127787823845	-0.00309127787823845\\
30	27	-0.00274937560767366	-0.00274937560767366\\
30	28	-0.00243857467498169	-0.00243857467498169\\
30	29	-0.00211589541019088	-0.00211589541019088\\
30	30	-0.00174719494652059	-0.00174719494652059\\
30	31	-0.00122815129276334	-0.00122815129276334\\
30	32	-0.000492007104175119	-0.000492007104175119\\
30	33	0.000507973331453428	0.000507973331453428\\
30	34	0.00173181802586515	0.00173181802586515\\
30	35	0.00295332046777596	0.00295332046777596\\
30	36	0.00386982041526095	0.00386982041526095\\
30	37	0.0041447375338986	0.0041447375338986\\
30	38	0.00351383820928072	0.00351383820928072\\
30	39	0.00201274944392777	0.00201274944392777\\
30	40	0	0\\
31	1	0	0\\
31	2	0.0125960742306353	0.0125960742306353\\
31	3	0.0115489760894717	0.0115489760894717\\
31	4	0.00964769953358265	0.00964769953358265\\
31	5	0.0072897167255268	0.0072897167255268\\
31	6	0.0048947621241917	0.0048947621241917\\
31	7	0.00274874236655814	0.00274874236655814\\
31	8	0.00102544191685767	0.00102544191685767\\
31	9	-0.00023286499862387	-0.00023286499862387\\
31	10	-0.00109950161223763	-0.00109950161223763\\
31	11	-0.00167369706586831	-0.00167369706586831\\
31	12	-0.00207159768996397	-0.00207159768996397\\
31	13	-0.00238261283901563	-0.00238261283901563\\
31	14	-0.00265641322791714	-0.00265641322791714\\
31	15	-0.00292345421509381	-0.00292345421509381\\
31	16	-0.00317445775935021	-0.00317445775935021\\
31	17	-0.00340242114676248	-0.00340242114676248\\
31	18	-0.00358159995793188	-0.00358159995793188\\
31	19	-0.00369890466252987	-0.00369890466252987\\
31	20	-0.00373835911846251	-0.00373835911846251\\
31	21	-0.00369890487734667	-0.00369890487734667\\
31	22	-0.00358160161467652	-0.00358160161467652\\
31	23	-0.00340243212821424	-0.00340243212821424\\
31	24	-0.00317452107203552	-0.00317452107203552\\
31	25	-0.00292377189948144	-0.00292377189948144\\
31	26	-0.00265780064165624	-0.00265780064165624\\
31	27	-0.00238788735204017	-0.00238788735204017\\
31	28	-0.00208906901593939	-0.00208906901593939\\
31	29	-0.00172426180610891	-0.00172426180610891\\
31	30	-0.00122815129276335	-0.00122815129276335\\
31	31	-0.000523765404195358	-0.000523765404195358\\
31	32	0.00043156962027748	0.00043156962027748\\
31	33	0.00163509931213891	0.00163509931213891\\
31	34	0.00295320892184847	0.00295320892184847\\
31	35	0.00413538603334771	0.00413538603334771\\
31	36	0.00489120541245771	0.00489120541245771\\
31	37	0.00490657683726715	0.00490657683726715\\
31	38	0.00398756229344357	0.00398756229344357\\
31	39	0.00223257592845609	0.00223257592845609\\
31	40	0	0\\
32	1	0	0\\
32	2	0.0117438714830729	0.0117438714830729\\
32	3	0.0109883717551678	0.0109883717551678\\
32	4	0.0095625349824753	0.0095625349824753\\
32	5	0.0076982934594452	0.0076982934594452\\
32	6	0.00568105900898635	0.00568105900898635\\
32	7	0.00373061168583238	0.00373061168583238\\
32	8	0.00201694867842601	0.00201694867842601\\
32	9	0.000634256948020491	0.000634256948020491\\
32	10	-0.000406503937436588	-0.000406503937436588\\
32	11	-0.00114616542628495	-0.00114616542628495\\
32	12	-0.0016736546225658	-0.0016736546225658\\
32	13	-0.00205349757683031	-0.00205349757683031\\
32	14	-0.00235159091608187	-0.00235159091608187\\
32	15	-0.00259878709284235	-0.00259878709284235\\
32	16	-0.00281012206458612	-0.00281012206458612\\
32	17	-0.00299021841764338	-0.00299021841764338\\
32	18	-0.00312533376411615	-0.00312533376411615\\
32	19	-0.00321517902970186	-0.00321517902970186\\
32	20	-0.00324240387929547	-0.00324240387929547\\
32	21	-0.00321517910028918	-0.00321517910028918\\
32	22	-0.00312533436363637	-0.00312533436363637\\
32	23	-0.00299022277906211	-0.00299022277906211\\
32	24	-0.00281014952806567	-0.00281014952806567\\
32	25	-0.00259893691517965	-0.00259893691517965\\
32	26	-0.0023522991599682	-0.0023522991599682\\
32	27	-0.00205639874782186	-0.00205639874782186\\
32	28	-0.00168395678418038	-0.00168395678418038\\
32	29	-0.00117793750677989	-0.00117793750677989\\
32	30	-0.000492007104175116	-0.000492007104175116\\
32	31	0.000431569620277484	0.000431569620277484\\
32	32	0.0015872434508068	0.0015872434508068\\
32	33	0.00290013606900742	0.00290013606900742\\
32	34	0.00419312789830414	0.00419312789830414\\
32	35	0.00520919749231579	0.00520919749231579\\
32	36	0.00568440412650147	0.00568440412650147\\
32	37	0.00538149281096098	0.00538149281096098\\
32	38	0.00421108257532904	0.00421108257532904\\
32	39	0.00231204535029649	0.00231204535029649\\
32	40	0	0\\
33	1	0	0\\
33	2	0.0105143118740953	0.0105143118740953\\
33	3	0.0100653835492064	0.0100653835492064\\
33	4	0.0091706149251428	0.0091706149251428\\
33	5	0.00790556932517456	0.00790556932517456\\
33	6	0.00640559994620106	0.00640559994620106\\
33	7	0.00478885872307834	0.00478885872307834\\
33	8	0.00319639733814486	0.00319639733814486\\
33	9	0.00176848337959795	0.00176848337959795\\
33	10	0.000561080637523692	0.000561080637523692\\
33	11	-0.000389720641936627	-0.000389720641936627\\
33	12	-0.00111648915488936	-0.00111648915488936\\
33	13	-0.0016699945476243	-0.0016699945476243\\
33	14	-0.00207959566615933	-0.00207959566615933\\
33	15	-0.00240602300216331	-0.00240602300216331\\
33	16	-0.00264823104054068	-0.00264823104054068\\
33	17	-0.00284479281778678	-0.00284479281778678\\
33	18	-0.00297676234933081	-0.00297676234933081\\
33	19	-0.00306491922131748	-0.00306491922131748\\
33	20	-0.00308860333513738	-0.00308860333513738\\
33	21	-0.00306491924101262	-0.00306491924101262\\
33	22	-0.00297676253554399	-0.00297676253554399\\
33	23	-0.00284479431989098	-0.00284479431989098\\
33	24	-0.00264824147627697	-0.00264824147627697\\
33	25	-0.00240608553156485	-0.00240608553156485\\
33	26	-0.00207991895685332	-0.00207991895685332\\
33	27	-0.00167143676153123	-0.00167143676153123\\
33	28	-0.00112204014105757	-0.00112204014105757\\
33	29	-0.000408169379966908	-0.000408169379966908\\
33	30	0.000507973331453429	0.000507973331453429\\
33	31	0.00163509931213892	0.00163509931213892\\
33	32	0.00290013606900741	0.00290013606900741\\
33	33	0.00419535835078008	0.00419535835078008\\
33	34	0.00531039067815432	0.00531039067815432\\
33	35	0.00601864062827252	0.00601864062827252\\
33	36	0.00613168075599866	0.00613168075599866\\
33	37	0.0055108157401291	0.0055108157401291\\
33	38	0.00416396005291417	0.00416396005291417\\
33	39	0.00224444814086388	0.00224444814086388\\
33	40	0	0\\
34	1	0	0\\
34	2	0.00898650634650648	0.00898650634650648\\
34	3	0.00882552336074339	0.00882552336074339\\
34	4	0.00845345103982581	0.00845345103982581\\
34	5	0.00780465876355346	0.00780465876355346\\
34	6	0.00687808437684618	0.00687808437684618\\
34	7	0.00571470845651719	0.00571470845651719\\
34	8	0.00438614582062824	0.00438614582062824\\
34	9	0.00303518280063841	0.00303518280063841\\
34	10	0.00176223073348994	0.00176223073348994\\
34	11	0.000626524997280805	0.000626524997280805\\
34	12	-0.000318964261064867	-0.000318964261064867\\
34	13	-0.00109933620407756	-0.00109933620407756\\
34	14	-0.00171141435990634	-0.00171141435990634\\
34	15	-0.00219179703826743	-0.00219179703826743\\
34	16	-0.00256022452051452	-0.00256022452051452\\
34	17	-0.00282917907721189	-0.00282917907721189\\
34	18	-0.00302149764815847	-0.00302149764815847\\
34	19	-0.00312787256790045	-0.00312787256790045\\
34	20	-0.00316955842190561	-0.00316955842190561\\
34	21	-0.00312787257251303	-0.00312787257251303\\
34	22	-0.00302149769722084	-0.00302149769722084\\
34	23	-0.0028291795203121	-0.0028291795203121\\
34	24	-0.00256022794898732	-0.00256022794898732\\
34	25	-0.00219181981483029	-0.00219181981483029\\
34	26	-0.0017115444049425	-0.0017115444049425\\
34	27	-0.00109997443720983	-0.00109997443720983\\
34	28	-0.000321655894195596	-0.000321655894195596\\
34	29	0.000616771105996834	0.000616771105996834\\
34	30	0.00173181802586515	0.00173181802586515\\
34	31	0.00295320892184847	0.00295320892184847\\
34	32	0.00419312789830414	0.00419312789830414\\
34	33	0.00531039067815432	0.00531039067815432\\
34	34	0.00610645767474913	0.00610645767474913\\
34	35	0.00643480629296404	0.00643480629296404\\
34	36	0.00617353140258449	0.00617353140258449\\
34	37	0.00528119439483146	0.00528119439483146\\
34	38	0.00385506045727452	0.00385506045727452\\
34	39	0.00203960729478325	0.00203960729478325\\
34	40	0	0\\
35	1	0	0\\
35	2	0.00729509749168771	0.00729509749168771\\
35	3	0.00734954701310028	0.00734954701310028\\
35	4	0.00740877873517349	0.00740877873517349\\
35	5	0.00732197596325131	0.00732197596325131\\
35	6	0.00695305272802023	0.00695305272802023\\
35	7	0.00627912963816745	0.00627912963816745\\
35	8	0.00532657188162016	0.00532657188162016\\
35	9	0.00418171408841317	0.00418171408841317\\
35	10	0.00296911203085388	0.00296911203085388\\
35	11	0.00176482542025588	0.00176482542025588\\
35	12	0.000653175833632403	0.000653175833632403\\
35	13	-0.000323290964525454	-0.000323290964525454\\
35	14	-0.00115501197844907	-0.00115501197844907\\
35	15	-0.00182523987694178	-0.00182523987694178\\
35	16	-0.00236121145041004	-0.00236121145041004\\
35	17	-0.00275513803724115	-0.00275513803724115\\
35	18	-0.00303583337061505	-0.00303583337061505\\
35	19	-0.00319484895362228	-0.00319484895362228\\
35	20	-0.00325206523294798	-0.00325206523294798\\
35	21	-0.00319484895451916	-0.00319484895451916\\
35	22	-0.00303583338146393	-0.00303583338146393\\
35	23	-0.00275513814797843	-0.00275513814797843\\
35	24	-0.00236121241306456	-0.00236121241306456\\
35	25	-0.0018252470280253	-0.0018252470280253\\
35	26	-0.00115505745549444	-0.00115505745549444\\
35	27	-0.000323538716067897	-0.000323538716067897\\
35	28	0.000652019799407042	0.000652019799407042\\
35	29	0.00176020760338736	0.00176020760338736\\
35	30	0.00295332046777597	0.00295332046777597\\
35	31	0.00413538603334771	0.00413538603334771\\
35	32	0.00520919749231579	0.00520919749231579\\
35	33	0.00601864062827252	0.00601864062827252\\
35	34	0.00643480629296404	0.00643480629296404\\
35	35	0.0063725004933276	0.0063725004933276\\
35	36	0.00577782648284748	0.00577782648284748\\
35	37	0.00471956691208268	0.00471956691208268\\
35	38	0.00333807646812757	0.00333807646812757\\
35	39	0.0017343394767225	0.0017343394767225\\
35	40	0	0\\
36	1	0	0\\
36	2	0.00558126662870819	0.00558126662870819\\
36	3	0.00576820266934842	0.00576820266934842\\
36	4	0.00609351486884029	0.00609351486884029\\
36	5	0.00640449607837685	0.00640449607837685\\
36	6	0.0065029407343968	0.0065029407343968\\
36	7	0.00628823550188274	0.00628823550188274\\
36	8	0.0057498447824717	0.0057498447824717\\
36	9	0.00491483114179695	0.00491483114179695\\
36	10	0.00387712198044801	0.00387712198044801\\
36	11	0.00273651816401714	0.00273651816401714\\
36	12	0.00157920168173481	0.00157920168173481\\
36	13	0.000492816296861936	0.000492816296861936\\
36	14	-0.000483624046520744	-0.000483624046520744\\
36	15	-0.00131278271372778	-0.00131278271372778\\
36	16	-0.00198750334658308	-0.00198750334658308\\
36	17	-0.00250562110517916	-0.00250562110517916\\
36	18	-0.00286861209114203	-0.00286861209114203\\
36	19	-0.00308599170847017	-0.00308599170847017\\
36	20	-0.00315583197998749	-0.00315583197998749\\
36	21	-0.00308599170861336	-0.00308599170861336\\
36	22	-0.00286861209313503	-0.00286861209313503\\
36	23	-0.00250562112839733	-0.00250562112839733\\
36	24	-0.00198750357530694	-0.00198750357530694\\
36	25	-0.00131278462858042	-0.00131278462858042\\
36	26	-0.000483637712576385	-0.000483637712576385\\
36	27	0.000492733022837776	0.000492733022837776\\
36	28	0.00157876827467496	0.00157876827467496\\
36	29	0.0027345923193508	0.0027345923193508\\
36	30	0.00386982041526095	0.00386982041526095\\
36	31	0.00489120541245771	0.00489120541245771\\
36	32	0.00568440412650147	0.00568440412650147\\
36	33	0.00613168075599866	0.00613168075599866\\
36	34	0.00617353140258449	0.00617353140258449\\
36	35	0.00577782648284749	0.00577782648284749\\
36	36	0.00498499357076999	0.00498499357076999\\
36	37	0.00392061310474672	0.00392061310474672\\
36	38	0.00269231210885394	0.00269231210885394\\
36	39	0.00136662830654545	0.00136662830654545\\
36	40	0	0\\
37	1	0	0\\
37	2	0.00394396915365808	0.00394396915365808\\
37	3	0.00420188666014041	0.00420188666014041\\
37	4	0.00463277585905837	0.00463277585905837\\
37	5	0.00510983615963612	0.00510983615963612\\
37	6	0.00547599172971659	0.00547599172971659\\
37	7	0.00559669739087263	0.00559669739087263\\
37	8	0.00541422012139004	0.00541422012139004\\
37	9	0.00491723752233898	0.00491723752233898\\
37	10	0.00414769389267679	0.00414769389267679\\
37	11	0.00319656201434694	0.00319656201434694\\
37	12	0.00215094151359354	0.00215094151359354\\
37	13	0.0011026903608034	0.0011026903608034\\
37	14	0.000120994923621514	0.000120994923621514\\
37	15	-0.0007483550049736	-0.0007483550049736\\
37	16	-0.00147182390526588	-0.00147182390526588\\
37	17	-0.00204031267796454	-0.00204031267796454\\
37	18	-0.0024434216336161	-0.0024434216336161\\
37	19	-0.00268641664327415	-0.00268641664327415\\
37	20	-0.00276553839009526	-0.00276553839009526\\
37	21	-0.00268641664329269	-0.00268641664329269\\
37	22	-0.00244342163391709	-0.00244342163391709\\
37	23	-0.00204031268201042	-0.00204031268201042\\
37	24	-0.0014718239508444	-0.0014718239508444\\
37	25	-0.000748355438378059	-0.000748355438378059\\
37	26	0.000120991428122936	0.000120991428122936\\
37	27	0.00110266638009045	0.00110266638009045\\
37	28	0.00215080138396281	0.00215080138396281\\
37	29	0.0031958644576191	0.0031958644576191\\
37	30	0.0041447375338986	0.0041447375338986\\
37	31	0.00490657683726715	0.00490657683726715\\
37	32	0.00538149281096098	0.00538149281096098\\
37	33	0.0055108157401291	0.0055108157401291\\
37	34	0.00528119439483146	0.00528119439483146\\
37	35	0.00471956691208268	0.00471956691208268\\
37	36	0.00392061310474672	0.00392061310474672\\
37	37	0.00298533830209514	0.00298533830209514\\
37	38	0.00198155084005812	0.00198155084005812\\
37	39	0.000974968784008094	0.000974968784008094\\
37	40	0	0\\
38	1	0	0\\
38	2	0.00246124628184252	0.00246124628184252\\
38	3	0.00270986999653478	0.00270986999653478\\
38	4	0.00311149549448015	0.00311149549448015\\
38	5	0.00355911938695437	0.00355911938695437\\
38	6	0.00395824638848104	0.00395824638848104\\
38	7	0.00420555670609926	0.00420555670609926\\
38	8	0.00422537955591438	0.00422537955591438\\
38	9	0.00399173262687665	0.00399173262687665\\
38	10	0.0035148699948059	0.0035148699948059\\
38	11	0.00284988755056212	0.00284988755056212\\
38	12	0.00206907737743465	0.00206907737743465\\
38	13	0.00124427648556137	0.00124427648556137\\
38	14	0.000444124974894466	0.000444124974894466\\
38	15	-0.000284443816255564	-0.000284443816255564\\
38	16	-0.000904696898940965	-0.000904696898940965\\
38	17	-0.00139821016568841	-0.00139821016568841\\
38	18	-0.00175366485103265	-0.00175366485103265\\
38	19	-0.00196770783995329	-0.00196770783995329\\
38	20	-0.00203905048559942	-0.00203905048559942\\
38	21	-0.0019677078399552	-0.0019677078399552\\
38	22	-0.00175366485106958	-0.00175366485106958\\
38	23	-0.00139821016626851	-0.00139821016626851\\
38	24	-0.000904696906491737	-0.000904696906491737\\
38	25	-0.000284443898494984	-0.000284443898494984\\
38	26	0.00044412422013891	0.00044412422013891\\
38	27	0.00124427062164725	0.00124427062164725\\
38	28	0.00206903870641875	0.00206903870641875\\
38	29	0.00284967084494443	0.00284967084494443\\
38	30	0.00351383820928071	0.00351383820928071\\
38	31	0.00398756229344356	0.00398756229344356\\
38	32	0.00421108257532904	0.00421108257532904\\
38	33	0.00416396005291417	0.00416396005291417\\
38	34	0.00385506045727452	0.00385506045727452\\
38	35	0.00333807646812757	0.00333807646812757\\
38	36	0.00269231210885394	0.00269231210885394\\
38	37	0.00198155084005812	0.00198155084005812\\
38	38	0.0012682873888191	0.0012682873888191\\
38	39	0.00060738434173876	0.00060738434173876\\
38	40	0	0\\
39	1	0	0\\
39	2	0.00116635418048442	0.00116635418048442\\
39	3	0.00131568769090029	0.00131568769090029\\
39	4	0.00156027712901063	0.00156027712901063\\
39	5	0.00183257866401817	0.00183257866401817\\
39	6	0.00208260832672578	0.00208260832672578\\
39	7	0.00226040907316449	0.00226040907316449\\
39	8	0.00231703942281186	0.00231703942281186\\
39	9	0.00223389270619258	0.00223389270619258\\
39	10	0.00201304247127374	0.00201304247127374\\
39	11	0.00167630033485146	0.00167630033485146\\
39	12	0.00126373105719603	0.00126373105719603\\
39	13	0.000813526352827193	0.000813526352827193\\
39	14	0.00036642337655912	0.00036642337655912\\
39	15	-4.76518948957475e-05	-4.76518948957475e-05\\
39	16	-0.000405529881607709	-0.000405529881607709\\
39	17	-0.000692681860564287	-0.000692681860564287\\
39	18	-0.000901500524710514	-0.000901500524710514\\
39	19	-0.00102739586032677	-0.00102739586032677\\
39	20	-0.0010697973380928	-0.0010697973380928\\
39	21	-0.00102739586032693	-0.00102739586032693\\
39	22	-0.000901500524714127	-0.000901500524714127\\
39	23	-0.000692681860631498	-0.000692681860631498\\
39	24	-0.000405529882627941	-0.000405529882627941\\
39	25	-4.76519077012134e-05	-4.76519077012134e-05\\
39	26	0.000366423242396264	0.000366423242396264\\
39	27	0.000813525171712506	0.000813525171712506\\
39	28	0.00126372228278414	0.00126372228278414\\
39	29	0.00167624520900423	0.00167624520900423\\
39	30	0.00201274944392777	0.00201274944392777\\
39	31	0.00223257592845609	0.00223257592845609\\
39	32	0.00231204535029649	0.00231204535029649\\
39	33	0.00224444814086388	0.00224444814086388\\
39	34	0.00203960729478325	0.00203960729478325\\
39	35	0.0017343394767225	0.0017343394767225\\
39	36	0.00136662830654545	0.00136662830654545\\
39	37	0.000974968784008094	0.000974968784008094\\
39	38	0.00060738434173876	0.00060738434173876\\
39	39	0.000287689994797881	0.000287689994797881\\
39	40	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> 3d6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
ymin=0,
ymax=40,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
2	1	0	0\\
2	2	0.0209040853993651	0.0209040853993651\\
2	3	0.0195420141671086	0.0195420141671086\\
2	4	0.0171057116663911	0.0171057116663911\\
2	5	0.0139904625511279	0.0139904625511279\\
2	6	0.010644705682948	0.010644705682948\\
2	7	0.00745491769756681	0.00745491769756681\\
2	8	0.00467987374255877	0.00467987374255877\\
2	9	0.00243545939823051	0.00243545939823051\\
2	10	0.000669097527823895	0.000669097527823895\\
2	11	-0.000670526710529395	-0.000670526710529395\\
2	12	-0.00167324039645331	-0.00167324039645331\\
2	13	-0.00242823018867935	-0.00242823018867935\\
2	14	-0.00299115740922393	-0.00299115740922393\\
2	15	-0.00343944926388128	-0.00343944926388128\\
2	16	-0.00377673936259054	-0.00377673936259054\\
2	17	-0.0040477234529009	-0.0040477234529009\\
2	18	-0.00422927614326818	-0.00422927614326818\\
2	19	-0.00434938181242258	-0.00434938181242258\\
2	20	-0.00438111396634343	-0.00438111396634343\\
2	21	-0.00434939647793389	-0.00434939647793389\\
2	22	-0.00422936104656503	-0.00422936104656503\\
2	23	-0.00404814437628574	-0.00404814437628574\\
2	24	-0.00377856050835881	-0.00377856050835881\\
2	25	-0.00344632207301994	-0.00344632207301994\\
2	26	-0.00301377281101803	-0.00301377281101803\\
2	27	-0.00249319066316129	-0.00249319066316129\\
2	28	-0.0018368184629687	-0.0018368184629687\\
2	29	-0.00103506162438339	-0.00103506162438339\\
2	30	-6.14569911248379e-05	-6.14569911248379e-05\\
2	31	0.00109128488914875	0.00109128488914875\\
2	32	0.00236768914747882	0.00236768914747882\\
2	33	0.00370902311367404	0.00370902311367404\\
2	34	0.00494426452438624	0.00494426452438624\\
2	35	0.00586320071762564	0.00586320071762564\\
2	36	0.00621264292210884	0.00621264292210884\\
2	37	0.00576183532245276	0.00576183532245276\\
2	38	0.00447169521914321	0.00447169521914321\\
2	39	0.00246040039568998	0.00246040039568998\\
2	40	0	0\\
3	1	0	0\\
3	2	0.0195420141671086	0.0195420141671086\\
3	3	0.0183860678072268	0.0183860678072268\\
3	4	0.0162670202160949	0.0162670202160949\\
3	5	0.0135325056596616	0.0135325056596616\\
3	6	0.0105516519166399	0.0105516519166399\\
3	7	0.00766888636883943	0.00766888636883943\\
3	8	0.00512353461966984	0.00512353461966984\\
3	9	0.00298964929417988	0.00298964929417988\\
3	10	0.00128514659723829	0.00128514659723829\\
3	11	-5.9629955546157e-05	-5.9629955546157e-05\\
3	12	-0.0011193468188783	-0.0011193468188783\\
3	13	-0.00194790813627719	-0.00194790813627719\\
3	14	-0.00262378921680695	-0.00262378921680695\\
3	15	-0.00315950494648999	-0.00315950494648999\\
3	16	-0.00360308243452872	-0.00360308243452872\\
3	17	-0.00393899802124302	-0.00393899802124302\\
3	18	-0.00418973029710973	-0.00418973029710973\\
3	19	-0.0043348627361005	-0.0043348627361005\\
3	20	-0.00438859303740478	-0.00438859303740478\\
3	21	-0.00433489723318497	-0.00433489723318497\\
3	22	-0.00418991032167083	-0.00418991032167083\\
3	23	-0.00393980111098568	-0.00393980111098568\\
3	24	-0.00360622033079532	-0.00360622033079532\\
3	25	-0.00317025525700375	-0.00317025525700375\\
3	26	-0.00265614010853748	-0.00265614010853748\\
3	27	-0.00203378046465275	-0.00203378046465275\\
3	28	-0.00132198574269397	-0.00132198574269397\\
3	29	-0.000489920744397182	-0.000489920744397182\\
3	30	0.00045033667896956	0.00045033667896956\\
3	31	0.00148817750640322	0.00148817750640322\\
3	32	0.00259640561378883	0.00259640561378883\\
3	33	0.00367556461128206	0.00367556461128206\\
3	34	0.00462387303053541	0.00462387303053541\\
3	35	0.00525685367065501	0.00525685367065501\\
3	36	0.00538435312881415	0.00538435312881415\\
3	37	0.00489036321176897	0.00489036321176897\\
3	38	0.00373328468949762	0.00373328468949762\\
3	39	0.00202008406389548	0.00202008406389548\\
3	40	0	0\\
4	1	0	0\\
4	2	0.0171057116663911	0.0171057116663911\\
4	3	0.0162670202160949	0.0162670202160949\\
4	4	0.0146893553056789	0.0146893553056789\\
4	5	0.0126038321912282	0.0126038321912282\\
4	6	0.0102791729906413	0.0102791729906413\\
4	7	0.00795224229388888	0.00795224229388888\\
4	8	0.00578810966074803	0.00578810966074803\\
4	9	0.00388216451762959	0.00388216451762959\\
4	10	0.00227672822632867	0.00227672822632867\\
4	11	0.000921770127595348	0.000921770127595348\\
4	12	-0.000219718272044015	-0.000219718272044015\\
4	13	-0.00119195463236351	-0.00119195463236351\\
4	14	-0.00202846270296437	-0.00202846270296437\\
4	15	-0.00273071037394808	-0.00273071037394808\\
4	16	-0.00332351084548381	-0.00332351084548381\\
4	17	-0.00378288020522061	-0.00378288020522061\\
4	18	-0.00412701299320339	-0.00412701299320339\\
4	19	-0.00432674807911499	-0.00432674807911499\\
4	20	-0.0044014915389328	-0.0044014915389328\\
4	21	-0.00432683639789109	-0.00432683639789109\\
4	22	-0.0041274343797381	-0.0041274343797381\\
4	23	-0.00378459117247024	-0.00378459117247024\\
4	24	-0.00332959806854614	-0.00332959806854614\\
4	25	-0.00274972617235132	-0.00274972617235132\\
4	26	-0.00208080389640989	-0.00208080389640989\\
4	27	-0.00131980892680985	-0.00131980892680985\\
4	28	-0.00050018724726903	-0.00050018724726903\\
4	29	0.000360485734040006	0.000360485734040006\\
4	30	0.00123603221519552	0.00123603221519552\\
4	31	0.00207747500206679	0.00207747500206679\\
4	32	0.00285637940900309	0.00285637940900309\\
4	33	0.00349553574940502	0.00349553574940502\\
4	34	0.00392553502272228	0.00392553502272228\\
4	35	0.00406900623069776	0.00406900623069776\\
4	36	0.00386424214124213	0.00386424214124213\\
4	37	0.00330769357890357	0.00330769357890357\\
4	38	0.00242354382782295	0.00242354382782295\\
4	39	0.00128119036726957	0.00128119036726957\\
4	40	0	0\\
5	1	0	0\\
5	2	0.0139904625511279	0.0139904625511279\\
5	3	0.0135325056596616	0.0135325056596616\\
5	4	0.0126038321912282	0.0126038321912282\\
5	5	0.0112950594571851	0.0112950594571851\\
5	6	0.0097454346581921	0.0097454346581921\\
5	7	0.00804927506929124	0.00804927506929124\\
5	8	0.00632263084087099	0.00632263084087099\\
5	9	0.00468681174151518	0.00468681174151518\\
5	10	0.00318648263828786	0.00318648263828786\\
5	11	0.00183604044091225	0.00183604044091225\\
5	12	0.000615433460706338	0.000615433460706338\\
5	13	-0.000492439928790406	-0.000492439928790406\\
5	14	-0.00147525321265105	-0.00147525321265105\\
5	15	-0.00234007168707591	-0.00234007168707591\\
5	16	-0.00306304684393862	-0.00306304684393862\\
5	17	-0.00364519200201453	-0.00364519200201453\\
5	18	-0.00406579044072245	-0.00406579044072245\\
5	19	-0.00432436357471022	-0.00432436357471022\\
5	20	-0.00440929442536159	-0.00440929442536159\\
5	21	-0.00432456920931301	-0.00432456920931301\\
5	22	-0.0040666993667824	-0.0040666993667824\\
5	23	-0.00364860043814079	-0.00364860043814079\\
5	24	-0.0030742699328908	-0.0030742699328908\\
5	25	-0.00237261948329709	-0.00237261948329709\\
5	26	-0.00155877249332583	-0.00155877249332583\\
5	27	-0.000683731670061071	-0.000683731670061071\\
5	28	0.000219071152146782	0.000219071152146782\\
5	29	0.00108087257996859	0.00108087257996859\\
5	30	0.0018450713299466	0.0018450713299466\\
5	31	0.00245214294323313	0.00245214294323313\\
5	32	0.00283754684988663	0.00283754684988663\\
5	33	0.00297524612563268	0.00297524612563268\\
5	34	0.00283444654014266	0.00283444654014266\\
5	35	0.00244149670224173	0.00244149670224173\\
5	36	0.00190357050741502	0.00190357050741502\\
5	37	0.00132657375685896	0.00132657375685896\\
5	38	0.00079676726929262	0.00079676726929262\\
5	39	0.000362840182196648	0.000362840182196648\\
5	40	0	0\\
6	1	0	0\\
6	2	0.010644705682948	0.010644705682948\\
6	3	0.0105516519166399	0.0105516519166399\\
6	4	0.0102791729906413	0.0102791729906413\\
6	5	0.0097454346581921	0.0097454346581921\\
6	6	0.00890055027406451	0.00890055027406451\\
6	7	0.00776636976082889	0.00776636976082889\\
6	8	0.0064326224869137	0.0064326224869137\\
6	9	0.00500533181115378	0.00500533181115378\\
6	10	0.00358840244278288	0.00358840244278288\\
6	11	0.0022334981355083	0.0022334981355083\\
6	12	0.000953577902275217	0.000953577902275217\\
6	13	-0.000232484364395048	-0.000232484364395048\\
6	14	-0.00130892334426437	-0.00130892334426437\\
6	15	-0.00225501599748495	-0.00225501599748495\\
6	16	-0.00305137966384128	-0.00305137966384128\\
6	17	-0.00368726083468781	-0.00368726083468781\\
6	18	-0.00414700779653505	-0.00414700779653505\\
6	19	-0.00442790350361155	-0.00442790350361155\\
6	20	-0.00452033412392577	-0.00452033412392577\\
6	21	-0.00442833524846371	-0.00442833524846371\\
6	22	-0.00414879166921826	-0.00414879166921826\\
6	23	-0.00369349865007434	-0.00369349865007434\\
6	24	-0.0030705939948189	-0.0030705939948189\\
6	25	-0.00230737831994872	-0.00230737831994872\\
6	26	-0.00143589720547295	-0.00143589720547295\\
6	27	-0.000509143511495318	-0.000509143511495318\\
6	28	0.000404533973152151	0.000404533973152151\\
6	29	0.00122651800006229	0.00122651800006229\\
6	30	0.0018638186638679	0.0018638186638679\\
6	31	0.00224015787260864	0.00224015787260864\\
6	32	0.00229364765657805	0.00229364765657805\\
6	33	0.00199449173564582	0.00199449173564582\\
6	34	0.00138585300786742	0.00138585300786742\\
6	35	0.000579807249742311	0.000579807249742311\\
6	36	-0.000209457953740773	-0.000209457953740773\\
6	37	-0.000737311410625758	-0.000737311410625758\\
6	38	-0.000868837216268982	-0.000868837216268982\\
6	39	-0.000582698083702029	-0.000582698083702029\\
6	40	0	0\\
7	1	0	0\\
7	2	0.00745491769756682	0.00745491769756682\\
7	3	0.00766888636883943	0.00766888636883943\\
7	4	0.00795224229388888	0.00795224229388888\\
7	5	0.00804927506929124	0.00804927506929124\\
7	6	0.00776636976082889	0.00776636976082889\\
7	7	0.00706401353551759	0.00706401353551759\\
7	8	0.00598548885059906	0.00598548885059906\\
7	9	0.00466145252039099	0.00466145252039099\\
7	10	0.00324633403503861	0.00324633403503861\\
7	11	0.00183818171132198	0.00183818171132198\\
7	12	0.000507602494923956	0.000507602494923956\\
7	13	-0.000718895090779412	-0.000718895090779412\\
7	14	-0.00181160811129557	-0.00181160811129557\\
7	15	-0.00275192454536641	-0.00275192454536641\\
7	16	-0.0035291469882469	-0.0035291469882469\\
7	17	-0.00413443400618495	-0.00413443400618495\\
7	18	-0.00456886181655793	-0.00456886181655793\\
7	19	-0.00482786382175942	-0.00482786382175942\\
7	20	-0.00491567998484185	-0.00491567998484185\\
7	21	-0.00482868898737905	-0.00482868898737905\\
7	22	-0.00457207503350744	-0.00457207503350744\\
7	23	-0.00414499934364189	-0.00414499934364189\\
7	24	-0.00355985679471088	-0.00355985679471088\\
7	25	-0.00283128461527182	-0.00283128461527182\\
7	26	-0.00199518597719693	-0.00199518597719693\\
7	27	-0.00110300001323914	-0.00110300001323914\\
7	28	-0.000228799907066084	-0.000228799907066084\\
7	29	0.000528997822478581	0.000528997822478581\\
7	30	0.00107404318373163	0.00107404318373163\\
7	31	0.00129817440166146	0.00129817440166146\\
7	32	0.00114139195306764	0.00114139195306764\\
7	33	0.000578974581016044	0.000578974581016044\\
7	34	-0.000318360930072665	-0.000318360930072665\\
7	35	-0.00134528162257408	-0.00134528162257408\\
7	36	-0.00221834253254021	-0.00221834253254021\\
7	37	-0.00261966051854691	-0.00261966051854691\\
7	38	-0.00234278572340883	-0.00234278572340883\\
7	39	-0.00139230409482802	-0.00139230409482802\\
7	40	0	0\\
8	1	0	0\\
8	2	0.00467987374255877	0.00467987374255877\\
8	3	0.00512353461966984	0.00512353461966984\\
8	4	0.00578810966074803	0.00578810966074803\\
8	5	0.00632263084087099	0.00632263084087099\\
8	6	0.00643262248691369	0.00643262248691369\\
8	7	0.00598548885059907	0.00598548885059907\\
8	8	0.00501183730123473	0.00501183730123473\\
8	9	0.003665806052582	0.003665806052582\\
8	10	0.00214675381296073	0.00214675381296073\\
8	11	0.000636133471330874	0.000636133471330874\\
8	12	-0.000761322163960966	-0.000761322163960966\\
8	13	-0.00199525507085188	-0.00199525507085188\\
8	14	-0.00303953270435943	-0.00303953270435943\\
8	15	-0.003894490029575	-0.003894490029575\\
8	16	-0.00456104412289967	-0.00456104412289967\\
8	17	-0.00505956261110498	-0.00505956261110498\\
8	18	-0.00539978814821818	-0.00539978814821818\\
8	19	-0.00560040472906839	-0.00560040472906839\\
8	20	-0.00566491312513882	-0.00566491312513882\\
8	21	-0.00560185559397959	-0.00560185559397959\\
8	22	-0.00540515401275951	-0.00540515401275951\\
8	23	-0.00507628215456055	-0.00507628215456055\\
8	24	-0.00460725604802315	-0.00460725604802315\\
8	25	-0.00400859451879598	-0.00400859451879598\\
8	26	-0.00329316062570951	-0.00329316062570951\\
8	27	-0.00250817417122581	-0.00250817417122581\\
8	28	-0.00171627680862321	-0.00171627680862321\\
8	29	-0.00101574307730196	-0.00101574307730196\\
8	30	-0.00051655360563537	-0.00051655360563537\\
8	31	-0.000327944102531587	-0.000327944102531587\\
8	32	-0.000541379039474722	-0.000541379039474722\\
8	33	-0.00117223990685679	-0.00117223990685679\\
8	34	-0.00212942170075282	-0.00212942170075282\\
8	35	-0.00317380063969131	-0.00317380063969131\\
8	36	-0.00395386899779149	-0.00395386899779149\\
8	37	-0.00412253488518941	-0.00412253488518941\\
8	38	-0.00346447018178186	-0.00346447018178186\\
8	39	-0.00199278470289648	-0.00199278470289648\\
8	40	0	0\\
9	1	0	0\\
9	2	0.00243545939823051	0.00243545939823051\\
9	3	0.00298964929417989	0.00298964929417989\\
9	4	0.0038821645176296	0.0038821645176296\\
9	5	0.00468681174151518	0.00468681174151518\\
9	6	0.00500533181115378	0.00500533181115378\\
9	7	0.00466145252039098	0.00466145252039098\\
9	8	0.00366580605258201	0.00366580605258201\\
9	9	0.00218941423320947	0.00218941423320947\\
9	10	0.000501955521926098	0.000501955521926098\\
9	11	-0.00115701446160992	-0.00115701446160992\\
9	12	-0.00263195101908364	-0.00263195101908364\\
9	13	-0.00385240636398615	-0.00385240636398615\\
9	14	-0.00480838270262071	-0.00480838270262071\\
9	15	-0.00551627270922741	-0.00551627270922741\\
9	16	-0.00601419464493069	-0.00601419464493069\\
9	17	-0.00634526522619401	-0.00634526522619401\\
9	18	-0.00654929537879026	-0.00654929537879026\\
9	19	-0.00665967572677563	-0.00665967572677563\\
9	20	-0.00669386459262699	-0.00669386459262699\\
9	21	-0.00666204547215804	-0.00666204547215804\\
9	22	-0.00655767842515697	-0.00655767842515697\\
9	23	-0.00637019452175352	-0.00637019452175352\\
9	24	-0.00608016547546287	-0.00608016547546287\\
9	25	-0.00567293095837235	-0.00567293095837235\\
9	26	-0.00514495755098602	-0.00514495755098602\\
9	27	-0.00451348995179625	-0.00451348995179625\\
9	28	-0.00383134424512395	-0.00383134424512395\\
9	29	-0.00318030528464932	-0.00318030528464932\\
9	30	-0.00267390193197058	-0.00267390193197058\\
9	31	-0.00243390277310216	-0.00243390277310216\\
9	32	-0.00255852400337356	-0.00255852400337356\\
9	33	-0.00308625410324937	-0.00308625410324937\\
9	34	-0.0039113518729254	-0.0039113518729254\\
9	35	-0.00477250914176585	-0.00477250914176585\\
9	36	-0.00532362332051215	-0.00532362332051215\\
9	37	-0.00520348257233691	-0.00520348257233691\\
9	38	-0.00419454602297948	-0.00419454602297948\\
9	39	-0.00235229601551451	-0.00235229601551451\\
9	40	0	0\\
10	1	0	0\\
10	2	0.000669097527823905	0.000669097527823905\\
10	3	0.00128514659723829	0.00128514659723829\\
10	4	0.00227672822632868	0.00227672822632868\\
10	5	0.00318648263828786	0.00318648263828786\\
10	6	0.00358840244278287	0.00358840244278287\\
10	7	0.00324633403503861	0.00324633403503861\\
10	8	0.00214675381296074	0.00214675381296074\\
10	9	0.000501955521926097	0.000501955521926097\\
10	10	-0.00138043835647034	-0.00138043835647034\\
10	11	-0.00319803455220775	-0.00319803455220775\\
10	12	-0.00474289004516858	-0.00474289004516858\\
10	13	-0.00593470538682396	-0.00593470538682396\\
10	14	-0.00676804190476837	-0.00676804190476837\\
10	15	-0.007295955070991	-0.007295955070991\\
10	16	-0.00758839173002254	-0.00758839173002254\\
10	17	-0.00772329974876038	-0.00772329974876038\\
10	18	-0.00776886161760714	-0.00776886161760714\\
10	19	-0.00777542044770106	-0.00777542044770106\\
10	20	-0.00777537144839431	-0.00777537144839431\\
10	21	-0.00777904656941819	-0.00777904656941819\\
10	22	-0.00778120944226094	-0.00778120944226094\\
10	23	-0.00775856947368175	-0.00775856947368175\\
10	24	-0.00767829863631943	-0.00767829863631943\\
10	25	-0.00750243650774733	-0.00750243650774733\\
10	26	-0.00719892281673261	-0.00719892281673261\\
10	27	-0.00675980935865251	-0.00675980935865251\\
10	28	-0.00620547915800762	-0.00620547915800762\\
10	29	-0.00560838440194534	-0.00560838440194534\\
10	30	-0.00506957094600048	-0.00506957094600048\\
10	31	-0.00472225308066952	-0.00472225308066952\\
10	32	-0.00468052865056142	-0.00468052865056142\\
10	33	-0.00498312469012438	-0.00498312469012438\\
10	34	-0.00554645548072047	-0.00554645548072047\\
10	35	-0.0061035114037825	-0.0061035114037825\\
10	36	-0.00631951244875255	-0.00631951244875255\\
10	37	-0.00588712427465544	-0.00588712427465544\\
10	38	-0.00459989943427007	-0.00459989943427007\\
10	39	-0.00252426405854154	-0.00252426405854154\\
10	40	0	0\\
11	1	0	0\\
11	2	-0.000670526710529398	-0.000670526710529398\\
11	3	-5.96299555461562e-05	-5.96299555461562e-05\\
11	4	0.00092177012759535	0.00092177012759535\\
11	5	0.00183604044091225	0.00183604044091225\\
11	6	0.0022334981355083	0.0022334981355083\\
11	7	0.00183818171132199	0.00183818171132199\\
11	8	0.000636133471330872	0.000636133471330872\\
11	9	-0.00115701446160992	-0.00115701446160992\\
11	10	-0.00319803455220775	-0.00319803455220775\\
11	11	-0.00512926311270178	-0.00512926311270178\\
11	12	-0.00670835562572315	-0.00670835562572315\\
11	13	-0.00783234683038236	-0.00783234683038236\\
11	14	-0.00851673887019143	-0.00851673887019143\\
11	15	-0.00884524649591779	-0.00884524649591779\\
11	16	-0.0089220750294398	-0.0089220750294398\\
11	17	-0.00886054846128142	-0.00886054846128142\\
11	18	-0.00874756607043481	-0.00874756607043481\\
11	19	-0.00865567902064548	-0.00865567902064548\\
11	20	-0.00862006615365768	-0.00862006615365768\\
11	21	-0.00866091470112242	-0.00866091470112242\\
11	22	-0.00876482527798543	-0.00876482527798543\\
11	23	-0.00890817204384804	-0.00890817204384804\\
11	24	-0.00903964249727419	-0.00903964249727419\\
11	25	-0.00910764452256797	-0.00910764452256797\\
11	26	-0.00905076346548291	-0.00905076346548291\\
11	27	-0.00883247146134045	-0.00883247146134045\\
11	28	-0.00844429550095023	-0.00844429550095023\\
11	29	-0.00792869135891954	-0.00792869135891954\\
11	30	-0.0073828338704534	-0.0073828338704534\\
11	31	-0.00693324239594387	-0.00693324239594387\\
11	32	-0.00670797004344039	-0.00670797004344039\\
11	33	-0.00675401761773538	-0.00675401761773538\\
11	34	-0.00698854241110282	-0.00698854241110282\\
11	35	-0.00718024955039124	-0.00718024955039124\\
11	36	-0.00702512598895526	-0.00702512598895526\\
11	37	-0.00626061160134491	-0.00626061160134491\\
11	38	-0.00474528018506075	-0.00474528018506075\\
11	39	-0.002560221064707	-0.002560221064707\\
11	40	0	0\\
12	1	0	0\\
12	2	-0.0016732403964533	-0.0016732403964533\\
12	3	-0.0011193468188783	-0.0011193468188783\\
12	4	-0.000219718272044014	-0.000219718272044014\\
12	5	0.000615433460706336	0.000615433460706336\\
12	6	0.000953577902275215	0.000953577902275215\\
12	7	0.000507602494923957	0.000507602494923957\\
12	8	-0.000761322163960969	-0.000761322163960969\\
12	9	-0.00263195101908364	-0.00263195101908364\\
12	10	-0.00474289004516858	-0.00474289004516858\\
12	11	-0.00670835562572315	-0.00670835562572315\\
12	12	-0.00824906398467604	-0.00824906398467604\\
12	13	-0.00925834483433123	-0.00925834483433123\\
12	14	-0.00976944267698764	-0.00976944267698764\\
12	15	-0.00989212185957642	-0.00989212185957642\\
12	16	-0.00976645078645268	-0.00976645078645268\\
12	17	-0.00952368926724789	-0.00952368926724789\\
12	18	-0.00927393244915395	-0.00927393244915395\\
12	19	-0.00909418494616356	-0.00909418494616356\\
12	20	-0.00903098825439006	-0.00903098825439006\\
12	21	-0.00910136133313069	-0.00910136133313069\\
12	22	-0.00929694803027394	-0.00929694803027394\\
12	23	-0.00958535322957329	-0.00958535322957329\\
12	24	-0.00991457477385855	-0.00991457477385855\\
12	25	-0.01021475498028	-0.01021475498028\\
12	26	-0.0104120663120857	-0.0104120663120857\\
12	27	-0.0104385820703985	-0.0104385820703985\\
12	28	-0.0102591082640848	-0.0102591082640848\\
12	29	-0.00988579827604056	-0.00988579827604056\\
12	30	-0.00939064280330505	-0.00939064280330505\\
12	31	-0.00889787992126465	-0.00889787992126465\\
12	32	-0.00852953609776631	-0.00852953609776631\\
12	33	-0.00833447130878559	-0.00833447130878559\\
12	34	-0.00824477034249274	-0.00824477034249274\\
12	35	-0.00804909737744316	-0.00804909737744316\\
12	36	-0.0075063125490237	-0.0075063125490237\\
12	37	-0.00643130577978413	-0.00643130577978413\\
12	38	-0.0047246452420076	-0.0047246452420076\\
12	39	-0.00249160046157825	-0.00249160046157825\\
12	40	0	0\\
13	1	0	0\\
13	2	-0.00242823018867935	-0.00242823018867935\\
13	3	-0.00194790813627719	-0.00194790813627719\\
13	4	-0.00119195463236351	-0.00119195463236351\\
13	5	-0.000492439928790407	-0.000492439928790407\\
13	6	-0.00023248436439505	-0.00023248436439505\\
13	7	-0.000718895090779404	-0.000718895090779404\\
13	8	-0.00199525507085188	-0.00199525507085188\\
13	9	-0.00385240636398615	-0.00385240636398615\\
13	10	-0.00593470538682396	-0.00593470538682396\\
13	11	-0.00783234683038237	-0.00783234683038237\\
13	12	-0.00925834483433124	-0.00925834483433124\\
13	13	-0.0101063019985658	-0.0101063019985658\\
13	14	-0.0104233527869049	-0.0104233527869049\\
13	15	-0.0103483516153124	-0.0103483516153124\\
13	16	-0.0100376465115185	-0.0100376465115185\\
13	17	-0.00964276246239647	-0.00964276246239647\\
13	18	-0.0092781720128338	-0.0092781720128338\\
13	19	-0.00902937916186218	-0.00902937916186218\\
13	20	-0.00894254364091563	-0.00894254364091563\\
13	21	-0.00903876341570674	-0.00903876341570674\\
13	22	-0.00930758275248466	-0.00930758275248466\\
13	23	-0.00971962417252696	-0.00971962417252696\\
13	24	-0.0102180566429021	-0.0102180566429021\\
13	25	-0.0107332637637571	-0.0107332637637571\\
13	26	-0.0111760086997151	-0.0111760086997151\\
13	27	-0.0114652359105725	-0.0114652359105725\\
13	28	-0.0115337848760796	-0.0115337848760796\\
13	29	-0.011364944900718	-0.011364944900718\\
13	30	-0.0110011797740352	-0.0110011797740352\\
13	31	-0.0105390822354731	-0.0105390822354731\\
13	32	-0.0100978160473289	-0.0100978160473289\\
13	33	-0.00971237309132409	-0.00971237309132409\\
13	34	-0.00932191396109091	-0.00932191396109091\\
13	35	-0.0087638135528795	-0.0087638135528795\\
13	36	-0.00784242262369387	-0.00784242262369387\\
13	37	-0.00645785341169211	-0.00645785341169211\\
13	38	-0.00460231475536225	-0.00460231475536225\\
13	39	-0.00238332099980633	-0.00238332099980633\\
13	40	0	0\\
14	1	0	0\\
14	2	-0.00299115740922393	-0.00299115740922393\\
14	3	-0.00262378921680695	-0.00262378921680695\\
14	4	-0.00202846270296437	-0.00202846270296437\\
14	5	-0.00147525321265105	-0.00147525321265105\\
14	6	-0.00130892334426436	-0.00130892334426436\\
14	7	-0.00181160811129557	-0.00181160811129557\\
14	8	-0.00303953270435944	-0.00303953270435944\\
14	9	-0.0048083827026207	-0.0048083827026207\\
14	10	-0.00676804190476836	-0.00676804190476836\\
14	11	-0.00851673887019144	-0.00851673887019144\\
14	12	-0.00976944267698763	-0.00976944267698763\\
14	13	-0.0104233527869049	-0.0104233527869049\\
14	14	-0.0105462026614308	-0.0105462026614308\\
14	15	-0.0102873776173937	-0.0102873776173937\\
14	16	-0.00982123573513492	-0.00982123573513492\\
14	17	-0.00930111629479895	-0.00930111629479895\\
14	18	-0.00884655662423374	-0.00884655662423374\\
14	19	-0.00854281021951133	-0.00854281021951133\\
14	20	-0.00843781318349853	-0.00843781318349853\\
14	21	-0.00855456523470075	-0.00855456523470075\\
14	22	-0.00888270029210329	-0.00888270029210329\\
14	23	-0.00939363323187163	-0.00939363323187163\\
14	24	-0.0100342324891522	-0.0100342324891522\\
14	25	-0.0107339912334744	-0.0107339912334744\\
14	26	-0.0114059444500684	-0.0114059444500684\\
14	27	-0.011952915724724	-0.011952915724724\\
14	28	-0.0122926564593403	-0.0122926564593403\\
14	29	-0.0123717997165782	-0.0123717997165782\\
14	30	-0.012201351802019	-0.012201351802019\\
14	31	-0.0118452992377765	-0.0118452992377765\\
14	32	-0.0113947024517879	-0.0113947024517879\\
14	33	-0.0108787922140148	-0.0108787922140148\\
14	34	-0.0102370678998729	-0.0102370678998729\\
14	35	-0.00934402236542547	-0.00934402236542547\\
14	36	-0.00808402410551953	-0.00808402410551953\\
14	37	-0.00643006752456601	-0.00643006752456601\\
14	38	-0.00443709507401184	-0.00443709507401184\\
14	39	-0.00224399822071484	-0.00224399822071484\\
14	40	0	0\\
15	1	0	0\\
15	2	-0.00343944926388128	-0.00343944926388128\\
15	3	-0.00315950494648999	-0.00315950494648999\\
15	4	-0.00273071037394808	-0.00273071037394808\\
15	5	-0.00234007168707591	-0.00234007168707591\\
15	6	-0.00225501599748495	-0.00225501599748495\\
15	7	-0.00275192454536642	-0.00275192454536642\\
15	8	-0.003894490029575	-0.003894490029575\\
15	9	-0.0055162727092274	-0.0055162727092274\\
15	10	-0.00729595507099101	-0.00729595507099101\\
15	11	-0.00884524649591779	-0.00884524649591779\\
15	12	-0.00989212185957642	-0.00989212185957642\\
15	13	-0.0103483516153124	-0.0103483516153124\\
15	14	-0.0102873776173937	-0.0102873776173937\\
15	15	-0.00987213302377347	-0.00987213302377347\\
15	16	-0.00927742947697452	-0.00927742947697452\\
15	17	-0.00865683342015929	-0.00865683342015929\\
15	18	-0.00812926341901475	-0.00812926341901475\\
15	19	-0.00777734505491948	-0.00777734505491948\\
15	20	-0.00765692805734307	-0.00765692805734307\\
15	21	-0.00779149675520534	-0.00779149675520534\\
15	22	-0.00817210455336613	-0.00817210455336613\\
15	23	-0.00876464485083048	-0.00876464485083048\\
15	24	-0.00952172532794523	-0.00952172532794523\\
15	25	-0.010377085511683	-0.010377085511683\\
15	26	-0.0112468162314465	-0.0112468162314465\\
15	27	-0.0120341103423566	-0.0120341103423566\\
15	28	-0.0126376268531358	-0.0126376268531358\\
15	29	-0.0129824025950653	-0.0129824025950653\\
15	30	-0.0130397148240736	-0.0130397148240736\\
15	31	-0.0128353280267782	-0.0128353280267782\\
15	32	-0.0124330487177526	-0.0124330487177526\\
15	33	-0.0118373457998434	-0.0118373457998434\\
15	34	-0.0109961185802599	-0.0109961185802599\\
15	35	-0.0098249998294711	-0.0098249998294711\\
15	36	-0.00826091067501744	-0.00826091067501744\\
15	37	-0.00636743298913405	-0.00636743298913405\\
15	38	-0.00427583950449525	-0.00427583950449525\\
15	39	-0.00212242526704373	-0.00212242526704373\\
15	40	0	0\\
16	1	0	0\\
16	2	-0.00377673936259054	-0.00377673936259054\\
16	3	-0.00360308243452872	-0.00360308243452872\\
16	4	-0.00332351084548381	-0.00332351084548381\\
16	5	-0.00306304684393862	-0.00306304684393862\\
16	6	-0.00305137966384128	-0.00305137966384128\\
16	7	-0.0035291469882469	-0.0035291469882469\\
16	8	-0.00456104412289967	-0.00456104412289967\\
16	9	-0.00601419464493069	-0.00601419464493069\\
16	10	-0.00758839173002254	-0.00758839173002254\\
16	11	-0.0089220750294398	-0.0089220750294398\\
16	12	-0.00976645078645268	-0.00976645078645268\\
16	13	-0.0100376465115185	-0.0100376465115185\\
16	14	-0.00982123573513492	-0.00982123573513492\\
16	15	-0.00927742947697451	-0.00927742947697451\\
16	16	-0.00857933794212355	-0.00857933794212355\\
16	17	-0.00787596425405337	-0.00787596425405337\\
16	18	-0.007278198605706	-0.007278198605706\\
16	19	-0.00687457902685743	-0.00687457902685743\\
16	20	-0.00673061048234866	-0.00673061048234866\\
16	21	-0.00689099621508307	-0.00689099621508307\\
16	22	-0.00732728902506176	-0.00732728902506176\\
16	23	-0.00799783998866704	-0.00799783998866704\\
16	24	-0.0088520187586376	-0.0088520187586376\\
16	25	-0.00983460504535219	-0.00983460504535219\\
16	26	-0.0108687635170322	-0.0108687635170322\\
16	27	-0.011859427799102	-0.011859427799102\\
16	28	-0.0127021766352052	-0.0127021766352052\\
16	29	-0.0132953696475305	-0.0132953696475305\\
16	30	-0.0135845390863237	-0.0135845390863237\\
16	31	-0.0135522867180101	-0.0135522867180101\\
16	32	-0.0132265217559345	-0.0132265217559345\\
16	33	-0.012597846707573	-0.012597846707573\\
16	34	-0.0116071176920744	-0.0116071176920744\\
16	35	-0.0102081472805427	-0.0102081472805427\\
16	36	-0.00840569641667557	-0.00840569641667557\\
16	37	-0.00631633306963055	-0.00631633306963055\\
16	38	-0.00413046933382809	-0.00413046933382809\\
16	39	-0.00201054008337139	-0.00201054008337139\\
16	40	0	0\\
17	1	0	0\\
17	2	-0.0040477234529009	-0.0040477234529009\\
17	3	-0.00393899802124303	-0.00393899802124303\\
17	4	-0.0037828802052206	-0.0037828802052206\\
17	5	-0.00364519200201454	-0.00364519200201454\\
17	6	-0.00368726083468781	-0.00368726083468781\\
17	7	-0.00413443400618495	-0.00413443400618495\\
17	8	-0.00505956261110499	-0.00505956261110499\\
17	9	-0.006345265226194	-0.006345265226194\\
17	10	-0.00772329974876038	-0.00772329974876038\\
17	11	-0.00886054846128142	-0.00886054846128142\\
17	12	-0.00952368926724789	-0.00952368926724789\\
17	13	-0.00964276246239647	-0.00964276246239647\\
17	14	-0.00930111629479895	-0.00930111629479895\\
17	15	-0.00865683342015928	-0.00865683342015928\\
17	16	-0.00787596425405337	-0.00787596425405337\\
17	17	-0.00709284400801972	-0.00709284400801972\\
17	18	-0.00641271280917577	-0.00641271280917577\\
17	19	-0.00592256530807404	-0.00592256530807404\\
17	20	-0.00573112608169524	-0.00573112608169524\\
17	21	-0.00594095538618222	-0.00594095538618222\\
17	22	-0.00646719089776248	-0.00646719089776248\\
17	23	-0.00722670743202776	-0.00722670743202776\\
17	24	-0.0081725759526643	-0.0081725759526643\\
17	25	-0.00925758276249208	-0.00925758276249208\\
17	26	-0.0104213700646907	-0.0104213700646907\\
17	27	-0.0115755132179359	-0.0115755132179359\\
17	28	-0.0126123792657319	-0.0126123792657319\\
17	29	-0.013420288742875	-0.013420288742875\\
17	30	-0.013913772024498	-0.013913772024498\\
17	31	-0.0140451455155182	-0.0140451455155182\\
17	32	-0.0138086806395147	-0.0138086806395147\\
17	33	-0.0131706360192931	-0.0131706360192931\\
17	34	-0.0120778629541833	-0.0120778629541833\\
17	35	-0.0105087856405831	-0.0105087856405831\\
17	36	-0.00851099934061218	-0.00851099934061218\\
17	37	-0.00627127035500584	-0.00627127035500584\\
17	38	-0.00402496663131296	-0.00402496663131296\\
17	39	-0.00193035332914636	-0.00193035332914636\\
17	40	0	0\\
18	1	0	0\\
18	2	-0.00422927614326817	-0.00422927614326817\\
18	3	-0.00418973029710973	-0.00418973029710973\\
18	4	-0.00412701299320339	-0.00412701299320339\\
18	5	-0.00406579044072246	-0.00406579044072246\\
18	6	-0.00414700779653504	-0.00414700779653504\\
18	7	-0.00456886181655793	-0.00456886181655793\\
18	8	-0.00539978814821819	-0.00539978814821819\\
18	9	-0.00654929537879026	-0.00654929537879026\\
18	10	-0.00776886161760714	-0.00776886161760714\\
18	11	-0.0087475660704348	-0.0087475660704348\\
18	12	-0.00927393244915396	-0.00927393244915396\\
18	13	-0.0092781720128338	-0.0092781720128338\\
18	14	-0.00884655662423372	-0.00884655662423372\\
18	15	-0.00812926341901475	-0.00812926341901475\\
18	16	-0.00727819860570599	-0.00727819860570599\\
18	17	-0.00641271280917577	-0.00641271280917577\\
18	18	-0.00560954542219828	-0.00560954542219828\\
18	19	-0.0049522592215235	-0.0049522592215235\\
18	20	-0.00461266067434464	-0.00461266067434464\\
18	21	-0.00497218100914402	-0.00497218100914402\\
18	22	-0.00566817565504899	-0.00566817565504899\\
18	23	-0.00655573751334575	-0.00655573751334575\\
18	24	-0.00759295106747349	-0.00759295106747349\\
18	25	-0.00876278774435552	-0.00876278774435552\\
18	26	-0.0100210762645929	-0.0100210762645929\\
18	27	-0.0112929740395993	-0.0112929740395993\\
18	28	-0.0124744693362856	-0.0124744693362856\\
18	29	-0.0134417033458356	-0.0134417033458356\\
18	30	-0.0140967140931342	-0.0140967140931342\\
18	31	-0.0143598086509058	-0.0143598086509058\\
18	32	-0.0141999932428303	-0.0141999932428303\\
18	33	-0.0135706324548107	-0.0135706324548107\\
18	34	-0.012409607409561	-0.012409607409561\\
18	35	-0.0107222003426506	-0.0107222003426506\\
18	36	-0.00859664346347007	-0.00859664346347007\\
18	37	-0.00624534366290289	-0.00624534366290289\\
18	38	-0.00394458980420808	-0.00394458980420808\\
18	39	-0.00187041548703511	-0.00187041548703511\\
18	40	0	0\\
19	1	0	0\\
19	2	-0.00434938181242258	-0.00434938181242258\\
19	3	-0.0043348627361005	-0.0043348627361005\\
19	4	-0.00432674807911499	-0.00432674807911499\\
19	5	-0.00432436357471022	-0.00432436357471022\\
19	6	-0.00442790350361155	-0.00442790350361155\\
19	7	-0.00482786382175942	-0.00482786382175942\\
19	8	-0.00560040472906838	-0.00560040472906838\\
19	9	-0.00665967572677562	-0.00665967572677562\\
19	10	-0.00777542044770107	-0.00777542044770107\\
19	11	-0.00865567902064548	-0.00865567902064548\\
19	12	-0.00909418494616356	-0.00909418494616356\\
19	13	-0.00902937916186219	-0.00902937916186219\\
19	14	-0.00854281021951133	-0.00854281021951133\\
19	15	-0.00777734505491948	-0.00777734505491948\\
19	16	-0.00687457902685744	-0.00687457902685744\\
19	17	-0.00592256530807403	-0.00592256530807403\\
19	18	-0.00495225922152353	-0.00495225922152353\\
19	19	-0.00395180111368445	-0.00395180111368445\\
19	20	-0.00308213986728721	-0.00308213986728721\\
19	21	-0.00397269380407969	-0.00397269380407969\\
19	22	-0.00501350867048579	-0.00501350867048579\\
19	23	-0.00607133712530624	-0.00607133712530624\\
19	24	-0.00720065074746714	-0.00720065074746714\\
19	25	-0.00843121419161847	-0.00843121419161847\\
19	26	-0.00975083333104794	-0.00975083333104794\\
19	27	-0.0110945265108698	-0.0110945265108698\\
19	28	-0.0123628364683825	-0.0123628364683825\\
19	29	-0.0134308837027127	-0.0134308837027127\\
19	30	-0.0141849925083684	-0.0141849925083684\\
19	31	-0.0145343485604296	-0.0145343485604296\\
19	32	-0.0144278327197778	-0.0144278327197778\\
19	33	-0.0138050885611329	-0.0138050885611329\\
19	34	-0.0126091573134173	-0.0126091573134173\\
19	35	-0.0108517683737531	-0.0108517683737531\\
19	36	-0.00864131352068619	-0.00864131352068619\\
19	37	-0.00622928334172658	-0.00622928334172658\\
19	38	-0.00390491890888032	-0.00390491890888032\\
19	39	-0.00183798649965403	-0.00183798649965403\\
19	40	0	0\\
20	1	0	0\\
20	2	-0.00438111396634342	-0.00438111396634342\\
20	3	-0.00438859303740478	-0.00438859303740478\\
20	4	-0.0044014915389328	-0.0044014915389328\\
20	5	-0.00440929442536159	-0.00440929442536159\\
20	6	-0.00452033412392576	-0.00452033412392576\\
20	7	-0.00491567998484185	-0.00491567998484185\\
20	8	-0.00566491312513881	-0.00566491312513881\\
20	9	-0.00669386459262699	-0.00669386459262699\\
20	10	-0.00777537144839431	-0.00777537144839431\\
20	11	-0.00862006615365768	-0.00862006615365768\\
20	12	-0.00903098825439006	-0.00903098825439006\\
20	13	-0.00894254364091563	-0.00894254364091563\\
20	14	-0.00843781318349851	-0.00843781318349851\\
20	15	-0.00765692805734308	-0.00765692805734308\\
20	16	-0.00673061048234867	-0.00673061048234867\\
20	17	-0.00573112608169528	-0.00573112608169528\\
20	18	-0.00461266067434468	-0.00461266067434468\\
20	19	-0.00308213986728723	-0.00308213986728723\\
20	20	8.32396967698111e-16	8.32396967698111e-16\\
20	21	-0.00310336513531885	-0.00310336513531885\\
20	22	-0.00467480517796251	-0.00467480517796251\\
20	23	-0.0058818564506995	-0.0058818564506995\\
20	24	-0.00706052935195148	-0.00706052935195148\\
20	25	-0.00831769391378514	-0.00831769391378514\\
20	26	-0.00965716322016541	-0.00965716322016541\\
20	27	-0.011024659873379	-0.011024659873379\\
20	28	-0.0123225074176478	-0.0123225074176478\\
20	29	-0.0134223445453736	-0.0134223445453736\\
20	30	-0.0142120655977528	-0.0142120655977528\\
20	31	-0.0145896270952018	-0.0145896270952018\\
20	32	-0.0145007621294725	-0.0145007621294725\\
20	33	-0.0138836191036049	-0.0138836191036049\\
20	34	-0.0126740557799464	-0.0126740557799464\\
20	35	-0.0108946964709245	-0.0108946964709245\\
20	36	-0.00866322970173669	-0.00866322970173669\\
20	37	-0.00622529928217259	-0.00622529928217259\\
20	38	-0.00388602147432406	-0.00388602147432406\\
20	39	-0.00182585448783712	-0.00182585448783712\\
20	40	0	0\\
21	1	0	0\\
21	2	-0.00434939647793389	-0.00434939647793389\\
21	3	-0.00433489723318497	-0.00433489723318497\\
21	4	-0.00432683639789109	-0.00432683639789109\\
21	5	-0.00432456920931301	-0.00432456920931301\\
21	6	-0.00442833524846371	-0.00442833524846371\\
21	7	-0.00482868898737906	-0.00482868898737906\\
21	8	-0.00560185559397959	-0.00560185559397959\\
21	9	-0.00666204547215804	-0.00666204547215804\\
21	10	-0.00777904656941819	-0.00777904656941819\\
21	11	-0.00866091470112242	-0.00866091470112242\\
21	12	-0.00910136133313069	-0.00910136133313069\\
21	13	-0.00903876341570673	-0.00903876341570673\\
21	14	-0.00855456523470075	-0.00855456523470075\\
21	15	-0.00779149675520534	-0.00779149675520534\\
21	16	-0.00689099621508309	-0.00689099621508309\\
21	17	-0.00594095538618221	-0.00594095538618221\\
21	18	-0.00497218100914404	-0.00497218100914404\\
21	19	-0.0039726938040797	-0.0039726938040797\\
21	20	-0.00310336513531884	-0.00310336513531884\\
21	21	-0.00399358649447491	-0.00399358649447491\\
21	22	-0.00503343045810632	-0.00503343045810632\\
21	23	-0.00608972720341442	-0.00608972720341442\\
21	24	-0.00721706793569276	-0.00721706793569276\\
21	25	-0.00844536589190432	-0.00844536589190432\\
21	26	-0.00976258834623734	-0.00976258834623734\\
21	27	-0.0111039107647144	-0.0111039107647144\\
21	28	-0.0123700128553496	-0.0123700128553496\\
21	29	-0.0134361193831896	-0.0134361193831896\\
21	30	-0.0141886186300848	-0.0141886186300848\\
21	31	-0.0145367183058029	-0.0145367183058029\\
21	32	-0.0144292835845951	-0.0144292835845951\\
21	33	-0.0138059137259466	-0.0138059137259466\\
21	34	-0.0126095890524282	-0.0126095890524282\\
21	35	-0.010851973972361	-0.010851973972361\\
21	36	-0.00864140164974083	-0.00864140164974083\\
21	37	-0.0062293169787026	-0.0062293169787026\\
21	38	-0.00390493020125127	-0.00390493020125127\\
21	39	-0.00183798964797712	-0.00183798964797712\\
21	40	0	0\\
22	1	0	0\\
22	2	-0.00422936104656503	-0.00422936104656503\\
22	3	-0.00418991032167084	-0.00418991032167084\\
22	4	-0.00412743437973811	-0.00412743437973811\\
22	5	-0.0040666993667824	-0.0040666993667824\\
22	6	-0.00414879166921826	-0.00414879166921826\\
22	7	-0.00457207503350744	-0.00457207503350744\\
22	8	-0.00540515401275951	-0.00540515401275951\\
22	9	-0.00655767842515697	-0.00655767842515697\\
22	10	-0.00778120944226095	-0.00778120944226095\\
22	11	-0.00876482527798543	-0.00876482527798543\\
22	12	-0.00929694803027394	-0.00929694803027394\\
22	13	-0.00930758275248466	-0.00930758275248466\\
22	14	-0.00888270029210328	-0.00888270029210328\\
22	15	-0.00817210455336612	-0.00817210455336612\\
22	16	-0.00732728902506176	-0.00732728902506176\\
22	17	-0.00646719089776248	-0.00646719089776248\\
22	18	-0.005668175655049	-0.005668175655049\\
22	19	-0.0050135086704858	-0.0050135086704858\\
22	20	-0.00467480517796253	-0.00467480517796253\\
22	21	-0.00503343045810631	-0.00503343045810631\\
22	22	-0.00572680588789968	-0.00572680588789968\\
22	23	-0.00661021560193244	-0.00661021560193244\\
22	24	-0.00764204148682927	-0.00764204148682927\\
22	25	-0.00880562887870691	-0.00880562887870691\\
22	26	-0.0100572199324625	-0.0100572199324625\\
22	27	-0.0113223847792501	-0.0113223847792501\\
22	28	-0.0124974849174056	-0.0124974849174056\\
22	29	-0.0134589625533853	-0.0134589625533853\\
22	30	-0.0141090619177758	-0.0141090619177758\\
22	31	-0.0143681916971425	-0.0143681916971425\\
22	32	-0.0142053591062118	-0.0142053591062118\\
22	33	-0.0135738456630162	-0.0135738456630162\\
22	34	-0.0124113912261541	-0.0124113912261541\\
22	35	-0.0107231089607975	-0.0107231089607975\\
22	36	-0.00859706339594026	-0.00859706339594026\\
22	37	-0.00624551774991934	-0.00624551774991934\\
22	38	-0.00394465362157809	-0.00394465362157809\\
22	39	-0.00187043482087505	-0.00187043482087505\\
22	40	0	0\\
23	1	0	0\\
23	2	-0.00404814437628574	-0.00404814437628574\\
23	3	-0.00393980111098568	-0.00393980111098568\\
23	4	-0.00378459117247024	-0.00378459117247024\\
23	5	-0.00364860043814078	-0.00364860043814078\\
23	6	-0.00369349865007434	-0.00369349865007434\\
23	7	-0.00414499934364189	-0.00414499934364189\\
23	8	-0.00507628215456054	-0.00507628215456054\\
23	9	-0.00637019452175352	-0.00637019452175352\\
23	10	-0.00775856947368176	-0.00775856947368176\\
23	11	-0.00890817204384805	-0.00890817204384805\\
23	12	-0.00958535322957329	-0.00958535322957329\\
23	13	-0.00971962417252696	-0.00971962417252696\\
23	14	-0.00939363323187164	-0.00939363323187164\\
23	15	-0.00876464485083048	-0.00876464485083048\\
23	16	-0.00799783998866704	-0.00799783998866704\\
23	17	-0.00722670743202775	-0.00722670743202775\\
23	18	-0.00655573751334574	-0.00655573751334574\\
23	19	-0.00607133712530623	-0.00607133712530623\\
23	20	-0.0058818564506995	-0.0058818564506995\\
23	21	-0.00608972720341442	-0.00608972720341442\\
23	22	-0.00661021560193244	-0.00661021560193244\\
23	23	-0.00736057085603581	-0.00736057085603581\\
23	24	-0.00829445168727796	-0.00829445168727796\\
23	25	-0.00936539419316328	-0.00936539419316328\\
23	26	-0.0105138870017634	-0.0105138870017634\\
23	27	-0.0116523749280663	-0.0116523749280663\\
23	28	-0.0126740432280562	-0.0126740432280562\\
23	29	-0.0134679123254263	-0.0134679123254263\\
23	30	-0.0139490417492513	-0.0139490417492513\\
23	31	-0.0140700748095237	-0.0140700748095237\\
23	32	-0.0138254001708175	-0.0138254001708175\\
23	33	-0.0131812012758453	-0.0131812012758453\\
23	34	-0.0120841003085543	-0.0120841003085543\\
23	35	-0.0105121918174067	-0.0105121918174067\\
23	36	-0.00851270074103578	-0.00851270074103578\\
23	37	-0.00627203826496501	-0.00627203826496501\\
23	38	-0.00402527453125351	-0.00402527453125351\\
23	39	-0.00193045461933635	-0.00193045461933635\\
23	40	0	0\\
24	1	0	0\\
24	2	-0.00377856050835881	-0.00377856050835881\\
24	3	-0.00360622033079531	-0.00360622033079531\\
24	4	-0.00332959806854614	-0.00332959806854614\\
24	5	-0.0030742699328908	-0.0030742699328908\\
24	6	-0.0030705939948189	-0.0030705939948189\\
24	7	-0.00355985679471088	-0.00355985679471088\\
24	8	-0.00460725604802315	-0.00460725604802315\\
24	9	-0.00608016547546287	-0.00608016547546287\\
24	10	-0.00767829863631944	-0.00767829863631944\\
24	11	-0.00903964249727419	-0.00903964249727419\\
24	12	-0.00991457477385855	-0.00991457477385855\\
24	13	-0.0102180566429021	-0.0102180566429021\\
24	14	-0.0100342324891521	-0.0100342324891521\\
24	15	-0.00952172532794523	-0.00952172532794523\\
24	16	-0.00885201875863759	-0.00885201875863759\\
24	17	-0.0081725759526643	-0.0081725759526643\\
24	18	-0.00759295106747351	-0.00759295106747351\\
24	19	-0.00720065074746712	-0.00720065074746712\\
24	20	-0.00706052935195148	-0.00706052935195148\\
24	21	-0.00721706793569278	-0.00721706793569278\\
24	22	-0.00764204148682928	-0.00764204148682928\\
24	23	-0.00829445168727796	-0.00829445168727796\\
24	24	-0.00912469957515164	-0.00912469957515164\\
24	25	-0.0100789008963229	-0.0100789008963229\\
24	26	-0.0110817602710494	-0.0110817602710494\\
24	27	-0.0120398379304844	-0.0120398379304844\\
24	28	-0.0128503006225932	-0.0128503006225932\\
24	29	-0.0134129371151613	-0.0134129371151613\\
24	30	-0.0136744459906708	-0.0136744459906708\\
24	31	-0.0136182575327411	-0.0136182575327411\\
24	32	-0.0132727335719977	-0.0132727335719977\\
24	33	-0.0126285558695804	-0.0126285558695804\\
24	34	-0.0116263287482849	-0.0116263287482849\\
24	35	-0.0102193560006897	-0.0102193560006897\\
24	36	-0.00841172896067048	-0.00841172896067048\\
24	37	-0.00631928956066285	-0.00631928956066285\\
24	38	-0.0041317622895879	-0.0041317622895879\\
24	39	-0.00201099997687198	-0.00201099997687198\\
24	40	0	0\\
25	1	0	0\\
25	2	-0.00344632207301994	-0.00344632207301994\\
25	3	-0.00317025525700375	-0.00317025525700375\\
25	4	-0.00274972617235132	-0.00274972617235132\\
25	5	-0.00237261948329709	-0.00237261948329709\\
25	6	-0.00230737831994872	-0.00230737831994872\\
25	7	-0.00283128461527182	-0.00283128461527182\\
25	8	-0.00400859451879598	-0.00400859451879598\\
25	9	-0.00567293095837234	-0.00567293095837234\\
25	10	-0.00750243650774733	-0.00750243650774733\\
25	11	-0.00910764452256797	-0.00910764452256797\\
25	12	-0.01021475498028	-0.01021475498028\\
25	13	-0.0107332637637571	-0.0107332637637571\\
25	14	-0.0107339912334744	-0.0107339912334744\\
25	15	-0.010377085511683	-0.010377085511683\\
25	16	-0.00983460504535219	-0.00983460504535219\\
25	17	-0.00925758276249209	-0.00925758276249209\\
25	18	-0.00876278774435552	-0.00876278774435552\\
25	19	-0.00843121419161848	-0.00843121419161848\\
25	20	-0.00831769391378515	-0.00831769391378515\\
25	21	-0.00844536589190432	-0.00844536589190432\\
25	22	-0.0088056288787069	-0.0088056288787069\\
25	23	-0.00936539419316328	-0.00936539419316328\\
25	24	-0.0100789008963229	-0.0100789008963229\\
25	25	-0.0108820379995924	-0.0108820379995924\\
25	26	-0.0116934298475257	-0.0116934298475257\\
25	27	-0.0124190224907816	-0.0124190224907816\\
25	28	-0.0129602599736081	-0.0129602599736081\\
25	29	-0.0132448006194233	-0.0132448006194233\\
25	30	-0.0132461962415994	-0.0132461962415994\\
25	31	-0.012991986138437	-0.012991986138437\\
25	32	-0.0125471523651725	-0.0125471523651725\\
25	33	-0.0119167014376543	-0.0119167014376543\\
25	34	-0.011048460763323	-0.011048460763323\\
25	35	-0.00985746834742016	-0.00985746834742016\\
25	36	-0.00827965492034861	-0.00827965492034861\\
25	37	-0.00637736927275841	-0.00637736927275841\\
25	38	-0.00428056039524408	-0.00428056039524408\\
25	39	-0.00212423160648327	-0.00212423160648327\\
25	40	0	0\\
26	1	0	0\\
26	2	-0.00301377281101803	-0.00301377281101803\\
26	3	-0.00265614010853748	-0.00265614010853748\\
26	4	-0.00208080389640989	-0.00208080389640989\\
26	5	-0.00155877249332583	-0.00155877249332583\\
26	6	-0.00143589720547295	-0.00143589720547295\\
26	7	-0.00199518597719693	-0.00199518597719693\\
26	8	-0.00329316062570952	-0.00329316062570952\\
26	9	-0.00514495755098602	-0.00514495755098602\\
26	10	-0.00719892281673261	-0.00719892281673261\\
26	11	-0.00905076346548291	-0.00905076346548291\\
26	12	-0.0104120663120857	-0.0104120663120857\\
26	13	-0.0111760086997151	-0.0111760086997151\\
26	14	-0.0114059444500684	-0.0114059444500684\\
26	15	-0.0112468162314465	-0.0112468162314465\\
26	16	-0.0108687635170322	-0.0108687635170322\\
26	17	-0.0104213700646907	-0.0104213700646907\\
26	18	-0.0100210762645929	-0.0100210762645929\\
26	19	-0.00975083333104793	-0.00975083333104793\\
26	20	-0.00965716322016541	-0.00965716322016541\\
26	21	-0.00976258834623735	-0.00976258834623735\\
26	22	-0.0100572199324625	-0.0100572199324625\\
26	23	-0.0105138870017634	-0.0105138870017634\\
26	24	-0.0110817602710494	-0.0110817602710494\\
26	25	-0.0116934298475257	-0.0116934298475257\\
26	26	-0.0122656862386857	-0.0122656862386857\\
26	27	-0.0127055716372876	-0.0127055716372876\\
26	28	-0.0129352800919129	-0.0129352800919129\\
26	29	-0.0129058242899536	-0.0129058242899536\\
26	30	-0.0126322325518166	-0.0126322325518166\\
26	31	-0.0121818730581029	-0.0121818730581029\\
26	32	-0.0116483247685488	-0.0116483247685488\\
26	33	-0.0110623437184617	-0.0110623437184617\\
26	34	-0.0103639344452225	-0.0103639344452225\\
26	35	-0.00942716214074634	-0.00942716214074634\\
26	36	-0.00813519385127763	-0.00813519385127763\\
26	37	-0.00645924094422591	-0.00645924094422591\\
26	38	-0.0044520676834214	-0.0044520676834214\\
26	39	-0.00225012184228558	-0.00225012184228558\\
26	40	0	0\\
27	1	0	0\\
27	2	-0.00249319066316129	-0.00249319066316129\\
27	3	-0.00203378046465275	-0.00203378046465275\\
27	4	-0.00131980892680985	-0.00131980892680985\\
27	5	-0.000683731670061078	-0.000683731670061078\\
27	6	-0.000509143511495318	-0.000509143511495318\\
27	7	-0.00110300001323914	-0.00110300001323914\\
27	8	-0.00250817417122581	-0.00250817417122581\\
27	9	-0.00451348995179625	-0.00451348995179625\\
27	10	-0.00675980935865251	-0.00675980935865251\\
27	11	-0.00883247146134045	-0.00883247146134045\\
27	12	-0.0104385820703985	-0.0104385820703985\\
27	13	-0.0114652359105725	-0.0114652359105725\\
27	14	-0.011952915724724	-0.011952915724724\\
27	15	-0.0120341103423566	-0.0120341103423566\\
27	16	-0.011859427799102	-0.011859427799102\\
27	17	-0.0115755132179359	-0.0115755132179359\\
27	18	-0.0112929740395992	-0.0112929740395992\\
27	19	-0.0110945265108698	-0.0110945265108698\\
27	20	-0.011024659873379	-0.011024659873379\\
27	21	-0.0111039107647144	-0.0111039107647144\\
27	22	-0.0113223847792501	-0.0113223847792501\\
27	23	-0.0116523749280663	-0.0116523749280663\\
27	24	-0.0120398379304844	-0.0120398379304844\\
27	25	-0.0124190224907816	-0.0124190224907816\\
27	26	-0.0127055716372876	-0.0127055716372876\\
27	27	-0.012824169819971	-0.012824169819971\\
27	28	-0.0127140220887521	-0.0127140220887521\\
27	29	-0.0123650693526466	-0.0123650693526466\\
27	30	-0.0118262825715718	-0.0118262825715718\\
27	31	-0.0112001591980433	-0.0112001591980433\\
27	32	-0.010610702904131	-0.010610702904131\\
27	33	-0.0100963422926492	-0.0100963422926492\\
27	34	-0.00959807755177481	-0.00959807755177481\\
27	35	-0.00895352957659933	-0.00895352957659933\\
27	36	-0.00796588893662389	-0.00796588893662389\\
27	37	-0.0065329360228909	-0.0065329360228909\\
27	38	-0.00464358667540521	-0.00464358667540521\\
27	39	-0.0024012124694166	-0.0024012124694166\\
27	40	0	0\\
28	1	0	0\\
28	2	-0.0018368184629687	-0.0018368184629687\\
28	3	-0.00132198574269396	-0.00132198574269396\\
28	4	-0.000500187247269027	-0.000500187247269027\\
28	5	0.000219071152146778	0.000219071152146778\\
28	6	0.000404533973152151	0.000404533973152151\\
28	7	-0.000228799907066088	-0.000228799907066088\\
28	8	-0.00171627680862321	-0.00171627680862321\\
28	9	-0.00383134424512395	-0.00383134424512395\\
28	10	-0.00620547915800762	-0.00620547915800762\\
28	11	-0.00844429550095023	-0.00844429550095023\\
28	12	-0.0102591082640848	-0.0102591082640848\\
28	13	-0.0115337848760796	-0.0115337848760796\\
28	14	-0.0122926564593403	-0.0122926564593403\\
28	15	-0.0126376268531358	-0.0126376268531358\\
28	16	-0.0127021766352052	-0.0127021766352052\\
28	17	-0.0126123792657319	-0.0126123792657319\\
28	18	-0.0124744693362856	-0.0124744693362856\\
28	19	-0.0123628364683825	-0.0123628364683825\\
28	20	-0.0123225074176478	-0.0123225074176478\\
28	21	-0.0123700128553496	-0.0123700128553496\\
28	22	-0.0124974849174055	-0.0124974849174055\\
28	23	-0.0126740432280562	-0.0126740432280562\\
28	24	-0.0128503006225932	-0.0128503006225932\\
28	25	-0.0129602599736081	-0.0129602599736081\\
28	26	-0.0129352800919129	-0.0129352800919129\\
28	27	-0.0127140220887521	-0.0127140220887521\\
28	28	-0.0122691523584663	-0.0122691523584663\\
28	29	-0.0116217368963089	-0.0116217368963089\\
28	30	-0.0108532245923594	-0.0108532245923594\\
28	31	-0.0100972362787803	-0.0100972362787803\\
28	32	-0.00948433029508781	-0.00948433029508781\\
28	33	-0.00907026870558619	-0.00907026870558619\\
28	34	-0.00879183156512899	-0.00879183156512899\\
28	35	-0.00843978629102205	-0.00843978629102205\\
28	36	-0.00777250512049459	-0.00777250512049459\\
28	37	-0.00660202179063895	-0.00660202179063895\\
28	38	-0.00482392447748422	-0.00482392447748422\\
28	39	-0.00253670639357024	-0.00253670639357024\\
28	40	0	0\\
29	1	0	0\\
29	2	-0.00103506162438339	-0.00103506162438339\\
29	3	-0.00048992074439718	-0.00048992074439718\\
29	4	0.000360485734040008	0.000360485734040008\\
29	5	0.00108087257996859	0.00108087257996859\\
29	6	0.00122651800006228	0.00122651800006228\\
29	7	0.000528997822478584	0.000528997822478584\\
29	8	-0.00101574307730197	-0.00101574307730197\\
29	9	-0.00318030528464933	-0.00318030528464933\\
29	10	-0.00560838440194534	-0.00560838440194534\\
29	11	-0.00792869135891953	-0.00792869135891953\\
29	12	-0.00988579827604056	-0.00988579827604056\\
29	13	-0.011364944900718	-0.011364944900718\\
29	14	-0.0123717997165782	-0.0123717997165782\\
29	15	-0.0129824025950653	-0.0129824025950653\\
29	16	-0.0132953696475305	-0.0132953696475305\\
29	17	-0.013420288742875	-0.013420288742875\\
29	18	-0.0134417033458356	-0.0134417033458356\\
29	19	-0.0134308837027128	-0.0134308837027128\\
29	20	-0.0134223445453736	-0.0134223445453736\\
29	21	-0.0134361193831896	-0.0134361193831896\\
29	22	-0.0134589625533853	-0.0134589625533853\\
29	23	-0.0134679123254263	-0.0134679123254263\\
29	24	-0.0134129371151613	-0.0134129371151613\\
29	25	-0.0132448006194233	-0.0132448006194233\\
29	26	-0.0129058242899536	-0.0129058242899536\\
29	27	-0.0123650693526466	-0.0123650693526466\\
29	28	-0.0116217368963089	-0.0116217368963089\\
29	29	-0.0107281120326805	-0.0107281120326805\\
29	30	-0.00979314429886393	-0.00979314429886393\\
29	31	-0.00895635584914656	-0.00895635584914656\\
29	32	-0.0083591556802632	-0.0083591556802632\\
29	33	-0.00806086624248972	-0.00806086624248972\\
29	34	-0.00798864879883064	-0.00798864879883064\\
29	35	-0.00791769108540775	-0.00791769108540775\\
29	36	-0.00754597768696817	-0.00754597768696817\\
29	37	-0.00660823233707768	-0.00660823233707768\\
29	38	-0.00495581030466965	-0.00495581030466965\\
29	39	-0.00265904622032457	-0.00265904622032457\\
29	40	0	0\\
30	1	0	0\\
30	2	-6.14569911248385e-05	-6.14569911248385e-05\\
30	3	0.000450336678969562	0.000450336678969562\\
30	4	0.00123603221519552	0.00123603221519552\\
30	5	0.0018450713299466	0.0018450713299466\\
30	6	0.0018638186638679	0.0018638186638679\\
30	7	0.00107404318373163	0.00107404318373163\\
30	8	-0.000516553605635367	-0.000516553605635367\\
30	9	-0.00267390193197058	-0.00267390193197058\\
30	10	-0.00506957094600049	-0.00506957094600049\\
30	11	-0.0073828338704534	-0.0073828338704534\\
30	12	-0.00939064280330505	-0.00939064280330505\\
30	13	-0.0110011797740352	-0.0110011797740352\\
30	14	-0.012201351802019	-0.012201351802019\\
30	15	-0.0130397148240736	-0.0130397148240736\\
30	16	-0.0135845390863237	-0.0135845390863237\\
30	17	-0.013913772024498	-0.013913772024498\\
30	18	-0.0140967140931342	-0.0140967140931342\\
30	19	-0.0141849925083684	-0.0141849925083684\\
30	20	-0.0142120655977528	-0.0142120655977528\\
30	21	-0.0141886186300848	-0.0141886186300848\\
30	22	-0.0141090619177757	-0.0141090619177757\\
30	23	-0.0139490417492513	-0.0139490417492513\\
30	24	-0.0136744459906708	-0.0136744459906708\\
30	25	-0.0132461962415994	-0.0132461962415994\\
30	26	-0.0126322325518165	-0.0126322325518165\\
30	27	-0.0118262825715718	-0.0118262825715718\\
30	28	-0.0108532245923594	-0.0108532245923594\\
30	29	-0.00979314429886393	-0.00979314429886393\\
30	30	-0.0087585201416165	-0.0087585201416165\\
30	31	-0.00789737225582833	-0.00789737225582833\\
30	32	-0.00734126031058603	-0.00734126031058603\\
30	33	-0.00714760643496164	-0.00714760643496164\\
30	34	-0.00725036438934305	-0.00725036438934305\\
30	35	-0.00739671823676724	-0.00739671823676724\\
30	36	-0.0072599495664962	-0.0072599495664962\\
30	37	-0.00653275476994641	-0.00653275476994641\\
30	38	-0.00500069485030828	-0.00500069485030828\\
30	39	-0.00271572317684767	-0.00271572317684767\\
30	40	0	0\\
31	1	0	0\\
31	2	0.00109128488914874	0.00109128488914874\\
31	3	0.00148817750640323	0.00148817750640323\\
31	4	0.00207747500206679	0.00207747500206679\\
31	5	0.00245214294323312	0.00245214294323312\\
31	6	0.00224015787260864	0.00224015787260864\\
31	7	0.00129817440166146	0.00129817440166146\\
31	8	-0.000327944102531591	-0.000327944102531591\\
31	9	-0.00243390277310216	-0.00243390277310216\\
31	10	-0.00472225308066952	-0.00472225308066952\\
31	11	-0.00693324239594387	-0.00693324239594387\\
31	12	-0.00889787992126465	-0.00889787992126465\\
31	13	-0.010539082235473	-0.010539082235473\\
31	14	-0.0118452992377765	-0.0118452992377765\\
31	15	-0.0128353280267781	-0.0128353280267781\\
31	16	-0.0135522867180101	-0.0135522867180101\\
31	17	-0.0140451455155182	-0.0140451455155182\\
31	18	-0.0143598086509058	-0.0143598086509058\\
31	19	-0.0145343485604296	-0.0145343485604296\\
31	20	-0.0145896270952018	-0.0145896270952018\\
31	21	-0.0145367183058029	-0.0145367183058029\\
31	22	-0.0143681916971425	-0.0143681916971425\\
31	23	-0.0140700748095237	-0.0140700748095237\\
31	24	-0.0136182575327411	-0.0136182575327411\\
31	25	-0.012991986138437	-0.012991986138437\\
31	26	-0.0121818730581029	-0.0121818730581029\\
31	27	-0.0112001591980433	-0.0112001591980433\\
31	28	-0.0100972362787803	-0.0100972362787803\\
31	29	-0.00895635584914655	-0.00895635584914655\\
31	30	-0.00789737225582833	-0.00789737225582833\\
31	31	-0.00705455855199881	-0.00705455855199881\\
31	32	-0.00654395159169738	-0.00654395159169738\\
31	33	-0.00642686449143707	-0.00642686449143707\\
31	34	-0.0066223647269973	-0.0066223647269973\\
31	35	-0.00689227417516895	-0.00689227417516895\\
31	36	-0.00690813981380425	-0.00690813981380425\\
31	37	-0.00631636032322349	-0.00631636032322349\\
31	38	-0.00489608844339955	-0.00489608844339955\\
31	39	-0.00268993360171687	-0.00268993360171687\\
31	40	0	0\\
32	1	0	0\\
32	2	0.00236768914747882	0.00236768914747882\\
32	3	0.00259640561378882	0.00259640561378882\\
32	4	0.0028563794090031	0.0028563794090031\\
32	5	0.00283754684988664	0.00283754684988664\\
32	6	0.00229364765657805	0.00229364765657805\\
32	7	0.00114139195306764	0.00114139195306764\\
32	8	-0.000541379039474721	-0.000541379039474721\\
32	9	-0.00255852400337357	-0.00255852400337357\\
32	10	-0.00468052865056141	-0.00468052865056141\\
32	11	-0.00670797004344039	-0.00670797004344039\\
32	12	-0.00852953609776631	-0.00852953609776631\\
32	13	-0.0100978160473289	-0.0100978160473289\\
32	14	-0.0113947024517879	-0.0113947024517879\\
32	15	-0.0124330487177526	-0.0124330487177526\\
32	16	-0.0132265217559345	-0.0132265217559345\\
32	17	-0.0138086806395147	-0.0138086806395147\\
32	18	-0.0141999932428303	-0.0141999932428303\\
32	19	-0.0144278327197778	-0.0144278327197778\\
32	20	-0.0145007621294725	-0.0145007621294725\\
32	21	-0.0144292835845951	-0.0144292835845951\\
32	22	-0.0142053591062118	-0.0142053591062118\\
32	23	-0.0138254001708175	-0.0138254001708175\\
32	24	-0.0132727335719977	-0.0132727335719977\\
32	25	-0.0125471523651725	-0.0125471523651725\\
32	26	-0.0116483247685488	-0.0116483247685488\\
32	27	-0.010610702904131	-0.010610702904131\\
32	28	-0.00948433029508781	-0.00948433029508781\\
32	29	-0.0083591556802632	-0.0083591556802632\\
32	30	-0.00734126031058603	-0.00734126031058603\\
32	31	-0.00654395159169738	-0.00654395159169738\\
32	32	-0.00607122272348547	-0.00607122272348547\\
32	33	-0.00595893910200583	-0.00595893910200583\\
32	34	-0.00614377285807992	-0.00614377285807992\\
32	35	-0.00641558975043967	-0.00641558975043967\\
32	36	-0.00644958670585468	-0.00644958670585468\\
32	37	-0.00591854095798958	-0.00591854095798958\\
32	38	-0.00461590804588276	-0.00461590804588276\\
32	39	-0.00255176542570598	-0.00255176542570598\\
32	40	0	0\\
33	1	0	0\\
33	2	0.00370902311367405	0.00370902311367405\\
33	3	0.00367556461128206	0.00367556461128206\\
33	4	0.00349553574940502	0.00349553574940502\\
33	5	0.00297524612563269	0.00297524612563269\\
33	6	0.00199449173564583	0.00199449173564583\\
33	7	0.00057897458101604	0.00057897458101604\\
33	8	-0.00117223990685679	-0.00117223990685679\\
33	9	-0.00308625410324937	-0.00308625410324937\\
33	10	-0.00498312469012438	-0.00498312469012438\\
33	11	-0.00675401761773538	-0.00675401761773538\\
33	12	-0.0083344713087856	-0.0083344713087856\\
33	13	-0.00971237309132409	-0.00971237309132409\\
33	14	-0.0108787922140148	-0.0108787922140148\\
33	15	-0.0118373457998434	-0.0118373457998434\\
33	16	-0.012597846707573	-0.012597846707573\\
33	17	-0.0131706360192931	-0.0131706360192931\\
33	18	-0.0135706324548107	-0.0135706324548107\\
33	19	-0.0138050885611329	-0.0138050885611329\\
33	20	-0.0138836191036049	-0.0138836191036049\\
33	21	-0.0138059137259466	-0.0138059137259466\\
33	22	-0.0135738456630162	-0.0135738456630162\\
33	23	-0.0131812012758453	-0.0131812012758453\\
33	24	-0.0126285558695804	-0.0126285558695804\\
33	25	-0.0119167014376543	-0.0119167014376543\\
33	26	-0.0110623437184617	-0.0110623437184617\\
33	27	-0.0100963422926492	-0.0100963422926492\\
33	28	-0.0090702687055862	-0.0090702687055862\\
33	29	-0.00806086624248972	-0.00806086624248972\\
33	30	-0.00714760643496164	-0.00714760643496164\\
33	31	-0.00642686449143707	-0.00642686449143707\\
33	32	-0.00595893910200582	-0.00595893910200582\\
33	33	-0.00577803443262674	-0.00577803443262674\\
33	34	-0.00583458996786588	-0.00583458996786588\\
33	35	-0.0059525247112766	-0.0059525247112766\\
33	36	-0.00587930569811161	-0.00587930569811161\\
33	37	-0.00532969673069315	-0.00532969673069315\\
33	38	-0.00412250984701372	-0.00412250984701372\\
33	39	-0.00227138995203133	-0.00227138995203133\\
33	40	0	0\\
34	1	0	0\\
34	2	0.00494426452438624	0.00494426452438624\\
34	3	0.00462387303053541	0.00462387303053541\\
34	4	0.00392553502272228	0.00392553502272228\\
34	5	0.00283444654014266	0.00283444654014266\\
34	6	0.00138585300786742	0.00138585300786742\\
34	7	-0.000318360930072659	-0.000318360930072659\\
34	8	-0.00212942170075282	-0.00212942170075282\\
34	9	-0.00391135187292539	-0.00391135187292539\\
34	10	-0.00554645548072047	-0.00554645548072047\\
34	11	-0.00698854241110282	-0.00698854241110282\\
34	12	-0.00824477034249273	-0.00824477034249273\\
34	13	-0.00932191396109091	-0.00932191396109091\\
34	14	-0.0102370678998729	-0.0102370678998729\\
34	15	-0.0109961185802599	-0.0109961185802599\\
34	16	-0.0116071176920744	-0.0116071176920744\\
34	17	-0.0120778629541833	-0.0120778629541833\\
34	18	-0.012409607409561	-0.012409607409561\\
34	19	-0.0126091573134173	-0.0126091573134173\\
34	20	-0.0126740557799464	-0.0126740557799464\\
34	21	-0.0126095890524282	-0.0126095890524282\\
34	22	-0.0124113912261541	-0.0124113912261541\\
34	23	-0.0120841003085543	-0.0120841003085543\\
34	24	-0.0116263287482849	-0.0116263287482849\\
34	25	-0.011048460763323	-0.011048460763323\\
34	26	-0.0103639344452225	-0.0103639344452225\\
34	27	-0.00959807755177481	-0.00959807755177481\\
34	28	-0.00879183156512899	-0.00879183156512899\\
34	29	-0.00798864879883064	-0.00798864879883064\\
34	30	-0.00725036438934304	-0.00725036438934304\\
34	31	-0.0066223647269973	-0.0066223647269973\\
34	32	-0.00614377285807992	-0.00614377285807992\\
34	33	-0.00583458996786588	-0.00583458996786588\\
34	34	-0.00565139699320773	-0.00565139699320773\\
34	35	-0.00550134119189073	-0.00550134119189073\\
34	36	-0.00520089589985211	-0.00520089589985211\\
34	37	-0.00454417259277124	-0.00454417259277124\\
34	38	-0.00343617125975378	-0.00343617125975378\\
34	39	-0.00187708868584356	-0.00187708868584356\\
34	40	0	0\\
35	1	0	0\\
35	2	0.00586320071762565	0.00586320071762565\\
35	3	0.00525685367065501	0.00525685367065501\\
35	4	0.00406900623069776	0.00406900623069776\\
35	5	0.00244149670224173	0.00244149670224173\\
35	6	0.000579807249742308	0.000579807249742308\\
35	7	-0.00134528162257408	-0.00134528162257408\\
35	8	-0.00317380063969131	-0.00317380063969131\\
35	9	-0.00477250914176585	-0.00477250914176585\\
35	10	-0.0061035114037825	-0.0061035114037825\\
35	11	-0.00718024955039124	-0.00718024955039124\\
35	12	-0.00804909737744315	-0.00804909737744315\\
35	13	-0.0087638135528795	-0.0087638135528795\\
35	14	-0.00934402236542548	-0.00934402236542548\\
35	15	-0.0098249998294711	-0.0098249998294711\\
35	16	-0.0102081472805427	-0.0102081472805427\\
35	17	-0.0105087856405831	-0.0105087856405831\\
35	18	-0.0107222003426506	-0.0107222003426506\\
35	19	-0.0108517683737531	-0.0108517683737531\\
35	20	-0.0108946964709245	-0.0108946964709245\\
35	21	-0.010851973972361	-0.010851973972361\\
35	22	-0.0107231089607975	-0.0107231089607975\\
35	23	-0.0105121918174067	-0.0105121918174067\\
35	24	-0.0102193560006897	-0.0102193560006897\\
35	25	-0.00985746834742015	-0.00985746834742015\\
35	26	-0.00942716214074634	-0.00942716214074634\\
35	27	-0.00895352957659933	-0.00895352957659933\\
35	28	-0.00843978629102206	-0.00843978629102206\\
35	29	-0.00791769108540775	-0.00791769108540775\\
35	30	-0.00739671823676724	-0.00739671823676724\\
35	31	-0.00689227417516895	-0.00689227417516895\\
35	32	-0.00641558975043967	-0.00641558975043967\\
35	33	-0.0059525247112766	-0.0059525247112766\\
35	34	-0.00550134119189073	-0.00550134119189073\\
35	35	-0.00502261442852516	-0.00502261442852516\\
35	36	-0.00442884808721129	-0.00442884808721129\\
35	37	-0.00364614719040916	-0.00364614719040916\\
35	38	-0.00263225096632182	-0.00263225096632182\\
35	39	-0.00138963299430203	-0.00138963299430203\\
35	40	0	0\\
36	1	0	0\\
36	2	0.00621264292210884	0.00621264292210884\\
36	3	0.00538435312881415	0.00538435312881415\\
36	4	0.00386424214124213	0.00386424214124213\\
36	5	0.00190357050741502	0.00190357050741502\\
36	6	-0.000209457953740775	-0.000209457953740775\\
36	7	-0.00221834253254021	-0.00221834253254021\\
36	8	-0.00395386899779149	-0.00395386899779149\\
36	9	-0.00532362332051215	-0.00532362332051215\\
36	10	-0.00631951244875254	-0.00631951244875254\\
36	11	-0.00702512598895525	-0.00702512598895525\\
36	12	-0.0075063125490237	-0.0075063125490237\\
36	13	-0.00784242262369386	-0.00784242262369386\\
36	14	-0.00808402410551953	-0.00808402410551953\\
36	15	-0.00826091067501744	-0.00826091067501744\\
36	16	-0.00840569641667558	-0.00840569641667558\\
36	17	-0.00851099934061219	-0.00851099934061219\\
36	18	-0.00859664346347007	-0.00859664346347007\\
36	19	-0.0086413135206862	-0.0086413135206862\\
36	20	-0.00866322970173669	-0.00866322970173669\\
36	21	-0.00864140164974083	-0.00864140164974083\\
36	22	-0.00859706339594026	-0.00859706339594026\\
36	23	-0.00851270074103578	-0.00851270074103578\\
36	24	-0.00841172896067048	-0.00841172896067048\\
36	25	-0.00827965492034861	-0.00827965492034861\\
36	26	-0.00813519385127763	-0.00813519385127763\\
36	27	-0.00796588893662389	-0.00796588893662389\\
36	28	-0.00777250512049459	-0.00777250512049459\\
36	29	-0.00754597768696817	-0.00754597768696817\\
36	30	-0.0072599495664962	-0.0072599495664962\\
36	31	-0.00690813981380425	-0.00690813981380425\\
36	32	-0.00644958670585468	-0.00644958670585468\\
36	33	-0.00587930569811161	-0.00587930569811161\\
36	34	-0.00520089589985211	-0.00520089589985211\\
36	35	-0.00442884808721129	-0.00442884808721129\\
36	36	-0.00359960238712407	-0.00359960238712407\\
36	37	-0.00272562405788657	-0.00272562405788657\\
36	38	-0.0018176789681874	-0.0018176789681874\\
36	39	-0.000903539309614843	-0.000903539309614843\\
36	40	0	0\\
37	1	0	0\\
37	2	0.00576183532245276	0.00576183532245276\\
37	3	0.00489036321176897	0.00489036321176897\\
37	4	0.00330769357890357	0.00330769357890357\\
37	5	0.00132657375685896	0.00132657375685896\\
37	6	-0.00073731141062576	-0.00073731141062576\\
37	7	-0.00261966051854691	-0.00261966051854691\\
37	8	-0.00412253488518941	-0.00412253488518941\\
37	9	-0.00520348257233691	-0.00520348257233691\\
37	10	-0.00588712427465543	-0.00588712427465543\\
37	11	-0.00626061160134491	-0.00626061160134491\\
37	12	-0.00643130577978413	-0.00643130577978413\\
37	13	-0.0064578534116921	-0.0064578534116921\\
37	14	-0.00643006752456601	-0.00643006752456601\\
37	15	-0.00636743298913405	-0.00636743298913405\\
37	16	-0.00631633306963055	-0.00631633306963055\\
37	17	-0.00627127035500584	-0.00627127035500584\\
37	18	-0.00624534366290289	-0.00624534366290289\\
37	19	-0.00622928334172658	-0.00622928334172658\\
37	20	-0.00622529928217259	-0.00622529928217259\\
37	21	-0.00622931697870259	-0.00622931697870259\\
37	22	-0.00624551774991933	-0.00624551774991933\\
37	23	-0.00627203826496501	-0.00627203826496501\\
37	24	-0.00631928956066285	-0.00631928956066285\\
37	25	-0.00637736927275841	-0.00637736927275841\\
37	26	-0.00645924094422591	-0.00645924094422591\\
37	27	-0.0065329360228909	-0.0065329360228909\\
37	28	-0.00660202179063895	-0.00660202179063895\\
37	29	-0.00660823233707768	-0.00660823233707768\\
37	30	-0.00653275476994642	-0.00653275476994642\\
37	31	-0.00631636032322349	-0.00631636032322349\\
37	32	-0.00591854095798958	-0.00591854095798958\\
37	33	-0.00532969673069315	-0.00532969673069315\\
37	34	-0.00454417259277124	-0.00454417259277124\\
37	35	-0.00364614719040916	-0.00364614719040916\\
37	36	-0.00272562405788657	-0.00272562405788657\\
37	37	-0.00185977681034063	-0.00185977681034063\\
37	38	-0.00111804820575588	-0.00111804820575588\\
37	39	-0.000512791982408372	-0.000512791982408372\\
37	40	0	0\\
38	1	0	0\\
38	2	0.00447169521914321	0.00447169521914321\\
38	3	0.00373328468949761	0.00373328468949761\\
38	4	0.00242354382782295	0.00242354382782295\\
38	5	0.000796767269292623	0.000796767269292623\\
38	6	-0.000868837216268981	-0.000868837216268981\\
38	7	-0.00234278572340883	-0.00234278572340883\\
38	8	-0.00346447018178186	-0.00346447018178186\\
38	9	-0.00419454602297947	-0.00419454602297947\\
38	10	-0.00459989943427008	-0.00459989943427008\\
38	11	-0.00474528018506076	-0.00474528018506076\\
38	12	-0.0047246452420076	-0.0047246452420076\\
38	13	-0.00460231475536226	-0.00460231475536226\\
38	14	-0.00443709507401184	-0.00443709507401184\\
38	15	-0.00427583950449526	-0.00427583950449526\\
38	16	-0.00413046933382809	-0.00413046933382809\\
38	17	-0.00402496663131296	-0.00402496663131296\\
38	18	-0.00394458980420808	-0.00394458980420808\\
38	19	-0.00390491890888032	-0.00390491890888032\\
38	20	-0.00388602147432406	-0.00388602147432406\\
38	21	-0.00390493020125127	-0.00390493020125127\\
38	22	-0.00394465362157809	-0.00394465362157809\\
38	23	-0.00402527453125351	-0.00402527453125351\\
38	24	-0.0041317622895879	-0.0041317622895879\\
38	25	-0.00428056039524408	-0.00428056039524408\\
38	26	-0.0044520676834214	-0.0044520676834214\\
38	27	-0.00464358667540522	-0.00464358667540522\\
38	28	-0.00482392447748422	-0.00482392447748422\\
38	29	-0.00495581030466965	-0.00495581030466965\\
38	30	-0.00500069485030828	-0.00500069485030828\\
38	31	-0.00489608844339955	-0.00489608844339955\\
38	32	-0.00461590804588276	-0.00461590804588276\\
38	33	-0.00412250984701372	-0.00412250984701372\\
38	34	-0.00343617125975378	-0.00343617125975378\\
38	35	-0.00263225096632182	-0.00263225096632182\\
38	36	-0.0018176789681874	-0.0018176789681874\\
38	37	-0.00111804820575588	-0.00111804820575588\\
38	38	-0.000590507664173735	-0.000590507664173735\\
38	39	-0.000233544695476131	-0.000233544695476131\\
38	40	0	0\\
39	1	0	0\\
39	2	0.00246040039568997	0.00246040039568997\\
39	3	0.00202008406389547	0.00202008406389547\\
39	4	0.00128119036726957	0.00128119036726957\\
39	5	0.000362840182196649	0.000362840182196649\\
39	6	-0.000582698083702028	-0.000582698083702028\\
39	7	-0.00139230409482802	-0.00139230409482802\\
39	8	-0.00199278470289648	-0.00199278470289648\\
39	9	-0.00235229601551451	-0.00235229601551451\\
39	10	-0.00252426405854154	-0.00252426405854154\\
39	11	-0.002560221064707	-0.002560221064707\\
39	12	-0.00249160046157825	-0.00249160046157825\\
39	13	-0.00238332099980633	-0.00238332099980633\\
39	14	-0.00224399822071485	-0.00224399822071485\\
39	15	-0.00212242526704373	-0.00212242526704373\\
39	16	-0.00201054008337139	-0.00201054008337139\\
39	17	-0.00193035332914636	-0.00193035332914636\\
39	18	-0.00187041548703511	-0.00187041548703511\\
39	19	-0.00183798649965403	-0.00183798649965403\\
39	20	-0.00182585448783712	-0.00182585448783712\\
39	21	-0.00183798964797712	-0.00183798964797712\\
39	22	-0.00187043482087505	-0.00187043482087505\\
39	23	-0.00193045461933634	-0.00193045461933634\\
39	24	-0.00201099997687198	-0.00201099997687198\\
39	25	-0.00212423160648327	-0.00212423160648327\\
39	26	-0.00225012184228558	-0.00225012184228558\\
39	27	-0.00240121246941661	-0.00240121246941661\\
39	28	-0.00253670639357024	-0.00253670639357024\\
39	29	-0.00265904622032457	-0.00265904622032457\\
39	30	-0.00271572317684767	-0.00271572317684767\\
39	31	-0.00268993360171687	-0.00268993360171687\\
39	32	-0.00255176542570598	-0.00255176542570598\\
39	33	-0.00227138995203133	-0.00227138995203133\\
39	34	-0.00187708868584355	-0.00187708868584355\\
39	35	-0.00138963299430203	-0.00138963299430203\\
39	36	-0.000903539309614843	-0.000903539309614843\\
39	37	-0.000512791982408371	-0.000512791982408371\\
39	38	-0.000233544695476131	-0.000233544695476131\\
39	39	-7.20178883258429e-05	-7.20178883258429e-05\\
39	40	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cube.tikz <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords]
\def\BigSide{5}
\def\SmallSide{1.5}
\pgfmathsetmacro{\CalcSide}{\BigSide-\SmallSide}

% The vertex at V
\tdplotsetcoord{P}{sqrt(3)*\BigSide}{60}{25}

\coordinate (sxl) at (\BigSide,\CalcSide,\BigSide);
\coordinate (syl) at (\CalcSide,\CalcSide,\BigSide);
\coordinate (szl) at (\CalcSide,\BigSide,\BigSide);

\draw[dashed] 
  (0,0,0) -- (Px)
  (0,0,0) -- (Py)
  (0,0,0) -- (Pz);
\draw[->] 
  (Px) -- ++ (1,0,0) node[anchor=north east]{X};
\draw[->]
   (Py) -- ++(0,1,0) node[anchor=north west]{Y};
\draw[->] 
  (Pz) -- ++(0,0,1) node[anchor=south]{Z};

\draw
  (Pxz) -- (P) -- (Pxy) -- (Px) -- (Pxz) -- (Pz) -- (Pyz) -- (P); 
\draw
  (Pyz) -- (Py) -- (Pxy);
  
  
 \draw[dashed,red] (1,1,1) -- (7.5,1,1); %X
 \draw[dashed,red](1,1,1) -- (1,3,1); %Y
 \draw[dashed,red](1,1,1) -- (1,1,3.7); %Z
 
 \draw[dashed,red] (1,3,1) -- (7.5,3,1); %X
 \draw[dashed,red](7.5,1,1) -- (7.5,3,1); %Y
 \draw[dashed,red](1,3,1) -- (1,3,3.7); %Z
 
 \draw[dashed,red] (1,3,3.7) -- (7.5,3,3.7); %X 
 \draw[dashed,red](1,1,3.7) -- (7.5,1,3.7); %X
 
 \draw[dashed,red](7.5,1,3.7) -- (7.5,3,3.7); %Y
 \draw[dashed,red](1,1,3.7) -- (1,3,3.7); %Y
 
 \draw[dashed,red](7.5,3,1) -- (7.5,3,3.7); %Z
 \draw[dashed,red](7.5,1,1) -- (7.5,1,3.7); %Z
 
 \node[text width=3cm] at (5.4,1,.5) { $i_b$};
 \node[text width=3cm] at (-2.8,.5,-.6) { $j_a$};
 \node[text width=3cm] at (-2.8,2.5,-.6) { $j_b$};
 
 \node[text width=3cm] at (-2.8,.5,2.7) { $k_b$};
 
 \draw[->,blue] (1.5,1,1.5) -- (1.5,2,1.5);
 \draw[->,blue] (3,1,1.5) -- (3,2,1.5);
 \draw[->,blue] (4.5,1,1.5) -- (4.5,2,1.5);
 \draw[->,blue] (6,1,1.5) -- (6,2,1.5);
 
 \draw[->,blue] (1.5,1,2.5) -- (1.5,2,2.5);
 \draw[->,blue] (3,1,2.5) -- (3,2,2.5);
 \draw[->,blue] (4.5,1,2.5) -- (4.5,2,2.5);
 \draw[->,blue] (6,1,2.5) -- (6,2,2.5);
 
  \node[text width=3.3cm] at (-2.8,1.6,5) { Plane wave generated at this wall};
  
  \draw[->,dashed] (-2.8,1.6,4.5) -- (1.5,1,3);
 
  
  %\draw[thick,red]
  %(Pxz) -- (P) -- (Pxy) -- (Px) -- (Pxz) -- (Pz) -- (Pyz) -- (P); 
%\draw[thick]
 % (Pyz) -- (Py) -- (Pxy);  
  

%\fill[pattern=north west lines,opacity=0.3]
 % (\BigSide,\CalcSide,\CalcSide) -- (\CalcSide,\CalcSide,\CalcSide) -- (\CalcSide,\BigSide,\CalcSide) -- (\BigSide,\BigSide,\CalcSide) -- cycle;  
%\draw[dashed]
 % (\BigSide,\CalcSide,\CalcSide) -- (\CalcSide,\CalcSide,\CalcSide) coordinate (C) -- (\CalcSide,\BigSide,\CalcSide);

%\fill[pattern=north east lines,opacity=0.3]
 % (\BigSide,\CalcSide,\CalcSide) -- (\CalcSide,\CalcSide,\CalcSide) -- (\CalcSide,\CalcSide,\BigSide) -- (\BigSide,\CalcSide,\BigSide) -- (\BigSide,\CalcSide,\CalcSide) -- cycle;  

%\draw[dashed]
 % (\CalcSide,\CalcSide,\CalcSide) -- (\CalcSide,\CalcSide,\BigSide);  

%\draw[thick] 
 % (szl) -- (syl) -- (sxl) -- (\BigSide,\CalcSide,\CalcSide) -- (\BigSide,\BigSide,\CalcSide) -- (\CalcSide,\BigSide,\CalcSide) -- cycle;

%\node[label=above:$V$,fill,circle,inner sep=1.75pt] at (P) {};
%\node[shift={(-0.5pt,0,0)}] at (C) {$C$};
\end{tikzpicture}

==> cyl1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00460152913155677	0.00460152913155677\\
2	3	0.00730775437625687	0.00730775437625687\\
2	4	0.00895728199316834	0.00895728199316834\\
2	5	0.0108175674534028	0.0108175674534028\\
2	6	0.0105468058576555	0.0105468058576555\\
2	7	0.00735504118834807	0.00735504118834807\\
2	8	0.0014359456691493	0.0014359456691493\\
2	9	-0.00454002102358921	-0.00454002102358921\\
2	10	-0.00898775367544517	-0.00898775367544517\\
2	11	-0.0111116835625432	-0.0111116835625432\\
2	12	-0.0110876406568893	-0.0110876406568893\\
2	13	-0.00848256255454682	-0.00848256255454682\\
2	14	-0.00627467894507602	-0.00627467894507602\\
2	15	-0.00606280054567001	-0.00606280054567001\\
2	16	-0.00548439323197273	-0.00548439323197273\\
2	17	-0.00357184032223496	-0.00357184032223496\\
2	18	-0.00162981476493351	-0.00162981476493351\\
2	19	-0.000534510029196376	-0.000534510029196376\\
2	20	-0.000129108388529515	-0.000129108388529515\\
2	21	-2.33229919844924e-05	-2.33229919844924e-05\\
2	22	-3.16965005595665e-06	-3.16965005595665e-06\\
2	23	-3.22922538825987e-07	-3.22922538825987e-07\\
2	24	-2.4309095456437e-08	-2.4309095456437e-08\\
2	25	-1.31271222457258e-09	-1.31271222457258e-09\\
2	26	-4.81204973433002e-11	-4.81204973433002e-11\\
2	27	-1.0728188203179e-12	-1.0728188203179e-12\\
2	28	-1.09838385249461e-14	-1.09838385249461e-14\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	-1.09838385249461e-14	-1.09838385249461e-14\\
2	34	-1.04499330081535e-12	-1.04499330081535e-12\\
2	35	-4.55325519650554e-11	-4.55325519650554e-11\\
2	36	-1.20262349822479e-09	-1.20262349822479e-09\\
2	37	-2.14739732971459e-08	-2.14739732971459e-08\\
2	38	-2.73620572070318e-07	-2.73620572070318e-07\\
2	39	-2.5584178597975e-06	-2.5584178597975e-06\\
2	40	-1.77646576970239e-05	-1.77646576970239e-05\\
2	41	-9.15539683652511e-05	-9.15539683652511e-05\\
2	42	-0.000345761756779147	-0.000345761756779147\\
2	43	-0.000930839102316727	-0.000930839102316727\\
2	44	-0.00170545714501379	-0.00170545714501379\\
2	45	-0.00202147236242692	-0.00202147236242692\\
2	46	-0.00183383351342102	-0.00183383351342102\\
2	47	-0.0030026487325012	-0.0030026487325012\\
2	48	-0.00643536269308734	-0.00643536269308734\\
2	49	-0.00932922805139606	-0.00932922805139606\\
2	50	-0.0106627634472776	-0.0106627634472776\\
2	51	-0.0117487294782583	-0.0117487294782583\\
2	52	-0.0108957372644905	-0.0108957372644905\\
2	53	-0.00746991814869776	-0.00746991814869776\\
2	54	-0.00158281871537581	-0.00158281871537581\\
2	55	0.00400295257653306	0.00400295257653306\\
2	56	0.00735766528993962	0.00735766528993962\\
2	57	0.00753982176633492	0.00753982176633492\\
2	58	0.0056032462222931	0.0056032462222931\\
2	59	0.00241976196335523	0.00241976196335523\\
2	60	0	0\\
3	1	0	0\\
3	2	0.00730775437625687	0.00730775437625687\\
3	3	0.0124585498661022	0.0124585498661022\\
3	4	0.0174088908258088	0.0174088908258088\\
3	5	0.0225511232208407	0.0225511232208407\\
3	6	0.0232733713224604	0.0232733713224604\\
3	7	0.0169955408726942	0.0169955408726942\\
3	8	0.00348342925912211	0.00348342925912211\\
3	9	-0.00944931083380735	-0.00944931083380735\\
3	10	-0.018006646784783	-0.018006646784783\\
3	11	-0.0217377345189568	-0.0217377345189568\\
3	12	-0.0220001424832573	-0.0220001424832573\\
3	13	-0.0183096066925639	-0.0183096066925639\\
3	14	-0.01418655668149	-0.01418655668149\\
3	15	-0.0123406823347123	-0.0123406823347123\\
3	16	-0.010297968901086	-0.010297968901086\\
3	17	-0.00669610862357635	-0.00669610862357635\\
3	18	-0.00320417462324488	-0.00320417462324488\\
3	19	-0.00113569907323088	-0.00113569907323088\\
3	20	-0.000303271130801055	-0.000303271130801055\\
3	21	-6.18346838077246e-05	-6.18346838077246e-05\\
3	22	-9.69410361678054e-06	-9.69410361678054e-06\\
3	23	-1.16860225049189e-06	-1.16860225049189e-06\\
3	24	-1.07481955776023e-07	-1.07481955776023e-07\\
3	25	-7.41103127650377e-09	-7.41103127650377e-09\\
3	26	-3.71027022685679e-10	-3.71027022685679e-10\\
3	27	-1.27388861451061e-11	-1.27388861451061e-11\\
3	28	-2.6833503464421e-13	-2.6833503464421e-13\\
3	29	-2.61549476862328e-15	-2.61549476862328e-15\\
3	30	0	0\\
3	31	0	0\\
3	32	-2.61549476862328e-15	-2.61549476862328e-15\\
3	33	-2.59548951713351e-13	-2.59548951713351e-13\\
3	34	-1.18757536721794e-11	-1.18757536721794e-11\\
3	35	-3.32001476091199e-10	-3.32001476091199e-10\\
3	36	-6.33496803227099e-09	-6.33496803227099e-09\\
3	37	-8.72752425089533e-08	-8.72752425089533e-08\\
3	38	-8.95339014064186e-07	-8.95339014064186e-07\\
3	39	-6.95048143362159e-06	-6.95048143362159e-06\\
3	40	-4.10613274860434e-05	-4.10613274860434e-05\\
3	41	-0.000184048753621229	-0.000184048753621229\\
3	42	-0.000618963177691388	-0.000618963177691388\\
3	43	-0.0015336262178607	-0.0015336262178607\\
3	44	-0.00275348041523412	-0.00275348041523412\\
3	45	-0.00369763756679657	-0.00369763756679657\\
3	46	-0.00463331647118948	-0.00463331647118948\\
3	47	-0.00732190820885037	-0.00732190820885037\\
3	48	-0.011941071218205	-0.011941071218205\\
3	49	-0.0161561948439274	-0.0161561948439274\\
3	50	-0.0201624787229986	-0.0201624787229986\\
3	51	-0.0240859180409518	-0.0240859180409518\\
3	52	-0.0239020286037686	-0.0239020286037686\\
3	53	-0.0172414243101231	-0.0172414243101231\\
3	54	-0.00382776171740913	-0.00382776171740913\\
3	55	0.00830666127914289	0.00830666127914289\\
3	56	0.0148015768225241	0.0148015768225241\\
3	57	0.015041538620138	0.015041538620138\\
3	58	0.0117021672472059	0.0117021672472059\\
3	59	0.00596892402610964	0.00596892402610964\\
3	60	0	0\\
4	1	0	0\\
4	2	0.00895728199316834	0.00895728199316834\\
4	3	0.0174088908258088	0.0174088908258088\\
4	4	0.027525276457957	0.027525276457957\\
4	5	0.0375743052548454	0.0375743052548454\\
4	6	0.0415270535908359	0.0415270535908359\\
4	7	0.0328463481553491	0.0328463481553491\\
4	8	0.0052488233911248	0.0052488233911248\\
4	9	-0.017548621619091	-0.017548621619091\\
4	10	-0.0303165324432539	-0.0303165324432539\\
4	11	-0.0343933952539022	-0.0343933952539022\\
4	12	-0.0340158255348728	-0.0340158255348728\\
4	13	-0.0292509878897134	-0.0292509878897134\\
4	14	-0.0226850275319386	-0.0226850275319386\\
4	15	-0.0181504600543015	-0.0181504600543015\\
4	16	-0.0142830996244799	-0.0142830996244799\\
4	17	-0.00935954260702463	-0.00935954260702463\\
4	18	-0.00470708751190477	-0.00470708751190477\\
4	19	-0.00179609602454019	-0.00179609602454019\\
4	20	-0.000525177848308229	-0.000525177848308229\\
4	21	-0.000119068849894701	-0.000119068849894701\\
4	22	-2.11002222689308e-05	-2.11002222689308e-05\\
4	23	-2.9307383619953e-06	-2.9307383619953e-06\\
4	24	-3.18044324499987e-07	-3.18044324499987e-07\\
4	25	-2.66919809138816e-08	-2.66919809138816e-08\\
4	26	-1.69895949567676e-09	-1.69895949567676e-09\\
4	27	-7.93092933222344e-11	-7.93092933222344e-11\\
4	28	-2.56124957259088e-12	-2.56124957259088e-12\\
4	29	-5.11356561145122e-14	-5.11356561145122e-14\\
4	30	-4.76072918043505e-16	-4.76072918043505e-16\\
4	31	-4.76072918043505e-16	-4.76072918043505e-16\\
4	32	-4.89415192912248e-14	-4.89415192912248e-14\\
4	33	-2.33400869793511e-12	-2.33400869793511e-12\\
4	34	-6.84293549723103e-11	-6.84293549723103e-11\\
4	35	-1.37934331932793e-09	-1.37934331932793e-09\\
4	36	-2.02522077301973e-08	-2.02522077301973e-08\\
4	37	-2.23831430833045e-07	-2.23831430833045e-07\\
4	38	-1.89746564777727e-06	-1.89746564777727e-06\\
4	39	-1.2454469995708e-05	-1.2454469995708e-05\\
4	40	-6.34478957979804e-05	-6.34478957979804e-05\\
4	41	-0.000250066385246047	-0.000250066385246047\\
4	42	-0.000757244130245634	-0.000757244130245634\\
4	43	-0.00175283048588197	-0.00175283048588197\\
4	44	-0.00314629573166655	-0.00314629573166655\\
4	45	-0.00472670777245227	-0.00472670777245227\\
4	46	-0.00695277720015567	-0.00695277720015567\\
4	47	-0.0107593865447218	-0.0107593865447218\\
4	48	-0.0159100608897221	-0.0159100608897221\\
4	49	-0.0221356252901908	-0.0221356252901908\\
4	50	-0.0306718902339474	-0.0306718902339474\\
4	51	-0.0393300664790892	-0.0393300664790892\\
4	52	-0.0423053979433505	-0.0423053979433505\\
4	53	-0.0332154833904899	-0.0332154833904899\\
4	54	-0.00583744913523099	-0.00583744913523099\\
4	55	0.0157400711245551	0.0157400711245551\\
4	56	0.0256075474657014	0.0256075474657014\\
4	57	0.0250336288154472	0.0250336288154472\\
4	58	0.0197327056582341	0.0197327056582341\\
4	59	0.0111005264584027	0.0111005264584027\\
4	60	0	0\\
5	1	0	0\\
5	2	0.0108175674534028	0.0108175674534028\\
5	3	0.0225511232208407	0.0225511232208407\\
5	4	0.0375743052548454	0.0375743052548454\\
5	5	0.0547177122702573	0.0547177122702573\\
5	6	0.069484374940191	0.069484374940191\\
5	7	0.0657106925255265	0.0657106925255265\\
5	8	0.00302632268733801	0.00302632268733801\\
5	9	-0.0329933647549336	-0.0329933647549336\\
5	10	-0.0482531574249853	-0.0482531574249853\\
5	11	-0.0504079148702898	-0.0504079148702898\\
5	12	-0.0474128557296997	-0.0474128557296997\\
5	13	-0.0403844764757375	-0.0403844764757375\\
5	14	-0.0306866041890007	-0.0306866041890007\\
5	15	-0.0231114686126596	-0.0231114686126596\\
5	16	-0.0175081409383875	-0.0175081409383875\\
5	17	-0.0116006361432039	-0.0116006361432039\\
5	18	-0.00607007658354015	-0.00607007658354015\\
5	19	-0.00244246353179093	-0.00244246353179093\\
5	20	-0.000759641091991384	-0.000759641091991384\\
5	21	-0.000184799014083172	-0.000184799014083172\\
5	22	-3.55285776137482e-05	-3.55285776137482e-05\\
5	23	-5.43219684077254e-06	-5.43219684077254e-06\\
5	24	-6.61474701073199e-07	-6.61474701073199e-07\\
5	25	-6.38823704416162e-08	-6.38823704416162e-08\\
5	26	-4.8394202253974e-09	-4.8394202253974e-09\\
5	27	-2.81801622046915e-10	-2.81801622046915e-10\\
5	28	-1.21869756082149e-11	-1.21869756082149e-11\\
5	29	-3.68867154705642e-13	-3.68867154705642e-13\\
5	30	-7.04185949554704e-15	-7.04185949554704e-15\\
5	31	-6.63109127630828e-15	-6.63109127630828e-15\\
5	32	-3.23428740714213e-13	-3.23428740714213e-13\\
5	33	-9.88537173347034e-12	-9.88537173347034e-12\\
5	34	-2.09790101348599e-10	-2.09790101348599e-10\\
5	35	-3.28128707039446e-09	-3.28128707039446e-09\\
5	36	-3.91705096725787e-08	-3.91705096725787e-08\\
5	37	-3.64471302737348e-07	-3.64471302737348e-07\\
5	38	-2.6747443874959e-06	-2.6747443874959e-06\\
5	39	-1.55571304803157e-05	-1.55571304803157e-05\\
5	40	-7.16593956854309e-05	-7.16593956854309e-05\\
5	41	-0.000260081751814201	-0.000260081751814201\\
5	42	-0.000739008755037193	-0.000739008755037193\\
5	43	-0.00164529484586992	-0.00164529484586992\\
5	44	-0.00295875217616691	-0.00295875217616691\\
5	45	-0.00471877265463848	-0.00471877265463848\\
5	46	-0.00753183208585134	-0.00753183208585134\\
5	47	-0.0120871112140673	-0.0120871112140673\\
5	48	-0.0183494043664874	-0.0183494043664874\\
5	49	-0.0272699597574808	-0.0272699597574808\\
5	50	-0.0405337189057065	-0.0405337189057065\\
5	51	-0.056368439312968	-0.056368439312968\\
5	52	-0.070258912272842	-0.070258912272842\\
5	53	-0.066155573291424	-0.066155573291424\\
5	54	-0.00385762317501495	-0.00385762317501495\\
5	55	0.0305353440926622	0.0305353440926622\\
5	56	0.0421804060970578	0.0421804060970578\\
5	57	0.0388069142557898	0.0388069142557898\\
5	58	0.029904675621126	0.029904675621126\\
5	59	0.0172730045916762	0.0172730045916762\\
5	60	0	0\\
6	1	0	0\\
6	2	0.0105468058576554	0.0105468058576554\\
6	3	0.0232733713224604	0.0232733713224604\\
6	4	0.041527053590836	0.041527053590836\\
6	5	0.069484374940191	0.069484374940191\\
6	6	0.113005489408696	0.113005489408696\\
6	7	0.153891446953516	0.153891446953516\\
6	8	-0.0249602013547596	-0.0249602013547596\\
6	9	-0.0652383297400834	-0.0652383297400834\\
6	10	-0.0731055128077347	-0.0731055128077347\\
6	11	-0.0684856324415506	-0.0684856324415506\\
6	12	-0.0605282182405576	-0.0605282182405576\\
6	13	-0.0500672131487897	-0.0500672131487897\\
6	14	-0.0372827201348425	-0.0372827201348425\\
6	15	-0.0271814726273336	-0.0271814726273336\\
6	16	-0.0201141694154728	-0.0201141694154728\\
6	17	-0.0133651334403757	-0.0133651334403757\\
6	18	-0.00713957087571695	-0.00713957087571695\\
6	19	-0.00295908520423021	-0.00295908520423021\\
6	20	-0.000952870481179805	-0.000952870481179805\\
6	21	-0.000241074119507072	-0.000241074119507072\\
6	22	-4.84585992474183e-05	-4.84585992474183e-05\\
6	23	-7.8046894395319e-06	-7.8046894395319e-06\\
6	24	-1.01213362033388e-06	-1.01213362033388e-06\\
6	25	-1.05790355107219e-07	-1.05790355107219e-07\\
6	26	-8.87954660548286e-09	-8.87954660548286e-09\\
6	27	-5.92689737499977e-10	-5.92689737499977e-10\\
6	28	-3.08777353060437e-11	-3.08777353060437e-11\\
6	29	-1.2149007402176e-12	-1.2149007402176e-12\\
6	30	-3.46055815343093e-14	-3.46055815343093e-14\\
6	31	-2.8194647277782e-14	-2.8194647277782e-14\\
6	32	-8.67139764891348e-13	-8.67139764891348e-13\\
6	33	-1.92581805862652e-11	-1.92581805862652e-11\\
6	34	-3.21302220094993e-10	-3.21302220094993e-10\\
6	35	-4.17832170989523e-09	-4.17832170989523e-09\\
6	36	-4.32843079778079e-08	-4.32843079778079e-08\\
6	37	-3.61267779638426e-07	-3.61267779638426e-07\\
6	38	-2.43823954204936e-06	-2.43823954204936e-06\\
6	39	-1.32782751866361e-05	-1.32782751866361e-05\\
6	40	-5.79899948158202e-05	-5.79899948158202e-05\\
6	41	-0.00020151647312637	-0.00020151647312637\\
6	42	-0.000554568336653317	-0.000554568336653317\\
6	43	-0.00122048498910839	-0.00122048498910839\\
6	44	-0.00225060302344783	-0.00225060302344783\\
6	45	-0.00382647506995035	-0.00382647506995035\\
6	46	-0.00648140660067686	-0.00648140660067686\\
6	47	-0.0107317131840054	-0.0107317131840054\\
6	48	-0.0170282213070011	-0.0170282213070011\\
6	49	-0.0270999521815508	-0.0270999521815508\\
6	50	-0.04377866874787	-0.04377866874787\\
6	51	-0.0707126646187386	-0.0707126646187386\\
6	52	-0.113608516344597	-0.113608516344597\\
6	53	-0.154334037546149	-0.154334037546149\\
6	54	0.0239493408787638	0.0239493408787638\\
6	55	0.0622659662606667	0.0622659662606667\\
6	56	0.0659635036924759	0.0659635036924759\\
6	57	0.0551201377334229	0.0551201377334229\\
6	58	0.0404140055416439	0.0404140055416439\\
6	59	0.0228857363623924	0.0228857363623924\\
6	60	0	0\\
7	1	0	0\\
7	2	0.00735504118834804	0.00735504118834804\\
7	3	0.0169955408726942	0.0169955408726942\\
7	4	0.0328463481553491	0.0328463481553491\\
7	5	0.0657106925255263	0.0657106925255263\\
7	6	0.153891446953515	0.153891446953515\\
7	7	0.452203059228406	0.452203059228406\\
7	8	0.69574007963305	0.69574007963305\\
7	9	0.760587094194985	0.760587094194985\\
7	10	0.783582564403552	0.783582564403552\\
7	11	0.800220350562965	0.800220350562965\\
7	12	0.814170726178326	0.814170726178326\\
7	13	0.828217437504379	0.828217437504379\\
7	14	0.843703671696224	0.843703671696224\\
7	15	0.8556337867541	0.8556337867541\\
7	16	0.863694530822062	0.863694530822062\\
7	17	0.87106933037319	0.87106933037319\\
7	18	0.877795752850194	0.877795752850194\\
7	19	0.882325694262765	0.882325694262765\\
7	20	0.884514729701729	0.884514729701729\\
7	21	0.885298424746784	0.885298424746784\\
7	22	0.885512853803821	0.885512853803821\\
7	23	0.885558719860296	0.885558719860296\\
7	24	0.885566506236495	0.885566506236495\\
7	25	0.885567565024838	0.885567565024838\\
7	26	0.885567680860505	0.885567680860505\\
7	27	0.885567691060906	0.885567691060906\\
7	28	0.885567691781533	0.885567691781533\\
7	29	0.885567691822082	0.885567691822082\\
7	30	0.885567691823875	0.885567691823875\\
7	31	0.885567691823908	0.885567691823908\\
7	32	0.885567691823292	0.885567691823292\\
7	33	0.88556769181254	0.88556769181254\\
7	34	0.885567691659388	0.885567691659388\\
7	35	0.885567689860229	0.885567689860229\\
7	36	0.885567672503216	0.885567672503216\\
7	37	0.885567536079522	0.885567536079522\\
7	38	0.885566668811632	0.885566668811632\\
7	39	0.885562235564004	0.885562235564004\\
7	40	0.885544102033439	0.885544102033439\\
7	41	0.885484963816169	0.885484963816169\\
7	42	0.885331056481396	0.885331056481396\\
7	43	0.885006391511069	0.885006391511069\\
7	44	0.884422529375141	0.884422529375141\\
7	45	0.883441201646852	0.883441201646852\\
7	46	0.881789878592928	0.881789878592928\\
7	47	0.879031925480739	0.879031925480739\\
7	48	0.874434826483552	0.874434826483552\\
7	49	0.866445533976915	0.866445533976915\\
7	50	0.851574995632411	0.851574995632411\\
7	51	0.819286727021902	0.819286727021902\\
7	52	0.731384771507763	0.731384771507763\\
7	53	0.433012637510608	0.433012637510608\\
7	54	0.18875106027818	0.18875106027818\\
7	55	0.121733143807846	0.121733143807846\\
7	56	0.0942121654343365	0.0942121654343365\\
7	57	0.0708488240658377	0.0708488240658377\\
7	58	0.0495237853236598	0.0495237853236598\\
7	59	0.0274163472974105	0.0274163472974105\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00143594566914927	0.00143594566914927\\
8	3	0.00348342925912208	0.00348342925912208\\
8	4	0.00524882339112486	0.00524882339112486\\
8	5	0.0030263226873382	0.0030263226873382\\
8	6	-0.0249602013547595	-0.0249602013547595\\
8	7	0.779616268203037	0.779616268203037\\
8	8	0.805274525370477	0.805274525370477\\
8	9	0.835196284105765	0.835196284105765\\
8	10	0.856217698671304	0.856217698671304\\
8	11	0.875968900201401	0.875968900201401\\
8	12	0.892539503984111	0.892539503984111\\
8	13	0.908703173328895	0.908703173328895\\
8	14	0.925657592352073	0.925657592352073\\
8	15	0.938301503571699	0.938301503571699\\
8	16	0.946824133747558	0.946824133747558\\
8	17	0.95461661033716	0.95461661033716\\
8	18	0.961604403743182	0.961604403743182\\
8	19	0.966221374614125	0.966221374614125\\
8	20	0.968413249357192	0.968413249357192\\
8	21	0.969184638178952	0.969184638178952\\
8	22	0.969392028671109	0.969392028671109\\
8	23	0.96943556533216	0.96943556533216\\
8	24	0.969442806176898	0.969442806176898\\
8	25	0.9694437684942	0.9694437684942\\
8	26	0.969443871030124	0.969443871030124\\
8	27	0.969443879770638	0.969443879770638\\
8	28	0.969443880361536	0.969443880361536\\
8	29	0.969443880392654	0.969443880392654\\
8	30	0.969443880393891	0.969443880393891\\
8	31	0.969443880393954	0.969443880393954\\
8	32	0.96944388039457	0.96944388039457\\
8	33	0.969443880405265	0.969443880405265\\
8	34	0.969443880556879	0.969443880556879\\
8	35	0.969443882324975	0.969443882324975\\
8	36	0.969443899193025	0.969443899193025\\
8	37	0.969444029498472	0.969444029498472\\
8	38	0.969444835277031	0.969444835277031\\
8	39	0.969448770150556	0.969448770150556\\
8	40	0.96946364898657	0.96946364898657\\
8	41	0.969505748525351	0.969505748525351\\
8	42	0.969588785548464	0.969588785548464\\
8	43	0.969681935242776	0.969681935242776\\
8	44	0.969677583177214	0.969677583177214\\
8	45	0.969487766260533	0.969487766260533\\
8	46	0.969187064106023	0.969187064106023\\
8	47	0.968759603207373	0.968759603207373\\
8	48	0.967751109105461	0.967751109105461\\
8	49	0.966004225102956	0.966004225102956\\
8	50	0.964427685569097	0.964427685569097\\
8	51	0.966647297493672	0.966647297493672\\
8	52	0.994497135180407	0.994497135180407\\
8	53	0.189630238107341	0.189630238107341\\
8	54	0.163158492579358	0.163158492579358\\
8	55	0.131029980264991	0.131029980264991\\
8	56	0.105387659954982	0.105387659954982\\
8	57	0.0786478592402771	0.0786478592402771\\
8	58	0.0542846485619021	0.0542846485619021\\
8	59	0.0295983321625136	0.0295983321625136\\
8	60	0	0\\
9	1	0	0\\
9	2	-0.00454002102358924	-0.00454002102358924\\
9	3	-0.00944931083380736	-0.00944931083380736\\
9	4	-0.0175486216190909	-0.0175486216190909\\
9	5	-0.0329933647549336	-0.0329933647549336\\
9	6	-0.0652383297400835	-0.0652383297400835\\
9	7	0.875344324606849	0.875344324606849\\
9	8	0.866077325947642	0.866077325947642\\
9	9	0.874372252916982	0.874372252916982\\
9	10	0.889051691167086	0.889051691167086\\
9	11	0.907453879207028	0.907453879207028\\
9	12	0.923579324420512	0.923579324420512\\
9	13	0.940343173082284	0.940343173082284\\
9	14	0.9575842832412	0.9575842832412\\
9	15	0.969802853735061	0.969802853735061\\
9	16	0.978136375502023	0.978136375502023\\
9	17	0.98604701434264	0.98604701434264\\
9	18	0.993012507130973	0.993012507130973\\
9	19	0.997431558301409	0.997431558301409\\
9	20	0.999437352208926	0.999437352208926\\
9	21	1.00011149905946	1.00011149905946\\
9	22	1.00028429982592	1.00028429982592\\
9	23	1.00031876545468	1.00031876545468\\
9	24	1.00032417833225	1.00032417833225\\
9	25	1.0003248508908	1.0003248508908\\
9	26	1.00032491686489	1.00032491686489\\
9	27	1.00032492192483	1.00032492192483\\
9	28	1.00032492222242	1.00032492222242\\
9	29	1.0003249222354	1.0003249222354\\
9	30	1.00032492223579	1.00032492223579\\
9	31	1.00032492223583	1.00032492223583\\
9	32	1.00032492223667	1.00032492223667\\
9	33	1.00032492225509	1.00032492225509\\
9	34	1.00032492255751	1.00032492255751\\
9	35	1.00032492641714	1.00032492641714\\
9	36	1.00032496549414	1.00032496549414\\
9	37	1.0003252823481	1.0003252823481\\
9	38	1.00032734127367	1.00032734127367\\
9	39	1.00033798760096	1.00033798760096\\
9	40	1.00038115872428	1.00038115872428\\
9	41	1.00051530663466	1.00051530663466\\
9	42	1.00082426762973	1.00082426762973\\
9	43	1.00133066713104	1.00133066713104\\
9	44	1.00192103545044	1.00192103545044\\
9	45	1.00257790497432	1.00257790497432\\
9	46	1.00372399070642	1.00372399070642\\
9	47	1.00571264156504	1.00571264156504\\
9	48	1.00826400637247	1.00826400637247\\
9	49	1.01202714446353	1.01202714446353\\
9	50	1.01946891316599	1.01946891316599\\
9	51	1.03431787510486	1.03431787510486\\
9	52	1.06602197495994	1.06602197495994\\
9	53	0.124957558851471	0.124957558851471\\
9	54	0.133416262749762	0.133416262749762\\
9	55	0.123072370749583	0.123072370749583\\
9	56	0.103963235001758	0.103963235001758\\
9	57	0.0785934952478838	0.0785934952478838\\
9	58	0.0545570943389815	0.0545570943389815\\
9	59	0.029459684814835	0.029459684814835\\
9	60	0	0\\
10	1	0	0\\
10	2	-0.00898775367544524	-0.00898775367544524\\
10	3	-0.018006646784783	-0.018006646784783\\
10	4	-0.0303165324432538	-0.0303165324432538\\
10	5	-0.0482531574249852	-0.0482531574249852\\
10	6	-0.0731055128077344	-0.0731055128077344\\
10	7	0.866512365692924	0.866512365692924\\
10	8	0.855271311390688	0.855271311390688\\
10	9	0.857224262044593	0.857224262044593\\
10	10	0.868472093571446	0.868472093571446\\
10	11	0.883332927214463	0.883332927214463\\
10	12	0.897097979586625	0.897097979586625\\
10	13	0.913420141176956	0.913420141176956\\
10	14	0.929429458356467	0.929429458356467\\
10	15	0.940009424271319	0.940009424271319\\
10	16	0.947785251628365	0.947785251628365\\
10	17	0.955644114546043	0.955644114546043\\
10	18	0.96226973757503	0.96226973757503\\
10	19	0.966185636645818	0.966185636645818\\
10	20	0.967836055587977	0.967836055587977\\
10	21	0.968350210915701	0.968350210915701\\
10	22	0.96847179195684	0.96847179195684\\
10	23	0.968493970853943	0.968493970853943\\
10	24	0.968497115369101	0.968497115369101\\
10	25	0.968497461742775	0.968497461742775\\
10	26	0.968497491135289	0.968497491135289\\
10	27	0.968497493021754	0.968497493021754\\
10	28	0.968497493110374	0.968497493110374\\
10	29	0.968497493113229	0.968497493113229\\
10	30	0.968497493113212	0.968497493113212\\
10	31	0.968497493113293	0.968497493113293\\
10	32	0.968497493113632	0.968497493113632\\
10	33	0.968497493123222	0.968497493123222\\
10	34	0.968497493323942	0.968497493323942\\
10	35	0.968497496412521	0.968497496412521\\
10	36	0.968497532560565	0.968497532560565\\
10	37	0.968497860769544	0.968497860769544\\
10	38	0.968500195390922	0.968500195390922\\
10	39	0.968513226537088	0.968513226537088\\
10	40	0.968569942238433	0.968569942238433\\
10	41	0.968759554357861	0.968759554357861\\
10	42	0.969234611738109	0.969234611738109\\
10	43	0.970098991099876	0.970098991099876\\
10	44	0.971236314990539	0.971236314990539\\
10	45	0.972549985006515	0.972549985006515\\
10	46	0.97464644175933	0.97464644175933\\
10	47	0.978409850449578	0.978409850449578\\
10	48	0.983634193459688	0.983634193459688\\
10	49	0.990556600420822	0.990556600420822\\
10	50	1.00155246968958	1.00155246968958\\
10	51	1.01834862626549	1.01834862626549\\
10	52	1.04231442338937	1.04231442338937\\
10	53	0.102099906467328	0.102099906467328\\
10	54	0.112637193322411	0.112637193322411\\
10	55	0.108977108025003	0.108977108025003\\
10	56	0.0938003462811954	0.0938003462811954\\
10	57	0.072311554987807	0.072311554987807\\
10	58	0.0506873114886713	0.0506873114886713\\
10	59	0.0265892863836608	0.0265892863836608\\
10	60	0	0\\
11	1	0	0\\
11	2	-0.0111116835625432	-0.0111116835625432\\
11	3	-0.0217377345189569	-0.0217377345189569\\
11	4	-0.0343933952539022	-0.0343933952539022\\
11	5	-0.0504079148702897	-0.0504079148702897\\
11	6	-0.0684856324415505	-0.0684856324415505\\
11	7	0.789238662157308	0.789238662157308\\
11	8	0.781111023225758	0.781111023225758\\
11	9	0.781714960389508	0.781714960389508\\
11	10	0.789421437519435	0.789421437519435\\
11	11	0.799622175245497	0.799622175245497\\
11	12	0.811589851121254	0.811589851121254\\
11	13	0.827294519463235	0.827294519463235\\
11	14	0.840845920089013	0.840845920089013\\
11	15	0.849177123257627	0.849177123257627\\
11	16	0.856339106991811	0.856339106991811\\
11	17	0.863925337964314	0.863925337964314\\
11	18	0.869836048338967	0.869836048338967\\
11	19	0.872983757894262	0.872983757894262\\
11	20	0.874173420935789	0.874173420935789\\
11	21	0.874504206791617	0.874504206791617\\
11	22	0.874573465372778	0.874573465372778\\
11	23	0.874584519971146	0.874584519971146\\
11	24	0.874585869132931	0.874585869132931\\
11	25	0.874585994286303	0.874585994286303\\
11	26	0.874586002966641	0.874586002966641\\
11	27	0.874586003402934	0.874586003402934\\
11	28	0.874586003417843	0.874586003417843\\
11	29	0.874586003417322	0.874586003417322\\
11	30	0.874586003415117	0.874586003415117\\
11	31	0.874586003417325	0.874586003417325\\
11	32	0.874586003418212	0.874586003418212\\
11	33	0.874586003420613	0.874586003420613\\
11	34	0.874586003487015	0.874586003487015\\
11	35	0.874586004807004	0.874586004807004\\
11	36	0.874586023867955	0.874586023867955\\
11	37	0.874586230272907	0.874586230272907\\
11	38	0.874587935626651	0.874587935626651\\
11	39	0.87459876285804	0.87459876285804\\
11	40	0.874651512145148	0.874651512145148\\
11	41	0.874846795436929	0.874846795436929\\
11	42	0.875386004115167	0.875386004115167\\
11	43	0.876468198360679	0.876468198360679\\
11	44	0.87802823043448	0.87802823043448\\
11	45	0.879842722857716	0.879842722857716\\
11	46	0.882402995131955	0.882402995131955\\
11	47	0.886930230974484	0.886930230974484\\
11	48	0.89351467824318	0.89351467824318\\
11	49	0.901580448244698	0.901580448244698\\
11	50	0.912421491403031	0.912421491403031\\
11	51	0.926874629783834	0.926874629783834\\
11	52	0.943859098511214	0.943859098511214\\
11	53	0.0855263366529557	0.0855263366529557\\
11	54	0.0931279064368974	0.0931279064368974\\
11	55	0.0912815569445129	0.0912815569445129\\
11	56	0.0804165430279014	0.0804165430279014\\
11	57	0.0643033895734419	0.0643033895734419\\
11	58	0.0447492763201811	0.0447492763201811\\
11	59	0.0218826051807741	0.0218826051807741\\
11	60	0	0\\
12	1	0	0\\
12	2	-0.0110876406568894	-0.0110876406568894\\
12	3	-0.0220001424832574	-0.0220001424832574\\
12	4	-0.0340158255348728	-0.0340158255348728\\
12	5	-0.0474128557296997	-0.0474128557296997\\
12	6	-0.0605282182405575	-0.0605282182405575\\
12	7	0.681568515384506	0.681568515384506\\
12	8	0.676061104620305	0.676061104620305\\
12	9	0.676219883214829	0.676219883214829\\
12	10	0.681565967503434	0.681565967503434\\
12	11	0.689969328733091	0.689969328733091\\
12	12	0.702044419651872	0.702044419651872\\
12	13	0.71574008028326	0.71574008028326\\
12	14	0.72502732125678	0.72502732125678\\
12	15	0.731021200812684	0.731021200812684\\
12	16	0.737930518908505	0.737930518908505\\
12	17	0.74504367622295	0.74504367622295\\
12	18	0.749851764674084	0.749851764674084\\
12	19	0.752048294747002	0.752048294747002\\
12	20	0.752760963378453	0.752760963378453\\
12	21	0.752930728896719	0.752930728896719\\
12	22	0.752960978456969	0.752960978456969\\
12	23	0.752965039312047	0.752965039312047\\
12	24	0.752965448763072	0.752965448763072\\
12	25	0.752965479328916	0.752965479328916\\
12	26	0.752965480968798	0.752965480968798\\
12	27	0.752965481028285	0.752965481028285\\
12	28	0.752965481025698	0.752965481025698\\
12	29	0.752965481002543	0.752965481002543\\
12	30	0.752965480952264	0.752965480952264\\
12	31	0.752965481002543	0.752965481002543\\
12	32	0.752965481025714	0.752965481025714\\
12	33	0.752965481029889	0.752965481029889\\
12	34	0.752965481041902	0.752965481041902\\
12	35	0.752965481364205	0.752965481364205\\
12	36	0.752965487427611	0.752965487427611\\
12	37	0.752965569583429	0.752965569583429\\
12	38	0.752966395486828	0.752966395486828\\
12	39	0.75297264809126	0.75297264809126\\
12	40	0.753008436539488	0.753008436539488\\
12	41	0.753162427213643	0.753162427213643\\
12	42	0.753652797508336	0.753652797508336\\
12	43	0.754778911254673	0.754778911254673\\
12	44	0.75659171516509	0.75659171516509\\
12	45	0.758707519914742	0.758707519914742\\
12	46	0.761206595397688	0.761206595397688\\
12	47	0.765466428732745	0.765466428732745\\
12	48	0.772294235993406	0.772294235993406\\
12	49	0.78070766069682	0.78070766069682\\
12	50	0.790607508432918	0.790607508432918\\
12	51	0.8021913252663	0.8021913252663\\
12	52	0.814176513175744	0.814176513175744\\
12	53	0.0715591596957369	0.0715591596957369\\
12	54	0.0767428142675166	0.0767428142675166\\
12	55	0.0758355785933145	0.0758355785933145\\
12	56	0.0682867116273588	0.0682867116273588\\
12	57	0.0550744360431687	0.0550744360431687\\
12	58	0.0358861056541244	0.0358861056541244\\
12	59	0.015281120863274	0.015281120863274\\
12	60	0	0\\
13	1	0	0\\
13	2	-0.00848256255454689	-0.00848256255454689\\
13	3	-0.0183096066925639	-0.0183096066925639\\
13	4	-0.0292509878897135	-0.0292509878897135\\
13	5	-0.0403844764757374	-0.0403844764757374\\
13	6	-0.0500672131487895	-0.0500672131487895\\
13	7	0.544643467778743	0.544643467778743\\
13	8	0.541253015033272	0.541253015033272\\
13	9	0.542011972944783	0.542011972944783\\
13	10	0.546916370161948	0.546916370161948\\
13	11	0.554702238143255	0.554702238143255\\
13	12	0.564768321351443	0.564768321351443\\
13	13	0.573295482793022	0.573295482793022\\
13	14	0.578408810511064	0.578408810511064\\
13	15	0.583888984869993	0.583888984869993\\
13	16	0.591017282154033	0.591017282154033\\
13	17	0.597049650697107	0.597049650697107\\
13	18	0.600346251158	0.600346251158\\
13	19	0.60158376399527	0.60158376399527\\
13	20	0.601916924003075	0.601916924003075\\
13	21	0.601982866721007	0.601982866721007\\
13	22	0.601992570589533	0.601992570589533\\
13	23	0.601993631837213	0.601993631837213\\
13	24	0.601993717025363	0.601993717025363\\
13	25	0.601993721903917	0.601993721903917\\
13	26	0.601993722088939	0.601993722088939\\
13	27	0.601993722081948	0.601993722081948\\
13	28	0.601993721984823	0.601993721984823\\
13	29	0.601993721504908	0.601993721504908\\
13	30	0.601993720596662	0.601993720596662\\
13	31	0.601993721504908	0.601993721504908\\
13	32	0.601993721984823	0.601993721984823\\
13	33	0.601993722082006	0.601993722082006\\
13	34	0.601993722094466	0.601993722094466\\
13	35	0.601993722143152	0.601993722143152\\
13	36	0.601993723319602	0.601993723319602\\
13	37	0.601993744196992	0.601993744196992\\
13	38	0.601994009217469	0.601994009217469\\
13	39	0.601996483535376	0.601996483535376\\
13	40	0.602013694667878	0.602013694667878\\
13	41	0.602102996445834	0.602102996445834\\
13	42	0.602445325905985	0.602445325905985\\
13	43	0.603394596167059	0.603394596167059\\
13	44	0.605237706160873	0.605237706160873\\
13	45	0.607677434291455	0.607677434291455\\
13	46	0.610132849611487	0.610132849611487\\
13	47	0.613267680264673	0.613267680264673\\
13	48	0.618615412161555	0.618615412161555\\
13	49	0.625987040790637	0.625987040790637\\
13	50	0.634488688977751	0.634488688977751\\
13	51	0.643778982381713	0.643778982381713\\
13	52	0.652511387546006	0.652511387546006\\
13	53	0.0574486732897965	0.0574486732897965\\
13	54	0.0606838815393795	0.0606838815393795\\
13	55	0.0595745524875602	0.0595745524875602\\
13	56	0.0534301681152189	0.0534301681152189\\
13	57	0.0423474346525473	0.0423474346525473\\
13	58	0.0262489620239945	0.0262489620239945\\
13	59	0.010593502122813	0.010593502122813\\
13	60	0	0\\
14	1	0	0\\
14	2	-0.00627467894507609	-0.00627467894507609\\
14	3	-0.0141865566814901	-0.0141865566814901\\
14	4	-0.0226850275319386	-0.0226850275319386\\
14	5	-0.0306866041890006	-0.0306866041890006\\
14	6	-0.0372827201348425	-0.0372827201348425\\
14	7	0.405485276363218	0.405485276363218\\
14	8	0.40356300844908	0.40356300844908\\
14	9	0.40460865749633	0.40460865749633\\
14	10	0.408281261734089	0.408281261734089\\
14	11	0.413609213161664	0.413609213161664\\
14	12	0.419411136717594	0.419411136717594\\
14	13	0.423764384903695	0.423764384903695\\
14	14	0.42816660066416	0.42816660066416\\
14	15	0.434490995269396	0.434490995269396\\
14	16	0.440855560563862	0.440855560563862\\
14	17	0.444929532686662	0.444929532686662\\
14	18	0.446681416344954	0.446681416344954\\
14	19	0.447211784218991	0.447211784218991\\
14	20	0.447328117000026	0.447328117000026\\
14	21	0.447346867329831	0.447346867329831\\
14	22	0.447349092011927	0.447349092011927\\
14	23	0.447349284222989	0.447349284222989\\
14	24	0.447349295990431	0.447349295990431\\
14	25	0.447349296448929	0.447349296448929\\
14	26	0.44734929636337	0.44734929636337\\
14	27	0.447349296109685	0.447349296109685\\
14	28	0.447349294335755	0.447349294335755\\
14	29	0.447349286619872	0.447349286619872\\
14	30	0.447349273249231	0.447349273249231\\
14	31	0.447349286619872	0.447349286619872\\
14	32	0.447349294335755	0.447349294335755\\
14	33	0.447349296109685	0.447349296109685\\
14	34	0.447349296363542	0.447349296363542\\
14	35	0.44734929646442	0.44734929646442\\
14	36	0.4473492966258	0.4473492966258\\
14	37	0.447349299990048	0.447349299990048\\
14	38	0.447349356124101	0.447349356124101\\
14	39	0.447350021989619	0.447350021989619\\
14	40	0.447355786885768	0.447355786885768\\
14	41	0.447392632660843	0.447392632660843\\
14	42	0.447566353280806	0.447566353280806\\
14	43	0.44816336513714	0.44816336513714\\
14	44	0.449624154808121	0.449624154808121\\
14	45	0.452089629278658	0.452089629278658\\
14	46	0.454943459210201	0.454943459210201\\
14	47	0.457694964586702	0.457694964586702\\
14	48	0.461218138155141	0.461218138155141\\
14	49	0.46627618594799	0.46627618594799\\
14	50	0.472309181843459	0.472309181843459\\
14	51	0.478849957058486	0.478849957058486\\
14	52	0.484848868936655	0.484848868936655\\
14	53	0.0419049271365232	0.0419049271365232\\
14	54	0.0437715989457813	0.0437715989457813\\
14	55	0.0426038522213475	0.0426038522213475\\
14	56	0.0384002142440444	0.0384002142440444\\
14	57	0.0313203230244022	0.0313203230244022\\
14	58	0.021444423985037	0.021444423985037\\
14	59	0.0107266103690344	0.0107266103690344\\
14	60	0	0\\
15	1	0	0\\
15	2	-0.00606280054567008	-0.00606280054567008\\
15	3	-0.0123406823347124	-0.0123406823347124\\
15	4	-0.0181504600543015	-0.0181504600543015\\
15	5	-0.0231114686126596	-0.0231114686126596\\
15	6	-0.0271814726273335	-0.0271814726273335\\
15	7	0.295977315952701	0.295977315952701\\
15	8	0.294768844200312	0.294768844200312\\
15	9	0.295389152521797	0.295389152521797\\
15	10	0.297423152180548	0.297423152180548\\
15	11	0.300502340861884	0.300502340861884\\
15	12	0.303966940805104	0.303966940805104\\
15	13	0.30780648379423	0.30780648379423\\
15	14	0.313052919801003	0.313052919801003\\
15	15	0.318805262215461	0.318805262215461\\
15	16	0.322983728680353	0.322983728680353\\
15	17	0.325019063860077	0.325019063860077\\
15	18	0.325709557373539	0.325709557373539\\
15	19	0.325877355287861	0.325877355287861\\
15	20	0.325907014643446	0.325907014643446\\
15	21	0.325910839977828	0.325910839977828\\
15	22	0.325911196559605	0.325911196559605\\
15	23	0.32591121995878	0.32591121995878\\
15	24	0.325911220894678	0.325911220894678\\
15	25	0.325911220368102	0.325911220368102\\
15	26	0.325911218501555	0.325911218501555\\
15	27	0.325911214405914	0.325911214405914\\
15	28	0.325911189812326	0.325911189812326\\
15	29	0.325911091387144	0.325911091387144\\
15	30	0.325910927728608	0.325910927728608\\
15	31	0.325911091387144	0.325911091387144\\
15	32	0.325911189812326	0.325911189812326\\
15	33	0.325911214405914	0.325911214405914\\
15	34	0.325911218501555	0.325911218501555\\
15	35	0.325911220368524	0.325911220368524\\
15	36	0.325911220930634	0.325911220930634\\
15	37	0.325911221352295	0.325911221352295\\
15	38	0.325911229089874	0.325911229089874\\
15	39	0.325911350045548	0.325911350045548\\
15	40	0.325912686104291	0.325912686104291\\
15	41	0.325923381078696	0.325923381078696\\
15	42	0.325986068090045	0.325986068090045\\
15	43	0.326254642514445	0.326254642514445\\
15	44	0.327085493251967	0.327085493251967\\
15	45	0.328903338649797	0.328903338649797\\
15	46	0.331666299864491	0.331666299864491\\
15	47	0.334700189474509	0.334700189474509\\
15	48	0.337729100410161	0.337729100410161\\
15	49	0.341244020984186	0.341244020984186\\
15	50	0.345235953278913	0.345235953278913\\
15	51	0.349366110072838	0.349366110072838\\
15	52	0.353167516254992	0.353167516254992\\
15	53	0.0299456840813029	0.0299456840813029\\
15	54	0.0311396355248869	0.0311396355248869\\
15	55	0.030488331789091	0.030488331789091\\
15	56	0.0282864132608745	0.0282864132608745\\
15	57	0.0245167233374417	0.0245167233374417\\
15	58	0.0190167878838504	0.0190167878838504\\
15	59	0.010998778421331	0.010998778421331\\
15	60	0	0\\
16	1	0	0\\
16	2	-0.0054843932319728	-0.0054843932319728\\
16	3	-0.010297968901086	-0.010297968901086\\
16	4	-0.0142830996244799	-0.0142830996244799\\
16	5	-0.0175081409383875	-0.0175081409383875\\
16	6	-0.0201141694154727	-0.0201141694154727\\
16	7	0.204276313390986	0.204276313390986\\
16	8	0.203529727746495	0.203529727746495\\
16	9	0.203960927659083	0.203960927659083\\
16	10	0.205437232907918	0.205437232907918\\
16	11	0.207902577966391	0.207902577966391\\
16	12	0.211114512271249	0.211114512271249\\
16	13	0.215173034448594	0.215173034448594\\
16	14	0.219655738465792	0.219655738465792\\
16	15	0.223221982050677	0.223221982050677\\
16	16	0.225167446990999	0.225167446990999\\
16	17	0.225905645815135	0.225905645815135\\
16	18	0.226104730301667	0.226104730301667\\
16	19	0.226143438145779	0.226143438145779\\
16	20	0.226148884046255	0.226148884046255\\
16	21	0.226149433704117	0.226149433704117\\
16	22	0.22614947250411	0.22614947250411\\
16	23	0.226149474128745	0.226149474128745\\
16	24	0.226149472505448	0.226149472505448\\
16	25	0.226149463484272	0.226149463484272\\
16	26	0.226149435504573	0.226149435504573\\
16	27	0.22614938611355	0.22614938611355\\
16	28	0.226149123275962	0.226149123275962\\
16	29	0.226148114586572	0.226148114586572\\
16	30	0.226146420798164	0.226146420798164\\
16	31	0.226148114586572	0.226148114586572\\
16	32	0.226149123275962	0.226149123275962\\
16	33	0.22614938611355	0.22614938611355\\
16	34	0.226149435504573	0.226149435504573\\
16	35	0.226149463484272	0.226149463484272\\
16	36	0.226149472506317	0.226149472506317\\
16	37	0.226149474198747	0.226149474198747\\
16	38	0.226149475059158	0.226149475059158\\
16	39	0.226149489626174	0.226149489626174\\
16	40	0.226149702083324	0.226149702083324\\
16	41	0.22615187782679	0.22615187782679\\
16	42	0.226167913212051	0.226167913212051\\
16	43	0.226253795449448	0.226253795449448\\
16	44	0.226587476828219	0.226587476828219\\
16	45	0.227518548857041	0.227518548857041\\
16	46	0.229361861067802	0.229361861067802\\
16	47	0.231970943749332	0.231970943749332\\
16	48	0.234846254299775	0.234846254299775\\
16	49	0.237816517758127	0.237816517758127\\
16	50	0.240870576452053	0.240870576452053\\
16	51	0.243761936336164	0.243761936336164\\
16	52	0.246282080754529	0.246282080754529\\
16	53	0.0218755237478062	0.0218755237478062\\
16	54	0.0226193839902629	0.0226193839902629\\
16	55	0.0221825257207544	0.0221825257207544\\
16	56	0.0206674980758023	0.0206674980758023\\
16	57	0.0180030678670753	0.0180030678670753\\
16	58	0.0140529347199735	0.0140529347199735\\
16	59	0.00804894760208256	0.00804894760208256\\
16	60	0	0\\
17	1	0	0\\
17	2	-0.00357184032223502	-0.00357184032223502\\
17	3	-0.00669610862357644	-0.00669610862357644\\
17	4	-0.00935954260702464	-0.00935954260702464\\
17	5	-0.0116006361432038	-0.0116006361432038\\
17	6	-0.0133651334403756	-0.0133651334403756\\
17	7	0.120296682465186	0.120296682465186\\
17	8	0.119967773859169	0.119967773859169\\
17	9	0.120517136022772	0.120517136022772\\
17	10	0.121941665348667	0.121941665348667\\
17	11	0.124134378461966	0.124134378461966\\
17	12	0.126873239108765	0.126873239108765\\
17	13	0.129850972514739	0.129850972514739\\
17	14	0.132375280111664	0.132375280111664\\
17	15	0.133902886753472	0.133902886753472\\
17	16	0.134551215338207	0.134551215338207\\
17	17	0.134745970662669	0.134745970662669\\
17	18	0.134787823099965	0.134787823099965\\
17	19	0.134794278224425	0.134794278224425\\
17	20	0.134794987024116	0.134794987024116\\
17	21	0.134795041089077	0.134795041089077\\
17	22	0.134795043528897	0.134795043528897\\
17	23	0.134795040499874	0.134795040499874\\
17	24	0.134795017325826	0.134795017325826\\
17	25	0.134794902806008	0.134794902806008\\
17	26	0.134794565861234	0.134794565861234\\
17	27	0.13479411570675	0.13479411570675\\
17	28	0.13479194929109	0.13479194929109\\
17	29	0.134783612521108	0.134783612521108\\
17	30	0.134768548437443	0.134768548437443\\
17	31	0.134783612521108	0.134783612521108\\
17	32	0.13479194929109	0.13479194929109\\
17	33	0.13479411570675	0.13479411570675\\
17	34	0.134794565861234	0.134794565861234\\
17	35	0.134794902806008	0.134794902806008\\
17	36	0.134795017325826	0.134795017325826\\
17	37	0.134795040501394	0.134795040501394\\
17	38	0.134795043644235	0.134795043644235\\
17	39	0.134795045038947	0.134795045038947\\
17	40	0.134795067755536	0.134795067755536\\
17	41	0.134795375354555	0.134795375354555\\
17	42	0.134798280309572	0.134798280309572\\
17	43	0.134817883969873	0.134817883969873\\
17	44	0.134913315724634	0.134913315724634\\
17	45	0.135248212541952	0.135248212541952\\
17	46	0.136090821109561	0.136090821109561\\
17	47	0.137613196917667	0.137613196917667\\
17	48	0.139662661431796	0.139662661431796\\
17	49	0.141944321165528	0.141944321165528\\
17	50	0.144272858331658	0.144272858331658\\
17	51	0.146418520111979	0.146418520111979\\
17	52	0.148163413667274	0.148163413667274\\
17	53	0.0144986900811424	0.0144986900811424\\
17	54	0.0148272370060435	0.0148272370060435\\
17	55	0.0142771433432958	0.0142771433432958\\
17	56	0.0128461577839623	0.0128461577839623\\
17	57	0.0106115922011246	0.0106115922011246\\
17	58	0.00767797622944197	0.00767797622944197\\
17	59	0.00405191423873333	0.00405191423873333\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.00162981476493356	-0.00162981476493356\\
18	3	-0.00320417462324492	-0.00320417462324492\\
18	4	-0.00470708751190473	-0.00470708751190473\\
18	5	-0.00607007658354008	-0.00607007658354008\\
18	6	-0.00713957087571688	-0.00713957087571688\\
18	7	0.0565944674963902	0.0565944674963902\\
18	8	0.056526929819391	0.056526929819391\\
18	9	0.0570539913653051	0.0570539913653051\\
18	10	0.0581386509318547	0.0581386509318547\\
18	11	0.0596164513908202	0.0596164513908202\\
18	12	0.0612526901140995	0.0612526901140995\\
18	13	0.0627189355298328	0.0627189355298328\\
18	14	0.0636985263241561	0.0636985263241561\\
18	15	0.0641647428211354	0.0641647428211354\\
18	16	0.064321662378939	0.064321662378939\\
18	17	0.0643591856541657	0.0643591856541657\\
18	18	0.0643655717921153	0.0643655717921153\\
18	19	0.0643663392756642	0.0643663392756642\\
18	20	0.0643664028810765	0.0643664028810765\\
18	21	0.0643664060518864	0.0643664060518864\\
18	22	0.0643664023199387	0.0643664023199387\\
18	23	0.0643663659539008	0.0643663659539008\\
18	24	0.0643661210327191	0.0643661210327191\\
18	25	0.0643649785538137	0.0643649785538137\\
18	26	0.0643616390748385	0.0643616390748385\\
18	27	0.0643585567511942	0.0643585567511942\\
18	28	0.0643450461883442	0.0643450461883442\\
18	29	0.0642899497856441	0.0642899497856441\\
18	30	0.064172740707835	0.064172740707835\\
18	31	0.0642899497856441	0.0642899497856441\\
18	32	0.0643450461883442	0.0643450461883442\\
18	33	0.0643585567511942	0.0643585567511942\\
18	34	0.0643616390748385	0.0643616390748385\\
18	35	0.0643649785538137	0.0643649785538137\\
18	36	0.0643661210327191	0.0643661210327191\\
18	37	0.0643663659539008	0.0643663659539008\\
18	38	0.0643664023222117	0.0643664023222117\\
18	39	0.0643664062137117	0.0643664062137117\\
18	40	0.0643664080583508	0.0643664080583508\\
18	41	0.0643664376288381	0.0643664376288381\\
18	42	0.0643668071980742	0.0643668071980742\\
18	43	0.0643700050839843	0.0643700050839843\\
18	44	0.064389628066052	0.064389628066052\\
18	45	0.0644758398780483	0.0644758398780483\\
18	46	0.0647473990258648	0.0647473990258648\\
18	47	0.06536158624719	0.06536158624719\\
18	48	0.0663772137907984	0.0663772137907984\\
18	49	0.0676800145012932	0.0676800145012932\\
18	50	0.0690967155779568	0.0690967155779568\\
18	51	0.0704400816675245	0.0704400816675245\\
18	52	0.0715063780722053	0.0715063780722053\\
18	53	0.00777197002026078	0.00777197002026078\\
18	54	0.007839474681574	0.007839474681574\\
18	55	0.00731234795999736	0.00731234795999736\\
18	56	0.0062269208609478	0.0062269208609478\\
18	57	0.00474273426334557	0.00474273426334557\\
18	58	0.00306897226483957	0.00306897226483957\\
18	59	0.00144580729130261	0.00144580729130261\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.00053451002919641	-0.00053451002919641\\
19	3	-0.00113569907323087	-0.00113569907323087\\
19	4	-0.00179609602454013	-0.00179609602454013\\
19	5	-0.00244246353179101	-0.00244246353179101\\
19	6	-0.00295908520423027	-0.00295908520423027\\
19	7	0.020874283470188	0.020874283470188\\
19	8	0.0208937752515608	0.0208937752515608\\
19	9	0.0212229170969683	0.0212229170969683\\
19	10	0.0218044245638696	0.0218044245638696\\
19	11	0.0225140355073422	0.0225140355073422\\
19	12	0.0231990947482447	0.0231990947482447\\
19	13	0.0237063229283292	0.0237063229283292\\
19	14	0.0239787687594199	0.0239787687594199\\
19	15	0.0240824152966836	0.0240824152966836\\
19	16	0.0241102447842788	0.0241102447842788\\
19	17	0.0241155153398648	0.0241155153398648\\
19	18	0.0241162138371503	0.0241162138371503\\
19	19	0.0241162771511176	0.0241162771511176\\
19	20	0.0241162806853015	0.0241162806853015\\
19	21	0.0241162775803003	0.0241162775803003\\
19	22	0.024116240208852	0.024116240208852\\
19	23	0.0241159220241337	0.0241159220241337\\
19	24	0.0241139395918382	0.0241139395918382\\
19	25	0.0241050270997205	0.0241050270997205\\
19	26	0.0240771106431528	0.0240771106431528\\
19	27	0.0240617993701386	0.0240617993701386\\
19	28	0.0240018022157161	0.0240018022157161\\
19	29	0.0237213131612814	0.0237213131612814\\
19	30	0.0229060870021885	0.0229060870021885\\
19	31	0.0237213131612814	0.0237213131612814\\
19	32	0.0240018022157161	0.0240018022157161\\
19	33	0.0240617993701386	0.0240617993701386\\
19	34	0.0240771106431528	0.0240771106431528\\
19	35	0.0241050270997205	0.0241050270997205\\
19	36	0.0241139395918382	0.0241139395918382\\
19	37	0.0241159220241337	0.0241159220241337\\
19	38	0.024116240208852	0.024116240208852\\
19	39	0.0241162775832184	0.0241162775832184\\
19	40	0.0241162808794018	0.0241162808794018\\
19	41	0.0241162829234425	0.0241162829234425\\
19	42	0.0241163151932131	0.0241163151932131\\
19	43	0.0241166848454704	0.0241166848454704\\
19	44	0.0241195926685782	0.0241195926685782\\
19	45	0.0241356763136926	0.0241356763136926\\
19	46	0.024198857243785	0.024198857243785\\
19	47	0.024375897256644	0.024375897256644\\
19	48	0.0247333672729814	0.0247333672729814\\
19	49	0.0252713753869235	0.0252713753869235\\
19	50	0.0259156886931184	0.0259156886931184\\
19	51	0.0265591483772668	0.0265591483772668\\
19	52	0.0270754003977341	0.0270754003977341\\
19	53	0.00324199946083141	0.00324199946083141\\
19	54	0.0032225057108479	0.0032225057108479\\
19	55	0.00289336006464429	0.00289336006464429\\
19	56	0.00231178927357147	0.00231178927357147\\
19	57	0.00160147983252803	0.00160147983252803\\
19	58	0.000911150036034163	0.000911150036034163\\
19	59	0.000376092368354375	0.000376092368354375\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.000129108388529525	-0.000129108388529525\\
20	3	-0.000303271130801039	-0.000303271130801039\\
20	4	-0.000525177848308227	-0.000525177848308227\\
20	5	-0.000759641091991465	-0.000759641091991465\\
20	6	-0.000952870481179749	-0.000952870481179749\\
20	7	0.00605253775301831	0.00605253775301831\\
20	8	0.00607486883849355	0.00607486883849355\\
20	9	0.00621792984835146	0.00621792984835146\\
20	10	0.00644406234989495	0.00644406234989495\\
20	11	0.00669291739273491	0.00669291739273491\\
20	12	0.00690098222356154	0.00690098222356154\\
20	13	0.00702870178000069	0.00702870178000069\\
20	14	0.00708432038432113	0.00708432038432113\\
20	15	0.0071012934961351	0.0071012934961351\\
20	16	0.0071049095286394	0.0071049095286394\\
20	17	0.0071054429840518	0.0071054429840518\\
20	18	0.00710549629807349	0.00710549629807349\\
20	19	0.00710549964219381	0.00710549964219381\\
20	20	0.00710549796143104	0.00710549796143104\\
20	21	0.00710547283434272	0.00710547283434272\\
20	22	0.00710520893125819	0.00710520893125819\\
20	23	0.00710312047807933	0.00710312047807933\\
20	24	0.00709088697759187	0.00709088697759187\\
20	25	0.0070384234703088	0.0070384234703088\\
20	26	0.00683637748742297	0.00683637748742297\\
20	27	0.00678814450901803	0.00678814450901803\\
20	28	0.00663351006948826	0.00663351006948826\\
20	29	0.00568794046020671	0.00568794046020671\\
20	30	0.000485641709830198	0.000485641709830198\\
20	31	0.00568794046020671	0.00568794046020671\\
20	32	0.00663351006948826	0.00663351006948826\\
20	33	0.00678814450901803	0.00678814450901803\\
20	34	0.00683637748742297	0.00683637748742297\\
20	35	0.0070384234703088	0.0070384234703088\\
20	36	0.00709088697759187	0.00709088697759187\\
20	37	0.00710312047807933	0.00710312047807933\\
20	38	0.00710520893125819	0.00710520893125819\\
20	39	0.00710547283434272	0.00710547283434272\\
20	40	0.00710549796465629	0.00710549796465629\\
20	41	0.00710549984159814	0.00710549984159814\\
20	42	0.00710550177829695	0.00710550177829695\\
20	43	0.0071055313425616	0.0071055313425616\\
20	44	0.0071058391522021	0.0071058391522021\\
20	45	0.00710801930211132	0.00710801930211132\\
20	46	0.00711876985286542	0.00711876985286542\\
20	47	0.00715607080476988	0.00715607080476988\\
20	48	0.00724787824139495	0.00724787824139495\\
20	49	0.00741129043291238	0.00741129043291238\\
20	50	0.00763101700051207	0.00763101700051207\\
20	51	0.00786517243465821	0.00786517243465821\\
20	52	0.008058372263409	0.008058372263409\\
20	53	0.00105296219008724	0.00105296219008724\\
20	54	0.00103063103565914	0.00103063103565914\\
20	55	0.000887569895349761	0.000887569895349761\\
20	56	0.000661433952110836	0.000661433952110836\\
20	57	0.000412525591422035	0.000412525591422035\\
20	58	0.000203927305079595	0.000203927305079595\\
20	59	7.25917161344313e-05	7.25917161344313e-05\\
20	60	0	0\\
21	1	0	0\\
21	2	-2.33229919845031e-05	-2.33229919845031e-05\\
21	3	-6.18346838076909e-05	-6.18346838076909e-05\\
21	4	-0.000119068849894678	-0.000119068849894678\\
21	5	-0.000184799014083252	-0.000184799014083252\\
21	6	-0.000241074119507028	-0.000241074119507028\\
21	7	0.00139137248522613	0.00139137248522613\\
21	8	0.0014013973474077	0.0014013973474077\\
21	9	0.00144721638604084	0.00144721638604084\\
21	10	0.00151335736477135	0.00151335736477135\\
21	11	0.00157884293571598	0.00157884293571598\\
21	12	0.00162588742898085	0.00162588742898085\\
21	13	0.00164978418508541	0.00164978418508541\\
21	14	0.00165821040127909	0.00165821040127909\\
21	15	0.00166025851768791	0.00166025851768791\\
21	16	0.00166059887435872	0.00166059887435872\\
21	17	0.00166063675313953	0.00166063675313953\\
21	18	0.00166063942008106	0.00166063942008106\\
21	19	0.00166063891082654	0.00166063891082654\\
21	20	0.0016606286388076	0.0016606286388076\\
21	21	0.00166049644302829	0.00166049644302829\\
21	22	0.00165917009080565	0.00165917009080565\\
21	23	0.00164891620746861	0.00164891620746861\\
21	24	0.00159066565589689	0.00159066565589689\\
21	25	0.00139037432151529	0.00139037432151529\\
21	26	8.84098381239084e-05	8.84098381239084e-05\\
21	27	7.69565791398712e-05	7.69565791398712e-05\\
21	28	7.57300375487251e-05	7.57300375487251e-05\\
21	29	6.65371130580888e-05	6.65371130580888e-05\\
21	30	5.53891740233622e-06	5.53891740233622e-06\\
21	31	6.65371130580888e-05	6.65371130580888e-05\\
21	32	7.57300375487251e-05	7.57300375487251e-05\\
21	33	7.69565791398712e-05	7.69565791398712e-05\\
21	34	8.84098381239084e-05	8.84098381239084e-05\\
21	35	0.00139037432151529	0.00139037432151529\\
21	36	0.00159066565589689	0.00159066565589689\\
21	37	0.00164891620746861	0.00164891620746861\\
21	38	0.00165917009080565	0.00165917009080565\\
21	39	0.00166049644302829	0.00166049644302829\\
21	40	0.0016606286388076	0.0016606286388076\\
21	41	0.00166063891389821	0.00166063891389821\\
21	42	0.0016606395955454	0.0016606395955454\\
21	43	0.00166064117918605	0.00166064117918605\\
21	44	0.00166066388710816	0.00166066388710816\\
21	45	0.00166087659469274	0.00166087659469274\\
21	46	0.00166221689227513	0.00166221689227513\\
21	47	0.00166802610815265	0.00166802610815265\\
21	48	0.00168553988425963	0.00168553988425963\\
21	49	0.00172271127850078	0.00172271127850078\\
21	50	0.00177973273702632	0.00177973273702632\\
21	51	0.0018454401942659	0.0018454401942659\\
21	52	0.00190171374461507	0.00190171374461507\\
21	53	0.000269267078229707	0.000269267078229707\\
21	54	0.000259242214973054	0.000259242214973054\\
21	55	0.000213423174343333	0.000213423174343333\\
21	56	0.000147282084872356	0.000147282084872356\\
21	57	8.17938184201395e-05	8.17938184201395e-05\\
21	58	3.4711445401352e-05	3.4711445401352e-05\\
21	59	1.0474332602846e-05	1.0474332602846e-05\\
21	60	0	0\\
22	1	0	0\\
22	2	-3.16965005595975e-06	-3.16965005595975e-06\\
22	3	-9.694103616778e-06	-9.694103616778e-06\\
22	4	-2.11002222689297e-05	-2.11002222689297e-05\\
22	5	-3.55285776137593e-05	-3.55285776137593e-05\\
22	6	-4.84585992473212e-05	-4.84585992473212e-05\\
22	7	0.000255662844203642	0.000255662844203642\\
22	8	0.000258649141504817	0.000258649141504817\\
22	9	0.000269878454438473	0.000269878454438473\\
22	10	0.000284799707850519	0.000284799707850519\\
22	11	0.000297962818817168	0.000297962818817168\\
22	12	0.000305998291170715	0.000305998291170715\\
22	13	0.000309349355552163	0.000309349355552163\\
22	14	0.000310296385327529	0.000310296385327529\\
22	15	0.000310476401931962	0.000310476401931962\\
22	16	0.000310498991201968	0.000310498991201968\\
22	17	0.000310500777361405	0.000310500777361405\\
22	18	0.000310500751882678	0.000310500751882678\\
22	19	0.000310498640253116	0.000310498640253116\\
22	20	0.000310465433745962	0.000310465433745962\\
22	21	0.000310045684124716	0.000310045684124716\\
22	22	0.000305731479044391	0.000305731479044391\\
22	23	0.000269355526130138	0.000269355526130138\\
22	24	1.4979864894578e-05	1.4979864894578e-05\\
22	25	1.19201129773883e-05	1.19201129773883e-05\\
22	26	7.2127092385038e-07	7.2127092385038e-07\\
22	27	5.85621732818834e-07	5.85621732818834e-07\\
22	28	5.78630444091748e-07	5.78630444091748e-07\\
22	29	5.18162997500981e-07	5.18162997500981e-07\\
22	30	4.16377606838052e-08	4.16377606838052e-08\\
22	31	5.18162997500981e-07	5.18162997500981e-07\\
22	32	5.78630444091748e-07	5.78630444091748e-07\\
22	33	5.85621732818834e-07	5.85621732818834e-07\\
22	34	7.2127092385038e-07	7.2127092385038e-07\\
22	35	1.19201129773883e-05	1.19201129773883e-05\\
22	36	1.4979864894578e-05	1.4979864894578e-05\\
22	37	0.000269355526130138	0.000269355526130138\\
22	38	0.000305731479044391	0.000305731479044391\\
22	39	0.000310045684124716	0.000310045684124716\\
22	40	0.000310465433745962	0.000310465433745962\\
22	41	0.000310498640253116	0.000310498640253116\\
22	42	0.000310500754401447	0.000310500754401447\\
22	43	0.000310500909369237	0.000310500909369237\\
22	44	0.000310502022626831	0.000310502022626831\\
22	45	0.000310516582969699	0.000310516582969699\\
22	46	0.000310637748601556	0.000310637748601556\\
22	47	0.000311306617249226	0.000311306617249226\\
22	48	0.000313807398657549	0.000313807398657549\\
22	49	0.000320210686589012	0.000320210686589012\\
22	50	0.00033160224501983	0.00033160224501983\\
22	51	0.000346029491268791	0.000346029491268791\\
22	52	0.000358959464489858	0.000358959464489858\\
22	53	5.48380201173942e-05	5.48380201173942e-05\\
22	54	5.18517228162197e-05	5.18517228162197e-05\\
22	55	4.06224098825636e-05	4.06224098825636e-05\\
22	56	2.57011548732492e-05	2.57011548732492e-05\\
22	57	1.25379628300315e-05	1.25379628300315e-05\\
22	58	4.50070015532264e-06	4.50070015532264e-06\\
22	59	1.12704638233371e-06	1.12704638233371e-06\\
22	60	0	0\\
23	1	0	0\\
23	2	-3.22922538814739e-07	-3.22922538814739e-07\\
23	3	-1.16860225046224e-06	-1.16860225046224e-06\\
23	4	-2.93073836199515e-06	-2.93073836199515e-06\\
23	5	-5.43219684086098e-06	-5.43219684086098e-06\\
23	6	-7.80468943952682e-06	-7.80468943952682e-06\\
23	7	3.77650766449572e-05	3.77650766449572e-05\\
23	8	3.84219785218202e-05	3.84219785218202e-05\\
23	9	4.0580259168488e-05	4.0580259168488e-05\\
23	10	4.32147809206879e-05	4.32147809206879e-05\\
23	11	4.52535931519697e-05	4.52535931519697e-05\\
23	12	4.62953222153369e-05	4.62953222153369e-05\\
23	13	4.66467792039811e-05	4.66467792039811e-05\\
23	14	4.67247726329093e-05	4.67247726329093e-05\\
23	15	4.67359860185419e-05	4.67359860185419e-05\\
23	16	4.67369884754529e-05	4.67369884754529e-05\\
23	17	4.67370342378327e-05	4.67370342378327e-05\\
23	18	4.67369110371562e-05	4.67369110371562e-05\\
23	19	4.67344387455201e-05	4.67344387455201e-05\\
23	20	4.66957033186338e-05	4.66957033186338e-05\\
23	21	4.62109046095582e-05	4.62109046095582e-05\\
23	22	4.13320678379272e-05	4.13320678379272e-05\\
23	23	1.93000083627214e-06	1.93000083627214e-06\\
23	24	9.47192253106264e-08	9.47192253106264e-08\\
23	25	7.15241790293984e-08	7.15241790293984e-08\\
23	26	4.13380368253577e-09	4.13380368253577e-09\\
23	27	3.23259980917099e-09	3.23259980917099e-09\\
23	28	3.20292565671093e-09	3.20292565671093e-09\\
23	29	2.91409232130947e-09	2.91409232130947e-09\\
23	30	2.24250231335012e-10	2.24250231335012e-10\\
23	31	2.91409232130947e-09	2.91409232130947e-09\\
23	32	3.20292565671093e-09	3.20292565671093e-09\\
23	33	3.23259980917099e-09	3.23259980917099e-09\\
23	34	4.13380368253577e-09	4.13380368253577e-09\\
23	35	7.15241790293984e-08	7.15241790293984e-08\\
23	36	9.47192253106264e-08	9.47192253106264e-08\\
23	37	1.93000083627214e-06	1.93000083627214e-06\\
23	38	4.13320678379272e-05	4.13320678379272e-05\\
23	39	4.62109046095582e-05	4.62109046095582e-05\\
23	40	4.66957033186338e-05	4.66957033186338e-05\\
23	41	4.67344387455201e-05	4.67344387455201e-05\\
23	42	4.67369110371562e-05	4.67369110371562e-05\\
23	43	4.67370360117217e-05	4.67370360117217e-05\\
23	44	4.67370730640881e-05	4.67370730640881e-05\\
23	45	4.6737737042289e-05	4.6737737042289e-05\\
23	46	4.67454718327626e-05	4.67454718327626e-05\\
23	47	4.68017404756838e-05	4.68017404756838e-05\\
23	48	4.7068394371612e-05	4.7068394371612e-05\\
23	49	4.79063392955534e-05	4.79063392955534e-05\\
23	50	4.96678115670255e-05	4.96678115670255e-05\\
23	51	5.21692378041715e-05	5.21692378041715e-05\\
23	52	5.45417297270701e-05	5.45417297270701e-05\\
23	53	8.97196364258609e-06	8.97196364258609e-06\\
23	54	8.31506176572303e-06	8.31506176572303e-06\\
23	55	6.15678111905522e-06	6.15678111905522e-06\\
23	56	3.52225936685533e-06	3.52225936685533e-06\\
23	57	1.48344603745183e-06	1.48344603745183e-06\\
23	58	4.41666401058236e-07	4.41666401058236e-07\\
23	59	8.92068173627609e-08	8.92068173627609e-08\\
23	60	0	0\\
24	1	0	0\\
24	2	-2.430909544885e-08	-2.430909544885e-08\\
24	3	-1.07481955742996e-07	-1.07481955742996e-07\\
24	4	-3.18044324469019e-07	-3.18044324469019e-07\\
24	5	-6.61474701131027e-07	-6.61474701131027e-07\\
24	6	-1.01213362030959e-06	-1.01213362030959e-06\\
24	7	4.49590824289858e-06	4.49590824289858e-06\\
24	8	4.60727865861062e-06	4.60727865861062e-06\\
24	9	4.93759213701208e-06	4.93759213701208e-06\\
24	10	5.30375147708463e-06	5.30375147708463e-06\\
24	11	5.54721033538723e-06	5.54721033538723e-06\\
24	12	5.64922864187302e-06	5.64922864187302e-06\\
24	13	5.67642285143985e-06	5.67642285143985e-06\\
24	14	5.6809990861994e-06	5.6809990861994e-06\\
24	15	5.68146832856282e-06	5.68146832856282e-06\\
24	16	5.68149491246477e-06	5.68149491246477e-06\\
24	17	5.68149122496139e-06	5.68149122496139e-06\\
24	18	5.68137921667338e-06	5.68137921667338e-06\\
24	19	5.67913161528316e-06	5.67913161528316e-06\\
24	20	5.64324005737045e-06	5.64324005737045e-06\\
24	21	5.17862754598254e-06	5.17862754598254e-06\\
24	22	2.23312502095329e-07	2.23312502095329e-07\\
24	23	9.57944893228232e-09	9.57944893228232e-09\\
24	24	4.3092291242158e-10	4.3092291242158e-10\\
24	25	3.17337710668378e-10	3.17337710668378e-10\\
24	26	1.75238318798583e-11	1.75238318798583e-11\\
24	27	1.34650876405863e-11	1.34650876405863e-11\\
24	28	1.33697121659026e-11	1.33697121659026e-11\\
24	29	1.23321336452416e-11	1.23321336452416e-11\\
24	30	9.02589913321453e-13	9.02589913321453e-13\\
24	31	1.23321336452416e-11	1.23321336452416e-11\\
24	32	1.33697121659026e-11	1.33697121659026e-11\\
24	33	1.34650876405863e-11	1.34650876405863e-11\\
24	34	1.75238318798583e-11	1.75238318798583e-11\\
24	35	3.17337710668378e-10	3.17337710668378e-10\\
24	36	4.3092291242158e-10	4.3092291242158e-10\\
24	37	9.57944893228232e-09	9.57944893228232e-09\\
24	38	2.23312502095329e-07	2.23312502095329e-07\\
24	39	5.17862754598254e-06	5.17862754598254e-06\\
24	40	5.64324005737045e-06	5.64324005737045e-06\\
24	41	5.67913161528316e-06	5.67913161528316e-06\\
24	42	5.68137921667338e-06	5.68137921667338e-06\\
24	43	5.68149122496139e-06	5.68149122496139e-06\\
24	44	5.68149598077326e-06	5.68149598077326e-06\\
24	45	5.68151421393799e-06	5.68151421393799e-06\\
24	46	5.68184494423697e-06	5.68184494423697e-06\\
24	47	5.68520919292197e-06	5.68520919292197e-06\\
24	48	5.70615403971887e-06	5.70615403971887e-06\\
24	49	5.7889961722733e-06	5.7889961722733e-06\\
24	50	5.99954043329236e-06	5.99954043329236e-06\\
24	51	6.34297038759984e-06	6.34297038759984e-06\\
24	52	6.69362930677841e-06	6.69362930677841e-06\\
24	53	1.18558744357024e-06	1.18558744357024e-06\\
24	54	1.0742170278582e-06	1.0742170278582e-06\\
24	55	7.43903549456735e-07	7.43903549456735e-07\\
24	56	3.77744209384186e-07	3.77744209384186e-07\\
24	57	1.34285351081587e-07	1.34285351081587e-07\\
24	58	3.2266398641825e-08	3.2266398641825e-08\\
24	59	5.04547971508385e-09	5.04547971508385e-09\\
24	60	0	0\\
25	1	0	0\\
25	2	-1.31271222051374e-09	-1.31271222051374e-09\\
25	3	-7.41103125815289e-09	-7.41103125815289e-09\\
25	4	-2.66919808987749e-08	-2.66919808987749e-08\\
25	5	-6.38823704654447e-08	-6.38823704654447e-08\\
25	6	-1.0579035502489e-07	-1.0579035502489e-07\\
25	7	4.3090483548684e-07	4.3090483548684e-07\\
25	8	4.45804209931505e-07	4.45804209931505e-07\\
25	9	4.86358936807661e-07	4.86358936807661e-07\\
25	10	5.26333400953049e-07	5.26333400953049e-07\\
25	11	5.48571957397837e-07	5.48571957397837e-07\\
25	12	5.56002756115328e-07	5.56002756115328e-07\\
25	13	5.57510553866186e-07	5.57510553866186e-07\\
25	14	5.57691777965046e-07	5.57691777965046e-07\\
25	15	5.57703612647007e-07	5.57703612647007e-07\\
25	16	5.57703918356726e-07	5.57703918356726e-07\\
25	17	5.57703203832045e-07	5.57703203832045e-07\\
25	18	5.57682822657672e-07	5.57682822657672e-07\\
25	19	5.57261590431212e-07	5.57261590431212e-07\\
25	20	5.50852101520467e-07	5.50852101520467e-07\\
25	21	4.80768402427599e-07	4.80768402427599e-07\\
25	22	2.24324217813601e-09	2.24324217813601e-09\\
25	23	3.78243729302018e-11	3.78243729302018e-11\\
25	24	1.46739299013648e-12	1.46739299013648e-12\\
25	25	1.07085681176902e-12	1.07085681176902e-12\\
25	26	5.64380242479205e-14	5.64380242479205e-14\\
25	27	4.32161474657128e-14	4.32161474657128e-14\\
25	28	4.29828385275288e-14	4.29828385275288e-14\\
25	29	4.01321473892176e-14	4.01321473892176e-14\\
25	30	2.77573990720618e-15	2.77573990720618e-15\\
25	31	4.01321473892176e-14	4.01321473892176e-14\\
25	32	4.29828385275288e-14	4.29828385275288e-14\\
25	33	4.32161474657128e-14	4.32161474657128e-14\\
25	34	5.64380242479205e-14	5.64380242479205e-14\\
25	35	1.07085681176902e-12	1.07085681176902e-12\\
25	36	1.46739299013648e-12	1.46739299013648e-12\\
25	37	3.78243729302018e-11	3.78243729302018e-11\\
25	38	2.24324217813601e-09	2.24324217813601e-09\\
25	39	4.80768402427599e-07	4.80768402427599e-07\\
25	40	5.50852101520467e-07	5.50852101520467e-07\\
25	41	5.57261590431212e-07	5.57261590431212e-07\\
25	42	5.57682822657672e-07	5.57682822657672e-07\\
25	43	5.57703203832045e-07	5.57703203832045e-07\\
25	44	5.57703918356726e-07	5.57703918356726e-07\\
25	45	5.57704159223447e-07	5.57704159223447e-07\\
25	46	5.57712661756913e-07	5.57712661756913e-07\\
25	47	5.57848141427962e-07	5.57848141427962e-07\\
25	48	5.59025373979232e-07	5.59025373979232e-07\\
25	49	5.65115190741653e-07	5.65115190741653e-07\\
25	50	5.84395916782822e-07	5.84395916782822e-07\\
25	51	6.21586306349492e-07	6.21586306349492e-07\\
25	52	6.63494290908937e-07	6.63494290908937e-07\\
25	53	1.26799100397208e-07	1.26799100397208e-07\\
25	54	1.11899725952543e-07	1.11899725952543e-07\\
25	55	7.13449990763871e-08	7.13449990763871e-08\\
25	56	3.13705349309983e-08	3.13705349309983e-08\\
25	57	9.131978486211e-09	9.131978486211e-09\\
25	58	1.70117976871937e-09	1.70117976871937e-09\\
25	59	1.93059040874282e-10	1.93059040874282e-10\\
25	60	0	0\\
26	1	0	0\\
26	2	-4.81204967534363e-11	-4.81204967534363e-11\\
26	3	-3.71027013781893e-10	-3.71027013781893e-10\\
26	4	-1.69895947296104e-09	-1.69895947296104e-09\\
26	5	-4.8394202555193e-09	-4.8394202555193e-09\\
26	6	-8.87954658494542e-09	-8.87954658494542e-09\\
26	7	3.30708443888538e-08	3.30708443888538e-08\\
26	8	3.46704758461179e-08	3.46704758461179e-08\\
26	9	3.86633615503384e-08	3.86633615503384e-08\\
26	10	4.20562567633015e-08	4.20562567633015e-08\\
26	11	4.3582639504879e-08	4.3582639504879e-08\\
26	12	4.39730933140095e-08	4.39730933140095e-08\\
26	13	4.40297983945012e-08	4.40297983945012e-08\\
26	14	4.40341416366418e-08	4.40341416366418e-08\\
26	15	4.40342775882563e-08	4.40342775882563e-08\\
26	16	4.40342743314103e-08	4.40342743314103e-08\\
26	17	4.4034111013552e-08	4.4034111013552e-08\\
26	18	4.40285520595097e-08	4.40285520595097e-08\\
26	19	4.38905271648312e-08	4.38905271648312e-08\\
26	20	4.12672037881228e-08	4.12672037881228e-08\\
26	21	1.53819431250173e-09	1.53819431250173e-09\\
26	22	8.8586962521319e-12	8.8586962521319e-12\\
26	23	1.10285800298907e-13	1.10285800298907e-13\\
26	24	3.79404426340964e-15	3.79404426340964e-15\\
26	25	2.78523202514114e-15	2.78523202514114e-15\\
26	26	1.39842901900777e-16	1.39842901900777e-16\\
26	27	1.07867846576054e-16	1.07867846576054e-16\\
26	28	1.07435554604872e-16	1.07435554604872e-16\\
26	29	1.0141619396259e-16	1.0141619396259e-16\\
26	30	6.58654789015554e-18	6.58654789015554e-18\\
26	31	1.0141619396259e-16	1.0141619396259e-16\\
26	32	1.07435554604872e-16	1.07435554604872e-16\\
26	33	1.07867846576054e-16	1.07867846576054e-16\\
26	34	1.39842901900777e-16	1.39842901900777e-16\\
26	35	2.78523202514114e-15	2.78523202514114e-15\\
26	36	3.79404426340964e-15	3.79404426340964e-15\\
26	37	1.10285800298907e-13	1.10285800298907e-13\\
26	38	8.8586962521319e-12	8.8586962521319e-12\\
26	39	1.53819431250173e-09	1.53819431250173e-09\\
26	40	4.12672037881228e-08	4.12672037881228e-08\\
26	41	4.38905271648312e-08	4.38905271648312e-08\\
26	42	4.40285520595097e-08	4.40285520595097e-08\\
26	43	4.4034111013552e-08	4.4034111013552e-08\\
26	44	4.40342743314103e-08	4.40342743314103e-08\\
26	45	4.40342775882563e-08	4.40342775882563e-08\\
26	46	4.40343770044865e-08	4.40343770044865e-08\\
26	47	4.40376730569006e-08	4.40376730569006e-08\\
26	48	4.408249750144e-08	4.408249750144e-08\\
26	49	4.4405304640934e-08	4.4405304640934e-08\\
26	50	4.57332371001131e-08	4.57332371001131e-08\\
26	51	4.88736978826714e-08	4.88736978826714e-08\\
26	52	5.29138242120975e-08	5.29138242120975e-08\\
26	53	1.09634332382983e-08	1.09634332382983e-08\\
26	54	9.36380178103417e-09	9.36380178103417e-09\\
26	55	5.37091607681372e-09	5.37091607681372e-09\\
26	56	1.97802086385058e-09	1.97802086385058e-09\\
26	57	4.51638122273122e-10	4.51638122273122e-10\\
26	58	6.11843131425726e-11	6.11843131425726e-11\\
26	59	4.47923265092617e-12	4.47923265092617e-12\\
26	60	0	0\\
27	1	0	0\\
27	2	-1.07281906967179e-12	-1.07281906967179e-12\\
27	3	-1.27388879711467e-11	-1.27388879711467e-11\\
27	4	-7.93093002902668e-11	-7.93093002902668e-11\\
27	5	-2.81801611547833e-10	-2.81801611547833e-10\\
27	6	-5.92689582039138e-10	-5.92689582039138e-10\\
27	7	2.01019182149398e-09	2.01019182149398e-09\\
27	8	2.14993702159335e-09	2.14993702159335e-09\\
27	9	2.46225368063988e-09	2.46225368063988e-09\\
27	10	2.6816681908609e-09	2.6816681908609e-09\\
27	11	2.75788541115331e-09	2.75788541115331e-09\\
27	12	2.77188021661563e-09	2.77188021661563e-09\\
27	13	2.77317638980232e-09	2.77317638980232e-09\\
27	14	2.77322398641091e-09	2.77322398641091e-09\\
27	15	2.77322398500457e-09	2.77322398500457e-09\\
27	16	2.77322377830233e-09	2.77322377830233e-09\\
27	17	2.77321011660121e-09	2.77321011660121e-09\\
27	18	2.77267286438967e-09	2.77267286438967e-09\\
27	19	2.7587972544298e-09	2.7587972544298e-09\\
27	20	2.51886280518351e-09	2.51886280518351e-09\\
27	21	7.90644231856879e-12	7.90644231856879e-12\\
27	22	2.74644965879185e-14	2.74644965879185e-14\\
27	23	2.39714958454468e-16	2.39714958454468e-16\\
27	24	7.47973371568098e-18	7.47973371568098e-18\\
27	25	5.5993375074985e-18	5.5993375074985e-18\\
27	26	2.67206006568544e-19	2.67206006568544e-19\\
27	27	2.09463967654137e-19	2.09463967654137e-19\\
27	28	2.08866682581097e-19	2.08866682581097e-19\\
27	29	1.99149466680139e-19	1.99149466680139e-19\\
27	30	1.20643665589638e-20	1.20643665589638e-20\\
27	31	1.99149466680139e-19	1.99149466680139e-19\\
27	32	2.08866682581097e-19	2.08866682581097e-19\\
27	33	2.09463967654137e-19	2.09463967654137e-19\\
27	34	2.67206006568544e-19	2.67206006568544e-19\\
27	35	5.5993375074985e-18	5.5993375074985e-18\\
27	36	7.47973371568098e-18	7.47973371568098e-18\\
27	37	2.39714958454468e-16	2.39714958454468e-16\\
27	38	2.74644965879185e-14	2.74644965879185e-14\\
27	39	7.90644231856879e-12	7.90644231856879e-12\\
27	40	2.51886280518351e-09	2.51886280518351e-09\\
27	41	2.7587972544298e-09	2.7587972544298e-09\\
27	42	2.77267286438967e-09	2.77267286438967e-09\\
27	43	2.77321011660121e-09	2.77321011660121e-09\\
27	44	2.77322377830233e-09	2.77322377830233e-09\\
27	45	2.77322398500457e-09	2.77322398500457e-09\\
27	46	2.77322398641091e-09	2.77322398641091e-09\\
27	47	2.77326059918675e-09	2.77326059918675e-09\\
27	48	2.77429680548058e-09	2.77429680548058e-09\\
27	49	2.78596287438206e-09	2.78596287438206e-09\\
27	50	2.85253328670118e-09	2.85253328670118e-09\\
27	51	3.05502559795874e-09	3.05502559795874e-09\\
27	52	3.36591356845005e-09	3.36591356845005e-09\\
27	53	7.63032164916931e-10	7.63032164916931e-10\\
27	54	6.23286964817564e-10	6.23286964817564e-10\\
27	55	3.10970305771034e-10	3.10970305771034e-10\\
27	56	9.15557955500117e-11	9.15557955500117e-11\\
27	57	1.5338575257602e-11	1.5338575257602e-11\\
27	58	1.34376979527785e-12	1.34376979527785e-12\\
27	59	4.75966085939224e-14	4.75966085939224e-14\\
27	60	0	0\\
28	1	0	0\\
28	2	-1.09838327524436e-14	-1.09838327524436e-14\\
28	3	-2.68335527331667e-13	-2.68335527331667e-13\\
28	4	-2.56125822373802e-12	-2.56125822373802e-12\\
28	5	-1.21869995436115e-11	-1.21869995436115e-11\\
28	6	-3.0877655884226e-11	-3.0877655884226e-11\\
28	7	9.49406986262038e-11	9.49406986262038e-11\\
28	8	1.04956599497313e-10	1.04956599497313e-10\\
28	9	1.23967443575637e-10	1.23967443575637e-10\\
28	10	1.34411767263248e-10	1.34411767263248e-10\\
28	11	1.37025965387436e-10	1.37025965387436e-10\\
28	12	1.37332311545761e-10	1.37332311545761e-10\\
28	13	1.37345910576788e-10	1.37345910576788e-10\\
28	14	1.37345910576788e-10	1.37345910576788e-10\\
28	15	1.37345910576788e-10	1.37345910576788e-10\\
28	16	1.37345906337912e-10	1.37345906337912e-10\\
28	17	1.37345403800529e-10	1.37345403800529e-10\\
28	18	1.37319261904128e-10	1.37319261904128e-10\\
28	19	1.36549565752312e-10	1.36549565752312e-10\\
28	20	1.23089143124505e-10	1.23089143124505e-10\\
28	21	1.77972740972665e-13	1.77972740972665e-13\\
28	22	2.07656716002231e-16	2.07656716002231e-16\\
28	23	4.78050687488243e-19	4.78050687488243e-19\\
28	24	1.1225096629701e-20	1.1225096629701e-20\\
28	25	8.64400460279761e-21	8.64400460279761e-21\\
28	26	3.90992128627422e-22	3.90992128627422e-22\\
28	27	3.13879158525162e-22	3.13879158525162e-22\\
28	28	3.13282328087918e-22	3.13282328087918e-22\\
28	29	3.01482609959688e-22	3.01482609959688e-22\\
28	30	1.69132753516343e-23	1.69132753516343e-23\\
28	31	3.01482609959688e-22	3.01482609959688e-22\\
28	32	3.13282328087918e-22	3.13282328087918e-22\\
28	33	3.13879158525162e-22	3.13879158525162e-22\\
28	34	3.90992128627422e-22	3.90992128627422e-22\\
28	35	8.64400460279761e-21	8.64400460279761e-21\\
28	36	1.1225096629701e-20	1.1225096629701e-20\\
28	37	4.78050687488243e-19	4.78050687488243e-19\\
28	38	2.07656716002231e-16	2.07656716002231e-16\\
28	39	1.77972740972665e-13	1.77972740972665e-13\\
28	40	1.23089143124505e-10	1.23089143124505e-10\\
28	41	1.36549565752312e-10	1.36549565752312e-10\\
28	42	1.37319261904128e-10	1.37319261904128e-10\\
28	43	1.37345403800529e-10	1.37345403800529e-10\\
28	44	1.37345906337912e-10	1.37345906337912e-10\\
28	45	1.37345910576788e-10	1.37345910576788e-10\\
28	46	1.37345910576788e-10	1.37345910576788e-10\\
28	47	1.37345910576788e-10	1.37345910576788e-10\\
28	48	1.3735689440954e-10	1.3735689440954e-10\\
28	49	1.3761424610412e-10	1.3761424610412e-10\\
28	50	1.39907168800526e-10	1.39907168800526e-10\\
28	51	1.49532910120399e-10	1.49532910120399e-10\\
28	52	1.68223566461014e-10	1.68223566461014e-10\\
28	53	4.2405211950584e-11	4.2405211950584e-11\\
28	54	3.23893110794745e-11	3.23893110794745e-11\\
28	55	1.33784670011512e-11	1.33784670011512e-11\\
28	56	2.93414331353979e-12	2.93414331353979e-12\\
28	57	3.19945189351869e-13	3.19945189351869e-13\\
28	58	1.3599031026835e-14	1.3599031026835e-14\\
28	59	0	0\\
28	60	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	-2.61519827439134e-15	-2.61519827439134e-15\\
29	4	-5.11341714248578e-14	-5.11341714248578e-14\\
29	5	-3.6888103861549e-13	-3.6888103861549e-13\\
29	6	-1.21491257530843e-12	-1.21491257530843e-12\\
29	7	3.37320557913582e-12	3.37320557913582e-12\\
29	8	3.95845735475964e-12	3.95845735475964e-12\\
29	9	4.82683382836874e-12	4.82683382836874e-12\\
29	10	5.1716737659715e-12	5.1716737659715e-12\\
29	11	5.2267549297112e-12	5.2267549297112e-12\\
29	12	5.22984561858093e-12	5.22984561858093e-12\\
29	13	5.22984561858093e-12	5.22984561858093e-12\\
29	14	5.22984561858093e-12	5.22984561858093e-12\\
29	15	5.22984561858093e-12	5.22984561858093e-12\\
29	16	5.22984561858093e-12	5.22984561858093e-12\\
29	17	5.22983852035772e-12	5.22983852035772e-12\\
29	18	5.22917268982079e-12	5.22917268982079e-12\\
29	19	5.20323861165214e-12	5.20323861165214e-12\\
29	20	4.68832671938408e-12	4.68832671938408e-12\\
29	21	4.81860252205884e-15	4.81860252205884e-15\\
29	22	3.37477418554843e-18	3.37477418554843e-18\\
29	23	1.80585895151958e-21	1.80585895151958e-21\\
29	24	1.276857516702e-23	1.276857516702e-23\\
29	25	1.00731098143822e-23	1.00731098143822e-23\\
29	26	4.30527895459899e-25	4.30527895459899e-25\\
29	27	3.56405349577675e-25	3.56405349577675e-25\\
29	28	3.55997550615615e-25	3.55997550615615e-25\\
29	29	3.45551344605971e-25	3.45551344605971e-25\\
29	30	1.78075195506777e-26	1.78075195506777e-26\\
29	31	3.45551344605971e-25	3.45551344605971e-25\\
29	32	3.55997550615615e-25	3.55997550615615e-25\\
29	33	3.56405349577675e-25	3.56405349577675e-25\\
29	34	4.30527895459899e-25	4.30527895459899e-25\\
29	35	1.00731098143822e-23	1.00731098143822e-23\\
29	36	1.276857516702e-23	1.276857516702e-23\\
29	37	1.80585895151958e-21	1.80585895151958e-21\\
29	38	3.37477418554843e-18	3.37477418554843e-18\\
29	39	4.81860252205884e-15	4.81860252205884e-15\\
29	40	4.68832671938408e-12	4.68832671938408e-12\\
29	41	5.20323861165214e-12	5.20323861165214e-12\\
29	42	5.22917268982079e-12	5.22917268982079e-12\\
29	43	5.22983852035772e-12	5.22983852035772e-12\\
29	44	5.22984561858093e-12	5.22984561858093e-12\\
29	45	5.22984561858093e-12	5.22984561858093e-12\\
29	46	5.22984561858093e-12	5.22984561858093e-12\\
29	47	5.22984561858093e-12	5.22984561858093e-12\\
29	48	5.22984561858093e-12	5.22984561858093e-12\\
29	49	5.23246081685532e-12	5.23246081685532e-12\\
29	50	5.28097979000579e-12	5.28097979000579e-12\\
29	51	5.59872665719642e-12	5.59872665719642e-12\\
29	52	6.44475819388936e-12	6.44475819388936e-12\\
29	53	1.85664003944511e-12	1.85664003944511e-12\\
29	54	1.27138826382129e-12	1.27138826382129e-12\\
29	55	4.03011790212193e-13	4.03011790212193e-13\\
29	56	5.81718526094307e-14	5.81718526094307e-14\\
29	57	3.09068886973522e-15	3.09068886973522e-15\\
29	58	0	0\\
29	59	0	0\\
29	60	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	-4.7549059534388e-16	-4.7549059534388e-16\\
30	5	-6.97566067213679e-15	-6.97566067213679e-15\\
30	6	-3.4051328786568e-14	-3.4051328786568e-14\\
30	7	8.51833474111924e-14	8.51833474111924e-14\\
30	8	1.12160638744108e-13	1.12160638744108e-13\\
30	9	1.40128729095359e-13	1.40128729095359e-13\\
30	10	1.47178850936635e-13	1.47178850936635e-13\\
30	11	1.47716362044416e-13	1.47716362044416e-13\\
30	12	1.47716362044416e-13	1.47716362044416e-13\\
30	13	1.47716362044416e-13	1.47716362044416e-13\\
30	14	1.47716362044416e-13	1.47716362044416e-13\\
30	15	1.47716362044416e-13	1.47716362044416e-13\\
30	16	1.47716362044416e-13	1.47716362044416e-13\\
30	17	1.47716162072453e-13	1.47716162072453e-13\\
30	18	1.47676385892654e-13	1.47676385892654e-13\\
30	19	1.44627667324612e-13	1.44627667324612e-13\\
30	20	4.74151122225163e-15	4.74151122225163e-15\\
30	21	6.37872692004335e-18	6.37872692004335e-18\\
30	22	3.97037770269007e-21	3.97037770269007e-21\\
30	23	1.31708890127306e-24	1.31708890127306e-24\\
30	24	1.01519930051468e-26	1.01519930051468e-26\\
30	25	8.58288874693364e-27	8.58288874693364e-27\\
30	26	3.45393087619011e-28	3.45393087619011e-28\\
30	27	2.96801739950214e-28	2.96801739950214e-28\\
30	28	2.96631157575677e-28	2.96631157575677e-28\\
30	29	2.90260632626415e-28	2.90260632626415e-28\\
30	30	1.36127868383443e-29	1.36127868383443e-29\\
30	31	2.90260632626415e-28	2.90260632626415e-28\\
30	32	2.96631157575677e-28	2.96631157575677e-28\\
30	33	2.96801739950214e-28	2.96801739950214e-28\\
30	34	3.45393087619011e-28	3.45393087619011e-28\\
30	35	8.58288874693364e-27	8.58288874693364e-27\\
30	36	1.01519930051468e-26	1.01519930051468e-26\\
30	37	1.31708890127306e-24	1.31708890127306e-24\\
30	38	3.97037770269007e-21	3.97037770269007e-21\\
30	39	6.37872692004335e-18	6.37872692004335e-18\\
30	40	4.74151122225163e-15	4.74151122225163e-15\\
30	41	1.44627667324612e-13	1.44627667324612e-13\\
30	42	1.47676385892654e-13	1.47676385892654e-13\\
30	43	1.47716162072453e-13	1.47716162072453e-13\\
30	44	1.47716362044416e-13	1.47716362044416e-13\\
30	45	1.47716362044416e-13	1.47716362044416e-13\\
30	46	1.47716362044416e-13	1.47716362044416e-13\\
30	47	1.47716362044416e-13	1.47716362044416e-13\\
30	48	1.47716362044416e-13	1.47716362044416e-13\\
30	49	1.47716362044416e-13	1.47716362044416e-13\\
30	50	1.48191852639759e-13	1.48191852639759e-13\\
30	51	1.54692022716552e-13	1.54692022716552e-13\\
30	52	1.81767690830983e-13	1.81767690830983e-13\\
30	53	6.2533014633223e-14	6.2533014633223e-14\\
30	54	3.55557233003076e-14	3.55557233003076e-14\\
30	55	7.58763294905618e-15	7.58763294905618e-15\\
30	56	5.37511107780039e-16	5.37511107780039e-16\\
30	57	0	0\\
30	58	0	0\\
30	59	0	0\\
30	60	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	-6.20205124361583e-17	-6.20205124361583e-17\\
31	6	-6.06803900883041e-16	-6.06803900883041e-16\\
31	7	1.36831604754639e-15	1.36831604754639e-15\\
31	8	2.28189112409067e-15	2.28189112409067e-15\\
31	9	2.84700498137285e-15	2.84700498137285e-15\\
31	10	2.91419386984535e-15	2.91419386984535e-15\\
31	11	2.91419386984535e-15	2.91419386984535e-15\\
31	12	2.91419386984535e-15	2.91419386984535e-15\\
31	13	2.91419386984535e-15	2.91419386984535e-15\\
31	14	2.91419386984535e-15	2.91419386984535e-15\\
31	15	2.91419386984535e-15	2.91419386984535e-15\\
31	16	2.91419386984535e-15	2.91419386984535e-15\\
31	17	2.91419386984535e-15	2.91419386984535e-15\\
31	18	2.91359395395926e-15	2.91359395395926e-15\\
31	19	2.84420589214843e-15	2.84420589214843e-15\\
31	20	1.26848855348648e-16	1.26848855348648e-16\\
31	21	4.74300489789462e-20	4.74300489789462e-20\\
31	22	8.46921541882756e-24	8.46921541882756e-24\\
31	23	1.73400766850547e-28	1.73400766850547e-28\\
31	24	5.66943245504308e-30	5.66943245504308e-30\\
31	25	5.05006711924409e-30	5.05006711924409e-30\\
31	26	1.90578521884553e-31	1.90578521884553e-31\\
31	27	1.71102052115067e-31	1.71102052115067e-31\\
31	28	1.71069087465348e-31	1.71069087465348e-31\\
31	29	1.6867459794088e-31	1.6867459794088e-31\\
31	30	7.1196835394586e-33	7.1196835394586e-33\\
31	31	1.6867459794088e-31	1.6867459794088e-31\\
31	32	1.71069087465348e-31	1.71069087465348e-31\\
31	33	1.71102052115067e-31	1.71102052115067e-31\\
31	34	1.90578521884553e-31	1.90578521884553e-31\\
31	35	5.05006711924409e-30	5.05006711924409e-30\\
31	36	5.66943245504308e-30	5.66943245504308e-30\\
31	37	1.73400766850547e-28	1.73400766850547e-28\\
31	38	8.46921541882756e-24	8.46921541882756e-24\\
31	39	4.74300489789462e-20	4.74300489789462e-20\\
31	40	1.26848855348648e-16	1.26848855348648e-16\\
31	41	2.84420589214843e-15	2.84420589214843e-15\\
31	42	2.91359395395926e-15	2.91359395395926e-15\\
31	43	2.91419386984535e-15	2.91419386984535e-15\\
31	44	2.91419386984535e-15	2.91419386984535e-15\\
31	45	2.91419386984535e-15	2.91419386984535e-15\\
31	46	2.91419386984535e-15	2.91419386984535e-15\\
31	47	2.91419386984535e-15	2.91419386984535e-15\\
31	48	2.91419386984535e-15	2.91419386984535e-15\\
31	49	2.91419386984535e-15	2.91419386984535e-15\\
31	50	2.91419386984535e-15	2.91419386984535e-15\\
31	51	2.97621438228151e-15	2.97621438228151e-15\\
31	52	3.52099777072839e-15	3.52099777072839e-15\\
31	53	1.54587782229897e-15	1.54587782229897e-15\\
31	54	6.32302745754682e-16	6.32302745754682e-16\\
31	55	6.71888884725049e-17	6.71888884725049e-17\\
31	56	0	0\\
31	57	0	0\\
31	58	0	0\\
31	59	0	0\\
31	60	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	-5.16837603634653e-18	-5.16837603634653e-18\\
32	7	1.05434871141469e-17	1.05434871141469e-17\\
32	8	3.04604858665338e-17	3.04604858665338e-17\\
32	9	3.58355969443342e-17	3.58355969443342e-17\\
32	10	3.58355969443342e-17	3.58355969443342e-17\\
32	11	3.58355969443342e-17	3.58355969443342e-17\\
32	12	3.58355969443342e-17	3.58355969443342e-17\\
32	13	3.58355969443342e-17	3.58355969443342e-17\\
32	14	3.58355969443342e-17	3.58355969443342e-17\\
32	15	3.58355969443342e-17	3.58355969443342e-17\\
32	16	3.58355969443342e-17	3.58355969443342e-17\\
32	17	3.58355969443342e-17	3.58355969443342e-17\\
32	18	3.58355969443342e-17	3.58355969443342e-17\\
32	19	3.52356810582417e-17	3.52356810582417e-17\\
32	20	1.5513153575039e-18	1.5513153575039e-18\\
32	21	2.28966585479704e-22	2.28966585479704e-22\\
32	22	3.85680800782491e-30	3.85680800782491e-30\\
32	23	5.83548983897861e-32	5.83548983897861e-32\\
32	24	1.94874565599955e-33	1.94874565599955e-33\\
32	25	1.83524021843927e-33	1.83524021843927e-33\\
32	26	6.46520575769549e-35	6.46520575769549e-35\\
32	27	6.10469763069941e-35	6.10469763069941e-35\\
32	28	6.10469763069941e-35	6.10469763069941e-35\\
32	29	6.06286171236833e-35	6.06286171236833e-35\\
32	30	2.2722592078491e-36	2.2722592078491e-36\\
32	31	6.06286171236833e-35	6.06286171236833e-35\\
32	32	6.10469763069941e-35	6.10469763069941e-35\\
32	33	6.10469763069941e-35	6.10469763069941e-35\\
32	34	6.46520575769549e-35	6.46520575769549e-35\\
32	35	1.83524021843927e-33	1.83524021843927e-33\\
32	36	1.94874565599955e-33	1.94874565599955e-33\\
32	37	5.83548983897861e-32	5.83548983897861e-32\\
32	38	3.85680800782491e-30	3.85680800782491e-30\\
32	39	2.28966585479704e-22	2.28966585479704e-22\\
32	40	1.5513153575039e-18	1.5513153575039e-18\\
32	41	3.52356810582417e-17	3.52356810582417e-17\\
32	42	3.58355969443342e-17	3.58355969443342e-17\\
32	43	3.58355969443342e-17	3.58355969443342e-17\\
32	44	3.58355969443342e-17	3.58355969443342e-17\\
32	45	3.58355969443342e-17	3.58355969443342e-17\\
32	46	3.58355969443342e-17	3.58355969443342e-17\\
32	47	3.58355969443342e-17	3.58355969443342e-17\\
32	48	3.58355969443342e-17	3.58355969443342e-17\\
32	49	3.58355969443342e-17	3.58355969443342e-17\\
32	50	3.58355969443342e-17	3.58355969443342e-17\\
32	51	3.58355969443342e-17	3.58355969443342e-17\\
32	52	4.10039729806808e-17	4.10039729806808e-17\\
32	53	2.52921098301873e-17	2.52921098301873e-17\\
32	54	5.37511107780039e-18	5.37511107780039e-18\\
32	55	0	0\\
32	56	0	0\\
32	57	0	0\\
32	58	0	0\\
32	59	0	0\\
32	60	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	2.06735041453861e-19	2.06735041453861e-19\\
33	9	2.06735041453861e-19	2.06735041453861e-19\\
33	10	2.06735041453861e-19	2.06735041453861e-19\\
33	11	2.06735041453861e-19	2.06735041453861e-19\\
33	12	2.06735041453861e-19	2.06735041453861e-19\\
33	13	2.06735041453861e-19	2.06735041453861e-19\\
33	14	2.06735041453861e-19	2.06735041453861e-19\\
33	15	2.06735041453861e-19	2.06735041453861e-19\\
33	16	2.06735041453861e-19	2.06735041453861e-19\\
33	17	2.06735041453861e-19	2.06735041453861e-19\\
33	18	2.06735041453861e-19	2.06735041453861e-19\\
33	19	2.06735041453861e-19	2.06735041453861e-19\\
33	20	6.76307942302594e-21	6.76307942302594e-21\\
33	21	2.71179735423658e-31	2.71179735423658e-31\\
33	22	2.9021377138525e-34	2.9021377138525e-34\\
33	23	9.49398211223121e-36	9.49398211223121e-36\\
33	24	3.10583801441021e-37	3.10583801441021e-37\\
33	25	3.10583801441021e-37	3.10583801441021e-37\\
33	26	1.01603622776245e-38	1.01603622776245e-38\\
33	27	1.01603622776245e-38	1.01603622776245e-38\\
33	28	1.01603622776245e-38	1.01603622776245e-38\\
33	29	1.01603622776245e-38	1.01603622776245e-38\\
33	30	3.32383598673217e-40	3.32383598673217e-40\\
33	31	1.01603622776245e-38	1.01603622776245e-38\\
33	32	1.01603622776245e-38	1.01603622776245e-38\\
33	33	1.01603622776245e-38	1.01603622776245e-38\\
33	34	1.01603622776245e-38	1.01603622776245e-38\\
33	35	3.10583801441021e-37	3.10583801441021e-37\\
33	36	3.10583801441021e-37	3.10583801441021e-37\\
33	37	9.49398211223121e-36	9.49398211223121e-36\\
33	38	2.9021377138525e-34	2.9021377138525e-34\\
33	39	2.71179735423658e-31	2.71179735423658e-31\\
33	40	6.76307942302594e-21	6.76307942302594e-21\\
33	41	2.06735041453861e-19	2.06735041453861e-19\\
33	42	2.06735041453861e-19	2.06735041453861e-19\\
33	43	2.06735041453861e-19	2.06735041453861e-19\\
33	44	2.06735041453861e-19	2.06735041453861e-19\\
33	45	2.06735041453861e-19	2.06735041453861e-19\\
33	46	2.06735041453861e-19	2.06735041453861e-19\\
33	47	2.06735041453861e-19	2.06735041453861e-19\\
33	48	2.06735041453861e-19	2.06735041453861e-19\\
33	49	2.06735041453861e-19	2.06735041453861e-19\\
33	50	2.06735041453861e-19	2.06735041453861e-19\\
33	51	2.06735041453861e-19	2.06735041453861e-19\\
33	52	2.06735041453861e-19	2.06735041453861e-19\\
33	53	2.06735041453861e-19	2.06735041453861e-19\\
33	54	0	0\\
33	55	0	0\\
33	56	0	0\\
33	57	0	0\\
33	58	0	0\\
33	59	0	0\\
33	60	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	0	0\\
34	16	0	0\\
34	17	0	0\\
34	18	0	0\\
34	19	0	0\\
34	20	0	0\\
34	21	0	0\\
34	22	0	0\\
34	23	0	0\\
34	24	0	0\\
34	25	0	0\\
34	26	0	0\\
34	27	0	0\\
34	28	0	0\\
34	29	0	0\\
34	30	0	0\\
34	31	0	0\\
34	32	0	0\\
34	33	0	0\\
34	34	0	0\\
34	35	0	0\\
34	36	0	0\\
34	37	0	0\\
34	38	0	0\\
34	39	0	0\\
34	40	0	0\\
34	41	0	0\\
34	42	0	0\\
34	43	0	0\\
34	44	0	0\\
34	45	0	0\\
34	46	0	0\\
34	47	0	0\\
34	48	0	0\\
34	49	0	0\\
34	50	0	0\\
34	51	0	0\\
34	52	0	0\\
34	53	0	0\\
34	54	0	0\\
34	55	0	0\\
34	56	0	0\\
34	57	0	0\\
34	58	0	0\\
34	59	0	0\\
34	60	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	0	0\\
35	16	0	0\\
35	17	0	0\\
35	18	0	0\\
35	19	0	0\\
35	20	0	0\\
35	21	0	0\\
35	22	0	0\\
35	23	0	0\\
35	24	0	0\\
35	25	0	0\\
35	26	0	0\\
35	27	0	0\\
35	28	0	0\\
35	29	0	0\\
35	30	0	0\\
35	31	0	0\\
35	32	0	0\\
35	33	0	0\\
35	34	0	0\\
35	35	0	0\\
35	36	0	0\\
35	37	0	0\\
35	38	0	0\\
35	39	0	0\\
35	40	0	0\\
35	41	0	0\\
35	42	0	0\\
35	43	0	0\\
35	44	0	0\\
35	45	0	0\\
35	46	0	0\\
35	47	0	0\\
35	48	0	0\\
35	49	0	0\\
35	50	0	0\\
35	51	0	0\\
35	52	0	0\\
35	53	0	0\\
35	54	0	0\\
35	55	0	0\\
35	56	0	0\\
35	57	0	0\\
35	58	0	0\\
35	59	0	0\\
35	60	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	0	0\\
36	13	0	0\\
36	14	0	0\\
36	15	0	0\\
36	16	0	0\\
36	17	0	0\\
36	18	0	0\\
36	19	0	0\\
36	20	0	0\\
36	21	0	0\\
36	22	0	0\\
36	23	0	0\\
36	24	0	0\\
36	25	0	0\\
36	26	0	0\\
36	27	0	0\\
36	28	0	0\\
36	29	0	0\\
36	30	0	0\\
36	31	0	0\\
36	32	0	0\\
36	33	0	0\\
36	34	0	0\\
36	35	0	0\\
36	36	0	0\\
36	37	0	0\\
36	38	0	0\\
36	39	0	0\\
36	40	0	0\\
36	41	0	0\\
36	42	0	0\\
36	43	0	0\\
36	44	0	0\\
36	45	0	0\\
36	46	0	0\\
36	47	0	0\\
36	48	0	0\\
36	49	0	0\\
36	50	0	0\\
36	51	0	0\\
36	52	0	0\\
36	53	0	0\\
36	54	0	0\\
36	55	0	0\\
36	56	0	0\\
36	57	0	0\\
36	58	0	0\\
36	59	0	0\\
36	60	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	0	0\\
37	15	0	0\\
37	16	0	0\\
37	17	0	0\\
37	18	0	0\\
37	19	0	0\\
37	20	0	0\\
37	21	0	0\\
37	22	0	0\\
37	23	0	0\\
37	24	0	0\\
37	25	0	0\\
37	26	0	0\\
37	27	0	0\\
37	28	0	0\\
37	29	0	0\\
37	30	0	0\\
37	31	0	0\\
37	32	0	0\\
37	33	0	0\\
37	34	0	0\\
37	35	0	0\\
37	36	0	0\\
37	37	0	0\\
37	38	0	0\\
37	39	0	0\\
37	40	0	0\\
37	41	0	0\\
37	42	0	0\\
37	43	0	0\\
37	44	0	0\\
37	45	0	0\\
37	46	0	0\\
37	47	0	0\\
37	48	0	0\\
37	49	0	0\\
37	50	0	0\\
37	51	0	0\\
37	52	0	0\\
37	53	0	0\\
37	54	0	0\\
37	55	0	0\\
37	56	0	0\\
37	57	0	0\\
37	58	0	0\\
37	59	0	0\\
37	60	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	0	0\\
38	18	0	0\\
38	19	0	0\\
38	20	0	0\\
38	21	0	0\\
38	22	0	0\\
38	23	0	0\\
38	24	0	0\\
38	25	0	0\\
38	26	0	0\\
38	27	0	0\\
38	28	0	0\\
38	29	0	0\\
38	30	0	0\\
38	31	0	0\\
38	32	0	0\\
38	33	0	0\\
38	34	0	0\\
38	35	0	0\\
38	36	0	0\\
38	37	0	0\\
38	38	0	0\\
38	39	0	0\\
38	40	0	0\\
38	41	0	0\\
38	42	0	0\\
38	43	0	0\\
38	44	0	0\\
38	45	0	0\\
38	46	0	0\\
38	47	0	0\\
38	48	0	0\\
38	49	0	0\\
38	50	0	0\\
38	51	0	0\\
38	52	0	0\\
38	53	0	0\\
38	54	0	0\\
38	55	0	0\\
38	56	0	0\\
38	57	0	0\\
38	58	0	0\\
38	59	0	0\\
38	60	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	0	0\\
39	16	0	0\\
39	17	0	0\\
39	18	0	0\\
39	19	0	0\\
39	20	0	0\\
39	21	0	0\\
39	22	0	0\\
39	23	0	0\\
39	24	0	0\\
39	25	0	0\\
39	26	0	0\\
39	27	0	0\\
39	28	0	0\\
39	29	0	0\\
39	30	0	0\\
39	31	0	0\\
39	32	0	0\\
39	33	0	0\\
39	34	0	0\\
39	35	0	0\\
39	36	0	0\\
39	37	0	0\\
39	38	0	0\\
39	39	0	0\\
39	40	0	0\\
39	41	0	0\\
39	42	0	0\\
39	43	0	0\\
39	44	0	0\\
39	45	0	0\\
39	46	0	0\\
39	47	0	0\\
39	48	0	0\\
39	49	0	0\\
39	50	0	0\\
39	51	0	0\\
39	52	0	0\\
39	53	0	0\\
39	54	0	0\\
39	55	0	0\\
39	56	0	0\\
39	57	0	0\\
39	58	0	0\\
39	59	0	0\\
39	60	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
40	41	0	0\\
40	42	0	0\\
40	43	0	0\\
40	44	0	0\\
40	45	0	0\\
40	46	0	0\\
40	47	0	0\\
40	48	0	0\\
40	49	0	0\\
40	50	0	0\\
40	51	0	0\\
40	52	0	0\\
40	53	0	0\\
40	54	0	0\\
40	55	0	0\\
40	56	0	0\\
40	57	0	0\\
40	58	0	0\\
40	59	0	0\\
40	60	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	0	0\\
41	13	0	0\\
41	14	0	0\\
41	15	0	0\\
41	16	0	0\\
41	17	0	0\\
41	18	0	0\\
41	19	0	0\\
41	20	0	0\\
41	21	0	0\\
41	22	0	0\\
41	23	0	0\\
41	24	0	0\\
41	25	0	0\\
41	26	0	0\\
41	27	0	0\\
41	28	0	0\\
41	29	0	0\\
41	30	0	0\\
41	31	0	0\\
41	32	0	0\\
41	33	0	0\\
41	34	0	0\\
41	35	0	0\\
41	36	0	0\\
41	37	0	0\\
41	38	0	0\\
41	39	0	0\\
41	40	0	0\\
41	41	0	0\\
41	42	0	0\\
41	43	0	0\\
41	44	0	0\\
41	45	0	0\\
41	46	0	0\\
41	47	0	0\\
41	48	0	0\\
41	49	0	0\\
41	50	0	0\\
41	51	0	0\\
41	52	0	0\\
41	53	0	0\\
41	54	0	0\\
41	55	0	0\\
41	56	0	0\\
41	57	0	0\\
41	58	0	0\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	0	0\\
42	4	0	0\\
42	5	0	0\\
42	6	0	0\\
42	7	0	0\\
42	8	0	0\\
42	9	0	0\\
42	10	0	0\\
42	11	0	0\\
42	12	0	0\\
42	13	0	0\\
42	14	0	0\\
42	15	0	0\\
42	16	0	0\\
42	17	0	0\\
42	18	0	0\\
42	19	0	0\\
42	20	0	0\\
42	21	0	0\\
42	22	0	0\\
42	23	0	0\\
42	24	0	0\\
42	25	0	0\\
42	26	0	0\\
42	27	0	0\\
42	28	0	0\\
42	29	0	0\\
42	30	0	0\\
42	31	0	0\\
42	32	0	0\\
42	33	0	0\\
42	34	0	0\\
42	35	0	0\\
42	36	0	0\\
42	37	0	0\\
42	38	0	0\\
42	39	0	0\\
42	40	0	0\\
42	41	0	0\\
42	42	0	0\\
42	43	0	0\\
42	44	0	0\\
42	45	0	0\\
42	46	0	0\\
42	47	0	0\\
42	48	0	0\\
42	49	0	0\\
42	50	0	0\\
42	51	0	0\\
42	52	0	0\\
42	53	0	0\\
42	54	0	0\\
42	55	0	0\\
42	56	0	0\\
42	57	0	0\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	0	0\\
43	5	0	0\\
43	6	0	0\\
43	7	0	0\\
43	8	0	0\\
43	9	0	0\\
43	10	0	0\\
43	11	0	0\\
43	12	0	0\\
43	13	0	0\\
43	14	0	0\\
43	15	0	0\\
43	16	0	0\\
43	17	0	0\\
43	18	0	0\\
43	19	0	0\\
43	20	0	0\\
43	21	0	0\\
43	22	0	0\\
43	23	0	0\\
43	24	0	0\\
43	25	0	0\\
43	26	0	0\\
43	27	0	0\\
43	28	0	0\\
43	29	0	0\\
43	30	0	0\\
43	31	0	0\\
43	32	0	0\\
43	33	0	0\\
43	34	0	0\\
43	35	0	0\\
43	36	0	0\\
43	37	0	0\\
43	38	0	0\\
43	39	0	0\\
43	40	0	0\\
43	41	0	0\\
43	42	0	0\\
43	43	0	0\\
43	44	0	0\\
43	45	0	0\\
43	46	0	0\\
43	47	0	0\\
43	48	0	0\\
43	49	0	0\\
43	50	0	0\\
43	51	0	0\\
43	52	0	0\\
43	53	0	0\\
43	54	0	0\\
43	55	0	0\\
43	56	0	0\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	0	0\\
44	6	0	0\\
44	7	0	0\\
44	8	0	0\\
44	9	0	0\\
44	10	0	0\\
44	11	0	0\\
44	12	0	0\\
44	13	0	0\\
44	14	0	0\\
44	15	0	0\\
44	16	0	0\\
44	17	0	0\\
44	18	0	0\\
44	19	0	0\\
44	20	0	0\\
44	21	0	0\\
44	22	0	0\\
44	23	0	0\\
44	24	0	0\\
44	25	0	0\\
44	26	0	0\\
44	27	0	0\\
44	28	0	0\\
44	29	0	0\\
44	30	0	0\\
44	31	0	0\\
44	32	0	0\\
44	33	0	0\\
44	34	0	0\\
44	35	0	0\\
44	36	0	0\\
44	37	0	0\\
44	38	0	0\\
44	39	0	0\\
44	40	0	0\\
44	41	0	0\\
44	42	0	0\\
44	43	0	0\\
44	44	0	0\\
44	45	0	0\\
44	46	0	0\\
44	47	0	0\\
44	48	0	0\\
44	49	0	0\\
44	50	0	0\\
44	51	0	0\\
44	52	0	0\\
44	53	0	0\\
44	54	0	0\\
44	55	0	0\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	0	0\\
45	7	0	0\\
45	8	0	0\\
45	9	0	0\\
45	10	0	0\\
45	11	0	0\\
45	12	0	0\\
45	13	0	0\\
45	14	0	0\\
45	15	0	0\\
45	16	0	0\\
45	17	0	0\\
45	18	0	0\\
45	19	0	0\\
45	20	0	0\\
45	21	0	0\\
45	22	0	0\\
45	23	0	0\\
45	24	0	0\\
45	25	0	0\\
45	26	0	0\\
45	27	0	0\\
45	28	0	0\\
45	29	0	0\\
45	30	0	0\\
45	31	0	0\\
45	32	0	0\\
45	33	0	0\\
45	34	0	0\\
45	35	0	0\\
45	36	0	0\\
45	37	0	0\\
45	38	0	0\\
45	39	0	0\\
45	40	0	0\\
45	41	0	0\\
45	42	0	0\\
45	43	0	0\\
45	44	0	0\\
45	45	0	0\\
45	46	0	0\\
45	47	0	0\\
45	48	0	0\\
45	49	0	0\\
45	50	0	0\\
45	51	0	0\\
45	52	0	0\\
45	53	0	0\\
45	54	0	0\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	0	0\\
46	8	0	0\\
46	9	0	0\\
46	10	0	0\\
46	11	0	0\\
46	12	0	0\\
46	13	0	0\\
46	14	0	0\\
46	15	0	0\\
46	16	0	0\\
46	17	0	0\\
46	18	0	0\\
46	19	0	0\\
46	20	0	0\\
46	21	0	0\\
46	22	0	0\\
46	23	0	0\\
46	24	0	0\\
46	25	0	0\\
46	26	0	0\\
46	27	0	0\\
46	28	0	0\\
46	29	0	0\\
46	30	0	0\\
46	31	0	0\\
46	32	0	0\\
46	33	0	0\\
46	34	0	0\\
46	35	0	0\\
46	36	0	0\\
46	37	0	0\\
46	38	0	0\\
46	39	0	0\\
46	40	0	0\\
46	41	0	0\\
46	42	0	0\\
46	43	0	0\\
46	44	0	0\\
46	45	0	0\\
46	46	0	0\\
46	47	0	0\\
46	48	0	0\\
46	49	0	0\\
46	50	0	0\\
46	51	0	0\\
46	52	0	0\\
46	53	0	0\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	0	0\\
47	9	0	0\\
47	10	0	0\\
47	11	0	0\\
47	12	0	0\\
47	13	0	0\\
47	14	0	0\\
47	15	0	0\\
47	16	0	0\\
47	17	0	0\\
47	18	0	0\\
47	19	0	0\\
47	20	0	0\\
47	21	0	0\\
47	22	0	0\\
47	23	0	0\\
47	24	0	0\\
47	25	0	0\\
47	26	0	0\\
47	27	0	0\\
47	28	0	0\\
47	29	0	0\\
47	30	0	0\\
47	31	0	0\\
47	32	0	0\\
47	33	0	0\\
47	34	0	0\\
47	35	0	0\\
47	36	0	0\\
47	37	0	0\\
47	38	0	0\\
47	39	0	0\\
47	40	0	0\\
47	41	0	0\\
47	42	0	0\\
47	43	0	0\\
47	44	0	0\\
47	45	0	0\\
47	46	0	0\\
47	47	0	0\\
47	48	0	0\\
47	49	0	0\\
47	50	0	0\\
47	51	0	0\\
47	52	0	0\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	0	0\\
48	10	0	0\\
48	11	0	0\\
48	12	0	0\\
48	13	0	0\\
48	14	0	0\\
48	15	0	0\\
48	16	0	0\\
48	17	0	0\\
48	18	0	0\\
48	19	0	0\\
48	20	0	0\\
48	21	0	0\\
48	22	0	0\\
48	23	0	0\\
48	24	0	0\\
48	25	0	0\\
48	26	0	0\\
48	27	0	0\\
48	28	0	0\\
48	29	0	0\\
48	30	0	0\\
48	31	0	0\\
48	32	0	0\\
48	33	0	0\\
48	34	0	0\\
48	35	0	0\\
48	36	0	0\\
48	37	0	0\\
48	38	0	0\\
48	39	0	0\\
48	40	0	0\\
48	41	0	0\\
48	42	0	0\\
48	43	0	0\\
48	44	0	0\\
48	45	0	0\\
48	46	0	0\\
48	47	0	0\\
48	48	0	0\\
48	49	0	0\\
48	50	0	0\\
48	51	0	0\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	0	0\\
49	11	0	0\\
49	12	0	0\\
49	13	0	0\\
49	14	0	0\\
49	15	0	0\\
49	16	0	0\\
49	17	0	0\\
49	18	0	0\\
49	19	0	0\\
49	20	0	0\\
49	21	0	0\\
49	22	0	0\\
49	23	0	0\\
49	24	0	0\\
49	25	0	0\\
49	26	0	0\\
49	27	0	0\\
49	28	0	0\\
49	29	0	0\\
49	30	0	0\\
49	31	0	0\\
49	32	0	0\\
49	33	0	0\\
49	34	0	0\\
49	35	0	0\\
49	36	0	0\\
49	37	0	0\\
49	38	0	0\\
49	39	0	0\\
49	40	0	0\\
49	41	0	0\\
49	42	0	0\\
49	43	0	0\\
49	44	0	0\\
49	45	0	0\\
49	46	0	0\\
49	47	0	0\\
49	48	0	0\\
49	49	0	0\\
49	50	0	0\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	0	0\\
50	12	0	0\\
50	13	0	0\\
50	14	0	0\\
50	15	0	0\\
50	16	0	0\\
50	17	0	0\\
50	18	0	0\\
50	19	0	0\\
50	20	0	0\\
50	21	0	0\\
50	22	0	0\\
50	23	0	0\\
50	24	0	0\\
50	25	0	0\\
50	26	0	0\\
50	27	0	0\\
50	28	0	0\\
50	29	0	0\\
50	30	0	0\\
50	31	0	0\\
50	32	0	0\\
50	33	0	0\\
50	34	0	0\\
50	35	0	0\\
50	36	0	0\\
50	37	0	0\\
50	38	0	0\\
50	39	0	0\\
50	40	0	0\\
50	41	0	0\\
50	42	0	0\\
50	43	0	0\\
50	44	0	0\\
50	45	0	0\\
50	46	0	0\\
50	47	0	0\\
50	48	0	0\\
50	49	0	0\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	0	0\\
51	12	0	0\\
51	13	0	0\\
51	14	0	0\\
51	15	0	0\\
51	16	0	0\\
51	17	0	0\\
51	18	0	0\\
51	19	0	0\\
51	20	0	0\\
51	21	0	0\\
51	22	0	0\\
51	23	0	0\\
51	24	0	0\\
51	25	0	0\\
51	26	0	0\\
51	27	0	0\\
51	28	0	0\\
51	29	0	0\\
51	30	0	0\\
51	31	0	0\\
51	32	0	0\\
51	33	0	0\\
51	34	0	0\\
51	35	0	0\\
51	36	0	0\\
51	37	0	0\\
51	38	0	0\\
51	39	0	0\\
51	40	0	0\\
51	41	0	0\\
51	42	0	0\\
51	43	0	0\\
51	44	0	0\\
51	45	0	0\\
51	46	0	0\\
51	47	0	0\\
51	48	0	0\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	0	0\\
52	14	0	0\\
52	15	0	0\\
52	16	0	0\\
52	17	0	0\\
52	18	0	0\\
52	19	0	0\\
52	20	0	0\\
52	21	0	0\\
52	22	0	0\\
52	23	0	0\\
52	24	0	0\\
52	25	0	0\\
52	26	0	0\\
52	27	0	0\\
52	28	0	0\\
52	29	0	0\\
52	30	0	0\\
52	31	0	0\\
52	32	0	0\\
52	33	0	0\\
52	34	0	0\\
52	35	0	0\\
52	36	0	0\\
52	37	0	0\\
52	38	0	0\\
52	39	0	0\\
52	40	0	0\\
52	41	0	0\\
52	42	0	0\\
52	43	0	0\\
52	44	0	0\\
52	45	0	0\\
52	46	0	0\\
52	47	0	0\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	0	0\\
53	22	0	0\\
53	23	0	0\\
53	24	0	0\\
53	25	0	0\\
53	26	0	0\\
53	27	0	0\\
53	28	0	0\\
53	29	0	0\\
53	30	0	0\\
53	31	0	0\\
53	32	0	0\\
53	33	0	0\\
53	34	0	0\\
53	35	0	0\\
53	36	0	0\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	0	0\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	0	0\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cyl2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00153191084024042	0.00153191084024042\\
2	3	0.000659180266456578	0.000659180266456578\\
2	4	0.000798231444605739	0.000798231444605739\\
2	5	0.00130601041061544	0.00130601041061544\\
2	6	0.00136697260486228	0.00136697260486228\\
2	7	0.00184130275087863	0.00184130275087863\\
2	8	0.00278375326459467	0.00278375326459467\\
2	9	0.00354377114555966	0.00354377114555966\\
2	10	0.00444780961929892	0.00444780961929892\\
2	11	0.00562172006104816	0.00562172006104816\\
2	12	0.0066490650509052	0.0066490650509052\\
2	13	0.0072680316267178	0.0072680316267178\\
2	14	0.00706055515223099	0.00706055515223099\\
2	15	0.00552438333653334	0.00552438333653334\\
2	16	0.00398064536659716	0.00398064536659716\\
2	17	0.00185546631128251	0.00185546631128251\\
2	18	-0.00124686714525821	-0.00124686714525821\\
2	19	-0.00332991303146856	-0.00332991303146856\\
2	20	-0.00461393107097552	-0.00461393107097552\\
2	21	-0.00606405660487683	-0.00606405660487683\\
2	22	-0.0064669608671585	-0.0064669608671585\\
2	23	-0.00536754829148246	-0.00536754829148246\\
2	24	-0.00414043465419036	-0.00414043465419036\\
2	25	-0.00351888938103623	-0.00351888938103623\\
2	26	-0.00300289025902662	-0.00300289025902662\\
2	27	-0.00219560913590101	-0.00219560913590101\\
2	28	-0.00129708017611774	-0.00129708017611774\\
2	29	-0.000622338210112513	-0.000622338210112513\\
2	30	-0.000260426252008078	-0.000260426252008078\\
2	31	-0.000132325610209618	-0.000132325610209618\\
2	32	-0.000131532700983572	-0.000131532700983572\\
2	33	-0.000167351216439955	-0.000167351216439955\\
2	34	-0.000160407162462328	-0.000160407162462328\\
2	35	-9.37086243488067e-05	-9.37086243488067e-05\\
2	36	-7.94979481818602e-05	-7.94979481818602e-05\\
2	37	-0.000215248326900268	-0.000215248326900268\\
2	38	-0.000290346348699494	-0.000290346348699494\\
2	39	-2.29644251645753e-05	-2.29644251645753e-05\\
2	40	0.000284724470606304	0.000284724470606304\\
2	41	0.000296251568159869	0.000296251568159869\\
2	42	0.000593307380139542	0.000593307380139542\\
2	43	0.00116066768945051	0.00116066768945051\\
2	44	0.000993081787949691	0.000993081787949691\\
2	45	0.000859818539547733	0.000859818539547733\\
2	46	0.000981879552130787	0.000981879552130787\\
2	47	-0.000555398607404649	-0.000555398607404649\\
2	48	-0.00225756826440987	-0.00225756826440987\\
2	49	-0.0027028139366901	-0.0027028139366901\\
2	50	-0.00370703247756793	-0.00370703247756793\\
2	51	-0.00543636663423611	-0.00543636663423611\\
2	52	-0.00722000514799273	-0.00722000514799273\\
2	53	-0.00760405435979495	-0.00760405435979495\\
2	54	-0.00711026317353962	-0.00711026317353962\\
2	55	-0.00688959075671376	-0.00688959075671376\\
2	56	-0.00596312787901629	-0.00596312787901629\\
2	57	-0.00392568750663188	-0.00392568750663188\\
2	58	-0.00263691537385195	-0.00263691537385195\\
2	59	-0.00167452176360021	-0.00167452176360021\\
2	60	0	0\\
3	1	0	0\\
3	2	0.000659180266456689	0.000659180266456689\\
3	3	-5.44401353404899e-05	-5.44401353404899e-05\\
3	4	0.00149286526237142	0.00149286526237142\\
3	5	0.0026390032886774	0.0026390032886774\\
3	6	0.00290327432465236	0.00290327432465236\\
3	7	0.00399543442192122	0.00399543442192122\\
3	8	0.00568241273470986	0.00568241273470986\\
3	9	0.00718781363331283	0.00718781363331283\\
3	10	0.00909388893879107	0.00909388893879107\\
3	11	0.011498251389791	0.011498251389791\\
3	12	0.0132530905703991	0.0132530905703991\\
3	13	0.0139215142764322	0.0139215142764322\\
3	14	0.0133147708090842	0.0133147708090842\\
3	15	0.0104974524440394	0.0104974524440394\\
3	16	0.00742623196798399	0.00742623196798399\\
3	17	0.00305476848186538	0.00305476848186538\\
3	18	-0.00282896128057575	-0.00282896128057575\\
3	19	-0.00669711640226879	-0.00669711640226879\\
3	20	-0.0092904405690985	-0.0092904405690985\\
3	21	-0.0120947122687564	-0.0120947122687564\\
3	22	-0.0126924934619213	-0.0126924934619213\\
3	23	-0.0104955582862358	-0.0104955582862358\\
3	24	-0.00817069143216211	-0.00817069143216211\\
3	25	-0.00696694047167011	-0.00696694047167011\\
3	26	-0.00589687285589649	-0.00589687285589649\\
3	27	-0.00427029107600703	-0.00427029107600703\\
3	28	-0.00250692015285816	-0.00250692015285816\\
3	29	-0.00119929659350761	-0.00119929659350761\\
3	30	-0.000499508683701885	-0.000499508683701885\\
3	31	-0.000247558892801085	-0.000247558892801085\\
3	32	-0.000239399327669473	-0.000239399327669473\\
3	33	-0.000307195084965799	-0.000307195084965799\\
3	34	-0.000302739044371287	-0.000302739044371287\\
3	35	-0.000177265916736813	-0.000177265916736813\\
3	36	-0.000115587496183524	-0.000115587496183524\\
3	37	-0.000329189960832319	-0.000329189960832319\\
3	38	-0.000515062940868238	-0.000515062940868238\\
3	39	-0.000114805087554458	-0.000114805087554458\\
3	40	0.000510339996880258	0.000510339996880258\\
3	41	0.000670351913309651	0.000670351913309651\\
3	42	0.0011464226570113	0.0011464226570113\\
3	43	0.00215803486332738	0.00215803486332738\\
3	44	0.00189990949950319	0.00189990949950319\\
3	45	0.000942609348638754	0.000942609348638754\\
3	46	0.00049183286962062	0.00049183286962062\\
3	47	-0.00139703841375154	-0.00139703841375154\\
3	48	-0.0035603619872013	-0.0035603619872013\\
3	49	-0.00478275553700076	-0.00478275553700076\\
3	50	-0.00730266824050938	-0.00730266824050938\\
3	51	-0.0108278280193314	-0.0108278280193314\\
3	52	-0.0144089061004903	-0.0144089061004903\\
3	53	-0.0154098236228259	-0.0154098236228259\\
3	54	-0.0144575116895517	-0.0144575116895517\\
3	55	-0.0139872688145388	-0.0139872688145388\\
3	56	-0.0123993604394185	-0.0123993604394185\\
3	57	-0.00867380561115443	-0.00867380561115443\\
3	58	-0.00574332778865713	-0.00574332778865713\\
3	59	-0.00330310638086576	-0.00330310638086576\\
3	60	0	0\\
4	1	0	0\\
4	2	0.000798231444605616	0.000798231444605616\\
4	3	0.00149286526237136	0.00149286526237136\\
4	4	0.00350846460107288	0.00350846460107288\\
4	5	0.00384521313427393	0.00384521313427393\\
4	6	0.00423961939046383	0.00423961939046383\\
4	7	0.00625310748428165	0.00625310748428165\\
4	8	0.00853104753860449	0.00853104753860449\\
4	9	0.0105795833065017	0.0105795833065017\\
4	10	0.0132446640158237	0.0132446640158237\\
4	11	0.0166156400320613	0.0166156400320613\\
4	12	0.0188800577384721	0.0188800577384721\\
4	13	0.0194159833938784	0.0194159833938784\\
4	14	0.0184868408582241	0.0184868408582241\\
4	15	0.0147310114063013	0.0147310114063013\\
4	16	0.00996918186600192	0.00996918186600192\\
4	17	0.00333614686533237	0.00333614686533237\\
4	18	-0.00477286307971519	-0.00477286307971519\\
4	19	-0.0102919786266912	-0.0102919786266912\\
4	20	-0.0142821136349824	-0.0142821136349824\\
4	21	-0.018016900584675	-0.018016900584675\\
4	22	-0.0183805213904307	-0.0183805213904307\\
4	23	-0.0151777943844252	-0.0151777943844252\\
4	24	-0.0120107545015297	-0.0120107545015297\\
4	25	-0.0102675006029102	-0.0102675006029102\\
4	26	-0.0085658068402451	-0.0085658068402451\\
4	27	-0.00610977559064624	-0.00610977559064624\\
4	28	-0.00355311739040734	-0.00355311739040734\\
4	29	-0.00169249630481191	-0.00169249630481191\\
4	30	-0.000699543479399279	-0.000699543479399279\\
4	31	-0.00033201920758477	-0.00033201920758477\\
4	32	-0.000303885807576494	-0.000303885807576494\\
4	33	-0.000393032124883176	-0.000393032124883176\\
4	34	-0.000403602157362069	-0.000403602157362069\\
4	35	-0.000239321297162371	-0.000239321297162371\\
4	36	-9.3460685164856e-05	-9.3460685164856e-05\\
4	37	-0.00028646950789682	-0.00028646950789682\\
4	38	-0.000568279608915767	-0.000568279608915767\\
4	39	-0.000167631616282165	-0.000167631616282165\\
4	40	0.00069569204473209	0.00069569204473209\\
4	41	0.000920512285097805	0.000920512285097805\\
4	42	0.00115156983626155	0.00115156983626155\\
4	43	0.00246547912143541	0.00246547912143541\\
4	44	0.00297658601258762	0.00297658601258762\\
4	45	0.00167596372533458	0.00167596372533458\\
4	46	-0.000126723963191292	-0.000126723963191292\\
4	47	-0.00294689117772125	-0.00294689117772125\\
4	48	-0.00594141738934913	-0.00594141738934913\\
4	49	-0.00840660873797777	-0.00840660873797777\\
4	50	-0.0118894001089642	-0.0118894001089642\\
4	51	-0.0163451693769972	-0.0163451693769972\\
4	52	-0.0214101036759697	-0.0214101036759697\\
4	53	-0.0233349872014871	-0.0233349872014871\\
4	54	-0.0221108873082367	-0.0221108873082367\\
4	55	-0.0210241632680109	-0.0210241632680109\\
4	56	-0.0185396251453096	-0.0185396251453096\\
4	57	-0.0134464470286608	-0.0134464470286608\\
4	58	-0.00875881674058268	-0.00875881674058268\\
4	59	-0.00454450333767184	-0.00454450333767184\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00130601041061545	0.00130601041061545\\
5	3	0.0026390032886776	0.0026390032886776\\
5	4	0.00384521313427411	0.00384521313427411\\
5	5	0.00425640433567086	0.00425640433567086\\
5	6	0.00645662703843128	0.00645662703843128\\
5	7	0.00960905474430895	0.00960905474430895\\
5	8	0.0116201890284058	0.0116201890284058\\
5	9	0.0141430113205755	0.0141430113205755\\
5	10	0.0174907757173597	0.0174907757173597\\
5	11	0.0214381956042399	0.0214381956042399\\
5	12	0.0238810033815321	0.0238810033815321\\
5	13	0.0240811476830007	0.0240811476830007\\
5	14	0.0225813182664175	0.0225813182664175\\
5	15	0.0175223929428507	0.0175223929428507\\
5	16	0.0107790072252976	0.0107790072252976\\
5	17	0.00218569103600718	0.00218569103600718\\
5	18	-0.00739021733008065	-0.00739021733008065\\
5	19	-0.014201588982042	-0.014201588982042\\
5	20	-0.0194201238286254	-0.0194201238286254\\
5	21	-0.02358111537246	-0.02358111537246\\
5	22	-0.0233719073754971	-0.0233719073754971\\
5	23	-0.0193480391017292	-0.0193480391017292\\
5	24	-0.0155949130077718	-0.0155949130077718\\
5	25	-0.0133103926667458	-0.0133103926667458\\
5	26	-0.0108857601737442	-0.0108857601737442\\
5	27	-0.00761850914410464	-0.00761850914410464\\
5	28	-0.00438026581146813	-0.00438026581146813\\
5	29	-0.00207587211968407	-0.00207587211968407\\
5	30	-0.000849290401611301	-0.000849290401611301\\
5	31	-0.000378365972975193	-0.000378365972975193\\
5	32	-0.000313168237975268	-0.000313168237975268\\
5	33	-0.000403165780546884	-0.000403165780546884\\
5	34	-0.000436594520553224	-0.000436594520553224\\
5	35	-0.000265859414559698	-0.000265859414559698\\
5	36	-7.80655593107246e-06	-7.80655593107246e-06\\
5	37	-4.27144523813594e-05	-4.27144523813594e-05\\
5	38	-0.000383358389752601	-0.000383358389752601\\
5	39	-0.000245789996762676	-0.000245789996762676\\
5	40	0.000752023642196992	0.000752023642196992\\
5	41	0.00149675120990295	0.00149675120990295\\
5	42	0.00141245093481178	0.00141245093481178\\
5	43	0.0017678168812563	0.0017678168812563\\
5	44	0.00245459854242585	0.00245459854242585\\
5	45	0.00167467609118061	0.00167467609118061\\
5	46	-0.000784296662137031	-0.000784296662137031\\
5	47	-0.00449748632869064	-0.00449748632869064\\
5	48	-0.00859993068946641	-0.00859993068946641\\
5	49	-0.0122136356126089	-0.0122136356126089\\
5	50	-0.0161808866091337	-0.0161808866091337\\
5	51	-0.0215729572714539	-0.0215729572714539\\
5	52	-0.0283426190335326	-0.0283426190335326\\
5	53	-0.0316751437219587	-0.0316751437219587\\
5	54	-0.0302810763559166	-0.0302810763559166\\
5	55	-0.0285760975687597	-0.0285760975687597\\
5	56	-0.0252209688847199	-0.0252209688847199\\
5	57	-0.0191817355536707	-0.0191817355536707\\
5	58	-0.0128707568692009	-0.0128707568692009\\
5	59	-0.00643872881524249	-0.00643872881524249\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00136697260486238	0.00136697260486238\\
6	3	0.00290327432465242	0.00290327432465242\\
6	4	0.00423961939046365	0.00423961939046365\\
6	5	0.00645662703843117	0.00645662703843117\\
6	6	0.01027065830056	0.01027065830056\\
6	7	0.01391121680194	0.01391121680194\\
6	8	0.01438544902071	0.01438544902071\\
6	9	0.0177723595491226	0.0177723595491226\\
6	10	0.02170109161405	0.02170109161405\\
6	11	0.0255836172556443	0.0255836172556443\\
6	12	0.0275897495583995	0.0275897495583995\\
6	13	0.0271014368962142	0.0271014368962142\\
6	14	0.0246391642673461	0.0246391642673461\\
6	15	0.0182642922951852	0.0182642922951852\\
6	16	0.00996123860830148	0.00996123860830148\\
6	17	0.000183532623280871	0.000183532623280871\\
6	18	-0.0103982135654349	-0.0103982135654349\\
6	19	-0.0186447281577247	-0.0186447281577247\\
6	20	-0.0248017716673	-0.0248017716673\\
6	21	-0.0285912535612575	-0.0285912535612575\\
6	22	-0.0275267677934305	-0.0275267677934305\\
6	23	-0.0229868399940081	-0.0229868399940081\\
6	24	-0.0188583973525445	-0.0188583973525445\\
6	25	-0.0159628354351471	-0.0159628354351471\\
6	26	-0.0127392043124881	-0.0127392043124881\\
6	27	-0.00873187355127052	-0.00873187355127052\\
6	28	-0.00496160907864248	-0.00496160907864248\\
6	29	-0.00234013093975867	-0.00234013093975867\\
6	30	-0.000947481365225076	-0.000947481365225076\\
6	31	-0.000389558772957501	-0.000389558772957501\\
6	32	-0.000269138149275234	-0.000269138149275234\\
6	33	-0.000327311865893523	-0.000327311865893523\\
6	34	-0.000370977992960059	-0.000370977992960059\\
6	35	-0.000231144741352939	-0.000231144741352939\\
6	36	0.000104785825853628	0.000104785825853628\\
6	37	0.000346477540108932	0.000346477540108932\\
6	38	0.000190201563093903	0.000190201563093903\\
6	39	-2.16032740505356e-05	-2.16032740505356e-05\\
6	40	0.000509374957299576	0.000509374957299576\\
6	41	0.00161427273633569	0.00161427273633569\\
6	42	0.00205414537367774	0.00205414537367774\\
6	43	0.00166305830320527	0.00166305830320527\\
6	44	0.00130725706191765	0.00130725706191765\\
6	45	0.00037355418819422	0.00037355418819422\\
6	46	-0.00234458834049796	-0.00234458834049796\\
6	47	-0.00659517047951296	-0.00659517047951296\\
6	48	-0.0114954460879846	-0.0114954460879846\\
6	49	-0.0161688545241787	-0.0161688545241787\\
6	50	-0.0208823367333793	-0.0208823367333793\\
6	51	-0.0274810705908728	-0.0274810705908728\\
6	52	-0.0356592050192849	-0.0356592050192849\\
6	53	-0.0408673826005762	-0.0408673826005762\\
6	54	-0.0386710238205051	-0.0386710238205051\\
6	55	-0.036428137688522	-0.036428137688522\\
6	56	-0.0318778315023572	-0.0318778315023572\\
6	57	-0.0249707180349961	-0.0249707180349961\\
6	58	-0.0173438881367928	-0.0173438881367928\\
6	59	-0.00876326614184817	-0.00876326614184817\\
6	60	0	0\\
7	1	0	0\\
7	2	0.00184130275087865	0.00184130275087865\\
7	3	0.00399543442192109	0.00399543442192109\\
7	4	0.00625310748428175	0.00625310748428175\\
7	5	0.00960905474430921	0.00960905474430921\\
7	6	0.01391121680194	0.01391121680194\\
7	7	0.0219436544857832	0.0219436544857832\\
7	8	0.0267110442622975	0.0267110442622975\\
7	9	0.0318122803520994	0.0318122803520994\\
7	10	0.0358095060023327	0.0358095060023327\\
7	11	0.0389948709465699	0.0389948709465699\\
7	12	0.0402105667177033	0.0402105667177033\\
7	13	0.0388490883259092	0.0388490883259092\\
7	14	0.0353794883990277	0.0353794883990277\\
7	15	0.0278625911445129	0.0278625911445129\\
7	16	0.0183452242523637	0.0183452242523637\\
7	17	0.00755818106192594	0.00755818106192594\\
7	18	-0.00418919478074126	-0.00418919478074126\\
7	19	-0.0135050555903012	-0.0135050555903012\\
7	20	-0.0195317124447955	-0.0195317124447955\\
7	21	-0.0223077652457817	-0.0223077652457817\\
7	22	-0.0205773307089298	-0.0205773307089298\\
7	23	-0.0158364009290793	-0.0158364009290793\\
7	24	-0.0113305877730964	-0.0113305877730964\\
7	25	-0.00769961984274225	-0.00769961984274225\\
7	26	-0.00368125105983886	-0.00368125105983886\\
7	27	0.000922907745946278	0.000922907745946278\\
7	28	0.00504957677220377	0.00504957677220377\\
7	29	0.00785629912189166	0.00785629912189166\\
7	30	0.00934450819741025	0.00934450819741025\\
7	31	0.00996908920448961	0.00996908920448961\\
7	32	0.0101609885736845	0.0101609885736845\\
7	33	0.0101765300858751	0.0101765300858751\\
7	34	0.010167043740599	0.010167043740599\\
7	35	0.0102735905152484	0.0102735905152484\\
7	36	0.0106100929654007	0.0106100929654007\\
7	37	0.011097123274734	0.011097123274734\\
7	38	0.0113690704712529	0.0113690704712529\\
7	39	0.0111716553687491	0.0111716553687491\\
7	40	0.0109899730383439	0.0109899730383439\\
7	41	0.0115651457081723	0.0115651457081723\\
7	42	0.0124101604636936	0.0124101604636936\\
7	43	0.0122706468864099	0.0122706468864099\\
7	44	0.0111488224835178	0.0111488224835178\\
7	45	0.009314492948056	0.009314492948056\\
7	46	0.00592143019705179	0.00592143019705179\\
7	47	0.000976383956419901	0.000976383956419901\\
7	48	-0.00467068965793319	-0.00467068965793319\\
7	49	-0.0102741439660319	-0.0102741439660319\\
7	50	-0.0158320571057374	-0.0158320571057374\\
7	51	-0.0232169525000503	-0.0232169525000503\\
7	52	-0.0323486358296026	-0.0323486358296026\\
7	53	-0.0430240479378687	-0.0430240479378687\\
7	54	-0.0456068360889558	-0.0456068360889558\\
7	55	-0.0445005191852129	-0.0445005191852129\\
7	56	-0.03897624690829	-0.03897624690829\\
7	57	-0.0306636876298045	-0.0306636876298045\\
7	58	-0.0215337730016788	-0.0215337730016788\\
7	59	-0.0109251803867398	-0.0109251803867398\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00278375326459486	0.00278375326459486\\
8	3	0.00568241273470992	0.00568241273470992\\
8	4	0.00853104753860429	0.00853104753860429\\
8	5	0.0116201890284057	0.0116201890284057\\
8	6	0.0143854490207101	0.0143854490207101\\
8	7	0.039320129674181	0.039320129674181\\
8	8	0.0434273933160139	0.0434273933160139\\
8	9	0.0484417340188835	0.0484417340188835\\
8	10	0.0514557462676602	0.0514557462676602\\
8	11	0.0536319184753845	0.0536319184753845\\
8	12	0.05394669617937	0.05394669617937\\
8	13	0.0515887272247841	0.0515887272247841\\
8	14	0.0470352740718826	0.0470352740718826\\
8	15	0.0382397109282322	0.0382397109282322\\
8	16	0.0274842069935964	0.0274842069935964\\
8	17	0.0156387494456005	0.0156387494456005\\
8	18	0.00303695088289627	0.00303695088289627\\
8	19	-0.00618447557364091	-0.00618447557364091\\
8	20	-0.0111210621282847	-0.0111210621282847\\
8	21	-0.0129592668676202	-0.0129592668676202\\
8	22	-0.0109413045153798	-0.0109413045153798\\
8	23	-0.00599057087226716	-0.00599057087226716\\
8	24	-0.000910580377140879	-0.000910580377140879\\
8	25	0.00349931443686386	0.00349931443686386\\
8	26	0.00817307357297619	0.00817307357297619\\
8	27	0.013166259621849	0.013166259621849\\
8	28	0.0174590203464626	0.0174590203464626\\
8	29	0.0203152738756083	0.0203152738756083\\
8	30	0.0218252052363353	0.0218252052363353\\
8	31	0.0224958055247159	0.0224958055247159\\
8	32	0.0227792620947962	0.0227792620947962\\
8	33	0.0229214052053897	0.0229214052053897\\
8	34	0.0230234953079075	0.0230234953079075\\
8	35	0.0231625863177531	0.0231625863177531\\
8	36	0.0234714131072792	0.0234714131072792\\
8	37	0.0240540308491829	0.0240540308491829\\
8	38	0.0247255763177561	0.0247255763177561\\
8	39	0.0249883618889245	0.0249883618889245\\
8	40	0.0246562369060234	0.0246562369060234\\
8	41	0.0243209785225316	0.0243209785225316\\
8	42	0.0244359766502284	0.0244359766502284\\
8	43	0.0243506158610393	0.0243506158610393\\
8	44	0.0232650046933146	0.0232650046933146\\
8	45	0.0209402502053207	0.0209402502053207\\
8	46	0.0169645072441121	0.0169645072441121\\
8	47	0.0113223840186123	0.0113223840186123\\
8	48	0.00481277691796646	0.00481277691796646\\
8	49	-0.00170126016872804	-0.00170126016872804\\
8	50	-0.00817010817243766	-0.00817010817243766\\
8	51	-0.0159076855312131	-0.0159076855312131\\
8	52	-0.0237689921463186	-0.0237689921463186\\
8	53	-0.0509052325264213	-0.0509052325264213\\
8	54	-0.0528568148315053	-0.0528568148315053\\
8	55	-0.0526076919511988	-0.0526076919511988\\
8	56	-0.0466678640746141	-0.0466678640746141\\
8	57	-0.0369227597060831	-0.0369227597060831\\
8	58	-0.0259884765118391	-0.0259884765118391\\
8	59	-0.0131974753656586	-0.0131974753656586\\
8	60	0	0\\
9	1	0	0\\
9	2	0.00354377114555948	0.00354377114555948\\
9	3	0.007187813633313	0.007187813633313\\
9	4	0.0105795833065018	0.0105795833065018\\
9	5	0.0141430113205753	0.0141430113205753\\
9	6	0.0177723595491227	0.0177723595491227\\
9	7	0.0634379455046451	0.0634379455046451\\
9	8	0.0674583137595467	0.0674583137595467\\
9	9	0.0711008482927591	0.0711008482927591\\
9	10	0.072621130465413	0.072621130465413\\
9	11	0.073840188320892	0.073840188320892\\
9	12	0.0729013653830506	0.0729013653830506\\
9	13	0.0692061161677621	0.0692061161677621\\
9	14	0.0631987480775765	0.0631987480775765\\
9	15	0.0528653223662659	0.0528653223662659\\
9	16	0.0411370433208801	0.0411370433208801\\
9	17	0.0287381619366041	0.0287381619366041\\
9	18	0.0163809655600075	0.0163809655600075\\
9	19	0.00837506923973504	0.00837506923973504\\
9	20	0.004497862679947	0.004497862679947\\
9	21	0.00306142381904085	0.00306142381904085\\
9	22	0.00541366380338028	0.00541366380338028\\
9	23	0.0109680048405646	0.0109680048405646\\
9	24	0.0167517218032726	0.0167517218032726\\
9	25	0.0217572674968211	0.0217572674968211\\
9	26	0.0268058102564063	0.0268058102564063\\
9	27	0.0319221501412246	0.0319221501412246\\
9	28	0.0361559778864145	0.0361559778864145\\
9	29	0.0388980361953311	0.0388980361953311\\
9	30	0.0403437256859399	0.0403437256859399\\
9	31	0.0410504059204457	0.0410504059204457\\
9	32	0.0414760910006664	0.0414760910006664\\
9	33	0.0418395122310554	0.0418395122310554\\
9	34	0.0421807819128925	0.0421807819128925\\
9	35	0.042495612120226	0.042495612120226\\
9	36	0.0428753826318191	0.0428753826318191\\
9	37	0.0434991289818621	0.0434991289818621\\
9	38	0.0443588420001361	0.0443588420001361\\
9	39	0.0450487811179579	0.0450487811179579\\
9	40	0.0451283259094261	0.0451283259094261\\
9	41	0.044641736834103	0.044641736834103\\
9	42	0.0438968231903734	0.0438968231903734\\
9	43	0.0429425924758025	0.0429425924758025\\
9	44	0.0414683017163025	0.0414683017163025\\
9	45	0.0388028535883902	0.0388028535883902\\
9	46	0.0343963420103323	0.0343963420103323\\
9	47	0.0283527754490708	0.0283527754490708\\
9	48	0.0211931423979978	0.0211931423979978\\
9	49	0.0139309648788606	0.0139309648788606\\
9	50	0.00664795002833816	0.00664795002833816\\
9	51	-0.00188523442633741	-0.00188523442633741\\
9	52	-0.0103501626217303	-0.0103501626217303\\
9	53	-0.0576951218924316	-0.0576951218924316\\
9	54	-0.059812250244128	-0.059812250244128\\
9	55	-0.0596643407989308	-0.0596643407989308\\
9	56	-0.0538790540287568	-0.0538790540287568\\
9	57	-0.043625750131824	-0.043625750131824\\
9	58	-0.0309599383272479	-0.0309599383272479\\
9	59	-0.015979130116884	-0.015979130116884\\
9	60	0	0\\
10	1	0	0\\
10	2	0.00444780961929907	0.00444780961929907\\
10	3	0.00909388893879106	0.00909388893879106\\
10	4	0.0132446640158236	0.0132446640158236\\
10	5	0.0174907757173596	0.0174907757173596\\
10	6	0.0217010916140497	0.0217010916140497\\
10	7	0.10516289525492	0.10516289525492\\
10	8	0.108200050108364	0.108200050108364\\
10	9	0.110348854565454	0.110348854565454\\
10	10	0.111037675127132	0.111037675127132\\
10	11	0.111362350221441	0.111362350221441\\
10	12	0.108689271112222	0.108689271112222\\
10	13	0.103538464836181	0.103538464836181\\
10	14	0.0960247301275407	0.0960247301275407\\
10	15	0.084541461998352	0.084541461998352\\
10	16	0.072557865766233	0.072557865766233\\
10	17	0.0603151879168491	0.0603151879168491\\
10	18	0.0488604375072086	0.0488604375072086\\
10	19	0.0420882772963474	0.0420882772963474\\
10	20	0.0388549493804643	0.0388549493804643\\
10	21	0.0379298458816687	0.0379298458816687\\
10	22	0.0411848539964789	0.0411848539964789\\
10	23	0.0476031671756488	0.0476031671756488\\
10	24	0.0538473003843122	0.0538473003843122\\
10	25	0.0590098492642879	0.0590098492642879\\
10	26	0.0640069938018457	0.0640069938018457\\
10	27	0.0688546685430888	0.0688546685430888\\
10	28	0.0726844057436007	0.0726844057436007\\
10	29	0.0750627571185833	0.0750627571185833\\
10	30	0.0763285348275458	0.0763285348275458\\
10	31	0.0770933622186945	0.0770933622186945\\
10	32	0.0777994878457	0.0777994878457\\
10	33	0.0786051090547847	0.0786051090547847\\
10	34	0.0794527836091974	0.0794527836091974\\
10	35	0.0802227496666325	0.0802227496666325\\
10	36	0.0809243287449605	0.0809243287449605\\
10	37	0.0817387368006658	0.0817387368006658\\
10	38	0.0827463229943558	0.0827463229943558\\
10	39	0.0836745299359919	0.0836745299359919\\
10	40	0.0841551358634546	0.0841551358634546\\
10	41	0.084024625391404	0.084024625391404\\
10	42	0.0831409022802956	0.0831409022802956\\
10	43	0.081504596527934	0.081504596527934\\
10	44	0.0793229744559162	0.0793229744559162\\
10	45	0.0761206908516529	0.0761206908516529\\
10	46	0.0711952601447188	0.0711952601447188\\
10	47	0.064718806566869	0.064718806566869\\
10	48	0.0570656156361876	0.0570656156361876\\
10	49	0.0491873623361282	0.0491873623361282\\
10	50	0.0414010914595869	0.0414010914595869\\
10	51	0.032345845045515	0.032345845045515\\
10	52	0.0230628015501148	0.0230628015501148\\
10	53	-0.0628715996131047	-0.0628715996131047\\
10	54	-0.0648820861019516	-0.0648820861019516\\
10	55	-0.0642775194659276	-0.0642775194659276\\
10	56	-0.059106087774107	-0.059106087774107\\
10	57	-0.0489582970207961	-0.0489582970207961\\
10	58	-0.0348256449242383	-0.0348256449242383\\
10	59	-0.0183408402730958	-0.0183408402730958\\
10	60	0	0\\
11	1	0	0\\
11	2	0.00562172006104829	0.00562172006104829\\
11	3	0.0114982513897912	0.0114982513897912\\
11	4	0.0166156400320616	0.0166156400320616\\
11	5	0.0214381956042401	0.0214381956042401\\
11	6	0.0255836172556442	0.0255836172556442\\
11	7	0.161730019937698	0.161730019937698\\
11	8	0.16375798205463	0.16375798205463\\
11	9	0.164949672159482	0.164949672159482\\
11	10	0.164744109960054	0.164744109960054\\
11	11	0.163138974349059	0.163138974349059\\
11	12	0.158252546713259	0.158252546713259\\
11	13	0.151845185261452	0.151845185261452\\
11	14	0.142955804929589	0.142955804929589\\
11	15	0.130763752557216	0.130763752557216\\
11	16	0.119028400759994	0.119028400759994\\
11	17	0.107209633409824	0.107209633409824\\
11	18	0.0968968400681021	0.0968968400681021\\
11	19	0.0914521531505819	0.0914521531505819\\
11	20	0.089015489299846	0.089015489299846\\
11	21	0.0890925806847807	0.0890925806847807\\
11	22	0.0936036029704949	0.0936036029704949\\
11	23	0.100628691712041	0.100628691712041\\
11	24	0.106657825639502	0.106657825639502\\
11	25	0.111232297632476	0.111232297632476\\
11	26	0.115454975486554	0.115454975486554\\
11	27	0.119332923252159	0.119332923252159\\
11	28	0.122154505631491	0.122154505631491\\
11	29	0.123760433437084	0.123760433437084\\
11	30	0.124681718035799	0.124681718035799\\
11	31	0.125584455097721	0.125584455097721\\
11	32	0.126871072307622	0.126871072307622\\
11	33	0.128597225541377	0.128597225541377\\
11	34	0.130538181444047	0.130538181444047\\
11	35	0.13236646804161	0.13236646804161\\
11	36	0.133929176915344	0.133929176915344\\
11	37	0.135363478548589	0.135363478548589\\
11	38	0.136785775838368	0.136785775838368\\
11	39	0.137974830796904	0.137974830796904\\
11	40	0.138704695642742	0.138704695642742\\
11	41	0.138991421998399	0.138991421998399\\
11	42	0.138494970974967	0.138494970974967\\
11	43	0.136778238919687	0.136778238919687\\
11	44	0.134165131185296	0.134165131185296\\
11	45	0.130518898524297	0.130518898524297\\
11	46	0.125075823413151	0.125075823413151\\
11	47	0.118100973644626	0.118100973644626\\
11	48	0.109976117458442	0.109976117458442\\
11	49	0.101486970916122	0.101486970916122\\
11	50	0.0932164763901748	0.0932164763901748\\
11	51	0.0838285291674686	0.0838285291674686\\
11	52	0.07382759916731	0.07382759916731\\
11	53	-0.0665690727806521	-0.0665690727806521\\
11	54	-0.0690302598126356	-0.0690302598126356\\
11	55	-0.0684725390224648	-0.0684725390224648\\
11	56	-0.063856559142294	-0.063856559142294\\
11	57	-0.0530673690137494	-0.0530673690137494\\
11	58	-0.0373338619116389	-0.0373338619116389\\
11	59	-0.0200997087025616	-0.0200997087025616\\
11	60	0	0\\
12	1	0	0\\
12	2	0.0066490650509052	0.0066490650509052\\
12	3	0.0132530905703992	0.0132530905703992\\
12	4	0.018880057738472	0.018880057738472\\
12	5	0.0238810033815317	0.0238810033815317\\
12	6	0.0275897495583995	0.0275897495583995\\
12	7	0.246672834379042	0.246672834379042\\
12	8	0.247799878428838	0.247799878428838\\
12	9	0.247737967892035	0.247737967892035\\
12	10	0.24579814952286	0.24579814952286\\
12	11	0.241979665394807	0.241979665394807\\
12	12	0.235849014030007	0.235849014030007\\
12	13	0.2288202545128	0.2288202545128\\
12	14	0.218676579832222	0.218676579832222\\
12	15	0.206350644350042	0.206350644350042\\
12	16	0.195236127850846	0.195236127850846\\
12	17	0.184069162449204	0.184069162449204\\
12	18	0.175305111573375	0.175305111573375\\
12	19	0.171441690035512	0.171441690035512\\
12	20	0.170104112409513	0.170104112409513\\
12	21	0.171534472734935	0.171534472734935\\
12	22	0.177067599446435	0.177067599446435\\
12	23	0.183735285736309	0.183735285736309\\
12	24	0.188289561618037	0.188289561618037\\
12	25	0.190987490773283	0.190987490773283\\
12	26	0.19314025501797	0.19314025501797\\
12	27	0.194836426568667	0.194836426568667\\
12	28	0.195697445783277	0.195697445783277\\
12	29	0.195945374398709	0.195945374398709\\
12	30	0.196312306280702	0.196312306280702\\
12	31	0.197495407490859	0.197495407490859\\
12	32	0.19984660243838	0.19984660243838\\
12	33	0.203311727841164	0.203311727841164\\
12	34	0.207439271047044	0.207439271047044\\
12	35	0.211538016921048	0.211538016921048\\
12	36	0.21509029984651	0.21509029984651\\
12	37	0.218061951763618	0.218061951763618\\
12	38	0.220607067853765	0.220607067853765\\
12	39	0.222549591463752	0.222549591463752\\
12	40	0.223674147795882	0.223674147795882\\
12	41	0.22423685863559	0.22423685863559\\
12	42	0.224192022423977	0.224192022423977\\
12	43	0.222886380245122	0.222886380245122\\
12	44	0.220383198707934	0.220383198707934\\
12	45	0.216777424919982	0.216777424919982\\
12	46	0.211247746416526	0.211247746416526\\
12	47	0.203952241845801	0.203952241845801\\
12	48	0.195538598576393	0.195538598576393\\
12	49	0.186673843159195	0.186673843159195\\
12	50	0.178107803030905	0.178107803030905\\
12	51	0.168645782650566	0.168645782650566\\
12	52	0.15818719533494	0.15818719533494\\
12	53	-0.0670789698695978	-0.0670789698695978\\
12	54	-0.0704108276424291	-0.0704108276424291\\
12	55	-0.0699471408927941	-0.0699471408927941\\
12	56	-0.0654627001071747	-0.0654627001071747\\
12	57	-0.0542644132914142	-0.0542644132914142\\
12	58	-0.038153831004557	-0.038153831004557\\
12	59	-0.0211735232673931	-0.0211735232673931\\
12	60	0	0\\
13	1	0	0\\
13	2	0.00726803162671778	0.00726803162671778\\
13	3	0.0139215142764325	0.0139215142764325\\
13	4	0.0194159833938783	0.0194159833938783\\
13	5	0.0240811476830006	0.0240811476830006\\
13	6	0.0271014368962148	0.0271014368962148\\
13	7	0.355214140241402	0.355214140241402\\
13	8	0.355344693728635	0.355344693728635\\
13	9	0.353945502933875	0.353945502933875\\
13	10	0.350550127529356	0.350550127529356\\
13	11	0.345475088398437	0.345475088398437\\
13	12	0.338723039705067	0.338723039705067\\
13	13	0.330422953765331	0.330422953765331\\
13	14	0.318910844076499	0.318910844076499\\
13	15	0.307152068803061	0.307152068803061\\
13	16	0.296971956858334	0.296971956858334\\
13	17	0.286894308265842	0.286894308265842\\
13	18	0.280386897310445	0.280386897310445\\
13	19	0.278478535582644	0.278478535582644\\
13	20	0.278313716326509	0.278313716326509\\
13	21	0.280742780851816	0.280742780851816\\
13	22	0.286103318257461	0.286103318257461\\
13	23	0.290542957113082	0.290542957113082\\
13	24	0.291535936818549	0.291535936818549\\
13	25	0.290251850465645	0.290251850465645\\
13	26	0.288327257928703	0.288327257928703\\
13	27	0.286177771414335	0.286177771414335\\
13	28	0.283940478913242	0.283940478913242\\
13	29	0.282205987310082	0.282205987310082\\
13	30	0.281815746631737	0.281815746631737\\
13	31	0.283440845215974	0.283440845215974\\
13	32	0.287395806112217	0.287395806112217\\
13	33	0.29359617152703	0.29359617152703\\
13	34	0.301430421587812	0.301430421587812\\
13	35	0.309734899230779	0.309734899230779\\
13	36	0.317310044446285	0.317310044446285\\
13	37	0.323608425094961	0.323608425094961\\
13	38	0.328667017646259	0.328667017646259\\
13	39	0.33240141845182	0.33240141845182\\
13	40	0.334639178794042	0.334639178794042\\
13	41	0.335809356277187	0.335809356277187\\
13	42	0.336269965512248	0.336269965512248\\
13	43	0.335473778608676	0.335473778608676\\
13	44	0.333327814335269	0.333327814335269\\
13	45	0.330124558236872	0.330124558236872\\
13	46	0.325044398685855	0.325044398685855\\
13	47	0.317867684175037	0.317867684175037\\
13	48	0.309359620962999	0.309359620962999\\
13	49	0.300383061288113	0.300383061288113\\
13	50	0.291891475019839	0.291891475019839\\
13	51	0.282916795227477	0.282916795227477\\
13	52	0.272683779809681	0.272683779809681\\
13	53	-0.0632089458088117	-0.0632089458088117\\
13	54	-0.0675580337140324	-0.0675580337140324\\
13	55	-0.0676302891786092	-0.0676302891786092\\
13	56	-0.0641594212359919	-0.0641594212359919\\
13	57	-0.0542555900444084	-0.0542555900444084\\
13	58	-0.0387993761837649	-0.0387993761837649\\
13	59	-0.0217009407578726	-0.0217009407578726\\
13	60	0	0\\
14	1	0	0\\
14	2	0.00706055515223079	0.00706055515223079\\
14	3	0.0133147708090842	0.0133147708090842\\
14	4	0.0184868408582242	0.0184868408582242\\
14	5	0.022581318266418	0.022581318266418\\
14	6	0.0246391642673608	0.0246391642673608\\
14	7	0.48519299700986	0.48519299700986\\
14	8	0.484239697274159	0.484239697274159\\
14	9	0.481386591575566	0.481386591575566\\
14	10	0.476484849841269	0.476484849841269\\
14	11	0.470034167042009	0.470034167042009\\
14	12	0.46202783391214	0.46202783391214\\
14	13	0.452359344856102	0.452359344856102\\
14	14	0.441081633679761	0.441081633679761\\
14	15	0.431309826654551	0.431309826654551\\
14	16	0.422429516182015	0.422429516182015\\
14	17	0.414202800266404	0.414202800266404\\
14	18	0.410549484455488	0.410549484455488\\
14	19	0.410175575808702	0.410175575808702\\
14	20	0.410420410853864	0.410420410853864\\
14	21	0.412645501354367	0.412645501354367\\
14	22	0.415566405840421	0.415566405840421\\
14	23	0.414795341125642	0.414795341125642\\
14	24	0.409215122553826	0.409215122553826\\
14	25	0.401218697155701	0.401218697155701\\
14	26	0.392997676588313	0.392997676588313\\
14	27	0.385508642266577	0.385508642266577\\
14	28	0.379326844454732	0.379326844454732\\
14	29	0.375171997352936	0.375171997352936\\
14	30	0.373884875537859	0.373884875537859\\
14	31	0.376083110101635	0.376083110101635\\
14	32	0.382021933354665	0.382021933354665\\
14	33	0.391664726401592	0.391664726401592\\
14	34	0.404522703654192	0.404522703654192\\
14	35	0.419159640612325	0.419159640612325\\
14	36	0.433481206640914	0.433481206640914\\
14	37	0.445911152979268	0.445911152979268\\
14	38	0.455921561533405	0.455921561533405\\
14	39	0.463344530179669	0.463344530179669\\
14	40	0.468009461741638	0.468009461741638\\
14	41	0.470526769117268	0.470526769117268\\
14	42	0.471911368033281	0.471911368033281\\
14	43	0.472004327694001	0.472004327694001\\
14	44	0.470485984142406	0.470485984142406\\
14	45	0.467903131548233	0.467903131548233\\
14	46	0.463753223413891	0.463753223413891\\
14	47	0.457338095754694	0.457338095754694\\
14	48	0.449157816147768	0.449157816147768\\
14	49	0.440144354264292	0.440144354264292\\
14	50	0.431698911843902	0.431698911843902\\
14	51	0.423363459312827	0.423363459312827\\
14	52	0.413841245221409	0.413841245221409\\
14	53	-0.0558173496780061	-0.0558173496780061\\
14	54	-0.0611806616218647	-0.0611806616218647\\
14	55	-0.0616754310920235	-0.0616754310920235\\
14	56	-0.0590656311375467	-0.0590656311375467\\
14	57	-0.0509755591948911	-0.0509755591948911\\
14	58	-0.036265978718485	-0.036265978718485\\
14	59	-0.0192704709066358	-0.0192704709066358\\
14	60	0	0\\
15	1	0	0\\
15	2	0.0055243833365335	0.0055243833365335\\
15	3	0.0104974524440394	0.0104974524440394\\
15	4	0.0147310114063015	0.0147310114063015\\
15	5	0.0175223929428616	0.0175223929428616\\
15	6	0.0182642922953942	0.0182642922953942\\
15	7	0.633514132666954	0.633514132666954\\
15	8	0.631282167074888	0.631282167074888\\
15	9	0.626891199128405	0.626891199128405\\
15	10	0.620839617520857	0.620839617520857\\
15	11	0.613680166889884	0.613680166889884\\
15	12	0.605540034799842	0.605540034799842\\
15	13	0.596439032131351	0.596439032131351\\
15	14	0.587149096868733	0.587149096868733\\
15	15	0.579132558957498	0.579132558957498\\
15	16	0.571195653630878	0.571195653630878\\
15	17	0.565555745575127	0.565555745575127\\
15	18	0.564563691695025	0.564563691695025\\
15	19	0.564599810819108	0.564599810819108\\
15	20	0.56406538043101	0.56406538043101\\
15	21	0.563846555536828	0.563846555536828\\
15	22	0.56069570650434	0.56069570650434\\
15	23	0.550890870403452	0.550890870403452\\
15	24	0.535639485537042	0.535639485537042\\
15	25	0.518754735627472	0.518754735627472\\
15	26	0.503032078672743	0.503032078672743\\
15	27	0.489755668609688	0.489755668609688\\
15	28	0.479365059485803	0.479365059485803\\
15	29	0.472438496899422	0.472438496899422\\
15	30	0.470089950937337	0.470089950937337\\
15	31	0.473051399525785	0.473051399525785\\
15	32	0.481306384911106	0.481306384911106\\
15	33	0.494537968850858	0.494537968850858\\
15	34	0.51265716809946	0.51265716809946\\
15	35	0.534683551212788	0.534683551212788\\
15	36	0.557978394234512	0.557978394234512\\
15	37	0.579602758371535	0.579602758371535\\
15	38	0.597784099678757	0.597784099678757\\
15	39	0.611763163765502	0.611763163765502\\
15	40	0.621136473638004	0.621136473638004\\
15	41	0.62644605324948	0.62644605324948\\
15	42	0.629367779318676	0.629367779318676\\
15	43	0.630742259689709	0.630742259689709\\
15	44	0.630284789806098	0.630284789806098\\
15	45	0.628470434543922	0.628470434543922\\
15	46	0.625449058994799	0.625449058994799\\
15	47	0.620457279387914	0.620457279387914\\
15	48	0.613509211347524	0.613509211347524\\
15	49	0.605264473770702	0.605264473770702\\
15	50	0.597277143362211	0.597277143362211\\
15	51	0.589941619720131	0.589941619720131\\
15	52	0.581815362753472	0.581815362753472\\
15	53	-0.0431591329572837	-0.0431591329572837\\
15	54	-0.0494040741120033	-0.0494040741120033\\
15	55	-0.0504733556104755	-0.0504733556104755\\
15	56	-0.0485110127676384	-0.0485110127676384\\
15	57	-0.0428289681296283	-0.0428289681296283\\
15	58	-0.0307436240570783	-0.0307436240570783\\
15	59	-0.0154031805885291	-0.0154031805885291\\
15	60	0	0\\
16	1	0	0\\
16	2	0.00398064536659717	0.00398064536659717\\
16	3	0.0074262319679843	0.0074262319679843\\
16	4	0.00996918186600902	0.00996918186600902\\
16	5	0.0107790072254409	0.0107790072254409\\
16	6	0.00996123861064884	0.00996123861064884\\
16	7	0.769418383470438	0.769418383470438\\
16	8	0.765948281113474	0.765948281113474\\
16	9	0.760584540506582	0.760584540506582\\
16	10	0.754277659637298	0.754277659637298\\
16	11	0.747366561780504	0.747366561780504\\
16	12	0.739847800756994	0.739847800756994\\
16	13	0.73168332299917	0.73168332299917\\
16	14	0.723699558890087	0.723699558890087\\
16	15	0.71663867257652	0.71663867257652\\
16	16	0.710826549977116	0.710826549977116\\
16	17	0.708888686311275	0.708888686311275\\
16	18	0.709457952214954	0.709457952214954\\
16	19	0.708129782022688	0.708129782022688\\
16	20	0.704756167573269	0.704756167573269\\
16	21	0.698568927766299	0.698568927766299\\
16	22	0.685124520653543	0.685124520653543\\
16	23	0.66314991156028	0.66314991156028\\
16	24	0.636739852849868	0.636739852849868\\
16	25	0.610767204744741	0.610767204744741\\
16	26	0.588087458570785	0.588087458570785\\
16	27	0.56949421318682	0.56949421318682\\
16	28	0.554517757668434	0.554517757668434\\
16	29	0.543907182434815	0.543907182434815\\
16	30	0.540100225517878	0.540100225517878\\
16	31	0.544275727445401	0.544275727445401\\
16	32	0.555785910406625	0.555785910406625\\
16	33	0.572914275312496	0.572914275312496\\
16	34	0.595605625907504	0.595605625907504\\
16	35	0.624233435175851	0.624233435175851\\
16	36	0.656713922983958	0.656713922983958\\
16	37	0.68921339620571	0.68921339620571\\
16	38	0.71836774518584	0.71836774518584\\
16	39	0.742067415628529	0.742067415628529\\
16	40	0.759063967995406	0.759063967995406\\
16	41	0.769410191618572	0.769410191618572\\
16	42	0.775121524890026	0.775121524890026\\
16	43	0.77834185455172	0.77834185455172\\
16	44	0.779509198066093	0.779509198066093\\
16	45	0.778886561612042	0.778886561612042\\
16	46	0.77694973840054	0.77694973840054\\
16	47	0.773337916515419	0.773337916515419\\
16	48	0.767867614775767	0.767867614775767\\
16	49	0.76085016205223	0.76085016205223\\
16	50	0.75365080024104	0.75365080024104\\
16	51	0.747417354806788	0.747417354806788\\
16	52	0.741109489577311	0.741109489577311\\
16	53	-0.0279541209472006	-0.0279541209472006\\
16	54	-0.0347539745136979	-0.0347539745136979\\
16	55	-0.0369061732691205	-0.0369061732691205\\
16	56	-0.0356474817224906	-0.0356474817224906\\
16	57	-0.0326451479807544	-0.0326451479807544\\
16	58	-0.025242164727038	-0.025242164727038\\
16	59	-0.013120657863208	-0.013120657863208\\
16	60	0	0\\
17	1	0	0\\
17	2	0.00185546631128261	0.00185546631128261\\
17	3	0.00305476848186931	0.00305476848186931\\
17	4	0.0033361468654159	0.0033361468654159\\
17	5	0.00218569103746762	0.00218569103746762\\
17	6	0.000183532644185188	0.000183532644185188\\
17	7	0.886588286276469	0.886588286276469\\
17	8	0.882059771462602	0.882059771462602\\
17	9	0.87614262227414	0.87614262227414\\
17	10	0.869992047562992	0.869992047562992\\
17	11	0.863505437752671	0.863505437752671\\
17	12	0.856641181591701	0.856641181591701\\
17	13	0.849576411355157	0.849576411355157\\
17	14	0.84347559837886	0.84347559837886\\
17	15	0.839076366141079	0.839076366141079\\
17	16	0.837077941612691	0.837077941612691\\
17	17	0.837647597082314	0.837647597082314\\
17	18	0.83686654903735	0.83686654903735\\
17	19	0.832188510581697	0.832188510581697\\
17	20	0.82363548964774	0.82363548964774\\
17	21	0.807655811197928	0.807655811197928\\
17	22	0.780737945843544	0.780737945843544\\
17	23	0.745813731561784	0.745813731561784\\
17	24	0.709195481706858	0.709195481706858\\
17	25	0.675383837530329	0.675383837530329\\
17	26	0.646309724608583	0.646309724608583\\
17	27	0.621819280956547	0.621819280956547\\
17	28	0.600648886430364	0.600648886430364\\
17	29	0.58489969109481	0.58489969109481\\
17	30	0.579369627926953	0.579369627926953\\
17	31	0.585093316310939	0.585093316310939\\
17	32	0.601383445691731	0.601383445691731\\
17	33	0.624021825878201	0.624021825878201\\
17	34	0.651689203450062	0.651689203450062\\
17	35	0.68602771337893	0.68602771337893\\
17	36	0.726318867278195	0.726318867278195\\
17	37	0.769046942846396	0.769046942846396\\
17	38	0.810001182427877	0.810001182427877\\
17	39	0.845592842766182	0.845592842766182\\
17	40	0.873022621897091	0.873022621897091\\
17	41	0.891009177020254	0.891009177020254\\
17	42	0.901128323848086	0.901128323848086\\
17	43	0.906761881556621	0.906761881556621\\
17	44	0.909914550889176	0.909914550889176\\
17	45	0.911143788453111	0.911143788453111\\
17	46	0.910930451992452	0.910930451992452\\
17	47	0.909087754024146	0.909087754024146\\
17	48	0.905384980153316	0.905384980153316\\
17	49	0.899890227499167	0.899890227499167\\
17	50	0.89355776164753	0.89355776164753\\
17	51	0.888112861215363	0.888112861215363\\
17	52	0.883461052817773	0.883461052817773\\
17	53	-0.0115673858346602	-0.0115673858346602\\
17	54	-0.0182953506662052	-0.0182953506662052\\
17	55	-0.0220071369232958	-0.0220071369232958\\
17	56	-0.021355957388945	-0.021355957388945\\
17	57	-0.0191341410949282	-0.0191341410949282\\
17	58	-0.0156415938851659	-0.0156415938851659\\
17	59	-0.00865580424524815	-0.00865580424524815\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.00124686714525607	-0.00124686714525607\\
18	3	-0.00282896128053348	-0.00282896128053348\\
18	4	-0.00477286307894216	-0.00477286307894216\\
18	5	-0.00739021731829411	-0.00739021731829411\\
18	6	-0.010398213415608	-0.010398213415608\\
18	7	0.963081896981346	0.963081896981346\\
18	8	0.957698970068131	0.957698970068131\\
18	9	0.95202650096159	0.95202650096159\\
18	10	0.946778854986169	0.946778854986169\\
18	11	0.941436726085147	0.941436726085147\\
18	12	0.936132291821336	0.936132291821336\\
18	13	0.931364663887327	0.931364663887327\\
18	14	0.928239457545217	0.928239457545217\\
18	15	0.926792731945139	0.926792731945139\\
18	16	0.926882008052522	0.926882008052522\\
18	17	0.926702866390906	0.926702866390906\\
18	18	0.923003748260055	0.923003748260055\\
18	19	0.914501612486934	0.914501612486934\\
18	20	0.898124631083589	0.898124631083589\\
18	21	0.868903041920257	0.868903041920257\\
18	22	0.827725129855778	0.827725129855778\\
18	23	0.781483769961851	0.781483769961851\\
18	24	0.735881384819863	0.735881384819863\\
18	25	0.693288941228762	0.693288941228762\\
18	26	0.654806502153224	0.654806502153224\\
18	27	0.621161192946375	0.621161192946375\\
18	28	0.592056164987476	0.592056164987476\\
18	29	0.571827574928085	0.571827574928085\\
18	30	0.566494906015762	0.566494906015762\\
18	31	0.571914489066671	0.571914489066671\\
18	32	0.592424443667032	0.592424443667032\\
18	33	0.622405503041743	0.622405503041743\\
18	34	0.658236497755652	0.658236497755652\\
18	35	0.700941175623423	0.700941175623423\\
18	36	0.749625747109368	0.749625747109368\\
18	37	0.801627463377437	0.801627463377437\\
18	38	0.85336400312999	0.85336400312999\\
18	39	0.90095458478202	0.90095458478202\\
18	40	0.940258801155649	0.940258801155649\\
18	41	0.968210396765347	0.968210396765347\\
18	42	0.984859439451377	0.984859439451377\\
18	43	0.993719752447023	0.993719752447023\\
18	44	0.998638260005017	0.998638260005017\\
18	45	1.0014291805235	1.0014291805235\\
18	46	1.00294439495228	1.00294439495228\\
18	47	1.00323649514309	1.00323649514309\\
18	48	1.00186021175233	1.00186021175233\\
18	49	0.998654081275215	0.998654081275215\\
18	50	0.993874281466262	0.993874281466262\\
18	51	0.98922120771274	0.98922120771274\\
18	52	0.985794380080599	0.985794380080599\\
18	53	0.00490166939947168	0.00490166939947168\\
18	54	-0.000326225643114339	-0.000326225643114339\\
18	55	-0.00570083538392071	-0.00570083538392071\\
18	56	-0.00760363453257149	-0.00760363453257149\\
18	57	-0.00650041814032626	-0.00650041814032626\\
18	58	-0.00513723315130855	-0.00513723315130855\\
18	59	-0.00287429498402148	-0.00287429498402148\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.00332991303144662	-0.00332991303144662\\
19	3	-0.00669711640190951	-0.00669711640190951\\
19	4	-0.0102919786210351	-0.0102919786210351\\
19	5	-0.0142015889055693	-0.0142015889055693\\
19	6	-0.0186447272830714	-0.0186447272830714\\
19	7	0.972811785220945	0.972811785220945\\
19	8	0.967523341491418	0.967523341491418\\
19	9	0.963066731363125	0.963066731363125\\
19	10	0.95905470342976	0.95905470342976\\
19	11	0.955049181601168	0.955049181601168\\
19	12	0.951363450822057	0.951363450822057\\
19	13	0.948679590035759	0.948679590035759\\
19	14	0.947455964609654	0.947455964609654\\
19	15	0.947273152053672	0.947273152053672\\
19	16	0.947569123593855	0.947569123593855\\
19	17	0.946188062862778	0.946188062862778\\
19	18	0.94048314374301	0.94048314374301\\
19	19	0.926707878666935	0.926707878666935\\
19	20	0.898777344513945	0.898777344513945\\
19	21	0.854839220556042	0.854839220556042\\
19	22	0.801131256705448	0.801131256705448\\
19	23	0.744684421336772	0.744684421336772\\
19	24	0.687509903969704	0.687509903969704\\
19	25	0.630526926416007	0.630526926416007\\
19	26	0.576026920187711	0.576026920187711\\
19	27	0.530005197470202	0.530005197470202\\
19	28	0.495093053288842	0.495093053288842\\
19	29	0.47659710792555	0.47659710792555\\
19	30	0.480320210250364	0.480320210250364\\
19	31	0.476629780435464	0.476629780435464\\
19	32	0.495249149697389	0.495249149697389\\
19	33	0.530604898757586	0.530604898757586\\
19	34	0.577914259608611	0.577914259608611\\
19	35	0.635358195189115	0.635358195189115\\
19	36	0.697440913617195	0.697440913617195\\
19	37	0.761092631272122	0.761092631272122\\
19	38	0.823478409973078	0.823478409973078\\
19	39	0.882188322968336	0.882188322968336\\
19	40	0.93299146983927	0.93299146983927\\
19	41	0.971499713038648	0.971499713038648\\
19	42	0.996270384835253	0.996270384835253\\
19	43	1.009901077571	1.009901077571\\
19	44	1.01704176748596	1.01704176748596\\
19	45	1.02104342317187	1.02104342317187\\
19	46	1.02352424685581	1.02352424685581\\
19	47	1.02516354057571	1.02516354057571\\
19	48	1.02565848676769	1.02565848676769\\
19	49	1.02465413969088	1.02465413969088\\
19	50	1.02186401329123	1.02186401329123\\
19	51	1.01810633497011	1.01810633497011\\
19	52	1.01506702871021	1.01506702871021\\
19	53	0.0165064770416449	0.0165064770416449\\
19	54	0.0138110602067581	0.0138110602067581\\
19	55	0.00880868062305808	0.00880868062305808\\
19	56	0.00392651595497624	0.00392651595497624\\
19	57	0.00154368685094947	0.00154368685094947\\
19	58	0.000625864481099874	0.000625864481099874\\
19	59	0.000148499300683633	0.000148499300683633\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.00461393107076482	-0.00461393107076482\\
20	3	-0.00929044056661477	-0.00929044056661477\\
20	4	-0.014282113601612	-0.014282113601612\\
20	5	-0.0194201234241229	-0.0194201234241229\\
20	6	-0.0248017674594089	-0.0248017674594089\\
20	7	0.93106173799131	0.93106173799131\\
20	8	0.926863550896276	0.926863550896276\\
20	9	0.923467477984981	0.923467477984981\\
20	10	0.920105458670772	0.920105458670772\\
20	11	0.916924224585474	0.916924224585474\\
20	12	0.914443007229882	0.914443007229882\\
20	13	0.913270406598652	0.913270406598652\\
20	14	0.913361895920339	0.913361895920339\\
20	15	0.914388886640552	0.914388886640552\\
20	16	0.915355721574892	0.915355721574892\\
20	17	0.913589826635709	0.913589826635709\\
20	18	0.904774965187688	0.904774965187688\\
20	19	0.882184403574967	0.882184403574967\\
20	20	0.84083028867831	0.84083028867831\\
20	21	0.783845727107043	0.783845727107043\\
20	22	0.719059032151297	0.719059032151297\\
20	23	0.649457128717184	0.649457128717184\\
20	24	0.57390724473505	0.57390724473505\\
20	25	0.497684955646559	0.497684955646559\\
20	26	0.423989081303698	0.423989081303698\\
20	27	0.368208739376691	0.368208739376691\\
20	28	0.335048070299235	0.335048070299235\\
20	29	0.32550049967942	0.32550049967942\\
20	30	0.369426831889105	0.369426831889105\\
20	31	0.325510235911403	0.325510235911403\\
20	32	0.335100485096156	0.335100485096156\\
20	33	0.368437918667304	0.368437918667304\\
20	34	0.424823637034002	0.424823637034002\\
20	35	0.500260550315694	0.500260550315694\\
20	36	0.580069942008129	0.580069942008129\\
20	37	0.661312999046493	0.661312999046493\\
20	38	0.737407872123031	0.737407872123031\\
20	39	0.807634176037171	0.807634176037171\\
20	40	0.869356152226215	0.869356152226215\\
20	41	0.917578685352881	0.917578685352881\\
20	42	0.95002574119296	0.95002574119296\\
20	43	0.96889052115265	0.96889052115265\\
20	44	0.978968214625489	0.978968214625489\\
20	45	0.984592107002025	0.984592107002025\\
20	46	0.988098671897789	0.988098671897789\\
20	47	0.990611927756909	0.990611927756909\\
20	48	0.992323329572373	0.992323329572373\\
20	49	0.992908737692429	0.992908737692429\\
20	50	0.991966154024424	0.991966154024424\\
20	51	0.989388015131357	0.989388015131357\\
20	52	0.986340163650233	0.986340163650233\\
20	53	0.0232550884415416	0.0232550884415416\\
20	54	0.0219435930791269	0.0219435930791269\\
20	55	0.0192442769610893	0.0192442769610893\\
20	56	0.0145347876910898	0.0145347876910898\\
20	57	0.00961068667497169	0.00961068667497169\\
20	58	0.00580333117216659	0.00580333117216659\\
20	59	0.00262703424896814	0.00262703424896814\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.00606405660290148	-0.00606405660290148\\
21	3	-0.0120947122538699	-0.0120947122538699\\
21	4	-0.0180169004218714	-0.0180169004218714\\
21	5	-0.0235811135994302	-0.0235811135994302\\
21	6	-0.0285912366437913	-0.0285912366437913\\
21	7	0.844671271920816	0.844671271920816\\
21	8	0.841411529714905	0.841411529714905\\
21	9	0.838420653523333	0.838420653523333\\
21	10	0.835586825320569	0.835586825320569\\
21	11	0.83347832508892	0.83347832508892\\
21	12	0.832600531038323	0.832600531038323\\
21	13	0.833172915150587	0.833172915150587\\
21	14	0.834914312651291	0.834914312651291\\
21	15	0.837277851107252	0.837277851107252\\
21	16	0.838475447763477	0.838475447763477\\
21	17	0.834838777408829	0.834838777408829\\
21	18	0.820276602408071	0.820276602408071\\
21	19	0.787770661779469	0.787770661779469\\
21	20	0.735140308489332	0.735140308489332\\
21	21	0.667439886521774	0.667439886521774\\
21	22	0.589895401171305	0.589895401171305\\
21	23	0.500639865777441	0.500639865777441\\
21	24	0.399453190591301	0.399453190591301\\
21	25	0.311338108929564	0.311338108929564\\
21	26	0.224155431316917	0.224155431316917\\
21	27	0.166527053163151	0.166527053163151\\
21	28	0.144810561608351	0.144810561608351\\
21	29	0.118910633337185	0.118910633337185\\
21	30	0.0863104777709618	0.0863104777709618\\
21	31	0.118910679760673	0.118910679760673\\
21	32	0.14481087825584	0.14481087825584\\
21	33	0.16652890963932	0.16652890963932\\
21	34	0.224174348249453	0.224174348249453\\
21	35	0.312369764245978	0.312369764245978\\
21	36	0.402451097044122	0.402451097044122\\
21	37	0.507803106001844	0.507803106001844\\
21	38	0.603009667386278	0.603009667386278\\
21	39	0.68685102628894	0.68685102628894\\
21	40	0.759694145098257	0.759694145098257\\
21	41	0.816969524214915	0.816969524214915\\
21	42	0.855758802583534	0.855758802583534\\
21	43	0.878565927396868	0.878565927396868\\
21	44	0.890882372501665	0.890882372501665\\
21	45	0.897817059040139	0.897817059040139\\
21	46	0.902353771530178	0.902353771530178\\
21	47	0.905770733857642	0.905770733857642\\
21	48	0.908517462502916	0.908517462502916\\
21	49	0.910438662142834	0.910438662142834\\
21	50	0.91118588952025	0.91118588952025\\
21	51	0.910288466596707	0.910288466596707\\
21	52	0.907932440134501	0.907932440134501\\
21	53	0.0278874212976388	0.0278874212976388\\
21	54	0.0259768397589629	0.0259768397589629\\
21	55	0.0243558042261067	0.0243558042261067\\
21	56	0.0214137392969376	0.0214137392969376\\
21	57	0.0167609445723113	0.0167609445723113\\
21	58	0.0113791850531631	0.0113791850531631\\
21	59	0.00569877348640564	0.00569877348640564\\
21	60	0	0\\
22	1	0	0\\
22	2	-0.00646696084828957	-0.00646696084828957\\
22	3	-0.0126924933761942	-0.0126924933761942\\
22	4	-0.0183805207064026	-0.0183805207064026\\
22	5	-0.0233719007916254	-0.0233719007916254\\
22	6	-0.0275267099239574	-0.0275267099239574\\
22	7	0.711747051835947	0.711747051835947\\
22	8	0.708776466677389	0.708776466677389\\
22	9	0.706128558853869	0.706128558853869\\
22	10	0.70423714758959	0.70423714758959\\
22	11	0.703538711071055	0.703538711071055\\
22	12	0.704189622763508	0.704189622763508\\
22	13	0.705987494414064	0.705987494414064\\
22	14	0.708489541974321	0.708489541974321\\
22	15	0.710761722236586	0.710761722236586\\
22	16	0.710591542905051	0.710591542905051\\
22	17	0.703805650351872	0.703805650351872\\
22	18	0.683898658525002	0.683898658525002\\
22	19	0.644552801976727	0.644552801976727\\
22	20	0.584193720027835	0.584193720027835\\
22	21	0.506400941717651	0.506400941717651\\
22	22	0.412822489458654	0.412822489458654\\
22	23	0.298237485047273	0.298237485047273\\
22	24	0.158587443749483	0.158587443749483\\
22	25	0.0904743618162669	0.0904743618162669\\
22	26	0.0397655509166835	0.0397655509166835\\
22	27	0.0249958308842819	0.0249958308842819\\
22	28	0.0215565539635332	0.0215565539635332\\
22	29	0.0168752354818103	0.0168752354818103\\
22	30	0.00933753166065551	0.00933753166065551\\
22	31	0.0168752356445059	0.0168752356445059\\
22	32	0.0215565553409898	0.0215565553409898\\
22	33	0.0249958415997187	0.0249958415997187\\
22	34	0.0397657539898581	0.0397657539898581\\
22	35	0.0904857794473207	0.0904857794473207\\
22	36	0.158674360697246	0.158674360697246\\
22	37	0.301434256978595	0.301434256978595\\
22	38	0.420483930715684	0.420483930715684\\
22	39	0.519898562484038	0.519898562484038\\
22	40	0.603687207028456	0.603687207028456\\
22	41	0.669116857511798	0.669116857511798\\
22	42	0.71310993526897	0.71310993526897\\
22	43	0.738457340552714	0.738457340552714\\
22	44	0.751662411909284	0.751662411909284\\
22	45	0.758734977548938	0.758734977548938\\
22	46	0.763328112022925	0.763328112022925\\
22	47	0.766969891031716	0.766969891031716\\
22	48	0.770146672212501	0.770146672212501\\
22	49	0.772832163288196	0.772832163288196\\
22	50	0.774735459976448	0.774735459976448\\
22	51	0.775399324838184	0.775399324838184\\
22	52	0.774412936626718	0.774412936626718\\
22	53	0.0293360855486936	0.0293360855486936\\
22	54	0.0264662806117858	0.0264662806117858\\
22	55	0.0239156499832716	0.0239156499832716\\
22	56	0.0212311952224645	0.0212311952224645\\
22	57	0.0174897386757554	0.0174897386757554\\
22	58	0.0124658354669756	0.0124658354669756\\
22	59	0.0065059554160052	0.0065059554160052\\
22	60	0	0\\
23	1	0	0\\
23	2	-0.00536754811553984	-0.00536754811553984\\
23	3	-0.0104955577606277	-0.0104955577606277\\
23	4	-0.0151777917323388	-0.0151777917323388\\
23	5	-0.0193480177601345	-0.0193480177601345\\
23	6	-0.0229866679152256	-0.0229866679152256\\
23	7	0.562215597808827	0.562215597808827\\
23	8	0.559458675178167	0.559458675178167\\
23	9	0.557433490750025	0.557433490750025\\
23	10	0.556487030390221	0.556487030390221\\
23	11	0.556687169478448	0.556687169478448\\
23	12	0.557868428473357	0.557868428473357\\
23	13	0.559695199226237	0.559695199226237\\
23	14	0.561715379398474	0.561715379398474\\
23	15	0.562971315936088	0.562971315936088\\
23	16	0.561385986671025	0.561385986671025\\
23	17	0.552842459220018	0.552842459220018\\
23	18	0.530880250125988	0.530880250125988\\
23	19	0.488811563549255	0.488811563549255\\
23	20	0.423467682573551	0.423467682573551\\
23	21	0.335939315995719	0.335939315995719\\
23	22	0.225336035009934	0.225336035009934\\
23	23	0.092067956884097	0.092067956884097\\
23	24	0.0252188017460972	0.0252188017460972\\
23	25	0.0109869921172895	0.0109869921172895\\
23	26	0.00338747556240514	0.00338747556240514\\
23	27	0.00189773902983127	0.00189773902983127\\
23	28	0.00165068922147259	0.00165068922147259\\
23	29	0.00128135441997691	0.00128135441997691\\
23	30	0.000572374216581357	0.000572374216581357\\
23	31	0.00128135442041056	0.00128135442041056\\
23	32	0.00165068922599846	0.00165068922599846\\
23	33	0.00189773907661239	0.00189773907661239\\
23	34	0.00338747696059501	0.00338747696059501\\
23	35	0.0109870779693042	0.0109870779693042\\
23	36	0.0252203424794226	0.0252203424794226\\
23	37	0.0921603593535016	0.0921603593535016\\
23	38	0.228617864677538	0.228617864677538\\
23	39	0.343505966589721	0.343505966589721\\
23	40	0.436389436802026	0.436389436802026\\
23	41	0.507315558410345	0.507315558410345\\
23	42	0.554432241094992	0.554432241094992\\
23	43	0.581057160300121	0.581057160300121\\
23	44	0.594351686997866	0.594351686997866\\
23	45	0.600916956359753	0.600916956359753\\
23	46	0.604819190955802	0.604819190955802\\
23	47	0.607868418105635	0.607868418105635\\
23	48	0.610629317304686	0.610629317304686\\
23	49	0.613166451001358	0.613166451001358\\
23	50	0.615290110736531	0.615290110736531\\
23	51	0.616669876013036	0.616669876013036\\
23	52	0.616830510783574	0.616830510783574\\
23	53	0.0270468455948434	0.0270468455948434\\
23	54	0.0243304006590422	0.0243304006590422\\
23	55	0.0209915680592143	0.0209915680592143\\
23	56	0.0175559429424657	0.0175559429424657\\
23	57	0.0139166694436058	0.0139166694436058\\
23	58	0.00974675002767075	0.00974675002767075\\
23	59	0.00505326220035872	0.00505326220035872\\
23	60	0	0\\
24	1	0	0\\
24	2	-0.00414043315531461	-0.00414043315531461\\
24	3	-0.0081706879741879	-0.0081706879741879\\
24	4	-0.0120107440692237	-0.0120107440692237\\
24	5	-0.0155948503306212	-0.0155948503306212\\
24	6	-0.0188579434895351	-0.0188579434895351\\
24	7	0.428440967771151	0.428440967771151\\
24	8	0.426266261234458	0.426266261234458\\
24	9	0.424981764712059	0.424981764712059\\
24	10	0.424640929418682	0.424640929418682\\
24	11	0.425110428506062	0.425110428506062\\
24	12	0.426176192965134	0.426176192965134\\
24	13	0.427611875254115	0.427611875254115\\
24	14	0.429101124673315	0.429101124673315\\
24	15	0.429905685296856	0.429905685296856\\
24	16	0.428225393551664	0.428225393551664\\
24	17	0.420155852557597	0.420155852557597\\
24	18	0.399189382441532	0.399189382441532\\
24	19	0.357709953696344	0.357709953696344\\
24	20	0.290573576862136	0.290573576862136\\
24	21	0.195902288041374	0.195902288041374\\
24	22	0.0623530168032775	0.0623530168032775\\
24	23	0.0121184620091055	0.0121184620091055\\
24	24	0.0019386091307705	0.0019386091307705\\
24	25	0.000700256410203867	0.000700256410203867\\
24	26	0.000168317924574822	0.000168317924574822\\
24	27	8.72114546822254e-05	8.72114546822254e-05\\
24	28	7.67360086071552e-05	7.67360086071552e-05\\
24	29	5.99564053958582e-05	5.99564053958582e-05\\
24	30	2.27199407618042e-05	2.27199407618042e-05\\
24	31	5.99564053967515e-05	5.99564053967515e-05\\
24	32	7.67360086186663e-05	7.67360086186663e-05\\
24	33	8.72114548415293e-05	8.72114548415293e-05\\
24	34	0.000168317931520848	0.000168317931520848\\
24	35	0.000700256907617622	0.000700256907617622\\
24	36	0.00193862786753634	0.00193862786753634\\
24	37	0.012120039342026	0.012120039342026\\
24	38	0.0624443596057375	0.0624443596057375\\
24	39	0.199148473026868	0.199148473026868\\
24	40	0.297445018414962	0.297445018414962\\
24	41	0.369161080621858	0.369161080621858\\
24	42	0.415619313131584	0.415619313131584\\
24	43	0.441414106574471	0.441414106574471\\
24	44	0.454028482292604	0.454028482292604\\
24	45	0.460009777078733	0.460009777078733\\
24	46	0.463306255256165	0.463306255256165\\
24	47	0.465722137703578	0.465722137703578\\
24	48	0.467869234470674	0.467869234470674\\
24	49	0.469873843433405	0.469873843433405\\
24	50	0.471663898897609	0.471663898897609\\
24	51	0.473055320072266	0.473055320072266\\
24	52	0.473746343956993	0.473746343956993\\
24	53	0.0232345320157099	0.0232345320157099\\
24	54	0.0215524177130995	0.0215524177130995\\
24	55	0.0187350947076215	0.0187350947076215\\
24	56	0.0152783716114624	0.0152783716114624\\
24	57	0.0115899460664394	0.0115899460664394\\
24	58	0.0077956461822785	0.0077956461822785\\
24	59	0.00392215839731436	0.00392215839731436\\
24	60	0	0\\
25	1	0	0\\
25	2	-0.00351887819565291	-0.00351887819565291\\
25	3	-0.00696691793758062	-0.00696691793758062\\
25	4	-0.0102674559125209	-0.0102674559125209\\
25	5	-0.013310218399161	-0.013310218399161\\
25	6	-0.0159617606949244	-0.0159617606949244\\
25	7	0.312774937763355	0.312774937763355\\
25	8	0.311393887070221	0.311393887070221\\
25	9	0.310767862337845	0.310767862337845\\
25	10	0.310812630992053	0.310812630992053\\
25	11	0.31139848284306	0.31139848284306\\
25	12	0.312405862923767	0.312405862923767\\
25	13	0.31373120266973	0.31373120266973\\
25	14	0.315175841569465	0.315175841569465\\
25	15	0.31617608986057	0.31617608986057\\
25	16	0.315185864856306	0.315185864856306\\
25	17	0.308699194702853	0.308699194702853\\
25	18	0.290565111008463	0.290565111008463\\
25	19	0.252999893995678	0.252999893995678\\
25	20	0.190334112202411	0.190334112202411\\
25	21	0.104201877596101	0.104201877596101\\
25	22	0.0149143178912702	0.0149143178912702\\
25	23	0.00118505453999626	0.00118505453999626\\
25	24	9.85361876412811e-05	9.85361876412811e-05\\
25	25	2.77920819200547e-05	2.77920819200547e-05\\
25	26	5.55345248616584e-06	5.55345248616584e-06\\
25	27	2.72391016982933e-06	2.72391016982933e-06\\
25	28	2.42333462590635e-06	2.42333462590635e-06\\
25	29	1.91548961031012e-06	1.91548961031012e-06\\
25	30	6.37794141673136e-07	6.37794141673136e-07\\
25	31	1.91548961031155e-06	1.91548961031155e-06\\
25	32	2.42333462592929e-06	2.42333462592929e-06\\
25	33	2.72391017026876e-06	2.72391017026876e-06\\
25	34	5.55345251662175e-06	5.55345251662175e-06\\
25	35	2.77920856606937e-05	2.77920856606937e-05\\
25	36	9.85367208962047e-05	9.85367208962047e-05\\
25	37	0.00118514792951098	0.00118514792951098\\
25	38	0.0149268535171307	0.0149268535171307\\
25	39	0.105342416716917	0.105342416716917\\
25	40	0.193264302761292	0.193264302761292\\
25	41	0.258680112600784	0.258680112600784\\
25	42	0.299888178022463	0.299888178022463\\
25	43	0.322163066065954	0.322163066065954\\
25	44	0.33290060065721	0.33290060065721\\
25	45	0.338009563283173	0.338009563283173\\
25	46	0.340855251906222	0.340855251906222\\
25	47	0.342918655885552	0.342918655885552\\
25	48	0.344708412374394	0.344708412374394\\
25	49	0.346342355643132	0.346342355643132\\
25	50	0.347805208012957	0.347805208012957\\
25	51	0.349014926740001	0.349014926740001\\
25	52	0.34982874896803	0.34982874896803\\
25	53	0.019192091608593	0.019192091608593\\
25	54	0.0185061651738343	0.0185061651738343\\
25	55	0.0168017564975152	0.0168017564975152\\
25	56	0.0141932268036153	0.0141932268036153\\
25	57	0.0109767526286518	0.0109767526286518\\
25	58	0.00743583651120397	0.00743583651120397\\
25	59	0.00374238632297211	0.00374238632297211\\
25	60	0	0\\
26	1	0	0\\
26	2	-0.00300281855684389	-0.00300281855684389\\
26	3	-0.00589673811386138	-0.00589673811386138\\
26	4	-0.00856560124920103	-0.00856560124920103\\
26	5	-0.0108852749293077	-0.0108852749293077\\
26	6	-0.0127369075635056	-0.0127369075635056\\
26	7	0.208604717560948	0.208604717560948\\
26	8	0.207902340387089	0.207902340387089\\
26	9	0.207743451722518	0.207743451722518\\
26	10	0.208048348052921	0.208048348052921\\
26	11	0.208746008800828	0.208746008800828\\
26	12	0.209782475505398	0.209782475505398\\
26	13	0.21109441407705	0.21109441407705\\
26	14	0.212527089544759	0.212527089544759\\
26	15	0.213633882469081	0.213633882469081\\
26	16	0.213203245963354	0.213203245963354\\
26	17	0.208466675974118	0.208466675974118\\
26	18	0.194324276236334	0.194324276236334\\
26	19	0.16353333139422	0.16353333139422\\
26	20	0.108147335222438	0.108147335222438\\
26	21	0.0180149680441086	0.0180149680441086\\
26	22	0.0013697253980649	0.0013697253980649\\
26	23	6.86195312222662e-05	6.86195312222662e-05\\
26	24	3.5484599553945e-06	3.5484599553945e-06\\
26	25	7.65144246939358e-07	7.65144246939358e-07\\
26	26	1.32149528005504e-07	1.32149528005504e-07\\
26	27	6.23217513883301e-08	6.23217513883301e-08\\
26	28	5.600359826442e-08	5.600359826442e-08\\
26	29	4.48477592970045e-08	4.48477592970045e-08\\
26	30	1.34342317538404e-08	1.34342317538404e-08\\
26	31	4.48477592970062e-08	4.48477592970062e-08\\
26	32	5.6003598264456e-08	5.6003598264456e-08\\
26	33	6.23217513893869e-08	6.23217513893869e-08\\
26	34	1.32149528146789e-07	1.32149528146789e-07\\
26	35	7.65144279230863e-07	7.65144279230863e-07\\
26	36	3.54846755033353e-06	3.54846755033353e-06\\
26	37	6.86210727262644e-05	6.86210727262644e-05\\
26	38	0.00136995109640579	0.00136995109640579\\
26	39	0.0180362399233751	0.0180362399233751\\
26	40	0.109115377124844	0.109115377124844\\
26	41	0.16579132904371	0.16579132904371\\
26	42	0.198573361880069	0.198573361880069\\
26	43	0.215381992036071	0.215381992036071\\
26	44	0.223248473720919	0.223248473720919\\
26	45	0.227021841271176	0.227021841271176\\
26	46	0.229244993411392	0.229244993411392\\
26	47	0.230953639715	0.230953639715\\
26	48	0.232470628045642	0.232470628045642\\
26	49	0.233852971369561	0.233852971369561\\
26	50	0.235079323011027	0.235079323011027\\
26	51	0.236102127488988	0.236102127488988\\
26	52	0.236852516002323	0.236852516002323\\
26	53	0.0145906545437224	0.0145906545437224\\
26	54	0.0144287191274294	0.0144287191274294\\
26	55	0.013571732860377	0.013571732860377\\
26	56	0.0119368609413555	0.0119368609413555\\
26	57	0.00958456640984289	0.00958456640984289\\
26	58	0.00668327676355468	0.00668327676355468\\
26	59	0.00342646189785498	0.00342646189785498\\
26	60	0	0\\
27	1	0	0\\
27	2	-0.00219521818091628	-0.00219521818091628\\
27	3	-0.00426958287438672	-0.00426958287438672\\
27	4	-0.00610883438499267	-0.00610883438499267\\
27	5	-0.00761706978611744	-0.00761706978611744\\
27	6	-0.00872736979912652	-0.00872736979912652\\
27	7	0.121392646056553	0.121392646056553\\
27	8	0.121109912997442	0.121109912997442\\
27	9	0.121188238927337	0.121188238927337\\
27	10	0.121583093570841	0.121583093570841\\
27	11	0.122255919337073	0.122255919337073\\
27	12	0.123166486241632	0.123166486241632\\
27	13	0.124251905620794	0.124251905620794\\
27	14	0.125383564147354	0.125383564147354\\
27	15	0.126248823081103	0.126248823081103\\
27	16	0.126062746146429	0.126062746146429\\
27	17	0.123041732119638	0.123041732119638\\
27	18	0.113820923903252	0.113820923903252\\
27	19	0.0935245122411855	0.0935245122411855\\
27	20	0.0573225611734241	0.0573225611734241\\
27	21	0.00343582110146818	0.00343582110146818\\
27	22	0.000124042348571723	0.000124042348571723\\
27	23	3.51917758611508e-06	3.51917758611508e-06\\
27	24	1.06550055684684e-07	1.06550055684684e-07\\
27	25	1.57738791395286e-08	1.57738791395286e-08\\
27	26	2.39605462166649e-09	2.39605462166649e-09\\
27	27	1.09823503337814e-09	1.09823503337814e-09\\
27	28	9.95899225885687e-10	9.95899225885687e-10\\
27	29	8.0806308956414e-10	8.0806308956414e-10\\
27	30	2.21246923501231e-10	2.21246923501231e-10\\
27	31	8.08063089564142e-10	8.08063089564142e-10\\
27	32	9.95899225885733e-10	9.95899225885733e-10\\
27	33	1.09823503338132e-09	1.09823503338132e-09\\
27	34	2.39605462282699e-09	2.39605462282699e-09\\
27	35	1.57738796358992e-08	1.57738796358992e-08\\
27	36	1.06550237873503e-07	1.06550237873503e-07\\
27	37	3.51923150926946e-06	3.51923150926946e-06\\
27	38	0.00012405479490366	0.00012405479490366\\
27	39	0.00343799404773092	0.00343799404773092\\
27	40	0.0575929222726212	0.0575929222726212\\
27	41	0.0942532702458214	0.0942532702458214\\
27	42	0.115385428303021	0.115385428303021\\
27	43	0.125913671043901	0.125913671043901\\
27	44	0.130695368646036	0.130695368646036\\
27	45	0.132988049031446	0.132988049031446\\
27	46	0.134422478372073	0.134422478372073\\
27	47	0.13561922257034	0.13561922257034\\
27	48	0.13674191486911	0.13674191486911\\
27	49	0.137793947532316	0.137793947532316\\
27	50	0.138736006535916	0.138736006535916\\
27	51	0.139522202286504	0.139522202286504\\
27	52	0.140105036374502	0.140105036374502\\
27	53	0.00962271678882231	0.00962271678882231\\
27	54	0.00961735597360892	0.00961735597360892\\
27	55	0.00918996133547149	0.00918996133547149\\
27	56	0.00825505363673873	0.00825505363673873\\
27	57	0.00678210944727541	0.00678210944727541\\
27	58	0.0048243115572386	0.0048243115572386\\
27	59	0.00250724807434601	0.00250724807434601\\
27	60	0	0\\
28	1	0	0\\
28	2	-0.0012952815654892	-0.0012952815654892\\
28	3	-0.00250372349073241	-0.00250372349073241\\
28	4	-0.00354913921763245	-0.00354913921763245\\
28	5	-0.00437565125352417	-0.00437565125352417\\
28	6	-0.00495302235270387	-0.00495302235270387\\
28	7	0.060185499065336	0.060185499065336\\
28	8	0.0601002841150185	0.0601002841150185\\
28	9	0.0602328671401033	0.0602328671401033\\
28	10	0.0605603261003457	0.0605603261003457\\
28	11	0.0610551847699322	0.0610551847699322\\
28	12	0.0616798535956012	0.0616798535956012\\
28	13	0.0623793600012216	0.0623793600012216\\
28	14	0.0630654489378721	0.0630654489378721\\
28	15	0.063562890634903	0.063562890634903\\
28	16	0.0634646074458049	0.0634646074458049\\
28	17	0.0618428751846662	0.0618428751846662\\
28	18	0.0569100996035208	0.0569100996035208\\
28	19	0.0460796181674188	0.0460796181674188\\
28	20	0.027161543047136	0.027161543047136\\
28	21	0.00101318707450949	0.00101318707450949\\
28	22	2.27842674500403e-05	2.27842674500403e-05\\
28	23	3.74679236685835e-07	3.74679236685835e-07\\
28	24	5.39450792366534e-09	5.39450792366534e-09\\
28	25	2.80183176228221e-10	2.80183176228221e-10\\
28	26	3.45552990736089e-11	3.45552990736089e-11\\
28	27	1.54370880529595e-11	1.54370880529595e-11\\
28	28	1.41142290974235e-11	1.41142290974235e-11\\
28	29	1.15990368074395e-11	1.15990368074395e-11\\
28	30	2.93440357688495e-12	2.93440357688495e-12\\
28	31	1.15990368074395e-11	1.15990368074395e-11\\
28	32	1.41142290974236e-11	1.41142290974236e-11\\
28	33	1.54370880530121e-11	1.54370880530121e-11\\
28	34	3.45552991157357e-11	3.45552991157357e-11\\
28	35	2.80183203180899e-10	2.80183203180899e-10\\
28	36	5.39452149206221e-09	5.39452149206221e-09\\
28	37	3.74684587889273e-07	3.74684587889273e-07\\
28	38	2.278590165594e-05	2.278590165594e-05\\
28	39	0.00101356426720463	0.00101356426720463\\
28	40	0.0272243125862189	0.0272243125862189\\
28	41	0.0462721218345584	0.0462721218345584\\
28	42	0.0573798875803671	0.0573798875803671\\
28	43	0.062814594904294	0.062814594904294\\
28	44	0.0652078959068506	0.0652078959068506\\
28	45	0.0663408804089183	0.0663408804089183\\
28	46	0.0670863664771307	0.0670863664771307\\
28	47	0.0677623452079322	0.0677623452079322\\
28	48	0.0684390651780212	0.0684390651780212\\
28	49	0.0691003141603591	0.0691003141603591\\
28	50	0.0697066290379488	0.0697066290379488\\
28	51	0.0702165342891788	0.0702165342891788\\
28	52	0.0705922426028741	0.0705922426028741\\
28	53	0.0053374573689545	0.0053374573689545\\
28	54	0.00534492062591073	0.00534492062591073\\
28	55	0.0051159534750554	0.0051159534750554\\
28	56	0.00461342633886752	0.00461342633886752\\
28	57	0.00381450872940766	0.00381450872940766\\
28	58	0.00273243935339275	0.00273243935339275\\
28	59	0.00142761863035616	0.00142761863035616\\
28	60	0	0\\
29	1	0	0\\
29	2	-0.000615425825083201	-0.000615425825083201\\
29	3	-0.00118711258769603	-0.00118711258769603\\
29	4	-0.00167774824061069	-0.00167774824061069\\
29	5	-0.00206090946365627	-0.00206090946365627\\
29	6	-0.00232262584984711	-0.00232262584984711\\
29	7	0.0252631127712282	0.0252631127712282\\
29	8	0.0252479617641483	0.0252479617641483\\
29	9	0.0253469561015525	0.0253469561015525\\
29	10	0.0255474052787976	0.0255474052787976\\
29	11	0.025829576971117	0.025829576971117\\
29	12	0.026165732994019	0.026165732994019\\
29	13	0.0265202214406756	0.0265202214406756\\
29	14	0.0268462859851937	0.0268462859851937\\
29	15	0.0270666374724222	0.0270666374724222\\
29	16	0.0270105378828624	0.0270105378828624\\
29	17	0.0262761131877903	0.0262761131877903\\
29	18	0.024050495981695	0.024050495981695\\
29	19	0.019108523770123	0.019108523770123\\
29	20	0.0105102100921969	0.0105102100921969\\
29	21	0.000290916862770023	0.000290916862770023\\
29	22	5.13699860141425e-06	5.13699860141425e-06\\
29	23	6.60106659917432e-08	6.60106659917432e-08\\
29	24	6.66051009890688e-10	6.66051009890688e-10\\
29	25	8.18600182000892e-12	8.18600182000892e-12\\
29	26	4.32102386458945e-13	4.32102386458945e-13\\
29	27	1.77632415267882e-13	1.77632415267882e-13\\
29	28	1.63514968438786e-13	1.63514968438786e-13\\
29	29	1.36022692318293e-13	1.36022692318293e-13\\
29	30	3.20358009078352e-14	3.20358009078352e-14\\
29	31	1.36022692318293e-13	1.36022692318293e-13\\
29	32	1.63514968438787e-13	1.63514968438787e-13\\
29	33	1.77632415269844e-13	1.77632415269844e-13\\
29	34	4.32102388558575e-13	4.32102388558575e-13\\
29	35	8.18600352622203e-12	8.18600352622203e-12\\
29	36	6.66052080085325e-10	6.66052080085325e-10\\
29	37	6.60111872049669e-08	6.60111872049669e-08\\
29	38	5.13719493876044e-06	5.13719493876044e-06\\
29	39	0.000290973186942077	0.000290973186942077\\
29	40	0.0105221146456838	0.0105221146456838\\
29	41	0.0191503877226705	0.0191503877226705\\
29	42	0.0241665343166423	0.0241665343166423\\
29	43	0.0265464110859102	0.0265464110859102\\
29	44	0.0275502713398053	0.0275502713398053\\
29	45	0.0280106189043583	0.0280106189043583\\
29	46	0.0283244282047544	0.0283244282047544\\
29	47	0.0286323639927201	0.0286323639927201\\
29	48	0.0289618729188243	0.0289618729188243\\
29	49	0.0292992658800282	0.0292992658800282\\
29	50	0.0296181872957087	0.0296181872957087\\
29	51	0.0298902618813574	0.0298902618813574\\
29	52	0.030089775221918	0.030089775221918\\
29	53	0.00247345125887439	0.00247345125887439\\
29	54	0.0024714289681001	0.0024714289681001\\
29	55	0.00235076867314655	0.00235076867314655\\
29	56	0.00210431522354925	0.00210431522354925\\
29	57	0.00172947705938848	0.00172947705938848\\
29	58	0.0012342692497655	0.0012342692497655\\
29	59	0.000643670334941611	0.000643670334941611\\
29	60	0	0\\
30	1	0	0\\
30	2	-0.000238548889258928	-0.000238548889258928\\
30	3	-0.000460972682408683	-0.000460972682408683\\
30	4	-0.000653218727609048	-0.000653218727609048\\
30	5	-0.000804574287080397	-0.000804574287080397\\
30	6	-0.000907965904735078	-0.000907965904735078\\
30	7	0.00899952585593266	0.00899952585593266\\
30	8	0.00900111761592791	0.00900111761592791\\
30	9	0.00905338501117	0.00905338501117\\
30	10	0.00914946567293879	0.00914946567293879\\
30	11	0.00927778389187933	0.00927778389187933\\
30	12	0.00942294863396586	0.00942294863396586\\
30	13	0.00956741862572341	0.00956741862572341\\
30	14	0.00969190584662229	0.00969190584662229\\
30	15	0.00976917044948035	0.00976917044948035\\
30	16	0.00973858136799239	0.00973858136799239\\
30	17	0.00944161582779144	0.00944161582779144\\
30	18	0.00850077233789068	0.00850077233789068\\
30	19	0.00610930047973369	0.00610930047973369\\
30	20	0.000389965627061348	0.000389965627061348\\
30	21	1.09193192159874e-05	1.09193192159874e-05\\
30	22	1.91236567612878e-07	1.91236567612878e-07\\
30	23	2.39517368837541e-09	2.39517368837541e-09\\
30	24	2.30393100618708e-11	2.30393100618708e-11\\
30	25	2.05100975933125e-13	2.05100975933125e-13\\
30	26	4.91954734647369e-15	4.91954734647369e-15\\
30	27	1.70574249660368e-15	1.70574249660368e-15\\
30	28	1.57794103577195e-15	1.57794103577195e-15\\
30	29	1.3279170647396e-15	1.3279170647396e-15\\
30	30	2.9268112132743e-16	2.9268112132743e-16\\
30	31	1.3279170647396e-15	1.3279170647396e-15\\
30	32	1.57794103577196e-15	1.57794103577196e-15\\
30	33	1.70574249661407e-15	1.70574249661407e-15\\
30	34	4.91954735998269e-15	4.91954735998269e-15\\
30	35	2.05100988617615e-13	2.05100988617615e-13\\
30	36	2.30393188951978e-11	2.30393188951978e-11\\
30	37	2.39517828703498e-09	2.39517828703498e-09\\
30	38	1.91238340527932e-07	1.91238340527932e-07\\
30	39	1.09198082030162e-05	1.09198082030162e-05\\
30	40	0.000390053703072713	0.000390053703072713\\
30	41	0.00611668611187199	0.00611668611187199\\
30	42	0.00852449186704739	0.00852449186704739\\
30	43	0.00950390371991853	0.00950390371991853\\
30	44	0.00987719363770802	0.00987719363770802\\
30	45	0.0100357742131834	0.0100357742131834\\
30	46	0.0101445266210137	0.0101445266210137\\
30	47	0.0102591519508112	0.0102591519508112\\
30	48	0.0103901924712721	0.0103901924712721\\
30	49	0.0105310617548759	0.0105310617548759\\
30	50	0.0106687699400899	0.0106687699400899\\
30	51	0.0107884593644081	0.0107884593644081\\
30	52	0.0108761983512908	0.0108761983512908\\
30	53	0.000962074343742149	0.000962074343742149\\
30	54	0.000957357270132197	0.000957357270132197\\
30	55	0.000901092225036121	0.000901092225036121\\
30	56	0.000795106312474405	0.000795106312474405\\
30	57	0.000643794434238786	0.000643794434238786\\
30	58	0.000453782322611765	0.000453782322611765\\
30	59	0.000234750370720942	0.000234750370720942\\
30	60	0	0\\
31	1	0	0\\
31	2	-7.65131864170346e-05	-7.65131864170346e-05\\
31	3	-0.000148677505228352	-0.000148677505228352\\
31	4	-0.000212329491535217	-0.000212329491535217\\
31	5	-0.000263620657679118	-0.000263620657679118\\
31	6	-0.000299145382500923	-0.000299145382500923\\
31	7	0.00273601674307591	0.00273601674307591\\
31	8	0.00273865702434306	0.00273865702434306\\
31	9	0.00276024947882874	0.00276024947882874\\
31	10	0.00279757345676322	0.00279757345676322\\
31	11	0.00284525167211611	0.00284525167211611\\
31	12	0.00289663152679586	0.00289663152679586\\
31	13	0.00294493539269348	0.00294493539269348\\
31	14	0.00298388376873102	0.00298388376873102\\
31	15	0.00300582532847794	0.00300582532847794\\
31	16	0.00299274639894897	0.00299274639894897\\
31	17	0.00289240624159232	0.00289240624159232\\
31	18	0.00257520597066678	0.00257520597066678\\
31	19	0.00180269476227633	0.00180269476227633\\
31	20	0.000418247465753369	0.000418247465753369\\
31	21	5.45043210733238e-06	5.45043210733238e-06\\
31	22	5.36347115722373e-08	5.36347115722373e-08\\
31	23	4.20505910207893e-10	4.20505910207893e-10\\
31	24	2.71360730899159e-12	2.71360730899159e-12\\
31	25	1.4963250978021e-14	1.4963250978021e-14\\
31	26	9.8942653157566e-17	9.8942653157566e-17\\
31	27	1.40387256812025e-17	1.40387256812025e-17\\
31	28	1.28664852953515e-17	1.28664852953515e-17\\
31	29	1.09469601516016e-17	1.09469601516016e-17\\
31	30	2.26617152136137e-18	2.26617152136137e-18\\
31	31	1.09469601516016e-17	1.09469601516016e-17\\
31	32	1.28664852953516e-17	1.28664852953516e-17\\
31	33	1.40387256816472e-17	1.40387256816472e-17\\
31	34	9.89426540643601e-17	9.89426540643601e-17\\
31	35	1.49632522568177e-14	1.49632522568177e-14\\
31	36	2.71360862844449e-12	2.71360862844449e-12\\
31	37	4.20506937131298e-10	4.20506937131298e-10\\
31	38	5.36353235572251e-08	5.36353235572251e-08\\
31	39	5.45071223031645e-06	5.45071223031645e-06\\
31	40	0.000418345091951768	0.000418345091951768\\
31	41	0.00180379838294381	0.00180379838294381\\
31	42	0.00257923816914844	0.00257923816914844\\
31	43	0.00290436306089723	0.00290436306089723\\
31	44	0.00302246626380318	0.00302246626380318\\
31	45	0.00306885365802849	0.00306885365802849\\
31	46	0.00310021533840157	0.00310021533840157\\
31	47	0.00313553902452111	0.00313553902452111\\
31	48	0.00317868431405613	0.00317868431405613\\
31	49	0.00322744774379726	0.00322744774379726\\
31	50	0.00327684735601448	0.00327684735601448\\
31	51	0.00332071893906489	0.00332071893906489\\
31	52	0.00335300241427443	0.00335300241427443\\
31	53	0.000316650207996023	0.000316650207996023\\
31	54	0.000313539715087725	0.000313539715087725\\
31	55	0.000291339147240778	0.000291339147240778\\
31	56	0.000252255791408806	0.000252255791408806\\
31	57	0.000199883966610307	0.000199883966610307\\
31	58	0.000138115460244213	0.000138115460244213\\
31	59	7.0464838684862e-05	7.0464838684862e-05\\
31	60	0	0\\
32	1	0	0\\
32	2	-2.05496885287678e-05	-2.05496885287678e-05\\
32	3	-4.03089657196989e-05	-4.03089657196989e-05\\
32	4	-5.83030994421258e-05	-5.83030994421258e-05\\
32	5	-7.32968111330424e-05	-7.32968111330424e-05\\
32	6	-8.38985714915557e-05	-8.38985714915557e-05\\
32	7	0.00071427727818732	0.00071427727818732\\
32	8	0.000715566509526724	0.000715566509526724\\
32	9	0.000722850814723117	0.000722850814723117\\
32	10	0.000734872045372505	0.000734872045372505\\
32	11	0.000749616781863448	0.000749616781863448\\
32	12	0.000764770533905245	0.000764770533905245\\
32	13	0.000778225133178615	0.000778225133178615\\
32	14	0.00078835883465692	0.00078835883465692\\
32	15	0.000793488468836787	0.000793488468836787\\
32	16	0.00078916197797578	0.00078916197797578\\
32	17	0.00076107974264936	0.00076107974264936\\
32	18	0.000673655302564397	0.000673655302564397\\
32	19	0.000470708239049403	0.000470708239049403\\
32	20	0.000152946810697742	0.000152946810697742\\
32	21	1.66025487119914e-06	1.66025487119914e-06\\
32	22	1.37554005726145e-08	1.37554005726145e-08\\
32	23	9.08848208027886e-11	9.08848208027886e-11\\
32	24	4.91983574943985e-13	4.91983574943985e-13\\
32	25	2.22289742770925e-15	2.22289742770925e-15\\
32	26	8.67770634099875e-18	8.67770634099875e-18\\
32	27	1.2274395334292e-19	1.2274395334292e-19\\
32	28	8.96803447146744e-20	8.96803447146744e-20\\
32	29	7.70434024636888e-20	7.70434024636888e-20\\
32	30	1.50167279941529e-20	1.50167279941529e-20\\
32	31	7.70434024636888e-20	7.70434024636888e-20\\
32	32	8.96803447146759e-20	8.96803447146759e-20\\
32	33	1.22743953353018e-19	1.22743953353018e-19\\
32	34	8.67770637357526e-18	8.67770637357526e-18\\
32	35	2.2228974925321e-15	2.2228974925321e-15\\
32	36	4.91983663781402e-13	4.91983663781402e-13\\
32	37	9.08849094205216e-11	9.08849094205216e-11\\
32	38	1.37554668189682e-08	1.37554668189682e-08\\
32	39	1.66029246697453e-06	1.66029246697453e-06\\
32	40	0.000152963005632062	0.000152963005632062\\
32	41	0.000470845486170285	0.000470845486170285\\
32	42	0.000674226077147633	0.000674226077147633\\
32	43	0.000762997763884567	0.000762997763884567\\
32	44	0.00079450539041154	0.00079450539041154\\
32	45	0.000806027908660027	0.000806027908660027\\
32	46	0.000813608921463935	0.000813608921463935\\
32	47	0.000822715791134982	0.000822715791134982\\
32	48	0.000834616530883435	0.000834616530883435\\
32	49	0.00084878256284316	0.00084878256284316\\
32	50	0.000863683234263911	0.000863683234263911\\
32	51	0.00087723648429945	0.00087723648429945\\
32	52	0.000887282785318562	0.000887282785318562\\
32	53	8.89299131100956e-05	8.89299131100956e-05\\
32	54	8.75821789474183e-05	8.75821789474183e-05\\
32	55	8.02215356571271e-05	8.02215356571271e-05\\
32	56	6.79416286059061e-05	6.79416286059061e-05\\
32	57	5.24036599446363e-05	5.24036599446363e-05\\
32	58	3.52556703926658e-05	3.52556703926658e-05\\
32	59	1.76337895179448e-05	1.76337895179448e-05\\
32	60	0	0\\
33	1	0	0\\
33	2	-4.66354482377668e-06	-4.66354482377668e-06\\
33	3	-9.27319297552048e-06	-9.27319297552048e-06\\
33	4	-1.36521471629684e-05	-1.36521471629684e-05\\
33	5	-1.74494889894769e-05	-1.74494889894769e-05\\
33	6	-2.01978491320334e-05	-2.01978491320334e-05\\
33	7	0.000161039259239384	0.000161039259239384\\
33	8	0.000161478874053095	0.000161478874053095\\
33	9	0.000163533881466357	0.000163533881466357\\
33	10	0.000166795749374203	0.000166795749374203\\
33	11	0.000170643522635112	0.000170643522635112\\
33	12	0.00017441410784701	0.00017441410784701\\
33	13	0.000177571359330034	0.000177571359330034\\
33	14	0.000179786577642722	0.000179786577642722\\
33	15	0.000180784025907115	0.000180784025907115\\
33	16	0.000179645587349077	0.000179645587349077\\
33	17	0.000173070054716186	0.000173070054716186\\
33	18	0.000152845056018595	0.000152845056018595\\
33	19	0.000107381493564207	0.000107381493564207\\
33	20	4.05931207072722e-05	4.05931207072722e-05\\
33	21	3.69108161500056e-07	3.69108161500056e-07\\
33	22	2.61464298980498e-09	2.61464298980498e-09\\
33	23	1.49357586378977e-11	1.49357586378977e-11\\
33	24	7.03082531785956e-14	7.03082531785956e-14\\
33	25	2.76652097583959e-16	2.76652097583959e-16\\
33	26	9.19630003013124e-19	9.19630003013124e-19\\
33	27	3.1556380381387e-21	3.1556380381387e-21\\
33	28	5.4376961664863e-22	5.4376961664863e-22\\
33	29	4.66844825260987e-22	4.66844825260987e-22\\
33	30	8.58069691918372e-23	8.58069691918372e-23\\
33	31	4.66844825260987e-22	4.66844825260987e-22\\
33	32	5.4376961664863e-22	5.4376961664863e-22\\
33	33	3.15563803822282e-21	3.15563803822282e-21\\
33	34	9.196300035839e-19	9.196300035839e-19\\
33	35	2.76652099382711e-16	2.76652099382711e-16\\
33	36	7.03082566656669e-14	7.03082566656669e-14\\
33	37	1.49357632781287e-11	1.49357632781287e-11\\
33	38	2.61464746511207e-09	2.61464746511207e-09\\
33	39	3.69111378013014e-07	3.69111378013014e-07\\
33	40	4.0594862257803e-05	4.0594862257803e-05\\
33	41	0.000107395582570202	0.000107395582570202\\
33	42	0.000152912256130774	0.000152912256130774\\
33	43	0.000173327377320852	0.000173327377320852\\
33	44	0.000180452987499532	0.000180452987499532\\
33	45	0.000182890422730354	0.000182890422730354\\
33	46	0.000184434862465095	0.000184434862465095\\
33	47	0.000186414400451789	0.000186414400451789\\
33	48	0.000189189722962089	0.000189189722962089\\
33	49	0.000192677581766525	0.000192677581766525\\
33	50	0.000196495426552495	0.000196495426552495\\
33	51	0.000200059931286332	0.000200059931286332\\
33	52	0.000202729296610073	0.000202729296610073\\
33	53	2.14703741298456e-05	2.14703741298456e-05\\
33	54	2.10247569357164e-05	2.10247569357164e-05\\
33	55	1.89618596862992e-05	1.89618596862992e-05\\
33	56	1.5668500935962e-05	1.5668500935962e-05\\
33	57	1.17093976662462e-05	1.17093976662462e-05\\
33	58	7.61993967456397e-06	7.61993967456397e-06\\
33	59	3.71256174937766e-06	3.71256174937766e-06\\
33	60	0	0\\
34	1	0	0\\
34	2	-9.00077497922078e-07	-9.00077497922078e-07\\
34	3	-1.82302831930014e-06	-1.82302831930014e-06\\
34	4	-2.74596571502409e-06	-2.74596571502409e-06\\
34	5	-3.58199497104767e-06	-3.58199497104767e-06\\
34	6	-4.20171040173962e-06	-4.20171040173962e-06\\
34	7	3.15062357832977e-05	3.15062357832977e-05\\
34	8	3.1625026369593e-05	3.1625026369593e-05\\
34	9	3.21172724431657e-05	3.21172724431657e-05\\
34	10	3.28716051668706e-05	3.28716051668706e-05\\
34	11	3.37275236806745e-05	3.37275236806745e-05\\
34	12	3.45261907854796e-05	3.45261907854796e-05\\
34	13	3.51552738965516e-05	3.51552738965516e-05\\
34	14	3.5564876794551e-05	3.5564876794551e-05\\
34	15	3.57270408951087e-05	3.57270408951087e-05\\
34	16	3.54827580762664e-05	3.54827580762664e-05\\
34	17	3.41800184214944e-05	3.41800184214944e-05\\
34	18	3.01872253825263e-05	3.01872253825263e-05\\
34	19	2.13584085186466e-05	2.13584085186466e-05\\
34	20	8.75191446405083e-06	8.75191446405083e-06\\
34	21	6.79198421253356e-08	6.79198421253356e-08\\
34	22	4.14533963605838e-10	4.14533963605838e-10\\
34	23	2.05225916475403e-12	2.05225916475403e-12\\
34	24	8.40139411510896e-15	8.40139411510896e-15\\
34	25	2.87903682638055e-17	2.87903682638055e-17\\
34	26	8.3229377129736e-20	8.3229377129736e-20\\
34	27	2.06731431802106e-22	2.06731431802106e-22\\
34	28	3.21931118106435e-24	3.21931118106435e-24\\
34	29	2.45198427899075e-24	2.45198427899075e-24\\
34	30	4.25250741430659e-25	4.25250741430659e-25\\
34	31	2.45198427899075e-24	2.45198427899075e-24\\
34	32	3.21931118106435e-24	3.21931118106435e-24\\
34	33	2.06731431802106e-22	2.06731431802106e-22\\
34	34	8.3229377134012e-20	8.3229377134012e-20\\
34	35	2.87903682922507e-17	2.87903682922507e-17\\
34	36	8.40139420282709e-15	8.40139420282709e-15\\
34	37	2.05225933072692e-12	2.05225933072692e-12\\
34	38	4.14534178423047e-10	4.14534178423047e-10\\
34	39	6.79200426716693e-08	6.79200426716693e-08\\
34	40	8.75205301950519e-06	8.75205301950519e-06\\
34	41	2.1359593447904e-05	2.1359593447904e-05\\
34	42	3.01937810046346e-05	3.01937810046346e-05\\
34	43	3.42088456510751e-05	3.42088456510751e-05\\
34	44	3.55852963451361e-05	3.55852963451361e-05\\
34	45	3.60262015504123e-05	3.60262015504123e-05\\
34	46	3.62923881036767e-05	3.62923881036767e-05\\
34	47	3.66571014235536e-05	3.66571014235536e-05\\
34	48	3.72079631854428e-05	3.72079631854428e-05\\
34	49	3.79412690305712e-05	3.79412690305712e-05\\
34	50	3.87788662602855e-05	3.87788662602855e-05\\
34	51	3.95835001319519e-05	3.95835001319519e-05\\
34	52	4.01938938820814e-05	4.01938938820814e-05\\
34	53	4.48372826483891e-06	4.48372826483891e-06\\
34	54	4.36443298544178e-06	4.36443298544178e-06\\
34	55	3.87151946884083e-06	3.87151946884083e-06\\
34	56	3.11402145324979e-06	3.11402145324979e-06\\
34	57	2.24512713055472e-06	2.24512713055472e-06\\
34	58	1.40390199053706e-06	1.40390199053706e-06\\
34	59	6.61572410877268e-07	6.61572410877268e-07\\
34	60	0	0\\
35	1	0	0\\
35	2	-1.48361266955614e-07	-1.48361266955614e-07\\
35	3	-3.07802675134385e-07	-3.07802675134385e-07\\
35	4	-4.76989772932501e-07	-4.76989772932501e-07\\
35	5	-6.37410778303115e-07	-6.37410778303115e-07\\
35	6	-7.59197043389667e-07	-7.59197043389667e-07\\
35	7	5.36923688669414e-06	5.36923688669414e-06\\
35	8	5.39586013051055e-06	5.39586013051055e-06\\
35	9	5.49702642731349e-06	5.49702642731349e-06\\
35	10	5.64696032794534e-06	5.64696032794534e-06\\
35	11	5.81044988363473e-06	5.81044988363473e-06\\
35	12	5.95537031635505e-06	5.95537031635505e-06\\
35	13	6.06234660090733e-06	6.06234660090733e-06\\
35	14	6.1266588322445e-06	6.1266588322445e-06\\
35	15	6.14872278091246e-06	6.14872278091246e-06\\
35	16	6.10523577798077e-06	6.10523577798077e-06\\
35	17	5.88495886094443e-06	5.88495886094443e-06\\
35	18	5.20573138777717e-06	5.20573138777717e-06\\
35	19	3.71058058130911e-06	3.71058058130911e-06\\
35	20	1.61216566115471e-06	1.61216566115471e-06\\
35	21	1.98397219966376e-07	1.98397219966376e-07\\
35	22	1.06561583174217e-09	1.06561583174217e-09\\
35	23	4.65664517244651e-12	4.65664517244651e-12\\
35	24	1.68271481488392e-14	1.68271481488392e-14\\
35	25	5.07957902941717e-17	5.07957902941717e-17\\
35	26	1.2885244200322e-19	1.2885244200322e-19\\
35	27	2.7539348858304e-22	2.7539348858304e-22\\
35	28	5.08376603527209e-25	5.08376603527209e-25\\
35	29	1.19573130515841e-26	1.19573130515841e-26\\
35	30	1.83761745036805e-27	1.83761745036805e-27\\
35	31	1.19573130515841e-26	1.19573130515841e-26\\
35	32	5.08376603527209e-25	5.08376603527209e-25\\
35	33	2.7539348858304e-22	2.7539348858304e-22\\
35	34	1.2885244200322e-19	1.2885244200322e-19\\
35	35	5.07957902999034e-17	5.07957902999034e-17\\
35	36	1.6827148186285e-14	1.6827148186285e-14\\
35	37	4.65664528536286e-12	4.65664528536286e-12\\
35	38	1.06561603956224e-09	1.06561603956224e-09\\
35	39	1.98397479895891e-07	1.98397479895891e-07\\
35	40	1.61217406551726e-06	1.61217406551726e-06\\
35	41	3.71066137990525e-06	3.71066137990525e-06\\
35	42	5.20625763215755e-06	5.20625763215755e-06\\
35	43	5.88764416517198e-06	5.88764416517198e-06\\
35	44	6.11615646241936e-06	6.11615646241936e-06\\
35	45	6.1846211295461e-06	6.1846211295461e-06\\
35	46	6.2235198652927e-06	6.2235198652927e-06\\
35	47	6.28064956302272e-06	6.28064956302272e-06\\
35	48	6.37411776253847e-06	6.37411776253847e-06\\
35	49	6.50647891592919e-06	6.50647891592919e-06\\
35	50	6.66477406079494e-06	6.66477406079494e-06\\
35	51	6.8216666782743e-06	6.8216666782743e-06\\
35	52	6.94254306232004e-06	6.94254306232004e-06\\
35	53	8.1392391228371e-07	8.1392391228371e-07\\
35	54	7.87266251228321e-07	7.87266251228321e-07\\
35	55	6.86054205131768e-07	6.86054205131768e-07\\
35	56	5.35859252955236e-07	5.35859252955236e-07\\
35	57	3.7111763989865e-07	3.7111763989865e-07\\
35	58	2.2145986441878e-07	2.2145986441878e-07\\
35	59	1.00130839452356e-07	1.00130839452356e-07\\
35	60	0	0\\
36	1	0	0\\
36	2	-2.0930290012539e-08	-2.0930290012539e-08\\
36	3	-4.47776269516646e-08	-4.47776269516646e-08\\
36	4	-7.18219995382152e-08	-7.18219995382152e-08\\
36	5	-9.87015348446585e-08	-9.87015348446585e-08\\
36	6	-1.19605325159897e-07	-1.19605325159897e-07\\
36	7	7.99280182584309e-07	7.99280182584309e-07\\
36	8	8.04340398940488e-07	8.04340398940488e-07\\
36	9	8.22312327531323e-07	8.22312327531323e-07\\
36	10	8.48082220089476e-07	8.48082220089476e-07\\
36	11	8.75034892658724e-07	8.75034892658724e-07\\
36	12	8.97653346835925e-07	8.97653346835925e-07\\
36	13	9.13221907947603e-07	9.13221907947603e-07\\
36	14	9.21808610804943e-07	9.21808610804943e-07\\
36	15	9.24312514264976e-07	9.24312514264976e-07\\
36	16	9.17818370121922e-07	9.17818370121922e-07\\
36	17	8.8584063982881e-07	8.8584063982881e-07\\
36	18	7.85679161767598e-07	7.85679161767598e-07\\
36	19	5.63966813859089e-07	5.63966813859089e-07\\
36	20	2.55042157479294e-07	2.55042157479294e-07\\
36	21	4.81521578389664e-08	4.81521578389664e-08\\
36	22	2.28444812212424e-10	2.28444812212424e-10\\
36	23	8.81571393774011e-13	8.81571393774011e-13\\
36	24	2.80987579034036e-15	2.80987579034036e-15\\
36	25	7.46481432450726e-18	7.46481432450726e-18\\
36	26	1.66066574230044e-20	1.66066574230044e-20\\
36	27	3.09717647746881e-23	3.09717647746881e-23\\
36	28	4.83739701796859e-26	4.83739701796859e-26\\
36	29	1.07524349001853e-28	1.07524349001853e-28\\
36	30	7.05811387123538e-30	7.05811387123538e-30\\
36	31	1.07524349001853e-28	1.07524349001853e-28\\
36	32	4.83739701796859e-26	4.83739701796859e-26\\
36	33	3.09717647746881e-23	3.09717647746881e-23\\
36	34	1.66066574230044e-20	1.66066574230044e-20\\
36	35	7.46481432450726e-18	7.46481432450726e-18\\
36	36	2.8098757907921e-15	2.8098757907921e-15\\
36	37	8.815713966377e-13	8.815713966377e-13\\
36	38	2.2844482056636e-10	2.2844482056636e-10\\
36	39	4.81521726526647e-08	4.81521726526647e-08\\
36	40	2.55042544019539e-07	2.55042544019539e-07\\
36	41	5.6397121118587e-07	5.6397121118587e-07\\
36	42	7.85713545102125e-07	7.85713545102125e-07\\
36	43	8.86047113519932e-07	8.86047113519932e-07\\
36	44	9.18789146502524e-07	9.18789146502524e-07\\
36	45	9.27941775714809e-07	9.27941775714809e-07\\
36	46	9.32764250837451e-07	9.32764250837451e-07\\
36	47	9.40380009876144e-07	9.40380009876144e-07\\
36	48	9.53968693258112e-07	9.53968693258112e-07\\
36	49	9.74550590096942e-07	9.74550590096942e-07\\
36	50	1.00043042978077e-06	1.00043042978077e-06\\
36	51	1.02698068146508e-06	1.02698068146508e-06\\
36	52	1.04781148296358e-06	1.04781148296358e-06\\
36	53	1.28913430253551e-07	1.28913430253551e-07\\
36	54	1.23851340415605e-07	1.23851340415605e-07\\
36	55	1.05876910620882e-07	1.05876910620882e-07\\
36	56	8.00895359203454e-08	8.00895359203454e-08\\
36	57	5.30374910398536e-08	5.30374910398536e-08\\
36	58	2.99808279389284e-08	2.99808279389284e-08\\
36	59	1.28876493380195e-08	1.28876493380195e-08\\
36	60	0	0\\
37	1	0	0\\
37	2	-2.52781859439449e-09	-2.52781859439449e-09\\
37	3	-5.62121476208538e-09	-5.62121476208538e-09\\
37	4	-9.39512275360203e-09	-9.39512275360203e-09\\
37	5	-1.33327022489527e-08	-1.33327022489527e-08\\
37	6	-1.64725609485463e-08	-1.64725609485463e-08\\
37	7	1.04124753362989e-07	1.04124753362989e-07\\
37	8	1.04950808319885e-07	1.04950808319885e-07\\
37	9	1.07725004524863e-07	1.07725004524863e-07\\
37	10	1.11571090152599e-07	1.11571090152599e-07\\
37	11	1.15418574789366e-07	1.15418574789366e-07\\
37	12	1.18461307088528e-07	1.18461307088528e-07\\
37	13	1.20401588569424e-07	1.20401588569424e-07\\
37	14	1.21375662725246e-07	1.21375662725246e-07\\
37	15	1.21610647184228e-07	1.21610647184228e-07\\
37	16	1.20791707900162e-07	1.20791707900162e-07\\
37	17	1.16791698181977e-07	1.16791698181977e-07\\
37	18	1.03943784948318e-07	1.03943784948318e-07\\
37	19	7.50882411478204e-08	7.50882411478204e-08\\
37	20	3.48457608757637e-08	3.48457608757637e-08\\
37	21	7.98086603236195e-09	7.98086603236195e-09\\
37	22	7.12257402203713e-10	7.12257402203713e-10\\
37	23	2.44924085004827e-12	2.44924085004827e-12\\
37	24	6.91808298796681e-15	6.91808298796681e-15\\
37	25	1.61938480675034e-17	1.61938480675034e-17\\
37	26	3.15051046024342e-20	3.15051046024342e-20\\
37	27	5.09204061806634e-23	5.09204061806634e-23\\
37	28	6.80984353623e-26	6.80984353623e-26\\
37	29	7.49070650079905e-29	7.49070650079905e-29\\
37	30	1.5577027037068e-31	1.5577027037068e-31\\
37	31	7.49070650079905e-29	7.49070650079905e-29\\
37	32	6.80984353623e-26	6.80984353623e-26\\
37	33	5.09204061806634e-23	5.09204061806634e-23\\
37	34	3.15051046024342e-20	3.15051046024342e-20\\
37	35	1.61938480675034e-17	1.61938480675034e-17\\
37	36	6.91808298796681e-15	6.91808298796681e-15\\
37	37	2.44924085082765e-12	2.44924085082765e-12\\
37	38	7.12257407019651e-10	7.12257407019651e-10\\
37	39	7.98086648862516e-09	7.98086648862516e-09\\
37	40	3.48457739975608e-08	3.48457739975608e-08\\
37	41	7.50884276572825e-08	7.50884276572825e-08\\
37	42	1.03945583786912e-07	1.03945583786912e-07\\
37	43	1.16804655710887e-07	1.16804655710887e-07\\
37	44	1.20863177389574e-07	1.20863177389574e-07\\
37	45	1.21918148165731e-07	1.21918148165731e-07\\
37	46	1.22424792708833e-07	1.22424792708833e-07\\
37	47	1.23287821433775e-07	1.23287821433775e-07\\
37	48	1.2498108841753e-07	1.2498108841753e-07\\
37	49	1.27742825032538e-07	1.27742825032538e-07\\
37	50	1.31412891731063e-07	1.31412891731063e-07\\
37	51	1.35325130536032e-07	1.35325130536032e-07\\
37	52	1.38460228147428e-07	1.38460228147428e-07\\
37	53	1.78622352472808e-08	1.78622352472808e-08\\
37	54	1.70361008193964e-08	1.70361008193964e-08\\
37	55	1.42617981159703e-08	1.42617981159703e-08\\
37	56	1.04147768966923e-08	1.04147768966923e-08\\
37	57	6.56087351146407e-09	6.56087351146407e-09\\
37	58	3.48469031444298e-09	3.48469031444298e-09\\
37	59	1.40925578797694e-09	1.40925578797694e-09\\
37	60	0	0\\
38	1	0	0\\
38	2	-2.60914894571931e-10	-2.60914894571931e-10\\
38	3	-6.08891388687699e-10	-6.08891388687699e-10\\
38	4	-1.06852578041992e-09	-1.06852578041992e-09\\
38	5	-1.57307081612632e-09	-1.57307081612632e-09\\
38	6	-1.98638507212424e-09	-1.98638507212424e-09\\
38	7	1.18812654077239e-08	1.18812654077239e-08\\
38	8	1.19979930252623e-08	1.19979930252623e-08\\
38	9	1.23714210682318e-08	1.23714210682318e-08\\
38	10	1.28711634996806e-08	1.28711634996806e-08\\
38	11	1.33474796646344e-08	1.33474796646344e-08\\
38	12	1.37003455866383e-08	1.37003455866383e-08\\
38	13	1.39071251231662e-08	1.39071251231662e-08\\
38	14	1.40007148347764e-08	1.40007148347764e-08\\
38	15	1.40186545049113e-08	1.40186545049113e-08\\
38	16	1.39311658989875e-08	1.39311658989875e-08\\
38	17	1.34993537968685e-08	1.34993537968685e-08\\
38	18	1.2063631611028e-08	1.2063631611028e-08\\
38	19	8.76447068044108e-09	8.76447068044108e-09\\
38	20	4.12753610454302e-09	4.12753610454302e-09\\
38	21	1.04548260889196e-09	1.04548260889196e-09\\
38	22	1.36597900168886e-10	1.36597900168886e-10\\
38	23	9.64294366200582e-12	9.64294366200582e-12\\
38	24	2.43291659185629e-14	2.43291659185629e-14\\
38	25	5.67024312450114e-17	5.67024312450114e-17\\
38	26	1.01584488149574e-19	1.01584488149574e-19\\
38	27	1.44068195284232e-22	1.44068195284232e-22\\
38	28	1.66992915120621e-25	1.66992915120621e-25\\
38	29	1.91048187889935e-28	1.91048187889935e-28\\
38	30	2.52415157842224e-31	2.52415157842224e-31\\
38	31	1.91048187889935e-28	1.91048187889935e-28\\
38	32	1.66992915120621e-25	1.66992915120621e-25\\
38	33	1.44068195284232e-22	1.44068195284232e-22\\
38	34	1.01584488149574e-19	1.01584488149574e-19\\
38	35	5.67024312450114e-17	5.67024312450114e-17\\
38	36	2.43291659185629e-14	2.43291659185629e-14\\
38	37	9.64294366200582e-12	9.64294366200582e-12\\
38	38	1.36597900232046e-10	1.36597900232046e-10\\
38	39	1.04548261684778e-09	1.04548261684778e-09\\
38	40	4.12753641564652e-09	4.12753641564652e-09\\
38	41	8.76447662159534e-09	8.76447662159534e-09\\
38	42	1.20637051522755e-08	1.20637051522755e-08\\
38	43	1.35000065291072e-08	1.35000065291072e-08\\
38	44	1.39354731665683e-08	1.39354731665683e-08\\
38	45	1.40403112314059e-08	1.40403112314059e-08\\
38	46	1.40852862797525e-08	1.40852862797525e-08\\
38	47	1.41681520150757e-08	1.41681520150757e-08\\
38	48	1.4348698648402e-08	1.4348698648402e-08\\
38	49	1.46684468999806e-08	1.46684468999806e-08\\
38	50	1.51204168067284e-08	1.51204168067284e-08\\
38	51	1.56233713223806e-08	1.56233713223806e-08\\
38	52	1.60364370734766e-08	1.60364370734766e-08\\
38	53	2.1687579769198e-09	2.1687579769198e-09\\
38	54	2.05202782821137e-09	2.05202782821137e-09\\
38	55	1.67859638192549e-09	1.67859638192549e-09\\
38	56	1.17881488820198e-09	1.17881488820198e-09\\
38	57	7.02166688473325e-10	7.02166688473325e-10\\
38	58	3.472164831394e-10	3.472164831394e-10\\
38	59	1.3051253607259e-10	1.3051253607259e-10\\
38	60	0	0\\
39	1	0	0\\
39	2	-2.29302060943809e-11	-2.29302060943809e-11\\
39	3	-5.68074860813628e-11	-5.68074860813628e-11\\
39	4	-1.05589178962518e-10	-1.05589178962518e-10\\
39	5	-1.62122784924303e-10	-1.62122784924303e-10\\
39	6	-2.09839625602591e-10	-2.09839625602591e-10\\
39	7	1.18739805718532e-09	1.18739805718532e-09\\
39	8	1.20174635890942e-09	1.20174635890942e-09\\
39	9	1.24567311973984e-09	1.24567311973984e-09\\
39	10	1.30227120595178e-09	1.30227120595178e-09\\
39	11	1.35340748129413e-09	1.35340748129413e-09\\
39	12	1.38862381281623e-09	1.38862381281623e-09\\
39	13	1.40739988175031e-09	1.40739988175031e-09\\
39	14	1.41497320983033e-09	1.41497320983033e-09\\
39	15	1.41605287641226e-09	1.41605287641226e-09\\
39	16	1.4081311913098e-09	1.4081311913098e-09\\
39	17	1.36791288896106e-09	1.36791288896106e-09\\
39	18	1.22816008577451e-09	1.22816008577451e-09\\
39	19	8.96883754470807e-10	8.96883754470807e-10\\
39	20	4.24743636175664e-10	4.24743636175664e-10\\
39	21	1.1330365332599e-10	1.1330365332599e-10\\
39	22	1.72751714782864e-11	1.72751714782864e-11\\
39	23	1.65226362929545e-12	1.65226362929545e-12\\
39	24	9.06819642844363e-14	9.06819642844363e-14\\
39	25	4.27396384980898e-15	4.27396384980898e-15\\
39	26	6.51716461334242e-18	6.51716461334242e-18\\
39	27	8.56477776687776e-21	8.56477776687776e-21\\
39	28	1.83891284471955e-23	1.83891284471955e-23\\
39	29	1.48369448522374e-25	1.48369448522374e-25\\
39	30	1.8135324477017e-28	1.8135324477017e-28\\
39	31	1.48369448522374e-25	1.48369448522374e-25\\
39	32	1.83891284471955e-23	1.83891284471955e-23\\
39	33	8.56477776687776e-21	8.56477776687776e-21\\
39	34	6.51716461334242e-18	6.51716461334242e-18\\
39	35	4.27396384980898e-15	4.27396384980898e-15\\
39	36	9.06819642844363e-14	9.06819642844363e-14\\
39	37	1.65226362929545e-12	1.65226362929545e-12\\
39	38	1.72751714782864e-11	1.72751714782864e-11\\
39	39	1.13303653388139e-10	1.13303653388139e-10\\
39	40	4.24743640785219e-10	4.24743640785219e-10\\
39	41	8.96883888171495e-10	8.96883888171495e-10\\
39	42	1.22816234889273e-09	1.22816234889273e-09\\
39	43	1.36793864073521e-09	1.36793864073521e-09\\
39	44	1.40834011996784e-09	1.40834011996784e-09\\
39	45	1.41730555544625e-09	1.41730555544625e-09\\
39	46	1.42066267234351e-09	1.42066267234351e-09\\
39	47	1.42736584858616e-09	1.42736584858616e-09\\
39	48	1.44377675299911e-09	1.44377675299911e-09\\
39	49	1.4756569923875e-09	1.4756569923875e-09\\
39	50	1.52397576722417e-09	1.52397576722417e-09\\
39	51	1.58042928225284e-09	1.58042928225284e-09\\
39	52	1.62813599239141e-09	1.62813599239141e-09\\
39	53	2.30897403142603e-10	2.30897403142603e-10\\
39	54	2.16549044482272e-10	2.16549044482272e-10\\
39	55	1.72622206861682e-10	1.72622206861682e-10\\
39	56	1.16022894645503e-10	1.16022894645503e-10\\
39	57	6.48731922582739e-11	6.48731922582739e-11\\
39	58	2.95525747648052e-11	2.95525747648052e-11\\
39	59	1.01796252631344e-11	1.01796252631344e-11\\
39	60	0	0\\
40	1	0	0\\
40	2	-1.70540323295534e-12	-1.70540323295534e-12\\
40	3	-4.54789715880427e-12	-4.54789715880427e-12\\
40	4	-9.04578689035638e-12	-9.04578689035638e-12\\
40	5	-1.45783323132938e-11	-1.45783323132938e-11\\
40	6	-1.94096965923222e-11	-1.94096965923222e-11\\
40	7	1.03823659885065e-10	1.03823659885065e-10\\
40	8	1.05362395746695e-10	1.05362395746695e-10\\
40	9	1.09881730911802e-10	1.09881730911802e-10\\
40	10	1.15467640651156e-10	1.15467640651156e-10\\
40	11	1.20219958907162e-10	1.20219958907162e-10\\
40	12	1.23232993169735e-10	1.23232993169735e-10\\
40	13	1.24676851499473e-10	1.24676851499473e-10\\
40	14	1.25188570397162e-10	1.25188570397162e-10\\
40	15	1.25236342085217e-10	1.25236342085217e-10\\
40	16	1.2462968287537e-10	1.2462968287537e-10\\
40	17	1.21404758947783e-10	1.21404758947783e-10\\
40	18	1.09574856754964e-10	1.09574856754964e-10\\
40	19	8.04022248260994e-11	8.04022248260994e-11\\
40	20	3.79871252558562e-11	3.79871252558562e-11\\
40	21	1.03473726488763e-11	1.03473726488763e-11\\
40	22	1.68696240160269e-12	1.68696240160269e-12\\
40	23	1.79909681146102e-13	1.79909681146102e-13\\
40	24	1.27213825751111e-14	1.27213825751111e-14\\
40	25	6.88672194470942e-16	6.88672194470942e-16\\
40	26	2.39370803898639e-17	2.39370803898639e-17\\
40	27	6.87605544286832e-19	6.87605544286832e-19\\
40	28	1.60647501652812e-20	1.60647501652812e-20\\
40	29	2.9508044023181e-22	2.9508044023181e-22\\
40	30	2.75053569493772e-25	2.75053569493772e-25\\
40	31	2.9508044023181e-22	2.9508044023181e-22\\
40	32	1.60647501652812e-20	1.60647501652812e-20\\
40	33	6.87605544286832e-19	6.87605544286832e-19\\
40	34	2.39370803898639e-17	2.39370803898639e-17\\
40	35	6.88672194470942e-16	6.88672194470942e-16\\
40	36	1.27213825751111e-14	1.27213825751111e-14\\
40	37	1.79909681146102e-13	1.79909681146102e-13\\
40	38	1.68696240160269e-12	1.68696240160269e-12\\
40	39	1.03473726488763e-11	1.03473726488763e-11\\
40	40	3.79871252880289e-11	3.79871252880289e-11\\
40	41	8.04022267212271e-11	8.04022267212271e-11\\
40	42	1.09574906051513e-10	1.09574906051513e-10\\
40	43	1.214055252332e-10	1.214055252332e-10\\
40	44	1.24637638943662e-10	1.24637638943662e-10\\
40	45	1.25294831959744e-10	1.25294831959744e-10\\
40	46	1.25504065760575e-10	1.25504065760575e-10\\
40	47	1.2595694871865e-10	1.2595694871865e-10\\
40	48	1.27220738360449e-10	1.27220738360449e-10\\
40	49	1.29947193643409e-10	1.29947193643409e-10\\
40	50	1.34422586876661e-10	1.34422586876661e-10\\
40	51	1.39951975003049e-10	1.39951975003049e-10\\
40	52	1.44783028538002e-10	1.44783028538002e-10\\
40	53	2.15496517755568e-11	2.15496517755568e-11\\
40	54	2.00109151075344e-11	2.00109151075344e-11\\
40	55	1.54915788514013e-11	1.54915788514013e-11\\
40	56	9.90564190000625e-12	9.90564190000625e-12\\
40	57	5.15291464746213e-12	5.15291464746213e-12\\
40	58	2.13579085000842e-12	2.13579085000842e-12\\
40	59	6.6301374959123e-13	6.6301374959123e-13\\
40	60	0	0\\
41	1	0	0\\
41	2	-1.06381138618261e-13	-1.06381138618261e-13\\
41	3	-3.10563572692273e-13	-3.10563572692273e-13\\
41	4	-6.69169154610204e-13	-6.69169154610204e-13\\
41	5	-1.14095541545142e-12	-1.14095541545142e-12\\
41	6	-1.56956588067623e-12	-1.56956588067623e-12\\
41	7	7.92575575924765e-12	7.92575575924765e-12\\
41	8	8.06991871700782e-12	8.06991871700782e-12\\
41	9	8.47644520293977e-12	8.47644520293977e-12\\
41	10	8.95607005533309e-12	8.95607005533309e-12\\
41	11	9.33696946195265e-12	9.33696946195265e-12\\
41	12	9.55659389378575e-12	9.55659389378575e-12\\
41	13	9.64978193155547e-12	9.64978193155547e-12\\
41	14	9.67829691051596e-12	9.67829691051596e-12\\
41	15	9.67953138214944e-12	9.67953138214944e-12\\
41	16	9.64042032539355e-12	9.64042032539355e-12\\
41	17	9.41870591787124e-12	9.41870591787124e-12\\
41	18	8.55069492370122e-12	8.55069492370122e-12\\
41	19	6.30352343512479e-12	6.30352343512479e-12\\
41	20	2.94930010797743e-12	2.94930010797743e-12\\
41	21	8.02126728421484e-13	8.02126728421484e-13\\
41	22	1.33274740155248e-13	1.33274740155248e-13\\
41	23	1.46727379654544e-14	1.46727379654544e-14\\
41	24	1.10782045029772e-15	1.10782045029772e-15\\
41	25	6.17634710920282e-17	6.17634710920282e-17\\
41	26	2.45814118944264e-18	2.45814118944264e-18\\
41	27	7.34414019998985e-20	7.34414019998985e-20\\
41	28	1.64363606762204e-21	1.64363606762204e-21\\
41	29	2.66211807766994e-23	2.66211807766994e-23\\
41	30	5.05929302662482e-25	5.05929302662482e-25\\
41	31	2.66211807766994e-23	2.66211807766994e-23\\
41	32	1.64363606762204e-21	1.64363606762204e-21\\
41	33	7.34414019998985e-20	7.34414019998985e-20\\
41	34	2.45814118944264e-18	2.45814118944264e-18\\
41	35	6.17634710920282e-17	6.17634710920282e-17\\
41	36	1.10782045029772e-15	1.10782045029772e-15\\
41	37	1.46727379654544e-14	1.46727379654544e-14\\
41	38	1.33274740155248e-13	1.33274740155248e-13\\
41	39	8.02126728421484e-13	8.02126728421484e-13\\
41	40	2.94930010797743e-12	2.94930010797743e-12\\
41	41	6.30352344784852e-12	6.30352344784852e-12\\
41	42	8.550695601194e-12	8.550695601194e-12\\
41	43	9.41872208761028e-12	9.41872208761028e-12\\
41	44	9.64064933657957e-12	9.64064933657957e-12\\
41	45	9.68168109949115e-12	9.68168109949115e-12\\
41	46	9.69246589894895e-12	9.69246589894895e-12\\
41	47	9.71770589347273e-12	9.71770589347273e-12\\
41	48	9.79941508544701e-12	9.79941508544701e-12\\
41	49	9.99815461696664e-12	9.99815461696664e-12\\
41	50	1.03559021003408e-11	1.03559021003408e-11\\
41	51	1.08275945115729e-11	1.08275945115729e-11\\
41	52	1.12561982316982e-11	1.12561982316982e-11\\
41	53	1.76087630586874e-12	1.76087630586874e-12\\
41	54	1.61671334270074e-12	1.61671334270074e-12\\
41	55	1.21018684941834e-12	1.21018684941834e-12\\
41	56	7.30561615993067e-13	7.30561615993067e-13\\
41	57	3.49653379612656e-13	3.49653379612656e-13\\
41	58	1.29907831975248e-13	1.29907831975248e-13\\
41	59	3.56181858991953e-14	3.56181858991953e-14\\
41	60	0	0\\
42	1	0	0\\
42	2	-5.49546505231381e-15	-5.49546505231381e-15\\
42	3	-1.7930060084974e-14	-1.7930060084974e-14\\
42	4	-4.24838310261938e-14	-4.24838310261938e-14\\
42	5	-7.74088586433695e-14	-7.74088586433695e-14\\
42	6	-1.10658971987086e-13	-1.10658971987086e-13\\
42	7	5.26485505713077e-13	5.26485505713077e-13\\
42	8	5.38284376030329e-13	5.38284376030329e-13\\
42	9	5.70206657898208e-13	5.70206657898208e-13\\
42	10	6.05915894116983e-13	6.05915894116983e-13\\
42	11	6.32086796844334e-13	6.32086796844334e-13\\
42	12	6.45600816022244e-13	6.45600816022244e-13\\
42	13	6.50584580439993e-13	6.50584580439993e-13\\
42	14	6.51872051199405e-13	6.51872051199405e-13\\
42	15	6.51860606138145e-13	6.51860606138145e-13\\
42	16	6.49754136744376e-13	6.49754136744376e-13\\
42	17	6.36768339596007e-13	6.36768339596007e-13\\
42	18	5.81836506827139e-13	5.81836506827139e-13\\
42	19	4.31008422947664e-13	4.31008422947664e-13\\
42	20	1.98236324151644e-13	1.98236324151644e-13\\
42	21	5.2848210196022e-14	5.2848210196022e-14\\
42	22	8.65866329055262e-15	8.65866329055262e-15\\
42	23	9.3982881421579e-16	9.3982881421579e-16\\
42	24	7.02316067341389e-17	7.02316067341389e-17\\
42	25	3.78041169189418e-18	3.78041169189418e-18\\
42	26	1.45504758813649e-19	1.45504758813649e-19\\
42	27	4.01776547912199e-21	4.01776547912199e-21\\
42	28	7.76856597446715e-23	7.76856597446715e-23\\
42	29	9.85470052492327e-25	9.85470052492327e-25\\
42	30	1.37892947547305e-26	1.37892947547305e-26\\
42	31	9.85470052492327e-25	9.85470052492327e-25\\
42	32	7.76856597446715e-23	7.76856597446715e-23\\
42	33	4.01776547912199e-21	4.01776547912199e-21\\
42	34	1.45504758813649e-19	1.45504758813649e-19\\
42	35	3.78041169189418e-18	3.78041169189418e-18\\
42	36	7.02316067341389e-17	7.02316067341389e-17\\
42	37	9.3982881421579e-16	9.3982881421579e-16\\
42	38	8.65866329055262e-15	8.65866329055262e-15\\
42	39	5.2848210196022e-14	5.2848210196022e-14\\
42	40	1.98236324151644e-13	1.98236324151644e-13\\
42	41	4.31008422947664e-13	4.31008422947664e-13\\
42	42	5.81836511244092e-13	5.81836511244092e-13\\
42	43	6.36768555232766e-13	6.36768555232766e-13\\
42	44	6.49758820611004e-13	6.49758820611004e-13\\
42	45	6.5192047309828e-13	6.5192047309828e-13\\
42	46	6.52374447621465e-13	6.52374447621465e-13\\
42	47	6.53514452778379e-13	6.53514452778379e-13\\
42	48	6.57893058467852e-13	6.57893058467852e-13\\
42	49	6.70126681528909e-13	6.70126681528909e-13\\
42	50	6.9465571546761e-13	6.9465571546761e-13\\
42	51	7.29578765266729e-13	7.29578765266729e-13\\
42	52	7.62828786253149e-13	7.62828786253149e-13\\
42	53	1.25684306644426e-13	1.25684306644426e-13\\
42	54	1.13885436327174e-13	1.13885436327174e-13\\
42	55	8.19631544590493e-14	8.19631544590493e-14\\
42	56	4.62539157009844e-14	4.62539157009844e-14\\
42	57	2.00828923575314e-14	2.00828923575314e-14\\
42	58	6.56632313569847e-15	6.56632313569847e-15\\
42	59	1.55075685577567e-15	1.55075685577567e-15\\
42	60	0	0\\
43	1	0	0\\
43	2	-2.30920928449106e-16	-2.30920928449106e-16\\
43	3	-8.64212689915021e-16	-8.64212689915021e-16\\
43	4	-2.29429597481666e-15	-2.29429597481666e-15\\
43	5	-4.52600341223885e-15	-4.52600341223885e-15\\
43	6	-6.77448909495305e-15	-6.77448909495305e-15\\
43	7	3.02886010855136e-14	3.02886010855136e-14\\
43	8	3.11309668807941e-14	3.11309668807941e-14\\
43	9	3.331294094834e-14	3.331294094834e-14\\
43	10	3.56058361017669e-14	3.56058361017669e-14\\
43	11	3.71335078778544e-14	3.71335078778544e-14\\
43	12	3.78263960347414e-14	3.78263960347414e-14\\
43	13	3.80433063712322e-14	3.80433063712322e-14\\
43	14	3.80892188604751e-14	3.80892188604751e-14\\
43	15	3.80862143682139e-14	3.80862143682139e-14\\
43	16	3.7992512851058e-14	3.7992512851058e-14\\
43	17	3.73504984589307e-14	3.73504984589307e-14\\
43	18	3.43733429092707e-14	3.43733429092707e-14\\
43	19	2.5600281587231e-14	2.5600281587231e-14\\
43	20	1.14836995537798e-14	1.14836995537798e-14\\
43	21	2.95055553880434e-15	2.95055553880434e-15\\
43	22	4.64076555228922e-16	4.64076555228922e-16\\
43	23	4.79405752366922e-17	4.79405752366922e-17\\
43	24	3.3751433485855e-18	3.3751433485855e-18\\
43	25	1.66583386228804e-19	1.66583386228804e-19\\
43	26	5.71909971690446e-21	5.71909971690446e-21\\
43	27	1.33448887913755e-22	1.33448887913755e-22\\
43	28	1.99211688654175e-24	1.99211688654175e-24\\
43	29	1.65470479960501e-26	1.65470479960501e-26\\
43	30	1.03685583573916e-28	1.03685583573916e-28\\
43	31	1.65470479960501e-26	1.65470479960501e-26\\
43	32	1.99211688654175e-24	1.99211688654175e-24\\
43	33	1.33448887913755e-22	1.33448887913755e-22\\
43	34	5.71909971690446e-21	5.71909971690446e-21\\
43	35	1.66583386228804e-19	1.66583386228804e-19\\
43	36	3.3751433485855e-18	3.3751433485855e-18\\
43	37	4.79405752366922e-17	4.79405752366922e-17\\
43	38	4.64076555228922e-16	4.64076555228922e-16\\
43	39	2.95055553880434e-15	2.95055553880434e-15\\
43	40	1.14836995537798e-14	1.14836995537798e-14\\
43	41	2.5600281587231e-14	2.5600281587231e-14\\
43	42	3.43733429092707e-14	3.43733429092707e-14\\
43	43	3.73504998252173e-14	3.73504998252173e-14\\
43	44	3.79925735030618e-14	3.79925735030618e-14\\
43	45	3.80874015987444e-14	3.80874015987444e-14\\
43	46	3.81027534811698e-14	3.81027534811698e-14\\
43	47	3.81434293523874e-14	3.81434293523874e-14\\
43	48	3.8334417848879e-14	3.8334417848879e-14\\
43	49	3.89620867472933e-14	3.89620867472933e-14\\
43	50	4.0391663400075e-14	4.0391663400075e-14\\
43	51	4.26233444996056e-14	4.26233444996056e-14\\
43	52	4.48718295824867e-14	4.48718295824867e-14\\
43	53	7.80873940202005e-15	7.80873940202005e-15\\
43	54	6.96637360673953e-15	6.96637360673953e-15\\
43	55	4.7843995391936e-15	4.7843995391936e-15\\
43	56	2.4915043855586e-15	2.4915043855586e-15\\
43	57	9.63831819563021e-16	9.63831819563021e-16\\
43	58	2.70909527898564e-16	2.70909527898564e-16\\
43	59	5.33435923037982e-17	5.33435923037982e-17\\
43	60	0	0\\
44	1	0	0\\
44	2	-7.69219129554392e-18	-7.69219129554392e-18\\
44	3	-3.41572541399029e-17	-3.41572541399029e-17\\
44	4	-1.04074161326745e-16	-1.04074161326745e-16\\
44	5	-2.26151241450649e-16	-2.26151241450649e-16\\
44	6	-3.58081777233049e-16	-3.58081777233049e-16\\
44	7	1.49938795381355e-15	1.49938795381355e-15\\
44	8	1.55170739300376e-15	1.55170739300376e-15\\
44	9	1.68096167014696e-15	1.68096167014696e-15\\
44	10	1.80690307934013e-15	1.80690307934013e-15\\
44	11	1.88169500001427e-15	1.88169500001427e-15\\
44	12	1.9107592552717e-15	1.9107592552717e-15\\
44	13	1.91824568610664e-15	1.91824568610664e-15\\
44	14	1.91949005548517e-15	1.91949005548517e-15\\
44	15	1.91932724460181e-15	1.91932724460181e-15\\
44	16	1.91594160680161e-15	1.91594160680161e-15\\
44	17	1.88949194395509e-15	1.88949194395509e-15\\
44	18	1.75264631269284e-15	1.75264631269284e-15\\
44	19	1.31366979276905e-15	1.31366979276905e-15\\
44	20	5.69612698009638e-16	5.69612698009638e-16\\
44	21	1.38657530289438e-16	1.38657530289438e-16\\
44	22	2.04157581396e-17	2.04157581396e-17\\
44	23	1.94287906086732e-18	1.94287906086732e-18\\
44	24	1.23406747729114e-19	1.23406747729114e-19\\
44	25	5.30162012524273e-21	5.30162012524273e-21\\
44	26	1.50743819417655e-22	1.50743819417655e-22\\
44	27	2.67592855675327e-24	2.67592855675327e-24\\
44	28	2.58701404053487e-26	2.58701404053487e-26\\
44	29	9.33174019070305e-29	9.33174019070305e-29\\
44	30	9.09817802242942e-41	9.09817802242942e-41\\
44	31	9.33174019070305e-29	9.33174019070305e-29\\
44	32	2.58701404053487e-26	2.58701404053487e-26\\
44	33	2.67592855675327e-24	2.67592855675327e-24\\
44	34	1.50743819417655e-22	1.50743819417655e-22\\
44	35	5.30162012524273e-21	5.30162012524273e-21\\
44	36	1.23406747729114e-19	1.23406747729114e-19\\
44	37	1.94287906086732e-18	1.94287906086732e-18\\
44	38	2.04157581396e-17	2.04157581396e-17\\
44	39	1.38657530289438e-16	1.38657530289438e-16\\
44	40	5.69612698009638e-16	5.69612698009638e-16\\
44	41	1.31366979276905e-15	1.31366979276905e-15\\
44	42	1.75264631269284e-15	1.75264631269284e-15\\
44	43	1.88949194395509e-15	1.88949194395509e-15\\
44	44	1.9159419805715e-15	1.9159419805715e-15\\
44	45	1.9193421809308e-15	1.9193421809308e-15\\
44	46	1.91975035302705e-15	1.91975035302705e-15\\
44	47	1.92085358640015e-15	1.92085358640015e-15\\
44	48	1.9274606651398e-15	1.9274606651398e-15\\
44	49	1.9538137001716e-15	1.9538137001716e-15\\
44	50	2.02372403851837e-15	2.02372403851837e-15\\
44	51	2.14580095202196e-15	2.14580095202196e-15\\
44	52	2.27773148780436e-15	2.27773148780436e-15\\
44	53	4.20261756757765e-16	4.20261756757765e-16\\
44	54	3.67942317567556e-16	3.67942317567556e-16\\
44	55	2.38688040424349e-16	2.38688040424349e-16\\
44	56	1.12746631231178e-16	1.12746631231178e-16\\
44	57	3.79547104084163e-17	3.79547104084163e-17\\
44	58	8.89023307398666e-18	8.89023307398666e-18\\
44	59	1.39514181915521e-18	1.39514181915521e-18\\
44	60	0	0\\
45	1	0	0\\
45	2	-1.95420691515632e-19	-1.95420691515632e-19\\
45	3	-1.07877481459822e-18	-1.07877481459822e-18\\
45	4	-3.89535473118141e-18	-3.89535473118141e-18\\
45	5	-9.5431674273835e-18	-9.5431674273835e-18\\
45	6	-1.62153213896758e-17	-1.62153213896758e-17\\
45	7	6.33165077415216e-17	6.33165077415216e-17\\
45	8	6.61332309822347e-17	6.61332309822347e-17\\
45	9	7.2725850886189e-17	7.2725850886189e-17\\
45	10	7.85727476019154e-17	7.85727476019154e-17\\
45	11	8.15881671773985e-17	8.15881671773985e-17\\
45	12	8.25597396629001e-17	8.25597396629001e-17\\
45	13	8.27568367335493e-17	8.27568367335493e-17\\
45	14	8.27809186539916e-17	8.27809186539916e-17\\
45	15	8.27757287306963e-17	8.27757287306963e-17\\
45	16	8.26787700042755e-17	8.26787700042755e-17\\
45	17	8.17870187657074e-17	8.17870187657074e-17\\
45	18	7.65227182211847e-17	7.65227182211847e-17\\
45	19	5.78136099841471e-17	5.78136099841471e-17\\
45	20	2.39734952379393e-17	2.39734952379393e-17\\
45	21	5.42576797479761e-18	5.42576797479761e-18\\
45	22	7.2822720305492e-19	7.2822720305492e-19\\
45	23	6.16517546405941e-20	6.16517546405941e-20\\
45	24	3.37033429813641e-21	3.37033429813641e-21\\
45	25	1.18245275362206e-22	1.18245275362206e-22\\
45	26	2.52490609361681e-24	2.52490609361681e-24\\
45	27	2.8708314247191e-26	2.8708314247191e-26\\
45	28	1.19176851947919e-28	1.19176851947919e-28\\
45	29	6.46599408785408e-41	6.46599408785408e-41\\
45	30	4.04230697233783e-45	4.04230697233783e-45\\
45	31	6.46599408785408e-41	6.46599408785408e-41\\
45	32	1.19176851947919e-28	1.19176851947919e-28\\
45	33	2.8708314247191e-26	2.8708314247191e-26\\
45	34	2.52490609361681e-24	2.52490609361681e-24\\
45	35	1.18245275362206e-22	1.18245275362206e-22\\
45	36	3.37033429813641e-21	3.37033429813641e-21\\
45	37	6.16517546405941e-20	6.16517546405941e-20\\
45	38	7.2822720305492e-19	7.2822720305492e-19\\
45	39	5.42576797479761e-18	5.42576797479761e-18\\
45	40	2.39734952379393e-17	2.39734952379393e-17\\
45	41	5.78136099841471e-17	5.78136099841471e-17\\
45	42	7.65227182211847e-17	7.65227182211847e-17\\
45	43	8.17870187657074e-17	8.17870187657074e-17\\
45	44	8.26787700042755e-17	8.26787700042755e-17\\
45	45	8.27758183217043e-17	8.27758183217043e-17\\
45	46	8.27841016998574e-17	8.27841016998574e-17\\
45	47	8.28054709296519e-17	8.28054709296519e-17\\
45	48	8.29798374100886e-17	8.29798374100886e-17\\
45	49	8.38617755731111e-17	8.38617755731111e-17\\
45	50	8.66783149604288e-17	8.66783149604288e-17\\
45	51	9.23261276566309e-17	9.23261276566309e-17\\
45	52	9.89982816189232e-17	9.89982816189232e-17\\
45	53	1.94664524877259e-17	1.94664524877259e-17\\
45	54	1.66497292470127e-17	1.66497292470127e-17\\
45	55	1.00571093430584e-17	1.00571093430584e-17\\
45	56	4.21021262733199e-18	4.21021262733199e-18\\
45	57	1.19479305184893e-18	1.19479305184893e-18\\
45	58	2.23220477172257e-19	2.23220477172257e-19\\
45	59	2.60664448632142e-20	2.60664448632142e-20\\
45	60	0	0\\
46	1	0	0\\
46	2	-3.55662301913617e-21	-3.55662301913617e-21\\
46	3	-2.6186126314242e-20	-2.6186126314242e-20\\
46	4	-1.17232059134655e-19	-1.17232059134655e-19\\
46	5	-3.34374435059531e-19	-3.34374435059531e-19\\
46	6	-6.22381672369908e-19	-6.22381672369908e-19\\
46	7	2.25419312162698e-18	2.25419312162698e-18\\
46	8	2.38511019348386e-18	2.38511019348386e-18\\
46	9	2.67184767449412e-18	2.67184767449412e-18\\
46	10	2.89729535106757e-18	2.89729535106757e-18\\
46	11	2.99480738005872e-18	2.99480738005872e-18\\
46	12	3.01969517200696e-18	3.01969517200696e-18\\
46	13	3.02341259901218e-18	3.02341259901218e-18\\
46	14	3.02370897847515e-18	3.02370897847515e-18\\
46	15	3.02360504245079e-18	3.02360504245079e-18\\
46	16	3.02148522736903e-18	3.02148522736903e-18\\
46	17	2.99750941579206e-18	2.99750941579206e-18\\
46	18	2.83110788797383e-18	2.83110788797383e-18\\
46	19	2.16094152057461e-18	2.16094152057461e-18\\
46	20	8.45508656016943e-19	8.45508656016943e-19\\
46	21	1.73998526913404e-19	1.73998526913404e-19\\
46	22	2.06350756068898e-20	2.06350756068898e-20\\
46	23	1.48947423813304e-21	1.48947423813304e-21\\
46	24	6.59457385390936e-23	6.59457385390936e-23\\
46	25	1.72094553510657e-24	1.72094553510657e-24\\
46	26	2.33025681739683e-26	2.33025681739683e-26\\
46	27	1.12374471616013e-28	1.12374471616013e-28\\
46	28	6.77953364341938e-41	6.77953364341938e-41\\
46	29	4.88646256759846e-46	4.88646256759846e-46\\
46	30	1.21933932678549e-46	1.21933932678549e-46\\
46	31	4.88646256759846e-46	4.88646256759846e-46\\
46	32	6.77953364341938e-41	6.77953364341938e-41\\
46	33	1.12374471616013e-28	1.12374471616013e-28\\
46	34	2.33025681739683e-26	2.33025681739683e-26\\
46	35	1.72094553510657e-24	1.72094553510657e-24\\
46	36	6.59457385390936e-23	6.59457385390936e-23\\
46	37	1.48947423813304e-21	1.48947423813304e-21\\
46	38	2.06350756068898e-20	2.06350756068898e-20\\
46	39	1.73998526913404e-19	1.73998526913404e-19\\
46	40	8.45508656016943e-19	8.45508656016943e-19\\
46	41	2.16094152057461e-18	2.16094152057461e-18\\
46	42	2.83110788797383e-18	2.83110788797383e-18\\
46	43	2.99750941579206e-18	2.99750941579206e-18\\
46	44	3.02148522736903e-18	3.02148522736903e-18\\
46	45	3.02360504245079e-18	3.02360504245079e-18\\
46	46	3.02372757489928e-18	3.02372757489928e-18\\
46	47	3.02399083516409e-18	3.02399083516409e-18\\
46	48	3.02728767785364e-18	3.02728767785364e-18\\
46	49	3.04990864867179e-18	3.04990864867179e-18\\
46	50	3.14095458149221e-18	3.14095458149221e-18\\
46	51	3.35809695741708e-18	3.35809695741708e-18\\
46	52	3.64610419472746e-18	3.64610419472746e-18\\
46	53	7.69529400730568e-19	7.69529400730568e-19\\
46	54	6.38612328873686e-19	6.38612328873686e-19\\
46	55	3.5187484786343e-19	3.5187484786343e-19\\
46	56	1.26427171289984e-19	1.26427171289984e-19\\
46	57	2.89151422988301e-20	2.89151422988301e-20\\
46	58	4.02735035058788e-21	4.02735035058788e-21\\
46	59	3.09878757828301e-22	3.09878757828301e-22\\
46	60	0	0\\
47	1	0	0\\
47	2	-4.12916432067392e-23	-4.12916432067392e-23\\
47	3	-4.58740350284405e-22	-4.58740350284405e-22\\
47	4	-2.72865149276231e-21	-2.72865149276231e-21\\
47	5	-9.48915614317144e-21	-9.48915614317144e-21\\
47	6	-1.9943635518288e-20	-1.9943635518288e-20\\
47	7	6.65748267819972e-20	6.65748267819972e-20\\
47	8	7.18074954559172e-20	7.18074954559172e-20\\
47	9	8.22857062371611e-20	8.22857062371611e-20\\
47	10	8.93212286101674e-20	8.93212286101674e-20\\
47	11	9.17525222459105e-20	9.17525222459105e-20\\
47	12	9.2211150613523e-20	9.2211150613523e-20\\
47	13	9.22558712364419e-20	9.22558712364419e-20\\
47	14	9.22576140676191e-20	9.22576140676191e-20\\
47	15	9.22564073915896e-20	9.22564073915896e-20\\
47	16	9.22231404281747e-20	9.22231404281747e-20\\
47	17	9.17286253099253e-20	9.17286253099253e-20\\
47	18	8.75179485046897e-20	8.75179485046897e-20\\
47	19	6.77092897386031e-20	6.77092897386031e-20\\
47	20	2.45610720182173e-20	2.45610720182173e-20\\
47	21	4.46840016010836e-21	4.46840016010836e-21\\
47	22	4.4984446321383e-22	4.4984446321383e-22\\
47	23	2.61195034518633e-23	2.61195034518633e-23\\
47	24	8.54282148953621e-25	8.54282148953621e-25\\
47	25	1.40166639597037e-26	1.40166639597037e-26\\
47	26	7.9423277163677e-29	7.9423277163677e-29\\
47	27	5.33426576995435e-41	5.33426576995435e-41\\
47	28	6.14695711054506e-47	6.14695711054506e-47\\
47	29	1.11886699030424e-47	1.11886699030424e-47\\
47	30	3.06533994134373e-48	3.06533994134373e-48\\
47	31	1.11886699030424e-47	1.11886699030424e-47\\
47	32	6.14695711054506e-47	6.14695711054506e-47\\
47	33	5.33426576995435e-41	5.33426576995435e-41\\
47	34	7.9423277163677e-29	7.9423277163677e-29\\
47	35	1.40166639597037e-26	1.40166639597037e-26\\
47	36	8.54282148953621e-25	8.54282148953621e-25\\
47	37	2.61195034518633e-23	2.61195034518633e-23\\
47	38	4.4984446321383e-22	4.4984446321383e-22\\
47	39	4.46840016010836e-21	4.46840016010836e-21\\
47	40	2.45610720182173e-20	2.45610720182173e-20\\
47	41	6.77092897386031e-20	6.77092897386031e-20\\
47	42	8.75179485046897e-20	8.75179485046897e-20\\
47	43	9.17286253099253e-20	9.17286253099253e-20\\
47	44	9.22231404281747e-20	9.22231404281747e-20\\
47	45	9.22564073915896e-20	9.22564073915896e-20\\
47	46	9.22576140676191e-20	9.22576140676191e-20\\
47	47	9.22591638974193e-20	9.22591638974193e-20\\
47	48	9.22989240704039e-20	9.22989240704039e-20\\
47	49	9.27163727774816e-20	9.27163727774816e-20\\
47	50	9.49862839199596e-20	9.49862839199596e-20\\
47	51	1.01746788570369e-19	1.01746788570369e-19\\
47	52	1.12201267945485e-19	1.12201267945485e-19\\
47	53	2.56828056452e-20	2.56828056452e-20\\
47	54	2.045013697128e-20	2.045013697128e-20\\
47	55	9.97192619003615e-21	9.97192619003615e-21\\
47	56	2.93640381702984e-21	2.93640381702984e-21\\
47	57	5.05110181286717e-22	5.05110181286717e-22\\
47	58	4.64818136742451e-23	4.64818136742451e-23\\
47	59	1.76119075536536e-24	1.76119075536536e-24\\
47	60	0	0\\
48	1	0	0\\
48	2	-2.29720533308526e-25	-2.29720533308526e-25\\
48	3	-5.16215576832199e-24	-5.16215576832199e-24\\
48	4	-4.61187179449306e-23	-4.61187179449306e-23\\
48	5	-2.09976446083897e-22	-2.09976446083897e-22\\
48	6	-5.21749729838601e-22	-5.21749729838601e-22\\
48	7	1.59371051190467e-21	1.59371051190467e-21\\
48	8	1.77274405404791e-21	1.77274405404791e-21\\
48	9	2.08703905960959e-21	2.08703905960959e-21\\
48	10	2.25787293414349e-21	2.25787293414349e-21\\
48	11	2.30173266628442e-21	2.30173266628442e-21\\
48	12	2.30714344491464e-21	2.30714344491464e-21\\
48	13	2.30740118014713e-21	2.30740118014713e-21\\
48	14	2.30740118014713e-21	2.30740118014713e-21\\
48	15	2.30739506028775e-21	2.30739506028775e-21\\
48	16	2.3070611527078e-21	2.3070611527078e-21\\
48	17	2.29971168637849e-21	2.29971168637849e-21\\
48	18	2.21767028672599e-21	2.21767028672599e-21\\
48	19	1.7469504490037e-21	1.7469504490037e-21\\
48	20	5.73476535158969e-22	5.73476535158969e-22\\
48	21	8.87883986013256e-23	8.87883986013256e-23\\
48	22	7.16830229833412e-24	7.16830229833412e-24\\
48	23	3.05681831369897e-25	3.05681831369897e-25\\
48	24	6.23730121193471e-27	6.23730121193471e-27\\
48	25	4.21732720081304e-29	4.21732720081304e-29\\
48	26	3.15509680306459e-41	3.15509680306459e-41\\
48	27	2.97039253761283e-47	2.97039253761283e-47\\
48	28	3.69765998616492e-49	3.69765998616492e-49\\
48	29	2.37462190319839e-49	2.37462190319839e-49\\
48	30	6.16178547873175e-50	6.16178547873175e-50\\
48	31	2.37462190319839e-49	2.37462190319839e-49\\
48	32	3.69765998616492e-49	3.69765998616492e-49\\
48	33	2.97039253761283e-47	2.97039253761283e-47\\
48	34	3.15509680306459e-41	3.15509680306459e-41\\
48	35	4.21732720081304e-29	4.21732720081304e-29\\
48	36	6.23730121193471e-27	6.23730121193471e-27\\
48	37	3.05681831369897e-25	3.05681831369897e-25\\
48	38	7.16830229833412e-24	7.16830229833412e-24\\
48	39	8.87883986013256e-23	8.87883986013256e-23\\
48	40	5.73476535158969e-22	5.73476535158969e-22\\
48	41	1.7469504490037e-21	1.7469504490037e-21\\
48	42	2.21767028672599e-21	2.21767028672599e-21\\
48	43	2.29971168637849e-21	2.29971168637849e-21\\
48	44	2.3070611527078e-21	2.3070611527078e-21\\
48	45	2.30739506028775e-21	2.30739506028775e-21\\
48	46	2.30740118014713e-21	2.30740118014713e-21\\
48	47	2.30740118014713e-21	2.30740118014713e-21\\
48	48	2.30763090068044e-21	2.30763090068044e-21\\
48	49	2.31256333591545e-21	2.31256333591545e-21\\
48	50	2.35351989809206e-21	2.35351989809206e-21\\
48	51	2.51737762623102e-21	2.51737762623102e-21\\
48	52	2.82915090998573e-21	2.82915090998573e-21\\
48	53	7.1369066824246e-22	7.1369066824246e-22\\
48	54	5.34657126099222e-22	5.34657126099222e-22\\
48	55	2.20362120537542e-22	2.20362120537542e-22\\
48	56	4.95282460036402e-23	4.95282460036402e-23\\
48	57	5.66851386271282e-24	5.66851386271282e-24\\
48	58	2.57735232492492e-25	2.57735232492492e-25\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	-2.80146991839665e-26	-2.80146991839665e-26\\
49	4	-5.03690027801876e-25	-5.03690027801876e-25\\
49	5	-3.40386451806298e-24	-3.40386451806298e-24\\
49	6	-1.0760189078601e-23	-1.0760189078601e-23\\
49	7	2.98533308521226e-23	2.98533308521226e-23\\
49	8	3.50455606983594e-23	3.50455606983594e-23\\
49	9	4.24974956652738e-23	4.24974956652738e-23\\
49	10	4.55251853684933e-23	4.55251853684933e-23\\
49	11	4.60343610658359e-23	4.60343610658359e-23\\
49	12	4.60650438316088e-23	4.60650438316088e-23\\
49	13	4.60650438316088e-23	4.60650438316088e-23\\
49	14	4.60650438316088e-23	4.60650438316088e-23\\
49	15	4.60650438316088e-23	4.60650438316088e-23\\
49	16	4.60634333422978e-23	4.60634333422978e-23\\
49	17	4.59933514610721e-23	4.59933514610721e-23\\
49	18	4.48373803424045e-23	4.48373803424045e-23\\
49	19	3.61867216397424e-23	3.61867216397424e-23\\
49	20	1.03819488589782e-23	1.03819488589782e-23\\
49	21	1.29347776871671e-24	1.29347776871671e-24\\
49	22	7.64516841480272e-26	7.64516841480272e-26\\
49	23	2.01777860161446e-27	2.01777860161446e-27\\
49	24	1.66411390468113e-29	1.66411390468113e-29\\
49	25	1.38786087669521e-41	1.38786087669521e-41\\
49	26	1.3320247967934e-47	1.3320247967934e-47\\
49	27	4.08155277854197e-50	4.08155277854197e-50\\
49	28	5.36420798158529e-51	5.36420798158529e-51\\
49	29	4.10996197279168e-51	4.10996197279168e-51\\
49	30	9.55081737226303e-52	9.55081737226303e-52\\
49	31	4.10996197279168e-51	4.10996197279168e-51\\
49	32	5.36420798158529e-51	5.36420798158529e-51\\
49	33	4.08155277854197e-50	4.08155277854197e-50\\
49	34	1.3320247967934e-47	1.3320247967934e-47\\
49	35	1.38786087669521e-41	1.38786087669521e-41\\
49	36	1.66411390468113e-29	1.66411390468113e-29\\
49	37	2.01777860161446e-27	2.01777860161446e-27\\
49	38	7.64516841480272e-26	7.64516841480272e-26\\
49	39	1.29347776871671e-24	1.29347776871671e-24\\
49	40	1.03819488589782e-23	1.03819488589782e-23\\
49	41	3.61867216397424e-23	3.61867216397424e-23\\
49	42	4.48373803424045e-23	4.48373803424045e-23\\
49	43	4.59933514610721e-23	4.59933514610721e-23\\
49	44	4.60634333422978e-23	4.60634333422978e-23\\
49	45	4.60650438316088e-23	4.60650438316088e-23\\
49	46	4.60650438316088e-23	4.60650438316088e-23\\
49	47	4.60650438316088e-23	4.60650438316088e-23\\
49	48	4.60650438316088e-23	4.60650438316088e-23\\
49	49	4.60930585307927e-23	4.60930585307927e-23\\
49	50	4.65687338594106e-23	4.65687338594106e-23\\
49	51	4.94689083496718e-23	4.94689083496718e-23\\
49	52	5.68252329102098e-23	5.68252329102098e-23\\
49	53	1.62117129794862e-23	1.62117129794862e-23\\
49	54	1.10194831332493e-23	1.10194831332493e-23\\
49	55	3.56754816633502e-24	3.56754816633502e-24\\
49	56	5.39858463115507e-25	5.39858463115507e-25\\
49	57	3.06827657729157e-26	3.06827657729157e-26\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	-2.66806658894919e-27	-2.66806658894919e-27\\
50	5	-3.5982291133006e-26	-3.5982291133006e-26\\
50	6	-1.6484733316164e-25	-1.6484733316164e-25\\
50	7	4.12732226515004e-25	4.12732226515004e-25\\
50	8	5.37067987349043e-25	5.37067987349043e-25\\
50	9	6.68119224334296e-25	6.68119224334296e-25\\
50	10	7.02929557503014e-25	7.02929557503014e-25\\
50	11	7.05783768272587e-25	7.05783768272587e-25\\
50	12	7.05783768272587e-25	7.05783768272587e-25\\
50	13	7.05783768272587e-25	7.05783768272587e-25\\
50	14	7.05783768272587e-25	7.05783768272587e-25\\
50	15	7.05783768272587e-25	7.05783768272587e-25\\
50	16	7.05783768272587e-25	7.05783768272587e-25\\
50	17	7.054616704104e-25	7.054616704104e-25\\
50	18	6.94974506494406e-25	6.94974506494406e-25\\
50	19	5.79495224488982e-25	5.79495224488982e-25\\
50	20	1.37672865582094e-25	1.37672865582094e-25\\
50	21	1.25884935285931e-26	1.25884935285931e-26\\
50	22	4.57050444575786e-28	4.57050444575786e-28\\
50	23	4.74547360787038e-30	4.74547360787038e-30\\
50	24	4.41806979080688e-42	4.41806979080688e-42\\
50	25	4.39758865944959e-48	4.39758865944959e-48\\
50	26	8.97653242143052e-51	8.97653242143052e-51\\
50	27	2.74751109533283e-52	2.74751109533283e-52\\
50	28	6.49300415543289e-53	6.49300415543289e-53\\
50	29	5.56355047742551e-53	5.56355047742551e-53\\
50	30	1.07383420365587e-53	1.07383420365587e-53\\
50	31	5.56355047742551e-53	5.56355047742551e-53\\
50	32	6.49300415543289e-53	6.49300415543289e-53\\
50	33	2.74751109533283e-52	2.74751109533283e-52\\
50	34	8.97653242143052e-51	8.97653242143052e-51\\
50	35	4.39758865944959e-48	4.39758865944959e-48\\
50	36	4.41806979080688e-42	4.41806979080688e-42\\
50	37	4.74547360787038e-30	4.74547360787038e-30\\
50	38	4.57050444575786e-28	4.57050444575786e-28\\
50	39	1.25884935285931e-26	1.25884935285931e-26\\
50	40	1.37672865582094e-25	1.37672865582094e-25\\
50	41	5.79495224488982e-25	5.79495224488982e-25\\
50	42	6.94974506494406e-25	6.94974506494406e-25\\
50	43	7.054616704104e-25	7.054616704104e-25\\
50	44	7.05783768272587e-25	7.05783768272587e-25\\
50	45	7.05783768272587e-25	7.05783768272587e-25\\
50	46	7.05783768272587e-25	7.05783768272587e-25\\
50	47	7.05783768272587e-25	7.05783768272587e-25\\
50	48	7.05783768272587e-25	7.05783768272587e-25\\
50	49	7.05783768272587e-25	7.05783768272587e-25\\
50	50	7.08451834861536e-25	7.08451834861536e-25\\
50	51	7.41766059405594e-25	7.41766059405594e-25\\
50	52	8.70631101434228e-25	8.70631101434228e-25\\
50	53	2.93051541757583e-25	2.93051541757583e-25\\
50	54	1.68715780923544e-25	1.68715780923544e-25\\
50	55	3.76645439382912e-26	3.76645439382912e-26\\
50	56	2.85421076957356e-27	2.85421076957356e-27\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	-1.86144180624362e-28	-1.86144180624362e-28\\
51	6	-1.67379170616585e-27	-1.67379170616585e-27\\
51	7	3.76656589100164e-27	3.76656589100164e-27\\
51	8	6.0791731654548e-27	6.0791731654548e-27\\
51	9	7.59659261017893e-27	7.59659261017893e-27\\
51	10	7.79119788992258e-27	7.79119788992258e-27\\
51	11	7.79119788992258e-27	7.79119788992258e-27\\
51	12	7.79119788992258e-27	7.79119788992258e-27\\
51	13	7.79119788992258e-27	7.79119788992258e-27\\
51	14	7.79119788992258e-27	7.79119788992258e-27\\
51	15	7.79119788992258e-27	7.79119788992258e-27\\
51	16	7.79119788992258e-27	7.79119788992258e-27\\
51	17	7.79119788992258e-27	7.79119788992258e-27\\
51	18	7.74518390961013e-27	7.74518390961013e-27\\
51	19	6.74809485079976e-27	6.74809485079976e-27\\
51	20	1.2096641282164e-27	1.2096641282164e-27\\
51	21	6.75891241736149e-29	6.75891241736149e-29\\
51	22	9.2618420819125e-31	9.2618420819125e-31\\
51	23	9.64306916189471e-43	9.64306916189471e-43\\
51	24	1.0050761489502e-48	1.0050761489502e-48\\
51	25	1.40505454295388e-51	1.40505454295388e-51\\
51	26	3.93585764821389e-53	3.93585764821389e-53\\
51	27	1.43051502657425e-54	1.43051502657425e-54\\
51	28	5.98170907685115e-55	5.98170907685115e-55\\
51	29	5.52337995878245e-55	5.52337995878245e-55\\
51	30	7.80744839796655e-56	7.80744839796655e-56\\
51	31	5.52337995878245e-55	5.52337995878245e-55\\
51	32	5.98170907685115e-55	5.98170907685115e-55\\
51	33	1.43051502657425e-54	1.43051502657425e-54\\
51	34	3.93585764821389e-53	3.93585764821389e-53\\
51	35	1.40505454295388e-51	1.40505454295388e-51\\
51	36	1.0050761489502e-48	1.0050761489502e-48\\
51	37	9.64306916189471e-43	9.64306916189471e-43\\
51	38	9.2618420819125e-31	9.2618420819125e-31\\
51	39	6.75891241736149e-29	6.75891241736149e-29\\
51	40	1.2096641282164e-27	1.2096641282164e-27\\
51	41	6.74809485079976e-27	6.74809485079976e-27\\
51	42	7.74518390961013e-27	7.74518390961013e-27\\
51	43	7.79119788992258e-27	7.79119788992258e-27\\
51	44	7.79119788992258e-27	7.79119788992258e-27\\
51	45	7.79119788992258e-27	7.79119788992258e-27\\
51	46	7.79119788992258e-27	7.79119788992258e-27\\
51	47	7.79119788992258e-27	7.79119788992258e-27\\
51	48	7.79119788992258e-27	7.79119788992258e-27\\
51	49	7.79119788992258e-27	7.79119788992258e-27\\
51	50	7.79119788992258e-27	7.79119788992258e-27\\
51	51	7.97734207054694e-27	7.97734207054694e-27\\
51	52	9.46498959608842e-27	9.46498959608842e-27\\
51	53	4.02463199892094e-27	4.02463199892094e-27\\
51	54	1.71202472446778e-27	1.71202472446778e-27\\
51	55	1.94605279743652e-28	1.94605279743652e-28\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	-8.46109911928921e-30	-8.46109911928921e-30\\
52	7	1.71102226634515e-29	1.71102226634515e-29\\
52	8	4.6506092996351e-29	4.6506092996351e-29\\
52	9	5.51552165405134e-29	5.51552165405134e-29\\
52	10	5.51552165405134e-29	5.51552165405134e-29\\
52	11	5.51552165405134e-29	5.51552165405134e-29\\
52	12	5.51552165405134e-29	5.51552165405134e-29\\
52	13	5.51552165405134e-29	5.51552165405134e-29\\
52	14	5.51552165405134e-29	5.51552165405134e-29\\
52	15	5.51552165405134e-29	5.51552165405134e-29\\
52	16	5.51552165405134e-29	5.51552165405134e-29\\
52	17	5.51552165405134e-29	5.51552165405134e-29\\
52	18	5.51552165405134e-29	5.51552165405134e-29\\
52	19	5.09721274211992e-29	5.09721274211992e-29\\
52	20	5.66348038812396e-30	5.66348038812396e-30\\
52	21	1.10925755645502e-31	1.10925755645502e-31\\
52	22	1.29357364487985e-43	1.29357364487985e-43\\
52	23	0	0\\
52	24	0	0\\
52	25	0	0\\
52	26	0	0\\
52	27	0	0\\
52	28	0	0\\
52	29	0	0\\
52	30	0	0\\
52	31	0	0\\
52	32	0	0\\
52	33	0	0\\
52	34	0	0\\
52	35	0	0\\
52	36	0	0\\
52	37	0	0\\
52	38	1.29357364487985e-43	1.29357364487985e-43\\
52	39	1.10925755645502e-31	1.10925755645502e-31\\
52	40	5.66348038812396e-30	5.66348038812396e-30\\
52	41	5.09721274211992e-29	5.09721274211992e-29\\
52	42	5.51552165405134e-29	5.51552165405134e-29\\
52	43	5.51552165405134e-29	5.51552165405134e-29\\
52	44	5.51552165405134e-29	5.51552165405134e-29\\
52	45	5.51552165405134e-29	5.51552165405134e-29\\
52	46	5.51552165405134e-29	5.51552165405134e-29\\
52	47	5.51552165405134e-29	5.51552165405134e-29\\
52	48	5.51552165405134e-29	5.51552165405134e-29\\
52	49	5.51552165405134e-29	5.51552165405134e-29\\
52	50	5.51552165405134e-29	5.51552165405134e-29\\
52	51	5.51552165405134e-29	5.51552165405134e-29\\
52	52	6.36163156598026e-29	6.36163156598026e-29\\
52	53	3.80449938770618e-29	3.80449938770618e-29\\
52	54	8.6491235441623e-30	8.6491235441623e-30\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	-1.81873439970182e-31	-1.81873439970182e-31\\
53	21	-1.88024424873085e-31	-1.88024424873085e-31\\
53	22	-1.88024424873093e-31	-1.88024424873093e-31\\
53	23	-1.88024424873093e-31	-1.88024424873093e-31\\
53	24	-1.88024424873093e-31	-1.88024424873093e-31\\
53	25	-1.88024424873093e-31	-1.88024424873093e-31\\
53	26	-1.88024424873093e-31	-1.88024424873093e-31\\
53	27	-1.88024424873093e-31	-1.88024424873093e-31\\
53	28	-1.88024424873093e-31	-1.88024424873093e-31\\
53	29	-1.88024424873093e-31	-1.88024424873093e-31\\
53	30	-1.88024424873093e-31	-1.88024424873093e-31\\
53	31	-1.88024424873093e-31	-1.88024424873093e-31\\
53	32	-1.88024424873093e-31	-1.88024424873093e-31\\
53	33	-1.88024424873093e-31	-1.88024424873093e-31\\
53	34	-1.88024424873093e-31	-1.88024424873093e-31\\
53	35	-1.88024424873093e-31	-1.88024424873093e-31\\
53	36	-1.88024424873093e-31	-1.88024424873093e-31\\
53	37	-1.88024424873093e-31	-1.88024424873093e-31\\
53	38	-1.88024424873093e-31	-1.88024424873093e-31\\
53	39	-1.88024424873085e-31	-1.88024424873085e-31\\
53	40	-1.81873439970182e-31	-1.81873439970182e-31\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	0	0\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cyl3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	-0.000141317648790536	-0.000141317648790536\\
2	3	-0.000129275108939932	-0.000129275108939932\\
2	4	-0.000370681319740459	-0.000370681319740459\\
2	5	-0.00030038437844588	-0.00030038437844588\\
2	6	-0.000361960632647051	-0.000361960632647051\\
2	7	-0.000405279958846781	-0.000405279958846781\\
2	8	-0.000245126424849171	-0.000245126424849171\\
2	9	-0.000225321516025083	-0.000225321516025083\\
2	10	-4.15945248561193e-05	-4.15945248561193e-05\\
2	11	0.000217723356631875	0.000217723356631875\\
2	12	0.000320198979175198	0.000320198979175198\\
2	13	0.000465340443256686	0.000465340443256686\\
2	14	0.000763389065421852	0.000763389065421852\\
2	15	0.000624961203273836	0.000624961203273836\\
2	16	0.000421862101525641	0.000421862101525641\\
2	17	0.000482109305501625	0.000482109305501625\\
2	18	8.35190862223684e-05	8.35190862223684e-05\\
2	19	-0.000127220000507348	-0.000127220000507348\\
2	20	-0.000327939406316998	-0.000327939406316998\\
2	21	-0.000868548381135984	-0.000868548381135984\\
2	22	-0.00114883000020716	-0.00114883000020716\\
2	23	-0.00189875913325254	-0.00189875913325254\\
2	24	-0.00329510458658451	-0.00329510458658451\\
2	25	-0.00462405867475571	-0.00462405867475571\\
2	26	-0.00648092014953255	-0.00648092014953255\\
2	27	-0.00904859136903381	-0.00904859136903381\\
2	28	-0.0112621763249132	-0.0112621763249132\\
2	29	-0.0128695674355504	-0.0128695674355504\\
2	30	-0.0142643782241505	-0.0142643782241505\\
2	31	-0.0150829867374962	-0.0150829867374962\\
2	32	-0.0147367107125692	-0.0147367107125692\\
2	33	-0.0134193947328345	-0.0134193947328345\\
2	34	-0.0118833730334639	-0.0118833730334639\\
2	35	-0.0105569619110356	-0.0105569619110356\\
2	36	-0.00923606346262478	-0.00923606346262478\\
2	37	-0.00783526774899341	-0.00783526774899341\\
2	38	-0.00661896914029392	-0.00661896914029392\\
2	39	-0.00549128028220651	-0.00549128028220651\\
2	40	-0.00455425831664228	-0.00455425831664228\\
2	41	-0.00424334421961843	-0.00424334421961843\\
2	42	-0.00402407927354366	-0.00402407927354366\\
2	43	-0.00336897312234508	-0.00336897312234508\\
2	44	-0.00215251163929866	-0.00215251163929866\\
2	45	-0.000412587260269258	-0.000412587260269258\\
2	46	0.000602294995327164	0.000602294995327164\\
2	47	0.00157559794130204	0.00157559794130204\\
2	48	0.00333181116719132	0.00333181116719132\\
2	49	0.00383849114799342	0.00383849114799342\\
2	50	0.00350573751024636	0.00350573751024636\\
2	51	0.00326170418759318	0.00326170418759318\\
2	52	0.00244485027927965	0.00244485027927965\\
2	53	0.00141177379712099	0.00141177379712099\\
2	54	0.000884537401158693	0.000884537401158693\\
2	55	0.000245293843243313	0.000245293843243313\\
2	56	-0.00018194045623789	-0.00018194045623789\\
2	57	-0.000126310245641826	-0.000126310245641826\\
2	58	-0.000256678275608923	-0.000256678275608923\\
2	59	-4.80616872000131e-05	-4.80616872000131e-05\\
2	60	0	0\\
3	1	0	0\\
3	2	-0.000129275108928104	-0.000129275108928104\\
3	3	-0.000204082748974021	-0.000204082748974021\\
3	4	-0.000647777276355493	-0.000647777276355493\\
3	5	-0.000538392044242022	-0.000538392044242022\\
3	6	-0.00075231350198969	-0.00075231350198969\\
3	7	-0.000795810844777204	-0.000795810844777204\\
3	8	-0.000482142095649351	-0.000482142095649351\\
3	9	-0.000411910583453595	-0.000411910583453595\\
3	10	2.11122440129906e-05	2.11122440129906e-05\\
3	11	0.000553248348430267	0.000553248348430267\\
3	12	0.000807202289641991	0.000807202289641991\\
3	13	0.00104850491965431	0.00104850491965431\\
3	14	0.00144811188492138	0.00144811188492138\\
3	15	0.00113942584482152	0.00113942584482152\\
3	16	0.000737502639532883	0.000737502639532883\\
3	17	0.000629250806899706	0.000629250806899706\\
3	18	-0.00044287087900052	-0.00044287087900052\\
3	19	-0.00129043986482936	-0.00129043986482936\\
3	20	-0.00231079016436354	-0.00231079016436354\\
3	21	-0.00403569276111443	-0.00403569276111443\\
3	22	-0.00534200854001778	-0.00534200854001778\\
3	23	-0.00758535539175617	-0.00758535539175617\\
3	24	-0.0109789492547266	-0.0109789492547266\\
3	25	-0.0142253890773908	-0.0142253890773908\\
3	26	-0.0184616145268655	-0.0184616145268655\\
3	27	-0.0238853725903153	-0.0238853725903153\\
3	28	-0.0284677037680702	-0.0284677037680702\\
3	29	-0.0318206329717544	-0.0318206329717544\\
3	30	-0.0346396100685178	-0.0346396100685178\\
3	31	-0.0361420227496092	-0.0361420227496092\\
3	32	-0.0352499872017819	-0.0352499872017819\\
3	33	-0.0324089469534265	-0.0324089469534265\\
3	34	-0.0290519009512709	-0.0290519009512709\\
3	35	-0.0259800759244978	-0.0259800759244978\\
3	36	-0.0227873372616304	-0.0227873372616304\\
3	37	-0.0193027161782318	-0.0193027161782318\\
3	38	-0.0161623727264572	-0.0161623727264572\\
3	39	-0.0132869536214126	-0.0132869536214126\\
3	40	-0.0107865277441134	-0.0107865277441134\\
3	41	-0.00959606617393004	-0.00959606617393004\\
3	42	-0.00879676351828148	-0.00879676351828148\\
3	43	-0.00720731591306537	-0.00720731591306537\\
3	44	-0.00473385344869406	-0.00473385344869406\\
3	45	-0.00125256941427505	-0.00125256941427505\\
3	46	0.00141790799787233	0.00141790799787233\\
3	47	0.00375918090567302	0.00375918090567302\\
3	48	0.00670123786171751	0.00670123786171751\\
3	49	0.00736104568564749	0.00736104568564749\\
3	50	0.00682843634114743	0.00682843634114743\\
3	51	0.00643405051136886	0.00643405051136886\\
3	52	0.00491171005165673	0.00491171005165673\\
3	53	0.0029140278145889	0.0029140278145889\\
3	54	0.00186354662145002	0.00186354662145002\\
3	55	0.000648977025951411	0.000648977025951411\\
3	56	-0.000218129781801475	-0.000218129781801475\\
3	57	-0.000206925923221417	-0.000206925923221417\\
3	58	-0.000561307060705962	-0.000561307060705962\\
3	59	-0.000233943351905638	-0.000233943351905638\\
3	60	0	0\\
4	1	0	0\\
4	2	-0.000370681319489039	-0.000370681319489039\\
4	3	-0.000647777275119017	-0.000647777275119017\\
4	4	-0.000954261605345046	-0.000954261605345046\\
4	5	-0.000771583120722438	-0.000771583120722438\\
4	6	-0.00104077306405789	-0.00104077306405789\\
4	7	-0.00096411296337931	-0.00096411296337931\\
4	8	-0.000563910681230507	-0.000563910681230507\\
4	9	-0.00049181834087517	-0.00049181834087517\\
4	10	0.000108937825543349	0.000108937825543349\\
4	11	0.000704539164122532	0.000704539164122532\\
4	12	0.0011817389906213	0.0011817389906213\\
4	13	0.00152688258705008	0.00152688258705008\\
4	14	0.00184706149488932	0.00184706149488932\\
4	15	0.00129896787325653	0.00129896787325653\\
4	16	0.000489916919385498	0.000489916919385498\\
4	17	-0.000344559061993434	-0.000344559061993434\\
4	18	-0.00275057745238223	-0.00275057745238223\\
4	19	-0.00511125644533236	-0.00511125644533236\\
4	20	-0.00813343466022858	-0.00813343466022858\\
4	21	-0.0122447501941062	-0.0122447501941062\\
4	22	-0.0158940969054616	-0.0158940969054616\\
4	23	-0.0209696525858963	-0.0209696525858963\\
4	24	-0.0273730444887197	-0.0273730444887197\\
4	25	-0.0333396644453439	-0.0333396644453439\\
4	26	-0.0406124624909445	-0.0406124624909445\\
4	27	-0.049252716892985	-0.049252716892985\\
4	28	-0.0564064771798645	-0.0564064771798645\\
4	29	-0.0616888406706001	-0.0616888406706001\\
4	30	-0.0659368066154398	-0.0659368066154398\\
4	31	-0.0678866258514504	-0.0678866258514504\\
4	32	-0.0661737568211895	-0.0661737568211895\\
4	33	-0.0615715821932151	-0.0615715821932151\\
4	34	-0.0559833419553493	-0.0559833419553493\\
4	35	-0.0505100725284864	-0.0505100725284864\\
4	36	-0.0447387301932842	-0.0447387301932842\\
4	37	-0.0383443950376669	-0.0383443950376669\\
4	38	-0.0321390200781966	-0.0321390200781966\\
4	39	-0.0262663057642663	-0.0262663057642663\\
4	40	-0.0208903859136726	-0.0208903859136726\\
4	41	-0.0174634829634906	-0.0174634829634906\\
4	42	-0.0151546879656306	-0.0151546879656306\\
4	43	-0.0119472142900901	-0.0119472142900901\\
4	44	-0.00784560607472793	-0.00784560607472793\\
4	45	-0.00304274061338574	-0.00304274061338574\\
4	46	0.00109864850449578	0.00109864850449578\\
4	47	0.00497136926419918	0.00497136926419918\\
4	48	0.00923597806306493	0.00923597806306493\\
4	49	0.0106705529898697	0.0106705529898697\\
4	50	0.0103681516593434	0.0103681516593434\\
4	51	0.00987317868790592	0.00987317868790592\\
4	52	0.00774707389847735	0.00774707389847735\\
4	53	0.00481671185243644	0.00481671185243644\\
4	54	0.00310728456451904	0.00310728456451904\\
4	55	0.00132203161170335	0.00132203161170335\\
4	56	-8.76186150700047e-05	-8.76186150700047e-05\\
4	57	-0.000112105659363322	-0.000112105659363322\\
4	58	-0.000640064705176621	-0.000640064705176621\\
4	59	-0.000266525036716285	-0.000266525036716285\\
4	60	0	0\\
5	1	0	0\\
5	2	-0.000300384375065751	-0.000300384375065751\\
5	3	-0.000538392024108301	-0.000538392024108301\\
5	4	-0.000771583042919397	-0.000771583042919397\\
5	5	-0.000905478240247226	-0.000905478240247226\\
5	6	-0.00134252340469157	-0.00134252340469157\\
5	7	-0.00108896854363369	-0.00108896854363369\\
5	8	-0.000682159035399095	-0.000682159035399095\\
5	9	-0.0004567966444207	-0.0004567966444207\\
5	10	0.000491927567431868	0.000491927567431868\\
5	11	0.0010647616625397	0.0010647616625397\\
5	12	0.00159179526475885	0.00159179526475885\\
5	13	0.00191968931965688	0.00191968931965688\\
5	14	0.00200302544250238	0.00200302544250238\\
5	15	0.000914856437755008	0.000914856437755008\\
5	16	-0.000978353697963213	-0.000978353697963213\\
5	17	-0.00364425144605901	-0.00364425144605901\\
5	18	-0.00858810359489359	-0.00858810359489359\\
5	19	-0.0140742810412154	-0.0140742810412154\\
5	20	-0.0208558435282136	-0.0208558435282136\\
5	21	-0.0288202520543082	-0.0288202520543082\\
5	22	-0.036234302598439	-0.036234302598439\\
5	23	-0.0452059267578489	-0.0452059267578489\\
5	24	-0.0552251341390555	-0.0552251341390555\\
5	25	-0.0645931016590004	-0.0645931016590004\\
5	26	-0.0754802838874801	-0.0754802838874801\\
5	27	-0.0874430947051949	-0.0874430947051949\\
5	28	-0.0971431881257731	-0.0971431881257731\\
5	29	-0.104443135465769	-0.104443135465769\\
5	30	-0.110068391689999	-0.110068391689999\\
5	31	-0.112183193285495	-0.112183193285495\\
5	32	-0.109399608688429	-0.109399608688429\\
5	33	-0.102962520656567	-0.102962520656567\\
5	34	-0.0950378659119798	-0.0950378659119798\\
5	35	-0.0867957490305867	-0.0867957490305867\\
5	36	-0.0778371690119978	-0.0778371690119978\\
5	37	-0.0677415169347499	-0.0677415169347499\\
5	38	-0.0575274936358532	-0.0575274936358532\\
5	39	-0.0476384279395624	-0.0476384279395624\\
5	40	-0.0380668018202091	-0.0380668018202091\\
5	41	-0.030716445052361	-0.030716445052361\\
5	42	-0.0254803768855225	-0.0254803768855225\\
5	43	-0.0194734803641557	-0.0194734803641557\\
5	44	-0.0123243443499833	-0.0123243443499833\\
5	45	-0.00525047540045489	-0.00525047540045489\\
5	46	0.000489051214707895	0.000489051214707895\\
5	47	0.00572840541863274	0.00572840541863274\\
5	48	0.0113010193538706	0.0113010193538706\\
5	49	0.0138933281005828	0.0138933281005828\\
5	50	0.013786991553514	0.013786991553514\\
5	51	0.0129255314223049	0.0129255314223049\\
5	52	0.0104952773051821	0.0104952773051821\\
5	53	0.00695553207682899	0.00695553207682899\\
5	54	0.00462901836216365	0.00462901836216365\\
5	55	0.00240935441693496	0.00240935441693496\\
5	56	0.000449420547070749	0.000449420547070749\\
5	57	0.000200738307382205	0.000200738307382205\\
5	58	-0.000465869680911212	-0.000465869680911212\\
5	59	-0.000125608453102341	-0.000125608453102341\\
5	60	0	0\\
6	1	0	0\\
6	2	-0.000361960597468112	-0.000361960597468112\\
6	3	-0.000752313286697945	-0.000752313286697945\\
6	4	-0.00104077204818219	-0.00104077204818219\\
6	5	-0.001342520231262	-0.001342520231262\\
6	6	-0.00133933161221397	-0.00133933161221397\\
6	7	-0.000797554428987712	-0.000797554428987712\\
6	8	-0.000540004554177534	-0.000540004554177534\\
6	9	-0.000182155801367365	-0.000182155801367365\\
6	10	0.00093931918000538	0.00093931918000538\\
6	11	0.0012950819594976	0.0012950819594976\\
6	12	0.00192638994628799	0.00192638994628799\\
6	13	0.00202207110104471	0.00202207110104471\\
6	14	0.00122569762787693	0.00122569762787693\\
6	15	-0.00132000193312139	-0.00132000193312139\\
6	16	-0.00551922552428253	-0.00551922552428253\\
6	17	-0.0114993364762314	-0.0114993364762314\\
6	18	-0.0206924918630069	-0.0206924918630069\\
6	19	-0.0310892318495995	-0.0310892318495995\\
6	20	-0.0430146773119072	-0.0430146773119072\\
6	21	-0.0557166334211107	-0.0557166334211107\\
6	22	-0.0675896180493984	-0.0675896180493984\\
6	23	-0.0808800487317629	-0.0808800487317629\\
6	24	-0.0946897844620818	-0.0946897844620818\\
6	25	-0.107634282095734	-0.107634282095734\\
6	26	-0.122117129255771	-0.122117129255771\\
6	27	-0.137105091730708	-0.137105091730708\\
6	28	-0.149140531237189	-0.149140531237189\\
6	29	-0.158398010443472	-0.158398010443472\\
6	30	-0.165218998952941	-0.165218998952941\\
6	31	-0.167214622023466	-0.167214622023466\\
6	32	-0.163269661807248	-0.163269661807248\\
6	33	-0.155175021606054	-0.155175021606054\\
6	34	-0.145064403896032	-0.145064403896032\\
6	35	-0.134025494438299	-0.134025494438299\\
6	36	-0.121973872612563	-0.121973872612563\\
6	37	-0.10835331745542	-0.10835331745542\\
6	38	-0.0938583838237749	-0.0938583838237749\\
6	39	-0.0793466646504219	-0.0793466646504219\\
6	40	-0.0646899903638484	-0.0646899903638484\\
6	41	-0.0516374906142167	-0.0516374906142167\\
6	42	-0.0416238911220578	-0.0416238911220578\\
6	43	-0.0318868044510739	-0.0318868044510739\\
6	44	-0.0207509600065161	-0.0207509600065161\\
6	45	-0.0100890144910821	-0.0100890144910821\\
6	46	-0.00166146903873495	-0.00166146903873495\\
6	47	0.00545629086245081	0.00545629086245081\\
6	48	0.0124942883154135	0.0124942883154135\\
6	49	0.016424283511212	0.016424283511212\\
6	50	0.0167302434817439	0.0167302434817439\\
6	51	0.0160155242980594	0.0160155242980594\\
6	52	0.0138043439247387	0.0138043439247387\\
6	53	0.00979364628118864	0.00979364628118864\\
6	54	0.00666214369097407	0.00666214369097407\\
6	55	0.00396731382581285	0.00396731382581285\\
6	56	0.00136924654768483	0.00136924654768483\\
6	57	0.000656177571310028	0.000656177571310028\\
6	58	-0.000375242618311275	-0.000375242618311275\\
6	59	-7.36282275274128e-05	-7.36282275274128e-05\\
6	60	0	0\\
7	1	0	0\\
7	2	-0.000405279658817568	-0.000405279658817568\\
7	3	-0.000795809047261828	-0.000795809047261828\\
7	4	-0.000964104193840676	-0.000964104193840676\\
7	5	-0.0010889348877278	-0.0010889348877278\\
7	6	-0.00079746855780391	-0.00079746855780391\\
7	7	-0.000530136904270062	-0.000530136904270062\\
7	8	-0.000550018720098056	-0.000550018720098056\\
7	9	0.00010580382754335	0.00010580382754335\\
7	10	0.00126462308785002	0.00126462308785002\\
7	11	0.0013899255214613	0.0013899255214613\\
7	12	0.00184460521905754	0.00184460521905754\\
7	13	0.000963170157534224	0.000963170157534224\\
7	14	-0.00157317449236467	-0.00157317449236467\\
7	15	-0.0067232269307783	-0.0067232269307783\\
7	16	-0.0147996763913729	-0.0147996763913729\\
7	17	-0.0260692277116523	-0.0260692277116523\\
7	18	-0.0413282780565911	-0.0413282780565911\\
7	19	-0.0578604035971585	-0.0578604035971585\\
7	20	-0.0752578965155871	-0.0752578965155871\\
7	21	-0.0924833719799334	-0.0924833719799334\\
7	22	-0.10858136012433	-0.10858136012433\\
7	23	-0.125716096325703	-0.125716096325703\\
7	24	-0.142885272666787	-0.142885272666787\\
7	25	-0.159407278581014	-0.159407278581014\\
7	26	-0.177380616183401	-0.177380616183401\\
7	27	-0.194943357804094	-0.194943357804094\\
7	28	-0.208946826437555	-0.208946826437555\\
7	29	-0.219942933869683	-0.219942933869683\\
7	30	-0.227674896809668	-0.227674896809668\\
7	31	-0.229285385661278	-0.229285385661278\\
7	32	-0.224163062801876	-0.224163062801876\\
7	33	-0.214727327081049	-0.214727327081049\\
7	34	-0.20287168244115	-0.20287168244115\\
7	35	-0.1892062426108	-0.1892062426108\\
7	36	-0.174054352552856	-0.174054352552856\\
7	37	-0.157309192366388	-0.157309192366388\\
7	38	-0.139292350757854	-0.139292350757854\\
7	39	-0.120903765773214	-0.120903765773214\\
7	40	-0.101901733149458	-0.101901733149458\\
7	41	-0.082887390438441	-0.082887390438441\\
7	42	-0.0661101269772047	-0.0661101269772047\\
7	43	-0.0506398393699726	-0.0506398393699726\\
7	44	-0.0342946148497197	-0.0342946148497197\\
7	45	-0.0187779992153999	-0.0187779992153999\\
7	46	-0.00649290588599125	-0.00649290588599125\\
7	47	0.00331300646976843	0.00331300646976843\\
7	48	0.0122218562121119	0.0122218562121119\\
7	49	0.0179913251474075	0.0179913251474075\\
7	50	0.0192990423269701	0.0192990423269701\\
7	51	0.0189373277133806	0.0189373277133806\\
7	52	0.0169258109935325	0.0169258109935325\\
7	53	0.012611221694465	0.012611221694465\\
7	54	0.00898558131665977	0.00898558131665977\\
7	55	0.00598316365093421	0.00598316365093421\\
7	56	0.00300164589074688	0.00300164589074688\\
7	57	0.00187874030702408	0.00187874030702408\\
7	58	0.000352426695046312	0.000352426695046312\\
7	59	0.000282516984704564	0.000282516984704564\\
7	60	0	0\\
8	1	0	0\\
8	2	-0.000245124269817635	-0.000245124269817635\\
8	3	-0.000482129701956777	-0.000482129701956777\\
8	4	-0.00056385123009698	-0.00056385123009698\\
8	5	-0.000681921978000197	-0.000681921978000197\\
8	6	-0.000539258674972072	-0.000539258674972072\\
8	7	-0.000352167230682099	-0.000352167230682099\\
8	8	4.2493190092141e-05	4.2493190092141e-05\\
8	9	0.00116644956033293	0.00116644956033293\\
8	10	0.00186808249119341	0.00186808249119341\\
8	11	0.00149212138454416	0.00149212138454416\\
8	12	0.00130081750257768	0.00130081750257768\\
8	13	-0.00146232108991482	-0.00146232108991482\\
8	14	-0.00705850361556558	-0.00705850361556558\\
8	15	-0.0166392655313857	-0.0166392655313857\\
8	16	-0.0307084027555967	-0.0307084027555967\\
8	17	-0.0489469740957895	-0.0489469740957895\\
8	18	-0.0708600442166474	-0.0708600442166474\\
8	19	-0.0928607974186919	-0.0928607974186919\\
8	20	-0.114404736412009	-0.114404736412009\\
8	21	-0.135186252874828	-0.135186252874828\\
8	22	-0.155039061047875	-0.155039061047875\\
8	23	-0.17589557921588	-0.17589557921588\\
8	24	-0.196806043637159	-0.196806043637159\\
8	25	-0.217257309977393	-0.217257309977393\\
8	26	-0.238446318652513	-0.238446318652513\\
8	27	-0.25808761246727	-0.25808761246727\\
8	28	-0.273769406547347	-0.273769406547347\\
8	29	-0.286204807994575	-0.286204807994575\\
8	30	-0.294458579487261	-0.294458579487261\\
8	31	-0.295476887558062	-0.295476887558062\\
8	32	-0.289234222275978	-0.289234222275978\\
8	33	-0.278677325994994	-0.278677325994994\\
8	34	-0.265400133585175	-0.265400133585175\\
8	35	-0.249320578196691	-0.249320578196691\\
8	36	-0.231008470726997	-0.231008470726997\\
8	37	-0.211104661800056	-0.211104661800056\\
8	38	-0.189717220032084	-0.189717220032084\\
8	39	-0.167797434342352	-0.167797434342352\\
8	40	-0.145721194050841	-0.145721194050841\\
8	41	-0.122766828425095	-0.122766828425095\\
8	42	-0.0999685311553066	-0.0999685311553066\\
8	43	-0.0777252670505199	-0.0777252670505199\\
8	44	-0.0546664415068521	-0.0546664415068521\\
8	45	-0.0326243833667984	-0.0326243833667984\\
8	46	-0.0147355186557496	-0.0147355186557496\\
8	47	-0.000908046337930421	-0.000908046337930421\\
8	48	0.0105294749502983	0.0105294749502983\\
8	49	0.0184653579815708	0.0184653579815708\\
8	50	0.0214134336067121	0.0214134336067121\\
8	51	0.0218095695211971	0.0218095695211971\\
8	52	0.0201245470437912	0.0201245470437912\\
8	53	0.0159387281694375	0.0159387281694375\\
8	54	0.012171873824454	0.012171873824454\\
8	55	0.00845566719355279	0.00845566719355279\\
8	56	0.0048544964090279	0.0048544964090279\\
8	57	0.00327690305155059	0.00327690305155059\\
8	58	0.00126410255114933	0.00126410255114933\\
8	59	0.000744689218299158	0.000744689218299158\\
8	60	0	0\\
9	1	0	0\\
9	2	-0.000225308273722999	-0.000225308273722999\\
9	3	-0.00041183814336079	-0.00041183814336079\\
9	4	-0.000491483856654769	-0.000491483856654769\\
9	5	-0.000455480317897584	-0.000455480317897584\\
9	6	-0.000177840842043933	-0.000177840842043933\\
9	7	0.000288574943482833	0.000288574943482833\\
9	8	0.0011610302722154	0.0011610302722154\\
9	9	0.00194250518926242	0.00194250518926242\\
9	10	0.00171390984549848	0.00171390984549848\\
9	11	0.000842287877000147	0.000842287877000147\\
9	12	-0.000897122563296303	-0.000897122563296303\\
9	13	-0.00714330051114083	-0.00714330051114083\\
9	14	-0.0175247165555207	-0.0175247165555207\\
9	15	-0.0333443036079843	-0.0333443036079843\\
9	16	-0.0546277816752669	-0.0546277816752669\\
9	17	-0.0797624802730253	-0.0797624802730253\\
9	18	-0.106910093409309	-0.106910093409309\\
9	19	-0.132537399225573	-0.132537399225573\\
9	20	-0.157258466545121	-0.157258466545121\\
9	21	-0.18188033661577	-0.18188033661577\\
9	22	-0.206396561791168	-0.206396561791168\\
9	23	-0.231959859330759	-0.231959859330759\\
9	24	-0.257293279739522	-0.257293279739522\\
9	25	-0.281571903417015	-0.281571903417015\\
9	26	-0.305270165359507	-0.305270165359507\\
9	27	-0.326365687987318	-0.326365687987318\\
9	28	-0.343262239662316	-0.343262239662316\\
9	29	-0.356541499418988	-0.356541499418988\\
9	30	-0.364797923992477	-0.364797923992477\\
9	31	-0.36515723884202	-0.36515723884202\\
9	32	-0.358066778065349	-0.358066778065349\\
9	33	-0.346763861827245	-0.346763861827245\\
9	34	-0.332627224043391	-0.332627224043391\\
9	35	-0.314696129970987	-0.314696129970987\\
9	36	-0.293225171853526	-0.293225171853526\\
9	37	-0.269784169948074	-0.269784169948074\\
9	38	-0.244720042151159	-0.244720042151159\\
9	39	-0.218564160382116	-0.218564160382116\\
9	40	-0.192799632853758	-0.192799632853758\\
9	41	-0.167070698948326	-0.167070698948326\\
9	42	-0.140556676100785	-0.140556676100785\\
9	43	-0.113029531019029	-0.113029531019029\\
9	44	-0.08352246113546	-0.08352246113546\\
9	45	-0.0541077786354498	-0.0541077786354498\\
9	46	-0.0289462662195462	-0.0289462662195462\\
9	47	-0.00918628611197585	-0.00918628611197585\\
9	48	0.00619163612611889	0.00619163612611889\\
9	49	0.017024632499706	0.017024632499706\\
9	50	0.0222524293909907	0.0222524293909907\\
9	51	0.0239142997641833	0.0239142997641833\\
9	52	0.022876681987805	0.022876681987805\\
9	53	0.0193348661422816	0.0193348661422816\\
9	54	0.0156332933256378	0.0156332933256378\\
9	55	0.0112915134046772	0.0112915134046772\\
9	56	0.00716878266136227	0.00716878266136227\\
9	57	0.00501616297545334	0.00501616297545334\\
9	58	0.00239094445670614	0.00239094445670614\\
9	59	0.00129080992613921	0.00129080992613921\\
9	60	0	0\\
10	1	0	0\\
10	2	-4.1524190336574e-05	-4.1524190336574e-05\\
10	3	2.14765827406191e-05	2.14765827406191e-05\\
10	4	0.000110540181044425	0.000110540181044425\\
10	5	0.00049801442560091	0.00049801442560091\\
10	6	0.000959047116175372	0.000959047116175372\\
10	7	0.00118261093526656	0.00118261093526656\\
10	8	0.00164993604413022	0.00164993604413022\\
10	9	0.00156771909409832	0.00156771909409832\\
10	10	0.000705933136888513	0.000705933136888513\\
10	11	-0.00108876190369071	-0.00108876190369071\\
10	12	-0.00613429845686016	-0.00613429845686016\\
10	13	-0.0174713915421704	-0.0174713915421704\\
10	14	-0.0338962072656288	-0.0338962072656288\\
10	15	-0.0568366792508669	-0.0568366792508669\\
10	16	-0.0849941058802706	-0.0849941058802706\\
10	17	-0.115353935818172	-0.115353935818172\\
10	18	-0.145861057386613	-0.145861057386613\\
10	19	-0.174513990791788	-0.174513990791788\\
10	20	-0.203627532338477	-0.203627532338477\\
10	21	-0.234145459380389	-0.234145459380389\\
10	22	-0.264807775590869	-0.264807775590869\\
10	23	-0.295395236532644	-0.295395236532644\\
10	24	-0.324131134981975	-0.324131134981975\\
10	25	-0.350119605112258	-0.350119605112258\\
10	26	-0.374159282732926	-0.374159282732926\\
10	27	-0.39517981605594	-0.39517981605594\\
10	28	-0.412037887780333	-0.412037887780333\\
10	29	-0.424929452389537	-0.424929452389537\\
10	30	-0.432480752840924	-0.432480752840924\\
10	31	-0.432412760906473	-0.432412760906473\\
10	32	-0.425321280099687	-0.425321280099687\\
10	33	-0.414276501709816	-0.414276501709816\\
10	34	-0.400727164135723	-0.400727164135723\\
10	35	-0.383165636997616	-0.383165636997616\\
10	36	-0.360590537085899	-0.360590537085899\\
10	37	-0.334451959862208	-0.334451959862208\\
10	38	-0.30577206142467	-0.30577206142467\\
10	39	-0.274788743423069	-0.274788743423069\\
10	40	-0.243551728841104	-0.243551728841104\\
10	41	-0.213578811247894	-0.213578811247894\\
10	42	-0.183896987808071	-0.183896987808071\\
10	43	-0.152878892918047	-0.152878892918047\\
10	44	-0.118753121623313	-0.118753121623313\\
10	45	-0.0829372817856744	-0.0829372817856744\\
10	46	-0.0501460924671328	-0.0501460924671328\\
10	47	-0.0230444129500813	-0.0230444129500813\\
10	48	-0.00208290251752332	-0.00208290251752332\\
10	49	0.0126559119545455	0.0126559119545455\\
10	50	0.0209735803104573	0.0209735803104573\\
10	51	0.0247055102894826	0.0247055102894826\\
10	52	0.024714834998744	0.024714834998744\\
10	53	0.0219930387245688	0.0219930387245688\\
10	54	0.0185725672929647	0.0185725672929647\\
10	55	0.0143785658288492	0.0143785658288492\\
10	56	0.0102564144586178	0.0102564144586178\\
10	57	0.00739424445558844	0.00739424445558844\\
10	58	0.00401026114520899	0.00401026114520899\\
10	59	0.00208523767025413	0.00208523767025413\\
10	60	0	0\\
11	1	0	0\\
11	2	0.000218048712221659	0.000218048712221659\\
11	3	0.0005548408827337	0.0005548408827337\\
11	4	0.000711172035867638	0.000711172035867638\\
11	5	0.00108880597460015	0.00108880597460015\\
11	6	0.00137037426955269	0.00137037426955269\\
11	7	0.00231031396197195	0.00231031396197195\\
11	8	0.00246073465432448	0.00246073465432448\\
11	9	0.00216720571141255	0.00216720571141255\\
11	10	0.000664886957861099	0.000664886957861099\\
11	11	-0.00370840331381529	-0.00370840331381529\\
11	12	-0.0138623250269229	-0.0138623250269229\\
11	13	-0.0310623362590523	-0.0310623362590523\\
11	14	-0.054079092123512	-0.054079092123512\\
11	15	-0.0839738800106411	-0.0839738800106411\\
11	16	-0.117497348103868	-0.117497348103868\\
11	17	-0.151393447814153	-0.151393447814153\\
11	18	-0.185143925778759	-0.185143925778759\\
11	19	-0.218793728924248	-0.218793728924248\\
11	20	-0.255055997906364	-0.255055997906364\\
11	21	-0.2927733566183	-0.2927733566183\\
11	22	-0.328201990772793	-0.328201990772793\\
11	23	-0.360154573268545	-0.360154573268545\\
11	24	-0.387411719807486	-0.387411719807486\\
11	25	-0.410407896108573	-0.410407896108573\\
11	26	-0.431310253932574	-0.431310253932574\\
11	27	-0.449669765336034	-0.449669765336034\\
11	28	-0.464037533001129	-0.464037533001129\\
11	29	-0.47444987337953	-0.47444987337953\\
11	30	-0.480373488743963	-0.480373488743963\\
11	31	-0.480484691733459	-0.480484691733459\\
11	32	-0.475129401055825	-0.475129401055825\\
11	33	-0.466409120488015	-0.466409120488015\\
11	34	-0.455742105770716	-0.455742105770716\\
11	35	-0.442117196109913	-0.442117196109913\\
11	36	-0.423523551326478	-0.423523551326478\\
11	37	-0.399504184206536	-0.399504184206536\\
11	38	-0.370389547002051	-0.370389547002051\\
11	39	-0.336212584361179	-0.336212584361179\\
11	40	-0.299075453013362	-0.299075453013362\\
11	41	-0.262629651356836	-0.262629651356836\\
11	42	-0.228042188167963	-0.228042188167963\\
11	43	-0.193508768110889	-0.193508768110889\\
11	44	-0.156126391245307	-0.156126391245307\\
11	45	-0.115687017336436	-0.115687017336436\\
11	46	-0.0762060907834999	-0.0762060907834999\\
11	47	-0.0413544356714411	-0.0413544356714411\\
11	48	-0.0133394122131317	-0.0133394122131317\\
11	49	0.00651292012231895	0.00651292012231895\\
11	50	0.0186299825471833	0.0186299825471833\\
11	51	0.0252798335823065	0.0252798335823065\\
11	52	0.0272475833481285	0.0272475833481285\\
11	53	0.0245542118385273	0.0245542118385273\\
11	54	0.0215207622675921	0.0215207622675921\\
11	55	0.0175497170268949	0.0175497170268949\\
11	56	0.0131492567318839	0.0131492567318839\\
11	57	0.00944231526635083	0.00944231526635083\\
11	58	0.00560007073894531	0.00560007073894531\\
11	59	0.00290166206186162	0.00290166206186162\\
11	60	0	0\\
12	1	0	0\\
12	2	0.000321517934389076	0.000321517934389076\\
12	3	0.000813297547894002	0.000813297547894002\\
12	4	0.00120570154653171	0.00120570154653171\\
12	5	0.00167414660558271	0.00167414660558271\\
12	6	0.0021725089219124	0.0021725089219124\\
12	7	0.00178168466769805	0.00178168466769805\\
12	8	0.00179360281779114	0.00179360281779114\\
12	9	0.000741888150423316	0.000741888150423316\\
12	10	-0.00314296196047356	-0.00314296196047356\\
12	11	-0.011955342911251	-0.011955342911251\\
12	12	-0.0277414658685707	-0.0277414658685707\\
12	13	-0.050935565741116	-0.050935565741116\\
12	14	-0.0806200468327692	-0.0806200468327692\\
12	15	-0.116338104204097	-0.116338104204097\\
12	16	-0.153537759215563	-0.153537759215563\\
12	17	-0.190947680261009	-0.190947680261009\\
12	18	-0.230159424345139	-0.230159424345139\\
12	19	-0.271420999026966	-0.271420999026966\\
12	20	-0.315185129664429	-0.315185129664429\\
12	21	-0.356354609986202	-0.356354609986202\\
12	22	-0.389628712007944	-0.389628712007944\\
12	23	-0.41535553467006	-0.41535553467006\\
12	24	-0.434720192809038	-0.434720192809038\\
12	25	-0.450343853187032	-0.450343853187032\\
12	26	-0.46514336103362	-0.46514336103362\\
12	27	-0.477888584857223	-0.477888584857223\\
12	28	-0.486675441124068	-0.486675441124068\\
12	29	-0.492399960950318	-0.492399960950318\\
12	30	-0.495919629153251	-0.495919629153251\\
12	31	-0.496814572152919	-0.496814572152919\\
12	32	-0.495164148754321	-0.495164148754321\\
12	33	-0.491599245150196	-0.491599245150196\\
12	34	-0.486441320530854	-0.486441320530854\\
12	35	-0.479342894403632	-0.479342894403632\\
12	36	-0.469232772643999	-0.469232772643999\\
12	37	-0.454468777729901	-0.454468777729901\\
12	38	-0.432659496715927	-0.432659496715927\\
12	39	-0.401619023206558	-0.401619023206558\\
12	40	-0.362300300455694	-0.362300300455694\\
12	41	-0.319471595397007	-0.319471595397007\\
12	42	-0.277806735017371	-0.277806735017371\\
12	43	-0.237976169793316	-0.237976169793316\\
12	44	-0.19714655870905	-0.19714655870905\\
12	45	-0.153578792960658	-0.153578792960658\\
12	46	-0.109322780338009	-0.109322780338009\\
12	47	-0.0676599650551286	-0.0676599650551286\\
12	48	-0.0318851445075717	-0.0318851445075717\\
12	49	-0.00550187521244525	-0.00550187521244525\\
12	50	0.0110391150513427	0.0110391150513427\\
12	51	0.0209956999739522	0.0209956999739522\\
12	52	0.0256369704546208	0.0256369704546208\\
12	53	0.0259577594015925	0.0259577594015925\\
12	54	0.023592444986994	0.023592444986994\\
12	55	0.0199486352799767	0.0199486352799767\\
12	56	0.0151831181754727	0.0151831181754727\\
12	57	0.0111485017574464	0.0111485017574464\\
12	58	0.00721989740814417	0.00721989740814417\\
12	59	0.00365913897530142	0.00365913897530142\\
12	60	0	0\\
13	1	0	0\\
13	2	0.000470052783616761	0.000470052783616761\\
13	3	0.00106906432128625	0.00106906432128625\\
13	4	0.00160303018700484	0.00160303018700484\\
13	5	0.00216679156480466	0.00216679156480466\\
13	6	0.00272180985120312	0.00272180985120312\\
13	7	0.00425368415335526	0.00425368415335526\\
13	8	0.00352647010197839	0.00352647010197839\\
13	9	0.000672770393165659	0.000672770393165659\\
13	10	-0.00639324698503101	-0.00639324698503101\\
13	11	-0.0195478094004995	-0.0195478094004995\\
13	12	-0.0406771615745655	-0.0406771615745655\\
13	13	-0.0699367809039248	-0.0699367809039248\\
13	14	-0.105607407583651	-0.105607407583651\\
13	15	-0.145575043316438	-0.145575043316438\\
13	16	-0.186217474238791	-0.186217474238791\\
13	17	-0.229452508271824	-0.229452508271824\\
13	18	-0.276456843731264	-0.276456843731264\\
13	19	-0.324626718611954	-0.324626718611954\\
13	20	-0.370351772882739	-0.370351772882739\\
13	21	-0.405767141524195	-0.405767141524195\\
13	22	-0.427996568766899	-0.427996568766899\\
13	23	-0.441569816763031	-0.441569816763031\\
13	24	-0.450277478327789	-0.450277478327789\\
13	25	-0.457398770717294	-0.457398770717294\\
13	26	-0.464350549011106	-0.464350549011106\\
13	27	-0.468774690098146	-0.468774690098146\\
13	28	-0.4700195712865	-0.4700195712865\\
13	29	-0.4706920822016	-0.4706920822016\\
13	30	-0.472004984708694	-0.472004984708694\\
13	31	-0.473539445075209	-0.473539445075209\\
13	32	-0.475834546093381	-0.475834546093381\\
13	33	-0.479151887389781	-0.479151887389781\\
13	34	-0.482143267964222	-0.482143267964222\\
13	35	-0.48323621346648	-0.48323621346648\\
13	36	-0.482258315282261	-0.482258315282261\\
13	37	-0.479349701534696	-0.479349701534696\\
13	38	-0.471435117333974	-0.471435117333974\\
13	39	-0.452651621989557	-0.452651621989557\\
13	40	-0.419997113166414	-0.419997113166414\\
13	41	-0.376451868679932	-0.376451868679932\\
13	42	-0.328644114860175	-0.328644114860175\\
13	43	-0.281596224061831	-0.281596224061831\\
13	44	-0.235342949654747	-0.235342949654747\\
13	45	-0.188279118037964	-0.188279118037964\\
13	46	-0.140789079825211	-0.140789079825211\\
13	47	-0.0943492907016041	-0.0943492907016041\\
13	48	-0.0516623634313926	-0.0516623634313926\\
13	49	-0.017620147059951	-0.017620147059951\\
13	50	0.00468507478995517	0.00468507478995517\\
13	51	0.0183130400492322	0.0183130400492322\\
13	52	0.0258697552244377	0.0258697552244377\\
13	53	0.0260799646416636	0.0260799646416636\\
13	54	0.024929698270764	0.024929698270764\\
13	55	0.022301332416597	0.022301332416597\\
13	56	0.0177393865248077	0.0177393865248077\\
13	57	0.0135286544047376	0.0135286544047376\\
13	58	0.00914634395788629	0.00914634395788629\\
13	59	0.00422939250974937	0.00422939250974937\\
13	60	0	0\\
14	1	0	0\\
14	2	0.000778310131427266	0.000778310131427266\\
14	3	0.00150960012070733	0.00150960012070733\\
14	4	0.0020614014386221	0.0020614014386221\\
14	5	0.00265813678230553	0.00265813678230553\\
14	6	0.00297542499041348	0.00297542499041348\\
14	7	0.00208183073839732	0.00208183073839732\\
14	8	0.00044445910964298	0.00044445910964298\\
14	9	-0.00432470362114673	-0.00432470362114673\\
14	10	-0.0145306846841697	-0.0145306846841697\\
14	11	-0.0323002239207887	-0.0323002239207887\\
14	12	-0.0594820777893017	-0.0594820777893017\\
14	13	-0.0948689767314797	-0.0948689767314797\\
14	14	-0.135511198015392	-0.135511198015392\\
14	15	-0.179155112614828	-0.179155112614828\\
14	16	-0.225105157463889	-0.225105157463889\\
14	17	-0.276282371235126	-0.276282371235126\\
14	18	-0.329505403785924	-0.329505403785924\\
14	19	-0.378114538827634	-0.378114538827634\\
14	20	-0.416153828746156	-0.416153828746156\\
14	21	-0.437529080584201	-0.437529080584201\\
14	22	-0.445112717558456	-0.445112717558456\\
14	23	-0.446760627337623	-0.446760627337623\\
14	24	-0.445776155486661	-0.445776155486661\\
14	25	-0.443303061555366	-0.443303061555366\\
14	26	-0.439443712134091	-0.439443712134091\\
14	27	-0.433701805999487	-0.433701805999487\\
14	28	-0.428387169018639	-0.428387169018639\\
14	29	-0.426342061912568	-0.426342061912568\\
14	30	-0.426646808710205	-0.426646808710205\\
14	31	-0.427841740956776	-0.427841740956776\\
14	32	-0.431938540941526	-0.431938540941526\\
14	33	-0.441004252404271	-0.441004252404271\\
14	34	-0.453634366566663	-0.453634366566663\\
14	35	-0.465918489719511	-0.465918489719511\\
14	36	-0.475269034472691	-0.475269034472691\\
14	37	-0.48281378525669	-0.48281378525669\\
14	38	-0.488400920957699	-0.488400920957699\\
14	39	-0.48585374799674	-0.48585374799674\\
14	40	-0.468008700305829	-0.468008700305829\\
14	41	-0.43316640710807	-0.43316640710807\\
14	42	-0.385812704106678	-0.385812704106678\\
14	43	-0.333287443953904	-0.333287443953904\\
14	44	-0.280213256379123	-0.280213256379123\\
14	45	-0.227817983911779	-0.227817983911779\\
14	46	-0.176749148533271	-0.176749148533271\\
14	47	-0.127035865312792	-0.127035865312792\\
14	48	-0.0795127665255887	-0.0795127665255887\\
14	49	-0.0385392444450033	-0.0385392444450033\\
14	50	-0.00941680134541401	-0.00941680134541401\\
14	51	0.00887850147098951	0.00887850147098951\\
14	52	0.0196898219062745	0.0196898219062745\\
14	53	0.0241474048471383	0.0241474048471383\\
14	54	0.0241764987144745	0.0241764987144745\\
14	55	0.0225514883384207	0.0225514883384207\\
14	56	0.0185366485176782	0.0185366485176782\\
14	57	0.0141897298901348	0.0141897298901348\\
14	58	0.00973599444101155	0.00973599444101155\\
14	59	0.00423837119285742	0.00423837119285742\\
14	60	0	0\\
15	1	0	0\\
15	2	0.000667074772933789	0.000667074772933789\\
15	3	0.00130348568051106	0.00130348568051106\\
15	4	0.00183700288202394	0.00183700288202394\\
15	5	0.00246139474802072	0.00246139474802072\\
15	6	0.00256465282231332	0.00256465282231332\\
15	7	0.00460020968991733	0.00460020968991733\\
15	8	0.0019463573881916	0.0019463573881916\\
15	9	-0.00507789971339077	-0.00507789971339077\\
15	10	-0.0190966434204265	-0.0190966434204265\\
15	11	-0.0423316385130814	-0.0423316385130814\\
15	12	-0.0755665082148688	-0.0755665082148688\\
15	13	-0.115771260956776	-0.115771260956776\\
15	14	-0.160020544724725	-0.160020544724725\\
15	15	-0.207984824777295	-0.207984824777295\\
15	16	-0.261163527038977	-0.261163527038977\\
15	17	-0.318994675485034	-0.318994675485034\\
15	18	-0.372254102764443	-0.372254102764443\\
15	19	-0.413010317678572	-0.413010317678572\\
15	20	-0.437155294778915	-0.437155294778915\\
15	21	-0.443270341194169	-0.443270341194169\\
15	22	-0.438365549666491	-0.438365549666491\\
15	23	-0.429165261087779	-0.429165261087779\\
15	24	-0.415865032048712	-0.415865032048712\\
15	25	-0.398876812692144	-0.398876812692144\\
15	26	-0.38102993186838	-0.38102993186838\\
15	27	-0.365784004518082	-0.365784004518082\\
15	28	-0.356530659136982	-0.356530659136982\\
15	29	-0.353706415065593	-0.353706415065593\\
15	30	-0.353571086684316	-0.353571086684316\\
15	31	-0.353914419538863	-0.353914419538863\\
15	32	-0.358185558138962	-0.358185558138962\\
15	33	-0.370509738535985	-0.370509738535985\\
15	34	-0.391658744768031	-0.391658744768031\\
15	35	-0.417891166398026	-0.417891166398026\\
15	36	-0.442613292646317	-0.442613292646317\\
15	37	-0.463208209689435	-0.463208209689435\\
15	38	-0.48098308240069	-0.48098308240069\\
15	39	-0.492789981293632	-0.492789981293632\\
15	40	-0.491178716759008	-0.491178716759008\\
15	41	-0.471094594415476	-0.471094594415476\\
15	42	-0.432471539753591	-0.432471539753591\\
15	43	-0.380503896524681	-0.380503896524681\\
15	44	-0.322427477477008	-0.322427477477008\\
15	45	-0.26372703735059	-0.26372703735059\\
15	46	-0.207682189663576	-0.207682189663576\\
15	47	-0.154545598509703	-0.154545598509703\\
15	48	-0.103521601207625	-0.103521601207625\\
15	49	-0.057206468579745	-0.057206468579745\\
15	50	-0.0216083885963059	-0.0216083885963059\\
15	51	0.0019618231309627	0.0019618231309627\\
15	52	0.0167239152418991	0.0167239152418991\\
15	53	0.0208364006474974	0.0208364006474974\\
15	54	0.0223728812166078	0.0223728812166078\\
15	55	0.0218557819903161	0.0218557819903161\\
15	56	0.0187625767720379	0.0187625767720379\\
15	57	0.0145398521410487	0.0145398521410487\\
15	58	0.0105580061290395	0.0105580061290395\\
15	59	0.00509611401778692	0.00509611401778692\\
15	60	0	0\\
16	1	0	0\\
16	2	0.000528448430503168	0.000528448430503168\\
16	3	0.00113048037365853	0.00113048037365853\\
16	4	0.00170252589318314	0.00170252589318314\\
16	5	0.00229727138553342	0.00229727138553342\\
16	6	0.00220586963156158	0.00220586963156158\\
16	7	0.00538950412405501	0.00538950412405501\\
16	8	0.00133949227153901	0.00133949227153901\\
16	9	-0.00841771088678487	-0.00841771088678487\\
16	10	-0.0266240749053992	-0.0266240749053992\\
16	11	-0.0550278921423187	-0.0550278921423187\\
16	12	-0.0928997894927104	-0.0928997894927104\\
16	13	-0.136526409662151	-0.136526409662151\\
16	14	-0.184787023036351	-0.184787023036351\\
16	15	-0.23916751415453	-0.23916751415453\\
16	16	-0.299771764347582	-0.299771764347582\\
16	17	-0.359486165345522	-0.359486165345522\\
16	18	-0.405971319279972	-0.405971319279972\\
16	19	-0.434565838813542	-0.434565838813542\\
16	20	-0.444666384082593	-0.444666384082593\\
16	21	-0.437593541756781	-0.437593541756781\\
16	22	-0.420015362477408	-0.420015362477408\\
16	23	-0.395636359670262	-0.395636359670262\\
16	24	-0.364434940320622	-0.364434940320622\\
16	25	-0.330519961820234	-0.330519961820234\\
16	26	-0.300936821889345	-0.300936821889345\\
16	27	-0.279859533204577	-0.279859533204577\\
16	28	-0.267895040660966	-0.267895040660966\\
16	29	-0.263022029376055	-0.263022029376055\\
16	30	-0.2614048031405	-0.2614048031405\\
16	31	-0.261483882668823	-0.261483882668823\\
16	32	-0.267212799327241	-0.267212799327241\\
16	33	-0.281800923438089	-0.281800923438089\\
16	34	-0.307485201411748	-0.307485201411748\\
16	35	-0.344721096032958	-0.344721096032958\\
16	36	-0.387109857514212	-0.387109857514212\\
16	37	-0.426537248290194	-0.426537248290194\\
16	38	-0.460691951117645	-0.460691951117645\\
16	39	-0.487250487501191	-0.487250487501191\\
16	40	-0.500240102450373	-0.500240102450373\\
16	41	-0.495101349660817	-0.495101349660817\\
16	42	-0.469674311610109	-0.469674311610109\\
16	43	-0.424784036920824	-0.424784036920824\\
16	44	-0.366287708262049	-0.366287708262049\\
16	45	-0.30265244466874	-0.30265244466874\\
16	46	-0.241061325976531	-0.241061325976531\\
16	47	-0.183893617664012	-0.183893617664012\\
16	48	-0.12980526984417	-0.12980526984417\\
16	49	-0.0794434420111446	-0.0794434420111446\\
16	50	-0.038252730593573	-0.038252730593573\\
16	51	-0.00953475190079726	-0.00953475190079726\\
16	52	0.00935921154493359	0.00935921154493359\\
16	53	0.0154118004457038	0.0154118004457038\\
16	54	0.018994683051328	0.018994683051328\\
16	55	0.0197321148645949	0.0197321148645949\\
16	56	0.0178721338754606	0.0178721338754606\\
16	57	0.0137723682379991	0.0137723682379991\\
16	58	0.0100463835988883	0.0100463835988883\\
16	59	0.00525580708107415	0.00525580708107415\\
16	60	0	0\\
17	1	0	0\\
17	2	0.000725476803412035	0.000725476803412035\\
17	3	0.00147966502376601	0.00147966502376601\\
17	4	0.00212587470388841	0.00212587470388841\\
17	5	0.00262709367110616	0.00262709367110616\\
17	6	0.00237937934515452	0.00237937934515452\\
17	7	0.00949561604297908	0.00949561604297908\\
17	8	0.00372083196787768	0.00372083196787768\\
17	9	-0.00892894788013931	-0.00892894788013931\\
17	10	-0.0311074882235845	-0.0311074882235845\\
17	11	-0.06392765877726	-0.06392765877726\\
17	12	-0.105633009430177	-0.105633009430177\\
17	13	-0.153119827838275	-0.153119827838275\\
17	14	-0.206955433917667	-0.206955433917667\\
17	15	-0.268299191947908	-0.268299191947908\\
17	16	-0.333009204524941	-0.333009204524941\\
17	17	-0.388791403538997	-0.388791403538997\\
17	18	-0.425097160817261	-0.425097160817261\\
17	19	-0.441843257908349	-0.441843257908349\\
17	20	-0.43930072430267	-0.43930072430267\\
17	21	-0.417906651363625	-0.417906651363625\\
17	22	-0.383039211534271	-0.383039211534271\\
17	23	-0.339271666349716	-0.339271666349716\\
17	24	-0.290883070549018	-0.290883070549018\\
17	25	-0.246196771142545	-0.246196771142545\\
17	26	-0.21238579524565	-0.21238579524565\\
17	27	-0.18961954781088	-0.18961954781088\\
17	28	-0.175711953286885	-0.175711953286885\\
17	29	-0.168869664703575	-0.168869664703575\\
17	30	-0.166185076854085	-0.166185076854085\\
17	31	-0.16477754788179	-0.16477754788179\\
17	32	-0.171565783953236	-0.171565783953236\\
17	33	-0.187994506753227	-0.187994506753227\\
17	34	-0.214358199864124	-0.214358199864124\\
17	35	-0.254565654288715	-0.254565654288715\\
17	36	-0.307745274677152	-0.307745274677152\\
17	37	-0.364987265647081	-0.364987265647081\\
17	38	-0.419450968326878	-0.419450968326878\\
17	39	-0.465430258720713	-0.465430258720713\\
17	40	-0.494851506850399	-0.494851506850399\\
17	41	-0.503735646452026	-0.503735646452026\\
17	42	-0.491746931038009	-0.491746931038009\\
17	43	-0.457581262657753	-0.457581262657753\\
17	44	-0.403285561263479	-0.403285561263479\\
17	45	-0.337501531945266	-0.337501531945266\\
17	46	-0.270955622435043	-0.270955622435043\\
17	47	-0.209422828920762	-0.209422828920762\\
17	48	-0.152395925094657	-0.152395925094657\\
17	49	-0.0989754128893718	-0.0989754128893718\\
17	50	-0.0533601742329151	-0.0533601742329151\\
17	51	-0.0202068984050846	-0.0202068984050846\\
17	52	0.00226418122481952	0.00226418122481952\\
17	53	0.00719874382234297	0.00719874382234297\\
17	54	0.0132646570249141	0.0132646570249141\\
17	55	0.0155135951355809	0.0155135951355809\\
17	56	0.0154643326443402	0.0154643326443402\\
17	57	0.0122705185365393	0.0122705185365393\\
17	58	0.00854030538549468	0.00854030538549468\\
17	59	0.00443819712681377	0.00443819712681377\\
17	60	0	0\\
18	1	0	0\\
18	2	0.000587766633621085	0.000587766633621085\\
18	3	0.00123000972608417	0.00123000972608417\\
18	4	0.00182940410143201	0.00182940410143201\\
18	5	0.00234605849378939	0.00234605849378939\\
18	6	0.0020282197005468	0.0020282197005468\\
18	7	0.0223271620882196	0.0223271620882196\\
18	8	0.0149576957211194	0.0149576957211194\\
18	9	-0.000194407385770316	-0.000194407385770316\\
18	10	-0.0257935788252022	-0.0257935788252022\\
18	11	-0.0624235294901565	-0.0624235294901565\\
18	12	-0.107742579147884	-0.107742579147884\\
18	13	-0.159465881515869	-0.159465881515869\\
18	14	-0.218976307123531	-0.218976307123531\\
18	15	-0.285570075613894	-0.285570075613894\\
18	16	-0.35073264000847	-0.35073264000847\\
18	17	-0.400142520662577	-0.400142520662577\\
18	18	-0.427006982388002	-0.427006982388002\\
18	19	-0.433232977802861	-0.433232977802861\\
18	20	-0.416832528265679	-0.416832528265679\\
18	21	-0.377265036080773	-0.377265036080773\\
18	22	-0.322456887649774	-0.322456887649774\\
18	23	-0.262000337597068	-0.262000337597068\\
18	24	-0.203731347668373	-0.203731347668373\\
18	25	-0.155519847874648	-0.155519847874648\\
18	26	-0.120731003592256	-0.120731003592256\\
18	27	-0.0963116237084134	-0.0963116237084134\\
18	28	-0.0837870250072286	-0.0837870250072286\\
18	29	-0.0830668713459243	-0.0830668713459243\\
18	30	-0.0868564100590464	-0.0868564100590464\\
18	31	-0.0764554997498585	-0.0764554997498585\\
18	32	-0.0762317293643026	-0.0762317293643026\\
18	33	-0.0915468356904371	-0.0915468356904371\\
18	34	-0.119168312944815	-0.119168312944815\\
18	35	-0.159194555349221	-0.159194555349221\\
18	36	-0.215431178649534	-0.215431178649534\\
18	37	-0.282335537343573	-0.282335537343573\\
18	38	-0.353092122907285	-0.353092122907285\\
18	39	-0.419941005927132	-0.419941005927132\\
18	40	-0.469421137902254	-0.469421137902254\\
18	41	-0.493682793716184	-0.493682793716184\\
18	42	-0.494447193093032	-0.494447193093032\\
18	43	-0.471876774509314	-0.471876774509314\\
18	44	-0.42497647262419	-0.42497647262419\\
18	45	-0.360188755874864	-0.360188755874864\\
18	46	-0.290167442184157	-0.290167442184157\\
18	47	-0.224353521265429	-0.224353521265429\\
18	48	-0.164301702425162	-0.164301702425162\\
18	49	-0.108329362147017	-0.108329362147017\\
18	50	-0.0589168241067593	-0.0589168241067593\\
18	51	-0.021713845265833	-0.021713845265833\\
18	52	0.00366045767566075	0.00366045767566075\\
18	53	-0.00240247388415012	-0.00240247388415012\\
18	54	0.00620301717219766	0.00620301717219766\\
18	55	0.00977436723411937	0.00977436723411937\\
18	56	0.0115562092113219	0.0115562092113219\\
18	57	0.0105007738297631	0.0105007738297631\\
18	58	0.00768991816430064	0.00768991816430064\\
18	59	0.00406735212702742	0.00406735212702742\\
18	60	0	0\\
19	1	0	0\\
19	2	0.000826052043494427	0.000826052043494427\\
19	3	0.00171869387264087	0.00171869387264087\\
19	4	0.0026665866845916	0.0026665866845916\\
19	5	0.00341818370511395	0.00341818370511395\\
19	6	0.00311045917243056	0.00311045917243056\\
19	7	0.0393023815662801	0.0393023815662801\\
19	8	0.0306232543387808	0.0306232543387808\\
19	9	0.0132707840475524	0.0132707840475524\\
19	10	-0.0155413141915633	-0.0155413141915633\\
19	11	-0.0557990233157718	-0.0557990233157718\\
19	12	-0.104735874194166	-0.104735874194166\\
19	13	-0.161048401209304	-0.161048401209304\\
19	14	-0.226120189635419	-0.226120189635419\\
19	15	-0.296695804626373	-0.296695804626373\\
19	16	-0.360814189556514	-0.360814189556514\\
19	17	-0.404040920476752	-0.404040920476752\\
19	18	-0.422679484818748	-0.422679484818748\\
19	19	-0.418006284066194	-0.418006284066194\\
19	20	-0.385618261343613	-0.385618261343613\\
19	21	-0.326786717897102	-0.326786717897102\\
19	22	-0.255298047276476	-0.255298047276476\\
19	23	-0.184618131095067	-0.184618131095067\\
19	24	-0.120937101623386	-0.120937101623386\\
19	25	-0.0691259424198152	-0.0691259424198152\\
19	26	-0.0307301477581368	-0.0307301477581368\\
19	27	-2.2170143996858e-05	-2.2170143996858e-05\\
19	28	0.00821065727625211	0.00821065727625211\\
19	29	-0.00828925196523683	-0.00828925196523683\\
19	30	-0.0417252246980842	-0.0417252246980842\\
19	31	-0.000934457959244739	-0.000934457959244739\\
19	32	0.0168880182758253	0.0168880182758253\\
19	33	0.00592061267172436	0.00592061267172436\\
19	34	-0.0273160955035051	-0.0273160955035051\\
19	35	-0.0696162796637636	-0.0696162796637636\\
19	36	-0.128840126014664	-0.128840126014664\\
19	37	-0.201125535456719	-0.201125535456719\\
19	38	-0.281261468426778	-0.281261468426778\\
19	39	-0.364210955843363	-0.364210955843363\\
19	40	-0.433631976740056	-0.433631976740056\\
19	41	-0.474430238799079	-0.474430238799079\\
19	42	-0.487146178038808	-0.487146178038808\\
19	43	-0.474956749133383	-0.474956749133383\\
19	44	-0.436229785708218	-0.436229785708218\\
19	45	-0.374859983473793	-0.374859983473793\\
19	46	-0.303556632283186	-0.303556632283186\\
19	47	-0.234496853988527	-0.234496853988527\\
19	48	-0.171848994693869	-0.171848994693869\\
19	49	-0.114270347409299	-0.114270347409299\\
19	50	-0.0622479413154449	-0.0622479413154449\\
19	51	-0.0213089824174568	-0.0213089824174568\\
19	52	0.00670926351116996	0.00670926351116996\\
19	53	-0.013683587877078	-0.013683587877078\\
19	54	-0.00248156684926831	-0.00248156684926831\\
19	55	0.00239310072482279	0.00239310072482279\\
19	56	0.00482622535691852	0.00482622535691852\\
19	57	0.00549136151849088	0.00549136151849088\\
19	58	0.0044698182328433	0.0044698182328433\\
19	59	0.00252351161782953	0.00252351161782953\\
19	60	0	0\\
20	1	0	0\\
20	2	0.00132478539451173	0.00132478539451173\\
20	3	0.0026675086575824	0.0026675086575824\\
20	4	0.0040481748532357	0.0040481748532357\\
20	5	0.00502971250518569	0.00502971250518569\\
20	6	0.00478547131866018	0.00478547131866018\\
20	7	0.0784976408842528	0.0784976408842528\\
20	8	0.0687658027755112	0.0687658027755112\\
20	9	0.0492045478634313	0.0492045478634313\\
20	10	0.0171842563598504	0.0171842563598504\\
20	11	-0.0265411712391089	-0.0265411712391089\\
20	12	-0.0791523394033427	-0.0791523394033427\\
20	13	-0.140127046127937	-0.140127046127937\\
20	14	-0.209990414674452	-0.209990414674452\\
20	15	-0.283202742632177	-0.283202742632177\\
20	16	-0.345653937952587	-0.345653937952587\\
20	17	-0.383825587128477	-0.383825587128477\\
20	18	-0.395696802217078	-0.395696802217078\\
20	19	-0.380608210832013	-0.380608210832013\\
20	20	-0.3327702608422	-0.3327702608422\\
20	21	-0.25743294406147	-0.25743294406147\\
20	22	-0.174308664694718	-0.174308664694718\\
20	23	-0.0964813259841111	-0.0964813259841111\\
20	24	-0.0267302485230873	-0.0267302485230873\\
20	25	0.0289036553163591	0.0289036553163591\\
20	26	0.0639959991603515	0.0639959991603515\\
20	27	0.110764514568162	0.110764514568162\\
20	28	0.119734261852898	0.119734261852898\\
20	29	0.0905067436518212	0.0905067436518212\\
20	30	-0.0581472907622883	-0.0581472907622883\\
20	31	0.0961123647195494	0.0961123647195494\\
20	32	0.127130446158793	0.127130446158793\\
20	33	0.117650327169428	0.117650327169428\\
20	34	0.0710760025632669	0.0710760025632669\\
20	35	0.0334971098046651	0.0334971098046651\\
20	36	-0.0283674484599158	-0.0283674484599158\\
20	37	-0.107159177735682	-0.107159177735682\\
20	38	-0.194783044013419	-0.194783044013419\\
20	39	-0.2890850157795	-0.2890850157795\\
20	40	-0.375277331475523	-0.375277331475523\\
20	41	-0.432020375101235	-0.432020375101235\\
20	42	-0.455607152959398	-0.455607152959398\\
20	43	-0.451371781349338	-0.451371781349338\\
20	44	-0.418936772160575	-0.418936772160575\\
20	45	-0.360928987349588	-0.360928987349588\\
20	46	-0.289615997261335	-0.289615997261335\\
20	47	-0.218466423232823	-0.218466423232823\\
20	48	-0.153708883658493	-0.153708883658493\\
20	49	-0.0952432459058256	-0.0952432459058256\\
20	50	-0.0422942137261039	-0.0422942137261039\\
20	51	0.00116876589104952	0.00116876589104952\\
20	52	0.0313840768386215	0.0313840768386215\\
20	53	-0.0257415938423135	-0.0257415938423135\\
20	54	-0.0122707355887222	-0.0122707355887222\\
20	55	-0.00482629620588289	-0.00482629620588289\\
20	56	-0.00115007749035978	-0.00115007749035978\\
20	57	0.000716290924420335	0.000716290924420335\\
20	58	0.00108773199094848	0.00108773199094848\\
20	59	0.000776045891152553	0.000776045891152553\\
20	60	0	0\\
21	1	0	0\\
21	2	0.00177247686963208	0.00177247686963208\\
21	3	0.00358463522911908	0.00358463522911908\\
21	4	0.00547893392516038	0.00547893392516038\\
21	5	0.00692756791265204	0.00692756791265204\\
21	6	0.00699897646916452	0.00699897646916452\\
21	7	0.137563900429664	0.137563900429664\\
21	8	0.126772873298505	0.126772873298505\\
21	9	0.105023075866603	0.105023075866603\\
21	10	0.0702291132949444	0.0702291132949444\\
21	11	0.0236541506241643	0.0236541506241643\\
21	12	-0.0321961023981642	-0.0321961023981642\\
21	13	-0.0971295103801051	-0.0971295103801051\\
21	14	-0.170828049164253	-0.170828049164253\\
21	15	-0.246468632606778	-0.246468632606778\\
21	16	-0.308894904485538	-0.308894904485538\\
21	17	-0.345114847435799	-0.345114847435799\\
21	18	-0.352738691194017	-0.352738691194017\\
21	19	-0.328578621274469	-0.328578621274469\\
21	20	-0.266867531350545	-0.266867531350545\\
21	21	-0.177915808235846	-0.177915808235846\\
21	22	-0.0849256621096877	-0.0849256621096877\\
21	23	0.00166292567449255	0.00166292567449255\\
21	24	0.0789368567904244	0.0789368567904244\\
21	25	0.138501854408433	0.138501854408433\\
21	26	0.133635737946363	0.133635737946363\\
21	27	0.236044680204968	0.236044680204968\\
21	28	0.251994019050379	0.251994019050379\\
21	29	0.309722568030907	0.309722568030907\\
21	30	0.377839069795008	0.377839069795008\\
21	31	0.311973278233931	0.311973278233931\\
21	32	0.256874508307837	0.256874508307837\\
21	33	0.244952680456774	0.244952680456774\\
21	34	0.149264707195195	0.149264707195195\\
21	35	0.15000033816023	0.15000033816023\\
21	36	0.0874824212685926	0.0874824212685926\\
21	37	0.00129003872882449	0.00129003872882449\\
21	38	-0.0958497627548638	-0.0958497627548638\\
21	39	-0.200645843948941	-0.200645843948941\\
21	40	-0.300756101562467	-0.300756101562467\\
21	41	-0.371644152377854	-0.371644152377854\\
21	42	-0.404993385613911	-0.404993385613911\\
21	43	-0.406658193041894	-0.406658193041894\\
21	44	-0.377917435287887	-0.377917435287887\\
21	45	-0.321554052549173	-0.321554052549173\\
21	46	-0.250161298401732	-0.250161298401732\\
21	47	-0.177792960343809	-0.177792960343809\\
21	48	-0.11142292678766	-0.11142292678766\\
21	49	-0.0522967413990964	-0.0522967413990964\\
21	50	0.000401841169036965	0.000401841169036965\\
21	51	0.0449310203800738	0.0449310203800738\\
21	52	0.0769952020846228	0.0769952020846228\\
21	53	-0.0367969612698465	-0.0367969612698465\\
21	54	-0.0229954056790368	-0.0229954056790368\\
21	55	-0.0136516644733767	-0.0136516644733767\\
21	56	-0.00784196909173912	-0.00784196909173912\\
21	57	-0.00404053908643399	-0.00404053908643399\\
21	58	-0.00192883216545379	-0.00192883216545379\\
21	59	-0.000696222060505387	-0.000696222060505387\\
21	60	0	0\\
22	1	0	0\\
22	2	0.00276162880537322	0.00276162880537322\\
22	3	0.00551906545444195	0.00551906545444195\\
22	4	0.00824862954988691	0.00824862954988691\\
22	5	0.0102729732793085	0.0102729732793085\\
22	6	0.0105277180196313	0.0105277180196313\\
22	7	0.219531950481579	0.219531950481579\\
22	8	0.207576417882163	0.207576417882163\\
22	9	0.184031686389833	0.184031686389833\\
22	10	0.147203340231067	0.147203340231067\\
22	11	0.0982491158319353	0.0982491158319353\\
22	12	0.0392673521515972	0.0392673521515972\\
22	13	-0.0294844581170884	-0.0294844581170884\\
22	14	-0.107162079917888	-0.107162079917888\\
22	15	-0.18655868428906	-0.18655868428906\\
22	16	-0.251599874580908	-0.251599874580908\\
22	17	-0.288503942145529	-0.288503942145529\\
22	18	-0.293274789603365	-0.293274789603365\\
22	19	-0.261435823167035	-0.261435823167035\\
22	20	-0.188862777533813	-0.188862777533813\\
22	21	-0.0888559471238405	-0.0888559471238405\\
22	22	0.0160678943986961	0.0160678943986961\\
22	23	0.114783426982015	0.114783426982015\\
22	24	0.197550451988328	0.197550451988328\\
22	25	0.304084656772083	0.304084656772083\\
22	26	0.354468066658315	0.354468066658315\\
22	27	0.326655239468874	0.326655239468874\\
22	28	0.270616605241086	0.270616605241086\\
22	29	0.257394375376927	0.257394375376927\\
22	30	0.287655115733523	0.287655115733523\\
22	31	0.257724430598989	0.257724430598989\\
22	32	0.271379073190921	0.271379073190921\\
22	33	0.3283465892272	0.3283465892272\\
22	34	0.359248451662789	0.359248451662789\\
22	35	0.315483765493692	0.315483765493692\\
22	36	0.218352655392321	0.218352655392321\\
22	37	0.125623734755205	0.125623734755205\\
22	38	0.0166347349107131	0.0166347349107131\\
22	39	-0.100497131905839	-0.100497131905839\\
22	40	-0.21209180924158	-0.21209180924158\\
22	41	-0.293297891901386	-0.293297891901386\\
22	42	-0.333559571556862	-0.333559571556862\\
22	43	-0.338710550540534	-0.338710550540534\\
22	44	-0.3109239383788	-0.3109239383788\\
22	45	-0.253783201065024	-0.253783201065024\\
22	46	-0.181365103413266	-0.181365103413266\\
22	47	-0.108440177777591	-0.108440177777591\\
22	48	-0.0413751787558408	-0.0413751787558408\\
22	49	0.0181774030892645	0.0181774030892645\\
22	50	0.0696184342682041	0.0696184342682041\\
22	51	0.112951296675445	0.112951296675445\\
22	52	0.145825945771426	0.145825945771426\\
22	53	-0.0460366811009708	-0.0460366811009708\\
22	54	-0.0326349370460143	-0.0326349370460143\\
22	55	-0.0232476260634411	-0.0232476260634411\\
22	56	-0.0165033271149366	-0.0165033271149366\\
22	57	-0.0110593523369129	-0.0110593523369129\\
22	58	-0.00678867256120022	-0.00678867256120022\\
22	59	-0.0031825963811379	-0.0031825963811379\\
22	60	0	0\\
23	1	0	0\\
23	2	0.00349829444606881	0.00349829444606881\\
23	3	0.00692663368813884	0.00692663368813884\\
23	4	0.010066069371339	0.010066069371339\\
23	5	0.0123196623383435	0.0123196623383435\\
23	6	0.0124351168207224	0.0124351168207224\\
23	7	0.338062803237884	0.338062803237884\\
23	8	0.325439567838359	0.325439567838359\\
23	9	0.300879139240298	0.300879139240298\\
23	10	0.262544706065677	0.262544706065677\\
23	11	0.211307307155273	0.211307307155273\\
23	12	0.149304398366536	0.149304398366536\\
23	13	0.0773587220554312	0.0773587220554312\\
23	14	-0.00393401008338198	-0.00393401008338198\\
23	15	-0.0876840711042659	-0.0876840711042659\\
23	16	-0.156828886889733	-0.156828886889733\\
23	17	-0.196211994466034	-0.196211994466034\\
23	18	-0.20069612009269	-0.20069612009269\\
23	19	-0.16647289376243	-0.16647289376243\\
23	20	-0.0898930579950898	-0.0898930579950898\\
23	21	0.0189802090249325	0.0189802090249325\\
23	22	0.143514283888746	0.143514283888746\\
23	23	0.260122216305759	0.260122216305759\\
23	24	0.339801930982212	0.339801930982212\\
23	25	0.256683105698015	0.256683105698015\\
23	26	0.190684899054458	0.190684899054458\\
23	27	0.136264231012875	0.136264231012875\\
23	28	0.104188277689608	0.104188277689608\\
23	29	0.0880602399480813	0.0880602399480813\\
23	30	0.0869256488186808	0.0869256488186808\\
23	31	0.0880801741492338	0.0880801741492338\\
23	32	0.104240088544516	0.104240088544516\\
23	33	0.136410823991466	0.136410823991466\\
23	34	0.191338022275066	0.191338022275066\\
23	35	0.259499219455419	0.259499219455419\\
23	36	0.348919609552186	0.348919609552186\\
23	37	0.279756030784361	0.279756030784361\\
23	38	0.154795370681659	0.154795370681659\\
23	39	0.018609758433305	0.018609758433305\\
23	40	-0.102057899929816	-0.102057899929816\\
23	41	-0.186928414549234	-0.186928414549234\\
23	42	-0.228165122730324	-0.228165122730324\\
23	43	-0.232638735672114	-0.232638735672114\\
23	44	-0.202484078945762	-0.202484078945762\\
23	45	-0.14157521883643	-0.14157521883643\\
23	46	-0.0661555652798807	-0.0661555652798807\\
23	47	0.00751439801232165	0.00751439801232165\\
23	48	0.07431692317781	0.07431692317781\\
23	49	0.134184739696493	0.134184739696493\\
23	50	0.184843580369847	0.184843580369847\\
23	51	0.225305643176102	0.225305643176102\\
23	52	0.256142973736541	0.256142973736541\\
23	53	-0.0527327958135095	-0.0527327958135095\\
23	54	-0.0390522784739122	-0.0390522784739122\\
23	55	-0.0295081936542234	-0.0295081936542234\\
23	56	-0.022289646548736	-0.022289646548736\\
23	57	-0.0160945621973742	-0.0160945621973742\\
23	58	-0.0104488846073818	-0.0104488846073818\\
23	59	-0.00515316923739984	-0.00515316923739984\\
23	60	0	0\\
24	1	0	0\\
24	2	0.00369798367419208	0.00369798367419208\\
24	3	0.00733280366268652	0.00733280366268652\\
24	4	0.0105724757954329	0.0105724757954329\\
24	5	0.0129755923318828	0.0129755923318828\\
24	6	0.0130544010466858	0.0130544010466858\\
24	7	0.476245708519454	0.476245708519454\\
24	8	0.463298420298466	0.463298420298466\\
24	9	0.438085812614506	0.438085812614506\\
24	10	0.398528767218631	0.398528767218631\\
24	11	0.345563392481384	0.345563392481384\\
24	12	0.281727127829735	0.281727127829735\\
24	13	0.207966609961045	0.207966609961045\\
24	14	0.123642840371162	0.123642840371162\\
24	15	0.0351820952806226	0.0351820952806226\\
24	16	-0.0398449013432215	-0.0398449013432215\\
24	17	-0.085110379964949	-0.085110379964949\\
24	18	-0.0951681210860958	-0.0951681210860958\\
24	19	-0.0673305584612463	-0.0673305584612463\\
24	20	0.00416588484302038	0.00416588484302038\\
24	21	0.118374859932298	0.118374859932298\\
24	22	0.282052775567079	0.282052775567079\\
24	23	0.292521500835728	0.292521500835728\\
24	24	0.182335955130127	0.182335955130127\\
24	25	0.0896769929719112	0.0896769929719112\\
24	26	0.0478161678567605	0.0478161678567605\\
24	27	0.0287332310966646	0.0287332310966646\\
24	28	0.0211783706239268	0.0211783706239268\\
24	29	0.0168587138090037	0.0168587138090037\\
24	30	0.0149168949041415	0.0149168949041415\\
24	31	0.0168593921517798	0.0168593921517798\\
24	32	0.021180388427654	0.021180388427654\\
24	33	0.0287406286685101	0.0287406286685101\\
24	34	0.0478658843769613	0.0478658843769613\\
24	35	0.09002666132256	0.09002666132256\\
24	36	0.184369141508371	0.184369141508371\\
24	37	0.301967296278107	0.301967296278107\\
24	38	0.304494020447912	0.304494020447912\\
24	39	0.128640210263229	0.128640210263229\\
24	40	0.00398756550737628	0.00398756550737628\\
24	41	-0.0748201330392889	-0.0748201330392889\\
24	42	-0.108536011546272	-0.108536011546272\\
24	43	-0.106501134096521	-0.106501134096521\\
24	44	-0.070303608317915	-0.070303608317915\\
24	45	-0.00332076458673072	-0.00332076458673072\\
24	46	0.0768632253492305	0.0768632253492305\\
24	47	0.152131091742889	0.152131091742889\\
24	48	0.217874396983501	0.217874396983501\\
24	49	0.276783537524266	0.276783537524266\\
24	50	0.327388711328285	0.327388711328285\\
24	51	0.366045469024348	0.366045469024348\\
24	52	0.393349113773566	0.393349113773566\\
24	53	-0.0557630351796865	-0.0557630351796865\\
24	54	-0.0431927009344159	-0.0431927009344159\\
24	55	-0.0339274520234625	-0.0339274520234625\\
24	56	-0.0261640175451879	-0.0261640175451879\\
24	57	-0.0192726918971835	-0.0192726918971835\\
24	58	-0.0126250610195678	-0.0126250610195678\\
24	59	-0.00628727019219234	-0.00628727019219234\\
24	60	0	0\\
25	1	0	0\\
25	2	0.00395672581266866	0.00395672581266866\\
25	3	0.00777269788999645	0.00777269788999645\\
25	4	0.0111181970236461	0.0111181970236461\\
25	5	0.0134365544723477	0.0134365544723477\\
25	6	0.0132748434649953	0.0132748434649953\\
25	7	0.624537775917423	0.624537775917423\\
25	8	0.611134483848672	0.611134483848672\\
25	9	0.585563419517172	0.585563419517172\\
25	10	0.545632722917577	0.545632722917577\\
25	11	0.492222382099914	0.492222382099914\\
25	12	0.427823823042211	0.427823823042211\\
25	13	0.352823174019477	0.352823174019477\\
25	14	0.265856176442626	0.265856176442626\\
25	15	0.172837981384596	0.172837981384596\\
25	16	0.090533522577085	0.090533522577085\\
25	17	0.0357369607719585	0.0357369607719585\\
25	18	0.0141858554587758	0.0141858554587758\\
25	19	0.0276539116405815	0.0276539116405815\\
25	20	0.082410088221931	0.082410088221931\\
25	21	0.174823020704836	0.174823020704836\\
25	22	0.252163384090529	0.252163384090529\\
25	23	0.145418112146675	0.145418112146675\\
25	24	0.0527793507221098	0.0527793507221098\\
25	25	0.0177816822178455	0.0177816822178455\\
25	26	0.0071621476100942	0.0071621476100942\\
25	27	0.00374423351198541	0.00374423351198541\\
25	28	0.00271243998347703	0.00271243998347703\\
25	29	0.00209103255691996	0.00209103255691996\\
25	30	0.00167621104063368	0.00167621104063368\\
25	31	0.00209104788532592	0.00209104788532592\\
25	32	0.00271249251818777	0.00271249251818777\\
25	33	0.00374449025617421	0.00374449025617421\\
25	34	0.00716483566985026	0.00716483566985026\\
25	35	0.0178147492661777	0.0178147492661777\\
25	36	0.053148517531082	0.053148517531082\\
25	37	0.148473812892768	0.148473812892768\\
25	38	0.264931041171156	0.264931041171156\\
25	39	0.189454240386563	0.189454240386563\\
25	40	0.0920338779791077	0.0920338779791077\\
25	41	0.0335027882204567	0.0335027882204567\\
25	42	0.0167802934596367	0.0167802934596367\\
25	43	0.0320042854993454	0.0320042854993454\\
25	44	0.0784768230698271	0.0784768230698271\\
25	45	0.152957762600237	0.152957762600237\\
25	46	0.238113135241587	0.238113135241587\\
25	47	0.31562969016252	0.31562969016252\\
25	48	0.380499748614141	0.380499748614141\\
25	49	0.436618508069813	0.436618508069813\\
25	50	0.48524650556497	0.48524650556497\\
25	51	0.522707637969773	0.522707637969773\\
25	52	0.547645173130126	0.547645173130126\\
25	53	-0.0530980154743096	-0.0530980154743096\\
25	54	-0.0432221962722663	-0.0432221962722663\\
25	55	-0.0358679895348732	-0.0358679895348732\\
25	56	-0.0289572688777518	-0.0289572688777518\\
25	57	-0.0220349809498093	-0.0220349809498093\\
25	58	-0.0148016480944061	-0.0148016480944061\\
25	59	-0.00744509836710068	-0.00744509836710068\\
25	60	0	0\\
26	1	0	0\\
26	2	0.00358052944180094	0.00358052944180094\\
26	3	0.0069018063914491	0.0069018063914491\\
26	4	0.00965263875629557	0.00965263875629557\\
26	5	0.0111651532664086	0.0111651532664086\\
26	6	0.0102802637299276	0.0102802637299276\\
26	7	0.776866375730789	0.776866375730789\\
26	8	0.763540710040055	0.763540710040055\\
26	9	0.73871040339048	0.73871040339048\\
26	10	0.699869368011266	0.699869368011266\\
26	11	0.647303177146481	0.647303177146481\\
26	12	0.583100547318463	0.583100547318463\\
26	13	0.507739537550907	0.507739537550907\\
26	14	0.420288353484992	0.420288353484992\\
26	15	0.325037176723609	0.325037176723609\\
26	16	0.235891258122763	0.235891258122763\\
26	17	0.169082975870794	0.169082975870794\\
26	18	0.131646749756752	0.131646749756752\\
26	19	0.125582680254681	0.125582680254681\\
26	20	0.160677079983166	0.160677079983166\\
26	21	0.261084110072208	0.261084110072208\\
26	22	0.155841463732684	0.155841463732684\\
26	23	0.0486351470643817	0.0486351470643817\\
26	24	0.0105332234556177	0.0105332234556177\\
26	25	0.00236476115721341	0.00236476115721341\\
26	26	0.00072323659642834	0.00072323659642834\\
26	27	0.000334512028539992	0.000334512028539992\\
26	28	0.000240704930138587	0.000240704930138587\\
26	29	0.000182520076344551	0.000182520076344551\\
26	30	0.000133601067652784	0.000133601067652784\\
26	31	0.000182520328440828	0.000182520328440828\\
26	32	0.000240705938452556	0.000240705938452556\\
26	33	0.000334519196307816	0.000334519196307816\\
26	34	0.000723366294654337	0.000723366294654337\\
26	35	0.0023676147541256	0.0023676147541256\\
26	36	0.0105879205935398	0.0105879205935398\\
26	37	0.0493678703254481	0.0493678703254481\\
26	38	0.16133787404324	0.16133787404324\\
26	39	0.280075927138134	0.280075927138134\\
26	40	0.175496452486608	0.175496452486608\\
26	41	0.140721043666563	0.140721043666563\\
26	42	0.147416412176802	0.147416412176802\\
26	43	0.181651255838857	0.181651255838857\\
26	44	0.242600855657719	0.242600855657719\\
26	45	0.325570985094888	0.325570985094888\\
26	46	0.414368497853877	0.414368497853877\\
26	47	0.493593409160275	0.493593409160275\\
26	48	0.558773323884971	0.558773323884971\\
26	49	0.612572600043396	0.612572600043396\\
26	50	0.65713489956066	0.65713489956066\\
26	51	0.691302515174286	0.691302515174286\\
26	52	0.713942570256202	0.713942570256202\\
26	53	-0.0448241126469845	-0.0448241126469845\\
26	54	-0.0370481465341922	-0.0370481465341922\\
26	55	-0.0316399451278462	-0.0316399451278462\\
26	56	-0.026506036221675	-0.026506036221675\\
26	57	-0.0207796209815809	-0.0207796209815809\\
26	58	-0.0143515457168285	-0.0143515457168285\\
26	59	-0.00731604098263576	-0.00731604098263576\\
26	60	0	0\\
27	1	0	0\\
27	2	0.00229282575069224	0.00229282575069224\\
27	3	0.00434088817572838	0.00434088817572838\\
27	4	0.00586839043673584	0.00586839043673584\\
27	5	0.00632394724631468	0.00632394724631468\\
27	6	0.00477627331383771	0.00477627331383771\\
27	7	0.898616752802137	0.898616752802137\\
27	8	0.886243889122649	0.886243889122649\\
27	9	0.863225358996427	0.863225358996427\\
27	10	0.826605015281742	0.826605015281742\\
27	11	0.775961621664793	0.775961621664793\\
27	12	0.713218054775812	0.713218054775812\\
27	13	0.639818866505661	0.639818866505661\\
27	14	0.555283131038054	0.555283131038054\\
27	15	0.460985512093417	0.460985512093417\\
27	16	0.366223498467687	0.366223498467687\\
27	17	0.285328001277933	0.285328001277933\\
27	18	0.226967137452421	0.226967137452421\\
27	19	0.192299645952368	0.192299645952368\\
27	20	0.182624408836642	0.182624408836642\\
27	21	0.198546257354703	0.198546257354703\\
27	22	0.0692541058331435	0.0692541058331435\\
27	23	0.0130828710791137	0.0130828710791137\\
27	24	0.0017306695914163	0.0017306695914163\\
27	25	0.000241618989542312	0.000241618989542312\\
27	26	5.34808017765145e-05	5.34808017765145e-05\\
27	27	2.18792068286225e-05	2.18792068286225e-05\\
27	28	1.57209496402839e-05	1.57209496402839e-05\\
27	29	1.18354657100638e-05	1.18354657100638e-05\\
27	30	7.964922249606e-06	7.964922249606e-06\\
27	31	1.18354689102267e-05	1.18354689102267e-05\\
27	32	1.57209654927257e-05	1.57209654927257e-05\\
27	33	2.18794239121455e-05	2.18794239121455e-05\\
27	34	5.34886169350439e-05	5.34886169350439e-05\\
27	35	0.000241909648038756	0.000241909648038756\\
27	36	0.00173921806499953	0.00173921806499953\\
27	37	0.0132552117243876	0.0132552117243876\\
27	38	0.0712976732893198	0.0712976732893198\\
27	39	0.210163797100733	0.210163797100733\\
27	40	0.198910211160976	0.198910211160976\\
27	41	0.213805717864508	0.213805717864508\\
27	42	0.252016846410004	0.252016846410004\\
27	43	0.309856294547539	0.309856294547539\\
27	44	0.387735713601369	0.387735713601369\\
27	45	0.478738458467549	0.478738458467549\\
27	46	0.568530004100301	0.568530004100301\\
27	47	0.647019650388251	0.647019650388251\\
27	48	0.712337883334081	0.712337883334081\\
27	49	0.765488305816444	0.765488305816444\\
27	50	0.806697547950702	0.806697547950702\\
27	51	0.83608829420223	0.83608829420223\\
27	52	0.854717597988537	0.854717597988537\\
27	53	-0.0340547088898255	-0.0340547088898255\\
27	54	-0.0281131884757538	-0.0281131884757538\\
27	55	-0.024051307478757	-0.024051307478757\\
27	56	-0.0203027187624566	-0.0203027187624566\\
27	57	-0.0160376788963024	-0.0160376788963024\\
27	58	-0.0111640244458738	-0.0111640244458738\\
27	59	-0.00572343127715967	-0.00572343127715967\\
27	60	0	0\\
28	1	0	0\\
28	2	0.0010274660345381	0.0010274660345381\\
28	3	0.00187490516231802	0.00187490516231802\\
28	4	0.00230080772168356	0.00230080772168356\\
28	5	0.00190179733610969	0.00190179733610969\\
28	6	-0.0001416260342849	-0.0001416260342849\\
28	7	0.967480247144835	0.967480247144835\\
28	8	0.956235969333494	0.956235969333494\\
28	9	0.935450746884822	0.935450746884822\\
28	10	0.901940673907561	0.901940673907561\\
28	11	0.854700592932276	0.854700592932276\\
28	12	0.79541833830242	0.79541833830242\\
28	13	0.726249886715104	0.726249886715104\\
28	14	0.646903420077902	0.646903420077902\\
28	15	0.55625155560356	0.55625155560356\\
28	16	0.458558471790879	0.458558471790879\\
28	17	0.364543303265003	0.364543303265003\\
28	18	0.283959834079282	0.283959834079282\\
28	19	0.220005136304475	0.220005136304475\\
28	20	0.170580743139114	0.170580743139114\\
28	21	0.126070675912531	0.126070675912531\\
28	22	0.0310133289048102	0.0310133289048102\\
28	23	0.00404586302892344	0.00404586302892344\\
28	24	0.000345285475669899	0.000345285475669899\\
28	25	2.63095373196376e-05	2.63095373196376e-05\\
28	26	3.30078375551224e-06	3.30078375551224e-06\\
28	27	1.10354626453034e-06	1.10354626453034e-06\\
28	28	7.88820567813693e-07	7.88820567813693e-07\\
28	29	5.92925296423488e-07	5.92925296423488e-07\\
28	30	3.69158630248025e-07	3.69158630248025e-07\\
28	31	5.92925330347159e-07	5.92925330347159e-07\\
28	32	7.88820926264697e-07	7.88820926264697e-07\\
28	33	1.10356461794966e-06	1.10356461794966e-06\\
28	34	3.30198315561011e-06	3.30198315561011e-06\\
28	35	2.63728549552149e-05	2.63728549552149e-05\\
28	36	0.000347750480306082	0.000347750480306082\\
28	37	0.00411050918602213	0.00411050918602213\\
28	38	0.0320092573761627	0.0320092573761627\\
28	39	0.13336376097872	0.13336376097872\\
28	40	0.188403820732365	0.188403820732365\\
28	41	0.246972152204213	0.246972152204213\\
28	42	0.316383903670049	0.316383903670049\\
28	43	0.398510083276387	0.398510083276387\\
28	44	0.492006257546463	0.492006257546463\\
28	45	0.587985922770921	0.587985922770921\\
28	46	0.675428360234669	0.675428360234669\\
28	47	0.75005559720326	0.75005559720326\\
28	48	0.81316067500404	0.81316067500404\\
28	49	0.865121122074027	0.865121122074027\\
28	50	0.904103416742318	0.904103416742318\\
28	51	0.929576114588243	0.929576114588243\\
28	52	0.943858763817127	0.943858763817127\\
28	53	-0.0221474757137732	-0.0221474757137732\\
28	54	-0.0188937312007443	-0.0188937312007443\\
28	55	-0.0167445513635539	-0.0167445513635539\\
28	56	-0.0144725515229665	-0.0144725515229665\\
28	57	-0.0116045616573927	-0.0116045616573927\\
28	58	-0.0081231457457603	-0.0081231457457603\\
28	59	-0.00418376270295547	-0.00418376270295547\\
28	60	0	0\\
29	1	0	0\\
29	2	-9.97054937678364e-05	-9.97054937678364e-05\\
29	3	-0.000370228515636546	-0.000370228515636546\\
29	4	-0.00103031362972487	-0.00103031362972487\\
29	5	-0.00239721789973864	-0.00239721789973864\\
29	6	-0.00511616788656022	-0.00511616788656022\\
29	7	0.986379898252834	0.986379898252834\\
29	8	0.976319145673471	0.976319145673471\\
29	9	0.958376328527246	0.958376328527246\\
29	10	0.929332641989929	0.929332641989929\\
29	11	0.88745933971465	0.88745933971465\\
29	12	0.833591575494401	0.833591575494401\\
29	13	0.769882204613435	0.769882204613435\\
29	14	0.696795256177881	0.696795256177881\\
29	15	0.612693190940448	0.612693190940448\\
29	16	0.517839523399527	0.517839523399527\\
29	17	0.417659048006443	0.417659048006443\\
29	18	0.320363604070813	0.320363604070813\\
29	19	0.232106814586544	0.232106814586544\\
29	20	0.15351353747892	0.15351353747892\\
29	21	0.0755630656776514	0.0755630656776514\\
29	22	0.0146236945613953	0.0146236945613953\\
29	23	0.00153568185809727	0.00153568185809727\\
29	24	0.000101698475443996	0.000101698475443996\\
29	25	4.95233225677617e-06	4.95233225677617e-06\\
29	26	2.60850017269001e-07	2.60850017269001e-07\\
29	27	4.6656416894366e-08	4.6656416894366e-08\\
29	28	3.14480611303166e-08	3.14480611303166e-08\\
29	29	2.3649986839028e-08	2.3649986839028e-08\\
29	30	1.37002703502455e-08	1.37002703502455e-08\\
29	31	2.36499874290912e-08	2.36499874290912e-08\\
29	32	3.14481022606384e-08	3.14481022606384e-08\\
29	33	4.66603914184809e-08	4.66603914184809e-08\\
29	34	2.61167233119971e-07	2.61167233119971e-07\\
29	35	4.97195025148019e-06	4.97195025148019e-06\\
29	36	0.000102589337651908	0.000102589337651908\\
29	37	0.00156305975974934	0.00156305975974934\\
29	38	0.0151211929799455	0.0151211929799455\\
29	39	0.0798831070411458	0.0798831070411458\\
29	40	0.169877596618775	0.169877596618775\\
29	41	0.26009569917287	0.26009569917287\\
29	42	0.355897307548893	0.355897307548893\\
29	43	0.45757225169472	0.45757225169472\\
29	44	0.560430185473713	0.560430185473713\\
29	45	0.656025330898358	0.656025330898358\\
29	46	0.738296349032226	0.738296349032226\\
29	47	0.807430604429533	0.807430604429533\\
29	48	0.866085779125835	0.866085779125835\\
29	49	0.914354734709785	0.914354734709785\\
29	50	0.950050698734871	0.950050698734871\\
29	51	0.972368158786145	0.972368158786145\\
29	52	0.983638041060536	0.983638041060536\\
29	53	-0.00893916317953943	-0.00893916317953943\\
29	54	-0.00809495279301731	-0.00809495279301731\\
29	55	-0.00813872355786645	-0.00813872355786645\\
29	56	-0.0078313676036796	-0.0078313676036796\\
29	57	-0.00677882848516904	-0.00677882848516904\\
29	58	-0.00497338752183952	-0.00497338752183952\\
29	59	-0.00263016264723275	-0.00263016264723275\\
29	60	0	0\\
30	1	0	0\\
30	2	-0.00149277112737903	-0.00149277112737903\\
30	3	-0.00312500709385122	-0.00312500709385122\\
30	4	-0.00504763704750806	-0.00504763704750806\\
30	5	-0.00746495470963443	-0.00746495470963443\\
30	6	-0.0107656211803781	-0.0107656211803781\\
30	7	0.948591179290676	0.948591179290676\\
30	8	0.940293043210384	0.940293043210384\\
30	9	0.926107536224386	0.926107536224386\\
30	10	0.902835403447983	0.902835403447983\\
30	11	0.867928488325232	0.867928488325232\\
30	12	0.820948126340248	0.820948126340248\\
30	13	0.763577620111705	0.763577620111705\\
30	14	0.697519780806269	0.697519780806269\\
30	15	0.622451757413294	0.622451757413294\\
30	16	0.536845028278598	0.536845028278598\\
30	17	0.44112070131148	0.44112070131148\\
30	18	0.339448293585768	0.339448293585768\\
30	19	0.238308148973793	0.238308148973793\\
30	20	0.141927535528794	0.141927535528794\\
30	21	0.0349617143506844	0.0349617143506844\\
30	22	0.00448740991919534	0.00448740991919534\\
30	23	0.000348941335431771	0.000348941335431771\\
30	24	1.83214518471769e-05	1.83214518471769e-05\\
30	25	7.09732166500625e-07	7.09732166500625e-07\\
30	26	2.38533604970282e-08	2.38533604970282e-08\\
30	27	1.83497039914737e-09	1.83497039914737e-09\\
30	28	1.02403409616179e-09	1.02403409616179e-09\\
30	29	7.69254839810405e-10	7.69254839810405e-10\\
30	30	4.16715469305885e-10	4.16715469305885e-10\\
30	31	7.69254861109897e-10	7.69254861109897e-10\\
30	32	1.02403671242152e-09	1.02403671242152e-09\\
30	33	1.83525871987044e-09	1.83525871987044e-09\\
30	34	2.38792242417316e-08	2.38792242417316e-08\\
30	35	7.11563439715399e-07	7.11563439715399e-07\\
30	36	1.84199232402998e-05	1.84199232402998e-05\\
30	37	0.00035274421564839	0.00035274421564839\\
30	38	0.00458426614345563	0.00458426614345563\\
30	39	0.0363796675622152	0.0363796675622152\\
30	40	0.151444845019852	0.151444845019852\\
30	41	0.261341068385144	0.261341068385144\\
30	42	0.371841987630795	0.371841987630795\\
30	43	0.48081255053695	0.48081255053695\\
30	44	0.582507110287282	0.582507110287282\\
30	45	0.671697249252124	0.671697249252124\\
30	46	0.747103600168794	0.747103600168794\\
30	47	0.810718234851733	0.810718234851733\\
30	48	0.864115675138537	0.864115675138537\\
30	49	0.906624649385332	0.906624649385332\\
30	50	0.93692833719812	0.93692833719812\\
30	51	0.955330397133609	0.955330397133609\\
30	52	0.964291863580065	0.964291863580065\\
30	53	0.0028699286089102	0.0028699286089102\\
30	54	0.00273838506909987	0.00273838506909987\\
30	55	0.00152280287816284	0.00152280287816284\\
30	56	0.000308400775048726	0.000308400775048726\\
30	57	-0.000460385622728574	-0.000460385622728574\\
30	58	-0.00068286208072697	-0.00068286208072697\\
30	59	-0.00046299511678134	-0.00046299511678134\\
30	60	0	0\\
31	1	0	0\\
31	2	-0.00266407986284507	-0.00266407986284507\\
31	3	-0.00537234877554901	-0.00537234877554901\\
31	4	-0.00816718562255263	-0.00816718562255263\\
31	5	-0.0111204564040083	-0.0111204564040083\\
31	6	-0.0144142913462502	-0.0144142913462502\\
31	7	0.849050767725748	0.849050767725748\\
31	8	0.842928745494542	0.842928745494542\\
31	9	0.832726993975155	0.832726993975155\\
31	10	0.815458311040952	0.815458311040952\\
31	11	0.788098456138527	0.788098456138527\\
31	12	0.749070381664058	0.749070381664058\\
31	13	0.699197188109525	0.699197188109525\\
31	14	0.640800381747151	0.640800381747151\\
31	15	0.575269554511195	0.575269554511195\\
31	16	0.501618368475242	0.501618368475242\\
31	17	0.417985765707381	0.417985765707381\\
31	18	0.324821799308632	0.324821799308632\\
31	19	0.226381370426842	0.226381370426842\\
31	20	0.127537803871304	0.127537803871304\\
31	21	0.0275348492784335	0.0275348492784335\\
31	22	0.00288352245811571	0.00288352245811571\\
31	23	0.000175523001221366	0.000175523001221366\\
31	24	7.14740909960275e-06	7.14740909960275e-06\\
31	25	2.13547800330472e-07	2.13547800330472e-07\\
31	26	5.03800286641543e-09	5.03800286641543e-09\\
31	27	1.2883711482045e-10	1.2883711482045e-10\\
31	28	2.87184098084508e-11	2.87184098084508e-11\\
31	29	2.0814190540415e-11	2.0814190540415e-11\\
31	30	1.05848926409848e-11	1.05848926409848e-11\\
31	31	2.08141947192515e-11	2.08141947192515e-11\\
31	32	2.87190692074391e-11	2.87190692074391e-11\\
31	33	1.28924199390007e-10	1.28924199390007e-10\\
31	34	5.0474338767326e-09	5.0474338767326e-09\\
31	35	2.1436416244346e-07	2.1436416244346e-07\\
31	36	7.2018321665038e-06	7.2018321665038e-06\\
31	37	0.000178161078192217	0.000178161078192217\\
31	38	0.00296785228624196	0.00296785228624196\\
31	39	0.0290040892905113	0.0290040892905113\\
31	40	0.136756889444793	0.136756889444793\\
31	41	0.244987952641879	0.244987952641879\\
31	42	0.352042618271457	0.352042618271457\\
31	43	0.453342455516211	0.453342455516211\\
31	44	0.544272921602342	0.544272921602342\\
31	45	0.62308057708793	0.62308057708793\\
31	46	0.690821660070105	0.690821660070105\\
31	47	0.748713940590704	0.748713940590704\\
31	48	0.796217705044033	0.796217705044033\\
31	49	0.831924275304582	0.831924275304582\\
31	50	0.855639105479036	0.855639105479036\\
31	51	0.869156034692825	0.869156034692825\\
31	52	0.875423993764719	0.875423993764719\\
31	53	0.00972724113950957	0.00972724113950957\\
31	54	0.00937171292872604	0.00937171292872604\\
31	55	0.00800536483723981	0.00800536483723981\\
31	56	0.00629182046448018	0.00629182046448018\\
31	57	0.0045538794178814	0.0045538794178814\\
31	58	0.00292191374157853	0.00292191374157853\\
31	59	0.00142046448886774	0.00142046448886774\\
31	60	0	0\\
32	1	0	0\\
32	2	-0.00298050573731231	-0.00298050573731231\\
32	3	-0.00592765713337769	-0.00592765713337769\\
32	4	-0.00881256220797418	-0.00881256220797418\\
32	5	-0.0116327918938417	-0.0116327918938417\\
32	6	-0.014471497373252	-0.014471497373252\\
32	7	0.71184090813889	0.71184090813889\\
32	8	0.707557457065392	0.707557457065392\\
32	9	0.700604147477549	0.700604147477549\\
32	10	0.688533518732156	0.688533518732156\\
32	11	0.668432365244177	0.668432365244177\\
32	12	0.638049649653751	0.638049649653751\\
32	13	0.597049583925453	0.597049583925453\\
32	14	0.54715592063534	0.54715592063534\\
32	15	0.49055256562423	0.49055256562423\\
32	16	0.427830814577325	0.427830814577325\\
32	17	0.357744063016764	0.357744063016764\\
32	18	0.279446569822678	0.279446569822678\\
32	19	0.194929894115379	0.194929894115379\\
32	20	0.108174940122816	0.108174940122816\\
32	21	0.0216584997369211	0.0216584997369211\\
32	22	0.00198466380883511	0.00198466380883511\\
32	23	0.000104136302455681	0.000104136302455681\\
32	24	3.65856818980737e-06	3.65856818980737e-06\\
32	25	9.44298626256362e-08	9.44298626256362e-08\\
32	26	1.89918915616878e-09	1.89918915616878e-09\\
32	27	3.16499862889494e-11	3.16499862889494e-11\\
32	28	1.03533214514543e-12	1.03533214514543e-12\\
32	29	4.79703314493247e-13	4.79703314493247e-13\\
32	30	2.28059116765858e-13	2.28059116765858e-13\\
32	31	4.79704402849844e-13	4.79704402849844e-13\\
32	32	1.03552535421161e-12	1.03552535421161e-12\\
32	33	3.16787039874914e-11	3.16787039874914e-11\\
32	34	1.9027033816442e-09	1.9027033816442e-09\\
32	35	9.47756648256443e-08	9.47756648256443e-08\\
32	36	3.68500547466382e-06	3.68500547466382e-06\\
32	37	0.000105625148033577	0.000105625148033577\\
32	38	0.00204104155479503	0.00204104155479503\\
32	39	0.0228519244383646	0.0228519244383646\\
32	40	0.116623565506306	0.116623565506306\\
32	41	0.211017759916853	0.211017759916853\\
32	42	0.30299959424508	0.30299959424508\\
32	43	0.38856852824447	0.38856852824447\\
32	44	0.465188847140347	0.465188847140347\\
32	45	0.53282244097985	0.53282244097985\\
32	46	0.592251458210303	0.592251458210303\\
32	47	0.642953300910974	0.642953300910974\\
32	48	0.683081735546883	0.683081735546883\\
32	49	0.711356201921723	0.711356201921723\\
32	50	0.728574831095529	0.728574831095529\\
32	51	0.737362536669288	0.737362536669288\\
32	52	0.74081718949753	0.74081718949753\\
32	53	0.0119236668497207	0.0119236668497207\\
32	54	0.0111514871905394	0.0111514871905394\\
32	55	0.00975822019921088	0.00975822019921088\\
32	56	0.00805356068759417	0.00805356068759417\\
32	57	0.00616838136214962	0.00616838136214962\\
32	58	0.00416787600814968	0.00416787600814968\\
32	59	0.00209969625385879	0.00209969625385879\\
32	60	0	0\\
33	1	0	0\\
33	2	-0.0026834428894984	-0.0026834428894984\\
33	3	-0.00532168802501033	-0.00532168802501033\\
33	4	-0.0078771410245843	-0.0078771410245843\\
33	5	-0.0103334092239901	-0.0103334092239901\\
33	6	-0.0127306139120113	-0.0127306139120113\\
33	7	0.570619768414046	0.570619768414046\\
33	8	0.567523393716901	0.567523393716901\\
33	9	0.562854003618948	0.562854003618948\\
33	10	0.554895294131313	0.554895294131313\\
33	11	0.541283168463952	0.541283168463952\\
33	12	0.519629533074544	0.519629533074544\\
33	13	0.488577881478613	0.488577881478613\\
33	14	0.448541777409216	0.448541777409216\\
33	15	0.401266306060982	0.401266306060982\\
33	16	0.34834358772925	0.34834358772925\\
33	17	0.290121492619997	0.290121492619997\\
33	18	0.226364537730627	0.226364537730627\\
33	19	0.157960397304203	0.157960397304203\\
33	20	0.0870806627968178	0.0870806627968178\\
33	21	0.0151023332243856	0.0151023332243856\\
33	22	0.00115607794318391	0.00115607794318391\\
33	23	5.16934053092222e-05	5.16934053092222e-05\\
33	24	1.57873039208357e-06	1.57873039208357e-06\\
33	25	3.59371146849468e-08	3.59371146849468e-08\\
33	26	6.43381320933015e-10	6.43381320933015e-10\\
33	27	9.40127567948203e-12	9.40127567948203e-12\\
33	28	1.26414902849811e-13	1.26414902849811e-13\\
33	29	1.04706641613559e-14	1.04706641613559e-14\\
33	30	4.23745123831489e-15	4.23745123831489e-15\\
33	31	1.04708741122899e-14	1.04708741122899e-14\\
33	32	1.2645661054103e-13	1.2645661054103e-13\\
33	33	9.40823707478934e-12	9.40823707478934e-12\\
33	34	6.44343024396781e-10	6.44343024396781e-10\\
33	35	3.6044782461721e-08	3.6044782461721e-08\\
33	36	1.58820398751412e-06	1.58820398751412e-06\\
33	37	5.23183531257203e-05	5.23183531257203e-05\\
33	38	0.00118461669496415	0.00118461669496415\\
33	39	0.0158716643956648	0.0158716643956648\\
33	40	0.0948411463634445	0.0948411463634445\\
33	41	0.172527699435411	0.172527699435411\\
33	42	0.247353210824727	0.247353210824727\\
33	43	0.317051559763811	0.317051559763811\\
33	44	0.380399334058323	0.380399334058323\\
33	45	0.437268407057318	0.437268407057318\\
33	46	0.487187312510013	0.487187312510013\\
33	47	0.528600548148552	0.528600548148552\\
33	48	0.55981244356679	0.55981244356679\\
33	49	0.58047696680402	0.58047696680402\\
33	50	0.592102397553309	0.592102397553309\\
33	51	0.597316127416578	0.597316127416578\\
33	52	0.598732941273329	0.598732941273329\\
33	53	0.0123876631802323	0.0123876631802323\\
33	54	0.0110926454115968	0.0110926454115968\\
33	55	0.00948119826720784	0.00948119826720784\\
33	56	0.0077316612527975	0.0077316612527975\\
33	57	0.00589278701645002	0.00589278701645002\\
33	58	0.00397883806944136	0.00397883806944136\\
33	59	0.00200577500033765	0.00200577500033765\\
33	60	0	0\\
34	1	0	0\\
34	2	-0.00234756521440602	-0.00234756521440602\\
34	3	-0.00466402341442979	-0.00466402341442979\\
34	4	-0.00692142744670493	-0.00692142744670493\\
34	5	-0.00910010655753484	-0.00910010655753484\\
34	6	-0.011203357911164	-0.011203357911164\\
34	7	0.439511127015378	0.439511127015378\\
34	8	0.437214760976369	0.437214760976369\\
34	9	0.434186736923546	0.434186736923546\\
34	10	0.429382744179933	0.429382744179933\\
34	11	0.42113407436342	0.42113407436342\\
34	12	0.407369156822785	0.407369156822785\\
34	13	0.386280829199273	0.386280829199273\\
34	14	0.357147874398149	0.357147874398149\\
34	15	0.320646721582325	0.320646721582325\\
34	16	0.278241134215658	0.278241134215658\\
34	17	0.231179583860419	0.231179583860419\\
34	18	0.180204586773212	0.180204586773212\\
34	19	0.126175951910581	0.126175951910581\\
34	20	0.0701238884557171	0.0701238884557171\\
34	21	0.0109031907038464	0.0109031907038464\\
34	22	0.000701060203481312	0.000701060203481312\\
34	23	2.66719848580994e-05	2.66719848580994e-05\\
34	24	7.03908461257289e-07	7.03908461257289e-07\\
34	25	1.40186447710498e-08	1.40186447710498e-08\\
34	26	2.21665907624455e-10	2.21665907624455e-10\\
34	27	2.87789400163085e-12	2.87789400163085e-12\\
34	28	3.15996782590143e-14	3.15996782590143e-14\\
34	29	4.49988857980394e-16	4.49988857980394e-16\\
34	30	7.24058806048718e-17	7.24058806048718e-17\\
34	31	4.50024082454724e-16	4.50024082454724e-16\\
34	32	3.16076130667848e-14	3.16076130667848e-14\\
34	33	2.8794015819888e-12	2.8794015819888e-12\\
34	34	2.21904267126342e-10	2.21904267126342e-10\\
34	35	1.40494133310184e-08	1.40494133310184e-08\\
34	36	7.07062285943281e-07	7.07062285943281e-07\\
34	37	2.69179661669956e-05	2.69179661669956e-05\\
34	38	0.000714650039631019	0.000714650039631019\\
34	39	0.0113650827009365	0.0113650827009365\\
34	40	0.076627945262718	0.076627945262718\\
34	41	0.138341840544061	0.138341840544061\\
34	42	0.197628921779125	0.197628921779125\\
34	43	0.253335850082902	0.253335850082902\\
34	44	0.30442449335455	0.30442449335455\\
34	45	0.35005000049386	0.35005000049386\\
34	46	0.388981111112404	0.388981111112404\\
34	47	0.419782774393203	0.419782774393203\\
34	48	0.441738618049405	0.441738618049405\\
34	49	0.455488790505321	0.455488790505321\\
34	50	0.462796636392289	0.462796636392289\\
34	51	0.465780326544149	0.465780326544149\\
34	52	0.466243012668011	0.466243012668011\\
34	53	0.0125972929505701	0.0125972929505701\\
34	54	0.0111494827687777	0.0111494827687777\\
34	55	0.0094373966155313	0.0094373966155313\\
34	56	0.00761406545762808	0.00761406545762808\\
34	57	0.00574071476632893	0.00574071476632893\\
34	58	0.00384083351441363	0.00384083351441363\\
34	59	0.00192458061282524	0.00192458061282524\\
34	60	0	0\\
35	1	0	0\\
35	2	-0.00211276364551426	-0.00211276364551426\\
35	3	-0.00419367185065034	-0.00419367185065034\\
35	4	-0.0062100209129681	-0.0062100209129681\\
35	5	-0.0081286816609592	-0.0081286816609592\\
35	6	-0.00992116786369743	-0.00992116786369743\\
35	7	0.318138764766647	0.318138764766647\\
35	8	0.316540947985113	0.316540947985113\\
35	9	0.314765142681791	0.314765142681791\\
35	10	0.31224241808642	0.31224241808642\\
35	11	0.307930379626299	0.307930379626299\\
35	12	0.300321730249815	0.300321730249815\\
35	13	0.287762752622711	0.287762752622711\\
35	14	0.269048406034003	0.269048406034003\\
35	15	0.243940010832239	0.243940010832239\\
35	16	0.213166999410783	0.213166999410783\\
35	17	0.17791989825009	0.17791989825009\\
35	18	0.139425691918624	0.139425691918624\\
35	19	0.099093037930835	0.099093037930835\\
35	20	0.0589856695412603	0.0589856695412603\\
35	21	0.0227979530277096	0.0227979530277096\\
35	22	0.00168457438347409	0.00168457438347409\\
35	23	6.65282906303977e-05	6.65282906303977e-05\\
35	24	1.75192324603407e-06	1.75192324603407e-06\\
35	25	3.41478082004853e-08	3.41478082004853e-08\\
35	26	5.2262036194852e-10	5.2262036194852e-10\\
35	27	6.51942157876733e-12	6.51942157876733e-12\\
35	28	6.80006872303253e-14	6.80006872303253e-14\\
35	29	6.06361587282001e-16	6.06361587282001e-16\\
35	30	1.02142825434144e-17	1.02142825434144e-17\\
35	31	6.06440630785655e-16	6.06440630785655e-16\\
35	32	6.80200342487493e-14	6.80200342487493e-14\\
35	33	6.52339728747703e-12	6.52339728747703e-12\\
35	34	5.2329689812804e-10	5.2329689812804e-10\\
35	35	3.4241265218949e-08	3.4241265218949e-08\\
35	36	1.7620982711617e-06	1.7620982711617e-06\\
35	37	6.73615051482769e-05	6.73615051482769e-05\\
35	38	0.00173183104407296	0.00173183104407296\\
35	39	0.0243485320970378	0.0243485320970378\\
35	40	0.0638585620381251	0.0638585620381251\\
35	41	0.107774066028003	0.107774066028003\\
35	42	0.15191509456298	0.15191509456298\\
35	43	0.193979033883842	0.193979033883842\\
35	44	0.232407449186919	0.232407449186919\\
35	45	0.26591284952657	0.26591284952657\\
35	46	0.293306427331837	0.293306427331837\\
35	47	0.313851146613571	0.313851146613571\\
35	48	0.327727347989695	0.327727347989695\\
35	49	0.336040946759012	0.336040946759012\\
35	50	0.340345149521628	0.340345149521628\\
35	51	0.342087238049388	0.342087238049388\\
35	52	0.342315670007943	0.342315670007943\\
35	53	0.0119492989467241	0.0119492989467241\\
35	54	0.0107857393098393	0.0107857393098393\\
35	55	0.00930057868760459	0.00930057868760459\\
35	56	0.00761120380821696	0.00761120380821696\\
35	57	0.00579328833375006	0.00579328833375006\\
35	58	0.00389758228899063	0.00389758228899063\\
35	59	0.00195843567316312	0.00195843567316312\\
35	60	0	0\\
36	1	0	0\\
36	2	-0.0018008124673737	-0.0018008124673737\\
36	3	-0.00355819754720631	-0.00355819754720631\\
36	4	-0.00522806347406711	-0.00522806347406711\\
36	5	-0.00676599577238716	-0.00676599577238716\\
36	6	-0.00813033383713389	-0.00813033383713389\\
36	7	0.209652782491316	0.209652782491316\\
36	8	0.208682897466217	0.208682897466217\\
36	9	0.207802468241381	0.207802468241381\\
36	10	0.206725165263065	0.206725165263065\\
36	11	0.204871237339715	0.204871237339715\\
36	12	0.20130874026747	0.20130874026747\\
36	13	0.194855352705693	0.194855352705693\\
36	14	0.184395788325206	0.184395788325206\\
36	15	0.169292741471919	0.169292741471919\\
36	16	0.149621824509729	0.149621824509729\\
36	17	0.126078353078262	0.126078353078262\\
36	18	0.0997468369029045	0.0997468369029045\\
36	19	0.0720564154236597	0.0720564154236597\\
36	20	0.0449207955721899	0.0449207955721899\\
36	21	0.0207401702491782	0.0207401702491782\\
36	22	0.00141114671958836	0.00141114671958836\\
36	23	5.03441751945992e-05	5.03441751945992e-05\\
36	24	1.19663050084551e-06	1.19663050084551e-06\\
36	25	2.11496340044959e-08	2.11496340044959e-08\\
36	26	2.94359605671926e-10	2.94359605671926e-10\\
36	27	3.34720202859873e-12	3.34720202859873e-12\\
36	28	3.21519276996184e-14	3.21519276996184e-14\\
36	29	2.9126471858345e-16	2.9126471858345e-16\\
36	30	4.79347307406074e-18	4.79347307406074e-18\\
36	31	2.91283342140646e-16	2.91283342140646e-16\\
36	32	3.21570725730367e-14	3.21570725730367e-14\\
36	33	3.34839870560534e-12	3.34839870560534e-12\\
36	34	2.94590840088344e-10	2.94590840088344e-10\\
36	35	2.11860702917422e-08	2.11860702917422e-08\\
36	36	1.20118455773206e-06	1.20118455773206e-06\\
36	37	5.07763227606885e-05	5.07763227606885e-05\\
36	38	0.00143995424700494	0.00143995424700494\\
36	39	0.0218824390737747	0.0218824390737747\\
36	40	0.0478409072246496	0.0478409072246496\\
36	41	0.0771832239423937	0.0771832239423937\\
36	42	0.107268283720375	0.107268283720375\\
36	43	0.136016990455234	0.136016990455234\\
36	44	0.161886688464809	0.161886688464809\\
36	45	0.183725348372399	0.183725348372399\\
36	46	0.200796549336426	0.200796549336426\\
36	47	0.212980412988202	0.212980412988202\\
36	48	0.220850394687243	0.220850394687243\\
36	49	0.225438321810251	0.225438321810251\\
36	50	0.227834229519517	0.227834229519517\\
36	51	0.228886705854177	0.228886705854177\\
36	52	0.229120693575415	0.229120693575415\\
36	53	0.00986502846409213	0.00986502846409213\\
36	54	0.00914539391585726	0.00914539391585726\\
36	55	0.00809560442476926	0.00809560442476926\\
36	56	0.00677899041468883	0.00677899041468883\\
36	57	0.00525565768702969	0.00525565768702969\\
36	58	0.00358311666755911	0.00358311666755911\\
36	59	0.00181483701681873	0.00181483701681873\\
36	60	0	0\\
37	1	0	0\\
37	2	-0.00133948087819479	-0.00133948087819479\\
37	3	-0.00263207802672748	-0.00263207802672748\\
37	4	-0.0038321724529009	-0.0038321724529009\\
37	5	-0.00489716096787488	-0.00489716096787488\\
37	6	-0.00579039993364797	-0.00579039993364797\\
37	7	0.122894727210854	0.122894727210854\\
37	8	0.122396911005838	0.122396911005838\\
37	9	0.12205249395542	0.12205249395542\\
37	10	0.121725974799818	0.121725974799818\\
37	11	0.121129610117126	0.121129610117126\\
37	12	0.119767577573028	0.119767577573028\\
37	13	0.116942837302085	0.116942837302085\\
37	14	0.111884103427584	0.111884103427584\\
37	15	0.103981297066062	0.103981297066062\\
37	16	0.0930137332489701	0.0930137332489701\\
37	17	0.0792399126611704	0.0792399126611704\\
37	18	0.0633530185673301	0.0633530185673301\\
37	19	0.0464300405684433	0.0464300405684433\\
37	20	0.0299136622697497	0.0299136622697497\\
37	21	0.0154984056820907	0.0154984056820907\\
37	22	0.00487093868745939	0.00487093868745939\\
37	23	0.000199521177524679	0.000199521177524679\\
37	24	4.97012903015706e-06	4.97012903015706e-06\\
37	25	9.45602785419354e-08	9.45602785419354e-08\\
37	26	1.38415029790336e-09	1.38415029790336e-09\\
37	27	1.65401366421593e-11	1.65401366421593e-11\\
37	28	2.20290834721714e-13	2.20290834721714e-13\\
37	29	8.49818628488099e-15	8.49818628488099e-15\\
37	30	2.57973086403113e-16	2.57973086403113e-16\\
37	31	8.49825750501608e-15	8.49825750501608e-15\\
37	32	2.20308185628175e-13	2.20308185628175e-13\\
37	33	1.65444732633358e-11	1.65444732633358e-11\\
37	34	1.38505813297908e-09	1.38505813297908e-09\\
37	35	9.47133662622547e-08	9.47133662622547e-08\\
37	36	4.99030422261062e-06	4.99030422261062e-06\\
37	37	0.000201531767087462	0.000201531767087462\\
37	38	0.00500621586703967	0.00500621586703967\\
37	39	0.0161037065861283	0.0161037065861283\\
37	40	0.031332312206986	0.031332312206986\\
37	41	0.0489427997350564	0.0489427997350564\\
37	42	0.0671578897019923	0.0671578897019923\\
37	43	0.084461568138845	0.084461568138845\\
37	44	0.0997131686023848	0.0997131686023848\\
37	45	0.112164745483664	0.112164745483664\\
37	46	0.121506677324787	0.121506677324787\\
37	47	0.12790584123481	0.12790584123481\\
37	48	0.131913015466807	0.131913015466807\\
37	49	0.134234464559895	0.134234464559895\\
37	50	0.135497888346618	0.135497888346618\\
37	51	0.136130000835081	0.136130000835081\\
37	52	0.136358138271795	0.136358138271795\\
37	53	0.00689501017753656	0.00689501017753656\\
37	54	0.00653542091406572	0.00653542091406572\\
37	55	0.00591348111805553	0.00591348111805553\\
37	56	0.00505074948394884	0.00505074948394884\\
37	57	0.00398071092316161	0.00398071092316161\\
37	58	0.00274743144287443	0.00274743144287443\\
37	59	0.00140213524082938	0.00140213524082938\\
37	60	0	0\\
38	1	0	0\\
38	2	-0.000843487221645793	-0.000843487221645793\\
38	3	-0.00164930170179907	-0.00164930170179907\\
38	4	-0.00238200165503589	-0.00238200165503589\\
38	5	-0.00301062661031399	-0.00301062661031399\\
38	6	-0.00351104160696164	-0.00351104160696164\\
38	7	0.0633820432617575	0.0633820432617575\\
38	8	0.06316801809693	0.06316801809693\\
38	9	0.063076258679285	0.063076258679285\\
38	10	0.0630464052841457	0.0630464052841457\\
38	11	0.0629504834337156	0.0629504834337156\\
38	12	0.0625584246170439	0.0625584246170439\\
38	13	0.0615209291640296	0.0615209291640296\\
38	14	0.0594052085095032	0.0594052085095032\\
38	15	0.0558016498369107	0.0558016498369107\\
38	16	0.0504680896332955	0.0504680896332955\\
38	17	0.0434404946933537	0.0434404946933537\\
38	18	0.0350691019657329	0.0350691019657329\\
38	19	0.0260019896638882	0.0260019896638882\\
38	20	0.017133044899793	0.017133044899793\\
38	21	0.00947282577711806	0.00947282577711806\\
38	22	0.00392862690617013	0.00392862690617013\\
38	23	0.00105934784751838	0.00105934784751838\\
38	24	2.89926374893301e-05	2.89926374893301e-05\\
38	25	1.09607458186888e-06	1.09607458186888e-06\\
38	26	2.07872839863382e-08	2.07872839863382e-08\\
38	27	3.49476801693468e-10	3.49476801693468e-10\\
38	28	1.42510327979188e-11	1.42510327979188e-11\\
38	29	1.3837396302746e-12	1.3837396302746e-12\\
38	30	4.0872007057913e-14	4.0872007057913e-14\\
38	31	1.3837500057216e-12	1.3837500057216e-12\\
38	32	1.42514064287098e-11	1.42514064287098e-11\\
38	33	3.49525576610475e-10	3.49525576610475e-10\\
38	34	2.07967967292764e-08	2.07967967292764e-08\\
38	35	1.09750661145683e-06	1.09750661145683e-06\\
38	36	2.91184956774555e-05	2.91184956774555e-05\\
38	37	0.00107239026676947	0.00107239026676947\\
38	38	0.00400238233807878	0.00400238233807878\\
38	39	0.00972193234226484	0.00972193234226484\\
38	40	0.0177021456976438	0.0177021456976438\\
38	41	0.0270361568349011	0.0270361568349011\\
38	42	0.036700117082228	0.036700117082228\\
38	43	0.0457810667899605	0.0457810667899605\\
38	44	0.0536063600328306	0.0536063600328306\\
38	45	0.0597955505375111	0.0597955505375111\\
38	46	0.0642766415763776	0.0642766415763776\\
38	47	0.0672508014682326	0.0672508014682326\\
38	48	0.0690834856745217	0.0690834856745217\\
38	49	0.0701616030341708	0.0701616030341708\\
38	50	0.0707875691491705	0.0707875691491705\\
38	51	0.071144638623737	0.071144638623737\\
38	52	0.0713168116812187	0.0713168116812187\\
38	53	0.00407744179054737	0.00407744179054737\\
38	54	0.00392655054132093	0.00392655054132093\\
38	55	0.00360851923705667	0.00360851923705667\\
38	56	0.00312600560993348	0.00312600560993348\\
38	57	0.0024933092639543	0.0024933092639543\\
38	58	0.00173645502096137	0.00173645502096137\\
38	59	0.00089118613846456	0.00089118613846456\\
38	60	0	0\\
39	1	0	0\\
39	2	-0.000449210985547943	-0.000449210985547943\\
39	3	-0.000874935430299313	-0.000874935430299313\\
39	4	-0.00125558236770516	-0.00125558236770516\\
39	5	-0.00157318422317322	-0.00157318422317322\\
39	6	-0.00181482094156713	-0.00181482094156713\\
39	7	0.0286942960043037	0.0286942960043037\\
39	8	0.0286176145148309	0.0286176145148309\\
39	9	0.0286131023524056	0.0286131023524056\\
39	10	0.028655647484691	0.028655647484691\\
39	11	0.0286938446338342	0.0286938446338342\\
39	12	0.0286333165681053	0.0286333165681053\\
39	13	0.0283223536514417	0.0283223536514417\\
39	14	0.0275565116151172	0.0275565116151172\\
39	15	0.0261179775791445	0.0261179775791445\\
39	16	0.023846318129123	0.023846318129123\\
39	17	0.0207119292650259	0.0207119292650259\\
39	18	0.0168600490523855	0.0168600490523855\\
39	19	0.0126142326364512	0.0126142326364512\\
39	20	0.00843800915196387	0.00843800915196387\\
39	21	0.00484263146835362	0.00484263146835362\\
39	22	0.00224315780756104	0.00224315780756104\\
39	23	0.000794766985953087	0.000794766985953087\\
39	24	0.000191810166081552	0.000191810166081552\\
39	25	4.15819464790645e-05	4.15819464790645e-05\\
39	26	6.8163862719853e-07	6.8163862719853e-07\\
39	27	1.83044521874955e-08	1.83044521874955e-08\\
39	28	1.69283294993704e-09	1.69283294993704e-09\\
39	29	2.1472313829019e-10	2.1472313829019e-10\\
39	30	5.22870144578265e-12	5.22870144578265e-12\\
39	31	2.14728217361902e-10	2.14728217361902e-10\\
39	32	1.69293110647185e-09	1.69293110647185e-09\\
39	33	1.83082696988095e-08	1.83082696988095e-08\\
39	34	6.8223132099059e-07	6.8223132099059e-07\\
39	35	4.16898363097047e-05	4.16898363097047e-05\\
39	36	0.000192681845393247	0.000192681845393247\\
39	37	0.000800905833182279	0.000800905833182279\\
39	38	0.00227002527573448	0.00227002527573448\\
39	39	0.00492588210334875	0.00492588210334875\\
39	40	0.00862974072090593	0.00862974072090593\\
39	41	0.0129761094087707	0.0129761094087707\\
39	42	0.0174585880067962	0.0174585880067962\\
39	43	0.0216141868566339	0.0216141868566339\\
39	44	0.0251143350757559	0.0251143350757559\\
39	45	0.0278023324227838	0.0278023324227838\\
39	46	0.0296899319670738	0.0296899319670738\\
39	47	0.0309145567743368	0.0309145567743368\\
39	48	0.0316677377710132	0.0316677377710132\\
39	49	0.0321260968068488	0.0321260968068488\\
39	50	0.0324131821068404	0.0324131821068404\\
39	51	0.0325957528211416	0.0325957528211416\\
39	52	0.0326992725257573	0.0326992725257573\\
39	53	0.00205845773755982	0.00205845773755982\\
39	54	0.00200331161695435	0.00200331161695435\\
39	55	0.00185957445108006	0.00185957445108006\\
39	56	0.00162556576555284	0.00162556576555284\\
39	57	0.00130652016499551	0.00130652016499551\\
39	58	0.000915246668881593	0.000915246668881593\\
39	59	0.000471446255248728	0.000471446255248728\\
39	60	0	0\\
40	1	0	0\\
40	2	-0.000204102739169241	-0.000204102739169241\\
40	3	-0.000396400611170993	-0.000396400611170993\\
40	4	-0.000566193387337244	-0.000566193387337244\\
40	5	-0.000704841336900133	-0.000704841336900133\\
40	6	-0.000806454225002171	-0.000806454225002171\\
40	7	0.0114281970885358	0.0114281970885358\\
40	8	0.0114055898150538	0.0114055898150538\\
40	9	0.011417839656941	0.011417839656941\\
40	10	0.0114552603578928	0.0114552603578928\\
40	11	0.0114990051654429	0.0114990051654429\\
40	12	0.0115144148543341	0.0115144148543341\\
40	13	0.011443612901405	0.011443612901405\\
40	14	0.0112036059391999	0.0112036059391999\\
40	15	0.0106981292235778	0.0106981292235778\\
40	16	0.0098461189588108	0.0098461189588108\\
40	17	0.00861809295639107	0.00861809295639107\\
40	18	0.00706426223645408	0.00706426223645408\\
40	19	0.0053218891237728	0.0053218891237728\\
40	20	0.00359592826491768	0.00359592826491768\\
40	21	0.00210957344523064	0.00210957344523064\\
40	22	0.00103189209516941	0.00103189209516941\\
40	23	0.000408043253463961	0.000408043253463961\\
40	24	0.000126467567968919	0.000126467567968919\\
40	25	3.31308873698569e-05	3.31308873698569e-05\\
40	26	6.33715554480404e-06	6.33715554480404e-06\\
40	27	1.12172540592225e-06	1.12172540592225e-06\\
40	28	1.84944848259444e-07	1.84944848259444e-07\\
40	29	2.78610703724571e-08	2.78610703724571e-08\\
40	30	4.40280628249964e-10	4.40280628249964e-10\\
40	31	2.78631793433922e-08	2.78631793433922e-08\\
40	32	1.84976505752464e-07	1.84976505752464e-07\\
40	33	1.12214080078049e-06	1.12214080078049e-06\\
40	34	6.34195829567189e-06	6.34195829567189e-06\\
40	35	3.3179577478681e-05	3.3179577478681e-05\\
40	36	0.000126805419612518	0.000126805419612518\\
40	37	0.000409926474928894	0.000409926474928894\\
40	38	0.00103951256906709	0.00103951256906709\\
40	39	0.00213277579099748	0.00213277579099748\\
40	40	0.00365092360006409	0.00365092360006409\\
40	41	0.00543070974703493	0.00543070974703493\\
40	42	0.00725403816714765	0.00725403816714765\\
40	43	0.00891958968659388	0.00891958968659388\\
40	44	0.0102910960818809	0.0102910960818809\\
40	45	0.0113157370499355	0.0113157370499355\\
40	46	0.0120164384522242	0.0120164384522242\\
40	47	0.0124641585096979	0.0124641585096979\\
40	48	0.0127424374378981	0.0127424374378981\\
40	49	0.0129200409740447	0.0129200409740447\\
40	50	0.0130401522269065	0.0130401522269065\\
40	51	0.0131231278859273	0.0131231278859273\\
40	52	0.0131746518088201	0.0131746518088201\\
40	53	0.000896738001791187	0.000896738001791187\\
40	54	0.000878502113545329	0.000878502113545329\\
40	55	0.000820135026108218	0.000820135026108218\\
40	56	0.000720447853419628	0.000720447853419628\\
40	57	0.000581398974963101	0.000581398974963101\\
40	58	0.00040853670755598	0.00040853670755598\\
40	59	0.000210844977010221	0.000210844977010221\\
40	60	0	0\\
41	1	0	0\\
41	2	-7.9949578006336e-05	-7.9949578006336e-05\\
41	3	-0.000154985746786478	-0.000154985746786478\\
41	4	-0.000220680555786546	-0.000220680555786546\\
41	5	-0.000273501256269597	-0.000273501256269597\\
41	6	-0.000311088242669297	-0.000311088242669297\\
41	7	0.00402059223439744	0.00402059223439744\\
41	8	0.00401531245010915	0.00401531245010915\\
41	9	0.00402438064566268	0.00402438064566268\\
41	10	0.00404434362501444	0.00404434362501444\\
41	11	0.0040688276918751	0.0040688276918751\\
41	12	0.00408631582807822	0.00408631582807822\\
41	13	0.00407722928500151	0.00407722928500151\\
41	14	0.00401223634108115	0.00401223634108115\\
41	15	0.0038550625154507	0.0038550625154507\\
41	16	0.00357212754931359	0.00357212754931359\\
41	17	0.00314719000992254	0.00314719000992254\\
41	18	0.0025947237323935	0.0025947237323935\\
41	19	0.00196501110856729	0.00196501110856729\\
41	20	0.00133648845778809	0.00133648845778809\\
41	21	0.000794268440842917	0.000794268440842917\\
41	22	0.000400038467778397	0.000400038467778397\\
41	23	0.000167034408512143	0.000167034408512143\\
41	24	5.7032204462895e-05	5.7032204462895e-05\\
41	25	1.63864763227999e-05	1.63864763227999e-05\\
41	26	3.86185457220164e-06	3.86185457220164e-06\\
41	27	7.89366658298524e-07	7.89366658298524e-07\\
41	28	1.43312493408932e-07	1.43312493408932e-07\\
41	29	2.35922927600112e-08	2.35922927600112e-08\\
41	30	5.93150453752248e-09	5.93150453752248e-09\\
41	31	2.3593099886015e-08	2.3593099886015e-08\\
41	32	1.43324327246251e-07	1.43324327246251e-07\\
41	33	7.89513086274592e-07	7.89513086274592e-07\\
41	34	3.86337446778095e-06	3.86337446778095e-06\\
41	35	1.63994045417899e-05	1.63994045417899e-05\\
41	36	5.71172267496831e-05	5.71172267496831e-05\\
41	37	0.000167478838586247	0.000167478838586247\\
41	38	0.000401810803293822	0.000401810803293822\\
41	39	0.000799753990795147	0.000799753990795147\\
41	40	0.0013500606271358	0.0013500606271358\\
41	41	0.00199337483600617	0.00199337483600617\\
41	42	0.00264710742270041	0.00264710742270041\\
41	43	0.00323512901309835	0.00323512901309835\\
41	44	0.00370863453365748	0.00370863453365748\\
41	45	0.00405320450293883	0.00405320450293883\\
41	46	0.00428334498920394	0.00428334498920394\\
41	47	0.0044290776792786	0.0044290776792786\\
41	48	0.00452157564326989	0.00452157564326989\\
41	49	0.00458402307412466	0.00458402307412466\\
41	50	0.00462939583115556	0.00462939583115556\\
41	51	0.00466272904701017	0.00466272904701017\\
41	52	0.00468453581546757	0.00468453581546757\\
41	53	0.000340479515874641	0.000340479515874641\\
41	54	0.000334816531612924	0.000334816531612924\\
41	55	0.000313325451875006	0.000313325451875006\\
41	56	0.000275664487356468	0.000275664487356468\\
41	57	0.000222685026676084	0.000222685026676084\\
41	58	0.000156580051547705	0.000156580051547705\\
41	59	8.08421830706869e-05	8.08421830706869e-05\\
41	60	0	0\\
42	1	0	0\\
42	2	-2.72598943316049e-05	-2.72598943316049e-05\\
42	3	-5.27957849892629e-05	-5.27957849892629e-05\\
42	4	-7.50494688511515e-05	-7.50494688511515e-05\\
42	5	-9.27689690926772e-05	-9.27689690926772e-05\\
42	6	-0.000105105923246862	-0.000105105923246862\\
42	7	0.0012552570171077	0.0012552570171077\\
42	8	0.00125440019689356	0.00125440019689356\\
42	9	0.00125868570582634	0.00125868570582634\\
42	10	0.00126697573594953	0.00126697573594953\\
42	11	0.00127726704174184	0.00127726704174184\\
42	12	0.00128606898835191	0.00128606898835191\\
42	13	0.00128746813397696	0.00128746813397696\\
42	14	0.00127235857387064	0.00127235857387064\\
42	15	0.00122890194143252	0.00122890194143252\\
42	16	0.0011452987464054	0.0011452987464054\\
42	17	0.00101475865347222	0.00101475865347222\\
42	18	0.000840690813540641	0.000840690813540641\\
42	19	0.00063918108403561	0.00063918108403561\\
42	20	0.000436510951961963	0.000436510951961963\\
42	21	0.000261287415144056	0.000261287415144056\\
42	22	0.000133678963978368	0.000133678963978368\\
42	23	5.74331709856312e-05	5.74331709856312e-05\\
42	24	2.05423382908674e-05	2.05423382908674e-05\\
42	25	6.19792928013808e-06	6.19792928013808e-06\\
42	26	1.57433726717949e-06	1.57433726717949e-06\\
42	27	3.43899673020903e-07	3.43899673020903e-07\\
42	28	6.5722100757091e-08	6.5722100757091e-08\\
42	29	1.12918753010557e-08	1.12918753010557e-08\\
42	30	3.23202051907407e-09	3.23202051907407e-09\\
42	31	1.1292037414293e-08	1.1292037414293e-08\\
42	32	6.57245202049433e-08	6.57245202049433e-08\\
42	33	3.43929554934457e-07	3.43929554934457e-07\\
42	34	1.5746411224434e-06	1.5746411224434e-06\\
42	35	6.20043444932756e-06	6.20043444932756e-06\\
42	36	2.05587310354192e-05	2.05587310354192e-05\\
42	37	5.75184716795477e-05	5.75184716795477e-05\\
42	38	0.000134025445501939	0.000134025445501939\\
42	39	0.000262400192980751	0.000262400192980751\\
42	40	0.000439415431822983	0.000439415431822983\\
42	41	0.000645631240548285	0.000645631240548285\\
42	42	0.00085335406055614	0.00085335406055614\\
42	43	0.00103727460376416	0.00103727460376416\\
42	44	0.0011821129356927	0.0011821129356927\\
42	45	0.00128483902239766	0.00128483902239766\\
42	46	0.00135198162322215	0.00135198162322215\\
42	47	0.00139433466592256	0.00139433466592256\\
42	48	0.00142202089013509	0.00142202089013509\\
42	49	0.00144188241998496	0.00144188241998496\\
42	50	0.00145727278044922	0.00145727278044922\\
42	51	0.00146911466798182	0.00146911466798182\\
42	52	0.00147710657762642	0.00147710657762642\\
42	53	0.000113641885825845	0.000113641885825845\\
42	54	0.000111947155796295	0.000111947155796295\\
42	55	0.000104747212188981	0.000104747212188981\\
42	56	9.20430753704138e-05	9.20430753704138e-05\\
42	57	7.42313965579332e-05	7.42313965579332e-05\\
42	58	5.21161120510857e-05	5.21161120510857e-05\\
42	59	2.68794031888516e-05	2.68794031888516e-05\\
42	60	0	0\\
43	1	0	0\\
43	2	-8.15658269906436e-06	-8.15658269906436e-06\\
43	3	-1.57974061118816e-05	-1.57974061118816e-05\\
43	4	-2.24501480092933e-05	-2.24501480092933e-05\\
43	5	-2.77246401436895e-05	-2.77246401436895e-05\\
43	6	-3.1343643115996e-05	-3.1343643115996e-05\\
43	7	0.000349338753112573	0.000349338753112573\\
43	8	0.000349309487718157	0.000349309487718157\\
43	9	0.000350905836727679	0.000350905836727679\\
43	10	0.0003537811617893	0.0003537811617893\\
43	11	0.000357348827162109	0.000357348827162109\\
43	12	0.000360639029547781	0.000360639029547781\\
43	13	0.00036204911680603	0.00036204911680603\\
43	14	0.000359080188675178	0.000359080188675178\\
43	15	0.000348350902168498	0.000348350902168498\\
43	16	0.000326274623774367	0.000326274623774367\\
43	17	0.000290509771128739	0.000290509771128739\\
43	18	0.000241668392438592	0.000241668392438592\\
43	19	0.00018428123681626	0.00018428123681626\\
43	20	0.000126127454559492	0.000126127454559492\\
43	21	7.57422369816737e-05	7.57422369816737e-05\\
43	22	3.9039280489654e-05	3.9039280489654e-05\\
43	23	1.70102192007674e-05	1.70102192007674e-05\\
43	24	6.22334348955318e-06	6.22334348955318e-06\\
43	25	1.92504972844844e-06	1.92504972844844e-06\\
43	26	5.05251496988554e-07	5.05251496988554e-07\\
43	27	1.13849600146985e-07	1.13849600146985e-07\\
43	28	2.22968190857505e-08	2.22968190857505e-08\\
43	29	3.90069276475442e-09	3.90069276475442e-09\\
43	30	1.14880139220118e-09	1.14880139220118e-09\\
43	31	3.90071454755864e-09	3.90071454755864e-09\\
43	32	2.2297160412336e-08	2.2297160412336e-08\\
43	33	1.13853962292743e-07	1.13853962292743e-07\\
43	34	5.05296880285671e-07	5.05296880285671e-07\\
43	35	1.9254308042679e-06	1.9254308042679e-06\\
43	36	6.22590004219899e-06	6.22590004219899e-06\\
43	37	1.70238835560395e-05	1.70238835560395e-05\\
43	38	3.90970113659262e-05	3.90970113659262e-05\\
43	39	7.59374214339956e-05	7.59374214339956e-05\\
43	40	0.000126669500255421	0.000126669500255421\\
43	41	0.000185567215733458	0.000185567215733458\\
43	42	0.000244361462998492	0.000244361462998492\\
43	43	0.000295593130333357	0.000295593130333357\\
43	44	0.000335043069017913	0.000335043069017913\\
43	45	0.000362314080556832	0.000362314080556832\\
43	46	0.000379776452197627	0.000379776452197627\\
43	47	0.000390796031755608	0.000390796031755608\\
43	48	0.00039826677513883	0.00039826677513883\\
43	49	0.00040397071370573	0.00040397071370573\\
43	50	0.000408649212396013	0.000408649212396013\\
43	51	0.000412380750013505	0.000412380750013505\\
43	52	0.000414949173613882	0.000414949173613882\\
43	53	3.35826470202781e-05	3.35826470202781e-05\\
43	54	3.30916501621898e-05	3.30916501621898e-05\\
43	55	3.08972003696531e-05	3.08972003696531e-05\\
43	56	2.70525203636384e-05	2.70525203636384e-05\\
43	57	2.17294115114868e-05	2.17294115114868e-05\\
43	58	1.52009193485315e-05	1.52009193485315e-05\\
43	59	7.8208213925453e-06	7.8208213925453e-06\\
43	60	0	0\\
44	1	0	0\\
44	2	-2.15610856003627e-06	-2.15610856003627e-06\\
44	3	-4.17986998154864e-06	-4.17986998154864e-06\\
44	4	-5.94684637422622e-06	-5.94684637422622e-06\\
44	5	-7.34889600735358e-06	-7.34889600735358e-06\\
44	6	-8.30321979872958e-06	-8.30321979872958e-06\\
44	7	8.70151515556614e-05	8.70151515556614e-05\\
44	8	8.70578157403655e-05	8.70578157403655e-05\\
44	9	8.75576165629909e-05	8.75576165629909e-05\\
44	10	8.84170053758433e-05	8.84170053758433e-05\\
44	11	8.94762798362039e-05	8.94762798362039e-05\\
44	12	9.04879107772477e-05	9.04879107772477e-05\\
44	13	9.10607393391121e-05	9.10607393391121e-05\\
44	14	9.05858167147157e-05	9.05858167147157e-05\\
44	15	8.8211673947359e-05	8.8211673947359e-05\\
44	16	8.29831959297931e-05	8.29831959297931e-05\\
44	17	7.42096467533107e-05	7.42096467533107e-05\\
44	18	6.19523286476128e-05	6.19523286476128e-05\\
44	19	4.73414603796013e-05	4.73414603796013e-05\\
44	20	3.24254864216846e-05	3.24254864216846e-05\\
44	21	1.94782920782046e-05	1.94782920782046e-05\\
44	22	1.00577588507577e-05	1.00577588507577e-05\\
44	23	4.4037021304143e-06	4.4037021304143e-06\\
44	24	1.62540385275973e-06	1.62540385275973e-06\\
44	25	5.07774199328763e-07	5.07774199328763e-07\\
44	26	1.34892236880285e-07	1.34892236880285e-07\\
44	27	3.07289326655512e-08	3.07289326655512e-08\\
44	28	6.05960438582052e-09	6.05960438582052e-09\\
44	29	1.06177221027106e-09	1.06177221027106e-09\\
44	30	3.13046190101097e-10	3.13046190101097e-10\\
44	31	1.0617743378421e-09	1.0617743378421e-09\\
44	32	6.05964032609062e-09	6.05964032609062e-09\\
44	33	3.07294210149842e-08	3.07294210149842e-08\\
44	34	1.34897584457446e-07	1.34897584457446e-07\\
44	35	5.0782122166788e-07	5.0782122166788e-07\\
44	36	1.62573431544895e-06	1.62573431544895e-06\\
44	37	4.40555428777102e-06	4.40555428777102e-06\\
44	38	1.00660245752822e-05	1.00660245752822e-05\\
44	39	1.95080441825482e-05	1.95080441825482e-05\\
44	40	3.25140419610078e-05	3.25140419610078e-05\\
44	41	4.75669958851132e-05	4.75669958851132e-05\\
44	42	6.2457825872027e-05	6.2457825872027e-05\\
44	43	7.52250374028309e-05	7.52250374028309e-05\\
44	44	8.48344238165819e-05	8.48344238165819e-05\\
44	45	9.13058407875216e-05	9.13058407875216e-05\\
44	46	9.53670646854391e-05	9.53670646854391e-05\\
44	47	9.79401762340031e-05	9.79401762340031e-05\\
44	48	9.97596958326875e-05	9.97596958326875e-05\\
44	49	0.000101237923093363	0.000101237923093363\\
44	50	0.000102512848343794	0.000102512848343794\\
44	51	0.000103559817172681	0.000103559817172681\\
44	52	0.000104290280601731	0.000104290280601731\\
44	53	8.83870452767299e-06	8.83870452767299e-06\\
44	54	8.70296057753745e-06	8.70296057753745e-06\\
44	55	8.09544608742928e-06	8.09544608742928e-06\\
44	56	7.04813669563379e-06	7.04813669563379e-06\\
44	57	5.62576574582336e-06	5.62576574582336e-06\\
44	58	3.91336581893014e-06	3.91336581893014e-06\\
44	59	2.00558775169259e-06	2.00558775169259e-06\\
44	60	0	0\\
45	1	0	0\\
45	2	-5.06237273909527e-07	-5.06237273909527e-07\\
45	3	-9.83325941618532e-07	-9.83325941618532e-07\\
45	4	-1.40259915489366e-06	-1.40259915489366e-06\\
45	5	-1.73716269203802e-06	-1.73716269203802e-06\\
45	6	-1.96441071176712e-06	-1.96441071176712e-06\\
45	7	1.94679019645458e-05	1.94679019645458e-05\\
45	8	1.94883275175878e-05	1.94883275175878e-05\\
45	9	1.96237797134104e-05	1.96237797134104e-05\\
45	10	1.98489686806331e-05	1.98489686806331e-05\\
45	11	2.01236869667173e-05	2.01236869667173e-05\\
45	12	2.03898942112451e-05	2.03898942112451e-05\\
45	13	2.05613944627827e-05	2.05613944627827e-05\\
45	14	2.05060067899506e-05	2.05060067899506e-05\\
45	15	2.0033725267567e-05	2.0033725267567e-05\\
45	16	1.89197624156309e-05	1.89197624156309e-05\\
45	17	1.69862894196928e-05	1.69862894196928e-05\\
45	18	1.4224765237246e-05	1.4224765237246e-05\\
45	19	1.08859503936452e-05	1.08859503936452e-05\\
45	20	7.45243326643059e-06	7.45243326643059e-06\\
45	21	4.46779314675031e-06	4.46779314675031e-06\\
45	22	2.30159408460465e-06	2.30159408460465e-06\\
45	23	1.00608671751504e-06	1.00608671751504e-06\\
45	24	3.71209633155821e-07	3.71209633155821e-07\\
45	25	1.15902758447265e-07	1.15902758447265e-07\\
45	26	3.07686399202884e-08	3.07686399202884e-08\\
45	27	6.99258107752286e-09	6.99258107752286e-09\\
45	28	1.37102494583463e-09	1.37102494583463e-09\\
45	29	2.37682949402663e-10	2.37682949402663e-10\\
45	30	6.91816654584634e-11	6.91816654584634e-11\\
45	31	2.37683105541035e-10	2.37683105541035e-10\\
45	32	1.37102786308068e-09	1.37102786308068e-09\\
45	33	6.99262423567244e-09	6.99262423567244e-09\\
45	34	3.07691486565781e-08	3.07691486565781e-08\\
45	35	1.15907541021989e-07	1.15907541021989e-07\\
45	36	3.71245464468719e-07	3.71245464468719e-07\\
45	37	1.00630071430785e-06	1.00630071430785e-06\\
45	38	2.30261570805873e-06	2.30261570805873e-06\\
45	39	4.47174593861149e-06	4.47174593861149e-06\\
45	40	7.46512733306241e-06	7.46512733306241e-06\\
45	41	1.09208178950267e-05	1.09208178950267e-05\\
45	42	1.43086913136228e-05	1.43086913136228e-05\\
45	43	1.71661698108174e-05	1.71661698108174e-05\\
45	44	1.92671539832025e-05	1.92671539832025e-05\\
45	45	2.06442755124238e-05	2.06442755124238e-05\\
45	46	2.14910799878724e-05	2.14910799878724e-05\\
45	47	2.2031431492907e-05	2.2031431492907e-05\\
45	48	2.24318886990007e-05	2.24318886990007e-05\\
45	49	2.27776693661241e-05	2.27776693661241e-05\\
45	50	2.30895559290156e-05	2.30895559290156e-05\\
45	51	2.33521149532736e-05	2.33521149532736e-05\\
45	52	2.35372147571443e-05	2.35372147571443e-05\\
45	53	2.08196110305446e-06	2.08196110305446e-06\\
45	54	2.04689173827459e-06	2.04689173827459e-06\\
45	55	1.89438069179798e-06	1.89438069179798e-06\\
45	56	1.6369742675837e-06	1.6369742675837e-06\\
45	57	1.29560974457898e-06	1.29560974457898e-06\\
45	58	8.94295284795786e-07	8.94295284795786e-07\\
45	59	4.55843633646847e-07	4.55843633646847e-07\\
45	60	0	0\\
46	1	0	0\\
46	2	-1.06028513671669e-07	-1.06028513671669e-07\\
46	3	-2.06582513568802e-07	-2.06582513568802e-07\\
46	4	-2.95867543667779e-07	-2.95867543667779e-07\\
46	5	-3.67841709709443e-07	-3.67841709709443e-07\\
46	6	-4.16876753660391e-07	-4.16876753660391e-07\\
46	7	3.92405389986981e-06	3.92405389986981e-06\\
46	8	3.93034742352899e-06	3.93034742352899e-06\\
46	9	3.96264984630551e-06	3.96264984630551e-06\\
46	10	4.01494277419591e-06	4.01494277419591e-06\\
46	11	4.07791949587321e-06	4.07791949587321e-06\\
46	12	4.13909478213756e-06	4.13909478213756e-06\\
46	13	4.18129123825965e-06	4.18129123825965e-06\\
46	14	4.17890420003257e-06	4.17890420003257e-06\\
46	15	4.09422747159402e-06	4.09422747159402e-06\\
46	16	3.88020937351151e-06	3.88020937351151e-06\\
46	17	3.49639147623618e-06	3.49639147623618e-06\\
46	18	2.93612386633052e-06	2.93612386633052e-06\\
46	19	2.24903059694743e-06	2.24903059694743e-06\\
46	20	1.53729233573752e-06	1.53729233573752e-06\\
46	21	9.17983465708385e-07	9.17983465708385e-07\\
46	22	4.70234402950629e-07	4.70234402950629e-07\\
46	23	2.04195545983003e-07	2.04195545983003e-07\\
46	24	7.48043037108622e-08	7.48043037108622e-08\\
46	25	2.31609711083766e-08	2.31609711083766e-08\\
46	26	6.08822785482217e-09	6.08822785482217e-09\\
46	27	1.36693382932581e-09	1.36693382932581e-09\\
46	28	2.63896437031242e-10	2.63896437031242e-10\\
46	29	4.48216171204176e-11	4.48216171204176e-11\\
46	30	1.27527042343915e-11	1.27527042343915e-11\\
46	31	4.48216258049336e-11	4.48216258049336e-11\\
46	32	2.63896621565541e-10	2.63896621565541e-10\\
46	33	1.36693687313656e-09	1.36693687313656e-09\\
46	34	6.0882672935417e-09	6.0882672935417e-09\\
46	35	2.31613748440787e-08	2.31613748440787e-08\\
46	36	7.48075798540354e-08	7.48075798540354e-08\\
46	37	2.04216690026098e-07	2.04216690026098e-07\\
46	38	4.70343619618452e-07	4.70343619618452e-07\\
46	39	9.1844173051029e-07	9.1844173051029e-07\\
46	40	1.53889039052902e-06	1.53889039052902e-06\\
46	41	2.25378686909556e-06	2.25378686909556e-06\\
46	42	2.94846326923543e-06	2.94846326923543e-06\\
46	43	3.52469648299775e-06	3.52469648299775e-06\\
46	44	3.93826324062752e-06	3.93826324062752e-06\\
46	45	4.20175374453078e-06	4.20175374453078e-06\\
46	46	4.36038099724721e-06	4.36038099724721e-06\\
46	47	4.4626068478774e-06	4.4626068478774e-06\\
46	48	4.54233734860737e-06	4.54233734860737e-06\\
46	49	4.61539039716595e-06	4.61539039716595e-06\\
46	50	4.68401172303741e-06	4.68401172303741e-06\\
46	51	4.7430730428682e-06	4.7430730428682e-06\\
46	52	4.78508396177247e-06	4.78508396177247e-06\\
46	53	4.40655059189529e-07	4.40655059189529e-07\\
46	54	4.32333396186108e-07	4.32333396186108e-07\\
46	55	3.97652661429782e-07	3.97652661429782e-07\\
46	56	3.4047038051057e-07	3.4047038051057e-07\\
46	57	2.6662814832261e-07	2.6662814832261e-07\\
46	58	1.8222133069754e-07	1.8222133069754e-07\\
46	59	9.2225717292859e-08	9.2225717292859e-08\\
46	60	0	0\\
47	1	0	0\\
47	2	-1.98760522038356e-08	-1.98760522038356e-08\\
47	3	-3.88920057167812e-08	-3.88920057167812e-08\\
47	4	-5.60193532779775e-08	-5.60193532779775e-08\\
47	5	-7.00260352927044e-08	-7.00260352927044e-08\\
47	6	-7.96383172868134e-08	-7.96383172868134e-08\\
47	7	7.14396382555224e-07	7.14396382555224e-07\\
47	8	7.15943822330573e-07	7.15943822330573e-07\\
47	9	7.22792749522825e-07	7.22792749522825e-07\\
47	10	7.33633214184558e-07	7.33633214184558e-07\\
47	11	7.46494691934255e-07	7.46494691934255e-07\\
47	12	7.58918219408364e-07	7.58918219408364e-07\\
47	13	7.67805441263439e-07	7.67805441263439e-07\\
47	14	7.6872746789037e-07	7.6872746789037e-07\\
47	15	7.55015520476071e-07	7.55015520476071e-07\\
47	16	7.17869666725596e-07	7.17869666725596e-07\\
47	17	6.49086807389555e-07	6.49086807389555e-07\\
47	18	5.4646423381171e-07	5.4646423381171e-07\\
47	19	4.18774736845369e-07	4.18774736845369e-07\\
47	20	2.85534626474294e-07	2.85534626474294e-07\\
47	21	1.69537838767517e-07	1.69537838767517e-07\\
47	22	8.61106072580597e-08	8.61106072580597e-08\\
47	23	3.69933769139982e-08	3.69933769139982e-08\\
47	24	1.33825392851877e-08	1.33825392851877e-08\\
47	25	4.08285706730801e-09	4.08285706730801e-09\\
47	26	1.05503411569352e-09	1.05503411569352e-09\\
47	27	2.32192807218073e-10	2.32192807218073e-10\\
47	28	4.3783268254039e-11	4.3783268254039e-11\\
47	29	7.22492621424602e-12	7.22492621424602e-12\\
47	30	1.99290068149039e-12	1.99290068149039e-12\\
47	31	7.22492657713055e-12	7.22492657713055e-12\\
47	32	4.37832773238526e-11	4.37832773238526e-11\\
47	33	2.32192978498662e-10	2.32192978498662e-10\\
47	34	1.05503660908963e-09	1.05503660908963e-09\\
47	35	4.08288538029481e-09	4.08288538029481e-09\\
47	36	1.3382792055123e-08	1.3382792055123e-08\\
47	37	3.69951637391941e-08	3.69951637391941e-08\\
47	38	8.61207038981944e-08	8.61207038981944e-08\\
47	39	1.69584180945025e-07	1.69584180945025e-07\\
47	40	2.85711247018213e-07	2.85711247018213e-07\\
47	41	4.19347152215926e-07	4.19347152215926e-07\\
47	42	5.48071268706381e-07	5.48071268706381e-07\\
47	43	6.53045669983627e-07	6.53045669983627e-07\\
47	44	7.26519065226109e-07	7.26519065226109e-07\\
47	45	7.71943143040506e-07	7.71943143040506e-07\\
47	46	7.98680088638129e-07	7.98680088638129e-07\\
47	47	8.16125227609927e-07	8.16125227609927e-07\\
47	48	8.30498000308217e-07	8.30498000308217e-07\\
47	49	8.44449361618275e-07	8.44449361618275e-07\\
47	50	8.58055024520084e-07	8.58055024520084e-07\\
47	51	8.70008911747256e-07	8.70008911747256e-07\\
47	52	8.78584113309684e-07	8.78584113309684e-07\\
47	53	8.40770486679851e-08	8.40770486679851e-08\\
47	54	8.22823115286331e-08	8.22823115286331e-08\\
47	55	7.51414704387514e-08	7.51414704387514e-08\\
47	56	6.36440775016839e-08	6.36440775016839e-08\\
47	57	4.92086608769459e-08	4.92086608769459e-08\\
47	58	3.32205025437559e-08	3.32205025437559e-08\\
47	59	1.66635668934934e-08	1.66635668934934e-08\\
47	60	0	0\\
48	1	0	0\\
48	2	-3.34328635285921e-09	-3.34328635285921e-09\\
48	3	-6.5791219247391e-09	-6.5791219247391e-09\\
48	4	-9.54757871176405e-09	-9.54757871176405e-09\\
48	5	-1.20199046817857e-08	-1.20199046817857e-08\\
48	6	-1.37348338472187e-08	-1.37348338472187e-08\\
48	7	1.17712762448082e-07	1.17712762448082e-07\\
48	8	1.18036293160741e-07	1.18036293160741e-07\\
48	9	1.19336346136705e-07	1.19336346136705e-07\\
48	10	1.21352909540288e-07	1.21352909540288e-07\\
48	11	1.23705726377923e-07	1.23705726377923e-07\\
48	12	1.2595234528807e-07	1.2595234528807e-07\\
48	13	1.27586908909711e-07	1.27586908909711e-07\\
48	14	1.27925906282732e-07	1.27925906282732e-07\\
48	15	1.25917205082015e-07	1.25917205082015e-07\\
48	16	1.2008519236524e-07	1.2008519236524e-07\\
48	17	1.08938955138508e-07	1.08938955138508e-07\\
48	18	9.19338818967756e-08	9.19338818967756e-08\\
48	19	7.04557467758884e-08	7.04557467758884e-08\\
48	20	4.78769752041686e-08	4.78769752041686e-08\\
48	21	2.82202426651278e-08	2.82202426651278e-08\\
48	22	1.41756816318146e-08	1.41756816318146e-08\\
48	23	6.00303810480614e-09	6.00303810480614e-09\\
48	24	2.13446325149702e-09	2.13446325149702e-09\\
48	25	6.38162229156405e-10	6.38162229156405e-10\\
48	26	1.61105452390602e-10	1.61105452390602e-10\\
48	27	3.45215460922173e-11	3.45215460922173e-11\\
48	28	6.31306695312481e-12	6.31306695312481e-12\\
48	29	1.00456423927441e-12	1.00456423927441e-12\\
48	30	2.66621383343764e-13	2.66621383343764e-13\\
48	31	1.00456425036148e-12	1.00456425036148e-12\\
48	32	6.31306729412547e-12	6.31306729412547e-12\\
48	33	3.45215537101116e-11	3.45215537101116e-11\\
48	34	1.61105580173247e-10	1.61105580173247e-10\\
48	35	6.38163871699562e-10	6.38163871699562e-10\\
48	36	2.13447965761161e-09	2.13447965761161e-09\\
48	37	6.00316691797309e-09	6.00316691797309e-09\\
48	38	1.41764869625348e-08	1.41764869625348e-08\\
48	39	2.82243224289712e-08	2.82243224289712e-08\\
48	40	4.7894085881237e-08	4.7894085881237e-08\\
48	41	7.05164579537619e-08	7.05164579537619e-08\\
48	42	9.21191578781167e-08	9.21191578781167e-08\\
48	43	1.09431055627107e-07	1.09431055627107e-07\\
48	44	1.21234526315524e-07	1.21234526315524e-07\\
48	45	1.2830132593494e-07	1.2830132593494e-07\\
48	46	1.32360472333638e-07	1.32360472333638e-07\\
48	47	1.35048244153144e-07	1.35048244153144e-07\\
48	48	1.3739556796622e-07	1.3739556796622e-07\\
48	49	1.39805978148715e-07	1.39805978148715e-07\\
48	50	1.42241323009483e-07	1.42241323009483e-07\\
48	51	1.4442398325609e-07	1.4442398325609e-07\\
48	52	1.46003242760443e-07	1.46003242760443e-07\\
48	53	1.44992107899594e-08	1.44992107899594e-08\\
48	54	1.41491577533415e-08	1.41491577533415e-08\\
48	55	1.28175907622081e-08	1.28175907622081e-08\\
48	56	1.07229375266214e-08	1.07229375266214e-08\\
48	57	8.16761042223267e-09	8.16761042223267e-09\\
48	58	5.43291290137617e-09	5.43291290137617e-09\\
48	59	2.69517984733413e-09	2.69517984733413e-09\\
48	60	0	0\\
49	1	0	0\\
49	2	-5.05512761827149e-10	-5.05512761827149e-10\\
49	3	-1.00204771033239e-09	-1.00204771033239e-09\\
49	4	-1.46797701037438e-09	-1.46797701037438e-09\\
49	5	-1.86457442006141e-09	-1.86457442006141e-09\\
49	6	-2.14337071350573e-09	-2.14337071350573e-09\\
49	7	1.75827718179082e-08	1.75827718179082e-08\\
49	8	1.76419249180068e-08	1.76419249180068e-08\\
49	9	1.78639292231151e-08	1.78639292231151e-08\\
49	10	1.82018149912641e-08	1.82018149912641e-08\\
49	11	1.85888581575799e-08	1.85888581575799e-08\\
49	12	1.89524725429881e-08	1.89524725429881e-08\\
49	13	1.92179638461914e-08	1.92179638461914e-08\\
49	14	1.92914608302728e-08	1.92914608302728e-08\\
49	15	1.90249367842211e-08	1.90249367842211e-08\\
49	16	1.81959902192223e-08	1.81959902192223e-08\\
49	17	1.65607150039389e-08	1.65607150039389e-08\\
49	18	1.40075032889246e-08	1.40075032889246e-08\\
49	19	1.07316806937585e-08	1.07316806937585e-08\\
49	20	7.26169631925561e-09	7.26169631925561e-09\\
49	21	4.24244067023813e-09	4.24244067023813e-09\\
49	22	2.10247411195492e-09	2.10247411195492e-09\\
49	23	8.74691895374024e-10	8.74691895374024e-10\\
49	24	3.04386889223611e-10	3.04386889223611e-10\\
49	25	8.87404361600769e-11	8.87404361600769e-11\\
49	26	2.17639462116254e-11	2.17639462116254e-11\\
49	27	4.5127796763682e-12	4.5127796763682e-12\\
49	28	7.95109478466744e-13	7.95109478466744e-13\\
49	29	1.21145555896193e-13	1.21145555896193e-13\\
49	30	3.07128274936446e-14	3.07128274936446e-14\\
49	31	1.21145556130788e-13	1.21145556130788e-13\\
49	32	7.95109487970843e-13	7.95109487970843e-13\\
49	33	4.51277993893738e-12	4.51277993893738e-12\\
49	34	2.17639514507205e-11	2.17639514507205e-11\\
49	35	8.87405142636313e-11	8.87405142636313e-11\\
49	36	3.04387778891226e-10	3.04387778891226e-10\\
49	37	8.74699774745562e-10	8.74699774745562e-10\\
49	38	2.10252929369547e-09	2.10252929369547e-09\\
49	39	4.24275223444522e-09	4.24275223444522e-09\\
49	40	7.26314520195451e-09	7.26314520195451e-09\\
49	41	1.07373430319194e-08	1.07373430319194e-08\\
49	42	1.40263836788102e-08	1.40263836788102e-08\\
49	43	1.66150286471372e-08	1.66150286471372e-08\\
49	44	1.8332150130805e-08	1.8332150130805e-08\\
49	45	1.93253855993022e-08	1.93253855993022e-08\\
49	46	1.98807485407587e-08	1.98807485407587e-08\\
49	47	2.02547675852308e-08	2.02547675852308e-08\\
49	48	2.06021909670866e-08	2.06021909670866e-08\\
49	49	2.09792003049151e-08	2.09792003049151e-08\\
49	50	2.13733357202266e-08	2.13733357202266e-08\\
49	51	2.17336403284328e-08	2.17336403284328e-08\\
49	52	2.19967225610806e-08	2.19967225610806e-08\\
49	53	2.26462403146246e-09	2.26462403146246e-09\\
49	54	2.20297398952935e-09	2.20297398952935e-09\\
49	55	1.97798318783826e-09	1.97798318783826e-09\\
49	56	1.63189751062655e-09	1.63189751062655e-09\\
49	57	1.22173486298478e-09	1.22173486298478e-09\\
49	58	7.98521594522372e-10	7.98521594522372e-10\\
49	59	3.90828288883856e-10	3.90828288883856e-10\\
49	60	0	0\\
50	1	0	0\\
50	2	-6.87848562368889e-11	-6.87848562368889e-11\\
50	3	-1.37602157320292e-10	-1.37602157320292e-10\\
50	4	-2.03949343132758e-10	-2.03949343132758e-10\\
50	5	-2.61848219342581e-10	-2.61848219342581e-10\\
50	6	-3.03177360506525e-10	-3.03177360506525e-10\\
50	7	2.38368764787558e-09	2.38368764787558e-09\\
50	8	2.39328829807822e-09	2.39328829807822e-09\\
50	9	2.42751216169112e-09	2.42751216169112e-09\\
50	10	2.47864651533774e-09	2.47864651533774e-09\\
50	11	2.53605879192635e-09	2.53605879192635e-09\\
50	12	2.5889121671096e-09	2.5889121671096e-09\\
50	13	2.62725046147895e-09	2.62725046147895e-09\\
50	14	2.63966147201402e-09	2.63966147201402e-09\\
50	15	2.60760603776144e-09	2.60760603776144e-09\\
50	16	2.50090319453469e-09	2.50090319453469e-09\\
50	17	2.28353492568225e-09	2.28353492568225e-09\\
50	18	1.93578887951816e-09	1.93578887951816e-09\\
50	19	1.48214349489183e-09	1.48214349489183e-09\\
50	20	9.97818163215002e-10	9.97818163215002e-10\\
50	21	5.76883360651263e-10	5.76883360651263e-10\\
50	22	2.81374977162175e-10	2.81374977162175e-10\\
50	23	1.14627497880325e-10	1.14627497880325e-10\\
50	24	3.8881814282458e-11	3.8881814282458e-11\\
50	25	1.10010726994489e-11	1.10010726994489e-11\\
50	26	2.60714965707634e-12	2.60714965707634e-12\\
50	27	5.20045101793708e-13	5.20045101793708e-13\\
50	28	8.77168309569355e-14	8.77168309569355e-14\\
50	29	1.27084118073676e-14	1.27084118073676e-14\\
50	30	3.05482843403139e-15	3.05482843403139e-15\\
50	31	1.27084118104478e-14	1.27084118104478e-14\\
50	32	8.77168311423875e-14	8.77168311423875e-14\\
50	33	5.20045108571761e-13	5.20045108571761e-13\\
50	34	2.60714982515058e-12	2.60714982515058e-12\\
50	35	1.10010756970755e-11	1.10010756970755e-11\\
50	36	3.88818541427423e-11	3.88818541427423e-11\\
50	37	1.14627903374375e-10	1.14627903374375e-10\\
50	38	2.81378203723304e-10	2.81378203723304e-10\\
50	39	5.7690389094139e-10	5.7690389094139e-10\\
50	40	9.979249442382e-10	9.979249442382e-10\\
50	41	1.48260635980328e-09	1.48260635980328e-09\\
50	42	1.9374852334277e-09	1.9374852334277e-09\\
50	43	2.28884819455489e-09	2.28884819455489e-09\\
50	44	2.51526792565664e-09	2.51526792565664e-09\\
50	45	2.6414650994084e-09	2.6414650994084e-09\\
50	46	2.7099426393277e-09	2.7099426393277e-09\\
50	47	2.75694842978485e-09	2.75694842978485e-09\\
50	48	2.80354836082399e-09	2.80354836082399e-09\\
50	49	2.8569538501394e-09	2.8569538501394e-09\\
50	50	2.91469598307917e-09	2.91469598307917e-09\\
50	51	2.96855976097922e-09	2.96855976097922e-09\\
50	52	3.00827996388462e-09	3.00827996388462e-09\\
50	53	3.20861167838212e-10	3.20861167838212e-10\\
50	54	3.11054812489102e-10	3.11054812489102e-10\\
50	55	2.76583272578694e-10	2.76583272578694e-10\\
50	56	2.24690195155881e-10	2.24690195155881e-10\\
50	57	1.64940189767755e-10	1.64940189767755e-10\\
50	58	1.05604925176947e-10	1.05604925176947e-10\\
50	59	5.08528558150315e-11	5.08528558150315e-11\\
50	60	0	0\\
51	1	0	0\\
51	2	-8.42685099396984e-12	-8.42685099396984e-12\\
51	3	-1.70503288719233e-11	-1.70503288719233e-11\\
51	4	-2.56318271240938e-11	-2.56318271240938e-11\\
51	5	-3.33308442613782e-11	-3.33308442613782e-11\\
51	6	-3.89194795886184e-11	-3.89194795886184e-11\\
51	7	2.93531185494942e-10	2.93531185494942e-10\\
51	8	2.94929233895989e-10	2.94929233895989e-10\\
51	9	2.99702783822504e-10	2.99702783822504e-10\\
51	10	3.0670561768801e-10	3.0670561768801e-10\\
51	11	3.14399498359613e-10	3.14399498359613e-10\\
51	12	3.21314556897559e-10	3.21314556897559e-10\\
51	13	3.2625670981814e-10	3.2625670981814e-10\\
51	14	3.28009601458668e-10	3.28009601458668e-10\\
51	15	3.24513706760844e-10	3.24513706760844e-10\\
51	16	3.12077168470619e-10	3.12077168470619e-10\\
51	17	2.85890213256128e-10	2.85890213256128e-10\\
51	18	2.4289528987635e-10	2.4289528987635e-10\\
51	19	1.85800671593803e-10	1.85800671593803e-10\\
51	20	1.24343659957637e-10	1.24343659957637e-10\\
51	21	7.10252502426781e-11	7.10252502426781e-11\\
51	22	3.40111982160748e-11	3.40111982160748e-11\\
51	23	1.35231612053434e-11	1.35231612053434e-11\\
51	24	4.45316891282699e-12	4.45316891282699e-12\\
51	25	1.21705838019794e-12	1.21705838019794e-12\\
51	26	2.77240487919895e-13	2.77240487919895e-13\\
51	27	5.28871028185705e-14	5.28871028185705e-14\\
51	28	8.48499688332188e-15	8.48499688332188e-15\\
51	29	1.16067299819025e-15	1.16067299819025e-15\\
51	30	2.62489537025075e-16	2.62489537025075e-16\\
51	31	1.16067299820919e-15	1.16067299820919e-15\\
51	32	8.48499688558723e-15	8.48499688558723e-15\\
51	33	5.28871029420917e-14	5.28871029420917e-14\\
51	34	2.77240491989957e-13	2.77240491989957e-13\\
51	35	1.2170584708747e-12	1.2170584708747e-12\\
51	36	4.45317036378727e-12	4.45317036378727e-12\\
51	37	1.35231785453165e-11	1.35231785453165e-11\\
51	38	3.4011357685178e-11	3.4011357685178e-11\\
51	39	7.10264088594901e-11	7.10264088594901e-11\\
51	40	1.24350469164437e-10	1.24350469164437e-10\\
51	41	1.85833681227553e-10	1.85833681227553e-10\\
51	42	2.43029190627811e-10	2.43029190627811e-10\\
51	43	2.86349660538921e-10	2.86349660538921e-10\\
51	44	3.1342407463376e-10	3.1342407463376e-10\\
51	45	3.27921504572453e-10	3.27921504572453e-10\\
51	46	3.35527084694909e-10	3.35527084694909e-10\\
51	47	3.40859424491452e-10	3.40859424491452e-10\\
51	48	3.46521409707182e-10	3.46521409707182e-10\\
51	49	3.53373833957237e-10	3.53373833957237e-10\\
51	50	3.61037899059153e-10	3.61037899059153e-10\\
51	51	3.68339424652611e-10	3.68339424652611e-10\\
51	52	3.73782803126861e-10	3.73782803126861e-10\\
51	53	4.12869396763659e-11	4.12869396763659e-11\\
51	54	3.98741278660554e-11	3.98741278660554e-11\\
51	55	3.50826815857674e-11	3.50826815857674e-11\\
51	56	2.80182045260597e-11	2.80182045260597e-11\\
51	57	2.0115523580145e-11	2.0115523580145e-11\\
51	58	1.25738539420688e-11	1.25738539420688e-11\\
51	59	5.93772390919703e-12	5.93772390919703e-12\\
51	60	0	0\\
52	1	0	0\\
52	2	-9.29364217624537e-13	-9.29364217624537e-13\\
52	3	-1.90689456372807e-12	-1.90689456372807e-12\\
52	4	-2.91578050642847e-12	-2.91578050642847e-12\\
52	5	-3.84883456146456e-12	-3.84883456146456e-12\\
52	6	-4.54063045753646e-12	-4.54063045753646e-12\\
52	7	3.28261130623901e-11	3.28261130623901e-11\\
52	8	3.30491941449871e-11	3.30491941449871e-11\\
52	9	3.36357807904312e-11	3.36357807904312e-11\\
52	10	3.45022347848859e-11	3.45022347848859e-11\\
52	11	3.54345744215464e-11	3.54345744215464e-11\\
52	12	3.62499521404775e-11	3.62499521404775e-11\\
52	13	3.68199719034629e-11	3.68199719034629e-11\\
52	14	3.70330023625724e-11	3.70330023625724e-11\\
52	15	3.6687347191902e-11	3.6687347191902e-11\\
52	16	3.53756982574346e-11	3.53756982574346e-11\\
52	17	3.25167119227721e-11	3.25167119227721e-11\\
52	18	2.76896113586437e-11	2.76896113586437e-11\\
52	19	2.11553875841249e-11	2.11553875841249e-11\\
52	20	1.40611966097477e-11	1.40611966097477e-11\\
52	21	7.92168829519271e-12	7.92168829519271e-12\\
52	22	3.71463421666671e-12	3.71463421666671e-12\\
52	23	1.43664395977452e-12	1.43664395977452e-12\\
52	24	4.57378942501229e-13	4.57378942501229e-13\\
52	25	1.20167695671612e-13	1.20167695671612e-13\\
52	26	2.6169209246645e-14	2.6169209246645e-14\\
52	27	4.745374840349e-15	4.745374840349e-15\\
52	28	7.19299990203504e-16	7.19299990203504e-16\\
52	29	9.22077435033877e-17	9.22077435033877e-17\\
52	30	1.9454085684071e-17	1.9454085684071e-17\\
52	31	9.22077435033877e-17	9.22077435033877e-17\\
52	32	7.19299990216429e-16	7.19299990216429e-16\\
52	33	4.74537484176789e-15	4.74537484176789e-15\\
52	34	2.61692093166778e-14	2.61692093166778e-14\\
52	35	1.20167697754639e-13	1.20167697754639e-13\\
52	36	4.5737898435725e-13	4.5737898435725e-13\\
52	37	1.43664456508297e-12	1.43664456508297e-12\\
52	38	3.71464079126095e-12	3.71464079126095e-12\\
52	39	7.92174373034213e-12	7.92174373034213e-12\\
52	40	1.40615693610304e-11	1.40615693610304e-11\\
52	41	2.11574287426857e-11	2.11574287426857e-11\\
52	42	2.76988522315705e-11	2.76988522315705e-11\\
52	43	3.25516982320514e-11	3.25516982320514e-11\\
52	44	3.54876220592652e-11	3.54876220592652e-11\\
52	45	3.69930183490697e-11	3.69930183490697e-11\\
52	46	3.77531293483742e-11	3.77531293483742e-11\\
52	47	3.82985166300266e-11	3.82985166300266e-11\\
52	48	3.89211552220453e-11	3.89211552220453e-11\\
52	49	3.97173549036443e-11	3.97173549036443e-11\\
52	50	4.06393688746592e-11	4.06393688746592e-11\\
52	51	4.15378178569988e-11	4.15378178569988e-11\\
52	52	4.2218091981187e-11	4.2218091981187e-11\\
52	53	4.84812621611361e-12	4.84812621611361e-12\\
52	54	4.62412761099592e-12	4.62412761099592e-12\\
52	55	4.03642094321351e-12	4.03642094321351e-12\\
52	56	3.16559022116566e-12	3.16559022116566e-12\\
52	57	2.21683744661836e-12	2.21683744661836e-12\\
52	58	1.34777142632442e-12	1.34777142632442e-12\\
52	59	6.21779634805966e-13	6.21779634805966e-13\\
52	60	0	0\\
53	1	0	0\\
53	2	-9.21961668503635e-14	-9.21961668503635e-14\\
53	3	-1.92439859016718e-13	-1.92439859016718e-13\\
53	4	-3.00335720965881e-13	-3.00335720965881e-13\\
53	5	-4.04551943891179e-13	-4.04551943891179e-13\\
53	6	-5.0101680048215e-13	-5.0101680048215e-13\\
53	7	3.04981711405681e-12	3.04981711405681e-12\\
53	8	-2.03127582659188e-13	-2.03127582659188e-13\\
53	9	-4.00430999399282e-13	-4.00430999399282e-13\\
53	10	-3.22950190197625e-13	-3.22950190197625e-13\\
53	11	-2.22088084635571e-13	-2.22088084635571e-13\\
53	12	-1.3548618826024e-13	-1.3548618826024e-13\\
53	13	-7.66126288213157e-14	-7.66126288213157e-14\\
53	14	-5.40380043521353e-14	-5.40380043521353e-14\\
53	15	-8.50015741520456e-14	-8.50015741520456e-14\\
53	16	-2.10036090678286e-13	-2.10036090678286e-13\\
53	17	-4.92746542211067e-13	-4.92746542211067e-13\\
53	18	-9.84814855761354e-13	-9.84814855761354e-13\\
53	19	-1.66492789131574e-12	-1.66492789131574e-12\\
53	20	-2.41007163894343e-12	-2.41007163894343e-12\\
53	21	-3.05284874960369e-12	-3.05284874960369e-12\\
53	22	-3.48675611673163e-12	-3.48675611673163e-12\\
53	23	-3.71589872139819e-12	-3.71589872139819e-12\\
53	24	-3.81118505626204e-12	-3.81118505626204e-12\\
53	25	-3.84270891074472e-12	-3.84270891074472e-12\\
53	26	-3.85109953894646e-12	-3.85109953894646e-12\\
53	27	-3.85291469962163e-12	-3.85291469962163e-12\\
53	28	-3.85323648662919e-12	-3.85323648662919e-12\\
53	29	-3.85328346574065e-12	-3.85328346574065e-12\\
53	30	-3.85328858171148e-12	-3.85328858171148e-12\\
53	31	-3.85328346574065e-12	-3.85328346574065e-12\\
53	32	-3.85323648662919e-12	-3.85323648662919e-12\\
53	33	-3.85291469962162e-12	-3.85291469962162e-12\\
53	34	-3.85109953894569e-12	-3.85109953894569e-12\\
53	35	-3.84270891071055e-12	-3.84270891071055e-12\\
53	36	-3.81118505534086e-12	-3.81118505534086e-12\\
53	37	-3.71589870458607e-12	-3.71589870458607e-12\\
53	38	-3.48675589474089e-12	-3.48675589474089e-12\\
53	39	-3.05284653148522e-12	-3.05284653148522e-12\\
53	40	-2.41005430407606e-12	-2.41005430407606e-12\\
53	41	-1.66481933867123e-12	-1.66481933867123e-12\\
53	42	-9.84260806434374e-13	-9.84260806434374e-13\\
53	43	-4.90412111806944e-13	-4.90412111806944e-13\\
53	44	-2.01825809808281e-13	-2.01825809808281e-13\\
53	45	-6.0639202049651e-14	-6.0639202049651e-14\\
53	46	7.60678796469275e-15	7.60678796469275e-15\\
53	47	5.78129099433133e-14	5.78129099433133e-14\\
53	48	1.19699963378508e-13	1.19699963378508e-13\\
53	49	2.03424710965564e-13	2.03424710965564e-13\\
53	50	3.04033476843439e-13	3.04033476843439e-13\\
53	51	4.05596868891449e-13	4.05596868891449e-13\\
53	52	5.01262655479519e-13	5.01262655479519e-13\\
53	53	-3.04977063072403e-12	-3.04977063072403e-12\\
53	54	2.03125080267301e-13	2.03125080267301e-13\\
53	55	4.00368260057894e-13	4.00368260057894e-13\\
53	56	3.22617570394281e-13	3.22617570394281e-13\\
53	57	2.20625496397781e-13	2.20625496397781e-13\\
53	58	1.29962195445672e-13	1.29962195445672e-13\\
53	59	5.8314994430984e-14	5.8314994430984e-14\\
53	60	0	0\\
54	1	0	0\\
54	2	-8.21468501751156e-15	-8.21468501751156e-15\\
54	3	-1.75035699712478e-14	-1.75035699712478e-14\\
54	4	-2.78973259511247e-14	-2.78973259511247e-14\\
54	5	-3.70027306616428e-14	-3.70027306616428e-14\\
54	6	-2.61023174427467e-14	-2.61023174427467e-14\\
54	7	2.38872168895396e-13	2.38872168895396e-13\\
54	8	-4.12218060286458e-15	-4.12218060286458e-15\\
54	9	-3.55520966681262e-14	-3.55520966681262e-14\\
54	10	-2.96920215383326e-14	-2.96920215383326e-14\\
54	11	-1.98957265522012e-14	-1.98957265522012e-14\\
54	12	-1.1613310335594e-14	-1.1613310335594e-14\\
54	13	-6.16951469267615e-15	-6.16951469267615e-15\\
54	14	-4.07065697707703e-15	-4.07065697707703e-15\\
54	15	-6.58017598662013e-15	-6.58017598662013e-15\\
54	16	-1.73349293737247e-14	-1.73349293737247e-14\\
54	17	-4.26301813580298e-14	-4.26301813580298e-14\\
54	18	-8.81504943331221e-14	-8.81504943331221e-14\\
54	19	-1.52516161314084e-13	-1.52516161314084e-13\\
54	20	-2.23724299644329e-13	-2.23724299644329e-13\\
54	21	-2.84897861754331e-13	-2.84897861754331e-13\\
54	22	-3.25488418203688e-13	-3.25488418203688e-13\\
54	23	-3.46325339775848e-13	-3.46325339775848e-13\\
54	24	-3.54672369753114e-13	-3.54672369753114e-13\\
54	25	-3.57312505509484e-13	-3.57312505509484e-13\\
54	26	-3.57979765747832e-13	-3.57979765747832e-13\\
54	27	-3.58115917551028e-13	-3.58115917551028e-13\\
54	28	-3.58138525171648e-13	-3.58138525171648e-13\\
54	29	-3.58141593865548e-13	-3.58141593865548e-13\\
54	30	-3.58141904739772e-13	-3.58141904739772e-13\\
54	31	-3.58141593865548e-13	-3.58141593865548e-13\\
54	32	-3.58138525171648e-13	-3.58138525171648e-13\\
54	33	-3.58115917551028e-13	-3.58115917551028e-13\\
54	34	-3.57979765747828e-13	-3.57979765747828e-13\\
54	35	-3.57312505509127e-13	-3.57312505509127e-13\\
54	36	-3.54672369738578e-13	-3.54672369738578e-13\\
54	37	-3.46325339418399e-13	-3.46325339418399e-13\\
54	38	-3.2548841222363e-13	-3.2548841222363e-13\\
54	39	-2.84897788911175e-13	-2.84897788911175e-13\\
54	40	-2.2372362427869e-13	-2.2372362427869e-13\\
54	41	-1.52511248750088e-13	-1.52511248750088e-13\\
54	42	-8.81218724097858e-14	-8.81218724097858e-14\\
54	43	-4.24945804530069e-14	-4.24945804530069e-14\\
54	44	-1.68059742371052e-14	-1.68059742371052e-14\\
54	45	-4.86175677704357e-15	-4.86175677704357e-15\\
54	46	6.30513402542258e-16	6.30513402542258e-16\\
54	47	4.78014145664067e-15	4.78014145664067e-15\\
54	48	1.03289706112704e-14	1.03289706112704e-14\\
54	49	1.82821677861491e-14	1.82821677861491e-14\\
54	50	2.81364161651898e-14	2.81364161651898e-14\\
54	51	3.70636222562531e-14	3.70636222562531e-14\\
54	52	2.61150617211856e-14	2.61150617211856e-14\\
54	53	-2.38870042168059e-13	-2.38870042168059e-13\\
54	54	4.1220841641187e-15	4.1220841641187e-15\\
54	55	3.55492448219597e-14	3.55492448219597e-14\\
54	56	2.96748332948464e-14	2.96748332948464e-14\\
54	57	1.98108332958118e-14	1.98108332958118e-14\\
54	58	1.12585083602127e-14	1.12585083602127e-14\\
54	59	4.88790790863117e-15	4.88790790863117e-15\\
54	60	0	0\\
55	1	0	0\\
55	2	-6.55910113199489e-16	-6.55910113199489e-16\\
55	3	-1.43267522077881e-15	-1.43267522077881e-15\\
55	4	-2.33605490042099e-15	-2.33605490042099e-15\\
55	5	-3.03024389005277e-15	-3.03024389005277e-15\\
55	6	-1.1267910066144e-15	-1.1267910066144e-15\\
55	7	1.75086384574904e-14	1.75086384574904e-14\\
55	8	3.79932383985856e-16	3.79932383985856e-16\\
55	9	-2.86953673177615e-15	-2.86953673177615e-15\\
55	10	-2.46654980151536e-15	-2.46654980151536e-15\\
55	11	-1.60718994001867e-15	-1.60718994001867e-15\\
55	12	-8.94333255008073e-16	-8.94333255008073e-16\\
55	13	-4.44242213691436e-16	-4.44242213691436e-16\\
55	14	-2.72661538004183e-16	-2.72661538004183e-16\\
55	15	-4.5628206181824e-16	-4.5628206181824e-16\\
55	16	-1.28907248457915e-15	-1.28907248457915e-15\\
55	17	-3.3338775077803e-15	-3.3338775077803e-15\\
55	18	-7.1515665244793e-15	-7.1515665244793e-15\\
55	19	-1.26868006985169e-14	-1.26868006985169e-14\\
55	20	-1.88748657438211e-14	-1.88748657438211e-14\\
55	21	-2.41638874571471e-14	-2.41638874571471e-14\\
55	22	-2.7604718935546e-14	-2.7604718935546e-14\\
55	23	-2.93154143454276e-14	-2.93154143454276e-14\\
55	24	-2.99725628845642e-14	-2.99725628845642e-14\\
55	25	-3.01702268991062e-14	-3.01702268991062e-14\\
55	26	-3.02173748845476e-14	-3.02173748845476e-14\\
55	27	-3.0226386195815e-14	-3.0226386195815e-14\\
55	28	-3.02277766557866e-14	-3.02277766557866e-14\\
55	29	-3.02279505312668e-14	-3.02279505312668e-14\\
55	30	-3.02279667473801e-14	-3.02279667473801e-14\\
55	31	-3.02279505312668e-14	-3.02279505312668e-14\\
55	32	-3.02277766557866e-14	-3.02277766557866e-14\\
55	33	-3.0226386195815e-14	-3.0226386195815e-14\\
55	34	-3.02173748845476e-14	-3.02173748845476e-14\\
55	35	-3.01702268991044e-14	-3.01702268991044e-14\\
55	36	-2.99725628844177e-14	-2.99725628844177e-14\\
55	37	-2.93154143399628e-14	-2.93154143399628e-14\\
55	38	-2.7604718811943e-14	-2.7604718811943e-14\\
55	39	-2.41638855451182e-14	-2.41638855451182e-14\\
55	40	-1.88748441150185e-14	-1.88748441150185e-14\\
55	41	-1.26866141677858e-14	-1.26866141677858e-14\\
55	42	-7.15030620514376e-15	-7.15030620514376e-15\\
55	43	-3.3270777315604e-15	-3.3270777315604e-15\\
55	44	-1.25934005712256e-15	-1.25934005712256e-15\\
55	45	-3.49569272767414e-16	-3.49569272767414e-16\\
55	46	4.54451274905648e-17	4.54451274905648e-17\\
55	47	3.52376976629848e-16	3.52376976629848e-16\\
55	48	7.99988895363922e-16	7.99988895363922e-16\\
55	49	1.4812383543121e-15	1.4812383543121e-15\\
55	50	2.34953891289425e-15	2.34953891289425e-15\\
55	51	3.03330653348852e-15	3.03330653348852e-15\\
55	52	1.12735395005634e-15	1.12735395005634e-15\\
55	53	-1.75085569534917e-14	-1.75085569534917e-14\\
55	54	-3.79935454405608e-16	-3.79935454405608e-16\\
55	55	2.86942792055663e-15	2.86942792055663e-15\\
55	56	2.46579176841265e-15	2.46579176841265e-15\\
55	57	1.60292977142959e-15	1.60292977142959e-15\\
55	58	8.74415710092677e-16	8.74415710092677e-16\\
55	59	3.65052075514064e-16	3.65052075514064e-16\\
55	60	0	0\\
56	1	0	0\\
56	2	-4.67885895456643e-17	-4.67885895456643e-17\\
56	3	-1.05311864822182e-16	-1.05311864822182e-16\\
56	4	-1.76339468078663e-16	-1.76339468078663e-16\\
56	5	-2.24838822441757e-16	-2.24838822441757e-16\\
56	6	-3.51247597406444e-17	-3.51247597406444e-17\\
56	7	1.19376750437407e-15	1.19376750437407e-15\\
56	8	6.0359087267758e-17	6.0359087267758e-17\\
56	9	-2.11825395397586e-16	-2.11825395397586e-16\\
56	10	-1.85127195619803e-16	-1.85127195619803e-16\\
56	11	-1.16829404645652e-16	-1.16829404645652e-16\\
56	12	-6.16838599628762e-17	-6.16838599628762e-17\\
56	13	-2.84839482824627e-17	-2.84839482824627e-17\\
56	14	-1.61583061994289e-17	-1.61583061994289e-17\\
56	15	-2.82496952102748e-17	-2.82496952102748e-17\\
56	16	-8.61330482878407e-17	-8.61330482878407e-17\\
56	17	-2.35167967909726e-16	-2.35167967909726e-16\\
56	18	-5.25017104419619e-16	-5.25017104419619e-16\\
56	19	-9.57096533457691e-16	-9.57096533457691e-16\\
56	20	-1.44567078052144e-15	-1.44567078052144e-15\\
56	21	-1.86066600138193e-15	-1.86066600138193e-15\\
56	22	-2.12460161093066e-15	-2.12460161093066e-15\\
56	23	-2.25116448080974e-15	-2.25116448080974e-15\\
56	24	-2.29755006148161e-15	-2.29755006148161e-15\\
56	25	-2.31074014437129e-15	-2.31074014437129e-15\\
56	26	-2.31368933340631e-15	-2.31368933340631e-15\\
56	27	-2.31421322606065e-15	-2.31421322606065e-15\\
56	28	-2.3142876713127e-15	-2.3142876713127e-15\\
56	29	-2.31429615701851e-15	-2.31429615701851e-15\\
56	30	-2.31429687657692e-15	-2.31429687657692e-15\\
56	31	-2.31429615701851e-15	-2.31429615701851e-15\\
56	32	-2.3142876713127e-15	-2.3142876713127e-15\\
56	33	-2.31421322606065e-15	-2.31421322606065e-15\\
56	34	-2.31368933340631e-15	-2.31368933340631e-15\\
56	35	-2.31074014437129e-15	-2.31074014437129e-15\\
56	36	-2.2975500614809e-15	-2.2975500614809e-15\\
56	37	-2.25116448075624e-15	-2.25116448075624e-15\\
56	38	-2.12460160908997e-15	-2.12460160908997e-15\\
56	39	-1.86066596281258e-15	-1.86066596281258e-15\\
56	40	-1.44567022612122e-15	-1.44567022612122e-15\\
56	41	-9.57090703472072e-16	-9.57090703472072e-16\\
56	42	-5.24970469569625e-16	-5.24970469569625e-16\\
56	43	-2.34876802375085e-16	-2.34876802375085e-16\\
56	44	-8.4687295743393e-17	-8.4687295743393e-17\\
56	45	-2.24545035858177e-17	-2.24545035858177e-17\\
56	46	2.83973405792891e-18	2.83973405792891e-18\\
56	47	2.30704227673246e-17	2.30704227673246e-17\\
56	48	5.54474833938199e-17	5.54474833938199e-17\\
56	49	1.07959667707006e-16	1.07959667707006e-16\\
56	50	1.76997163032085e-16	1.76997163032085e-16\\
56	51	2.24970336965606e-16	2.24970336965606e-16\\
56	52	3.51456511118028e-17	3.51456511118028e-17\\
56	53	-1.1937649370619e-15	-1.1937649370619e-15\\
56	54	-6.0359166087963e-17	-6.0359166087963e-17\\
56	55	2.11821974699576e-16	2.11821974699576e-16\\
56	56	1.85099055498204e-16	1.85099055498204e-16\\
56	57	1.16646507243929e-16	1.16646507243929e-16\\
56	58	6.07145891552642e-17	6.07145891552642e-17\\
56	59	2.41949774614794e-17	2.41949774614794e-17\\
56	60	0	0\\
57	1	0	0\\
57	2	-2.96976615726495e-18	-2.96976615726495e-18\\
57	3	-6.93326129620132e-18	-6.93326129620132e-18\\
57	4	-1.19895788554367e-17	-1.19895788554367e-17\\
57	5	-1.51831707906713e-17	-1.51831707906713e-17\\
57	6	-3.02522020770571e-19	-3.02522020770571e-19\\
57	7	7.52927271903467e-17	7.52927271903467e-17\\
57	8	5.26425857785482e-18	5.26425857785482e-18\\
57	9	-1.43177643795044e-17	-1.43177643795044e-17\\
57	10	-1.25393053029337e-17	-1.25393053029337e-17\\
57	11	-7.62062835478188e-18	-7.62062835478188e-18\\
57	12	-3.79500841594603e-18	-3.79500841594603e-18\\
57	13	-1.61761310419654e-18	-1.61761310419654e-18\\
57	14	-8.41810312485193e-19	-8.41810312485193e-19\\
57	15	-1.55526316281072e-18	-1.55526316281072e-18\\
57	16	-5.15309308366932e-18	-5.15309308366932e-18\\
57	17	-1.49204938541769e-17	-1.49204938541769e-17\\
57	18	-3.48016132381156e-17	-3.48016132381156e-17\\
57	19	-6.5370084148054e-17	-6.5370084148054e-17\\
57	20	-1.00372157978149e-16	-1.00372157978149e-16\\
57	21	-1.29878557241058e-16	-1.29878557241058e-16\\
57	22	-1.48162753171494e-16	-1.48162753171494e-16\\
57	23	-1.5657925929572e-16	-1.5657925929572e-16\\
57	24	-1.59505473161908e-16	-1.59505473161908e-16\\
57	25	-1.6028687944614e-16	-1.6028687944614e-16\\
57	26	-1.60449401357313e-16	-1.60449401357313e-16\\
57	27	-1.60475995730737e-16	-1.60475995730737e-16\\
57	28	-1.60479439616009e-16	-1.60479439616009e-16\\
57	29	-1.60479792957113e-16	-1.60479792957113e-16\\
57	30	-1.60479819786437e-16	-1.60479819786437e-16\\
57	31	-1.60479792957113e-16	-1.60479792957113e-16\\
57	32	-1.60479439616009e-16	-1.60479439616009e-16\\
57	33	-1.60475995730737e-16	-1.60475995730737e-16\\
57	34	-1.60449401357313e-16	-1.60449401357313e-16\\
57	35	-1.6028687944614e-16	-1.6028687944614e-16\\
57	36	-1.59505473161908e-16	-1.59505473161908e-16\\
57	37	-1.56579259295468e-16	-1.56579259295468e-16\\
57	38	-1.48162753153913e-16	-1.48162753153913e-16\\
57	39	-1.29878556679727e-16	-1.29878556679727e-16\\
57	40	-1.00372147043854e-16	-1.00372147043854e-16\\
57	41	-6.53699381212487e-17	-6.53699381212487e-17\\
57	42	-3.48001907741488e-17	-3.48001907741488e-17\\
57	43	-1.49099992604967e-17	-1.49099992604967e-17\\
57	44	-5.09294461052479e-18	-5.09294461052479e-18\\
57	45	-1.2823992099225e-18	-1.2823992099225e-18\\
57	46	1.52863442796013e-19	1.52863442796013e-19\\
57	47	1.33469298989515e-18	1.33469298989515e-18\\
57	48	3.42565406800182e-18	3.42565406800182e-18\\
57	49	7.05838337792156e-18	7.05838337792156e-18\\
57	50	1.20170201000702e-17	1.20170201000702e-17\\
57	51	1.51879237391322e-17	1.51879237391322e-17\\
57	52	3.03161006698722e-19	3.03161006698722e-19\\
57	53	-7.5292662468191e-17	-7.5292662468191e-17\\
57	54	-5.26426015339967e-18	-5.26426015339967e-18\\
57	55	1.43176780379081e-17	1.43176780379081e-17\\
57	56	1.25384421017968e-17	1.25384421017968e-17\\
57	57	7.61400246675482e-18	7.61400246675482e-18\\
57	58	3.75454588764748e-18	3.75454588764748e-18\\
57	59	1.41565701026492e-18	1.41565701026492e-18\\
57	60	0	0\\
58	1	0	0\\
58	2	-1.66847357060044e-19	-1.66847357060044e-19\\
58	3	-4.07342162493863e-19	-4.07342162493863e-19\\
58	4	-7.32848802960837e-19	-7.32848802960837e-19\\
58	5	-9.33594462300151e-19	-9.33594462300151e-19\\
58	6	5.44529932290394e-20	5.44529932290394e-20\\
58	7	4.36990502250026e-18	4.36990502250026e-18\\
58	8	3.51546916993768e-19	3.51546916993768e-19\\
58	9	-8.84645083748827e-19	-8.84645083748827e-19\\
58	10	-7.6469336542041e-19	-7.6469336542041e-19\\
58	11	-4.44371405589236e-19	-4.44371405589236e-19\\
58	12	-2.07185886592524e-19	-2.07185886592524e-19\\
58	13	-8.08140403325041e-20	-8.08140403325041e-20\\
58	14	-3.82450457352356e-20	-3.82450457352356e-20\\
58	15	-7.57472833180756e-20	-7.57472833180756e-20\\
58	16	-2.74810109706323e-19	-2.74810109706323e-19\\
58	17	-8.48438226517146e-19	-8.48438226517146e-19\\
58	18	-2.07715421470584e-18	-2.07715421470584e-18\\
58	19	-4.03319230601504e-18	-4.03319230601504e-18\\
58	20	-6.30455811205732e-18	-6.30455811205732e-18\\
58	21	-8.20179006759863e-18	-8.20179006759863e-18\\
58	22	-9.3427506217414e-18	-9.3427506217414e-18\\
58	23	-9.84418684630437e-18	-9.84418684630437e-18\\
58	24	-1.00084907557473e-17	-1.00084907557473e-17\\
58	25	-1.00493806396408e-17	-1.00493806396408e-17\\
58	26	-1.00572217513598e-17	-1.00572217513598e-17\\
58	27	-1.00583914000525e-17	-1.00583914000525e-17\\
58	28	-1.00585277129549e-17	-1.00585277129549e-17\\
58	29	-1.0058540109096e-17	-1.0058540109096e-17\\
58	30	-1.0058540935796e-17	-1.0058540935796e-17\\
58	31	-1.0058540109096e-17	-1.0058540109096e-17\\
58	32	-1.00585277129549e-17	-1.00585277129549e-17\\
58	33	-1.00583914000525e-17	-1.00583914000525e-17\\
58	34	-1.00572217513598e-17	-1.00572217513598e-17\\
58	35	-1.00493806396408e-17	-1.00493806396408e-17\\
58	36	-1.00084907557473e-17	-1.00084907557473e-17\\
58	37	-9.84418684630437e-18	-9.84418684630437e-18\\
58	38	-9.34275062166051e-18	-9.34275062166051e-18\\
58	39	-8.20179006235246e-18	-8.20179006235246e-18\\
58	40	-6.30455795629201e-18	-6.30455795629201e-18\\
58	41	-4.03318948839796e-18	-4.03318948839796e-18\\
58	42	-2.07711939684182e-18	-2.07711939684182e-18\\
58	43	-8.4812592255532e-19	-8.4812592255532e-19\\
58	44	-2.72699815616315e-19	-2.72699815616315e-19\\
58	45	-6.47311765795346e-20	-6.47311765795346e-20\\
58	46	7.01669546853189e-21	7.01669546853189e-21\\
58	47	6.77838327893408e-20	6.77838327893408e-20\\
58	48	1.87695370932471e-19	1.87695370932471e-19\\
58	49	4.12410273073998e-19	4.12410273073998e-19\\
58	50	7.33814158120941e-19	7.33814158120941e-19\\
58	51	9.33736262334619e-19	9.33736262334619e-19\\
58	52	-5.443731200754e-20	-5.443731200754e-20\\
58	53	-4.3699037670547e-18	-4.3699037670547e-18\\
58	54	-3.51546940246327e-19	-3.51546940246327e-19\\
58	55	8.84643398779605e-19	8.84643398779605e-19\\
58	56	7.64672038229765e-19	7.64672038229765e-19\\
58	57	4.44172530247221e-19	4.44172530247221e-19\\
58	58	2.05756535520031e-19	2.05756535520031e-19\\
58	59	7.26320609473374e-20	7.26320609473374e-20\\
58	60	0	0\\
59	1	0	0\\
59	2	-8.22858041367295e-21	-8.22858041367295e-21\\
59	3	-2.12166765357674e-20	-2.12166765357674e-20\\
59	4	-4.00600513590785e-20	-4.00600513590785e-20\\
59	5	-5.20451545362778e-20	-5.20451545362778e-20\\
59	6	4.78119876738444e-21	4.78119876738444e-21\\
59	7	2.31706000808744e-19	2.31706000808744e-19\\
59	8	1.91944843289163e-20	1.91944843289163e-20\\
59	9	-4.96700473889104e-20	-4.96700473889104e-20\\
59	10	-4.17515698300123e-20	-4.17515698300123e-20\\
59	11	-2.30079222872471e-20	-2.30079222872471e-20\\
59	12	-9.95535907225183e-21	-9.95535907225183e-21\\
59	13	-3.51674375836634e-21	-3.51674375836634e-21\\
59	14	-1.49834505473591e-21	-1.49834505473591e-21\\
59	15	-3.23861515280576e-21	-3.23861515280576e-21\\
59	16	-1.29710926201881e-20	-1.29710926201881e-20\\
59	17	-4.29720123715022e-20	-4.29720123715022e-20\\
59	18	-1.11014775040491e-19	-1.11014775040491e-19\\
59	19	-2.2365444830449e-19	-2.2365444830449e-19\\
59	20	-3.56534892571831e-19	-3.56534892571831e-19\\
59	21	-4.66304113889888e-19	-4.66304113889888e-19\\
59	22	-5.30083093902819e-19	-5.30083093902819e-19\\
59	23	-5.56683500799732e-19	-5.56683500799732e-19\\
59	24	-5.64838483327162e-19	-5.64838483327162e-19\\
59	25	-5.6671377810316e-19	-5.6671377810316e-19\\
59	26	-5.67041982895295e-19	-5.67041982895295e-19\\
59	27	-5.67086068464422e-19	-5.67086068464422e-19\\
59	28	-5.67090622814569e-19	-5.67090622814569e-19\\
59	29	-5.67090982914619e-19	-5.67090982914619e-19\\
59	30	-5.67091003481607e-19	-5.67091003481607e-19\\
59	31	-5.67090982914619e-19	-5.67090982914619e-19\\
59	32	-5.67090622814569e-19	-5.67090622814569e-19\\
59	33	-5.67086068464422e-19	-5.67086068464422e-19\\
59	34	-5.67041982895295e-19	-5.67041982895295e-19\\
59	35	-5.6671377810316e-19	-5.6671377810316e-19\\
59	36	-5.64838483327162e-19	-5.64838483327162e-19\\
59	37	-5.56683500799732e-19	-5.56683500799732e-19\\
59	38	-5.30083093902819e-19	-5.30083093902819e-19\\
59	39	-4.66304113866245e-19	-4.66304113866245e-19\\
59	40	-3.56534891145444e-19	-3.56534891145444e-19\\
59	41	-2.23654408995028e-19	-2.23654408995028e-19\\
59	42	-1.11014117780372e-19	-1.11014117780372e-19\\
59	43	-4.29645452384221e-20	-4.29645452384221e-20\\
59	44	-1.29098819644273e-20	-1.29098819644273e-20\\
59	45	-2.86302333776619e-21	-2.86302333776619e-21\\
59	46	2.70218981999516e-22	2.70218981999516e-22\\
59	47	2.99272719795022e-21	2.99272719795022e-21\\
59	48	9.04679967841147e-21	9.04679967841147e-21\\
59	49	2.13899924515469e-20	2.13899924515469e-20\\
59	50	4.00881224781384e-20	4.00881224781384e-20\\
59	51	5.20485531070543e-20	5.20485531070543e-20\\
59	52	-4.78090202072712e-21	-4.78090202072712e-21\\
59	53	-2.31705983219505e-19	-2.31705983219505e-19\\
59	54	-1.91944845606108e-20	-1.91944845606108e-20\\
59	55	4.96700234318346e-20	4.96700234318346e-20\\
59	56	4.17511609245274e-20	4.17511609245274e-20\\
59	57	2.30031009177347e-20	2.30031009177347e-20\\
59	58	9.91341534181337e-21	9.91341534181337e-21\\
59	59	3.23554069999247e-21	3.23554069999247e-21\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cyl4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.000661532245083736	0.000661532245083736\\
2	3	0.00246027853739623	0.00246027853739623\\
2	4	0.00461308749199405	0.00461308749199405\\
2	5	0.00424327427298177	0.00424327427298177\\
2	6	0.00183507759915013	0.00183507759915013\\
2	7	0.00301640236382918	0.00301640236382918\\
2	8	0.0062939768298374	0.0062939768298374\\
2	9	0.00362880686335237	0.00362880686335237\\
2	10	-0.00438735836533901	-0.00438735836533901\\
2	11	-0.011678991344484	-0.011678991344484\\
2	12	-0.0176493390897521	-0.0176493390897521\\
2	13	-0.0248379031138197	-0.0248379031138197\\
2	14	-0.0322289398660131	-0.0322289398660131\\
2	15	-0.0368128115692769	-0.0368128115692769\\
2	16	-0.0373640917544698	-0.0373640917544698\\
2	17	-0.0333923641761605	-0.0333923641761605\\
2	18	-0.0249183929502146	-0.0249183929502146\\
2	19	-0.0127787194372248	-0.0127787194372248\\
2	20	0.000157767849337784	0.000157767849337784\\
2	21	0.0103552370902968	0.0103552370902968\\
2	22	0.0162564843547855	0.0162564843547855\\
2	23	0.0184092753255245	0.0184092753255245\\
2	24	0.0185266523754295	0.0185266523754295\\
2	25	0.0175461697171616	0.0175461697171616\\
2	26	0.0155713984170816	0.0155713984170816\\
2	27	0.0122853167162603	0.0122853167162603\\
2	28	0.00847086136607457	0.00847086136607457\\
2	29	0.00494395002049808	0.00494395002049808\\
2	30	0.00253856647668353	0.00253856647668353\\
2	31	0.0021127058138381	0.0021127058138381\\
2	32	0.00376078578294658	0.00376078578294658\\
2	33	0.00723072864349713	0.00723072864349713\\
2	34	0.0120121425224869	0.0120121425224869\\
2	35	0.0169965290423863	0.0169965290423863\\
2	36	0.0212331666400365	0.0212331666400365\\
2	37	0.0242978992448105	0.0242978992448105\\
2	38	0.0259185287895763	0.0259185287895763\\
2	39	0.0261830424017083	0.0261830424017083\\
2	40	0.0239598095065289	0.0239598095065289\\
2	41	0.0173338955323874	0.0173338955323874\\
2	42	0.00602199403731169	0.00602199403731169\\
2	43	-0.00794063842780333	-0.00794063842780333\\
2	44	-0.0198404327796196	-0.0198404327796196\\
2	45	-0.027419808032473	-0.027419808032473\\
2	46	-0.0332313336797741	-0.0332313336797741\\
2	47	-0.0378395549444208	-0.0378395549444208\\
2	48	-0.0384974497314627	-0.0384974497314627\\
2	49	-0.0337744398364039	-0.0337744398364039\\
2	50	-0.0262804300137961	-0.0262804300137961\\
2	51	-0.0204107373291009	-0.0204107373291009\\
2	52	-0.0175779645600633	-0.0175779645600633\\
2	53	-0.0160809958241734	-0.0160809958241734\\
2	54	-0.0153601297084401	-0.0153601297084401\\
2	55	-0.0153459105060716	-0.0153459105060716\\
2	56	-0.0129281074982368	-0.0129281074982368\\
2	57	-0.00776395011663357	-0.00776395011663357\\
2	58	-0.00444019758890567	-0.00444019758890567\\
2	59	-0.00292042592750031	-0.00292042592750031\\
2	60	0	0\\
3	1	0	0\\
3	2	0.00145331635833258	0.00145331635833258\\
3	3	0.00346077489980158	0.00346077489980158\\
3	4	0.00783847586667898	0.00783847586667898\\
3	5	0.0110690391470487	0.0110690391470487\\
3	6	0.00955661837472081	0.00955661837472081\\
3	7	0.00869087746308311	0.00869087746308311\\
3	8	0.00869745086320225	0.00869745086320225\\
3	9	0.00228328014126088	0.00228328014126088\\
3	10	-0.00920768251969784	-0.00920768251969784\\
3	11	-0.0207807883953149	-0.0207807883953149\\
3	12	-0.0343671961957862	-0.0343671961957862\\
3	13	-0.0518479283095939	-0.0518479283095939\\
3	14	-0.0673399536145739	-0.0673399536145739\\
3	15	-0.0743852176828096	-0.0743852176828096\\
3	16	-0.0724262750368151	-0.0724262750368151\\
3	17	-0.0631683041581005	-0.0631683041581005\\
3	18	-0.047429306720809	-0.047429306720809\\
3	19	-0.0253554651048313	-0.0253554651048313\\
3	20	-0.00120313527239471	-0.00120313527239471\\
3	21	0.018814133274866	0.018814133274866\\
3	22	0.0314589009305771	0.0314589009305771\\
3	23	0.0372200889685402	0.0372200889685402\\
3	24	0.0387220009076926	0.0387220009076926\\
3	25	0.0376228561771117	0.0376228561771117\\
3	26	0.03407992936963	0.03407992936963\\
3	27	0.0277205288514446	0.0277205288514446\\
3	28	0.0200895485045579	0.0200895485045579\\
3	29	0.0129828441674977	0.0129828441674977\\
3	30	0.00798659328900694	0.00798659328900694\\
3	31	0.00688028998283369	0.00688028998283369\\
3	32	0.00979764461974544	0.00979764461974544\\
3	33	0.0162406120483493	0.0162406120483493\\
3	34	0.0251495251839807	0.0251495251839807\\
3	35	0.0342969075939716	0.0342969075939716\\
3	36	0.0418901509006976	0.0418901509006976\\
3	37	0.0470033236710734	0.0470033236710734\\
3	38	0.0493162999035522	0.0493162999035522\\
3	39	0.0491128728570602	0.0491128728570602\\
3	40	0.0448381633135187	0.0448381633135187\\
3	41	0.0332657037088954	0.0332657037088954\\
3	42	0.0135037094238441	0.0135037094238441\\
3	43	-0.0121865587468475	-0.0121865587468475\\
3	44	-0.0368037774189786	-0.0368037774189786\\
3	45	-0.0546642134887924	-0.0546642134887924\\
3	46	-0.0668648988444691	-0.0668648988444691\\
3	47	-0.0734131245256139	-0.0734131245256139\\
3	48	-0.0721229116570651	-0.0721229116570651\\
3	49	-0.0637792810377228	-0.0637792810377228\\
3	50	-0.0536106983718838	-0.0536106983718838\\
3	51	-0.045975903604766	-0.045975903604766\\
3	52	-0.0396577218367671	-0.0396577218367671\\
3	53	-0.0324730140212621	-0.0324730140212621\\
3	54	-0.0268635186392022	-0.0268635186392022\\
3	55	-0.0253251074941001	-0.0253251074941001\\
3	56	-0.0226698401343531	-0.0226698401343531\\
3	57	-0.01606089570959	-0.01606089570959\\
3	58	-0.0112320532887449	-0.0112320532887449\\
3	59	-0.00752129848649937	-0.00752129848649937\\
3	60	0	0\\
4	1	0	0\\
4	2	0.00474357527462119	0.00474357527462119\\
4	3	0.00613154516508068	0.00613154516508068\\
4	4	0.0100241485005062	0.0100241485005062\\
4	5	0.016265382825425	0.016265382825425\\
4	6	0.0177114794416511	0.0177114794416511\\
4	7	0.0154898945125409	0.0154898945125409\\
4	8	0.0108658884878712	0.0108658884878712\\
4	9	0.000674341009940361	0.000674341009940361\\
4	10	-0.0137396242114184	-0.0137396242114184\\
4	11	-0.0307133376778851	-0.0307133376778851\\
4	12	-0.0525344234238187	-0.0525344234238187\\
4	13	-0.0782654820864802	-0.0782654820864802\\
4	14	-0.0991853654474122	-0.0991853654474122\\
4	15	-0.107935980186172	-0.107935980186172\\
4	16	-0.104189541389646	-0.104189541389646\\
4	17	-0.0905335922624641	-0.0905335922624641\\
4	18	-0.0677981762775149	-0.0677981762775149\\
4	19	-0.0360377946042657	-0.0360377946042657\\
4	20	-0.00180220725803106	-0.00180220725803106\\
4	21	0.0263318774053113	0.0263318774053113\\
4	22	0.044081078876767	0.044081078876767\\
4	23	0.0520256874712922	0.0520256874712922\\
4	24	0.0534643726821555	0.0534643726821555\\
4	25	0.0508590743159736	0.0508590743159736\\
4	26	0.0445912466863415	0.0445912466863415\\
4	27	0.0344662801391541	0.0344662801391541\\
4	28	0.0227264075272714	0.0227264075272714\\
4	29	0.0120163205870768	0.0120163205870768\\
4	30	0.00446284849649837	0.00446284849649837\\
4	31	0.00269923767126627	0.00269923767126627\\
4	32	0.00688239499257044	0.00688239499257044\\
4	33	0.0163723590161135	0.0163723590161135\\
4	34	0.0296926173857782	0.0296926173857782\\
4	35	0.0437437874761619	0.0437437874761619\\
4	36	0.0560423169623644	0.0560423169623644\\
4	37	0.0649716790261111	0.0649716790261111\\
4	38	0.0698593936173928	0.0698593936173928\\
4	39	0.0703982679110746	0.0703982679110746\\
4	40	0.06428039715702	0.06428039715702\\
4	41	0.0475301881185854	0.0475301881185854\\
4	42	0.0197469889581659	0.0197469889581659\\
4	43	-0.0157863906972337	-0.0157863906972337\\
4	44	-0.0511996488138093	-0.0511996488138093\\
4	45	-0.0784933108969891	-0.0784933108969891\\
4	46	-0.0967300784023319	-0.0967300784023319\\
4	47	-0.105556759582684	-0.105556759582684\\
4	48	-0.10396861972502	-0.10396861972502\\
4	49	-0.0939021219515968	-0.0939021219515968\\
4	50	-0.0813403517794563	-0.0813403517794563\\
4	51	-0.0702380166766027	-0.0702380166766027\\
4	52	-0.058986598941735	-0.058986598941735\\
4	53	-0.0470654471304006	-0.0470654471304006\\
4	54	-0.0379097364930427	-0.0379097364930427\\
4	55	-0.0340938949838005	-0.0340938949838005\\
4	56	-0.0307040160716257	-0.0307040160716257\\
4	57	-0.023877495567333	-0.023877495567333\\
4	58	-0.017987321356991	-0.017987321356991\\
4	59	-0.0115984695447303	-0.0115984695447303\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00901507927227561	0.00901507927227561\\
5	3	0.0114927981735829	0.0114927981735829\\
5	4	0.0138879772963274	0.0138879772963274\\
5	5	0.0193324809376957	0.0193324809376957\\
5	6	0.0221071241829706	0.0221071241829706\\
5	7	0.0207859407765073	0.0207859407765073\\
5	8	0.0149476223203418	0.0149476223203418\\
5	9	0.00210105750929639	0.00210105750929639\\
5	10	-0.0183073066606342	-0.0183073066606342\\
5	11	-0.044743886339405	-0.044743886339405\\
5	12	-0.0742129751002559	-0.0742129751002559\\
5	13	-0.102944584527737	-0.102944584527737\\
5	14	-0.125308537870545	-0.125308537870545\\
5	15	-0.136026520980086	-0.136026520980086\\
5	16	-0.132717906821748	-0.132717906821748\\
5	17	-0.115541940212757	-0.115541940212757\\
5	18	-0.0849641449988639	-0.0849641449988639\\
5	19	-0.0435207765600647	-0.0435207765600647\\
5	20	-0.000885035707395402	-0.000885035707395402\\
5	21	0.0334700391767895	0.0334700391767895\\
5	22	0.0553177783771192	0.0553177783771192\\
5	23	0.0651562295913407	0.0651562295913407\\
5	24	0.06638360964951	0.06638360964951\\
5	25	0.0619036465540941	0.0619036465540941\\
5	26	0.052695045979046	0.052695045979046\\
5	27	0.0388053065099653	0.0388053065099653\\
5	28	0.0231738547990215	0.0231738547990215\\
5	29	0.00915854267404671	0.00915854267404671\\
5	30	-0.000702810179694521	-0.000702810179694521\\
5	31	-0.00309102191839315	-0.00309102191839315\\
5	32	0.00220411291988509	0.00220411291988509\\
5	33	0.0143790609156326	0.0143790609156326\\
5	34	0.0315854977761588	0.0315854977761588\\
5	35	0.0500300464358904	0.0500300464358904\\
5	36	0.0667363073837226	0.0667363073837226\\
5	37	0.0795484824009981	0.0795484824009981\\
5	38	0.0872916949873563	0.0872916949873563\\
5	39	0.0890318097141842	0.0890318097141842\\
5	40	0.0814809000095772	0.0814809000095772\\
5	41	0.0598396662043204	0.0598396662043204\\
5	42	0.0243916549223278	0.0243916549223278\\
5	43	-0.0194533631336459	-0.0194533631336459\\
5	44	-0.0628938958810682	-0.0628938958810682\\
5	45	-0.0972225409922967	-0.0972225409922967\\
5	46	-0.120591085392974	-0.120591085392974\\
5	47	-0.133011956471458	-0.133011956471458\\
5	48	-0.134154388427604	-0.134154388427604\\
5	49	-0.1243227484762	-0.1243227484762\\
5	50	-0.107623755327132	-0.107623755327132\\
5	51	-0.0896649690465931	-0.0896649690465931\\
5	52	-0.0734850078738604	-0.0734850078738604\\
5	53	-0.061435174002349	-0.061435174002349\\
5	54	-0.0524952357564056	-0.0524952357564056\\
5	55	-0.0448035363012913	-0.0448035363012913\\
5	56	-0.0373213245352372	-0.0373213245352372\\
5	57	-0.0293231607049127	-0.0293231607049127\\
5	58	-0.0220252264420152	-0.0220252264420152\\
5	59	-0.0130587978146944	-0.0130587978146944\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00901535892473895	0.00901535892473895\\
6	3	0.015245752695385	0.015245752695385\\
6	4	0.0206209173698511	0.0206209173698511\\
6	5	0.0253338774599358	0.0253338774599358\\
6	6	0.0263549540255283	0.0263549540255283\\
6	7	0.0229876126132366	0.0229876126132366\\
6	8	0.0148900580876921	0.0148900580876921\\
6	9	-2.07354324623932e-05	-2.07354324623932e-05\\
6	10	-0.0254022858213628	-0.0254022858213628\\
6	11	-0.0600828952461891	-0.0600828952461891\\
6	12	-0.0954602621910624	-0.0954602621910624\\
6	13	-0.125637111708894	-0.125637111708894\\
6	14	-0.148530286100127	-0.148530286100127\\
6	15	-0.160109928369151	-0.160109928369151\\
6	16	-0.155723787137334	-0.155723787137334\\
6	17	-0.13400382381714	-0.13400382381714\\
6	18	-0.0966052039077124	-0.0966052039077124\\
6	19	-0.0488533444776996	-0.0488533444776996\\
6	20	-0.00118299811556314	-0.00118299811556314\\
6	21	0.0381079321871372	0.0381079321871372\\
6	22	0.0646604162518893	0.0646604162518893\\
6	23	0.0775440295256071	0.0775440295256071\\
6	24	0.0792473821277931	0.0792473821277931\\
6	25	0.07301575787584	0.07301575787584\\
6	26	0.0608169723314196	0.0608169723314196\\
6	27	0.0432152695874522	0.0432152695874522\\
6	28	0.0240219343673407	0.0240219343673407\\
6	29	0.00704851967715847	0.00704851967715847\\
6	30	-0.00483011712972569	-0.00483011712972569\\
6	31	-0.0078077945598183	-0.0078077945598183\\
6	32	-0.00159701234161532	-0.00159701234161532\\
6	33	0.0128146716216536	0.0128146716216536\\
6	34	0.0332022610209304	0.0332022610209304\\
6	35	0.0552933827375873	0.0552933827375873\\
6	36	0.0755285713227429	0.0755285713227429\\
6	37	0.0911107698506702	0.0911107698506702\\
6	38	0.100404882387822	0.100404882387822\\
6	39	0.102131545954774	0.102131545954774\\
6	40	0.0933012179850597	0.0933012179850597\\
6	41	0.0692799596314449	0.0692799596314449\\
6	42	0.0297709346149976	0.0297709346149976\\
6	43	-0.0193483066052543	-0.0193483066052543\\
6	44	-0.0691966904630253	-0.0691966904630253\\
6	45	-0.110986331324262	-0.110986331324262\\
6	46	-0.140167733604228	-0.140167733604228\\
6	47	-0.154973435272819	-0.154973435272819\\
6	48	-0.157265856617877	-0.157265856617877\\
6	49	-0.148734690366085	-0.148734690366085\\
6	50	-0.131554792592458	-0.131554792592458\\
6	51	-0.110467561728835	-0.110467561728835\\
6	52	-0.0909034258597574	-0.0909034258597574\\
6	53	-0.0776847134329523	-0.0776847134329523\\
6	54	-0.0670403134519514	-0.0670403134519514\\
6	55	-0.0538696430127394	-0.0538696430127394\\
6	56	-0.0419928780257843	-0.0419928780257843\\
6	57	-0.0335773146719327	-0.0335773146719327\\
6	58	-0.0246118772521293	-0.0246118772521293\\
6	59	-0.0126782245809006	-0.0126782245809006\\
6	60	0	0\\
7	1	0	0\\
7	2	0.0067714892336561	0.0067714892336561\\
7	3	0.0172004948020414	0.0172004948020414\\
7	4	0.0271513458402533	0.0271513458402533\\
7	5	0.0321521734146097	0.0321521734146097\\
7	6	0.0311518867916544	0.0311518867916544\\
7	7	0.0233888841913685	0.0233888841913685\\
7	8	0.0098320082609432	0.0098320082609432\\
7	9	-0.00852125298474255	-0.00852125298474255\\
7	10	-0.0364423114850466	-0.0364423114850466\\
7	11	-0.0746217540803978	-0.0746217540803978\\
7	12	-0.113113763617743	-0.113113763617743\\
7	13	-0.14516644739951	-0.14516644739951\\
7	14	-0.169090187271405	-0.169090187271405\\
7	15	-0.179923269395474	-0.179923269395474\\
7	16	-0.172469564573874	-0.172469564573874\\
7	17	-0.145989578691178	-0.145989578691178\\
7	18	-0.103784174034311	-0.103784174034311\\
7	19	-0.0526543108779125	-0.0526543108779125\\
7	20	-0.002034767921958	-0.002034767921958\\
7	21	0.040961209625512	0.040961209625512\\
7	22	0.0708939767929461	0.0708939767929461\\
7	23	0.085410314452307	0.085410314452307\\
7	24	0.0863849720765197	0.0863849720765197\\
7	25	0.0775790258360784	0.0775790258360784\\
7	26	0.0621363146987148	0.0621363146987148\\
7	27	0.0410590191626792	0.0410590191626792\\
7	28	0.0186641307601505	0.0186641307601505\\
7	29	-0.00089606283323811	-0.00089606283323811\\
7	30	-0.0146297417697432	-0.0146297417697432\\
7	31	-0.0184216210323341	-0.0184216210323341\\
7	32	-0.011763256317275	-0.011763256317275\\
7	33	0.00429871142345938	0.00429871142345938\\
7	34	0.027406324954279	0.027406324954279\\
7	35	0.0531214774611728	0.0531214774611728\\
7	36	0.0776947309191491	0.0776947309191491\\
7	37	0.0975826450780939	0.0975826450780939\\
7	38	0.110007100395134	0.110007100395134\\
7	39	0.112207902147327	0.112207902147327\\
7	40	0.101565087291158	0.101565087291158\\
7	41	0.0757218747949413	0.0757218747949413\\
7	42	0.0346727075930322	0.0346727075930322\\
7	43	-0.0164973837267539	-0.0164973837267539\\
7	44	-0.0700720933123105	-0.0700720933123105\\
7	45	-0.118696683836623	-0.118696683836623\\
7	46	-0.154918530960066	-0.154918530960066\\
7	47	-0.172296272801745	-0.172296272801745\\
7	48	-0.174330897263592	-0.174330897263592\\
7	49	-0.167442869507046	-0.167442869507046\\
7	50	-0.153674870678005	-0.153674870678005\\
7	51	-0.134190834279104	-0.134190834279104\\
7	52	-0.111571337842577	-0.111571337842577\\
7	53	-0.0925382275844322	-0.0925382275844322\\
7	54	-0.0774035485012698	-0.0774035485012698\\
7	55	-0.0613621656921797	-0.0613621656921797\\
7	56	-0.0485000689998738	-0.0485000689998738\\
7	57	-0.0397194495420993	-0.0397194495420993\\
7	58	-0.0271385996887888	-0.0271385996887888\\
7	59	-0.0113465783432969	-0.0113465783432969\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00834657775186091	0.00834657775186091\\
8	3	0.0201846148476234	0.0201846148476234\\
8	4	0.0282731755302613	0.0282731755302613\\
8	5	0.0309190233867842	0.0309190233867842\\
8	6	0.0308327762796482	0.0308327762796482\\
8	7	0.0225967293869567	0.0225967293869567\\
8	8	0.00411782868069743	0.00411782868069743\\
8	9	-0.0205084413353214	-0.0205084413353214\\
8	10	-0.0525110031526224	-0.0525110031526224\\
8	11	-0.0919041214055075	-0.0919041214055075\\
8	12	-0.130081703017639	-0.130081703017639\\
8	13	-0.16203943712194	-0.16203943712194\\
8	14	-0.185443964434318	-0.185443964434318\\
8	15	-0.194140541767463	-0.194140541767463\\
8	16	-0.183549867461569	-0.183549867461569\\
8	17	-0.153310970737605	-0.153310970737605\\
8	18	-0.107510413889753	-0.107510413889753\\
8	19	-0.0539480843948238	-0.0539480843948238\\
8	20	-0.00124155284561388	-0.00124155284561388\\
8	21	0.044133273954463	0.044133273954463\\
8	22	0.0762801116171824	0.0762801116171824\\
8	23	0.0923937655736479	0.0923937655736479\\
8	24	0.0934070166127528	0.0934070166127528\\
8	25	0.0829676431390628	0.0829676431390628\\
8	26	0.0650313721067618	0.0650313721067618\\
8	27	0.0411885430861311	0.0411885430861311\\
8	28	0.0163066331058201	0.0163066331058201\\
8	29	-0.00523269013865733	-0.00523269013865733\\
8	30	-0.020362847647186	-0.020362847647186\\
8	31	-0.024811180095107	-0.024811180095107\\
8	32	-0.0179210269831685	-0.0179210269831685\\
8	33	-0.00093359420249451	-0.00093359420249451\\
8	34	0.0235799570450294	0.0235799570450294\\
8	35	0.0513276615726076	0.0513276615726076\\
8	36	0.0785684833922773	0.0785684833922773\\
8	37	0.101582462369481	0.101582462369481\\
8	38	0.117261567806794	0.117261567806794\\
8	39	0.1207252859852	0.1207252859852\\
8	40	0.107975430914565	0.107975430914565\\
8	41	0.0792037291817437	0.0792037291817437\\
8	42	0.0363929978801475	0.0363929978801475\\
8	43	-0.0154099988088397	-0.0154099988088397\\
8	44	-0.0691145027578136	-0.0691145027578136\\
8	45	-0.120093328823173	-0.120093328823173\\
8	46	-0.161907582426089	-0.161907582426089\\
8	47	-0.184471732189693	-0.184471732189693\\
8	48	-0.189334200185125	-0.189334200185125\\
8	49	-0.184642048157379	-0.184642048157379\\
8	50	-0.172994518778931	-0.172994518778931\\
8	51	-0.154898017569011	-0.154898017569011\\
8	52	-0.13074613904215	-0.13074613904215\\
8	53	-0.106848203392603	-0.106848203392603\\
8	54	-0.088676832798778	-0.088676832798778\\
8	55	-0.0726126818938725	-0.0726126818938725\\
8	56	-0.0591177019319683	-0.0591177019319683\\
8	57	-0.0468732659217125	-0.0468732659217125\\
8	58	-0.0290696386977467	-0.0290696386977467\\
8	59	-0.0100806219130765	-0.0100806219130765\\
8	60	0	0\\
9	1	0	0\\
9	2	0.0118547391829607	0.0118547391829607\\
9	3	0.0222830802200754	0.0222830802200754\\
9	4	0.0241798491530411	0.0241798491530411\\
9	5	0.0225658464595667	0.0225658464595667\\
9	6	0.0234337573426676	0.0234337573426676\\
9	7	0.0164839403950293	0.0164839403950293\\
9	8	-0.0055246682173519	-0.0055246682173519\\
9	9	-0.0358806638705058	-0.0358806638705058\\
9	10	-0.0711937831136123	-0.0711937831136123\\
9	11	-0.109268311973181	-0.109268311973181\\
9	12	-0.144375833083703	-0.144375833083703\\
9	13	-0.174268985928009	-0.174268985928009\\
9	14	-0.19527652473398	-0.19527652473398\\
9	15	-0.20067609861481	-0.20067609861481\\
9	16	-0.187001443606571	-0.187001443606571\\
9	17	-0.15377408240286	-0.15377408240286\\
9	18	-0.106140075328127	-0.106140075328127\\
9	19	-0.0526091180818032	-0.0526091180818032\\
9	20	0.000122215629901598	0.000122215629901598\\
9	21	0.0469005982942767	0.0469005982942767\\
9	22	0.0818202019136826	0.0818202019136826\\
9	23	0.101028237157024	0.101028237157024\\
9	24	0.103188829542397	0.103188829542397\\
9	25	0.0913937284743994	0.0913937284743994\\
9	26	0.0711237254689457	0.0711237254689457\\
9	27	0.0449349293391458	0.0449349293391458\\
9	28	0.018047764384034	0.018047764384034\\
9	29	-0.00486095499198754	-0.00486095499198754\\
9	30	-0.0208569414468716	-0.0208569414468716\\
9	31	-0.0257385621668101	-0.0257385621668101\\
9	32	-0.0185954461704099	-0.0185954461704099\\
9	33	-0.000733339721709629	-0.000733339721709629\\
9	34	0.0249892401916084	0.0249892401916084\\
9	35	0.0542871000917615	0.0542871000917615\\
9	36	0.0830066721170316	0.0830066721170316\\
9	37	0.106979472183365	0.106979472183365\\
9	38	0.123409442603746	0.123409442603746\\
9	39	0.127283234897125	0.127283234897125\\
9	40	0.113097306483613	0.113097306483613\\
9	41	0.0822262372349051	0.0822262372349051\\
9	42	0.038722833014991	0.038722833014991\\
9	43	-0.0127911872036752	-0.0127911872036752\\
9	44	-0.0655565820866162	-0.0655565820866162\\
9	45	-0.116024549461055	-0.116024549461055\\
9	46	-0.160432710833912	-0.160432710833912\\
9	47	-0.18850615494389	-0.18850615494389\\
9	48	-0.19896132211777	-0.19896132211777\\
9	49	-0.197712994913457	-0.197712994913457\\
9	50	-0.186676024899874	-0.186676024899874\\
9	51	-0.169948712673896	-0.169948712673896\\
9	52	-0.149294892115947	-0.149294892115947\\
9	53	-0.126885147484721	-0.126885147484721\\
9	54	-0.106538119211085	-0.106538119211085\\
9	55	-0.087580507174311	-0.087580507174311\\
9	56	-0.0697456539202889	-0.0697456539202889\\
9	57	-0.0526571010847834	-0.0526571010847834\\
9	58	-0.0325117536942245	-0.0325117536942245\\
9	59	-0.0124025554561405	-0.0124025554561405\\
9	60	0	0\\
10	1	0	0\\
10	2	0.00993306221196749	0.00993306221196749\\
10	3	0.0176902480586939	0.0176902480586939\\
10	4	0.0171690290705019	0.0171690290705019\\
10	5	0.0134289972975851	0.0134289972975851\\
10	6	0.0106816439977219	0.0106816439977219\\
10	7	-0.00144452502547859	-0.00144452502547859\\
10	8	-0.0267291124717332	-0.0267291124717332\\
10	9	-0.0577822704633266	-0.0577822704633266\\
10	10	-0.0907638305573493	-0.0907638305573493\\
10	11	-0.124174819609415	-0.124174819609415\\
10	12	-0.155968979233928	-0.155968979233928\\
10	13	-0.184260149513689	-0.184260149513689\\
10	14	-0.201823542511531	-0.201823542511531\\
10	15	-0.202324673496004	-0.202324673496004\\
10	16	-0.184576007557098	-0.184576007557098\\
10	17	-0.149040045688325	-0.149040045688325\\
10	18	-0.102182277042585	-0.102182277042585\\
10	19	-0.0509746512478915	-0.0509746512478915\\
10	20	0.000953381753037247	0.000953381753037247\\
10	21	0.0488829465438169	0.0488829465438169\\
10	22	0.0861260587434564	0.0861260587434564\\
10	23	0.107278554964643	0.107278554964643\\
10	24	0.109228094570953	0.109228094570953\\
10	25	0.0958850599879256	0.0958850599879256\\
10	26	0.0744321810347763	0.0744321810347763\\
10	27	0.0477211946511512	0.0477211946511512\\
10	28	0.0206008369442339	0.0206008369442339\\
10	29	-0.00248680988566715	-0.00248680988566715\\
10	30	-0.0188091771148064	-0.0188091771148064\\
10	31	-0.0243010876698966	-0.0243010876698966\\
10	32	-0.0177420072880778	-0.0177420072880778\\
10	33	-0.000376516805779221	-0.000376516805779221\\
10	34	0.0249806892003719	0.0249806892003719\\
10	35	0.0550114675265866	0.0550114675265866\\
10	36	0.0854302333125137	0.0854302333125137\\
10	37	0.110971100962974	0.110971100962974\\
10	38	0.127874948274933	0.127874948274933\\
10	39	0.131585109303063	0.131585109303063\\
10	40	0.116618444847591	0.116618444847591\\
10	41	0.0847344144317008	0.0847344144317008\\
10	42	0.0418908409925946	0.0418908409925946\\
10	43	-0.0081019311690813	-0.0081019311690813\\
10	44	-0.0600820519223125	-0.0600820519223125\\
10	45	-0.110126995500053	-0.110126995500053\\
10	46	-0.155499743290219	-0.155499743290219\\
10	47	-0.187248109767548	-0.187248109767548\\
10	48	-0.203062523666341	-0.203062523666341\\
10	49	-0.206821499246374	-0.206821499246374\\
10	50	-0.198250062707364	-0.198250062707364\\
10	51	-0.184432543948264	-0.184432543948264\\
10	52	-0.17037990401704	-0.17037990401704\\
10	53	-0.151676959736723	-0.151676959736723\\
10	54	-0.128202597728876	-0.128202597728876\\
10	55	-0.103059239686607	-0.103059239686607\\
10	56	-0.0797169185168152	-0.0797169185168152\\
10	57	-0.0599709545753734	-0.0599709545753734\\
10	58	-0.0411660243682906	-0.0411660243682906\\
10	59	-0.0202225975489258	-0.0202225975489258\\
10	60	0	0\\
11	1	0	0\\
11	2	0.00127290345006863	0.00127290345006863\\
11	3	0.00471129908423032	0.00471129908423032\\
11	4	0.00499939153219184	0.00499939153219184\\
11	5	0.000701893993024366	0.000701893993024366\\
11	6	-0.00869037160314799	-0.00869037160314799\\
11	7	-0.0271544288804586	-0.0271544288804586\\
11	8	-0.0531595340492505	-0.0531595340492505\\
11	9	-0.0808068865513471	-0.0808068865513471\\
11	10	-0.109063721800619	-0.109063721800619\\
11	11	-0.137680918667321	-0.137680918667321\\
11	12	-0.166637320439496	-0.166637320439496\\
11	13	-0.191805647850613	-0.191805647850613\\
11	14	-0.203375547622607	-0.203375547622607\\
11	15	-0.197947805895779	-0.197947805895779\\
11	16	-0.176660408468735	-0.176660408468735\\
11	17	-0.140487659085869	-0.140487659085869\\
11	18	-0.0956650553563299	-0.0956650553563299\\
11	19	-0.0459389578550277	-0.0459389578550277\\
11	20	0.00644799533949608	0.00644799533949608\\
11	21	0.0552122920976921	0.0552122920976921\\
11	22	0.0933667412829489	0.0933667412829489\\
11	23	0.115309757433974	0.115309757433974\\
11	24	0.117640289083409	0.117640289083409\\
11	25	0.104971078876165	0.104971078876165\\
11	26	0.0846174140631425	0.0846174140631425\\
11	27	0.058783736400166	0.058783736400166\\
11	28	0.0320457798336686	0.0320457798336686\\
11	29	0.00915340326151456	0.00915340326151456\\
11	30	-0.00707035858619948	-0.00707035858619948\\
11	31	-0.0129945316109063	-0.0129945316109063\\
11	32	-0.00703359754902402	-0.00703359754902402\\
11	33	0.00944691712464019	0.00944691712464019\\
11	34	0.0332636291309638	0.0332636291309638\\
11	35	0.0618325545359304	0.0618325545359304\\
11	36	0.091804068823053	0.091804068823053\\
11	37	0.118215064343017	0.118215064343017\\
11	38	0.135457806739173	0.135457806739173\\
11	39	0.138251591198047	0.138251591198047\\
11	40	0.121938619552304	0.121938619552304\\
11	41	0.0880387961181518	0.0880387961181518\\
11	42	0.0444999456236368	0.0444999456236368\\
11	43	-0.00390262868189911	-0.00390262868189911\\
11	44	-0.054198101300605	-0.054198101300605\\
11	45	-0.102679850596436	-0.102679850596436\\
11	46	-0.147123319201789	-0.147123319201789\\
11	47	-0.180641701330539	-0.180641701330539\\
11	48	-0.201072071461825	-0.201072071461825\\
11	49	-0.211443573640244	-0.211443573640244\\
11	50	-0.208122191957099	-0.208122191957099\\
11	51	-0.197056269345522	-0.197056269345522\\
11	52	-0.186996736458875	-0.186996736458875\\
11	53	-0.172534421434561	-0.172534421434561\\
11	54	-0.148769110232359	-0.148769110232359\\
11	55	-0.121617949794197	-0.121617949794197\\
11	56	-0.0960338338153335	-0.0960338338153335\\
11	57	-0.0734752538364725	-0.0734752538364725\\
11	58	-0.0529748381051022	-0.0529748381051022\\
11	59	-0.0287588899664829	-0.0287588899664829\\
11	60	0	0\\
12	1	0	0\\
12	2	-0.00691429629765169	-0.00691429629765169\\
12	3	-0.0101845151499804	-0.0101845151499804\\
12	4	-0.0138508518510609	-0.0138508518510609\\
12	5	-0.0226723786147855	-0.0226723786147855\\
12	6	-0.0380240738787761	-0.0380240738787761\\
12	7	-0.0584077451532767	-0.0584077451532767\\
12	8	-0.0802029862610552	-0.0802029862610552\\
12	9	-0.103734816592021	-0.103734816592021\\
12	10	-0.128860820010941	-0.128860820010941\\
12	11	-0.153411022712571	-0.153411022712571\\
12	12	-0.177208402513638	-0.177208402513638\\
12	13	-0.194817603572068	-0.194817603572068\\
12	14	-0.198259844028871	-0.198259844028871\\
12	15	-0.188613049317752	-0.188613049317752\\
12	16	-0.167036431624973	-0.167036431624973\\
12	17	-0.133070380828607	-0.133070380828607\\
12	18	-0.090951570095602	-0.090951570095602\\
12	19	-0.0416718256232321	-0.0416718256232321\\
12	20	0.0110259784477656	0.0110259784477656\\
12	21	0.0596224911250611	0.0596224911250611\\
12	22	0.0987203587460331	0.0987203587460331\\
12	23	0.122905951667834	0.122905951667834\\
12	24	0.128192299697708	0.128192299697708\\
12	25	0.118423516604385	0.118423516604385\\
12	26	0.0998255600973873	0.0998255600973873\\
12	27	0.0749799212760211	0.0749799212760211\\
12	28	0.04906407336548	0.04906407336548\\
12	29	0.0268645847250008	0.0268645847250008\\
12	30	0.0112957419651987	0.0112957419651987\\
12	31	0.00542590593568766	0.00542590593568766\\
12	32	0.0112025853157418	0.0112025853157418\\
12	33	0.0271623325992154	0.0271623325992154\\
12	34	0.0496628535154305	0.0496628535154305\\
12	35	0.0758881839665196	0.0758881839665196\\
12	36	0.102540455090747	0.102540455090747\\
12	37	0.12642359703338	0.12642359703338\\
12	38	0.141782133770232	0.141782133770232\\
12	39	0.142214723600655	0.142214723600655\\
12	40	0.124613384870349	0.124613384870349\\
12	41	0.0894329459201166	0.0894329459201166\\
12	42	0.0446079134491488	0.0446079134491488\\
12	43	-0.00289942547232395	-0.00289942547232395\\
12	44	-0.0508375363860309	-0.0508375363860309\\
12	45	-0.0957034684990656	-0.0957034684990656\\
12	46	-0.136373778466469	-0.136373778466469\\
12	47	-0.169718745304399	-0.169718745304399\\
12	48	-0.19386769953167	-0.19386769953167\\
12	49	-0.211167091159828	-0.211167091159828\\
12	50	-0.21529523803431	-0.21529523803431\\
12	51	-0.207644222860265	-0.207644222860265\\
12	52	-0.199178765778892	-0.199178765778892\\
12	53	-0.187967724700147	-0.187967724700147\\
12	54	-0.169270264840486	-0.169270264840486\\
12	55	-0.14665619326705	-0.14665619326705\\
12	56	-0.121368295070787	-0.121368295070787\\
12	57	-0.0921191440969337	-0.0921191440969337\\
12	58	-0.0630830048352834	-0.0630830048352834\\
12	59	-0.0331964168091979	-0.0331964168091979\\
12	60	0	0\\
13	1	0	0\\
13	2	-0.0114039989592545	-0.0114039989592545\\
13	3	-0.0235238328218634	-0.0235238328218634\\
13	4	-0.0379393724561937	-0.0379393724561937\\
13	5	-0.055710679693602	-0.055710679693602\\
13	6	-0.0748225738199451	-0.0748225738199451\\
13	7	-0.0910753220339118	-0.0910753220339118\\
13	8	-0.106343741496593	-0.106343741496593\\
13	9	-0.125931638788643	-0.125931638788643\\
13	10	-0.14754136645496	-0.14754136645496\\
13	11	-0.166314392689184	-0.166314392689184\\
13	12	-0.182131564227785	-0.182131564227785\\
13	13	-0.19030453371535	-0.19030453371535\\
13	14	-0.187220962014642	-0.187220962014642\\
13	15	-0.176577037614688	-0.176577037614688\\
13	16	-0.156655527069297	-0.156655527069297\\
13	17	-0.125538435943086	-0.125538435943086\\
13	18	-0.0858139275918703	-0.0858139275918703\\
13	19	-0.0374101088995699	-0.0374101088995699\\
13	20	0.0140611253596196	0.0140611253596196\\
13	21	0.0622678008185593	0.0622678008185593\\
13	22	0.103542581571923	0.103542581571923\\
13	23	0.131554210721806	0.131554210721806\\
13	24	0.14151361687329	0.14151361687329\\
13	25	0.135982994450221	0.135982994450221\\
13	26	0.12052810821104	0.12052810821104\\
13	27	0.099075931029489	0.099075931029489\\
13	28	0.0764266611924936	0.0764266611924936\\
13	29	0.0565886447892848	0.0565886447892848\\
13	30	0.0423179524270314	0.0423179524270314\\
13	31	0.0361150831476655	0.0361150831476655\\
13	32	0.0401543416457911	0.0401543416457911\\
13	33	0.053381637057467	0.053381637057467\\
13	34	0.0729317230574261	0.0729317230574261\\
13	35	0.0961009564451963	0.0961009564451963\\
13	36	0.118267073472556	0.118267073472556\\
13	37	0.13731475150606	0.13731475150606\\
13	38	0.148553190215263	0.148553190215263\\
13	39	0.144802812940222	0.144802812940222\\
13	40	0.125550542328805	0.125550542328805\\
13	41	0.091161198620594	0.091161198620594\\
13	42	0.0471379213213822	0.0471379213213822\\
13	43	0.00107652119171683	0.00107652119171683\\
13	44	-0.0451961960661541	-0.0451961960661541\\
13	45	-0.0871868311100701	-0.0871868311100701\\
13	46	-0.123155624051664	-0.123155624051664\\
13	47	-0.154334446147739	-0.154334446147739\\
13	48	-0.179926288316107	-0.179926288316107\\
13	49	-0.201800438105104	-0.201800438105104\\
13	50	-0.214130324609524	-0.214130324609524\\
13	51	-0.213660262467144	-0.213660262467144\\
13	52	-0.209181901603941	-0.209181901603941\\
13	53	-0.202858416830882	-0.202858416830882\\
13	54	-0.190107069159305	-0.190107069159305\\
13	55	-0.172432779944913	-0.172432779944913\\
13	56	-0.14723997303666	-0.14723997303666\\
13	57	-0.111099043387612	-0.111099043387612\\
13	58	-0.0729350870895414	-0.0729350870895414\\
13	59	-0.037049652199799	-0.037049652199799\\
13	60	0	0\\
14	1	0	0\\
14	2	-0.0178288523361831	-0.0178288523361831\\
14	3	-0.0399250291682425	-0.0399250291682425\\
14	4	-0.0645403246955588	-0.0645403246955588\\
14	5	-0.0885319580337841	-0.0885319580337841\\
14	6	-0.108509822614743	-0.108509822614743\\
14	7	-0.121926945108921	-0.121926945108921\\
14	8	-0.133353448318903	-0.133353448318903\\
14	9	-0.14935067478046	-0.14935067478046\\
14	10	-0.165155500737513	-0.165155500737513\\
14	11	-0.176329237566631	-0.176329237566631\\
14	12	-0.18381694141474	-0.18381694141474\\
14	13	-0.18416410921997	-0.18416410921997\\
14	14	-0.177360277366715	-0.177360277366715\\
14	15	-0.166689796690266	-0.166689796690266\\
14	16	-0.147708459922047	-0.147708459922047\\
14	17	-0.118737026550648	-0.118737026550648\\
14	18	-0.0809627882545421	-0.0809627882545421\\
14	19	-0.0339170434614726	-0.0339170434614726\\
14	20	0.016076836533817	0.016076836533817\\
14	21	0.0647700730123522	0.0647700730123522\\
14	22	0.108558600695462	0.108558600695462\\
14	23	0.140269405982094	0.140269405982094\\
14	24	0.155256635712207	0.155256635712207\\
14	25	0.154752754580754	0.154752754580754\\
14	26	0.143524819146027	0.143524819146027\\
14	27	0.126322638490537	0.126322638490537\\
14	28	0.10668313824101	0.10668313824101\\
14	29	0.0883668100629191	0.0883668100629191\\
14	30	0.0751788256518595	0.0751788256518595\\
14	31	0.069559208191577	0.069559208191577\\
14	32	0.0733246314011172	0.0733246314011172\\
14	33	0.0845245037173276	0.0845245037173276\\
14	34	0.10047350217354	0.10047350217354\\
14	35	0.120089083327337	0.120089083327337\\
14	36	0.13767395858911	0.13767395858911\\
14	37	0.151343928131764	0.151343928131764\\
14	38	0.157838636641208	0.157838636641208\\
14	39	0.149091158980899	0.149091158980899\\
14	40	0.126608371946657	0.126608371946657\\
14	41	0.0924212311321613	0.0924212311321613\\
14	42	0.0498335128074644	0.0498335128074644\\
14	43	0.00574996555731554	0.00574996555731554\\
14	44	-0.0393966232519725	-0.0393966232519725\\
14	45	-0.0803887802551284	-0.0803887802551284\\
14	46	-0.112676801240943	-0.112676801240943\\
14	47	-0.140796955423307	-0.140796955423307\\
14	48	-0.165603322034779	-0.165603322034779\\
14	49	-0.188243952650415	-0.188243952650415\\
14	50	-0.206394555183347	-0.206394555183347\\
14	51	-0.215311634971533	-0.215311634971533\\
14	52	-0.218088935971321	-0.218088935971321\\
14	53	-0.21587193999934	-0.21587193999934\\
14	54	-0.206186357262659	-0.206186357262659\\
14	55	-0.190141326967319	-0.190141326967319\\
14	56	-0.165470997857004	-0.165470997857004\\
14	57	-0.128224503683286	-0.128224503683286\\
14	58	-0.0871406795087485	-0.0871406795087485\\
14	59	-0.0458844465444182	-0.0458844465444182\\
14	60	0	0\\
15	1	0	0\\
15	2	-0.0292483675735738	-0.0292483675735738\\
15	3	-0.0609769349363189	-0.0609769349363189\\
15	4	-0.0903177006298748	-0.0903177006298748\\
15	5	-0.114386854545133	-0.114386854545133\\
15	6	-0.133122916314536	-0.133122916314536\\
15	7	-0.145679545382095	-0.145679545382095\\
15	8	-0.156085253057885	-0.156085253057885\\
15	9	-0.168014755636853	-0.168014755636853\\
15	10	-0.176336769600544	-0.176336769600544\\
15	11	-0.17958824162851	-0.17958824162851\\
15	12	-0.179931626946984	-0.179931626946984\\
15	13	-0.175479377230547	-0.175479377230547\\
15	14	-0.168171724968002	-0.168171724968002\\
15	15	-0.159121979842285	-0.159121979842285\\
15	16	-0.142323431963453	-0.142323431963453\\
15	17	-0.116404265041099	-0.116404265041099\\
15	18	-0.0804102972216713	-0.0804102972216713\\
15	19	-0.0340340456373163	-0.0340340456373163\\
15	20	0.0161687781831425	0.0161687781831425\\
15	21	0.0670896356041275	0.0670896356041275\\
15	22	0.11423647416206	0.11423647416206\\
15	23	0.150594351509279	0.150594351509279\\
15	24	0.17155446238545	0.17155446238545\\
15	25	0.176173876139341	0.176173876139341\\
15	26	0.168259303449504	0.168259303449504\\
15	27	0.153698732551147	0.153698732551147\\
15	28	0.1355296033112	0.1355296033112\\
15	29	0.118272373636006	0.118272373636006\\
15	30	0.106619145051582	0.106619145051582\\
15	31	0.102106200824714	0.102106200824714\\
15	32	0.106874369033065	0.106874369033065\\
15	33	0.118468581116387	0.118468581116387\\
15	34	0.132634592048319	0.132634592048319\\
15	35	0.149511700422255	0.149511700422255\\
15	36	0.162883023980934	0.162883023980934\\
15	37	0.170257293571748	0.170257293571748\\
15	38	0.170441615412844	0.170441615412844\\
15	39	0.155649714316023	0.155649714316023\\
15	40	0.128113922174368	0.128113922174368\\
15	41	0.091816104935987	0.091816104935987\\
15	42	0.0491066942023408	0.0491066942023408\\
15	43	0.0067984813550048	0.0067984813550048\\
15	44	-0.0360354222566654	-0.0360354222566654\\
15	45	-0.0754474038347539	-0.0754474038347539\\
15	46	-0.10397717560924	-0.10397717560924\\
15	47	-0.127901713849848	-0.127901713849848\\
15	48	-0.150500963470796	-0.150500963470796\\
15	49	-0.171165651939114	-0.171165651939114\\
15	50	-0.190887726956091	-0.190887726956091\\
15	51	-0.206971002108902	-0.206971002108902\\
15	52	-0.217672882430273	-0.217672882430273\\
15	53	-0.220968504259819	-0.220968504259819\\
15	54	-0.214101170162569	-0.214101170162569\\
15	55	-0.199120315557744	-0.199120315557744\\
15	56	-0.176018203553408	-0.176018203553408\\
15	57	-0.141592499345837	-0.141592499345837\\
15	58	-0.101769349780977	-0.101769349780977\\
15	59	-0.05631973985149	-0.05631973985149\\
15	60	0	0\\
16	1	0	0\\
16	2	-0.0396427088286029	-0.0396427088286029\\
16	3	-0.0780697545236614	-0.0780697545236614\\
16	4	-0.10891446762924	-0.10891446762924\\
16	5	-0.131884882614627	-0.131884882614627\\
16	6	-0.150150504547278	-0.150150504547278\\
16	7	-0.162689969122932	-0.162689969122932\\
16	8	-0.170752770740491	-0.170752770740491\\
16	9	-0.176514879572705	-0.176514879572705\\
16	10	-0.176835444044982	-0.176835444044982\\
16	11	-0.173464588566105	-0.173464588566105\\
16	12	-0.169701509009935	-0.169701509009935\\
16	13	-0.165021761608361	-0.165021761608361\\
16	14	-0.161026380870984	-0.161026380870984\\
16	15	-0.155825576378281	-0.155825576378281\\
16	16	-0.142858569053965	-0.142858569053965\\
16	17	-0.120224513635664	-0.120224513635664\\
16	18	-0.0854078247879687	-0.0854078247879687\\
16	19	-0.039499577905571	-0.039499577905571\\
16	20	0.0114277660271131	0.0114277660271131\\
16	21	0.0650651765904838	0.0650651765904838\\
16	22	0.116013043953061	0.116013043953061\\
16	23	0.157571279773003	0.157571279773003\\
16	24	0.18400284719028	0.18400284719028\\
16	25	0.192301261476963	0.192301261476963\\
16	26	0.186727226377317	0.186727226377317\\
16	27	0.174533590488014	0.174533590488014\\
16	28	0.158494418351122	0.158494418351122\\
16	29	0.143449892618433	0.143449892618433\\
16	30	0.133869873362239	0.133869873362239\\
16	31	0.130017673652469	0.130017673652469\\
16	32	0.1344844975042	0.1344844975042\\
16	33	0.146115606430425	0.146115606430425\\
16	34	0.159238770392552	0.159238770392552\\
16	35	0.174199897340541	0.174199897340541\\
16	36	0.184868998927989	0.184868998927989\\
16	37	0.186763549785301	0.186763549785301\\
16	38	0.179689624027522	0.179689624027522\\
16	39	0.158015567323543	0.158015567323543\\
16	40	0.125002364146768	0.125002364146768\\
16	41	0.086256010852557	0.086256010852557\\
16	42	0.0434135797664723	0.0434135797664723\\
16	43	0.00305654231167145	0.00305654231167145\\
16	44	-0.0358784682858457	-0.0358784682858457\\
16	45	-0.0718630810427379	-0.0718630810427379\\
16	46	-0.0959762834783404	-0.0959762834783404\\
16	47	-0.114570270305658	-0.114570270305658\\
16	48	-0.133698021857209	-0.133698021857209\\
16	49	-0.151093670285385	-0.151093670285385\\
16	50	-0.168743394080249	-0.168743394080249\\
16	51	-0.18746857874612	-0.18746857874612\\
16	52	-0.204279761312483	-0.204279761312483\\
16	53	-0.214148851807912	-0.214148851807912\\
16	54	-0.212924351287047	-0.212924351287047\\
16	55	-0.201185757608626	-0.201185757608626\\
16	56	-0.179502219370565	-0.179502219370565\\
16	57	-0.14613802293828	-0.14613802293828\\
16	58	-0.106621833247114	-0.106621833247114\\
16	59	-0.0597498641409688	-0.0597498641409688\\
16	60	0	0\\
17	1	0	0\\
17	2	-0.041954900026353	-0.041954900026353\\
17	3	-0.0819447159742492	-0.0819447159742492\\
17	4	-0.114086712578601	-0.114086712578601\\
17	5	-0.138838988118371	-0.138838988118371\\
17	6	-0.158263637214706	-0.158263637214706\\
17	7	-0.169383415374093	-0.169383415374093\\
17	8	-0.172326952001702	-0.172326952001702\\
17	9	-0.171117173708598	-0.171117173708598\\
17	10	-0.165462170403732	-0.165462170403732\\
17	11	-0.159212772918267	-0.159212772918267\\
17	12	-0.156051478257852	-0.156051478257852\\
17	13	-0.155190963489615	-0.155190963489615\\
17	14	-0.15560385442269	-0.15560385442269\\
17	15	-0.153548328822697	-0.153548328822697\\
17	16	-0.143899504121747	-0.143899504121747\\
17	17	-0.124648138960401	-0.124648138960401\\
17	18	-0.0924703798094645	-0.0924703798094645\\
17	19	-0.0488251203024999	-0.0488251203024999\\
17	20	0.00218263702900738	0.00218263702900738\\
17	21	0.0581622204978637	0.0581622204978637\\
17	22	0.112110777154283	0.112110777154283\\
17	23	0.156929734221412	0.156929734221412\\
17	24	0.185521391290344	0.185521391290344\\
17	25	0.194811332905831	0.194811332905831\\
17	26	0.190173290610264	0.190173290610264\\
17	27	0.178953796254745	0.178953796254745\\
17	28	0.163603466888735	0.163603466888735\\
17	29	0.148564640227254	0.148564640227254\\
17	30	0.139531155722766	0.139531155722766\\
17	31	0.138561947301926	0.138561947301926\\
17	32	0.144709832853933	0.144709832853933\\
17	33	0.157203217697458	0.157203217697458\\
17	34	0.170251108371668	0.170251108371668\\
17	35	0.18435861734741	0.18435861734741\\
17	36	0.194695706373427	0.194695706373427\\
17	37	0.194672787724536	0.194672787724536\\
17	38	0.18310385226298	0.18310385226298\\
17	39	0.156016504776019	0.156016504776019\\
17	40	0.118085255398986	0.118085255398986\\
17	41	0.0773638795408838	0.0773638795408838\\
17	42	0.0355533543338493	0.0355533543338493\\
17	43	-0.00199166521227263	-0.00199166521227263\\
17	44	-0.0356984671588964	-0.0356984671588964\\
17	45	-0.0666817910586849	-0.0666817910586849\\
17	46	-0.0867689279909423	-0.0867689279909423\\
17	47	-0.100620786529133	-0.100620786529133\\
17	48	-0.1156821995779	-0.1156821995779\\
17	49	-0.129129036821268	-0.129129036821268\\
17	50	-0.14265073435406	-0.14265073435406\\
17	51	-0.159657188690232	-0.159657188690232\\
17	52	-0.178621575978142	-0.178621575978142\\
17	53	-0.193483352398448	-0.193483352398448\\
17	54	-0.198811170592064	-0.198811170592064\\
17	55	-0.191933232866157	-0.191933232866157\\
17	56	-0.172088055854697	-0.172088055854697\\
17	57	-0.138738134127348	-0.138738134127348\\
17	58	-0.0991605394413732	-0.0991605394413732\\
17	59	-0.0546078771625016	-0.0546078771625016\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.0375683922812749	-0.0375683922812749\\
18	3	-0.0745686843514873	-0.0745686843514873\\
18	4	-0.106262793148375	-0.106262793148375\\
18	5	-0.131949040921333	-0.131949040921333\\
18	6	-0.150583649684904	-0.150583649684904\\
18	7	-0.157155077246609	-0.157155077246609\\
18	8	-0.154829633103902	-0.154829633103902\\
18	9	-0.149625212878358	-0.149625212878358\\
18	10	-0.14287313619856	-0.14287313619856\\
18	11	-0.138749980129446	-0.138749980129446\\
18	12	-0.140205664647397	-0.140205664647397\\
18	13	-0.144622538316119	-0.144622538316119\\
18	14	-0.148627281538492	-0.148627281538492\\
18	15	-0.149405820870549	-0.149405820870549\\
18	16	-0.144162572214798	-0.144162572214798\\
18	17	-0.129601359183676	-0.129601359183676\\
18	18	-0.100774320233225	-0.100774320233225\\
18	19	-0.0588253832920165	-0.0588253832920165\\
18	20	-0.00667849204494703	-0.00667849204494703\\
18	21	0.0513351446184509	0.0513351446184509\\
18	22	0.106412457117267	0.106412457117267\\
18	23	0.151773657611169	0.151773657611169\\
18	24	0.180094406910135	0.180094406910135\\
18	25	0.189529329216066	0.189529329216066\\
18	26	0.185314686281202	0.185314686281202\\
18	27	0.174407557104974	0.174407557104974\\
18	28	0.158940696775882	0.158940696775882\\
18	29	0.140836410503071	0.140836410503071\\
18	30	0.127921638018739	0.127921638018739\\
18	31	0.133757188602257	0.133757188602257\\
18	32	0.14460446703353	0.14460446703353\\
18	33	0.158466391048436	0.158466391048436\\
18	34	0.171922311674888	0.171922311674888\\
18	35	0.185620537248779	0.185620537248779\\
18	36	0.196161465346503	0.196161465346503\\
18	37	0.196334439999999	0.196334439999999\\
18	38	0.183438126413041	0.183438126413041\\
18	39	0.153892248415577	0.153892248415577\\
18	40	0.112221431644991	0.112221431644991\\
18	41	0.0688744227658041	0.0688744227658041\\
18	42	0.0274957310137769	0.0274957310137769\\
18	43	-0.00788714419347361	-0.00788714419347361\\
18	44	-0.0365821780267526	-0.0365821780267526\\
18	45	-0.0611485945683433	-0.0611485945683433\\
18	46	-0.0764085660402734	-0.0764085660402734\\
18	47	-0.085696847805185	-0.085696847805185\\
18	48	-0.0960826226106635	-0.0960826226106635\\
18	49	-0.104605299692316	-0.104605299692316\\
18	50	-0.112427130984112	-0.112427130984112\\
18	51	-0.124084280334993	-0.124084280334993\\
18	52	-0.139968429717616	-0.139968429717616\\
18	53	-0.155882112564986	-0.155882112564986\\
18	54	-0.165134130843974	-0.165134130843974\\
18	55	-0.163698851504412	-0.163698851504412\\
18	56	-0.148985979298149	-0.148985979298149\\
18	57	-0.120146840366281	-0.120146840366281\\
18	58	-0.084670721156991	-0.084670721156991\\
18	59	-0.045938195191509	-0.045938195191509\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.0312801186208431	-0.0312801186208431\\
19	3	-0.0621077094900792	-0.0621077094900792\\
19	4	-0.0884373571761576	-0.0884373571761576\\
19	5	-0.109065613346473	-0.109065613346473\\
19	6	-0.121871580860997	-0.121871580860997\\
19	7	-0.123624213458749	-0.123624213458749\\
19	8	-0.118193136870342	-0.118193136870342\\
19	9	-0.113440591178873	-0.113440591178873\\
19	10	-0.110311023624981	-0.110311023624981\\
19	11	-0.112058690330995	-0.112058690330995\\
19	12	-0.120445215982039	-0.120445215982039\\
19	13	-0.131242623862213	-0.131242623862213\\
19	14	-0.140389915035325	-0.140389915035325\\
19	15	-0.146725625058254	-0.146725625058254\\
19	16	-0.148091749286243	-0.148091749286243\\
19	17	-0.13865927032584	-0.13865927032584\\
19	18	-0.112412922476924	-0.112412922476924\\
19	19	-0.0711615572723252	-0.0711615572723252\\
19	20	-0.017942341952656	-0.017942341952656\\
19	21	0.0406013372180833	0.0406013372180833\\
19	22	0.0952212056126182	0.0952212056126182\\
19	23	0.1398157396386	0.1398157396386\\
19	24	0.1667478254313	0.1667478254313\\
19	25	0.175158749296183	0.175158749296183\\
19	26	0.168742370460474	0.168742370460474\\
19	27	0.15749277364131	0.15749277364131\\
19	28	0.143610448682039	0.143610448682039\\
19	29	0.120610181145103	0.120610181145103\\
19	30	0.091167269346508	0.091167269346508\\
19	31	0.115320134742328	0.115320134742328\\
19	32	0.132753797587528	0.132753797587528\\
19	33	0.145826215165182	0.145826215165182\\
19	34	0.159542248402649	0.159542248402649\\
19	35	0.175323125398999	0.175323125398999\\
19	36	0.18705201109376	0.18705201109376\\
19	37	0.188447212224196	0.188447212224196\\
19	38	0.175713547516801	0.175713547516801\\
19	39	0.145991053912187	0.145991053912187\\
19	40	0.102560157960463	0.102560157960463\\
19	41	0.0568517077462001	0.0568517077462001\\
19	42	0.0153715723242828	0.0153715723242828\\
19	43	-0.0185255762128445	-0.0185255762128445\\
19	44	-0.0427802263795594	-0.0427802263795594\\
19	45	-0.0594836494414082	-0.0594836494414082\\
19	46	-0.0671525104815749	-0.0671525104815749\\
19	47	-0.0696961562109825	-0.0696961562109825\\
19	48	-0.0735656209830927	-0.0735656209830927\\
19	49	-0.0757716986111671	-0.0757716986111671\\
19	50	-0.0770312768950057	-0.0770312768950057\\
19	51	-0.0817850171816028	-0.0817850171816028\\
19	52	-0.0914078607055568	-0.0914078607055568\\
19	53	-0.102808369262837	-0.102808369262837\\
19	54	-0.112745550108244	-0.112745550108244\\
19	55	-0.116720742459018	-0.116720742459018\\
19	56	-0.111058931580305	-0.111058931580305\\
19	57	-0.0929210821184993	-0.0929210821184993\\
19	58	-0.0671138718968978	-0.0671138718968978\\
19	59	-0.0369544941318924	-0.0369544941318924\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.023400205539203	-0.023400205539203\\
20	3	-0.0451199339867904	-0.0451199339867904\\
20	4	-0.0613556562117747	-0.0613556562117747\\
20	5	-0.0717662958766634	-0.0717662958766634\\
20	6	-0.0757025368731411	-0.0757025368731411\\
20	7	-0.0708287568598264	-0.0708287568598264\\
20	8	-0.0646151103037018	-0.0646151103037018\\
20	9	-0.0627925322981489	-0.0627925322981489\\
20	10	-0.0650298810145767	-0.0650298810145767\\
20	11	-0.0734246168508353	-0.0734246168508353\\
20	12	-0.0889345382492963	-0.0889345382492963\\
20	13	-0.106822175688067	-0.106822175688067\\
20	14	-0.123188775762814	-0.123188775762814\\
20	15	-0.137224831636892	-0.137224831636892\\
20	16	-0.146113210783659	-0.146113210783659\\
20	17	-0.142409281386526	-0.142409281386526\\
20	18	-0.119899308658582	-0.119899308658582\\
20	19	-0.0806615963896502	-0.0806615963896502\\
20	20	-0.0276257227083892	-0.0276257227083892\\
20	21	0.0309560546344757	0.0309560546344757\\
20	22	0.0855481951394921	0.0855481951394921\\
20	23	0.12902271639906	0.12902271639906\\
20	24	0.15299024175465	0.15299024175465\\
20	25	0.158569559933874	0.158569559933874\\
20	26	0.143835115278254	0.143835115278254\\
20	27	0.132250724463376	0.132250724463376\\
20	28	0.126434852088209	0.126434852088209\\
20	29	0.100551862384529	0.100551862384529\\
20	30	0.000347416200976675	0.000347416200976675\\
20	31	0.0970962984703385	0.0970962984703385\\
20	32	0.119067029108529	0.119067029108529\\
20	33	0.123591010716185	0.123591010716185\\
20	34	0.134974148830768	0.134974148830768\\
20	35	0.158113311138489	0.158113311138489\\
20	36	0.171425962953589	0.171425962953589\\
20	37	0.175531244157253	0.175531244157253\\
20	38	0.163833898735536	0.163833898735536\\
20	39	0.134763464726026	0.134763464726026\\
20	40	0.0912574708088055	0.0912574708088055\\
20	41	0.0447174630333411	0.0447174630333411\\
20	42	0.00442031482612679	0.00442031482612679\\
20	43	-0.0266514821460997	-0.0266514821460997\\
20	44	-0.0459782647590617	-0.0459782647590617\\
20	45	-0.0539722232412204	-0.0539722232412204\\
20	46	-0.0515565572032107	-0.0515565572032107\\
20	47	-0.0445065148517984	-0.0445065148517984\\
20	48	-0.039637352247142	-0.039637352247142\\
20	49	-0.0343139030466207	-0.0343139030466207\\
20	50	-0.029198959579701	-0.029198959579701\\
20	51	-0.0282105082370551	-0.0282105082370551\\
20	52	-0.0323483313109887	-0.0323483313109887\\
20	53	-0.0408901773196344	-0.0408901773196344\\
20	54	-0.0499710754177624	-0.0499710754177624\\
20	55	-0.0579732994739882	-0.0579732994739882\\
20	56	-0.061498818445021	-0.061498818445021\\
20	57	-0.0560897477996788	-0.0560897477996788\\
20	58	-0.0433030087975494	-0.0433030087975494\\
20	59	-0.0251362265635882	-0.0251362265635882\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.0109165206274105	-0.0109165206274105\\
21	3	-0.0198302981475576	-0.0198302981475576\\
21	4	-0.0235470829437947	-0.0235470829437947\\
21	5	-0.023031155612228	-0.023031155612228\\
21	6	-0.0194042358183129	-0.0194042358183129\\
21	7	-0.0127204817191083	-0.0127204817191083\\
21	8	-0.00717559824120887	-0.00717559824120887\\
21	9	-0.00818109522269237	-0.00818109522269237\\
21	10	-0.0145505242822178	-0.0145505242822178\\
21	11	-0.0277682365883937	-0.0277682365883937\\
21	12	-0.0487654282164338	-0.0487654282164338\\
21	13	-0.0732606209793997	-0.0732606209793997\\
21	14	-0.0975524364927728	-0.0975524364927728\\
21	15	-0.119873361132128	-0.119873361132128\\
21	16	-0.136846483699918	-0.136846483699918\\
21	17	-0.14036423050345	-0.14036423050345\\
21	18	-0.123113282827032	-0.123113282827032\\
21	19	-0.0863104804380557	-0.0863104804380557\\
21	20	-0.0331106083667229	-0.0331106083667229\\
21	21	0.0263418812068197	0.0263418812068197\\
21	22	0.0814274436209924	0.0814274436209924\\
21	23	0.122421703284311	0.122421703284311\\
21	24	0.139352194062515	0.139352194062515\\
21	25	0.144529049715142	0.144529049715142\\
21	26	0.103694631849411	0.103694631849411\\
21	27	0.0934137866179301	0.0934137866179301\\
21	28	0.120752508667207	0.120752508667207\\
21	29	0.15063004253809	0.15063004253809\\
21	30	0.121960459672766	0.121960459672766\\
21	31	0.148429515414086	0.148429515414086\\
21	32	0.115258979220491	0.115258979220491\\
21	33	0.0860512161950081	0.0860512161950081\\
21	34	0.0886692207095656	0.0886692207095656\\
21	35	0.138306300766648	0.138306300766648\\
21	36	0.147370811871242	0.147370811871242\\
21	37	0.158484518565925	0.158484518565925\\
21	38	0.150136383340469	0.150136383340469\\
21	39	0.122422917018121	0.122422917018121\\
21	40	0.0800448825376897	0.0800448825376897\\
21	41	0.0341227023329883	0.0341227023329883\\
21	42	-0.00382571689533227	-0.00382571689533227\\
21	43	-0.0303071892475852	-0.0303071892475852\\
21	44	-0.0435340921386863	-0.0435340921386863\\
21	45	-0.0431195509924555	-0.0431195509924555\\
21	46	-0.0307644199681774	-0.0307644199681774\\
21	47	-0.013699799375932	-0.013699799375932\\
21	48	0.000287786197821938	0.000287786197821938\\
21	49	0.0132085395797156	0.0132085395797156\\
21	50	0.0239420639509417	0.0239420639509417\\
21	51	0.0286167449138095	0.0286167449138095\\
21	52	0.0273979998530732	0.0273979998530732\\
21	53	0.022367032592738	0.022367032592738\\
21	54	0.0139399064087685	0.0139399064087685\\
21	55	0.00368795493828233	0.00368795493828233\\
21	56	-0.00605392471962626	-0.00605392471962626\\
21	57	-0.010975637621773	-0.010975637621773\\
21	58	-0.0113679876007402	-0.0113679876007402\\
21	59	-0.00837500265783572	-0.00837500265783572\\
21	60	0	0\\
22	1	0	0\\
22	2	0.00598547283471488	0.00598547283471488\\
22	3	0.0122893908572232	0.0122893908572232\\
22	4	0.0210897077420924	0.0210897077420924\\
22	5	0.0307371408612139	0.0307371408612139\\
22	6	0.0394431521268905	0.0394431521268905\\
22	7	0.0488382280414895	0.0488382280414895\\
22	8	0.0537247386528794	0.0537247386528794\\
22	9	0.0512494361912605	0.0512494361912605\\
22	10	0.0426247023369032	0.0426247023369032\\
22	11	0.0263343884112335	0.0263343884112335\\
22	12	0.000948613103517307	0.000948613103517307\\
22	13	-0.0298621272036884	-0.0298621272036884\\
22	14	-0.061890984083986	-0.061890984083986\\
22	15	-0.0916071265424149	-0.0916071265424149\\
22	16	-0.115766338398126	-0.115766338398126\\
22	17	-0.125861345461085	-0.125861345461085\\
22	18	-0.112568352227458	-0.112568352227458\\
22	19	-0.0763073721905677	-0.0763073721905677\\
22	20	-0.0214832908975142	-0.0214832908975142\\
22	21	0.0407364901968986	0.0407364901968986\\
22	22	0.0995358637657605	0.0995358637657605\\
22	23	0.139687983983491	0.139687983983491\\
22	24	0.135817940479323	0.135817940479323\\
22	25	0.173575160533694	0.173575160533694\\
22	26	0.182816758143959	0.182816758143959\\
22	27	0.120520549938003	0.120520549938003\\
22	28	0.113586674374146	0.113586674374146\\
22	29	0.166411264156057	0.166411264156057\\
22	30	0.145902642094014	0.145902642094014\\
22	31	0.166193180531638	0.166193180531638\\
22	32	0.105378199354761	0.105378199354761\\
22	33	0.110579058069997	0.110579058069997\\
22	34	0.172427265573678	0.172427265573678\\
22	35	0.158535756735469	0.158535756735469\\
22	36	0.117929823671884	0.117929823671884\\
22	37	0.153044296181969	0.153044296181969\\
22	38	0.148964456327694	0.148964456327694\\
22	39	0.121445664768495	0.121445664768495\\
22	40	0.080254945377692	0.080254945377692\\
22	41	0.0358765677302313	0.0358765677302313\\
22	42	0.000446628802858257	0.000446628802858257\\
22	43	-0.0215832879104626	-0.0215832879104626\\
22	44	-0.0287276544172084	-0.0287276544172084\\
22	45	-0.020917151434834	-0.020917151434834\\
22	46	-0.000202766256583525	-0.000202766256583525\\
22	47	0.0254586735825836	0.0254586735825836\\
22	48	0.0473732024043906	0.0473732024043906\\
22	49	0.067131431764	0.067131431764\\
22	50	0.0830163691506576	0.0830163691506576\\
22	51	0.0903002690302131	0.0903002690302131\\
22	52	0.0903036417307792	0.0903036417307792\\
22	53	0.0843977474577879	0.0843977474577879\\
22	54	0.075327346340482	0.075327346340482\\
22	55	0.0627096199020254	0.0627096199020254\\
22	56	0.0481441992045442	0.0481441992045442\\
22	57	0.0350534993658873	0.0350534993658873\\
22	58	0.0227032106597267	0.0227032106597267\\
22	59	0.0100113826839734	0.0100113826839734\\
22	60	0	0\\
23	1	0	0\\
23	2	0.0220927320749657	0.0220927320749657\\
23	3	0.0423646996141715	0.0423646996141715\\
23	4	0.0622462037916462	0.0622462037916462\\
23	5	0.0799677707306347	0.0799677707306347\\
23	6	0.0936286858393927	0.0936286858393927\\
23	7	0.10449986491944	0.10449986491944\\
23	8	0.11065690333776	0.11065690333776\\
23	9	0.108549177825834	0.108549177825834\\
23	10	0.0990729379359545	0.0990729379359545\\
23	11	0.0804791219993179	0.0804791219993179\\
23	12	0.0510962927823945	0.0510962927823945\\
23	13	0.0145598363060201	0.0145598363060201\\
23	14	-0.023910753573673	-0.023910753573673\\
23	15	-0.0593345929309441	-0.0593345929309441\\
23	16	-0.0888938147632998	-0.0888938147632998\\
23	17	-0.1037713813281	-0.1037713813281\\
23	18	-0.0929322249074387	-0.0929322249074387\\
23	19	-0.0563656161894507	-0.0563656161894507\\
23	20	0.0011373936742988	0.0011373936742988\\
23	21	0.0700692959266317	0.0700692959266317\\
23	22	0.142424178921541	0.142424178921541\\
23	23	0.200230606540148	0.200230606540148\\
23	24	0.135057869085366	0.135057869085366\\
23	25	0.116570477832917	0.116570477832917\\
23	26	0.147413902702524	0.147413902702524\\
23	27	0.142306435215026	0.142306435215026\\
23	28	0.0138168308882243	0.0138168308882243\\
23	29	0.0316726679330416	0.0316726679330416\\
23	30	0.0727318802965331	0.0727318802965331\\
23	31	0.0404334539784482	0.0404334539784482\\
23	32	0.0220590545527662	0.0220590545527662\\
23	33	0.143318348104032	0.143318348104032\\
23	34	0.143986109417945	0.143986109417945\\
23	35	0.10582175192604	0.10582175192604\\
23	36	0.116364761396687	0.116364761396687\\
23	37	0.18092334153169	0.18092334153169\\
23	38	0.164586072203921	0.164586072203921\\
23	39	0.129631072768947	0.129631072768947\\
23	40	0.0870892479689138	0.0870892479689138\\
23	41	0.044357435547066	0.044357435547066\\
23	42	0.0117322365362712	0.0117322365362712\\
23	43	-0.00645612648848971	-0.00645612648848971\\
23	44	-0.00854368673820503	-0.00854368673820503\\
23	45	0.00501321873304404	0.00501321873304404\\
23	46	0.0319806774717435	0.0319806774717435\\
23	47	0.0644388447221781	0.0644388447221781\\
23	48	0.0928211990040163	0.0928211990040163\\
23	49	0.11829394076738	0.11829394076738\\
23	50	0.138755377540971	0.138755377540971\\
23	51	0.148179690431402	0.148179690431402\\
23	52	0.148356064467441	0.148356064467441\\
23	53	0.142398577389572	0.142398577389572\\
23	54	0.130716664177013	0.130716664177013\\
23	55	0.113695617372661	0.113695617372661\\
23	56	0.0930427679303717	0.0930427679303717\\
23	57	0.072095857604048	0.072095857604048\\
23	58	0.04962596579893	0.04962596579893\\
23	59	0.0243671827042834	0.0243671827042834\\
23	60	0	0\\
24	1	0	0\\
24	2	0.0326828809234267	0.0326828809234267\\
24	3	0.0625221728060082	0.0625221728060082\\
24	4	0.0909961313234811	0.0909961313234811\\
24	5	0.116462537400396	0.116462537400396\\
24	6	0.13661110494388	0.13661110494388\\
24	7	0.153049842969115	0.153049842969115\\
24	8	0.163096988798884	0.163096988798884\\
24	9	0.163319279018083	0.163319279018083\\
24	10	0.154419968847795	0.154419968847795\\
24	11	0.134573471691151	0.134573471691151\\
24	12	0.102177532558505	0.102177532558505\\
24	13	0.0615074535059759	0.0615074535059759\\
24	14	0.0184986625429958	0.0184986625429958\\
24	15	-0.0212416343960812	-0.0212416343960812\\
24	16	-0.0549746695310977	-0.0549746695310977\\
24	17	-0.0734190319816245	-0.0734190319816245\\
24	18	-0.0644277565689075	-0.0644277565689075\\
24	19	-0.0273317585936645	-0.0273317585936645\\
24	20	0.0337668018765302	0.0337668018765302\\
24	21	0.110967247302021	0.110967247302021\\
24	22	0.205398773918196	0.205398773918196\\
24	23	0.209708400106111	0.209708400106111\\
24	24	0.100040612214972	0.100040612214972\\
24	25	0.0648111660749047	0.0648111660749047\\
24	26	0.0127612321185652	0.0127612321185652\\
24	27	0.105115082871028	0.105115082871028\\
24	28	0.128444374611087	0.128444374611087\\
24	29	0.155346597847541	0.155346597847541\\
24	30	0.198936182544864	0.198936182544864\\
24	31	0.154112440275354	0.154112440275354\\
24	32	0.134657663457862	0.134657663457862\\
24	33	0.120353817845384	0.120353817845384\\
24	34	0.0285610843107147	0.0285610843107147\\
24	35	0.0660688162072208	0.0660688162072208\\
24	36	0.0926591207681325	0.0926591207681325\\
24	37	0.187735863651436	0.187735863651436\\
24	38	0.196840864490026	0.196840864490026\\
24	39	0.147048825394807	0.147048825394807\\
24	40	0.101667077015354	0.101667077015354\\
24	41	0.0605590920690928	0.0605590920690928\\
24	42	0.0317345741775001	0.0317345741775001\\
24	43	0.0176693886820516	0.0176693886820516\\
24	44	0.0199464589762537	0.0199464589762537\\
24	45	0.0378740219688856	0.0378740219688856\\
24	46	0.0689221711671898	0.0689221711671898\\
24	47	0.105753164439756	0.105753164439756\\
24	48	0.13847695521495	0.13847695521495\\
24	49	0.167575907389957	0.167575907389957\\
24	50	0.190800078527559	0.190800078527559\\
24	51	0.201053704424129	0.201053704424129\\
24	52	0.199983326469998	0.199983326469998\\
24	53	0.190710596491319	0.190710596491319\\
24	54	0.174442012951638	0.174442012951638\\
24	55	0.151106275382724	0.151106275382724\\
24	56	0.123099135238907	0.123099135238907\\
24	57	0.0946094954284158	0.0946094954284158\\
24	58	0.0646363822876701	0.0646363822876701\\
24	59	0.0318881448906942	0.0318881448906942\\
24	60	0	0\\
25	1	0	0\\
25	2	0.0369782445487575	0.0369782445487575\\
25	3	0.0714220359495865	0.0714220359495865\\
25	4	0.105361135852538	0.105361135852538\\
25	5	0.137147344010647	0.137147344010647\\
25	6	0.16385570468537	0.16385570468537\\
25	7	0.186749929056368	0.186749929056368\\
25	8	0.2019364184719	0.2019364184719\\
25	9	0.205691104954005	0.205691104954005\\
25	10	0.199049230590999	0.199049230590999\\
25	11	0.180113469866546	0.180113469866546\\
25	12	0.147334533549404	0.147334533549404\\
25	13	0.105642249854568	0.105642249854568\\
25	14	0.0611525385371854	0.0611525385371854\\
25	15	0.0195504492452544	0.0195504492452544\\
25	16	-0.0159510612021833	-0.0159510612021833\\
25	17	-0.0360461742262618	-0.0360461742262618\\
25	18	-0.0283913347526834	-0.0283913347526834\\
25	19	0.00871257867659092	0.00871257867659092\\
25	20	0.071256864488764	0.071256864488764\\
25	21	0.143965671861024	0.143965671861024\\
25	22	0.176984125018764	0.176984125018764\\
25	23	0.128991570164256	0.128991570164256\\
25	24	0.0965930834028314	0.0965930834028314\\
25	25	0.039933245479662	0.039933245479662\\
25	26	0.0360457642914766	0.0360457642914766\\
25	27	0.0948721519423753	0.0948721519423753\\
25	28	0.101344554740666	0.101344554740666\\
25	29	0.0458122111524391	0.0458122111524391\\
25	30	0.0171957862437163	0.0171957862437163\\
25	31	0.0330780294670027	0.0330780294670027\\
25	32	0.0819330736295782	0.0819330736295782\\
25	33	0.0823157949094967	0.0823157949094967\\
25	34	0.0432188483407808	0.0432188483407808\\
25	35	0.0535420041037061	0.0535420041037061\\
25	36	0.0961526876184232	0.0961526876184232\\
25	37	0.11485539665832	0.11485539665832\\
25	38	0.160844498076065	0.160844498076065\\
25	39	0.161890388307005	0.161890388307005\\
25	40	0.121333884780265	0.121333884780265\\
25	41	0.082330870522877	0.082330870522877\\
25	42	0.0577769898419022	0.0577769898419022\\
25	43	0.0480165038858012	0.0480165038858012\\
25	44	0.0539079833870706	0.0539079833870706\\
25	45	0.0747083010026481	0.0747083010026481\\
25	46	0.107342463044059	0.107342463044059\\
25	47	0.145169856077322	0.145169856077322\\
25	48	0.178888203051534	0.178888203051534\\
25	49	0.208185090201076	0.208185090201076\\
25	50	0.230843520204891	0.230843520204891\\
25	51	0.239805813521904	0.239805813521904\\
25	52	0.236253815447381	0.236253815447381\\
25	53	0.223064930269951	0.223064930269951\\
25	54	0.202177631648165	0.202177631648165\\
25	55	0.173330795936617	0.173330795936617\\
25	56	0.139304346588825	0.139304346588825\\
25	57	0.105285273668675	0.105285273668675\\
25	58	0.0707331058360401	0.0707331058360401\\
25	59	0.0345287672156316	0.0345287672156316\\
25	60	0	0\\
26	1	0	0\\
26	2	0.0376552044087907	0.0376552044087907\\
26	3	0.0734932825707501	0.0734932825707501\\
26	4	0.109906237939496	0.109906237939496\\
26	5	0.145192657228462	0.145192657228462\\
26	6	0.176027184160162	0.176027184160162\\
26	7	0.20217654539721	0.20217654539721\\
26	8	0.221345985938922	0.221345985938922\\
26	9	0.22837557927132	0.22837557927132\\
26	10	0.224958614940305	0.224958614940305\\
26	11	0.209096104916358	0.209096104916358\\
26	12	0.178858221435701	0.178858221435701\\
26	13	0.139630931028019	0.139630931028019\\
26	14	0.0971937275522793	0.0971937275522793\\
26	15	0.0566282741833675	0.0566282741833675\\
26	16	0.0221648634774643	0.0221648634774643\\
26	17	0.00268008151076704	0.00268008151076704\\
26	18	0.00988945385752218	0.00988945385752218\\
26	19	0.046776707642582	0.046776707642582\\
26	20	0.113911789997595	0.113911789997595\\
26	21	0.217390470035598	0.217390470035598\\
26	22	0.143062231349418	0.143062231349418\\
26	23	0.0624690171164186	0.0624690171164186\\
26	24	0.0646214238901081	0.0646214238901081\\
26	25	0.0740441067266058	0.0740441067266058\\
26	26	0.0685297951902765	0.0685297951902765\\
26	27	-0.0168218214098635	-0.0168218214098635\\
26	28	-0.0475199447957628	-0.0475199447957628\\
26	29	-0.0364670431967242	-0.0364670431967242\\
26	30	-0.0325840132805396	-0.0325840132805396\\
26	31	-0.0403273854092285	-0.0403273854092285\\
26	32	-0.0627601928004274	-0.0627601928004274\\
26	33	-0.0456936765768343	-0.0456936765768343\\
26	34	0.0456837170634494	0.0456837170634494\\
26	35	0.0791741810177253	0.0791741810177253\\
26	36	0.0764397253404794	0.0764397253404794\\
26	37	0.053073013151798	0.053073013151798\\
26	38	0.116962133669436	0.116962133669436\\
26	39	0.216803140028062	0.216803140028062\\
26	40	0.148501194550391	0.148501194550391\\
26	41	0.107509751081743	0.107509751081743\\
26	42	0.0866476337242366	0.0866476337242366\\
26	43	0.0803235201513175	0.0803235201513175\\
26	44	0.087839832918832	0.087839832918832\\
26	45	0.108801832580944	0.108801832580944\\
26	46	0.140065113914173	0.140065113914173\\
26	47	0.175582789362887	0.175582789362887\\
26	48	0.206981499345179	0.206981499345179\\
26	49	0.233123489772977	0.233123489772977\\
26	50	0.251819078938741	0.251819078938741\\
26	51	0.257371848178313	0.257371848178313\\
26	52	0.250793088631149	0.250793088631149\\
26	53	0.235780224944325	0.235780224944325\\
26	54	0.212345635134318	0.212345635134318\\
26	55	0.181236197515179	0.181236197515179\\
26	56	0.144878267581141	0.144878267581141\\
26	57	0.108718170647959	0.108718170647959\\
26	58	0.0724525735333648	0.0724525735333648\\
26	59	0.0351126293119084	0.0351126293119084\\
26	60	0	0\\
27	1	0	0\\
27	2	0.0369199843250178	0.0369199843250178\\
27	3	0.0725585581900099	0.0725585581900099\\
27	4	0.10910995896818	0.10910995896818\\
27	5	0.144693953364306	0.144693953364306\\
27	6	0.176122542254863	0.176122542254863\\
27	7	0.205156172738809	0.205156172738809\\
27	8	0.225767194065769	0.225767194065769\\
27	9	0.234555458762518	0.234555458762518\\
27	10	0.233982549847576	0.233982549847576\\
27	11	0.222034056918826	0.222034056918826\\
27	12	0.195880828075785	0.195880828075785\\
27	13	0.161364730104379	0.161364730104379\\
27	14	0.123745494106024	0.123745494106024\\
27	15	0.0871878492018225	0.0871878492018225\\
27	16	0.0565472325616292	0.0565472325616292\\
27	17	0.0396888428860277	0.0396888428860277\\
27	18	0.0471088876493071	0.0471088876493071\\
27	19	0.0802701812209121	0.0802701812209121\\
27	20	0.133939101174402	0.133939101174402\\
27	21	0.201880867356155	0.201880867356155\\
27	22	0.125265119174409	0.125265119174409\\
27	23	0.0388648605337592	0.0388648605337592\\
27	24	0.0588305405473574	0.0588305405473574\\
27	25	0.0716508673877795	0.0716508673877795\\
27	26	0.0142235421827731	0.0142235421827731\\
27	27	0.0222109801505385	0.0222109801505385\\
27	28	0.13570475644381	0.13570475644381\\
27	29	0.241418561186795	0.241418561186795\\
27	30	0.279203593540611	0.279203593540611\\
27	31	0.248105123913537	0.248105123913537\\
27	32	0.140847692712506	0.140847692712506\\
27	33	0.0112085264512379	0.0112085264512379\\
27	34	-0.014244564128944	-0.014244564128944\\
27	35	0.0559612827808435	0.0559612827808435\\
27	36	0.0668445374766416	0.0668445374766416\\
27	37	0.0314836839860579	0.0314836839860579\\
27	38	0.103461602161873	0.103461602161873\\
27	39	0.194888944366913	0.194888944366913\\
27	40	0.158383118038002	0.158383118038002\\
27	41	0.130895015323454	0.130895015323454\\
27	42	0.116296639775987	0.116296639775987\\
27	43	0.112674154819771	0.112674154819771\\
27	44	0.119636116778087	0.119636116778087\\
27	45	0.137821753407266	0.137821753407266\\
27	46	0.165049453681398	0.165049453681398\\
27	47	0.195636504620484	0.195636504620484\\
27	48	0.222494902663197	0.222494902663197\\
27	49	0.243981334369355	0.243981334369355\\
27	50	0.257816115285437	0.257816115285437\\
27	51	0.25976947492194	0.25976947492194\\
27	52	0.250843302531821	0.250843302531821\\
27	53	0.232617017154136	0.232617017154136\\
27	54	0.209216730071767	0.209216730071767\\
27	55	0.179151241867076	0.179151241867076\\
27	56	0.14382428368463	0.14382428368463\\
27	57	0.108410975344441	0.108410975344441\\
27	58	0.0725169197668366	0.0725169197668366\\
27	59	0.0351921440846726	0.0351921440846726\\
27	60	0	0\\
28	1	0	0\\
28	2	0.0353030385796912	0.0353030385796912\\
28	3	0.0696263974227265	0.0696263974227265\\
28	4	0.10458023401497	0.10458023401497\\
28	5	0.138137473805839	0.138137473805839\\
28	6	0.167638189644589	0.167638189644589\\
28	7	0.193428264728593	0.193428264728593\\
28	8	0.213563534129511	0.213563534129511\\
28	9	0.222747348810519	0.222747348810519\\
28	10	0.224071552901793	0.224071552901793\\
28	11	0.215662223788498	0.215662223788498\\
28	12	0.193767044082796	0.193767044082796\\
28	13	0.164365369173226	0.164365369173226\\
28	14	0.132327856628892	0.132327856628892\\
28	15	0.100910767900579	0.100910767900579\\
28	16	0.0755777792331335	0.0755777792331335\\
28	17	0.0631069708250887	0.0631069708250887\\
28	18	0.0724475846178073	0.0724475846178073\\
28	19	0.103578719719936	0.103578719719936\\
28	20	0.144395706282044	0.144395706282044\\
28	21	0.177913149669221	0.177913149669221\\
28	22	0.124905796305307	0.124905796305307\\
28	23	0.0643096248110836	0.0643096248110836\\
28	24	0.075453870512526	0.075453870512526\\
28	25	0.0514764832054231	0.0514764832054231\\
28	26	0.0982974621709354	0.0982974621709354\\
28	27	0.264952709814331	0.264952709814331\\
28	28	0.401465481741604	0.401465481741604\\
28	29	0.449733627803436	0.449733627803436\\
28	30	0.4581360233574	0.4581360233574\\
28	31	0.457745062401852	0.457745062401852\\
28	32	0.415292632098185	0.415292632098185\\
28	33	0.273672717535083	0.273672717535083\\
28	34	0.0860327287284802	0.0860327287284802\\
28	35	0.0271398780324503	0.0271398780324503\\
28	36	0.0712658328250838	0.0712658328250838\\
28	37	0.0689920796031743	0.0689920796031743\\
28	38	0.112568364329994	0.112568364329994\\
28	39	0.168528701672311	0.168528701672311\\
28	40	0.162303760420017	0.162303760420017\\
28	41	0.147031279764059	0.147031279764059\\
28	42	0.135747191397774	0.135747191397774\\
28	43	0.132788578645693	0.132788578645693\\
28	44	0.137671770100636	0.137671770100636\\
28	45	0.151300076742605	0.151300076742605\\
28	46	0.173361338660962	0.173361338660962\\
28	47	0.198294309077044	0.198294309077044\\
28	48	0.219737251584569	0.219737251584569\\
28	49	0.236056435480623	0.236056435480623\\
28	50	0.245296454275512	0.245296454275512\\
28	51	0.244575074039794	0.244575074039794\\
28	52	0.234409282146546	0.234409282146546\\
28	53	0.218024743650991	0.218024743650991\\
28	54	0.196423024385944	0.196423024385944\\
28	55	0.169359407805115	0.169359407805115\\
28	56	0.136966623863288	0.136966623863288\\
28	57	0.104156663293017	0.104156663293017\\
28	58	0.0703046947475395	0.0703046947475395\\
28	59	0.0343118665257218	0.0343118665257218\\
28	60	0	0\\
29	1	0	0\\
29	2	0.0322330286543766	0.0322330286543766\\
29	3	0.0638890893656425	0.0638890893656425\\
29	4	0.095858055779186	0.095858055779186\\
29	5	0.126125397461025	0.126125397461025\\
29	6	0.1526338937742	0.1526338937742\\
29	7	0.177593154445726	0.177593154445726\\
29	8	0.196537655250458	0.196537655250458\\
29	9	0.205671528670129	0.205671528670129\\
29	10	0.208084644378635	0.208084644378635\\
29	11	0.202311793517525	0.202311793517525\\
29	12	0.184009909247622	0.184009909247622\\
29	13	0.15920489753129	0.15920489753129\\
29	14	0.13238892545453	0.13238892545453\\
29	15	0.105824486603879	0.105824486603879\\
29	16	0.0857828947809372	0.0857828947809372\\
29	17	0.0785405658731424	0.0785405658731424\\
29	18	0.0911929151859976	0.0911929151859976\\
29	19	0.124213940448696	0.124213940448696\\
29	20	0.163016443387797	0.163016443387797\\
29	21	0.156456890807052	0.156456890807052\\
29	22	0.113346650183097	0.113346650183097\\
29	23	0.119613563914959	0.119613563914959\\
29	24	0.0845714077581023	0.0845714077581023\\
29	25	0.099084249670476	0.099084249670476\\
29	26	0.261994697773224	0.261994697773224\\
29	27	0.406647729855843	0.406647729855843\\
29	28	0.422356659289731	0.422356659289731\\
29	29	0.376926466091684	0.376926466091684\\
29	30	0.354374786064596	0.354374786064596\\
29	31	0.382046683753606	0.382046683753606\\
29	32	0.434026453238517	0.434026453238517\\
29	33	0.421395252650788	0.421395252650788\\
29	34	0.264708395007899	0.264708395007899\\
29	35	0.0801740845292573	0.0801740845292573\\
29	36	0.071696407185154	0.071696407185154\\
29	37	0.131681598587887	0.131681598587887\\
29	38	0.105163650316874	0.105163650316874\\
29	39	0.13254422086573	0.13254422086573\\
29	40	0.178013120657369	0.178013120657369\\
29	41	0.166266355054859	0.166266355054859\\
29	42	0.153068636519891	0.153068636519891\\
29	43	0.147969098471391	0.147969098471391\\
29	44	0.149117611131819	0.149117611131819\\
29	45	0.157328611720898	0.157328611720898\\
29	46	0.174329566167826	0.174329566167826\\
29	47	0.194414108263778	0.194414108263778\\
29	48	0.211105434010821	0.211105434010821\\
29	49	0.222796126815511	0.222796126815511\\
29	50	0.22827703771327	0.22827703771327\\
29	51	0.225626635039567	0.225626635039567\\
29	52	0.214562380234086	0.214562380234086\\
29	53	0.196837957096895	0.196837957096895\\
29	54	0.177353553562625	0.177353553562625\\
29	55	0.153485076018452	0.153485076018452\\
29	56	0.124423195140097	0.124423195140097\\
29	57	0.0951112632192437	0.0951112632192437\\
29	58	0.0647304657389417	0.0647304657389417\\
29	59	0.0317543243110612	0.0317543243110612\\
29	60	0	0\\
30	1	0	0\\
30	2	0.027577492773171	0.027577492773171\\
30	3	0.0551017180751553	0.0551017180751553\\
30	4	0.0828714976581689	0.0828714976581689\\
30	5	0.109201664325627	0.109201664325627\\
30	6	0.132673670964485	0.132673670964485\\
30	7	0.154729919980177	0.154729919980177\\
30	8	0.172606252218994	0.172606252218994\\
30	9	0.182028772796037	0.182028772796037\\
30	10	0.185484719759755	0.185484719759755\\
30	11	0.181914543037406	0.181914543037406\\
30	12	0.166796244361806	0.166796244361806\\
30	13	0.145829495647878	0.145829495647878\\
30	14	0.12339242290162	0.12339242290162\\
30	15	0.100807446930695	0.100807446930695\\
30	16	0.084955467580415	0.084955467580415\\
30	17	0.0831117570096032	0.0831117570096032\\
30	18	0.10111101240155	0.10111101240155\\
30	19	0.144103876016121	0.144103876016121\\
30	20	0.226433500959671	0.226433500959671\\
30	21	0.169195331359747	0.169195331359747\\
30	22	0.118633469681173	0.118633469681173\\
30	23	0.115559982264884	0.115559982264884\\
30	24	0.0814605519161038	0.0814605519161038\\
30	25	0.180247629389404	0.180247629389404\\
30	26	0.334641492684454	0.334641492684454\\
30	27	0.359742802298462	0.359742802298462\\
30	28	0.281679176869587	0.281679176869587\\
30	29	0.205865416891456	0.205865416891456\\
30	30	0.17921978597869	0.17921978597869\\
30	31	0.208541600009379	0.208541600009379\\
30	32	0.289122847771303	0.289122847771303\\
30	33	0.372514402282188	0.372514402282188\\
30	34	0.343716645274939	0.343716645274939\\
30	35	0.17123264594963	0.17123264594963\\
30	36	0.066355671538564	0.066355671538564\\
30	37	0.118687085355746	0.118687085355746\\
30	38	0.105956189512676	0.105956189512676\\
30	39	0.13527777820092	0.13527777820092\\
30	40	0.250696460998074	0.250696460998074\\
30	41	0.189633195373071	0.189633195373071\\
30	42	0.164891375031049	0.164891375031049\\
30	43	0.154933669016291	0.154933669016291\\
30	44	0.151914419014925	0.151914419014925\\
30	45	0.155342947922004	0.155342947922004\\
30	46	0.167428236621338	0.167428236621338\\
30	47	0.18264337725038	0.18264337725038\\
30	48	0.194905531301699	0.194905531301699\\
30	49	0.202509026605911	0.202509026605911\\
30	50	0.204978538585275	0.204978538585275\\
30	51	0.200994190337889	0.200994190337889\\
30	52	0.189297679426024	0.189297679426024\\
30	53	0.172431357793134	0.172431357793134\\
30	54	0.154951517123166	0.154951517123166\\
30	55	0.133946190135346	0.133946190135346\\
30	56	0.108118629012762	0.108118629012762\\
30	57	0.0827067371313911	0.0827067371313911\\
30	58	0.0566208572502519	0.0566208572502519\\
30	59	0.0278817267761461	0.0278817267761461\\
30	60	0	0\\
31	1	0	0\\
31	2	0.0221755052952091	0.0221755052952091\\
31	3	0.0448977745648478	0.0448977745648478\\
31	4	0.0678688098399353	0.0678688098399353\\
31	5	0.0900724930876526	0.0900724930876526\\
31	6	0.110796306765896	0.110796306765896\\
31	7	0.129679057177323	0.129679057177323\\
31	8	0.146506479729021	0.146506479729021\\
31	9	0.156467873977668	0.156467873977668\\
31	10	0.160958641227432	0.160958641227432\\
31	11	0.159127970919178	0.159127970919178\\
31	12	0.147068001397637	0.147068001397637\\
31	13	0.12958762804583	0.12958762804583\\
31	14	0.111153681631311	0.111153681631311\\
31	15	0.0918782643761763	0.0918782643761763\\
31	16	0.0778878569439197	0.0778878569439197\\
31	17	0.0773765927842323	0.0773765927842323\\
31	18	0.0940735024530359	0.0940735024530359\\
31	19	0.125933384866636	0.125933384866636\\
31	20	0.160243607684696	0.160243607684696\\
31	21	0.14699555887468	0.14699555887468\\
31	22	0.123753195680329	0.123753195680329\\
31	23	0.103617104889345	0.103617104889345\\
31	24	0.0991753298308212	0.0991753298308212\\
31	25	0.222868571454119	0.222868571454119\\
31	26	0.304115870378412	0.304115870378412\\
31	27	0.248398471349143	0.248398471349143\\
31	28	0.150341932891408	0.150341932891408\\
31	29	0.0874846979269454	0.0874846979269454\\
31	30	0.0687878014709105	0.0687878014709105\\
31	31	0.0889381684844717	0.0889381684844717\\
31	32	0.155016838180956	0.155016838180956\\
31	33	0.25798598177711	0.25798598177711\\
31	34	0.313652288362307	0.313652288362307\\
31	35	0.219148470453658	0.219148470453658\\
31	36	0.086092105735327	0.086092105735327\\
31	37	0.105860722087685	0.105860722087685\\
31	38	0.11693213787195	0.11693213787195\\
31	39	0.121522896379636	0.121522896379636\\
31	40	0.177933110879762	0.177933110879762\\
31	41	0.173724911347314	0.173724911347314\\
31	42	0.162337508714844	0.162337508714844\\
31	43	0.154603522773021	0.154603522773021\\
31	44	0.15077377738215	0.15077377738215\\
31	45	0.151416103391619	0.151416103391619\\
31	46	0.158656289673905	0.158656289673905\\
31	47	0.168600023958819	0.168600023958819\\
31	48	0.176387423934794	0.176387423934794\\
31	49	0.179987047507063	0.179987047507063\\
31	50	0.179397740996349	0.179397740996349\\
31	51	0.174037414849749	0.174037414849749\\
31	52	0.161739654659443	0.161739654659443\\
31	53	0.146374072861318	0.146374072861318\\
31	54	0.130820878998281	0.130820878998281\\
31	55	0.112495788884372	0.112495788884372\\
31	56	0.0900378969470602	0.0900378969470602\\
31	57	0.0687890181489523	0.0687890181489523\\
31	58	0.0473397883251945	0.0473397883251945\\
31	59	0.0234056952695443	0.0234056952695443\\
31	60	0	0\\
32	1	0	0\\
32	2	0.0170622780731886	0.0170622780731886\\
32	3	0.0351671904442313	0.0351671904442313\\
32	4	0.0533005510660887	0.0533005510660887\\
32	5	0.0714447156155104	0.0714447156155104\\
32	6	0.0896548635088232	0.0896548635088232\\
32	7	0.108215664103055	0.108215664103055\\
32	8	0.123542227276525	0.123542227276525\\
32	9	0.133901755744526	0.133901755744526\\
32	10	0.139225686455066	0.139225686455066\\
32	11	0.138704834320618	0.138704834320618\\
32	12	0.129522251252618	0.129522251252618\\
32	13	0.115158385712999	0.115158385712999\\
32	14	0.100525513006053	0.100525513006053\\
32	15	0.0855618230504128	0.0855618230504128\\
32	16	0.0744288129441134	0.0744288129441134\\
32	17	0.0741162572846478	0.0741162572846478\\
32	18	0.0879449985153778	0.0879449985153778\\
32	19	0.113880473470517	0.113880473470517\\
32	20	0.143723285641813	0.143723285641813\\
32	21	0.166172131684842	0.166172131684842\\
32	22	0.145743012433036	0.145743012433036\\
32	23	0.0909694193728297	0.0909694193728297\\
32	24	0.100120986449182	0.100120986449182\\
32	25	0.216412925390661	0.216412925390661\\
32	26	0.246577079031748	0.246577079031748\\
32	27	0.166094970777214	0.166094970777214\\
32	28	0.0800336791991323	0.0800336791991323\\
32	29	0.0352512179596757	0.0352512179596757\\
32	30	0.0234653890359994	0.0234653890359994\\
32	31	0.0362019203918613	0.0362019203918613\\
32	32	0.0833653339540728	0.0833653339540728\\
32	33	0.173612361930796	0.173612361930796\\
32	34	0.255105973687671	0.255105973687671\\
32	35	0.21404293518661	0.21404293518661\\
32	36	0.0863780627932934	0.0863780627932934\\
32	37	0.0899977535976061	0.0899977535976061\\
32	38	0.145230631196934	0.145230631196934\\
32	39	0.152947832455885	0.152947832455885\\
32	40	0.166734528417009	0.166734528417009\\
32	41	0.168858161730796	0.168858161730796\\
32	42	0.164705771885013	0.164705771885013\\
32	43	0.159453345324904	0.159453345324904\\
32	44	0.154225247100839	0.154225247100839\\
32	45	0.150906000222979	0.150906000222979\\
32	46	0.15233630356642	0.15233630356642\\
32	47	0.15702227402762	0.15702227402762\\
32	48	0.160711165644065	0.160711165644065\\
32	49	0.160672684606413	0.160672684606413\\
32	50	0.157427499930673	0.157427499930673\\
32	51	0.151090265148093	0.151090265148093\\
32	52	0.138845399931731	0.138845399931731\\
32	53	0.122654586077257	0.122654586077257\\
32	54	0.108968411968153	0.108968411968153\\
32	55	0.0931200686216194	0.0931200686216194\\
32	56	0.0741084828683653	0.0741084828683653\\
32	57	0.0566284090761343	0.0566284090761343\\
32	58	0.0391313883577077	0.0391313883577077\\
32	59	0.0194456708126346	0.0194456708126346\\
32	60	0	0\\
33	1	0	0\\
33	2	0.0131043602013508	0.0131043602013508\\
33	3	0.0276623202636946	0.0276623202636946\\
33	4	0.0417634679690445	0.0417634679690445\\
33	5	0.056380027175631	0.056380027175631\\
33	6	0.0724969044666599	0.0724969044666599\\
33	7	0.0866121198476076	0.0866121198476076\\
33	8	0.100002713602425	0.100002713602425\\
33	9	0.110359130503292	0.110359130503292\\
33	10	0.116089075544386	0.116089075544386\\
33	11	0.116321686804396	0.116321686804396\\
33	12	0.109788602227473	0.109788602227473\\
33	13	0.0982694180726817	0.0982694180726817\\
33	14	0.0859712808258012	0.0859712808258012\\
33	15	0.0743638463311622	0.0743638463311622\\
33	16	0.0673754746226514	0.0673754746226514\\
33	17	0.0696903444369113	0.0696903444369113\\
33	18	0.0834019929562253	0.0834019929562253\\
33	19	0.107686826617609	0.107686826617609\\
33	20	0.138920211982602	0.138920211982602\\
33	21	0.172382945451917	0.172382945451917\\
33	22	0.127133208338048	0.127133208338048\\
33	23	0.0829147168567498	0.0829147168567498\\
33	24	0.103740228950568	0.103740228950568\\
33	25	0.195730370568535	0.195730370568535\\
33	26	0.203838000743858	0.203838000743858\\
33	27	0.125876695455173	0.125876695455173\\
33	28	0.053329004824308	0.053329004824308\\
33	29	0.0185777433893458	0.0185777433893458\\
33	30	0.00998537961446263	0.00998537961446263\\
33	31	0.0193922509827304	0.0193922509827304\\
33	32	0.0561964492366725	0.0561964492366725\\
33	33	0.132298581419196	0.132298581419196\\
33	34	0.210848948263429	0.210848948263429\\
33	35	0.193464555003154	0.193464555003154\\
33	36	0.0935490896045851	0.0935490896045851\\
33	37	0.0808423730397649	0.0808423730397649\\
33	38	0.114567624362346	0.114567624362346\\
33	39	0.155228696736504	0.155228696736504\\
33	40	0.167623603253547	0.167623603253547\\
33	41	0.171257344397451	0.171257344397451\\
33	42	0.169234761937246	0.169234761937246\\
33	43	0.163412170182339	0.163412170182339\\
33	44	0.154768491588995	0.154768491588995\\
33	45	0.146750827731518	0.146750827731518\\
33	46	0.142518793449734	0.142518793449734\\
33	47	0.142231222455582	0.142231222455582\\
33	48	0.141849590336988	0.141849590336988\\
33	49	0.13833211503761	0.13833211503761\\
33	50	0.13295830060535	0.13295830060535\\
33	51	0.126150061299605	0.126150061299605\\
33	52	0.114849794478755	0.114849794478755\\
33	53	0.102813611023688	0.102813611023688\\
33	54	0.0910305316101669	0.0910305316101669\\
33	55	0.0776629549412774	0.0776629549412774\\
33	56	0.0621449021819067	0.0621449021819067\\
33	57	0.0476424763385127	0.0476424763385127\\
33	58	0.0329478962121642	0.0329478962121642\\
33	59	0.0165169735061817	0.0165169735061817\\
33	60	0	0\\
34	1	0	0\\
34	2	0.0105671292715115	0.0105671292715115\\
34	3	0.022893430829625	0.022893430829625\\
34	4	0.0342418321331516	0.0342418321331516\\
34	5	0.0461716076466508	0.0461716076466508\\
34	6	0.0606493317847068	0.0606493317847068\\
34	7	0.0748435866301089	0.0748435866301089\\
34	8	0.0861484022369294	0.0861484022369294\\
34	9	0.0959831533961291	0.0959831533961291\\
34	10	0.101590495183959	0.101590495183959\\
34	11	0.101756388869167	0.101756388869167\\
34	12	0.0973407941490317	0.0973407941490317\\
34	13	0.0894844211620633	0.0894844211620633\\
34	14	0.0799414650204709	0.0799414650204709\\
34	15	0.0706959410979766	0.0706959410979766\\
34	16	0.0665507267652263	0.0665507267652263\\
34	17	0.0712317002475338	0.0712317002475338\\
34	18	0.0853362163787551	0.0853362163787551\\
34	19	0.108157137798858	0.108157137798858\\
34	20	0.13895028747062	0.13895028747062\\
34	21	0.17955794481195	0.17955794481195\\
34	22	0.123355779696362	0.123355779696362\\
34	23	0.0909048261370986	0.0909048261370986\\
34	24	0.100053649257541	0.100053649257541\\
34	25	0.165849063722384	0.165849063722384\\
34	26	0.177689269273458	0.177689269273458\\
34	27	0.115074364630526	0.115074364630526\\
34	28	0.0506570041666642	0.0506570041666642\\
34	29	0.0179048679734567	0.0179048679734567\\
34	30	0.00956871231663698	0.00956871231663698\\
34	31	0.0188782053407108	0.0188782053407108\\
34	32	0.0537317572351207	0.0537317572351207\\
34	33	0.121030092251899	0.121030092251899\\
34	34	0.182380284549255	0.182380284549255\\
34	35	0.161312944238983	0.161312944238983\\
34	36	0.0927015585111253	0.0927015585111253\\
34	37	0.0893115307814761	0.0893115307814761\\
34	38	0.102275321635886	0.102275321635886\\
34	39	0.164643187892014	0.164643187892014\\
34	40	0.177401078547666	0.177401078547666\\
34	41	0.182083094424811	0.182083094424811\\
34	42	0.180293985383902	0.180293985383902\\
34	43	0.173197621287086	0.173197621287086\\
34	44	0.162258197138147	0.162258197138147\\
34	45	0.151104988131044	0.151104988131044\\
34	46	0.141953095884266	0.141953095884266\\
34	47	0.136372817903032	0.136372817903032\\
34	48	0.131520215717522	0.131520215717522\\
34	49	0.12473772917894	0.12473772917894\\
34	50	0.117741690279428	0.117741690279428\\
34	51	0.110608651062992	0.110608651062992\\
34	52	0.100593389145961	0.100593389145961\\
34	53	0.0885291177767882	0.0885291177767882\\
34	54	0.0780890641633378	0.0780890641633378\\
34	55	0.0668515765540737	0.0668515765540737\\
34	56	0.0544130261202015	0.0544130261202015\\
34	57	0.0417763265252881	0.0417763265252881\\
34	58	0.0286515864421773	0.0286515864421773\\
34	59	0.014554650306671	0.014554650306671\\
34	60	0	0\\
35	1	0	0\\
35	2	0.00917067573694176	0.00917067573694176\\
35	3	0.0202635293301733	0.0202635293301733\\
35	4	0.0301416942952238	0.0301416942952238\\
35	5	0.0403341020316938	0.0403341020316938\\
35	6	0.0535831169447306	0.0535831169447306\\
35	7	0.0669351998254154	0.0669351998254154\\
35	8	0.0766336018390757	0.0766336018390757\\
35	9	0.0858786597573968	0.0858786597573968\\
35	10	0.0916220662350955	0.0916220662350955\\
35	11	0.0915032252971146	0.0915032252971146\\
35	12	0.0879321514413247	0.0879321514413247\\
35	13	0.0831726143683148	0.0831726143683148\\
35	14	0.0777203234095838	0.0777203234095838\\
35	15	0.0728834353215384	0.0728834353215384\\
35	16	0.0727259629226389	0.0727259629226389\\
35	17	0.0801489249578815	0.0801489249578815\\
35	18	0.094530958066126	0.094530958066126\\
35	19	0.114202210252308	0.114202210252308\\
35	20	0.136703154678892	0.136703154678892\\
35	21	0.15464881610227	0.15464881610227\\
35	22	0.143408979203006	0.143408979203006\\
35	23	0.107852261481218	0.107852261481218\\
35	24	0.0943630744231684	0.0943630744231684\\
35	25	0.131324034031694	0.131324034031694\\
35	26	0.155356838731703	0.155356838731703\\
35	27	0.118680217888033	0.118680217888033\\
35	28	0.0638232298832125	0.0638232298832125\\
35	29	0.0296078186923589	0.0296078186923589\\
35	30	0.0198446065039535	0.0198446065039535\\
35	31	0.0310288455968969	0.0310288455968969\\
35	32	0.0673759172503058	0.0673759172503058\\
35	33	0.123511526802248	0.123511526802248\\
35	34	0.155962869909865	0.155962869909865\\
35	35	0.124223830748296	0.124223830748296\\
35	36	0.0906323860231959	0.0906323860231959\\
35	37	0.106140159949989	0.106140159949989\\
35	38	0.125395225498527	0.125395225498527\\
35	39	0.167426523536398	0.167426523536398\\
35	40	0.19111525943859	0.19111525943859\\
35	41	0.199554732509462	0.199554732509462\\
35	42	0.198032060440031	0.198032060440031\\
35	43	0.189130504798375	0.189130504798375\\
35	44	0.17531537591522	0.17531537591522\\
35	45	0.159711519436004	0.159711519436004\\
35	46	0.144324868068178	0.144324868068178\\
35	47	0.132889792181597	0.132889792181597\\
35	48	0.124241095833338	0.124241095833338\\
35	49	0.115513460413247	0.115513460413247\\
35	50	0.107563354580866	0.107563354580866\\
35	51	0.100122461958265	0.100122461958265\\
35	52	0.0913793989962971	0.0913793989962971\\
35	53	0.0804485477482946	0.0804485477482946\\
35	54	0.0706496466373641	0.0706496466373641\\
35	55	0.0610405493915516	0.0610405493915516\\
35	56	0.0507913822431219	0.0507913822431219\\
35	57	0.0387704405604125	0.0387704405604125\\
35	58	0.0261512029975438	0.0261512029975438\\
35	59	0.0135691260794639	0.0135691260794639\\
35	60	0	0\\
36	1	0	0\\
36	2	0.00875669926405311	0.00875669926405311\\
36	3	0.0193412209565282	0.0193412209565282\\
36	4	0.0289767351024785	0.0289767351024785\\
36	5	0.0386185999720918	0.0386185999720918\\
36	6	0.0510067339418361	0.0510067339418361\\
36	7	0.0629018935707432	0.0629018935707432\\
36	8	0.0717882919874742	0.0717882919874742\\
36	9	0.0803998057457433	0.0803998057457433\\
36	10	0.0867229709108556	0.0867229709108556\\
36	11	0.0876706230166168	0.0876706230166168\\
36	12	0.0850523430648367	0.0850523430648367\\
36	13	0.0815071495946953	0.0815071495946953\\
36	14	0.078339024637988	0.078339024637988\\
36	15	0.0776041357193934	0.0776041357193934\\
36	16	0.0822957373530452	0.0822957373530452\\
36	17	0.0935810981756025	0.0935810981756025\\
36	18	0.109667268919048	0.109667268919048\\
36	19	0.128352479613431	0.128352479613431\\
36	20	0.147064153146351	0.147064153146351\\
36	21	0.16105468535623	0.16105468535623\\
36	22	0.166502240342182	0.166502240342182\\
36	23	0.11034416108333	0.11034416108333\\
36	24	0.0942975385692643	0.0942975385692643\\
36	25	0.111102568304766	0.111102568304766\\
36	26	0.13159079789492	0.13159079789492\\
36	27	0.120679633188624	0.120679633188624\\
36	28	0.0857905254521066	0.0857905254521066\\
36	29	0.0560432807419985	0.0560432807419985\\
36	30	0.0460277781694603	0.0460277781694603\\
36	31	0.0576509546087842	0.0576509546087842\\
36	32	0.0885115628510418	0.0885115628510418\\
36	33	0.121870189231579	0.121870189231579\\
36	34	0.128055666802555	0.128055666802555\\
36	35	0.106281063470303	0.106281063470303\\
36	36	0.0918347999460818	0.0918347999460818\\
36	37	0.0952139043884311	0.0952139043884311\\
36	38	0.144742355278588	0.144742355278588\\
36	39	0.184765232822709	0.184765232822709\\
36	40	0.210975648059199	0.210975648059199\\
36	41	0.220853735574794	0.220853735574794\\
36	42	0.218630719203523	0.218630719203523\\
36	43	0.207487088677361	0.207487088677361\\
36	44	0.19071714722247	0.19071714722247\\
36	45	0.17093497759906	0.17093497759906\\
36	46	0.150494114339346	0.150494114339346\\
36	47	0.13464714928629	0.13464714928629\\
36	48	0.122924881116342	0.122924881116342\\
36	49	0.112017337230079	0.112017337230079\\
36	50	0.102103124457877	0.102103124457877\\
36	51	0.0935641641134231	0.0935641641134231\\
36	52	0.0856098183115295	0.0856098183115295\\
36	53	0.076448258726572	0.076448258726572\\
36	54	0.0667010097471587	0.0667010097471587\\
36	55	0.0581119272639529	0.0581119272639529\\
36	56	0.0491353772813561	0.0491353772813561\\
36	57	0.0370411072222434	0.0370411072222434\\
36	58	0.0246063257328068	0.0246063257328068\\
36	59	0.0131190647681861	0.0131190647681861\\
36	60	0	0\\
37	1	0	0\\
37	2	0.00907956074974036	0.00907956074974036\\
37	3	0.0193731716873872	0.0193731716873872\\
37	4	0.029368698386664	0.029368698386664\\
37	5	0.0393033777936505	0.0393033777936505\\
37	6	0.0509068127161884	0.0509068127161884\\
37	7	0.0675488092933164	0.0675488092933164\\
37	8	0.0765509011736317	0.0765509011736317\\
37	9	0.0844587682409979	0.0844587682409979\\
37	10	0.0906026747582587	0.0906026747582587\\
37	11	0.0935401827145036	0.0935401827145036\\
37	12	0.0942203300540006	0.0942203300540006\\
37	13	0.0936358871688332	0.0936358871688332\\
37	14	0.0930409586131916	0.0930409586131916\\
37	15	0.0958512175383193	0.0958512175383193\\
37	16	0.104721597162539	0.104721597162539\\
37	17	0.1192663559696	0.1192663559696\\
37	18	0.136741379937419	0.136741379937419\\
37	19	0.154830032268723	0.154830032268723\\
37	20	0.170589888543109	0.170589888543109\\
37	21	0.178771897215716	0.178771897215716\\
37	22	0.172440598392192	0.172440598392192\\
37	23	0.141163038911869	0.141163038911869\\
37	24	0.109174738224086	0.109174738224086\\
37	25	0.105173390657343	0.105173390657343\\
37	26	0.112943656243116	0.112943656243116\\
37	27	0.113929373558346	0.113929373558346\\
37	28	0.103179177724439	0.103179177724439\\
37	29	0.0894076631440229	0.0894076631440229\\
37	30	0.0831434712608451	0.0831434712608451\\
37	31	0.089787360907724	0.089787360907724\\
37	32	0.102502562326455	0.102502562326455\\
37	33	0.11074299133105	0.11074299133105\\
37	34	0.108938817944277	0.108938817944277\\
37	35	0.10283037351496	0.10283037351496\\
37	36	0.10251987339585	0.10251987339585\\
37	37	0.12227574916832	0.12227574916832\\
37	38	0.171920088489544	0.171920088489544\\
37	39	0.211978167821572	0.211978167821572\\
37	40	0.239252275050995	0.239252275050995\\
37	41	0.250261613295674	0.250261613295674\\
37	42	0.24801962396853	0.24801962396853\\
37	43	0.235813545609063	0.235813545609063\\
37	44	0.217578594999213	0.217578594999213\\
37	45	0.195238797116163	0.195238797116163\\
37	46	0.171188083855993	0.171188083855993\\
37	47	0.150961368362056	0.150961368362056\\
37	48	0.134751739502727	0.134751739502727\\
37	49	0.12032790395802	0.12032790395802\\
37	50	0.108040470192832	0.108040470192832\\
37	51	0.0983241375916765	0.0983241375916765\\
37	52	0.090507968248113	0.090507968248113\\
37	53	0.0762287108990608	0.0762287108990608\\
37	54	0.0659552487561333	0.0659552487561333\\
37	55	0.0575286251802726	0.0575286251802726\\
37	56	0.0487684209778102	0.0487684209778102\\
37	57	0.0363106956059209	0.0363106956059209\\
37	58	0.0239830958490117	0.0239830958490117\\
37	59	0.0130702967189037	0.0130702967189037\\
37	60	0	0\\
38	1	0	0\\
38	2	0.00981306534586646	0.00981306534586646\\
38	3	0.0198807717477077	0.0198807717477077\\
38	4	0.0304836591297033	0.0304836591297033\\
38	5	0.0412759842968681	0.0412759842968681\\
38	6	0.0521870870450722	0.0521870870450722\\
38	7	0.0713619198183035	0.0713619198183035\\
38	8	0.0815169983371151	0.0815169983371151\\
38	9	0.0900254989864379	0.0900254989864379\\
38	10	0.0959311050905642	0.0959311050905642\\
38	11	0.0998513119667671	0.0998513119667671\\
38	12	0.103723812109618	0.103723812109618\\
38	13	0.107564160037089	0.107564160037089\\
38	14	0.111760522668535	0.111760522668535\\
38	15	0.119893540660627	0.119893540660627\\
38	16	0.133918260061799	0.133918260061799\\
38	17	0.152321827033703	0.152321827033703\\
38	18	0.171872583847175	0.171872583847175\\
38	19	0.190403514387805	0.190403514387805\\
38	20	0.204895847851598	0.204895847851598\\
38	21	0.210091896811678	0.210091896811678\\
38	22	0.20066259215859	0.20066259215859\\
38	23	0.173998946832514	0.173998946832514\\
38	24	0.1347264153604	0.1347264153604\\
38	25	0.113890694135603	0.113890694135603\\
38	26	0.108312367608437	0.108312367608437\\
38	27	0.107896682458235	0.107896682458235\\
38	28	0.10727744206201	0.10727744206201\\
38	29	0.106286107076332	0.106286107076332\\
38	30	0.103366371692025	0.103366371692025\\
38	31	0.105283336328486	0.105283336328486\\
38	32	0.10500061807271	0.10500061807271\\
38	33	0.105819001302727	0.105819001302727\\
38	34	0.106475692767234	0.106475692767234\\
38	35	0.106771841207916	0.106771841207916\\
38	36	0.117535694915666	0.117535694915666\\
38	37	0.161474963685499	0.161474963685499\\
38	38	0.204835864433343	0.204835864433343\\
38	39	0.242880628860676	0.242880628860676\\
38	40	0.270467993083954	0.270467993083954\\
38	41	0.283021310778623	0.283021310778623\\
38	42	0.281506616358474	0.281506616358474\\
38	43	0.268581977789161	0.268581977789161\\
38	44	0.248502128574587	0.248502128574587\\
38	45	0.222807886226247	0.222807886226247\\
38	46	0.194290156084478	0.194290156084478\\
38	47	0.16841568505744	0.16841568505744\\
38	48	0.147002723153891	0.147002723153891\\
38	49	0.129847398337221	0.129847398337221\\
38	50	0.116243554258856	0.116243554258856\\
38	51	0.105132310394896	0.105132310394896\\
38	52	0.096084709173595	0.096084709173595\\
38	53	0.0781045157631794	0.0781045157631794\\
38	54	0.0673421595515903	0.0673421595515903\\
38	55	0.0584160958664643	0.0584160958664643\\
38	56	0.0490869946120275	0.0490869946120275\\
38	57	0.0365653980020596	0.0365653980020596\\
38	58	0.0243604425451868	0.0243604425451868\\
38	59	0.0132921296092813	0.0132921296092813\\
38	60	0	0\\
39	1	0	0\\
39	2	0.010791369522361	0.010791369522361\\
39	3	0.0208672796634	0.0208672796634\\
39	4	0.0319812617596976	0.0319812617596976\\
39	5	0.0438406129175379	0.0438406129175379\\
39	6	0.0545705814525032	0.0545705814525032\\
39	7	0.0835035274085023	0.0835035274085023\\
39	8	0.0942623761919489	0.0942623761919489\\
39	9	0.10440208644711	0.10440208644711\\
39	10	0.112214506387808	0.112214506387808\\
39	11	0.118076141601802	0.118076141601802\\
39	12	0.124257412690959	0.124257412690959\\
39	13	0.131377904969999	0.131377904969999\\
39	14	0.140173591196851	0.140173591196851\\
39	15	0.15372881472091	0.15372881472091\\
39	16	0.172864478162014	0.172864478162014\\
39	17	0.195112914343643	0.195112914343643\\
39	18	0.217230914631087	0.217230914631087\\
39	19	0.236993606432095	0.236993606432095\\
39	20	0.251138063551977	0.251138063551977\\
39	21	0.254578335643017	0.254578335643017\\
39	22	0.243772960214155	0.243772960214155\\
39	23	0.219490595364479	0.219490595364479\\
39	24	0.187673712028309	0.187673712028309\\
39	25	0.157023226654533	0.157023226654533\\
39	26	0.117337896053013	0.117337896053013\\
39	27	0.109300729991011	0.109300729991011\\
39	28	0.106831002527438	0.106831002527438\\
39	29	0.103077691344422	0.103077691344422\\
39	30	0.0974579019435455	0.0974579019435455\\
39	31	0.102524056452847	0.102524056452847\\
39	32	0.106007200551775	0.106007200551775\\
39	33	0.107717835151058	0.107717835151058\\
39	34	0.110110541156452	0.110110541156452\\
39	35	0.143205806511373	0.143205806511373\\
39	36	0.17009820530206	0.17009820530206\\
39	37	0.205928062625134	0.205928062625134\\
39	38	0.244513937757367	0.244513937757367\\
39	39	0.280619490777846	0.280619490777846\\
39	40	0.308376687309039	0.308376687309039\\
39	41	0.322543578442488	0.322543578442488\\
39	42	0.321984140979301	0.321984140979301\\
39	43	0.308655590856169	0.308655590856169\\
39	44	0.287108545036115	0.287108545036115\\
39	45	0.259110388769414	0.259110388769414\\
39	46	0.227721913419425	0.227721913419425\\
39	47	0.197693047400317	0.197693047400317\\
39	48	0.172275932772605	0.172275932772605\\
39	49	0.152750369300975	0.152750369300975\\
39	50	0.136519373061319	0.136519373061319\\
39	51	0.121899290668772	0.121899290668772\\
39	52	0.110224210927325	0.110224210927325\\
39	53	0.0810627414861649	0.0810627414861649\\
39	54	0.0700343939136367	0.0700343939136367\\
39	55	0.0598278855788743	0.0598278855788743\\
39	56	0.0495028385346051	0.0495028385346051\\
39	57	0.0374270065255543	0.0374270065255543\\
39	58	0.0252269214456125	0.0252269214456125\\
39	59	0.0133183322057567	0.0133183322057567\\
39	60	0	0\\
40	1	0	0\\
40	2	0.0111978126302207	0.0111978126302207\\
40	3	0.0215334997990423	0.0215334997990423\\
40	4	0.0327430754534166	0.0327430754534166\\
40	5	0.0449723663340529	0.0449723663340529\\
40	6	0.0563202415992048	0.0563202415992048\\
40	7	0.107905148277884	0.107905148277884\\
40	8	0.118185573909941	0.118185573909941\\
40	9	0.128503698710827	0.128503698710827\\
40	10	0.138854396579065	0.138854396579065\\
40	11	0.149058519280891	0.149058519280891\\
40	12	0.159664432325936	0.159664432325936\\
40	13	0.171505314810235	0.171505314810235\\
40	14	0.186175735969537	0.186175735969537\\
40	15	0.205882145037468	0.205882145037468\\
40	16	0.230024377994807	0.230024377994807\\
40	17	0.255494030133458	0.255494030133458\\
40	18	0.279507165846415	0.279507165846415\\
40	19	0.299734636854692	0.299734636854692\\
40	20	0.312540965373775	0.312540965373775\\
40	21	0.313300482380277	0.313300482380277\\
40	22	0.300187647456216	0.300187647456216\\
40	23	0.275804252925527	0.275804252925527\\
40	24	0.245987603429924	0.245987603429924\\
40	25	0.216242943802406	0.216242943802406\\
40	26	0.188066976697213	0.188066976697213\\
40	27	0.170379486024924	0.170379486024924\\
40	28	0.15687920404171	0.15687920404171\\
40	29	0.140012124040194	0.140012124040194\\
40	30	0.103079464323923	0.103079464323923\\
40	31	0.135807085090328	0.135807085090328\\
40	32	0.148508973376355	0.148508973376355\\
40	33	0.157702629026384	0.157702629026384\\
40	34	0.170254103276129	0.170254103276129\\
40	35	0.193626335868694	0.193626335868694\\
40	36	0.221531285678327	0.221531285678327\\
40	37	0.255138949677142	0.255138949677142\\
40	38	0.291735397274042	0.291735397274042\\
40	39	0.327507444233595	0.327507444233595\\
40	40	0.356611874828908	0.356611874828908\\
40	41	0.373304951670686	0.373304951670686\\
40	42	0.374856615522149	0.374856615522149\\
40	43	0.362500350913656	0.362500350913656\\
40	44	0.340815468637385	0.340815468637385\\
40	45	0.312011489247552	0.312011489247552\\
40	46	0.278912145055179	0.278912145055179\\
40	47	0.245150648598158	0.245150648598158\\
40	48	0.215140933361617	0.215140933361617\\
40	49	0.19150481147554	0.19150481147554\\
40	50	0.171133753320683	0.171133753320683\\
40	51	0.153045436024339	0.153045436024339\\
40	52	0.139542809624103	0.139542809624103\\
40	53	0.0873230350832975	0.0873230350832975\\
40	54	0.0752396015699854	0.0752396015699854\\
40	55	0.0627374831448724	0.0627374831448724\\
40	56	0.0510674082289929	0.0510674082289929\\
40	57	0.0393325768868636	0.0393325768868636\\
40	58	0.026545813715097	0.026545813715097\\
40	59	0.0132111474266989	0.0132111474266989\\
40	60	0	0\\
41	1	0	0\\
41	2	0.0105353649576127	0.0105353649576127\\
41	3	0.0214061911195512	0.0214061911195512\\
41	4	0.032600375763948	0.032600375763948\\
41	5	0.0440244461987009	0.0440244461987009\\
41	6	0.0560506094720076	0.0560506094720076\\
41	7	0.14183948261583	0.14183948261583\\
41	8	0.153388403826481	0.153388403826481\\
41	9	0.163864232273901	0.163864232273901\\
41	10	0.175747236806162	0.175747236806162\\
41	11	0.189784882996718	0.189784882996718\\
41	12	0.205215738793146	0.205215738793146\\
41	13	0.222842538897471	0.222842538897471\\
41	14	0.244832325874946	0.244832325874946\\
41	15	0.272003786852421	0.272003786852421\\
41	16	0.302131624891998	0.302131624891998\\
41	17	0.331675116867175	0.331675116867175\\
41	18	0.358358473215883	0.358358473215883\\
41	19	0.379541198009799	0.379541198009799\\
41	20	0.391175037269119	0.391175037269119\\
41	21	0.389334814731325	0.389334814731325\\
41	22	0.373957325713386	0.373957325713386\\
41	23	0.34892850972361	0.34892850972361\\
41	24	0.319838484543343	0.319838484543343\\
41	25	0.290935137248514	0.290935137248514\\
41	26	0.264476486038907	0.264476486038907\\
41	27	0.242991130571613	0.242991130571613\\
41	28	0.225353354586259	0.225353354586259\\
41	29	0.209683194279301	0.209683194279301\\
41	30	0.195970937699187	0.195970937699187\\
41	31	0.202072820699954	0.202072820699954\\
41	32	0.210238030350184	0.210238030350184\\
41	33	0.220859538431561	0.220859538431561\\
41	34	0.236597065502869	0.236597065502869\\
41	35	0.258776326635974	0.258776326635974\\
41	36	0.286007083053488	0.286007083053488\\
41	37	0.317824078176692	0.317824078176692\\
41	38	0.352457576534325	0.352457576534325\\
41	39	0.387409311318479	0.387409311318479\\
41	40	0.417382114361479	0.417382114361479\\
41	41	0.436441285733888	0.436441285733888\\
41	42	0.440436593145139	0.440436593145139\\
41	43	0.4293835141274	0.4293835141274\\
41	44	0.407272860360382	0.407272860360382\\
41	45	0.37711926935076	0.37711926935076\\
41	46	0.341861482210866	0.341861482210866\\
41	47	0.304460559841963	0.304460559841963\\
41	48	0.270119345353891	0.270119345353891\\
41	49	0.242428267554376	0.242428267554376\\
41	50	0.218947611856441	0.218947611856441\\
41	51	0.19890032384219	0.19890032384219\\
41	52	0.183233743477368	0.183233743477368\\
41	53	0.0963245390264424	0.0963245390264424\\
41	54	0.0817834907223475	0.0817834907223475\\
41	55	0.0670535746167704	0.0670535746167704\\
41	56	0.0540074589854364	0.0540074589854364\\
41	57	0.0416958380778183	0.0416958380778183\\
41	58	0.0277045281409927	0.0277045281409927\\
41	59	0.0130544008631014	0.0130544008631014\\
41	60	0	0\\
42	1	0	0\\
42	2	0.00906466079401301	0.00906466079401301\\
42	3	0.0202509766833118	0.0202509766833118\\
42	4	0.0317277485606402	0.0317277485606402\\
42	5	0.0422363703807419	0.0422363703807419\\
42	6	0.0540152640536583	0.0540152640536583\\
42	7	0.199194787808056	0.199194787808056\\
42	8	0.213708975315146	0.213708975315146\\
42	9	0.227328974544059	0.227328974544059\\
42	10	0.242650282459531	0.242650282459531\\
42	11	0.260864868035198	0.260864868035198\\
42	12	0.280897693911927	0.280897693911927\\
42	13	0.30397755964888	0.30397755964888\\
42	14	0.332507134061551	0.332507134061551\\
42	15	0.365916589423095	0.365916589423095\\
42	16	0.400966398371761	0.400966398371761\\
42	17	0.434172775387745	0.434172775387745\\
42	18	0.463569102813494	0.463569102813494\\
42	19	0.485797935355337	0.485797935355337\\
42	20	0.496274700926894	0.496274700926894\\
42	21	0.491940801217365	0.491940801217365\\
42	22	0.47439350194381	0.47439350194381\\
42	23	0.448514761445132	0.448514761445132\\
42	24	0.4195523076957	0.4195523076957\\
42	25	0.390764318493234	0.390764318493234\\
42	26	0.363998488168079	0.363998488168079\\
42	27	0.340576088144256	0.340576088144256\\
42	28	0.321099557152616	0.321099557152616\\
42	29	0.305916248886211	0.305916248886211\\
42	30	0.296068569187068	0.296068569187068\\
42	31	0.295441039195459	0.295441039195459\\
42	32	0.30030236654604	0.30030236654604\\
42	33	0.309926204127835	0.309926204127835\\
42	34	0.325777499206524	0.325777499206524\\
42	35	0.347908248164245	0.347908248164245\\
42	36	0.374991360888009	0.374991360888009\\
42	37	0.406006256870545	0.406006256870545\\
42	38	0.439201037252257	0.439201037252257\\
42	39	0.472877005379112	0.472877005379112\\
42	40	0.502731833584946	0.502731833584946\\
42	41	0.523406964460124	0.523406964460124\\
42	42	0.529881848309444	0.529881848309444\\
42	43	0.520966217011212	0.520966217011212\\
42	44	0.499780474712423	0.499780474712423\\
42	45	0.470301675125422	0.470301675125422\\
42	46	0.435485408596617	0.435485408596617\\
42	47	0.397384959806755	0.397384959806755\\
42	48	0.360567827359156	0.360567827359156\\
42	49	0.328876651734613	0.328876651734613\\
42	50	0.301695350472803	0.301695350472803\\
42	51	0.27817379658439	0.27817379658439\\
42	52	0.257575267288702	0.257575267288702\\
42	53	0.108186041726218	0.108186041726218\\
42	54	0.0911396766484965	0.0911396766484965\\
42	55	0.0748193967607843	0.0748193967607843\\
42	56	0.0592376568496848	0.0592376568496848\\
42	57	0.0442210432650256	0.0442210432650256\\
42	58	0.0287246118171972	0.0287246118171972\\
42	59	0.0134686684330066	0.0134686684330066\\
42	60	0	0\\
43	1	0	0\\
43	2	0.00762270148498563	0.00762270148498563\\
43	3	0.0177176802833197	0.0177176802833197\\
43	4	0.0290917466837422	0.0290917466837422\\
43	5	0.0404616330714822	0.0404616330714822\\
43	6	0.0530520767479553	0.0530520767479553\\
43	7	0.281426997111591	0.281426997111591\\
43	8	0.297920322509963	0.297920322509963\\
43	9	0.315993819574355	0.315993819574355\\
43	10	0.337077585730238	0.337077585730238\\
43	11	0.361606113234381	0.361606113234381\\
43	12	0.388662055514963	0.388662055514963\\
43	13	0.419703461428244	0.419703461428244\\
43	14	0.45610533593929	0.45610533593929\\
43	15	0.495732246462893	0.495732246462893\\
43	16	0.534943169936661	0.534943169936661\\
43	17	0.571089705874984	0.571089705874984\\
43	18	0.60234984497992	0.60234984497992\\
43	19	0.624764651811681	0.624764651811681\\
43	20	0.633515912765662	0.633515912765662\\
43	21	0.626779039738672	0.626779039738672\\
43	22	0.607531913522506	0.607531913522506\\
43	23	0.58134672232977	0.58134672232977\\
43	24	0.552832004723184	0.552832004723184\\
43	25	0.524445263022935	0.524445263022935\\
43	26	0.497635037549419	0.497635037549419\\
43	27	0.473480437323438	0.473480437323438\\
43	28	0.453247954106191	0.453247954106191\\
43	29	0.437962625719087	0.437962625719087\\
43	30	0.42825869073816	0.42825869073816\\
43	31	0.425248219334482	0.425248219334482\\
43	32	0.428270815214092	0.428270815214092\\
43	33	0.436371634365039	0.436371634365039\\
43	34	0.450283775275932	0.450283775275932\\
43	35	0.470463161482071	0.470463161482071\\
43	36	0.495795049568704	0.495795049568704\\
43	37	0.525288136317487	0.525288136317487\\
43	38	0.557039589147654	0.557039589147654\\
43	39	0.589442678701092	0.589442678701092\\
43	40	0.619127282536913	0.619127282536913\\
43	41	0.641385943826312	0.641385943826312\\
43	42	0.65088054471038	0.65088054471038\\
43	43	0.645375657631951	0.645375657631951\\
43	44	0.626822243316035	0.626822243316035\\
43	45	0.599485837336376	0.599485837336376\\
43	46	0.566061789258679	0.566061789258679\\
43	47	0.527764207152061	0.527764207152061\\
43	48	0.488006005495628	0.488006005495628\\
43	49	0.450918210115384	0.450918210115384\\
43	50	0.418691485119232	0.418691485119232\\
43	51	0.390518205778128	0.390518205778128\\
43	52	0.364499098680384	0.364499098680384\\
43	53	0.127812470991355	0.127812470991355\\
43	54	0.108082120814742	0.108082120814742\\
43	55	0.0886107563539419	0.0886107563539419\\
43	56	0.0678575737431277	0.0678575737431277\\
43	57	0.0483085485377397	0.0483085485377397\\
43	58	0.0313895826314047	0.0313895826314047\\
43	59	0.0156401822808895	0.0156401822808895\\
43	60	0	0\\
44	1	0	0\\
44	2	0.00791756088718907	0.00791756088718907\\
44	3	0.015736966834521	0.015736966834521\\
44	4	0.0254525341898758	0.0254525341898758\\
44	5	0.0388662861984056	0.0388662861984056\\
44	6	0.0551273515361298	0.0551273515361298\\
44	7	0.388697326213391	0.388697326213391\\
44	8	0.408174587151159	0.408174587151159\\
44	9	0.431294960812769	0.431294960812769\\
44	10	0.458400274502584	0.458400274502584\\
44	11	0.489062711972372	0.489062711972372\\
44	12	0.52362401979562	0.52362401979562\\
44	13	0.563683147446069	0.563683147446069\\
44	14	0.608721318253702	0.608721318253702\\
44	15	0.654961456528069	0.654961456528069\\
44	16	0.698621505163995	0.698621505163995\\
44	17	0.738017080972874	0.738017080972874\\
44	18	0.771112145795505	0.771112145795505\\
44	19	0.793696063311093	0.793696063311093\\
44	20	0.801372396065247	0.801372396065247\\
44	21	0.793725486271972	0.793725486271972\\
44	22	0.774647977710966	0.774647977710966\\
44	23	0.749741148248134	0.749741148248134\\
44	24	0.722723188416298	0.722723188416298\\
44	25	0.695559465779654	0.695559465779654\\
44	26	0.669466959714992	0.669466959714992\\
44	27	0.645656540397191	0.645656540397191\\
44	28	0.625622871905421	0.625622871905421\\
44	29	0.610518285415564	0.610518285415564\\
44	30	0.600572522902359	0.600572522902359\\
44	31	0.595973093989786	0.595973093989786\\
44	32	0.597228039003758	0.597228039003758\\
44	33	0.60384359775315	0.60384359775315\\
44	34	0.615656411029267	0.615656411029267\\
44	35	0.633120628990931	0.633120628990931\\
44	36	0.655301992150385	0.655301992150385\\
44	37	0.681393675438594	0.681393675438594\\
44	38	0.709968865764336	0.709968865764336\\
44	39	0.739483103032803	0.739483103032803\\
44	40	0.767564045139962	0.767564045139962\\
44	41	0.790232895683995	0.790232895683995\\
44	42	0.802279990180685	0.802279990180685\\
44	43	0.800414140043309	0.800414140043309\\
44	44	0.784914478692927	0.784914478692927\\
44	45	0.759370178109111	0.759370178109111\\
44	46	0.726696411050778	0.726696411050778\\
44	47	0.68815306574357	0.68815306574357\\
44	48	0.646125087392231	0.646125087392231\\
44	49	0.604587213237661	0.604587213237661\\
44	50	0.567631150289879	0.567631150289879\\
44	51	0.534756238220625	0.534756238220625\\
44	52	0.503426367804888	0.503426367804888\\
44	53	0.158438385349597	0.158438385349597\\
44	54	0.13261978127004	0.13261978127004\\
44	55	0.10673450243671	0.10673450243671\\
44	56	0.0798714655177211	0.0798714655177211\\
44	57	0.0560702901453852	0.0560702901453852\\
44	58	0.0370967782035445	0.0370967782035445\\
44	59	0.0193713023706162	0.0193713023706162\\
44	60	0	0\\
45	1	0	0\\
45	2	0.00952531800925887	0.00952531800925887\\
45	3	0.0164854632413307	0.0164854632413307\\
45	4	0.0251063058825609	0.0251063058825609\\
45	5	0.0400644996794813	0.0400644996794813\\
45	6	0.0600676438564436	0.0600676438564436\\
45	7	0.526440200844465	0.526440200844465\\
45	8	0.552358208297688	0.552358208297688\\
45	9	0.583383335276917	0.583383335276917\\
45	10	0.618196738442911	0.618196738442911\\
45	11	0.655676370291861	0.655676370291861\\
45	12	0.697570871125379	0.697570871125379\\
45	13	0.745281433107278	0.745281433107278\\
45	14	0.796698085680535	0.796698085680535\\
45	15	0.847321308713118	0.847321308713118\\
45	16	0.893923774986459	0.893923774986459\\
45	17	0.935225805991198	0.935225805991198\\
45	18	0.968702136124543	0.968702136124543\\
45	19	0.990267028173027	0.990267028173027\\
45	20	0.996759420939147	0.996759420939147\\
45	21	0.989084429331897	0.989084429331897\\
45	22	0.971481891861299	0.971481891861299\\
45	23	0.948787101883904	0.948787101883904\\
45	24	0.923913756170268	0.923913756170268\\
45	25	0.898525096985895	0.898525096985895\\
45	26	0.873871965133394	0.873871965133394\\
45	27	0.851447546198377	0.851447546198377\\
45	28	0.832503178264102	0.832503178264102\\
45	29	0.818172349188382	0.818172349188382\\
45	30	0.808642053269166	0.808642053269166\\
45	31	0.803099609053401	0.803099609053401\\
45	32	0.801946483832767	0.801946483832767\\
45	33	0.805849001430976	0.805849001430976\\
45	34	0.814867838292132	0.814867838292132\\
45	35	0.829436033534306	0.829436033534306\\
45	36	0.848774324779622	0.848774324779622\\
45	37	0.871658622206666	0.871658622206666\\
45	38	0.896869949824566	0.896869949824566\\
45	39	0.922932806675134	0.922932806675134\\
45	40	0.948370255188612	0.948370255188612\\
45	41	0.970530129153575	0.970530129153575\\
45	42	0.985069648260312	0.985069648260312\\
45	43	0.987929806891397	0.987929806891397\\
45	44	0.977492873043707	0.977492873043707\\
45	45	0.955852735603717	0.955852735603717\\
45	46	0.926116165376569	0.926116165376569\\
45	47	0.88983604122518	0.88983604122518\\
45	48	0.847982473269961	0.847982473269961\\
45	49	0.803420558412776	0.803420558412776\\
45	50	0.76071115414022	0.76071115414022\\
45	51	0.720913200961999	0.720913200961999\\
45	52	0.682142642490512	0.682142642490512\\
45	53	0.200382003688201	0.200382003688201\\
45	54	0.164538261004438	0.164538261004438\\
45	55	0.130438551780877	0.130438551780877\\
45	56	0.0984084940762577	0.0984084940762577\\
45	57	0.070195396407602	0.070195396407602\\
45	58	0.0459800119357881	0.0459800119357881\\
45	59	0.0233039149426803	0.0233039149426803\\
45	60	0	0\\
46	1	0	0\\
46	2	0.00978925758863627	0.00978925758863627\\
46	3	0.01923598373107	0.01923598373107\\
46	4	0.0315027760111745	0.0315027760111745\\
46	5	0.0492828000213128	0.0492828000213128\\
46	6	0.0719345405086459	0.0719345405086459\\
46	7	0.679948482451635	0.679948482451635\\
46	8	0.713841747217919	0.713841747217919\\
46	9	0.754209325091222	0.754209325091222\\
46	10	0.798268877622651	0.798268877622651\\
46	11	0.844969041271479	0.844969041271479\\
46	12	0.896104410452682	0.896104410452682\\
46	13	0.951591415321928	0.951591415321928\\
46	14	1.0080406319752	1.0080406319752\\
46	15	1.06146298126574	1.06146298126574\\
46	16	1.10972860529563	1.10972860529563\\
46	17	1.15122478104086	1.15122478104086\\
46	18	1.18294650536558	1.18294650536558\\
46	19	1.20163525218174	1.20163525218174\\
46	20	1.20624589063592	1.20624589063592\\
46	21	1.19892983113244	1.19892983113244\\
46	22	1.18360998470734	1.18360998470734\\
46	23	1.16380422531587	1.16380422531587\\
46	24	1.14171555097644	1.14171555097644\\
46	25	1.11870922666028	1.11870922666028\\
46	26	1.09630351870745	1.09630351870745\\
46	27	1.0761873912139	1.0761873912139\\
46	28	1.05909409248902	1.05909409248902\\
46	29	1.04581735165879	1.04581735165879\\
46	30	1.03690758775341	1.03690758775341\\
46	31	1.03140210093092	1.03140210093092\\
46	32	1.02868912528409	1.02868912528409\\
46	33	1.02957656338278	1.02957656338278\\
46	34	1.03483705253673	1.03483705253673\\
46	35	1.04526471721178	1.04526471721178\\
46	36	1.06090451994911	1.06090451994911\\
46	37	1.08059076541547	1.08059076541547\\
46	38	1.10289818593481	1.10289818593481\\
46	39	1.12626858926546	1.12626858926546\\
46	40	1.14954884576197	1.14954884576197\\
46	41	1.17131646478516	1.17131646478516\\
46	42	1.18843772468712	1.18843772468712\\
46	43	1.19652789136221	1.19652789136221\\
46	44	1.19229973712693	1.19229973712693\\
46	45	1.17592915391241	1.17592915391241\\
46	46	1.15002620383729	1.15002620383729\\
46	47	1.11643729868628	1.11643729868628\\
46	48	1.07516858205902	1.07516858205902\\
46	49	1.02776155086563	1.02776155086563\\
46	50	0.978427709971228	0.978427709971228\\
46	51	0.930364884581435	0.930364884581435\\
46	52	0.88323563744789	0.88323563744789\\
46	53	0.255019184680575	0.255019184680575\\
46	54	0.207985084364604	0.207985084364604\\
46	55	0.164598807805142	0.164598807805142\\
46	56	0.126039170712557	0.126039170712557\\
46	57	0.0905898795163249	0.0905898795163249\\
46	58	0.0573339694786114	0.0573339694786114\\
46	59	0.0272400378411711	0.0272400378411711\\
46	60	0	0\\
47	1	0	0\\
47	2	0.0100373317626508	0.0100373317626508\\
47	3	0.0243781213504031	0.0243781213504031\\
47	4	0.0438329069629645	0.0438329069629645\\
47	5	0.0670908375785082	0.0670908375785082\\
47	6	0.0946251570444121	0.0946251570444121\\
47	7	0.840226488934504	0.840226488934504\\
47	8	0.883244054905654	0.883244054905654\\
47	9	0.932251530137628	0.932251530137628\\
47	10	0.984457225980682	0.984457225980682\\
47	11	1.04000759317049	1.04000759317049\\
47	12	1.09963992960513	1.09963992960513\\
47	13	1.16105283786584	1.16105283786584\\
47	14	1.22028190241477	1.22028190241477\\
47	15	1.27489001916856	1.27489001916856\\
47	16	1.32365271992048	1.32365271992048\\
47	17	1.3640465327238	1.3640465327238\\
47	18	1.39266424023255	1.39266424023255\\
47	19	1.40779697313866	1.40779697313866\\
47	20	1.41086023132737	1.41086023132737\\
47	21	1.40491426018064	1.40491426018064\\
47	22	1.39282748493226	1.39282748493226\\
47	23	1.37658525722628	1.37658525722628\\
47	24	1.35773475961448	1.35773475961448\\
47	25	1.33756803561687	1.33756803561687\\
47	26	1.31790113485972	1.31790113485972\\
47	27	1.30059008976566	1.30059008976566\\
47	28	1.28618326780037	1.28618326780037\\
47	29	1.27449031967333	1.27449031967333\\
47	30	1.26575010027864	1.26575010027864\\
47	31	1.25996963298218	1.25996963298218\\
47	32	1.25653489932616	1.25653489932616\\
47	33	1.25568901502208	1.25568901502208\\
47	34	1.25825844351351	1.25825844351351\\
47	35	1.26497404696625	1.26497404696625\\
47	36	1.27647219411819	1.27647219411819\\
47	37	1.2923687191594	1.2923687191594\\
47	38	1.31134677009685	1.31134677009685\\
47	39	1.33193690242704	1.33193690242704\\
47	40	1.35315281950693	1.35315281950693\\
47	41	1.37424247519372	1.37424247519372\\
47	42	1.39314726830952	1.39314726830952\\
47	43	1.40567803066968	1.40567803066968\\
47	44	1.40741643595337	1.40741643595337\\
47	45	1.39657298526715	1.39657298526715\\
47	46	1.37462139248951	1.37462139248951\\
47	47	1.3437211664584	1.3437211664584\\
47	48	1.30405725673397	1.30405725673397\\
47	49	1.25596817206525	1.25596817206525\\
47	50	1.20233246344539	1.20233246344539\\
47	51	1.14721467515939	1.14721467515939\\
47	52	1.09180871552627	1.09180871552627\\
47	53	0.323286164663952	0.323286164663952\\
47	54	0.264295017816509	0.264295017816509\\
47	55	0.208813526592751	0.208813526592751\\
47	56	0.159558809126891	0.159558809126891\\
47	57	0.114266792438206	0.114266792438206\\
47	58	0.0715308961855303	0.0715308961855303\\
47	59	0.033365164356698	0.033365164356698\\
47	60	0	0\\
48	1	0	0\\
48	2	0.0151112903163782	0.0151112903163782\\
48	3	0.0351470160268726	0.0351470160268726\\
48	4	0.0600248893295778	0.0600248893295778\\
48	5	0.0886586146675986	0.0886586146675986\\
48	6	0.123999910456202	0.123999910456202\\
48	7	1.005288465082	1.005288465082\\
48	8	1.06005700531841	1.06005700531841\\
48	9	1.11881288939264	1.11881288939264\\
48	10	1.17940212637335	1.17940212637335\\
48	11	1.24271754978075	1.24271754978075\\
48	12	1.3078483784709	1.3078483784709\\
48	13	1.37085298539566	1.37085298539566\\
48	14	1.42856377775318	1.42856377775318\\
48	15	1.48067990254219	1.48067990254219\\
48	16	1.52650478240566	1.52650478240566\\
48	17	1.56264628426569	1.56264628426569\\
48	18	1.58575591557633	1.58575591557633\\
48	19	1.59611727854239	1.59611727854239\\
48	20	1.59724947039364	1.59724947039364\\
48	21	1.59249348036084	1.59249348036084\\
48	22	1.58323981876027	1.58323981876027\\
48	23	1.57003968600545	1.57003968600545\\
48	24	1.55403713319745	1.55403713319745\\
48	25	1.53682713334132	1.53682713334132\\
48	26	1.52015169889122	1.52015169889122\\
48	27	1.50566993195669	1.50566993195669\\
48	28	1.49418980065838	1.49418980065838\\
48	29	1.48489344459508	1.48489344459508\\
48	30	1.47693771460936	1.47693771460936\\
48	31	1.47061114070684	1.47061114070684\\
48	32	1.46615792880979	1.46615792880979\\
48	33	1.46395799836069	1.46395799836069\\
48	34	1.46483717037246	1.46483717037246\\
48	35	1.46941983594803	1.46941983594803\\
48	36	1.47830818285399	1.47830818285399\\
48	37	1.49154867699456	1.49154867699456\\
48	38	1.50806107612626	1.50806107612626\\
48	39	1.52652413093766	1.52652413093766\\
48	40	1.54623619310108	1.54623619310108\\
48	41	1.56690110694949	1.56690110694949\\
48	42	1.58746348403776	1.58746348403776\\
48	43	1.6046219626679	1.6046219626679\\
48	44	1.61358261977907	1.61358261977907\\
48	45	1.61070207667512	1.61070207667512\\
48	46	1.59556840082484	1.59556840082484\\
48	47	1.56986178211725	1.56986178211725\\
48	48	1.53430690551055	1.53430690551055\\
48	49	1.48845174252182	1.48845174252182\\
48	50	1.43328734894995	1.43328734894995\\
48	51	1.37208555746433	1.37208555746433\\
48	52	1.30716599685817	1.30716599685817\\
48	53	0.402400509411633	0.402400509411633\\
48	54	0.329959745957009	0.329959745957009\\
48	55	0.259965036127207	0.259965036127207\\
48	56	0.197146131172721	0.197146131172721\\
48	57	0.141306550504119	0.141306550504119\\
48	58	0.0902722742995122	0.0902722742995122\\
48	59	0.0434446151888122	0.0434446151888122\\
48	60	0	0\\
49	1	0	0\\
49	2	0.0245541635607574	0.0245541635607574\\
49	3	0.0506648694679273	0.0506648694679273\\
49	4	0.0790606327139785	0.0790606327139785\\
49	5	0.11251416411401	0.11251416411401\\
49	6	0.156475335282779	0.156475335282779\\
49	7	1.14990351103126	1.14990351103126\\
49	8	1.21803649723776	1.21803649723776\\
49	9	1.28849853534294	1.28849853534294\\
49	10	1.35904375506342	1.35904375506342\\
49	11	1.42981491047267	1.42981491047267\\
49	12	1.49837878342223	1.49837878342223\\
49	13	1.56052381936144	1.56052381936144\\
49	14	1.61457817495978	1.61457817495978\\
49	15	1.6616745971026	1.6616745971026\\
49	16	1.7012514807546	1.7012514807546\\
49	17	1.72980629324397	1.72980629324397\\
49	18	1.74507139436287	1.74507139436287\\
49	19	1.74944430636081	1.74944430636081\\
49	20	1.74783002014173	1.74783002014173\\
49	21	1.74329100674405	1.74329100674405\\
49	22	1.73583583312954	1.73583583312954\\
49	23	1.72485860055534	1.72485860055534\\
49	24	1.71132225998197	1.71132225998197\\
49	25	1.69727007709607	1.69727007709607\\
49	26	1.68411647312106	1.68411647312106\\
49	27	1.67261850701583	1.67261850701583\\
49	28	1.66344269943775	1.66344269943775\\
49	29	1.65631469768256	1.65631469768256\\
49	30	1.65022630728745	1.65022630728745\\
49	31	1.64476756350965	1.64476756350965\\
49	32	1.64016600563735	1.64016600563735\\
49	33	1.63696579069123	1.63696579069123\\
49	34	1.63614743536257	1.63614743536257\\
49	35	1.63882963071076	1.63882963071076\\
49	36	1.64589791921278	1.64589791921278\\
49	37	1.65752655517919	1.65752655517919\\
49	38	1.67283624956895	1.67283624956895\\
49	39	1.69055957388406	1.69055957388406\\
49	40	1.70997885995547	1.70997885995547\\
49	41	1.73093615333095	1.73093615333095\\
49	42	1.75312026118304	1.75312026118304\\
49	43	1.7745133667747	1.7745133667747\\
49	44	1.79078666902499	1.79078666902499\\
49	45	1.79698468905099	1.79698468905099\\
49	46	1.79035090910961	1.79035090910961\\
49	47	1.77105137993515	1.77105137993515\\
49	48	1.74017901436025	1.74017901436025\\
49	49	1.69772032788371	1.69772032788371\\
49	50	1.64342595610303	1.64342595610303\\
49	51	1.57847687066361	1.57847687066361\\
49	52	1.50478586269844	1.50478586269844\\
49	53	0.487557264919549	0.487557264919549\\
49	54	0.400608128470415	0.400608128470415\\
49	55	0.316101524986907	0.316101524986907\\
49	56	0.239565354858636	0.239565354858636\\
49	57	0.172156618650518	0.172156618650518\\
49	58	0.111446433328417	0.111446433328417\\
49	59	0.0547029397870451	0.0547029397870451\\
49	60	0	0\\
50	1	0	0\\
50	2	0.0326644762213772	0.0326644762213772\\
50	3	0.0650777282203882	0.0650777282203882\\
50	4	0.0992017249767428	0.0992017249767428\\
50	5	0.139854721661086	0.139854721661086\\
50	6	0.192493396818007	0.192493396818007\\
50	7	1.25079524244922	1.25079524244922\\
50	8	1.3358743132079	1.3358743132079\\
50	9	1.4190238494572	1.4190238494572\\
50	10	1.49759020670684	1.49759020670684\\
50	11	1.57150006234741	1.57150006234741\\
50	12	1.63893005636469	1.63893005636469\\
50	13	1.69735370566402	1.69735370566402\\
50	14	1.74618967724919	1.74618967724919\\
50	15	1.78638248860638	1.78638248860638\\
50	16	1.81722633732311	1.81722633732311\\
50	17	1.83623012191033	1.83623012191033\\
50	18	1.84308854493296	1.84308854493296\\
50	19	1.8418051459133	1.8418051459133\\
50	20	1.83760640566057	1.83760640566057\\
50	21	1.8328151091446	1.8328151091446\\
50	22	1.82645213208048	1.82645213208048\\
50	23	1.81716980998991	1.81716980998991\\
50	24	1.80571743051104	1.80571743051104\\
50	25	1.79440910074959	1.79440910074959\\
50	26	1.78471122028095	1.78471122028095\\
50	27	1.77652221241637	1.77652221241637\\
50	28	1.76951125065251	1.76951125065251\\
50	29	1.76379807995765	1.76379807995765\\
50	30	1.7592802892351	1.7592802892351\\
50	31	1.75551509506411	1.75551509506411\\
50	32	1.75231186324461	1.75231186324461\\
50	33	1.74984802928646	1.74984802928646\\
50	34	1.74881974210322	1.74881974210322\\
50	35	1.75052176136778	1.75052176136778\\
50	36	1.75617401714128	1.75617401714128\\
50	37	1.76625680803675	1.76625680803675\\
50	38	1.78045112113278	1.78045112113278\\
50	39	1.79786427505553	1.79786427505553\\
50	40	1.81758218197638	1.81758218197638\\
50	41	1.83917330627404	1.83917330627404\\
50	42	1.86257070994863	1.86257070994863\\
50	43	1.88683963647411	1.88683963647411\\
50	44	1.90869258256322	1.90869258256322\\
50	45	1.92284904888335	1.92284904888335\\
50	46	1.92458633150855	1.92458633150855\\
50	47	1.91211038218026	1.91211038218026\\
50	48	1.88649916188524	1.88649916188524\\
50	49	1.84910973542821	1.84910973542821\\
50	50	1.79949679508242	1.79949679508242\\
50	51	1.73607469276336	1.73607469276336\\
50	52	1.65805779635203	1.65805779635203\\
50	53	0.575595263522929	0.575595263522929\\
50	54	0.469475047745901	0.469475047745901\\
50	55	0.369891790387089	0.369891790387089\\
50	56	0.280922791745449	0.280922791745449\\
50	57	0.201601520726379	0.201601520726379\\
50	58	0.129582997803365	0.129582997803365\\
50	59	0.0630471716020969	0.0630471716020969\\
50	60	0	0\\
51	1	0	0\\
51	2	0.0388635726847784	0.0388635726847784\\
51	3	0.0783187350663303	0.0783187350663303\\
51	4	0.120549627864156	0.120549627864156\\
51	5	0.168728611122425	0.168728611122425\\
51	6	0.226156777386043	0.226156777386043\\
51	7	1.29214281857273	1.29214281857273\\
51	8	1.4112947985705	1.4112947985705\\
51	9	1.50756980690525	1.50756980690525\\
51	10	1.58782364056528	1.58782364056528\\
51	11	1.65659686193368	1.65659686193368\\
51	12	1.71559670745802	1.71559670745802\\
51	13	1.76506361053297	1.76506361053297\\
51	14	1.80444300546222	1.80444300546222\\
51	15	1.83343834269357	1.83343834269357\\
51	16	1.85167348910407	1.85167348910407\\
51	17	1.85880919463845	1.85880919463845\\
51	18	1.85662669902463	1.85662669902463\\
51	19	1.84961297267192	1.84961297267192\\
51	20	1.8421275389289	1.8421275389289\\
51	21	1.83545860772065	1.83545860772065\\
51	22	1.82820177218009	1.82820177218009\\
51	23	1.81893802180932	1.81893802180932\\
51	24	1.80819953283019	1.80819953283019\\
51	25	1.79809861086248	1.79809861086248\\
51	26	1.79034243173542	1.79034243173542\\
51	27	1.78480304344528	1.78480304344528\\
51	28	1.78027343271562	1.78027343271562\\
51	29	1.7761674206195	1.7761674206195\\
51	30	1.77267962532892	1.77267962532892\\
51	31	1.77005899713718	1.77005899713718\\
51	32	1.76848779058747	1.76848779058747\\
51	33	1.76813148778042	1.76813148778042\\
51	34	1.76928765114955	1.76928765114955\\
51	35	1.7726316170306	1.7726316170306\\
51	36	1.77901578762768	1.77901578762768\\
51	37	1.78913669160181	1.78913669160181\\
51	38	1.80337880611289	1.80337880611289\\
51	39	1.82149486659928	1.82149486659928\\
51	40	1.8426482813651	1.8426482813651\\
51	41	1.86618349912949	1.86618349912949\\
51	42	1.8920061162184	1.8920061162184\\
51	43	1.91978310127483	1.91978310127483\\
51	44	1.94731921538391	1.94731921538391\\
51	45	1.96985121507997	1.96985121507997\\
51	46	1.98156278335667	1.98156278335667\\
51	47	1.97863754600525	1.97863754600525\\
51	48	1.96112145173835	1.96112145173835\\
51	49	1.93113777484561	1.93113777484561\\
51	50	1.88890993656782	1.88890993656782\\
51	51	1.83165386713041	1.83165386713041\\
51	52	1.75622237387715	1.75622237387715\\
51	53	0.666524561797506	0.666524561797506\\
51	54	0.523783538207533	0.523783538207533\\
51	55	0.407931310099455	0.407931310099455\\
51	56	0.310924339068077	0.310924339068077\\
51	57	0.224182117280122	0.224182117280122\\
51	58	0.143684765678202	0.143684765678202\\
51	59	0.0692831927275161	0.0692831927275161\\
51	60	0	0\\
52	1	0	0\\
52	2	0.0487658460581242	0.0487658460581242\\
52	3	0.0980648319414273	0.0980648319414273\\
52	4	0.14863786171675	0.14863786171675\\
52	5	0.199788386591612	0.199788386591612\\
52	6	0.247945554867339	0.247945554867339\\
52	7	1.22648629771154	1.22648629771154\\
52	8	1.44339513672899	1.44339513672899\\
52	9	1.53926438870258	1.53926438870258\\
52	10	1.6076399250496	1.6076399250496\\
52	11	1.6627781801506	1.6627781801506\\
52	12	1.70831924948261	1.70831924948261\\
52	13	1.74501015479546	1.74501015479546\\
52	14	1.77071671094555	1.77071671094555\\
52	15	1.78406116042651	1.78406116042651\\
52	16	1.78619220647852	1.78619220647852\\
52	17	1.77957982682187	1.77957982682187\\
52	18	1.76747442381152	1.76747442381152\\
52	19	1.75371822973138	1.75371822973138\\
52	20	1.74113422200172	1.74113422200172\\
52	21	1.73005813731601	1.73005813731601\\
52	22	1.71919657839704	1.71919657839704\\
52	23	1.70769409233108	1.70769409233108\\
52	24	1.69610297444057	1.69610297444057\\
52	25	1.6858800717658	1.6858800717658\\
52	26	1.67832552994875	1.67832552994875\\
52	27	1.67359605077887	1.67359605077887\\
52	28	1.67068008864158	1.67068008864158\\
52	29	1.66849412676763	1.66849412676763\\
52	30	1.66675374631474	1.66675374631474\\
52	31	1.66583827314453	1.66583827314453\\
52	32	1.66629261633877	1.66629261633877\\
52	33	1.66853974141007	1.66853974141007\\
52	34	1.6728279064762	1.6728279064762\\
52	35	1.67937340206171	1.67937340206171\\
52	36	1.68861328316648	1.68861328316648\\
52	37	1.70127783771602	1.70127783771602\\
52	38	1.71803967764991	1.71803967764991\\
52	39	1.73898874760628	1.73898874760628\\
52	40	1.76355239341811	1.76355239341811\\
52	41	1.79110668935922	1.79110668935922\\
52	42	1.82141075504378	1.82141075504378\\
52	43	1.85420459803112	1.85420459803112\\
52	44	1.88803156559922	1.88803156559922\\
52	45	1.91909485317006	1.91909485317006\\
52	46	1.94154718156145	1.94154718156145\\
52	47	1.94999585433299	1.94999585433299\\
52	48	1.94241364584226	1.94241364584226\\
52	49	1.92013809680342	1.92013809680342\\
52	50	1.88463668918852	1.88463668918852\\
52	51	1.83622809463133	1.83622809463133\\
52	52	1.77750724062693	1.77750724062693\\
52	53	0.778141172173622	0.778141172173622\\
52	54	0.536986123959396	0.536986123959396\\
52	55	0.417812770311408	0.417812770311408\\
52	56	0.324894035460983	0.324894035460983\\
52	57	0.239190402032188	0.239190402032188\\
52	58	0.155857118346953	0.155857118346953\\
52	59	0.0758740309925326	0.0758740309925326\\
52	60	0	0\\
53	1	0	0\\
53	2	0.0633629007480245	0.0633629007480245\\
53	3	0.126093127894714	0.126093127894714\\
53	4	0.187636658093845	0.187636658093845\\
53	5	0.243466940725233	0.243466940725233\\
53	6	0.267309747818264	0.267309747818264\\
53	7	0.931766230431991	0.931766230431991\\
53	8	0.725742544041511	0.725742544041511\\
53	9	0.714017382121559	0.714017382121559\\
53	10	0.744923148518047	0.744923148518047\\
53	11	0.779487221111941	0.779487221111941\\
53	12	0.809586457840107	0.809586457840107\\
53	13	0.831756664723987	0.831756664723987\\
53	14	0.841311356215182	0.841311356215182\\
53	15	0.836987591330044	0.836987591330044\\
53	16	0.822454675099015	0.822454675099015\\
53	17	0.80261198861996	0.80261198861996\\
53	18	0.781111171001128	0.781111171001128\\
53	19	0.760525827194503	0.760525827194503\\
53	20	0.742233180203982	0.742233180203982\\
53	21	0.725932688418661	0.725932688418661\\
53	22	0.710550960883678	0.710550960883678\\
53	23	0.695830189475574	0.695830189475574\\
53	24	0.682580288091411	0.682580288091411\\
53	25	0.671716266214524	0.671716266214524\\
53	26	0.663625025202904	0.663625025202904\\
53	27	0.658241119173135	0.658241119173135\\
53	28	0.655222200311958	0.655222200311958\\
53	29	0.654114168930188	0.654114168930188\\
53	30	0.654660020863379	0.654660020863379\\
53	31	0.656888785882175	0.656888785882175\\
53	32	0.660912152771805	0.660912152771805\\
53	33	0.666824173891585	0.666824173891585\\
53	34	0.674738837188125	0.674738837188125\\
53	35	0.684873796691696	0.684873796691696\\
53	36	0.697719689718772	0.697719689718772\\
53	37	0.714032961478387	0.714032961478387\\
53	38	0.73445730589018	0.73445730589018\\
53	39	0.759194333522152	0.759194333522152\\
53	40	0.787992667020537	0.787992667020537\\
53	41	0.820328025776639	0.820328025776639\\
53	42	0.855589799675886	0.855589799675886\\
53	43	0.893093676990143	0.893093676990143\\
53	44	0.931645734960374	0.931645734960374\\
53	45	0.968553460384934	0.968553460384934\\
53	46	0.999010119115987	0.999010119115987\\
53	47	1.0172538831783	1.0172538831783\\
53	48	1.01915962928159	1.01915962928159\\
53	49	1.00377635467104	1.00377635467104\\
53	50	0.972618001119422	0.972618001119422\\
53	51	0.931260996644711	0.931260996644711\\
53	52	0.906604283949538	0.906604283949538\\
53	53	0.228134540598459	0.228134540598459\\
53	54	0.410953364243576	0.410953364243576\\
53	55	0.393314058448257	0.393314058448257\\
53	56	0.326507844248749	0.326507844248749\\
53	57	0.247577848838317	0.247577848838317\\
53	58	0.164421765655697	0.164421765655697\\
53	59	0.081065963719465	0.081065963719465\\
53	60	0	0\\
54	1	0	0\\
54	2	0.0758890894455996	0.0758890894455996\\
54	3	0.152005236854688	0.152005236854688\\
54	4	0.230593702873319	0.230593702873319\\
54	5	0.318101996530138	0.318101996530138\\
54	6	0.435184139648583	0.435184139648583\\
54	7	0.674038169210583	0.674038169210583\\
54	8	0.705363762210453	0.705363762210453\\
54	9	0.726943085538831	0.726943085538831\\
54	10	0.751077038190626	0.751077038190626\\
54	11	0.772405802122171	0.772405802122171\\
54	12	0.788665994202259	0.788665994202259\\
54	13	0.79556441758853	0.79556441758853\\
54	14	0.788032038205558	0.788032038205558\\
54	15	0.766703877331461	0.766703877331461\\
54	16	0.737712390239837	0.737712390239837\\
54	17	0.706973387163986	0.706973387163986\\
54	18	0.677515217769804	0.677515217769804\\
54	19	0.650756604702241	0.650756604702241\\
54	20	0.627302974309877	0.627302974309877\\
54	21	0.606568673824102	0.606568673824102\\
54	22	0.587415747290232	0.587415747290232\\
54	23	0.569659836419865	0.569659836419865\\
54	24	0.554323864413465	0.554323864413465\\
54	25	0.542363148074911	0.542363148074911\\
54	26	0.533720272077687	0.533720272077687\\
54	27	0.527781262660523	0.527781262660523\\
54	28	0.524242902034526	0.524242902034526\\
54	29	0.523299337257408	0.523299337257408\\
54	30	0.525293580081853	0.525293580081853\\
54	31	0.530353802017185	0.530353802017185\\
54	32	0.538261007377474	0.538261007377474\\
54	33	0.548603185662816	0.548603185662816\\
54	34	0.56106092807432	0.56106092807432\\
54	35	0.575613749747234	0.575613749747234\\
54	36	0.592590517095219	0.592590517095219\\
54	37	0.612567900004283	0.612567900004283\\
54	38	0.636183485424683	0.636183485424683\\
54	39	0.663970790422254	0.663970790422254\\
54	40	0.696139850175829	0.696139850175829\\
54	41	0.732280165290064	0.732280165290064\\
54	42	0.771362539021651	0.771362539021651\\
54	43	0.812128876827064	0.812128876827064\\
54	44	0.853297599211314	0.853297599211314\\
54	45	0.893021356184172	0.893021356184172\\
54	46	0.92799616607979	0.92799616607979\\
54	47	0.953352604227852	0.953352604227852\\
54	48	0.963837306896341	0.963837306896341\\
54	49	0.955290919189324	0.955290919189324\\
54	50	0.924642059846853	0.924642059846853\\
54	51	0.866664658354201	0.866664658354201\\
54	52	0.76165138571248	0.76165138571248\\
54	53	0.51749092430224	0.51749092430224\\
54	54	0.464108845697065	0.464108845697065\\
54	55	0.405776212174026	0.405776212174026\\
54	56	0.332737676769124	0.332737676769124\\
54	57	0.252239041802546	0.252239041802546\\
54	58	0.167563010187356	0.167563010187356\\
54	59	0.0825993177236979	0.0825993177236979\\
54	60	0	0\\
55	1	0	0\\
55	2	0.0802812228549106	0.0802812228549106\\
55	3	0.162198904867334	0.162198904867334\\
55	4	0.248630629168278	0.248630629168278\\
55	5	0.344015817259689	0.344015817259689\\
55	6	0.45457702082616	0.45457702082616\\
55	7	0.582302341035458	0.582302341035458\\
55	8	0.646975724600773	0.646975724600773\\
55	9	0.683101510218774	0.683101510218774\\
55	10	0.705403507499245	0.705403507499245\\
55	11	0.718909223825886	0.718909223825886\\
55	12	0.724392308183622	0.724392308183622\\
55	13	0.717978488368418	0.717978488368418\\
55	14	0.696513209883442	0.696513209883442\\
55	15	0.663239922199059	0.663239922199059\\
55	16	0.625245396921187	0.625245396921187\\
55	17	0.587580982605458	0.587580982605458\\
55	18	0.552177224624029	0.552177224624029\\
55	19	0.520154859538486	0.520154859538486\\
55	20	0.492389328447671	0.492389328447671\\
55	21	0.468449426711286	0.468449426711286\\
55	22	0.446930919295151	0.446930919295151\\
55	23	0.427217282692094	0.427217282692094\\
55	24	0.410219003754139	0.410219003754139\\
55	25	0.397211392291978	0.397211392291978\\
55	26	0.388427081996882	0.388427081996882\\
55	27	0.383042539414849	0.383042539414849\\
55	28	0.380228064319552	0.380228064319552\\
55	29	0.379896926797324	0.379896926797324\\
55	30	0.382560272420542	0.382560272420542\\
55	31	0.388757461180158	0.388757461180158\\
55	32	0.398648653752372	0.398648653752372\\
55	33	0.411947572314603	0.411947572314603\\
55	34	0.428110177940203	0.428110177940203\\
55	35	0.446611385644456	0.446611385644456\\
55	36	0.467172256983607	0.467172256983607\\
55	37	0.489926219973409	0.489926219973409\\
55	38	0.51548937960215	0.51548937960215\\
55	39	0.544735047185625	0.544735047185625\\
55	40	0.578228108177952	0.578228108177952\\
55	41	0.615692724039272	0.615692724039272\\
55	42	0.656017713534253	0.656017713534253\\
55	43	0.69775001121124	0.69775001121124\\
55	44	0.739458396066131	0.739458396066131\\
55	45	0.779566448224998	0.779566448224998\\
55	46	0.81583328975141	0.81583328975141\\
55	47	0.844839420893307	0.844839420893307\\
55	48	0.861797087156378	0.861797087156378\\
55	49	0.861050928711473	0.861050928711473\\
55	50	0.837076077811045	0.837076077811045\\
55	51	0.784493709293895	0.784493709293895\\
55	52	0.696369021416556	0.696369021416556\\
55	53	0.569638296482098	0.569638296482098\\
55	54	0.484575947762831	0.484575947762831\\
55	55	0.40912364961232	0.40912364961232\\
55	56	0.332133489100098	0.332133489100098\\
55	57	0.251085901332695	0.251085901332695\\
55	58	0.166223152512005	0.166223152512005\\
55	59	0.0816229015934982	0.0816229015934982\\
55	60	0	0\\
56	1	0	0\\
56	2	0.0766169748232706	0.0766169748232706\\
56	3	0.154761896270053	0.154761896270053\\
56	4	0.236481106370389	0.236481106370389\\
56	5	0.323222230526206	0.323222230526206\\
56	6	0.413794660341974	0.413794660341974\\
56	7	0.5003784838705	0.5003784838705\\
56	8	0.559586624562483	0.559586624562483\\
56	9	0.595956442523068	0.595956442523068\\
56	10	0.616439968713805	0.616439968713805\\
56	11	0.625541371565824	0.625541371565824\\
56	12	0.623864452525781	0.623864452525781\\
56	13	0.609039152031436	0.609039152031436\\
56	14	0.581059290741466	0.581059290741466\\
56	15	0.544829231739545	0.544829231739545\\
56	16	0.506059031558976	0.506059031558976\\
56	17	0.46736668304085	0.46736668304085\\
56	18	0.429685668230104	0.429685668230104\\
56	19	0.394869663499625	0.394869663499625\\
56	20	0.364965550311584	0.364965550311584\\
56	21	0.340098556195498	0.340098556195498\\
56	22	0.318652191259051	0.318652191259051\\
56	23	0.299401880748136	0.299401880748136\\
56	24	0.282756921227257	0.282756921227257\\
56	25	0.26996928809229	0.26996928809229\\
56	26	0.261663606549529	0.261663606549529\\
56	27	0.257322251826068	0.257322251826068\\
56	28	0.255945134513536	0.255945134513536\\
56	29	0.256944918140365	0.256944918140365\\
56	30	0.260450528117618	0.260450528117618\\
56	31	0.267007621423945	0.267007621423945\\
56	32	0.277097877902413	0.277097877902413\\
56	33	0.290795986213058	0.290795986213058\\
56	34	0.307690900113757	0.307690900113757\\
56	35	0.327078347795231	0.327078347795231\\
56	36	0.348337765707772	0.348337765707772\\
56	37	0.371325382797251	0.371325382797251\\
56	38	0.396524579395937	0.396524579395937\\
56	39	0.424732187881011	0.424732187881011\\
56	40	0.456449426474359	0.456449426474359\\
56	41	0.491493288165799	0.491493288165799\\
56	42	0.529085839867491	0.529085839867491\\
56	43	0.568109479627809	0.568109479627809\\
56	44	0.60713194157699	0.60713194157699\\
56	45	0.644352718661982	0.644352718661982\\
56	46	0.677789664236021	0.677789664236021\\
56	47	0.705314885238319	0.705314885238319\\
56	48	0.723921413071942	0.723921413071942\\
56	49	0.728898906825117	0.728898906825117\\
56	50	0.714471382244824	0.714471382244824\\
56	51	0.675906281262809	0.675906281262809\\
56	52	0.611939519052957	0.611939519052957\\
56	53	0.529487176219225	0.529487176219225\\
56	54	0.453452589851573	0.453452589851573\\
56	55	0.382485930916702	0.382485930916702\\
56	56	0.311944816096243	0.311944816096243\\
56	57	0.237398397586737	0.237398397586737\\
56	58	0.157986305838036	0.157986305838036\\
56	59	0.0778415216327136	0.0778415216327136\\
56	60	0	0\\
57	1	0	0\\
57	2	0.066156668291663	0.066156668291663\\
57	3	0.132371209095873	0.132371209095873\\
57	4	0.199638492498029	0.199638492498029\\
57	5	0.268619224890105	0.268619224890105\\
57	6	0.337389122982114	0.337389122982114\\
57	7	0.400081901715777	0.400081901715777\\
57	8	0.447690296807874	0.447690296807874\\
57	9	0.478897782800731	0.478897782800731\\
57	10	0.495590110498288	0.495590110498288\\
57	11	0.49979885807932	0.49979885807932\\
57	12	0.492100802037076	0.492100802037076\\
57	13	0.472835866698499	0.472835866698499\\
57	14	0.444981025517513	0.444981025517513\\
57	15	0.413380219556293	0.413380219556293\\
57	16	0.380732845984922	0.380732845984922\\
57	17	0.346753358946048	0.346753358946048\\
57	18	0.311686232644389	0.311686232644389\\
57	19	0.278406567469872	0.278406567469872\\
57	20	0.250168647369866	0.250168647369866\\
57	21	0.227670380561545	0.227670380561545\\
57	22	0.209230080310039	0.209230080310039\\
57	23	0.193141113248187	0.193141113248187\\
57	24	0.179151746670026	0.179151746670026\\
57	25	0.168027899328576	0.168027899328576\\
57	26	0.160409465167395	0.160409465167395\\
57	27	0.156263893687339	0.156263893687339\\
57	28	0.155137172171847	0.155137172171847\\
57	29	0.156656839354694	0.156656839354694\\
57	30	0.160783146193252	0.160783146193252\\
57	31	0.167710136486936	0.167710136486936\\
57	32	0.177603932807676	0.177603932807676\\
57	33	0.190385789399535	0.190385789399535\\
57	34	0.205671553782289	0.205671553782289\\
57	35	0.222905879352818	0.222905879352818\\
57	36	0.241648864284951	0.241648864284951\\
57	37	0.261845329351623	0.261845329351623\\
57	38	0.283848805157532	0.283848805157532\\
57	39	0.308135551397449	0.308135551397449\\
57	40	0.334950746282463	0.334950746282463\\
57	41	0.364214347854624	0.364214347854624\\
57	42	0.39563999991669	0.39563999991669\\
57	43	0.428645408237909	0.428645408237909\\
57	44	0.461929398267259	0.461929398267259\\
57	45	0.49335124870713	0.49335124870713\\
57	46	0.520714479372874	0.520714479372874\\
57	47	0.542715749890361	0.542715749890361\\
57	48	0.558501400447164	0.558501400447164\\
57	49	0.565894899179792	0.565894899179792\\
57	50	0.560591224071977	0.560591224071977\\
57	51	0.5379478698257	0.5379478698257\\
57	52	0.496368053478868	0.496368053478868\\
57	53	0.440435889650038	0.440435889650038\\
57	54	0.380937056846011	0.380937056846011\\
57	55	0.322200154088415	0.322200154088415\\
57	56	0.263444525101436	0.263444525101436\\
57	57	0.201283612744366	0.201283612744366\\
57	58	0.134680673830799	0.134680673830799\\
57	59	0.0667321684787151	0.0667321684787151\\
57	60	0	0\\
58	1	0	0\\
58	2	0.0488371194781629	0.0488371194781629\\
58	3	0.096778419178285	0.096778419178285\\
58	4	0.144320627107073	0.144320627107073\\
58	5	0.192384848148448	0.192384848148448\\
58	6	0.24011201297362	0.24011201297362\\
58	7	0.283887343149028	0.283887343149028\\
58	8	0.318606056019389	0.318606056019389\\
58	9	0.34135336079325	0.34135336079325\\
58	10	0.351452266695811	0.351452266695811\\
58	11	0.349609776397911	0.349609776397911\\
58	12	0.337253532525419	0.337253532525419\\
58	13	0.317128326805491	0.317128326805491\\
58	14	0.293587487219797	0.293587487219797\\
58	15	0.270146704075658	0.270146704075658\\
58	16	0.246782542949818	0.246782542949818\\
58	17	0.221365567214863	0.221365567214863\\
58	18	0.193758286501636	0.193758286501636\\
58	19	0.167062504319641	0.167062504319641\\
58	20	0.144728602776105	0.144728602776105\\
58	21	0.127626098721263	0.127626098721263\\
58	22	0.114245158922746	0.114245158922746\\
58	23	0.102827226222569	0.102827226222569\\
58	24	0.0927087820324992	0.0927087820324992\\
58	25	0.0841092675689692	0.0841092675689692\\
58	26	0.0774171167935837	0.0774171167935837\\
58	27	0.0728965472209214	0.0728965472209214\\
58	28	0.0707834800456317	0.0707834800456317\\
58	29	0.0713601065443042	0.0713601065443042\\
58	30	0.0748466551298327	0.0748466551298327\\
58	31	0.0812309509330347	0.0812309509330347\\
58	32	0.0902000668757302	0.0902000668757302\\
58	33	0.101222646911699	0.101222646911699\\
58	34	0.113719142127091	0.113719142127091\\
58	35	0.127238987956833	0.127238987956833\\
58	36	0.141592212949657	0.141592212949657\\
58	37	0.156882652774674	0.156882652774674\\
58	38	0.173400736608612	0.173400736608612\\
58	39	0.191430166022515	0.191430166022515\\
58	40	0.211126934310573	0.211126934310573\\
58	41	0.232573677398198	0.232573677398198\\
58	42	0.2558456158731	0.2558456158731\\
58	43	0.280739803733834	0.280739803733834\\
58	44	0.30618091261577	0.30618091261577\\
58	45	0.330042975821699	0.330042975821699\\
58	46	0.350105978393373	0.350105978393373\\
58	47	0.365490468901744	0.365490468901744\\
58	48	0.376746760410066	0.376746760410066\\
58	49	0.383979681399172	0.383979681399172\\
58	50	0.384969305675907	0.384969305675907\\
58	51	0.375666168428263	0.375666168428263\\
58	52	0.353045135569298	0.353045135569298\\
58	53	0.318113334520983	0.318113334520983\\
58	54	0.276141814016414	0.276141814016414\\
58	55	0.231968067709224	0.231968067709224\\
58	56	0.187444107456758	0.187444107456758\\
58	57	0.141688695674397	0.141688695674397\\
58	58	0.0942536789811248	0.0942536789811248\\
58	59	0.0466479542919986	0.0466479542919986\\
58	60	0	0\\
59	1	0	0\\
59	2	0.0258245502403759	0.0258245502403759\\
59	3	0.0509650022188854	0.0509650022188854\\
59	4	0.075745621350056	0.075745621350056\\
59	5	0.100949195195087	0.100949195195087\\
59	6	0.126353257140772	0.126353257140772\\
59	7	0.150020425308089	0.150020425308089\\
59	8	0.168993394986736	0.168993394986736\\
59	9	0.180902492669359	0.180902492669359\\
59	10	0.184711833857643	0.184711833857643\\
59	11	0.180748934883675	0.180748934883675\\
59	12	0.170509521227209	0.170509521227209\\
59	13	0.156666956733499	0.156666956733499\\
59	14	0.142408873741992	0.142408873741992\\
59	15	0.129491648991422	0.129491648991422\\
59	16	0.117041334603116	0.117041334603116\\
59	17	0.103158420239542	0.103158420239542\\
59	18	0.0876468998990102	0.0876468998990102\\
59	19	0.0725256288165883	0.0725256288165883\\
59	20	0.0600100234157818	0.0600100234157818\\
59	21	0.0506675607621006	0.0506675607621006\\
59	22	0.0435623370055803	0.0435623370055803\\
59	23	0.037548498283029	0.037548498283029\\
59	24	0.0320805176493622	0.0320805176493622\\
59	25	0.0271274261551561	0.0271274261551561\\
59	26	0.0228371027486929	0.0228371027486929\\
59	27	0.0194516844008627	0.0194516844008627\\
59	28	0.0173683777061863	0.0173683777061863\\
59	29	0.0170680594566693	0.0170680594566693\\
59	30	0.0188868729285979	0.0188868729285979\\
59	31	0.0228184459949524	0.0228184459949524\\
59	32	0.0285001962109489	0.0285001962109489\\
59	33	0.0353774813980228	0.0353774813980228\\
59	34	0.0429270139900547	0.0429270139900547\\
59	35	0.0508189179509973	0.0508189179509973\\
59	36	0.0589653660288936	0.0589653660288936\\
59	37	0.0674701259456967	0.0674701259456967\\
59	38	0.0765250450755492	0.0765250450755492\\
59	39	0.0863130991698838	0.0863130991698838\\
59	40	0.0969766073815063	0.0969766073815063\\
59	41	0.108659792234154	0.108659792234154\\
59	42	0.121517066422356	0.121517066422356\\
59	43	0.135502291896396	0.135502291896396\\
59	44	0.149965202636868	0.149965202636868\\
59	45	0.163522299761566	0.163522299761566\\
59	46	0.17469490602786	0.17469490602786\\
59	47	0.182963822437781	0.182963822437781\\
59	48	0.189034390297761	0.189034390297761\\
59	49	0.193673867187242	0.193673867187242\\
59	50	0.19617058750919	0.19617058750919\\
59	51	0.194122039367446	0.194122039367446\\
59	52	0.184984791818265	0.184984791818265\\
59	53	0.16815902145841	0.16815902145841\\
59	54	0.145733651860267	0.145733651860267\\
59	55	0.120851895861644	0.120851895861644\\
59	56	0.095704534083291	0.095704534083291\\
59	57	0.0708696528037974	0.0708696528037974\\
59	58	0.0464324744961586	0.0464324744961586\\
59	59	0.0227958026441472	0.0227958026441472\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cyl5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	-0.00622335428160443	-0.00622335428160443\\
2	3	-0.0102959073131249	-0.0102959073131249\\
2	4	-0.0138669542534737	-0.0138669542534737\\
2	5	-0.0158472439406278	-0.0158472439406278\\
2	6	-0.0172914604920677	-0.0172914604920677\\
2	7	-0.0213825492310907	-0.0213825492310907\\
2	8	-0.0236867498777083	-0.0236867498777083\\
2	9	-0.0215202843228474	-0.0215202843228474\\
2	10	-0.0209551944222058	-0.0209551944222058\\
2	11	-0.0214573845599102	-0.0214573845599102\\
2	12	-0.0186417074013031	-0.0186417074013031\\
2	13	-0.0153674531669893	-0.0153674531669893\\
2	14	-0.0112622198430944	-0.0112622198430944\\
2	15	-0.00363006440804977	-0.00363006440804977\\
2	16	0.00371827561045886	0.00371827561045886\\
2	17	0.00831021976440007	0.00831021976440007\\
2	18	0.0139606621052401	0.0139606621052401\\
2	19	0.0214133932866963	0.0214133932866963\\
2	20	0.0262097588289551	0.0262097588289551\\
2	21	0.0277760982817871	0.0277760982817871\\
2	22	0.0287817713472622	0.0287817713472622\\
2	23	0.0288480075553832	0.0288480075553832\\
2	24	0.0255597531055721	0.0255597531055721\\
2	25	0.0182406874402474	0.0182406874402474\\
2	26	0.00766581727623597	0.00766581727623597\\
2	27	-0.00580677223415061	-0.00580677223415061\\
2	28	-0.0204600045021389	-0.0204600045021389\\
2	29	-0.0327453389350636	-0.0327453389350636\\
2	30	-0.039925106659294	-0.039925106659294\\
2	31	-0.042243830060968	-0.042243830060968\\
2	32	-0.040526224676752	-0.040526224676752\\
2	33	-0.0337407702537374	-0.0337407702537374\\
2	34	-0.0216425338033977	-0.0216425338033977\\
2	35	-0.0067464989690326	-0.0067464989690326\\
2	36	0.00686867408795129	0.00686867408795129\\
2	37	0.0172861276992165	0.0172861276992165\\
2	38	0.0250023624101954	0.0250023624101954\\
2	39	0.0294710541812484	0.0294710541812484\\
2	40	0.0306620182337085	0.0306620182337085\\
2	41	0.0301107938054679	0.0301107938054679\\
2	42	0.0289381823471394	0.0289381823471394\\
2	43	0.0256482180300892	0.0256482180300892\\
2	44	0.0194428386461382	0.0194428386461382\\
2	45	0.0125126106498889	0.0125126106498889\\
2	46	0.00589812195458165	0.00589812195458165\\
2	47	-0.000447942651771154	-0.000447942651771154\\
2	48	-0.00579631969718747	-0.00579631969718747\\
2	49	-0.00887388682367198	-0.00887388682367198\\
2	50	-0.0115567376032117	-0.0115567376032117\\
2	51	-0.0164254034782432	-0.0164254034782432\\
2	52	-0.0195660425131617	-0.0195660425131617\\
2	53	-0.0191347233750394	-0.0191347233750394\\
2	54	-0.0194323767759401	-0.0194323767759401\\
2	55	-0.0191723861099945	-0.0191723861099945\\
2	56	-0.0162214874106563	-0.0162214874106563\\
2	57	-0.0140415185125712	-0.0140415185125712\\
2	58	-0.0106561043047472	-0.0106561043047472\\
2	59	-0.00428309646054244	-0.00428309646054244\\
2	60	0	0\\
3	1	0	0\\
3	2	-0.00943007265190064	-0.00943007265190064\\
3	3	-0.0175996267921493	-0.0175996267921493\\
3	4	-0.0275883053995748	-0.0275883053995748\\
3	5	-0.034538808356449	-0.034538808356449\\
3	6	-0.0372718402039464	-0.0372718402039464\\
3	7	-0.0418246363646306	-0.0418246363646306\\
3	8	-0.0442784849216861	-0.0442784849216861\\
3	9	-0.042042377866602	-0.042042377866602\\
3	10	-0.0424250039580587	-0.0424250039580587\\
3	11	-0.041638246546682	-0.041638246546682\\
3	12	-0.0340767595902374	-0.0340767595902374\\
3	13	-0.0271833883317733	-0.0271833883317733\\
3	14	-0.0205903484197267	-0.0205903484197267\\
3	15	-0.00868530852358101	-0.00868530852358101\\
3	16	0.00388119784227708	0.00388119784227708\\
3	17	0.0136247124436175	0.0136247124436175\\
3	18	0.0255134280685661	0.0255134280685661\\
3	19	0.0393007662173979	0.0393007662173979\\
3	20	0.047435641638666	0.047435641638666\\
3	21	0.0496439942185266	0.0496439942185266\\
3	22	0.0506794704176489	0.0506794704176489\\
3	23	0.0497928233249994	0.0497928233249994\\
3	24	0.042828458622815	0.042828458622815\\
3	25	0.028600407824945	0.028600407824945\\
3	26	0.00811690668055552	0.00811690668055552\\
3	27	-0.0181612617040184	-0.0181612617040184\\
3	28	-0.0468815112227498	-0.0468815112227498\\
3	29	-0.0711656998592305	-0.0711656998592305\\
3	30	-0.0856460432824478	-0.0856460432824478\\
3	31	-0.0906037009683754	-0.0906037009683754\\
3	32	-0.0874471483744956	-0.0874471483744956\\
3	33	-0.0743023968253385	-0.0743023968253385\\
3	34	-0.0507972054179616	-0.0507972054179616\\
3	35	-0.0217301379014942	-0.0217301379014942\\
3	36	0.00520078417469029	0.00520078417469029\\
3	37	0.0262609654981772	0.0262609654981772\\
3	38	0.0423806114983209	0.0423806114983209\\
3	39	0.052515051684631	0.052515051684631\\
3	40	0.0563511017742709	0.0563511017742709\\
3	41	0.0561264584648029	0.0561264584648029\\
3	42	0.0534149255960721	0.0534149255960721\\
3	43	0.0462329610976773	0.0462329610976773\\
3	44	0.0345371562417539	0.0345371562417539\\
3	45	0.0233768757761027	0.0233768757761027\\
3	46	0.0130204694926818	0.0130204694926818\\
3	47	0.00108163337002985	0.00108163337002985\\
3	48	-0.0105781644153172	-0.0105781644153172\\
3	49	-0.0183742837290858	-0.0183742837290858\\
3	50	-0.0243605583911424	-0.0243605583911424\\
3	51	-0.0320623652058477	-0.0320623652058477\\
3	52	-0.0364093387747137	-0.0364093387747137\\
3	53	-0.0362610429937618	-0.0362610429937618\\
3	54	-0.0383522980618316	-0.0383522980618316\\
3	55	-0.0387831619135501	-0.0387831619135501\\
3	56	-0.0327454578912396	-0.0327454578912396\\
3	57	-0.0267141721178182	-0.0267141721178182\\
3	58	-0.0196356750625889	-0.0196356750625889\\
3	59	-0.00846528669663897	-0.00846528669663897\\
3	60	0	0\\
4	1	0	0\\
4	2	-0.0134278218724861	-0.0134278218724861\\
4	3	-0.0253427349121915	-0.0253427349121915\\
4	4	-0.0396950284709267	-0.0396950284709267\\
4	5	-0.050743134808921	-0.050743134808921\\
4	6	-0.0558560593323757	-0.0558560593323757\\
4	7	-0.0611364792961726	-0.0611364792961726\\
4	8	-0.064172176210513	-0.064172176210513\\
4	9	-0.0634187901715745	-0.0634187901715745\\
4	10	-0.0639245218788352	-0.0639245218788352\\
4	11	-0.0599519702913461	-0.0599519702913461\\
4	12	-0.0482500846812903	-0.0482500846812903\\
4	13	-0.0381348392838459	-0.0381348392838459\\
4	14	-0.0284715278211908	-0.0284715278211908\\
4	15	-0.0135059814205634	-0.0135059814205634\\
4	16	0.00221711085263743	0.00221711085263743\\
4	17	0.0155430109573113	0.0155430109573113\\
4	18	0.0311322086573935	0.0311322086573935\\
4	19	0.0484411258740533	0.0484411258740533\\
4	20	0.059464599613479	0.059464599613479\\
4	21	0.064033913624638	0.064033913624638\\
4	22	0.0665504799390445	0.0665504799390445\\
4	23	0.065218838606929	0.065218838606929\\
4	24	0.0550395628102904	0.0550395628102904\\
4	25	0.0346822825425466	0.0346822825425466\\
4	26	0.00488372422911838	0.00488372422911838\\
4	27	-0.0337009952142118	-0.0337009952142118\\
4	28	-0.075990315146467	-0.075990315146467\\
4	29	-0.112026495264761	-0.112026495264761\\
4	30	-0.134034308972881	-0.134034308972881\\
4	31	-0.141896506554816	-0.141896506554816\\
4	32	-0.137343142923468	-0.137343142923468\\
4	33	-0.118051069291599	-0.118051069291599\\
4	34	-0.0841192813658398	-0.0841192813658398\\
4	35	-0.0424504014006449	-0.0424504014006449\\
4	36	-0.00382016323210626	-0.00382016323210626\\
4	37	0.0261639465349273	0.0261639465349273\\
4	38	0.0487607689543656	0.0487607689543656\\
4	39	0.0629991051122703	0.0629991051122703\\
4	40	0.0689600714162393	0.0689600714162393\\
4	41	0.0696892497960203	0.0696892497960203\\
4	42	0.0670918767269264	0.0670918767269264\\
4	43	0.0588556814926109	0.0588556814926109\\
4	44	0.0446976924462713	0.0446976924462713\\
4	45	0.0313366034116592	0.0313366034116592\\
4	46	0.0182702657261844	0.0182702657261844\\
4	47	0.00144675770505194	0.00144675770505194\\
4	48	-0.0150872765379666	-0.0150872765379666\\
4	49	-0.0265457328691119	-0.0265457328691119\\
4	50	-0.035801398476191	-0.035801398476191\\
4	51	-0.0460231204039761	-0.0460231204039761\\
4	52	-0.0523381467609627	-0.0523381467609627\\
4	53	-0.0536255469306516	-0.0536255469306516\\
4	54	-0.0556061743067029	-0.0556061743067029\\
4	55	-0.0547547118329138	-0.0547547118329138\\
4	56	-0.0465463047806828	-0.0465463047806828\\
4	57	-0.0374055553460306	-0.0374055553460306\\
4	58	-0.0276479934048864	-0.0276479934048864\\
4	59	-0.013493728545736	-0.013493728545736\\
4	60	0	0\\
5	1	0	0\\
5	2	-0.0194263265695909	-0.0194263265695909\\
5	3	-0.0350448092556715	-0.0350448092556715\\
5	4	-0.0502180982711362	-0.0502180982711362\\
5	5	-0.0629205862332296	-0.0629205862332296\\
5	6	-0.0722197776669251	-0.0722197776669251\\
5	7	-0.0806882024413361	-0.0806882024413361\\
5	8	-0.0849586134597989	-0.0849586134597989\\
5	9	-0.0840273635552317	-0.0840273635552317\\
5	10	-0.080870685395036	-0.080870685395036\\
5	11	-0.0727329400896455	-0.0727329400896455\\
5	12	-0.0601158776048216	-0.0601158776048216\\
5	13	-0.0484570697305059	-0.0484570697305059\\
5	14	-0.0355258095532699	-0.0355258095532699\\
5	15	-0.0187823405737061	-0.0187823405737061\\
5	16	-0.0017922190263792	-0.0017922190263792\\
5	17	0.0134807450340614	0.0134807450340614\\
5	18	0.0306423782728456	0.0306423782728456\\
5	19	0.0495952235985914	0.0495952235985914\\
5	20	0.0632399298911809	0.0632399298911809\\
5	21	0.0706044562367745	0.0706044562367745\\
5	22	0.073865031329429	0.073865031329429\\
5	23	0.0704384976852553	0.0704384976852553\\
5	24	0.0559525703368875	0.0559525703368875\\
5	25	0.0291271608611272	0.0291271608611272\\
5	26	-0.00998667834097735	-0.00998667834097735\\
5	27	-0.0605264569031303	-0.0605264569031303\\
5	28	-0.115655715906951	-0.115655715906951\\
5	29	-0.162997449077398	-0.162997449077398\\
5	30	-0.192787434029998	-0.192787434029998\\
5	31	-0.203896016513772	-0.203896016513772\\
5	32	-0.197943985272589	-0.197943985272589\\
5	33	-0.172620994807526	-0.172620994807526\\
5	34	-0.129070799546606	-0.129070799546606\\
5	35	-0.0758974798937723	-0.0758974798937723\\
5	36	-0.0260468490725054	-0.0260468490725054\\
5	37	0.0131135351196154	0.0131135351196154\\
5	38	0.0425116830482633	0.0425116830482633\\
5	39	0.0613891535533673	0.0613891535533673\\
5	40	0.0700814527759905	0.0700814527759905\\
5	41	0.0720903809841255	0.0720903809841255\\
5	42	0.0701512733358612	0.0701512733358612\\
5	43	0.0628193746361941	0.0628193746361941\\
5	44	0.048717990204531	0.048717990204531\\
5	45	0.034212697854267	0.034212697854267\\
5	46	0.0192489205150188	0.0192489205150188\\
5	47	-0.000216967489236539	-0.000216967489236539\\
5	48	-0.0187096529994097	-0.0187096529994097\\
5	49	-0.0324143201839333	-0.0324143201839333\\
5	50	-0.0452009617850901	-0.0452009617850901\\
5	51	-0.0581425340754523	-0.0581425340754523\\
5	52	-0.0670833706361239	-0.0670833706361239\\
5	53	-0.070009296542125	-0.070009296542125\\
5	54	-0.069397830148297	-0.069397830148297\\
5	55	-0.0659006079222287	-0.0659006079222287\\
5	56	-0.0579156326603398	-0.0579156326603398\\
5	57	-0.0470631425998142	-0.0470631425998142\\
5	58	-0.0343733283000485	-0.0343733283000485\\
5	59	-0.018042854905773	-0.018042854905773\\
5	60	0	0\\
6	1	0	0\\
6	2	-0.0223578078956801	-0.0223578078956801\\
6	3	-0.0424880377810155	-0.0424880377810155\\
6	4	-0.0605922379329346	-0.0605922379329346\\
6	5	-0.0759320239134798	-0.0759320239134798\\
6	6	-0.0887330875839283	-0.0887330875839283\\
6	7	-0.0982448836578143	-0.0982448836578143\\
6	8	-0.102174851937278	-0.102174851937278\\
6	9	-0.100557610184502	-0.100557610184502\\
6	10	-0.0937495485548352	-0.0937495485548352\\
6	11	-0.0827883496616814	-0.0827883496616814\\
6	12	-0.0706135069519237	-0.0706135069519237\\
6	13	-0.0574129137015683	-0.0574129137015683\\
6	14	-0.0426887855121078	-0.0426887855121078\\
6	15	-0.0271021429617288	-0.0271021429617288\\
6	16	-0.010119988717528	-0.010119988717528\\
6	17	0.00769657052853753	0.00769657052853753\\
6	18	0.027172404615267	0.027172404615267\\
6	19	0.0476534722793988	0.0476534722793988\\
6	20	0.0632650991049757	0.0632650991049757\\
6	21	0.0722388305139959	0.0722388305139959\\
6	22	0.0747242652101636	0.0747242652101636\\
6	23	0.0681093684886094	0.0681093684886094\\
6	24	0.0492269392768315	0.0492269392768315\\
6	25	0.0163123906982247	0.0163123906982247\\
6	26	-0.0315673048146894	-0.0315673048146894\\
6	27	-0.0931261074630851	-0.0931261074630851\\
6	28	-0.159698826082658	-0.159698826082658\\
6	29	-0.217555328116941	-0.217555328116941\\
6	30	-0.255224464745036	-0.255224464745036\\
6	31	-0.270053733715462	-0.270053733715462\\
6	32	-0.262920135307179	-0.262920135307179\\
6	33	-0.232068705235869	-0.232068705235869\\
6	34	-0.180348830618594	-0.180348830618594\\
6	35	-0.117634458515718	-0.117634458515718\\
6	36	-0.0579378261806425	-0.0579378261806425\\
6	37	-0.00992989403880502	-0.00992989403880502\\
6	38	0.0263723358722588	0.0263723358722588\\
6	39	0.0507663416463908	0.0507663416463908\\
6	40	0.0638015963539257	0.0638015963539257\\
6	41	0.0678511134774447	0.0678511134774447\\
6	42	0.0654925974517074	0.0654925974517074\\
6	43	0.0581401683681104	0.0581401683681104\\
6	44	0.0448764044826105	0.0448764044826105\\
6	45	0.0306249614420464	0.0306249614420464\\
6	46	0.0162191529485045	0.0162191529485045\\
6	47	-0.00249830020184028	-0.00249830020184028\\
6	48	-0.0212284497790596	-0.0212284497790596\\
6	49	-0.0378274953571485	-0.0378274953571485\\
6	50	-0.0544341814634928	-0.0544341814634928\\
6	51	-0.0680486473530876	-0.0680486473530876\\
6	52	-0.0770612715223049	-0.0770612715223049\\
6	53	-0.081537912904049	-0.081537912904049\\
6	54	-0.0800242262498027	-0.0800242262498027\\
6	55	-0.075534648775057	-0.075534648775057\\
6	56	-0.0686908262581941	-0.0686908262581941\\
6	57	-0.0551851351461186	-0.0551851351461186\\
6	58	-0.0379999608914303	-0.0379999608914303\\
6	59	-0.0201155977562973	-0.0201155977562973\\
6	60	0	0\\
7	1	0	0\\
7	2	-0.0224644545657996	-0.0224644545657996\\
7	3	-0.0471824850018476	-0.0471824850018476\\
7	4	-0.0701631637549356	-0.0701631637549356\\
7	5	-0.0889284424109594	-0.0889284424109594\\
7	6	-0.103407913284022	-0.103407913284022\\
7	7	-0.111610411352241	-0.111610411352241\\
7	8	-0.114536140416151	-0.114536140416151\\
7	9	-0.113031648798539	-0.113031648798539\\
7	10	-0.104645840238832	-0.104645840238832\\
7	11	-0.0929154152564142	-0.0929154152564142\\
7	12	-0.0806403744350439	-0.0806403744350439\\
7	13	-0.0651777507375477	-0.0651777507375477\\
7	14	-0.0500370666869155	-0.0500370666869155\\
7	15	-0.0366281113984922	-0.0366281113984922\\
7	16	-0.0193409001694205	-0.0193409001694205\\
7	17	0.00108517535284004	0.00108517535284004\\
7	18	0.0221355824048399	0.0221355824048399\\
7	19	0.0429847880860399	0.0429847880860399\\
7	20	0.0598372519440734	0.0598372519440734\\
7	21	0.0704395998982941	0.0704395998982941\\
7	22	0.0726869098132041	0.0726869098132041\\
7	23	0.0635810913453961	0.0635810913453961\\
7	24	0.04078894134423	0.04078894134423\\
7	25	0.00175866897006044	0.00175866897006044\\
7	26	-0.0550618914672601	-0.0550618914672601\\
7	27	-0.127030749294282	-0.127030749294282\\
7	28	-0.203782125618066	-0.203782125618066\\
7	29	-0.271275934319362	-0.271275934319362\\
7	30	-0.316755827908238	-0.316755827908238\\
7	31	-0.335504945072594	-0.335504945072594\\
7	32	-0.327085018058453	-0.327085018058453\\
7	33	-0.290902058651772	-0.290902058651772\\
7	34	-0.232089545690357	-0.232089545690357\\
7	35	-0.161611803563966	-0.161611803563966\\
7	36	-0.0936437194234172	-0.0936437194234172\\
7	37	-0.0379486512101016	-0.0379486512101016\\
7	38	0.00373774076227752	0.00373774076227752\\
7	39	0.0317277578517116	0.0317277578517116\\
7	40	0.0485938192138238	0.0485938192138238\\
7	41	0.0559152531775116	0.0559152531775116\\
7	42	0.0542579232643442	0.0542579232643442\\
7	43	0.047318794673593	0.047318794673593\\
7	44	0.0356728197299464	0.0356728197299464\\
7	45	0.0222027582384886	0.0222027582384886\\
7	46	0.00870073129535852	0.00870073129535852\\
7	47	-0.00772398987508219	-0.00772398987508219\\
7	48	-0.0248244761026668	-0.0248244761026668\\
7	49	-0.042768016681275	-0.042768016681275\\
7	50	-0.0618693227812186	-0.0618693227812186\\
7	51	-0.0750032983775185	-0.0750032983775185\\
7	52	-0.0829019903216149	-0.0829019903216149\\
7	53	-0.0893068864352894	-0.0893068864352894\\
7	54	-0.088916188397669	-0.088916188397669\\
7	55	-0.0832914765893517	-0.0832914765893517\\
7	56	-0.0758093062904777	-0.0758093062904777\\
7	57	-0.0600434507995494	-0.0600434507995494\\
7	58	-0.0403123198463671	-0.0403123198463671\\
7	59	-0.0218945967831872	-0.0218945967831872\\
7	60	0	0\\
8	1	0	0\\
8	2	-0.0258056727440988	-0.0258056727440988\\
8	3	-0.0537821801480774	-0.0537821801480774\\
8	4	-0.0781695431400982	-0.0781695431400982\\
8	5	-0.0981402829927935	-0.0981402829927935\\
8	6	-0.114259936693717	-0.114259936693717\\
8	7	-0.12303719419672	-0.12303719419672\\
8	8	-0.125844077171846	-0.125844077171846\\
8	9	-0.122660664176457	-0.122660664176457\\
8	10	-0.111516448222539	-0.111516448222539\\
8	11	-0.0995582871031845	-0.0995582871031845\\
8	12	-0.0879222713518995	-0.0879222713518995\\
8	13	-0.0722337561692358	-0.0722337561692358\\
8	14	-0.0581117899106817	-0.0581117899106817\\
8	15	-0.0453314510067823	-0.0453314510067823\\
8	16	-0.0264503623286595	-0.0264503623286595\\
8	17	-0.00434228643040731	-0.00434228643040731\\
8	18	0.016869040530647	0.016869040530647\\
8	19	0.0374965934904174	0.0374965934904174\\
8	20	0.0553701761497829	0.0553701761497829\\
8	21	0.067085826219697	0.067085826219697\\
8	22	0.0682583308504642	0.0682583308504642\\
8	23	0.0559988174806485	0.0559988174806485\\
8	24	0.0287017321545154	0.0287017321545154\\
8	25	-0.0170262693974331	-0.0170262693974331\\
8	26	-0.0825993168142568	-0.0825993168142568\\
8	27	-0.163331996115595	-0.163331996115595\\
8	28	-0.247965193850767	-0.247965193850767\\
8	29	-0.323320909701378	-0.323320909701378\\
8	30	-0.375996120698799	-0.375996120698799\\
8	31	-0.398844360140897	-0.398844360140897\\
8	32	-0.389770388109786	-0.389770388109786\\
8	33	-0.349403925902513	-0.349403925902513\\
8	34	-0.285383157693991	-0.285383157693991\\
8	35	-0.209237216455268	-0.209237216455268\\
8	36	-0.134220191198934	-0.134220191198934\\
8	37	-0.0707370922600742	-0.0707370922600742\\
8	38	-0.0229867290792614	-0.0229867290792614\\
8	39	0.00812064744784802	0.00812064744784802\\
8	40	0.0276899646707448	0.0276899646707448\\
8	41	0.0384898774698136	0.0384898774698136\\
8	42	0.0388556146433433	0.0388556146433433\\
8	43	0.0330026888021592	0.0330026888021592\\
8	44	0.0233468435765584	0.0233468435765584\\
8	45	0.0105794510395271	0.0105794510395271\\
8	46	-0.00327229928679721	-0.00327229928679721\\
8	47	-0.0176682524915244	-0.0176682524915244\\
8	48	-0.0308416960523527	-0.0308416960523527\\
8	49	-0.0458993149181859	-0.0458993149181859\\
8	50	-0.0647809330429674	-0.0647809330429674\\
8	51	-0.0790201157555784	-0.0790201157555784\\
8	52	-0.087762053172903	-0.087762053172903\\
8	53	-0.0954835028389801	-0.0954835028389801\\
8	54	-0.0952533218069226	-0.0952533218069226\\
8	55	-0.0870935034158789	-0.0870935034158789\\
8	56	-0.0780336163144952	-0.0780336163144952\\
8	57	-0.0628322662265846	-0.0628322662265846\\
8	58	-0.0440013762337874	-0.0440013762337874\\
8	59	-0.0250654985307077	-0.0250654985307077\\
8	60	0	0\\
9	1	0	0\\
9	2	-0.0305481955505512	-0.0305481955505512\\
9	3	-0.0603356324820609	-0.0603356324820609\\
9	4	-0.0842902997323482	-0.0842902997323482\\
9	5	-0.104573019714541	-0.104573019714541\\
9	6	-0.122016074848733	-0.122016074848733\\
9	7	-0.131275206476093	-0.131275206476093\\
9	8	-0.133667499050147	-0.133667499050147\\
9	9	-0.128268884141472	-0.128268884141472\\
9	10	-0.115196314593625	-0.115196314593625\\
9	11	-0.10348077925722	-0.10348077925722\\
9	12	-0.0923314667845521	-0.0923314667845521\\
9	13	-0.0775588872673679	-0.0775588872673679\\
9	14	-0.0643855403826016	-0.0643855403826016\\
9	15	-0.05044739125166	-0.05044739125166\\
9	16	-0.0300005829264783	-0.0300005829264783\\
9	17	-0.00743815982189483	-0.00743815982189483\\
9	18	0.0141337187370395	0.0141337187370395\\
9	19	0.0358103850227881	0.0358103850227881\\
9	20	0.0553650223198833	0.0553650223198833\\
9	21	0.0679905346615823	0.0679905346615823\\
9	22	0.0680118827248622	0.0680118827248622\\
9	23	0.053603575638533	0.053603575638533\\
9	24	0.022823217308852	0.022823217308852\\
9	25	-0.0289208669513599	-0.0289208669513599\\
9	26	-0.101967571472664	-0.101967571472664\\
9	27	-0.18930583881184	-0.18930583881184\\
9	28	-0.279412035428867	-0.279412035428867\\
9	29	-0.360665636215154	-0.360665636215154\\
9	30	-0.419446088439704	-0.419446088439704\\
9	31	-0.446077552370257	-0.446077552370257\\
9	32	-0.436914837257158	-0.436914837257158\\
9	33	-0.393808262411691	-0.393808262411691\\
9	34	-0.32688366363925	-0.32688366363925\\
9	35	-0.247952429757851	-0.247952429757851\\
9	36	-0.16868534088472	-0.16868534088472\\
9	37	-0.0993257128794228	-0.0993257128794228\\
9	38	-0.0459368321907636	-0.0459368321907636\\
9	39	-0.0117672557106254	-0.0117672557106254\\
9	40	0.00898309740011936	0.00898309740011936\\
9	41	0.0213778734377288	0.0213778734377288\\
9	42	0.0230921498514227	0.0230921498514227\\
9	43	0.0175532753770075	0.0175532753770075\\
9	44	0.00945363056411362	0.00945363056411362\\
9	45	-0.001345914724627	-0.001345914724627\\
9	46	-0.0143870110242791	-0.0143870110242791\\
9	47	-0.0271675430415696	-0.0271675430415696\\
9	48	-0.037431289455692	-0.037431289455692\\
9	49	-0.0488110288933976	-0.0488110288933976\\
9	50	-0.065144084899918	-0.065144084899918\\
9	51	-0.0799791840141838	-0.0799791840141838\\
9	52	-0.089824994929426	-0.089824994929426\\
9	53	-0.0980220010850943	-0.0980220010850943\\
9	54	-0.0983763122515419	-0.0983763122515419\\
9	55	-0.0900212315136486	-0.0900212315136486\\
9	56	-0.0802219527948899	-0.0802219527948899\\
9	57	-0.0651535102138867	-0.0651535102138867\\
9	58	-0.045901892175937	-0.045901892175937\\
9	59	-0.0256711579569269	-0.0256711579569269\\
9	60	0	0\\
10	1	0	0\\
10	2	-0.0311224640039092	-0.0311224640039092\\
10	3	-0.062511416340609	-0.062511416340609\\
10	4	-0.0894148069893807	-0.0894148069893807\\
10	5	-0.111742758473746	-0.111742758473746\\
10	6	-0.128278388798521	-0.128278388798521\\
10	7	-0.135589360659327	-0.135589360659327\\
10	8	-0.136718239632165	-0.136718239632165\\
10	9	-0.131411556699113	-0.131411556699113\\
10	10	-0.119306830786048	-0.119306830786048\\
10	11	-0.107397567390295	-0.107397567390295\\
10	12	-0.0949608231783265	-0.0949608231783265\\
10	13	-0.0802215782838248	-0.0802215782838248\\
10	14	-0.0666464944639603	-0.0666464944639603\\
10	15	-0.0508729634266725	-0.0508729634266725\\
10	16	-0.0302869147913895	-0.0302869147913895\\
10	17	-0.00849337303294287	-0.00849337303294287\\
10	18	0.0135611470307567	0.0135611470307567\\
10	19	0.036478663253716	0.036478663253716\\
10	20	0.0572790335264946	0.0572790335264946\\
10	21	0.0701391387796151	0.0701391387796151\\
10	22	0.0695627515014639	0.0695627515014639\\
10	23	0.054234403480751	0.054234403480751\\
10	24	0.0200749140619889	0.0200749140619889\\
10	25	-0.0378123054736547	-0.0378123054736547\\
10	26	-0.117302349077237	-0.117302349077237\\
10	27	-0.209121876479456	-0.209121876479456\\
10	28	-0.302076977377528	-0.302076977377528\\
10	29	-0.386544859228549	-0.386544859228549\\
10	30	-0.449149470459928	-0.449149470459928\\
10	31	-0.478356858532494	-0.478356858532494\\
10	32	-0.469339065740484	-0.469339065740484\\
10	33	-0.424828429147001	-0.424828429147001\\
10	34	-0.35666243118747	-0.35666243118747\\
10	35	-0.276626315658872	-0.276626315658872\\
10	36	-0.194834279165897	-0.194834279165897\\
10	37	-0.121540796389006	-0.121540796389006\\
10	38	-0.0642603555595139	-0.0642603555595139\\
10	39	-0.0276022889108686	-0.0276022889108686\\
10	40	-0.00650004918030696	-0.00650004918030696\\
10	41	0.00619566145209981	0.00619566145209981\\
10	42	0.0090051253051194	0.0090051253051194\\
10	43	0.00370761063884581	0.00370761063884581\\
10	44	-0.00372941780303202	-0.00372941780303202\\
10	45	-0.012437654813888	-0.012437654813888\\
10	46	-0.0233938201035148	-0.0233938201035148\\
10	47	-0.0346364068873605	-0.0346364068873605\\
10	48	-0.0445475273245557	-0.0445475273245557\\
10	49	-0.0546564563547024	-0.0546564563547024\\
10	50	-0.0671079371827329	-0.0671079371827329\\
10	51	-0.07969521418071	-0.07969521418071\\
10	52	-0.089385611760197	-0.089385611760197\\
10	53	-0.0972922563170258	-0.0972922563170258\\
10	54	-0.0999159835169425	-0.0999159835169425\\
10	55	-0.0941954774190157	-0.0941954774190157\\
10	56	-0.0838191475245353	-0.0838191475245353\\
10	57	-0.0664131931387663	-0.0664131931387663\\
10	58	-0.0443818669612525	-0.0443818669612525\\
10	59	-0.0229461528934764	-0.0229461528934764\\
10	60	0	0\\
11	1	0	0\\
11	2	-0.0305260282385176	-0.0305260282385176\\
11	3	-0.0637019510684936	-0.0637019510684936\\
11	4	-0.0940795640088474	-0.0940795640088474\\
11	5	-0.117898353781248	-0.117898353781248\\
11	6	-0.132651231704336	-0.132651231704336\\
11	7	-0.137232886106367	-0.137232886106367\\
11	8	-0.136825353250036	-0.136825353250036\\
11	9	-0.130952268571984	-0.130952268571984\\
11	10	-0.119100113079904	-0.119100113079904\\
11	11	-0.106460421685	-0.106460421685\\
11	12	-0.0932530160807807	-0.0932530160807807\\
11	13	-0.0788711490137076	-0.0788711490137076\\
11	14	-0.0638613747630752	-0.0638613747630752\\
11	15	-0.0459906339122863	-0.0459906339122863\\
11	16	-0.0258197427353089	-0.0258197427353089\\
11	17	-0.00451733747690768	-0.00451733747690768\\
11	18	0.0183027426858009	0.0183027426858009\\
11	19	0.0418555050416842	0.0418555050416842\\
11	20	0.0626971298149798	0.0626971298149798\\
11	21	0.0745421566270968	0.0745421566270968\\
11	22	0.072788270173516	0.072788270173516\\
11	23	0.0555942685430814	0.0555942685430814\\
11	24	0.0170350039321194	0.0170350039321194\\
11	25	-0.0461502922270347	-0.0461502922270347\\
11	26	-0.129275261597256	-0.129275261597256\\
11	27	-0.222036451641782	-0.222036451641782\\
11	28	-0.314159667846613	-0.314159667846613\\
11	29	-0.39801160621875	-0.39801160621875\\
11	30	-0.460951740963195	-0.460951740963195\\
11	31	-0.490897373109652	-0.490897373109652\\
11	32	-0.482540663030801	-0.482540663030801\\
11	33	-0.439059617079603	-0.439059617079603\\
11	34	-0.372719108631902	-0.372719108631902\\
11	35	-0.294369805384706	-0.294369805384706\\
11	36	-0.212016493583126	-0.212016493583126\\
11	37	-0.13572566120429	-0.13572566120429\\
11	38	-0.0749560415890252	-0.0749560415890252\\
11	39	-0.0351766824113035	-0.0351766824113035\\
11	40	-0.0132373815922003	-0.0132373815922003\\
11	41	-0.00117593010422824	-0.00117593010422824\\
11	42	0.00205459861612886	0.00205459861612886\\
11	43	-0.00302546786724286	-0.00302546786724286\\
11	44	-0.0111553727478699	-0.0111553727478699\\
11	45	-0.020036967822337	-0.020036967822337\\
11	46	-0.0302103560480176	-0.0302103560480176\\
11	47	-0.0399879332172396	-0.0399879332172396\\
11	48	-0.049603235227152	-0.049603235227152\\
11	49	-0.0596652504761459	-0.0596652504761459\\
11	50	-0.0687173954224734	-0.0687173954224734\\
11	51	-0.0782129474459373	-0.0782129474459373\\
11	52	-0.087916304063077	-0.087916304063077\\
11	53	-0.0963241677914169	-0.0963241677914169\\
11	54	-0.0999956949129558	-0.0999956949129558\\
11	55	-0.0957953570043928	-0.0957953570043928\\
11	56	-0.0850732105234206	-0.0850732105234206\\
11	57	-0.0675544486219587	-0.0675544486219587\\
11	58	-0.0458088639792098	-0.0458088639792098\\
11	59	-0.0235082504522814	-0.0235082504522814\\
11	60	0	0\\
12	1	0	0\\
12	2	-0.0334894449470211	-0.0334894449470211\\
12	3	-0.0676238032309985	-0.0676238032309985\\
12	4	-0.0968200427770374	-0.0968200427770374\\
12	5	-0.118770066111936	-0.118770066111936\\
12	6	-0.133053161778934	-0.133053161778934\\
12	7	-0.138903776777504	-0.138903776777504\\
12	8	-0.137674705483018	-0.137674705483018\\
12	9	-0.129407922991983	-0.129407922991983\\
12	10	-0.116393691408633	-0.116393691408633\\
12	11	-0.103169716998487	-0.103169716998487\\
12	12	-0.0896743012017266	-0.0896743012017266\\
12	13	-0.0749438213833408	-0.0749438213833408\\
12	14	-0.0581295577171792	-0.0581295577171792\\
12	15	-0.039517172140429	-0.039517172140429\\
12	16	-0.0202277218082518	-0.0202277218082518\\
12	17	0.00186959212392644	0.00186959212392644\\
12	18	0.0262906411143584	0.0262906411143584\\
12	19	0.0503129573108286	0.0503129573108286\\
12	20	0.0703877379971336	0.0703877379971336\\
12	21	0.0804344000451844	0.0804344000451844\\
12	22	0.0771454384592222	0.0771454384592222\\
12	23	0.0576573852697691	0.0576573852697691\\
12	24	0.0153146623873358	0.0153146623873358\\
12	25	-0.05070713771694	-0.05070713771694\\
12	26	-0.134443410017308	-0.134443410017308\\
12	27	-0.225504063722988	-0.225504063722988\\
12	28	-0.314041626076049	-0.314041626076049\\
12	29	-0.393725561712912	-0.393725561712912\\
12	30	-0.453429678637765	-0.453429678637765\\
12	31	-0.481990433429647	-0.481990433429647\\
12	32	-0.474418238764102	-0.474418238764102\\
12	33	-0.433776512468375	-0.433776512468375\\
12	34	-0.371545336187019	-0.371545336187019\\
12	35	-0.297688540736889	-0.297688540736889\\
12	36	-0.218225242585162	-0.218225242585162\\
12	37	-0.141983146222712	-0.141983146222712\\
12	38	-0.0797444253546634	-0.0797444253546634\\
12	39	-0.0370375916164571	-0.0370375916164571\\
12	40	-0.0129687939239843	-0.0129687939239843\\
12	41	-0.0015682709292909	-0.0015682709292909\\
12	42	0.000776686614674574	0.000776686614674574\\
12	43	-0.00466878620723332	-0.00466878620723332\\
12	44	-0.0136998983929073	-0.0136998983929073\\
12	45	-0.0236579753213219	-0.0236579753213219\\
12	46	-0.034520725642867	-0.034520725642867\\
12	47	-0.0435886965278048	-0.0435886965278048\\
12	48	-0.0523545900772411	-0.0523545900772411\\
12	49	-0.0629276867765467	-0.0629276867765467\\
12	50	-0.0708092791686414	-0.0708092791686414\\
12	51	-0.0787209208967897	-0.0787209208967897\\
12	52	-0.0888430497481553	-0.0888430497481553\\
12	53	-0.0961273527716485	-0.0961273527716485\\
12	54	-0.0987369209150898	-0.0987369209150898\\
12	55	-0.0952056201443375	-0.0952056201443375\\
12	56	-0.0854007151238345	-0.0854007151238345\\
12	57	-0.0701209053174341	-0.0701209053174341\\
12	58	-0.0508629809395985	-0.0508629809395985\\
12	59	-0.0275016989861603	-0.0275016989861603\\
12	60	0	0\\
13	1	0	0\\
13	2	-0.0363209698264496	-0.0363209698264496\\
13	3	-0.0703868840382872	-0.0703868840382872\\
13	4	-0.0973381853141145	-0.0973381853141145\\
13	5	-0.117386685368954	-0.117386685368954\\
13	6	-0.131677042652137	-0.131677042652137\\
13	7	-0.137910862549723	-0.137910862549723\\
13	8	-0.135608694271712	-0.135608694271712\\
13	9	-0.125805591385602	-0.125805591385602\\
13	10	-0.112560810667255	-0.112560810667255\\
13	11	-0.0981687678270013	-0.0981687678270013\\
13	12	-0.0823800629656711	-0.0823800629656711\\
13	13	-0.0659942524680641	-0.0659942524680641\\
13	14	-0.0489048322191189	-0.0489048322191189\\
13	15	-0.0320513438934054	-0.0320513438934054\\
13	16	-0.0137764731989581	-0.0137764731989581\\
13	17	0.00974036066697518	0.00974036066697518\\
13	18	0.0346818876622835	0.0346818876622835\\
13	19	0.0574493647517959	0.0574493647517959\\
13	20	0.0757373364241362	0.0757373364241362\\
13	21	0.0842760907511943	0.0842760907511943\\
13	22	0.0801177386173113	0.0801177386173113\\
13	23	0.0589860662211805	0.0589860662211805\\
13	24	0.0146641400770971	0.0146641400770971\\
13	25	-0.0512760641754398	-0.0512760641754398\\
13	26	-0.132854226000763	-0.132854226000763\\
13	27	-0.219487965131424	-0.219487965131424\\
13	28	-0.301308332842529	-0.301308332842529\\
13	29	-0.373268320172148	-0.373268320172148\\
13	30	-0.426713780790781	-0.426713780790781\\
13	31	-0.452622231518326	-0.452622231518326\\
13	32	-0.446869157427522	-0.446869157427522\\
13	33	-0.411564991655599	-0.411564991655599\\
13	34	-0.355606199708968	-0.355606199708968\\
13	35	-0.287814578361826	-0.287814578361826\\
13	36	-0.213699096234485	-0.213699096234485\\
13	37	-0.141122656811975	-0.141122656811975\\
13	38	-0.0810973336798655	-0.0810973336798655\\
13	39	-0.0377959254655284	-0.0377959254655284\\
13	40	-0.010905820854988	-0.010905820854988\\
13	41	0.00171271273143454	0.00171271273143454\\
13	42	0.00400940100407187	0.00400940100407187\\
13	43	-0.00133222782802399	-0.00133222782802399\\
13	44	-0.010339040797959	-0.010339040797959\\
13	45	-0.0205263470613654	-0.0205263470613654\\
13	46	-0.0324699224964218	-0.0324699224964218\\
13	47	-0.042663906382446	-0.042663906382446\\
13	48	-0.0518214747710841	-0.0518214747710841\\
13	49	-0.0638128013641043	-0.0638128013641043\\
13	50	-0.072593228250734	-0.072593228250734\\
13	51	-0.0799433652576625	-0.0799433652576625\\
13	52	-0.0898353809881557	-0.0898353809881557\\
13	53	-0.0964082214537193	-0.0964082214537193\\
13	54	-0.0987135928768735	-0.0987135928768735\\
13	55	-0.0973825808041079	-0.0973825808041079\\
13	56	-0.08859177818875	-0.08859177818875\\
13	57	-0.072263590203885	-0.072263590203885\\
13	58	-0.0517763261827587	-0.0517763261827587\\
13	59	-0.0275175086459225	-0.0275175086459225\\
13	60	0	0\\
14	1	0	0\\
14	2	-0.0346057316198705	-0.0346057316198705\\
14	3	-0.0683643688803337	-0.0683643688803337\\
14	4	-0.0969075707043885	-0.0969075707043885\\
14	5	-0.118089511456904	-0.118089511456904\\
14	6	-0.131141337454445	-0.131141337454445\\
14	7	-0.135170188202704	-0.135170188202704\\
14	8	-0.130675883477193	-0.130675883477193\\
14	9	-0.120498384068745	-0.120498384068745\\
14	10	-0.107297722140727	-0.107297722140727\\
14	11	-0.0910212341455508	-0.0910212341455508\\
14	12	-0.0733895513963558	-0.0733895513963558\\
14	13	-0.0572800726063489	-0.0572800726063489\\
14	14	-0.0416358874340186	-0.0416358874340186\\
14	15	-0.0257034501685519	-0.0257034501685519\\
14	16	-0.0060943630277842	-0.0060943630277842\\
14	17	0.0186939075131346	0.0186939075131346\\
14	18	0.0417418768004784	0.0417418768004784\\
14	19	0.0614616865534102	0.0614616865534102\\
14	20	0.077641901496732	0.077641901496732\\
14	21	0.0850146025910558	0.0850146025910558\\
14	22	0.079650123488657	0.079650123488657\\
14	23	0.0565932247401989	0.0565932247401989\\
14	24	0.0119226211685925	0.0119226211685925\\
14	25	-0.0509316652588453	-0.0509316652588453\\
14	26	-0.126835533530044	-0.126835533530044\\
14	27	-0.205478535181457	-0.205478535181457\\
14	28	-0.277414641973761	-0.277414641973761\\
14	29	-0.339079313078132	-0.339079313078132\\
14	30	-0.384546742264517	-0.384546742264517\\
14	31	-0.407134815582378	-0.407134815582378\\
14	32	-0.403949001289793	-0.403949001289793\\
14	33	-0.376541084128032	-0.376541084128032\\
14	34	-0.329886114915382	-0.329886114915382\\
14	35	-0.270046557788203	-0.270046557788203\\
14	36	-0.202509662397383	-0.202509662397383\\
14	37	-0.135055120217236	-0.135055120217236\\
14	38	-0.0793603493750716	-0.0793603493750716\\
14	39	-0.0381519215548163	-0.0381519215548163\\
14	40	-0.00961000610285735	-0.00961000610285735\\
14	41	0.0055259377833386	0.0055259377833386\\
14	42	0.00943060390016195	0.00943060390016195\\
14	43	0.00497545001557885	0.00497545001557885\\
14	44	-0.0038480792747662	-0.0038480792747662\\
14	45	-0.014233915155758	-0.014233915155758\\
14	46	-0.0275603006463569	-0.0275603006463569\\
14	47	-0.0404554291381111	-0.0404554291381111\\
14	48	-0.0513911216704086	-0.0513911216704086\\
14	49	-0.0645597274339192	-0.0645597274339192\\
14	50	-0.074480968327707	-0.074480968327707\\
14	51	-0.0820824574764276	-0.0820824574764276\\
14	52	-0.0922120292968535	-0.0922120292968535\\
14	53	-0.0981392656510519	-0.0981392656510519\\
14	54	-0.100560854950844	-0.100560854950844\\
14	55	-0.101038043383528	-0.101038043383528\\
14	56	-0.0927485160161932	-0.0927485160161932\\
14	57	-0.0741395334231788	-0.0741395334231788\\
14	58	-0.0506445550962757	-0.0506445550962757\\
14	59	-0.0253999921827462	-0.0253999921827462\\
14	60	0	0\\
15	1	0	0\\
15	2	-0.0332933473339969	-0.0332933473339969\\
15	3	-0.0672014532068169	-0.0672014532068169\\
15	4	-0.0973205266856429	-0.0973205266856429\\
15	5	-0.118457390529535	-0.118457390529535\\
15	6	-0.128539396560437	-0.128539396560437\\
15	7	-0.129316813903177	-0.129316813903177\\
15	8	-0.123675087508482	-0.123675087508482\\
15	9	-0.113040729325943	-0.113040729325943\\
15	10	-0.0982814251489641	-0.0982814251489641\\
15	11	-0.0804954814424268	-0.0804954814424268\\
15	12	-0.0641355287000581	-0.0641355287000581\\
15	13	-0.0505874590174462	-0.0505874590174462\\
15	14	-0.0356785123291753	-0.0356785123291753\\
15	15	-0.0185262527966676	-0.0185262527966676\\
15	16	0.00264712987070898	0.00264712987070898\\
15	17	0.0264339376351242	0.0264339376351242\\
15	18	0.0462818977894595	0.0462818977894595\\
15	19	0.0639959919679827	0.0639959919679827\\
15	20	0.0793497255194505	0.0793497255194505\\
15	21	0.0853583513707017	0.0853583513707017\\
15	22	0.0773363207461384	0.0773363207461384\\
15	23	0.0523794992209908	0.0523794992209908\\
15	24	0.00985007092230339	0.00985007092230339\\
15	25	-0.0468992378661927	-0.0468992378661927\\
15	26	-0.11453479957739	-0.11453479957739\\
15	27	-0.183355257156957	-0.183355257156957\\
15	28	-0.244443978044928	-0.244443978044928\\
15	29	-0.295389217403581	-0.295389217403581\\
15	30	-0.332503913356619	-0.332503913356619\\
15	31	-0.351171763761985	-0.351171763761985\\
15	32	-0.349350981960338	-0.349350981960338\\
15	33	-0.329027154424954	-0.329027154424954\\
15	34	-0.292781195443446	-0.292781195443446\\
15	35	-0.242988263755979	-0.242988263755979\\
15	36	-0.184172712738411	-0.184172712738411\\
15	37	-0.123785402233467	-0.123785402233467\\
15	38	-0.0737842753054259	-0.0737842753054259\\
15	39	-0.0365486008310599	-0.0365486008310599\\
15	40	-0.00857508583974537	-0.00857508583974537\\
15	41	0.00807003863639271	0.00807003863639271\\
15	42	0.0136833236413046	0.0136833236413046\\
15	43	0.0106982037917889	0.0106982037917889\\
15	44	0.00256700505974365	0.00256700505974365\\
15	45	-0.00747179924737663	-0.00747179924737663\\
15	46	-0.0207573476714949	-0.0207573476714949\\
15	47	-0.0355178239177816	-0.0355178239177816\\
15	48	-0.048610357107689	-0.048610357107689\\
15	49	-0.0626553481735711	-0.0626553481735711\\
15	50	-0.0735534667061871	-0.0735534667061871\\
15	51	-0.0824763303535431	-0.0824763303535431\\
15	52	-0.0943206519662045	-0.0943206519662045\\
15	53	-0.101555919399231	-0.101555919399231\\
15	54	-0.103387525216973	-0.103387525216973\\
15	55	-0.103096579565824	-0.103096579565824\\
15	56	-0.0952468517029501	-0.0952468517029501\\
15	57	-0.0783052751443583	-0.0783052751443583\\
15	58	-0.0555202996120082	-0.0555202996120082\\
15	59	-0.0284451184481314	-0.0284451184481314\\
15	60	0	0\\
16	1	0	0\\
16	2	-0.0357630817846485	-0.0357630817846485\\
16	3	-0.0693860803906679	-0.0693860803906679\\
16	4	-0.0969760559706495	-0.0969760559706495\\
16	5	-0.114700827998904	-0.114700827998904\\
16	6	-0.122236351989995	-0.122236351989995\\
16	7	-0.123013454345522	-0.123013454345522\\
16	8	-0.117597678198368	-0.117597678198368\\
16	9	-0.105220309379375	-0.105220309379375\\
16	10	-0.0879708495726996	-0.0879708495726996\\
16	11	-0.0704985794152825	-0.0704985794152825\\
16	12	-0.0571915958539122	-0.0571915958539122\\
16	13	-0.0452940015232823	-0.0452940015232823\\
16	14	-0.0296602990995355	-0.0296602990995355\\
16	15	-0.0120910236760027	-0.0120910236760027\\
16	16	0.00761661698475183	0.00761661698475183\\
16	17	0.0280491133430661	0.0280491133430661\\
16	18	0.045593353249969	0.045593353249969\\
16	19	0.0627214331671428	0.0627214331671428\\
16	20	0.0766085499924098	0.0766085499924098\\
16	21	0.0797276898954656	0.0797276898954656\\
16	22	0.0689923758633878	0.0689923758633878\\
16	23	0.0449345595580626	0.0449345595580626\\
16	24	0.00839483206752229	0.00839483206752229\\
16	25	-0.0392709589926334	-0.0392709589926334\\
16	26	-0.0959402346826048	-0.0959402346826048\\
16	27	-0.152197893790652	-0.152197893790652\\
16	28	-0.199977351905958	-0.199977351905958\\
16	29	-0.238218612993989	-0.238218612993989\\
16	30	-0.266477612461768	-0.266477612461768\\
16	31	-0.282099235539023	-0.282099235539023\\
16	32	-0.282554532762408	-0.282554532762408\\
16	33	-0.269699066114111	-0.269699066114111\\
16	34	-0.245056065616517	-0.245056065616517\\
16	35	-0.207898693794358	-0.207898693794358\\
16	36	-0.160972342603679	-0.160972342603679\\
16	37	-0.110911726607284	-0.110911726607284\\
16	38	-0.0690894230622806	-0.0690894230622806\\
16	39	-0.0378621677146645	-0.0378621677146645\\
16	40	-0.0125012871715785	-0.0125012871715785\\
16	41	0.0047361457152557	0.0047361457152557\\
16	42	0.0122453610667369	0.0122453610667369\\
16	43	0.0117129928527476	0.0117129928527476\\
16	44	0.00559203913847743	0.00559203913847743\\
16	45	-0.00289582319168174	-0.00289582319168174\\
16	46	-0.0140220316050388	-0.0140220316050388\\
16	47	-0.028353892041842	-0.028353892041842\\
16	48	-0.0436741850820884	-0.0436741850820884\\
16	49	-0.0599351233482949	-0.0599351233482949\\
16	50	-0.0725835398494774	-0.0725835398494774\\
16	51	-0.0827977724146818	-0.0827977724146818\\
16	52	-0.0960665482809607	-0.0960665482809607\\
16	53	-0.105000915335501	-0.105000915335501\\
16	54	-0.107676951136971	-0.107676951136971\\
16	55	-0.106423476378432	-0.106423476378432\\
16	56	-0.098029041638464	-0.098029041638464\\
16	57	-0.083087060140184	-0.083087060140184\\
16	58	-0.062077684380479	-0.062077684380479\\
16	59	-0.0330874358108741	-0.0330874358108741\\
16	60	0	0\\
17	1	0	0\\
17	2	-0.0368036186479799	-0.0368036186479799\\
17	3	-0.0687537039931554	-0.0687537039931554\\
17	4	-0.0933811776794342	-0.0933811776794342\\
17	5	-0.109156110955048	-0.109156110955048\\
17	6	-0.116117577540821	-0.116117577540821\\
17	7	-0.116417526255225	-0.116417526255225\\
17	8	-0.109162539338017	-0.109162539338017\\
17	9	-0.094477697174121	-0.094477697174121\\
17	10	-0.0771631992591568	-0.0771631992591568\\
17	11	-0.0623985291985546	-0.0623985291985546\\
17	12	-0.0513649943661968	-0.0513649943661968\\
17	13	-0.0390884200080354	-0.0390884200080354\\
17	14	-0.0229951040933635	-0.0229951040933635\\
17	15	-0.00733399249030584	-0.00733399249030584\\
17	16	0.00888008829308727	0.00888008829308727\\
17	17	0.0262351990331139	0.0262351990331139\\
17	18	0.0427128229428939	0.0427128229428939\\
17	19	0.0581670343190971	0.0581670343190971\\
17	20	0.0680474716347606	0.0680474716347606\\
17	21	0.0673317688269643	0.0673317688269643\\
17	22	0.0555224008044827	0.0555224008044827\\
17	23	0.0351823820245981	0.0351823820245981\\
17	24	0.00633696460948903	0.00633696460948903\\
17	25	-0.0314738234520573	-0.0314738234520573\\
17	26	-0.0757981178341266	-0.0757981178341266\\
17	27	-0.117622704451494	-0.117622704451494\\
17	28	-0.150499970029444	-0.150499970029444\\
17	29	-0.175065232935148	-0.175065232935148\\
17	30	-0.194062999994339	-0.194062999994339\\
17	31	-0.206596064883675	-0.206596064883675\\
17	32	-0.209566980927088	-0.209566980927088\\
17	33	-0.204098423378337	-0.204098423378337\\
17	34	-0.191691710167959	-0.191691710167959\\
17	35	-0.169004163861361	-0.169004163861361\\
17	36	-0.136284464079365	-0.136284464079365\\
17	37	-0.098814046516093	-0.098814046516093\\
17	38	-0.0667561318372491	-0.0667561318372491\\
17	39	-0.0425920865362743	-0.0425920865362743\\
17	40	-0.0210859918471573	-0.0210859918471573\\
17	41	-0.00370920922597583	-0.00370920922597583\\
17	42	0.0063319209352888	0.0063319209352888\\
17	43	0.00950810130523912	0.00950810130523912\\
17	44	0.00652550552035294	0.00652550552035294\\
17	45	-0.000666979904181547	-0.000666979904181547\\
17	46	-0.00953719756359659	-0.00953719756359659\\
17	47	-0.0212657146216174	-0.0212657146216174\\
17	48	-0.0369694871901475	-0.0369694871901475\\
17	49	-0.0556556982394802	-0.0556556982394802\\
17	50	-0.0712336747106103	-0.0712336747106103\\
17	51	-0.083211958366559	-0.083211958366559\\
17	52	-0.0967410264914628	-0.0967410264914628\\
17	53	-0.106965313501292	-0.106965313501292\\
17	54	-0.112543786004314	-0.112543786004314\\
17	55	-0.113101841862579	-0.113101841862579\\
17	56	-0.103640225651015	-0.103640225651015\\
17	57	-0.0863753925806291	-0.0863753925806291\\
17	58	-0.0631473564980001	-0.0631473564980001\\
17	59	-0.0327973841973024	-0.0327973841973024\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.034222080787139	-0.034222080787139\\
18	3	-0.0641870056521276	-0.0641870056521276\\
18	4	-0.0884408836846001	-0.0884408836846001\\
18	5	-0.104590240374906	-0.104590240374906\\
18	6	-0.110424595255689	-0.110424595255689\\
18	7	-0.107203242497218	-0.107203242497218\\
18	8	-0.0966211707440913	-0.0966211707440913\\
18	9	-0.0817775275233448	-0.0817775275233448\\
18	10	-0.0674329406639252	-0.0674329406639252\\
18	11	-0.0555303832569499	-0.0555303832569499\\
18	12	-0.045011100689808	-0.045011100689808\\
18	13	-0.0325772761663379	-0.0325772761663379\\
18	14	-0.0183830371572036	-0.0183830371572036\\
18	15	-0.00613260589282544	-0.00613260589282544\\
18	16	0.00727286082612887	0.00727286082612887\\
18	17	0.0232072887352257	0.0232072887352257\\
18	18	0.0389857893270658	0.0389857893270658\\
18	19	0.0512128256994581	0.0512128256994581\\
18	20	0.0564866244709483	0.0564866244709483\\
18	21	0.0539596110912603	0.0539596110912603\\
18	22	0.0440039528924371	0.0440039528924371\\
18	23	0.0290205641787253	0.0290205641787253\\
18	24	0.00796471895196268	0.00796471895196268\\
18	25	-0.0196416511860354	-0.0196416511860354\\
18	26	-0.0503911845812363	-0.0503911845812363\\
18	27	-0.0764650666668663	-0.0764650666668663\\
18	28	-0.0941867678089228	-0.0941867678089228\\
18	29	-0.105638360668261	-0.105638360668261\\
18	30	-0.116216967867738	-0.116216967867738\\
18	31	-0.125361414575082	-0.125361414575082\\
18	32	-0.130627533656569	-0.130627533656569\\
18	33	-0.132030784904982	-0.132030784904982\\
18	34	-0.131500385107227	-0.131500385107227\\
18	35	-0.123900476465542	-0.123900476465542\\
18	36	-0.107005669278225	-0.107005669278225\\
18	37	-0.0840424811299914	-0.0840424811299914\\
18	38	-0.0633384250970819	-0.0633384250970819\\
18	39	-0.047636004003647	-0.047636004003647\\
18	40	-0.0324338324690273	-0.0324338324690273\\
18	41	-0.0176566764814979	-0.0176566764814979\\
18	42	-0.00648379505572051	-0.00648379505572051\\
18	43	0.00072422660268269	0.00072422660268269\\
18	44	0.00255832089690246	0.00255832089690246\\
18	45	-0.00264614032682244	-0.00264614032682244\\
18	46	-0.0102276569124729	-0.0102276569124729\\
18	47	-0.0184767056928679	-0.0184767056928679\\
18	48	-0.0311008494008913	-0.0311008494008913\\
18	49	-0.0490071445218854	-0.0490071445218854\\
18	50	-0.0667262458771947	-0.0667262458771947\\
18	51	-0.0817711904226989	-0.0817711904226989\\
18	52	-0.0964756630053814	-0.0964756630053814\\
18	53	-0.107110595147723	-0.107110595147723\\
18	54	-0.11438367312724	-0.11438367312724\\
18	55	-0.117705437862979	-0.117705437862979\\
18	56	-0.109328315653212	-0.109328315653212\\
18	57	-0.0904430861867769	-0.0904430861867769\\
18	58	-0.0641824242607835	-0.0641824242607835\\
18	59	-0.0320101095801135	-0.0320101095801135\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.0325813056279391	-0.0325813056279391\\
19	3	-0.0613451835030598	-0.0613451835030598\\
19	4	-0.0844967225693205	-0.0844967225693205\\
19	5	-0.098498479871633	-0.098498479871633\\
19	6	-0.100835432905437	-0.100835432905437\\
19	7	-0.0944423485705116	-0.0944423485705116\\
19	8	-0.0831384859410349	-0.0831384859410349\\
19	9	-0.070734536347961	-0.070734536347961\\
19	10	-0.0587272550158511	-0.0587272550158511\\
19	11	-0.0467618902454536	-0.0467618902454536\\
19	12	-0.036063088777028	-0.036063088777028\\
19	13	-0.0262217185548064	-0.0262217185548064\\
19	14	-0.016686696974833	-0.016686696974833\\
19	15	-0.00817035101835366	-0.00817035101835366\\
19	16	0.00326512411527746	0.00326512411527746\\
19	17	0.0178790410240919	0.0178790410240919\\
19	18	0.0315823437562849	0.0315823437562849\\
19	19	0.039327998367617	0.039327998367617\\
19	20	0.0411856483780525	0.0411856483780525\\
19	21	0.0395512388591055	0.0395512388591055\\
19	22	0.0335313756033627	0.0335313756033627\\
19	23	0.024608611434088	0.024608611434088\\
19	24	0.01179775356039	0.01179775356039\\
19	25	-0.0040029610220172	-0.0040029610220172\\
19	26	-0.0194860701677311	-0.0194860701677311\\
19	27	-0.0274052198159188	-0.0274052198159188\\
19	28	-0.029382487822971	-0.029382487822971\\
19	29	-0.0270810195176195	-0.0270810195176195\\
19	30	-0.0304753020529549	-0.0304753020529549\\
19	31	-0.036760241290689	-0.036760241290689\\
19	32	-0.0465423606260902	-0.0465423606260902\\
19	33	-0.0553875834349279	-0.0553875834349279\\
19	34	-0.0671946637374138	-0.0671946637374138\\
19	35	-0.0741876240804099	-0.0741876240804099\\
19	36	-0.0736771363645886	-0.0736771363645886\\
19	37	-0.0667412361715464	-0.0667412361715464\\
19	38	-0.0591219523626571	-0.0591219523626571\\
19	39	-0.0527973870025416	-0.0527973870025416\\
19	40	-0.0452445607142733	-0.0452445607142733\\
19	41	-0.035885816045225	-0.035885816045225\\
19	42	-0.0266738995151827	-0.0266738995151827\\
19	43	-0.016928727403739	-0.016928727403739\\
19	44	-0.00860515410942133	-0.00860515410942133\\
19	45	-0.00846630771440632	-0.00846630771440632\\
19	46	-0.0136015658511641	-0.0136015658511641\\
19	47	-0.0190222229110954	-0.0190222229110954\\
19	48	-0.0276324891090812	-0.0276324891090812\\
19	49	-0.0418437747557116	-0.0418437747557116\\
19	50	-0.0592315321409933	-0.0592315321409933\\
19	51	-0.0777062867411988	-0.0777062867411988\\
19	52	-0.0959694127857717	-0.0959694127857717\\
19	53	-0.107511553756149	-0.107511553756149\\
19	54	-0.114240458491316	-0.114240458491316\\
19	55	-0.118117037680162	-0.118117037680162\\
19	56	-0.112250700542165	-0.112250700542165\\
19	57	-0.0960857370574943	-0.0960857370574943\\
19	58	-0.0703419045208215	-0.0703419045208215\\
19	59	-0.0358305962201801	-0.0358305962201801\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.0328619863669498	-0.0328619863669498\\
20	3	-0.0601616692817065	-0.0601616692817065\\
20	4	-0.0794355692908107	-0.0794355692908107\\
20	5	-0.0886282987207117	-0.0886282987207117\\
20	6	-0.0878236359991953	-0.0878236359991953\\
20	7	-0.0798421024335296	-0.0798421024335296\\
20	8	-0.0701228430999938	-0.0701228430999938\\
20	9	-0.0593291500007902	-0.0593291500007902\\
20	10	-0.0468822645044919	-0.0468822645044919\\
20	11	-0.0340287401716163	-0.0340287401716163\\
20	12	-0.0256916138686494	-0.0256916138686494\\
20	13	-0.0210927538459773	-0.0210927538459773\\
20	14	-0.0160267464038662	-0.0160267464038662\\
20	15	-0.00953118668916584	-0.00953118668916584\\
20	16	0.000471307698506923	0.000471307698506923\\
20	17	0.0122347755546595	0.0122347755546595\\
20	18	0.0214754141452723	0.0214754141452723\\
20	19	0.0242674748756689	0.0242674748756689\\
20	20	0.0247518490678677	0.0247518490678677\\
20	21	0.026175530008203	0.026175530008203\\
20	22	0.0249531099786214	0.0249531099786214\\
20	23	0.0218625459792185	0.0218625459792185\\
20	24	0.0173995485922504	0.0173995485922504\\
20	25	0.0151401035039787	0.0151401035039787\\
20	26	0.013928521662545	0.013928521662545\\
20	27	0.0279194312232055	0.0279194312232055\\
20	28	0.0378148830880086	0.0378148830880086\\
20	29	0.0562639299539053	0.0562639299539053\\
20	30	0.0571410692003651	0.0571410692003651\\
20	31	0.0556103878755424	0.0556103878755424\\
20	32	0.0378764863405492	0.0378764863405492\\
20	33	0.0257778129935708	0.0257778129935708\\
20	34	-0.000895163048458228	-0.000895163048458228\\
20	35	-0.0206255279003522	-0.0206255279003522\\
20	36	-0.0362075327426077	-0.0362075327426077\\
20	37	-0.045527656251385	-0.045527656251385\\
20	38	-0.052169947800115	-0.052169947800115\\
20	39	-0.0557326990444862	-0.0557326990444862\\
20	40	-0.0554252104288634	-0.0554252104288634\\
20	41	-0.0520520787210579	-0.0520520787210579\\
20	42	-0.046989643553999	-0.046989643553999\\
20	43	-0.0379281034318893	-0.0379281034318893\\
20	44	-0.0246963725730451	-0.0246963725730451\\
20	45	-0.0169845222162155	-0.0169845222162155\\
20	46	-0.0167987441129333	-0.0167987441129333\\
20	47	-0.0193834698396994	-0.0193834698396994\\
20	48	-0.0254330817870111	-0.0254330817870111\\
20	49	-0.0358319634638336	-0.0358319634638336\\
20	50	-0.0502325977812809	-0.0502325977812809\\
20	51	-0.0691334271885615	-0.0691334271885615\\
20	52	-0.0909240835863259	-0.0909240835863259\\
20	53	-0.107524967001072	-0.107524967001072\\
20	54	-0.115358338278448	-0.115358338278448\\
20	55	-0.118303472520965	-0.118303472520965\\
20	56	-0.112578297072968	-0.112578297072968\\
20	57	-0.0983516668873949	-0.0983516668873949\\
20	58	-0.0742452016330885	-0.0742452016330885\\
20	59	-0.0389322255480346	-0.0389322255480346\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.0309543183803628	-0.0309543183803628\\
21	3	-0.0552958375291875	-0.0552958375291875\\
21	4	-0.0705498489585923	-0.0705498489585923\\
21	5	-0.0765501228843457	-0.0765501228843457\\
21	6	-0.075005668990458	-0.075005668990458\\
21	7	-0.0670878427536525	-0.0670878427536525\\
21	8	-0.0570896581682267	-0.0570896581682267\\
21	9	-0.0453364969996807	-0.0453364969996807\\
21	10	-0.032733112736566	-0.032733112736566\\
21	11	-0.0226946068322726	-0.0226946068322726\\
21	12	-0.0201795863507994	-0.0201795863507994\\
21	13	-0.0207126499405882	-0.0207126499405882\\
21	14	-0.0178256835358351	-0.0178256835358351\\
21	15	-0.0121859225954183	-0.0121859225954183\\
21	16	-0.00469019403397917	-0.00469019403397917\\
21	17	0.00228689261505546	0.00228689261505546\\
21	18	0.00675566351882081	0.00675566351882081\\
21	19	0.00741376508300921	0.00741376508300921\\
21	20	0.0101537231613111	0.0101537231613111\\
21	21	0.0162224944633135	0.0162224944633135\\
21	22	0.0197152985515825	0.0197152985515825\\
21	23	0.0217755919781474	0.0217755919781474\\
21	24	0.0248538147699359	0.0248538147699359\\
21	25	0.0406253400770617	0.0406253400770617\\
21	26	0.0414694329693194	0.0414694329693194\\
21	27	0.0962545612860652	0.0962545612860652\\
21	28	0.100385906858465	0.100385906858465\\
21	29	0.154656091613277	0.154656091613277\\
21	30	0.196018822164598	0.196018822164598\\
21	31	0.161658374211983	0.161658374211983\\
21	32	0.116016128609469	0.116016128609469\\
21	33	0.122110613802123	0.122110613802123\\
21	34	0.0636891167403895	0.0636891167403895\\
21	35	0.0389726447625089	0.0389726447625089\\
21	36	0.00608313634126551	0.00608313634126551\\
21	37	-0.0187056224316605	-0.0187056224316605\\
21	38	-0.0404645187763157	-0.0404645187763157\\
21	39	-0.0554860850174247	-0.0554860850174247\\
21	40	-0.0628456694477872	-0.0628456694477872\\
21	41	-0.0654585578102584	-0.0654585578102584\\
21	42	-0.0655385413432784	-0.0655385413432784\\
21	43	-0.0603707915762002	-0.0603707915762002\\
21	44	-0.0469376089079564	-0.0469376089079564\\
21	45	-0.033627454464202	-0.033627454464202\\
21	46	-0.0262260142077603	-0.0262260142077603\\
21	47	-0.0238147307209874	-0.0238147307209874\\
21	48	-0.0270954901833102	-0.0270954901833102\\
21	49	-0.0344156291238973	-0.0344156291238973\\
21	50	-0.0448998448274125	-0.0448998448274125\\
21	51	-0.0606255482625396	-0.0606255482625396\\
21	52	-0.0823857635922705	-0.0823857635922705\\
21	53	-0.103530585678309	-0.103530585678309\\
21	54	-0.115959840385998	-0.115959840385998\\
21	55	-0.12032548384944	-0.12032548384944\\
21	56	-0.113412534858196	-0.113412534858196\\
21	57	-0.0974464655518293	-0.0974464655518293\\
21	58	-0.072498257963475	-0.072498257963475\\
21	59	-0.0376863203800034	-0.0376863203800034\\
21	60	0	0\\
22	1	0	0\\
22	2	-0.0271513907578273	-0.0271513907578273\\
22	3	-0.0484126569685848	-0.0484126569685848\\
22	4	-0.0612939129100885	-0.0612939129100885\\
22	5	-0.065714050712575	-0.065714050712575\\
22	6	-0.0630586734614135	-0.0630586734614135\\
22	7	-0.0493399759325162	-0.0493399759325162\\
22	8	-0.0368127942158246	-0.0368127942158246\\
22	9	-0.0246122750079419	-0.0246122750079419\\
22	10	-0.015316844121516	-0.015316844121516\\
22	11	-0.0112070818963573	-0.0112070818963573\\
22	12	-0.0143983322618966	-0.0143983322618966\\
22	13	-0.0181511496232613	-0.0181511496232613\\
22	14	-0.0172816923944807	-0.0172816923944807\\
22	15	-0.0149287753778017	-0.0149287753778017\\
22	16	-0.0126465614900644	-0.0126465614900644\\
22	17	-0.0107318395308098	-0.0107318395308098\\
22	18	-0.00803906084898834	-0.00803906084898834\\
22	19	-0.00480396947389397	-0.00480396947389397\\
22	20	0.00297572096077099	0.00297572096077099\\
22	21	0.0136751717824618	0.0136751717824618\\
22	22	0.0213338345154617	0.0213338345154617\\
22	23	0.0282402465638542	0.0282402465638542\\
22	24	0.03068312258646	0.03068312258646\\
22	25	0.0899914754259792	0.0899914754259792\\
22	26	0.11896369850951	0.11896369850951\\
22	27	0.136192437722103	0.136192437722103\\
22	28	0.08338855594096	0.08338855594096\\
22	29	0.0800452647597858	0.0800452647597858\\
22	30	0.0879815014277092	0.0879815014277092\\
22	31	0.0802467772444865	0.0802467772444865\\
22	32	0.0822055963873928	0.0822055963873928\\
22	33	0.144404869998192	0.144404869998192\\
22	34	0.141369687670809	0.141369687670809\\
22	35	0.114880605030561	0.114880605030561\\
22	36	0.0518778569480055	0.0518778569480055\\
22	37	0.0161378178471318	0.0161378178471318\\
22	38	-0.0206495679429565	-0.0206495679429565\\
22	39	-0.0487486101373083	-0.0487486101373083\\
22	40	-0.065317253834378	-0.065317253834378\\
22	41	-0.0745528388397065	-0.0745528388397065\\
22	42	-0.0798172740038361	-0.0798172740038361\\
22	43	-0.0791853125964261	-0.0791853125964261\\
22	44	-0.0684806636300625	-0.0684806636300625\\
22	45	-0.0528561502734884	-0.0528561502734884\\
22	46	-0.0381922731099549	-0.0381922731099549\\
22	47	-0.0277442495560285	-0.0277442495560285\\
22	48	-0.0255242098223977	-0.0255242098223977\\
22	49	-0.0296597758935159	-0.0296597758935159\\
22	50	-0.0377079817925835	-0.0377079817925835\\
22	51	-0.0503138526722595	-0.0503138526722595\\
22	52	-0.0691467307343972	-0.0691467307343972\\
22	53	-0.0949908197873324	-0.0949908197873324\\
22	54	-0.11181596724066	-0.11181596724066\\
22	55	-0.120423494477142	-0.120423494477142\\
22	56	-0.115341002632972	-0.115341002632972\\
22	57	-0.0986729636695264	-0.0986729636695264\\
22	58	-0.0721381836088209	-0.0721381836088209\\
22	59	-0.0368628401017828	-0.0368628401017828\\
22	60	0	0\\
23	1	0	0\\
23	2	-0.0245566056267015	-0.0245566056267015\\
23	3	-0.0436351315151641	-0.0436351315151641\\
23	4	-0.0540994001847641	-0.0540994001847641\\
23	5	-0.0555031991718308	-0.0555031991718308\\
23	6	-0.0497196216904249	-0.0497196216904249\\
23	7	-0.0287681484805244	-0.0287681484805244\\
23	8	-0.0154384926461405	-0.0154384926461405\\
23	9	-0.00558064546851005	-0.00558064546851005\\
23	10	-0.000997743741374606	-0.000997743741374606\\
23	11	-0.00127210595847356	-0.00127210595847356\\
23	12	-0.00733510016978911	-0.00733510016978911\\
23	13	-0.0137506366630198	-0.0137506366630198\\
23	14	-0.0174294587441458	-0.0174294587441458\\
23	15	-0.0212147798458728	-0.0212147798458728\\
23	16	-0.0245281930362167	-0.0245281930362167\\
23	17	-0.0252259373893067	-0.0252259373893067\\
23	18	-0.0210478425727741	-0.0210478425727741\\
23	19	-0.0136987669051371	-0.0136987669051371\\
23	20	-0.00216072345790727	-0.00216072345790727\\
23	21	0.0110516353662686	0.0110516353662686\\
23	22	0.0215820418386428	0.0215820418386428\\
23	23	0.0396844512616713	0.0396844512616713\\
23	24	0.0853032518021007	0.0853032518021007\\
23	25	0.09175545454003	0.09175545454003\\
23	26	0.113965911157086	0.113965911157086\\
23	27	0.184441352381965	0.184441352381965\\
23	28	0.118620930949133	0.118620930949133\\
23	29	0.106941711050716	0.106941711050716\\
23	30	0.124284721531833	0.124284721531833\\
23	31	0.104749784771001	0.104749784771001\\
23	32	0.113703757497012	0.113703757497012\\
23	33	0.175290923076955	0.175290923076955\\
23	34	0.116261668487464	0.116261668487464\\
23	35	0.111561713526858	0.111561713526858\\
23	36	0.110654937788694	0.110654937788694\\
23	37	0.0551163457162935	0.0551163457162935\\
23	38	0.00268151385372567	0.00268151385372567\\
23	39	-0.0380629251640216	-0.0380629251640216\\
23	40	-0.0647533813288649	-0.0647533813288649\\
23	41	-0.0811491762390254	-0.0811491762390254\\
23	42	-0.0911327139355053	-0.0911327139355053\\
23	43	-0.0939560396857147	-0.0939560396857147\\
23	44	-0.0865099162616716	-0.0865099162616716\\
23	45	-0.0717165072189272	-0.0717165072189272\\
23	46	-0.052887368621739	-0.052887368621739\\
23	47	-0.0345470485710869	-0.0345470485710869\\
23	48	-0.0245348441769972	-0.0245348441769972\\
23	49	-0.0239697369453523	-0.0239697369453523\\
23	50	-0.0307372703004404	-0.0307372703004404\\
23	51	-0.0430079292997984	-0.0430079292997984\\
23	52	-0.0599301894131278	-0.0599301894131278\\
23	53	-0.0886348006653469	-0.0886348006653469\\
23	54	-0.105994043170097	-0.105994043170097\\
23	55	-0.117288699132984	-0.117288699132984\\
23	56	-0.115753489253581	-0.115753489253581\\
23	57	-0.101643205134319	-0.101643205134319\\
23	58	-0.0755883883469595	-0.0755883883469595\\
23	59	-0.0390705429141907	-0.0390705429141907\\
23	60	0	0\\
24	1	0	0\\
24	2	-0.0226823594842562	-0.0226823594842562\\
24	3	-0.0394843799678693	-0.0394843799678693\\
24	4	-0.0467022826892331	-0.0467022826892331\\
24	5	-0.0444047095206321	-0.0444047095206321\\
24	6	-0.0361669864523015	-0.0361669864523015\\
24	7	-0.00286854043736156	-0.00286854043736156\\
24	8	0.00829852018320313	0.00829852018320313\\
24	9	0.0148669418696465	0.0148669418696465\\
24	10	0.0162990142956298	0.0162990142956298\\
24	11	0.0138851042095062	0.0138851042095062\\
24	12	0.00530189417998014	0.00530189417998014\\
24	13	-0.00578002929582938	-0.00578002929582938\\
24	14	-0.0156472245761487	-0.0156472245761487\\
24	15	-0.0245184577149093	-0.0245184577149093\\
24	16	-0.0301016198864718	-0.0301016198864718\\
24	17	-0.0300636755817745	-0.0300636755817745\\
24	18	-0.0234295745280302	-0.0234295745280302\\
24	19	-0.0134683891063292	-0.0134683891063292\\
24	20	-0.000121894125393991	-0.000121894125393991\\
24	21	0.0138214762141571	0.0138214762141571\\
24	22	0.0166653824241677	0.0166653824241677\\
24	23	0.075520565730848	0.075520565730848\\
24	24	0.134024889447873	0.134024889447873\\
24	25	0.203705657338143	0.203705657338143\\
24	26	0.125272323467225	0.125272323467225\\
24	27	0.174784465795865	0.174784465795865\\
24	28	0.1944294400905	0.1944294400905\\
24	29	0.179673349709611	0.179673349709611\\
24	30	0.187258907896053	0.187258907896053\\
24	31	0.165963258966005	0.165963258966005\\
24	32	0.1802445183564	0.1802445183564\\
24	33	0.159234815370665	0.159234815370665\\
24	34	0.109297381667563	0.109297381667563\\
24	35	0.197605924098069	0.197605924098069\\
24	36	0.157452691419813	0.157452691419813\\
24	37	0.0892255755882343	0.0892255755882343\\
24	38	0.0294585530420786	0.0294585530420786\\
24	39	-0.0150627356505065	-0.0150627356505065\\
24	40	-0.0508422654550137	-0.0508422654550137\\
24	41	-0.0751816229959733	-0.0751816229959733\\
24	42	-0.0903405252270555	-0.0903405252270555\\
24	43	-0.0958805559941502	-0.0958805559941502\\
24	44	-0.0910029694059605	-0.0910029694059605\\
24	45	-0.0791541824078306	-0.0791541824078306\\
24	46	-0.0611207057737101	-0.0611207057737101\\
24	47	-0.0393320613565542	-0.0393320613565542\\
24	48	-0.0226527410156277	-0.0226527410156277\\
24	49	-0.0156329759181422	-0.0156329759181422\\
24	50	-0.0187727258390076	-0.0187727258390076\\
24	51	-0.0305023311588507	-0.0305023311588507\\
24	52	-0.0474788150171001	-0.0474788150171001\\
24	53	-0.0876980691950778	-0.0876980691950778\\
24	54	-0.103849427612961	-0.103849427612961\\
24	55	-0.114615950528571	-0.114615950528571\\
24	56	-0.113968697261689	-0.113968697261689\\
24	57	-0.101648273228641	-0.101648273228641\\
24	58	-0.0769661439298593	-0.0769661439298593\\
24	59	-0.0404349628751951	-0.0404349628751951\\
24	60	0	0\\
25	1	0	0\\
25	2	-0.020198835770647	-0.020198835770647\\
25	3	-0.0345779340375391	-0.0345779340375391\\
25	4	-0.0394900920432442	-0.0394900920432442\\
25	5	-0.0355641683041385	-0.0355641683041385\\
25	6	-0.0271634039100427	-0.0271634039100427\\
25	7	0.0246242320769244	0.0246242320769244\\
25	8	0.0339218766073663	0.0339218766073663\\
25	9	0.038905650132009	0.038905650132009\\
25	10	0.0384131924004364	0.0384131924004364\\
25	11	0.0329316476660023	0.0329316476660023\\
25	12	0.0193519249050912	0.0193519249050912\\
25	13	0.00209122471773224	0.00209122471773224\\
25	14	-0.0125336110133116	-0.0125336110133116\\
25	15	-0.0231377980064826	-0.0231377980064826\\
25	16	-0.0282136510639544	-0.0282136510639544\\
25	17	-0.0267985330135813	-0.0267985330135813\\
25	18	-0.0192404014444697	-0.0192404014444697\\
25	19	-0.0080384429168813	-0.0080384429168813\\
25	20	0.00897523091059297	0.00897523091059297\\
25	21	0.0314628958788275	0.0314628958788275\\
25	22	0.0444297917771702	0.0444297917771702\\
25	23	0.0897045781021929	0.0897045781021929\\
25	24	0.196856054178757	0.196856054178757\\
25	25	0.249235029095621	0.249235029095621\\
25	26	0.192581681383621	0.192581681383621\\
25	27	0.140077962928342	0.140077962928342\\
25	28	0.113517539891932	0.113517539891932\\
25	29	0.0414940270501074	0.0414940270501074\\
25	30	0.0064455501236769	0.0064455501236769\\
25	31	0.0431657069828398	0.0431657069828398\\
25	32	0.109934166824623	0.109934166824623\\
25	33	0.125629627329592	0.125629627329592\\
25	34	0.171614895999966	0.171614895999966\\
25	35	0.226191975897046	0.226191975897046\\
25	36	0.195252830830324	0.195252830830324\\
25	37	0.119619989817354	0.119619989817354\\
25	38	0.0626827641896498	0.0626827641896498\\
25	39	0.0198431042230744	0.0198431042230744\\
25	40	-0.0253402751648017	-0.0253402751648017\\
25	41	-0.0589836060740982	-0.0589836060740982\\
25	42	-0.0808823211383729	-0.0808823211383729\\
25	43	-0.0896110168515997	-0.0896110168515997\\
25	44	-0.0861458274857366	-0.0861458274857366\\
25	45	-0.07629996064656	-0.07629996064656\\
25	46	-0.0607740138684721	-0.0607740138684721\\
25	47	-0.0395806624009108	-0.0395806624009108\\
25	48	-0.0197819625418835	-0.0197819625418835\\
25	49	-0.00722872322327642	-0.00722872322327642\\
25	50	-0.00441406076360559	-0.00441406076360559\\
25	51	-0.0122441134659267	-0.0122441134659267\\
25	52	-0.028203121312272	-0.028203121312272\\
25	53	-0.0888176422187605	-0.0888176422187605\\
25	54	-0.105298552132567	-0.105298552132567\\
25	55	-0.115431621564177	-0.115431621564177\\
25	56	-0.11352585230846	-0.11352585230846\\
25	57	-0.100208853283413	-0.100208853283413\\
25	58	-0.0754503358043873	-0.0754503358043873\\
25	59	-0.0395920903422633	-0.0395920903422633\\
25	60	0	0\\
26	1	0	0\\
26	2	-0.0188647339786397	-0.0188647339786397\\
26	3	-0.0325129930273197	-0.0325129930273197\\
26	4	-0.0374145407475287	-0.0374145407475287\\
26	5	-0.0337885851744129	-0.0337885851744129\\
26	6	-0.0254569193070613	-0.0254569193070613\\
26	7	0.0617139295452213	0.0617139295452213\\
26	8	0.0710917758662425	0.0710917758662425\\
26	9	0.075533808530291	0.075533808530291\\
26	10	0.0723728911072256	0.0723728911072256\\
26	11	0.0620120796295727	0.0620120796295727\\
26	12	0.0428938712764088	0.0428938712764088\\
26	13	0.0212950506360707	0.0212950506360707\\
26	14	0.00493235820348903	0.00493235820348903\\
26	15	-0.00576733397420727	-0.00576733397420727\\
26	16	-0.0110527572158139	-0.0110527572158139\\
26	17	-0.0106725409451315	-0.0106725409451315\\
26	18	-0.00508029870852134	-0.00508029870852134\\
26	19	0.00547408994278118	0.00547408994278118\\
26	20	0.0259992300046027	0.0259992300046027\\
26	21	0.0636121889963902	0.0636121889963902\\
26	22	0.101814413112512	0.101814413112512\\
26	23	0.160032981181328	0.160032981181328\\
26	24	0.222917224985919	0.222917224985919\\
26	25	0.177165912800354	0.177165912800354\\
26	26	0.176562656785568	0.176562656785568\\
26	27	0.0874671682176483	0.0874671682176483\\
26	28	0.0943431348761674	0.0943431348761674\\
26	29	0.154963241166893	0.154963241166893\\
26	30	0.178118607222576	0.178118607222576\\
26	31	0.169088881209184	0.169088881209184\\
26	32	0.115744483274929	0.115744483274929\\
26	33	0.0982549040391933	0.0982549040391933\\
26	34	0.163634674514322	0.163634674514322\\
26	35	0.154538018771784	0.154538018771784\\
26	36	0.21583385330046	0.21583385330046\\
26	37	0.186971858337225	0.186971858337225\\
26	38	0.112872334609344	0.112872334609344\\
26	39	0.0704493690688858	0.0704493690688858\\
26	40	0.0102582061278732	0.0102582061278732\\
26	41	-0.0296346933602142	-0.0296346933602142\\
26	42	-0.0563152897665705	-0.0563152897665705\\
26	43	-0.0676363104459785	-0.0676363104459785\\
26	44	-0.0646136535574378	-0.0646136535574378\\
26	45	-0.0544413905601097	-0.0544413905601097\\
26	46	-0.0393160643342873	-0.0393160643342873\\
26	47	-0.0191090430344766	-0.0191090430344766\\
26	48	0.000718638683456813	0.000718638683456813\\
26	49	0.0147075555191675	0.0147075555191675\\
26	50	0.020943701304152	0.020943701304152\\
26	51	0.0174369182874933	0.0174369182874933\\
26	52	0.00414628261632107	0.00414628261632107\\
26	53	-0.0915533263104165	-0.0915533263104165\\
26	54	-0.109243359699388	-0.109243359699388\\
26	55	-0.12031837302579	-0.12031837302579\\
26	56	-0.117916224653597	-0.117916224653597\\
26	57	-0.10289502380158	-0.10289502380158\\
26	58	-0.0765049109420071	-0.0765049109420071\\
26	59	-0.0398269598284126	-0.0398269598284126\\
26	60	0	0\\
27	1	0	0\\
27	2	-0.0202195741013881	-0.0202195741013881\\
27	3	-0.0354752758766374	-0.0354752758766374\\
27	4	-0.0420600158532261	-0.0420600158532261\\
27	5	-0.0394900831838741	-0.0394900831838741\\
27	6	-0.0309501580248927	-0.0309501580248927\\
27	7	0.111810798501247	0.111810798501247\\
27	8	0.120687605768794	0.120687605768794\\
27	9	0.123370126341165	0.123370126341165\\
27	10	0.11728101966398	0.11728101966398\\
27	11	0.104075686817981	0.104075686817981\\
27	12	0.0838762348343949	0.0838762348343949\\
27	13	0.0628943563366361	0.0628943563366361\\
27	14	0.0475082432792867	0.0475082432792867\\
27	15	0.0362138839887945	0.0362138839887945\\
27	16	0.0284074233540802	0.0284074233540802\\
27	17	0.0249517072181369	0.0249517072181369\\
27	18	0.0254006786243911	0.0254006786243911\\
27	19	0.0305736707793875	0.0305736707793875\\
27	20	0.0434406735849964	0.0434406735849964\\
27	21	0.0623114897432988	0.0623114897432988\\
27	22	0.110181091219091	0.110181091219091\\
27	23	0.210708820886374	0.210708820886374\\
27	24	0.214262769006155	0.214262769006155\\
27	25	0.12462709841084	0.12462709841084\\
27	26	0.0780566094059505	0.0780566094059505\\
27	27	0.0946029673567176	0.0946029673567176\\
27	28	0.144119248916993	0.144119248916993\\
27	29	0.148228886630486	0.148228886630486\\
27	30	0.12934593085578	0.12934593085578\\
27	31	0.13859541850194	0.13859541850194\\
27	32	0.144909724288818	0.144909724288818\\
27	33	0.112082304302845	0.112082304302845\\
27	34	0.0839655787911707	0.0839655787911707\\
27	35	0.108662503000158	0.108662503000158\\
27	36	0.202069864522247	0.202069864522247\\
27	37	0.218926082632488	0.218926082632488\\
27	38	0.126746603784583	0.126746603784583\\
27	39	0.0653431285441344	0.0653431285441344\\
27	40	0.0400840312398844	0.0400840312398844\\
27	41	0.0126475281019641	0.0126475281019641\\
27	42	-0.00924847455847492	-0.00924847455847492\\
27	43	-0.018832333120632	-0.018832333120632\\
27	44	-0.0154396396429513	-0.0154396396429513\\
27	45	-0.00467177935904493	-0.00467177935904493\\
27	46	0.0110772795651202	0.0110772795651202\\
27	47	0.0306526032070124	0.0306526032070124\\
27	48	0.0486703866079473	0.0486703866079473\\
27	49	0.0597977973116725	0.0597977973116725\\
27	50	0.0640116885148651	0.0640116885148651\\
27	51	0.0608294923215163	0.0608294923215163\\
27	52	0.0491962436846283	0.0491962436846283\\
27	53	-0.0998893787265754	-0.0998893787265754\\
27	54	-0.116703239671268	-0.116703239671268\\
27	55	-0.127674402850034	-0.127674402850034\\
27	56	-0.125015805567619	-0.125015805567619\\
27	57	-0.108845897594104	-0.108845897594104\\
27	58	-0.0806065769527938	-0.0806065769527938\\
27	59	-0.0418739334269754	-0.0418739334269754\\
27	60	0	0\\
28	1	0	0\\
28	2	-0.0227729376270661	-0.0227729376270661\\
28	3	-0.0406046619466531	-0.0406046619466531\\
28	4	-0.0496348411220832	-0.0496348411220832\\
28	5	-0.0491317141444288	-0.0491317141444288\\
28	6	-0.0419004931720642	-0.0419004931720642\\
28	7	0.177186304814441	0.177186304814441\\
28	8	0.183589191716377	0.183589191716377\\
28	9	0.184068140953659	0.184068140953659\\
28	10	0.177313678090066	0.177313678090066\\
28	11	0.165626932335042	0.165626932335042\\
28	12	0.149128156369077	0.149128156369077\\
28	13	0.131765917001858	0.131765917001858\\
28	14	0.11780714620576	0.11780714620576\\
28	15	0.104950408165236	0.104950408165236\\
28	16	0.0936536186964125	0.0936536186964125\\
28	17	0.085326660462699	0.085326660462699\\
28	18	0.0780330411106408	0.0780330411106408\\
28	19	0.0727362674985024	0.0727362674985024\\
28	20	0.0728566914923077	0.0728566914923077\\
28	21	0.0824709350864218	0.0824709350864218\\
28	22	0.157105205432023	0.157105205432023\\
28	23	0.204027230380315	0.204027230380315\\
28	24	0.178833396797239	0.178833396797239\\
28	25	0.0923315968092828	0.0923315968092828\\
28	26	0.0633515492073306	0.0633515492073306\\
28	27	0.0863587855958685	0.0863587855958685\\
28	28	0.0192296136100689	0.0192296136100689\\
28	29	-0.0752834885993292	-0.0752834885993292\\
28	30	-0.117405524098555	-0.117405524098555\\
28	31	-0.101718138315565	-0.101718138315565\\
28	32	-0.0133694027469609	-0.0133694027469609\\
28	33	0.0778127733180912	0.0778127733180912\\
28	34	0.0746794551779992	0.0746794551779992\\
28	35	0.0856517162194927	0.0856517162194927\\
28	36	0.155850145264899	0.155850145264899\\
28	37	0.197626452139663	0.197626452139663\\
28	38	0.17838384680213	0.17838384680213\\
28	39	0.102092958205712	0.102092958205712\\
28	40	0.0818191176636958	0.0818191176636958\\
28	41	0.071716929847764	0.071716929847764\\
28	42	0.0643148219583038	0.0643148219583038\\
28	43	0.062993793341058	0.062993793341058\\
28	44	0.068628062004034	0.068628062004034\\
28	45	0.0790183998426827	0.0790183998426827\\
28	46	0.0939537316784104	0.0939537316784104\\
28	47	0.111680230428738	0.111680230428738\\
28	48	0.126480147744702	0.126480147744702\\
28	49	0.132646754736664	0.132646754736664\\
28	50	0.131329360716273	0.131329360716273\\
28	51	0.124211527192694	0.124211527192694\\
28	52	0.110978299386284	0.110978299386284\\
28	53	-0.115146716102378	-0.115146716102378\\
28	54	-0.129636500968198	-0.129636500968198\\
28	55	-0.137856721066722	-0.137856721066722\\
28	56	-0.132804070387457	-0.132804070387457\\
28	57	-0.114545275166137	-0.114545275166137\\
28	58	-0.0843375313776183	-0.0843375313776183\\
28	59	-0.0437122048796228	-0.0437122048796228\\
28	60	0	0\\
29	1	0	0\\
29	2	-0.0256845218469117	-0.0256845218469117\\
29	3	-0.0467227057988911	-0.0467227057988911\\
29	4	-0.0591640282340682	-0.0591640282340682\\
29	5	-0.0622478915321237	-0.0622478915321237\\
29	6	-0.0581204448524553	-0.0581204448524553\\
29	7	0.263274662723944	0.263274662723944\\
29	8	0.267665922499653	0.267665922499653\\
29	9	0.268278260512259	0.268278260512259\\
29	10	0.264491837637281	0.264491837637281\\
29	11	0.257467368412213	0.257467368412213\\
29	12	0.246132059094828	0.246132059094828\\
29	13	0.232310787986449	0.232310787986449\\
29	14	0.219189926579413	0.219189926579413\\
29	15	0.204715932822455	0.204715932822455\\
29	16	0.190345362271239	0.190345362271239\\
29	17	0.176879553343907	0.176879553343907\\
29	18	0.159097020172873	0.159097020172873\\
29	19	0.13568344057332	0.13568344057332\\
29	20	0.109987847409873	0.109987847409873\\
29	21	0.0951830146145727	0.0951830146145727\\
29	22	0.17262501247708	0.17262501247708\\
29	23	0.209163885684137	0.209163885684137\\
29	24	0.143028700408654	0.143028700408654\\
29	25	0.0878975268876655	0.0878975268876655\\
29	26	0.0816486337249045	0.0816486337249045\\
29	27	0.0251121016737828	0.0251121016737828\\
29	28	-0.0153927011735188	-0.0153927011735188\\
29	29	0.0412624175539292	0.0412624175539292\\
29	30	0.0860570692427497	0.0860570692427497\\
29	31	0.0245995001411069	0.0245995001411069\\
29	32	-0.0492206820669318	-0.0492206820669318\\
29	33	-0.00387134254148372	-0.00387134254148372\\
29	34	0.0815506902833262	0.0815506902833262\\
29	35	0.0877322630175007	0.0877322630175007\\
29	36	0.115743590345792	0.115743590345792\\
29	37	0.202837547179178	0.202837547179178\\
29	38	0.204284604782597	0.204284604782597\\
29	39	0.111414514178112	0.111414514178112\\
29	40	0.120451108811205	0.120451108811205\\
29	41	0.146366447050425	0.146366447050425\\
29	42	0.165761774193414	0.165761774193414\\
29	43	0.180238761671082	0.180238761671082\\
29	44	0.192276597354496	0.192276597354496\\
29	45	0.20343463121824	0.20343463121824\\
29	46	0.216135687057494	0.216135687057494\\
29	47	0.229845524135304	0.229845524135304\\
29	48	0.239833020297744	0.239833020297744\\
29	49	0.240602553844425	0.240602553844425\\
29	50	0.233492144847775	0.233492144847775\\
29	51	0.220909414126746	0.220909414126746\\
29	52	0.203096051692695	0.203096051692695\\
29	53	-0.130347209615616	-0.130347209615616\\
29	54	-0.144646575807846	-0.144646575807846\\
29	55	-0.15055266300507	-0.15055266300507\\
29	56	-0.142431410371113	-0.142431410371113\\
29	57	-0.121099003368324	-0.121099003368324\\
29	58	-0.0881279513080874	-0.0881279513080874\\
29	59	-0.0453803288343025	-0.0453803288343025\\
29	60	0	0\\
30	1	0	0\\
30	2	-0.0300455255268059	-0.0300455255268059\\
30	3	-0.0557602094292699	-0.0557602094292699\\
30	4	-0.072686659783733	-0.072686659783733\\
30	5	-0.0798331610236411	-0.0798331610236411\\
30	6	-0.078238478461373	-0.078238478461373\\
30	7	0.365344981887444	0.365344981887444\\
30	8	0.371469556812768	0.371469556812768\\
30	9	0.375957812673839	0.375957812673839\\
30	10	0.37768898741524	0.37768898741524\\
30	11	0.376168838020433	0.376168838020433\\
30	12	0.36971304028224	0.36971304028224\\
30	13	0.359360567039145	0.359360567039145\\
30	14	0.347802234386974	0.347802234386974\\
30	15	0.332636339491117	0.332636339491117\\
30	16	0.314315788127586	0.314315788127586\\
30	17	0.292796236131034	0.292796236131034\\
30	18	0.260692329463815	0.260692329463815\\
30	19	0.2131083969433	0.2131083969433\\
30	20	0.145079457155508	0.145079457155508\\
30	21	0.104453318384284	0.104453318384284\\
30	22	0.16712588674179	0.16712588674179\\
30	23	0.192018269039708	0.192018269039708\\
30	24	0.131151727040798	0.131151727040798\\
30	25	0.128310668724644	0.128310668724644\\
30	26	0.0865739939259598	0.0865739939259598\\
30	27	0.0578983528746663	0.0578983528746663\\
30	28	0.197503185305522	0.197503185305522\\
30	29	0.409754042871862	0.409754042871862\\
30	30	0.506051861425541	0.506051861425541\\
30	31	0.408846001830236	0.408846001830236\\
30	32	0.182049413875769	0.182049413875769\\
30	33	0.0296838258087097	0.0296838258087097\\
30	34	0.0749028817147016	0.0749028817147016\\
30	35	0.132440359583487	0.132440359583487\\
30	36	0.111259680153605	0.111259680153605\\
30	37	0.181163605263378	0.181163605263378\\
30	38	0.196005412955222	0.196005412955222\\
30	39	0.0891061895063259	0.0891061895063259\\
30	40	0.14285930469668	0.14285930469668\\
30	41	0.2298111006871	0.2298111006871\\
30	42	0.284128189556077	0.284128189556077\\
30	43	0.320822489425245	0.320822489425245\\
30	44	0.346200010924669	0.346200010924669\\
30	45	0.363096856351193	0.363096856351193\\
30	46	0.374577495320685	0.374577495320685\\
30	47	0.382427851815199	0.382427851815199\\
30	48	0.384767676192453	0.384767676192453\\
30	49	0.377961390198692	0.377961390198692\\
30	50	0.364087151488084	0.364087151488084\\
30	51	0.345219418793112	0.345219418793112\\
30	52	0.321202095362593	0.321202095362593\\
30	53	-0.140004428570628	-0.140004428570628\\
30	54	-0.15773159475373	-0.15773159475373\\
30	55	-0.16441674156047	-0.16441674156047\\
30	56	-0.15508310416829	-0.15508310416829\\
30	57	-0.131130928404091	-0.131130928404091\\
30	58	-0.0947769119961422	-0.0947769119961422\\
30	59	-0.0486901997414565	-0.0486901997414565\\
30	60	0	0\\
31	1	0	0\\
31	2	-0.0353248127247282	-0.0353248127247282\\
31	3	-0.066372531659871	-0.066372531659871\\
31	4	-0.087487803018573	-0.087487803018573\\
31	5	-0.0974860344210927	-0.0974860344210927\\
31	6	-0.0967241928681579	-0.0967241928681579\\
31	7	0.485718569048663	0.485718569048663\\
31	8	0.496257419179775	0.496257419179775\\
31	9	0.506724751279458	0.506724751279458\\
31	10	0.515203492812652	0.515203492812652\\
31	11	0.519859858816511	0.519859858816511\\
31	12	0.51944376214324	0.51944376214324\\
31	13	0.514563537957129	0.514563537957129\\
31	14	0.506600361012041	0.506600361012041\\
31	15	0.491670568231471	0.491670568231471\\
31	16	0.467441767105843	0.467441767105843\\
31	17	0.432907256180014	0.432907256180014\\
31	18	0.382224601562244	0.382224601562244\\
31	19	0.312900038390642	0.312900038390642\\
31	20	0.227635614291158	0.227635614291158\\
31	21	0.136705704930251	0.136705704930251\\
31	22	0.196939847916373	0.196939847916373\\
31	23	0.198240911853686	0.198240911853686\\
31	24	0.177665337747301	0.177665337747301\\
31	25	0.161445162232099	0.161445162232099\\
31	26	0.0977104564932757	0.0977104564932757\\
31	27	0.178826606110816	0.178826606110816\\
31	28	0.410027768526407	0.410027768526407\\
31	29	0.595064909103879	0.595064909103879\\
31	30	0.656851362585958	0.656851362585958\\
31	31	0.601897583160635	0.601897583160635\\
31	32	0.409083053255789	0.409083053255789\\
31	33	0.160512270893627	0.160512270893627\\
31	34	0.0818039250067329	0.0818039250067329\\
31	35	0.162896382699993	0.162896382699993\\
31	36	0.164333072408958	0.164333072408958\\
31	37	0.184525454853113	0.184525454853113\\
31	38	0.225509573023845	0.225509573023845\\
31	39	0.150489664854436	0.150489664854436\\
31	40	0.245429902544097	0.245429902544097\\
31	41	0.343543639327488	0.343543639327488\\
31	42	0.423597332237182	0.423597332237182\\
31	43	0.484584048092247	0.484584048092247\\
31	44	0.528718081633303	0.528718081633303\\
31	45	0.556250094863273	0.556250094863273\\
31	46	0.568854829528677	0.568854829528677\\
31	47	0.570601051964977	0.570601051964977\\
31	48	0.562793009675457	0.562793009675457\\
31	49	0.544840271243775	0.544840271243775\\
31	50	0.520900012925857	0.520900012925857\\
31	51	0.493430742770874	0.493430742770874\\
31	52	0.461831422627542	0.461831422627542\\
31	53	-0.142565525284587	-0.142565525284587\\
31	54	-0.165120128251657	-0.165120128251657\\
31	55	-0.174404978234732	-0.174404978234732\\
31	56	-0.165847924838772	-0.165847924838772\\
31	57	-0.14078432308679	-0.14078432308679\\
31	58	-0.101875699545568	-0.101875699545568\\
31	59	-0.0525914099507003	-0.0525914099507003\\
31	60	0	0\\
32	1	0	0\\
32	2	-0.0384808204450902	-0.0384808204450902\\
32	3	-0.0728401078308989	-0.0728401078308989\\
32	4	-0.0961662645379432	-0.0961662645379432\\
32	5	-0.107284442313793	-0.107284442313793\\
32	6	-0.106370707650328	-0.106370707650328\\
32	7	0.612376896248245	0.612376896248245\\
32	8	0.627355751932552	0.627355751932552\\
32	9	0.643741582586852	0.643741582586852\\
32	10	0.659456928057097	0.659456928057097\\
32	11	0.671772858672287	0.671772858672287\\
32	12	0.679576762031833	0.679576762031833\\
32	13	0.682177321276611	0.682177321276611\\
32	14	0.678130870578988	0.678130870578988\\
32	15	0.662383509104791	0.662383509104791\\
32	16	0.630816968406637	0.630816968406637\\
32	17	0.581726072637242	0.581726072637242\\
32	18	0.51177570173346	0.51177570173346\\
32	19	0.421234245234935	0.421234245234935\\
32	20	0.31437891178638	0.31437891178638\\
32	21	0.197863916668577	0.197863916668577\\
32	22	0.210436389143893	0.210436389143893\\
32	23	0.193969740749085	0.193969740749085\\
32	24	0.195992270274782	0.195992270274782\\
32	25	0.16543391302457	0.16543391302457\\
32	26	0.126532503881867	0.126532503881867\\
32	27	0.261564276053254	0.261564276053254\\
32	28	0.45148545180214	0.45148545180214\\
32	29	0.532184111271574	0.532184111271574\\
32	30	0.542770964941758	0.542770964941758\\
32	31	0.539864654516575	0.539864654516575\\
32	32	0.45508610507963	0.45508610507963\\
32	33	0.250233381446406	0.250233381446406\\
32	34	0.113400241465657	0.113400241465657\\
32	35	0.164744136445546	0.164744136445546\\
32	36	0.179468055953765	0.179468055953765\\
32	37	0.175248074903433	0.175248074903433\\
32	38	0.232496509201855	0.232496509201855\\
32	39	0.216828401396216	0.216828401396216\\
32	40	0.343755582620139	0.343755582620139\\
32	41	0.467099633889817	0.467099633889817\\
32	42	0.572940318747285	0.572940318747285\\
32	43	0.656632749408485	0.656632749408485\\
32	44	0.718453456868446	0.718453456868446\\
32	45	0.757004448663771	0.757004448663771\\
32	46	0.772589707988715	0.772589707988715\\
32	47	0.7703324113476	0.7703324113476\\
32	48	0.75311262988307	0.75311262988307\\
32	49	0.723034797800479	0.723034797800479\\
32	50	0.686798102902067	0.686798102902067\\
32	51	0.648213451420028	0.648213451420028\\
32	52	0.607797289323426	0.607797289323426\\
32	53	-0.136605732409342	-0.136605732409342\\
32	54	-0.162987394954181	-0.162987394954181\\
32	55	-0.174259135591814	-0.174259135591814\\
32	56	-0.166850320556733	-0.166850320556733\\
32	57	-0.14209187071003	-0.14209187071003\\
32	58	-0.103052980323024	-0.103052980323024\\
32	59	-0.0536072329022459	-0.0536072329022459\\
32	60	0	0\\
33	1	0	0\\
33	2	-0.0376504461843305	-0.0376504461843305\\
33	3	-0.0716269540997982	-0.0716269540997982\\
33	4	-0.0941823194538847	-0.0941823194538847\\
33	5	-0.104534234839695	-0.104534234839695\\
33	6	-0.102885205775551	-0.102885205775551\\
33	7	0.739541978379328	0.739541978379328\\
33	8	0.75892232823051	0.75892232823051\\
33	9	0.781610295147671	0.781610295147671\\
33	10	0.805464413343327	0.805464413343327\\
33	11	0.826316638634005	0.826316638634005\\
33	12	0.842513515134968	0.842513515134968\\
33	13	0.851591967200401	0.851591967200401\\
33	14	0.848487183777626	0.848487183777626\\
33	15	0.827662051357727	0.827662051357727\\
33	16	0.785720304336499	0.785720304336499\\
33	17	0.722004976787061	0.722004976787061\\
33	18	0.635790164714051	0.635790164714051\\
33	19	0.529198931645902	0.529198931645902\\
33	20	0.404214668521933	0.404214668521933\\
33	21	0.25222834443761	0.25222834443761\\
33	22	0.189593169347852	0.189593169347852\\
33	23	0.206630932487291	0.206630932487291\\
33	24	0.219319067843499	0.219319067843499\\
33	25	0.169610024301747	0.169610024301747\\
33	26	0.139912545934997	0.139912545934997\\
33	27	0.255627116770604	0.255627116770604\\
33	28	0.379351810772993	0.379351810772993\\
33	29	0.399749649351074	0.399749649351074\\
33	30	0.388242672960754	0.388242672960754\\
33	31	0.405262001036931	0.405262001036931\\
33	32	0.380960421018414	0.380960421018414\\
33	33	0.245650527138723	0.245650527138723\\
33	34	0.129358578409858	0.129358578409858\\
33	35	0.167131373690658	0.167131373690658\\
33	36	0.206228644005578	0.206228644005578\\
33	37	0.202621133891949	0.202621133891949\\
33	38	0.208569993798684	0.208569993798684\\
33	39	0.256397723910184	0.256397723910184\\
33	40	0.44089692188582	0.44089692188582\\
33	41	0.592485134463814	0.592485134463814\\
33	42	0.719916914037991	0.719916914037991\\
33	43	0.821341738446558	0.821341738446558\\
33	44	0.897490781510021	0.897490781510021\\
33	45	0.946299111888498	0.946299111888498\\
33	46	0.96671871692737	0.96671871692737\\
33	47	0.963542756846073	0.963542756846073\\
33	48	0.940319697438961	0.940319697438961\\
33	49	0.900990688619595	0.900990688619595\\
33	50	0.853564648417185	0.853564648417185\\
33	51	0.803511399057907	0.803511399057907\\
33	52	0.753838654859647	0.753838654859647\\
33	53	-0.118189444259165	-0.118189444259165\\
33	54	-0.148152142977281	-0.148152142977281\\
33	55	-0.161326563975976	-0.161326563975976\\
33	56	-0.155699912702494	-0.155699912702494\\
33	57	-0.132806227813301	-0.132806227813301\\
33	58	-0.096463481921093	-0.096463481921093\\
33	59	-0.0506389882440291	-0.0506389882440291\\
33	60	0	0\\
34	1	0	0\\
34	2	-0.0340030925497503	-0.0340030925497503\\
34	3	-0.0647379748129412	-0.0647379748129412\\
34	4	-0.0841150875907177	-0.0841150875907177\\
34	5	-0.0914851534629184	-0.0914851534629184\\
34	6	-0.0870067782422567	-0.0870067782422567\\
34	7	0.856939445723386	0.856939445723386\\
34	8	0.882132790328343	0.882132790328343\\
34	9	0.912251896399969	0.912251896399969\\
34	10	0.944893258805919	0.944893258805919\\
34	11	0.973623286905463	0.973623286905463\\
34	12	0.995471695446711	0.995471695446711\\
34	13	1.00723287857466	1.00723287857466\\
34	14	1.00195431324695	1.00195431324695\\
34	15	0.973900877916281	0.973900877916281\\
34	16	0.921129390535371	0.921129390535371\\
34	17	0.844591991844493	0.844591991844493\\
34	18	0.746791206886055	0.746791206886055\\
34	19	0.63334481467497	0.63334481467497\\
34	20	0.51044285437814	0.51044285437814\\
34	21	0.385352042813881	0.385352042813881\\
34	22	0.229649689952728	0.229649689952728\\
34	23	0.227272757944331	0.227272757944331\\
34	24	0.220577709282814	0.220577709282814\\
34	25	0.169517531512917	0.169517531512917\\
34	26	0.145404638825195	0.145404638825195\\
34	27	0.213140499455982	0.213140499455982\\
34	28	0.292004727470058	0.292004727470058\\
34	29	0.307514473292865	0.307514473292865\\
34	30	0.300362453743628	0.300362453743628\\
34	31	0.309042960211985	0.309042960211985\\
34	32	0.288949516598731	0.288949516598731\\
34	33	0.204118575722945	0.204118575722945\\
34	34	0.138413491377745	0.138413491377745\\
34	35	0.160187502095073	0.160187502095073\\
34	36	0.204158828724547	0.204158828724547\\
34	37	0.237459859045523	0.237459859045523\\
34	38	0.244041040708244	0.244041040708244\\
34	39	0.39282352729403	0.39282352729403\\
34	40	0.562292308171002	0.562292308171002\\
34	41	0.71858318821801	0.71858318821801\\
34	42	0.85575464404871	0.85575464404871\\
34	43	0.967325103796802	0.967325103796802\\
34	44	1.05279322377445	1.05279322377445\\
34	45	1.10905016306183	1.10905016306183\\
34	46	1.13385985413172	1.13385985413172\\
34	47	1.13178399626875	1.13178399626875\\
34	48	1.10679094459709	1.10679094459709\\
34	49	1.06340336318475	1.06340336318475\\
34	50	1.00886958504707	1.00886958504707\\
34	51	0.949981459799182	0.949981459799182\\
34	52	0.89232715389813	0.89232715389813\\
34	53	-0.0836524150524173	-0.0836524150524173\\
34	54	-0.118373234698669	-0.118373234698669\\
34	55	-0.135312496902578	-0.135312496902578\\
34	56	-0.133883353282486	-0.133883353282486\\
34	57	-0.115491617262952	-0.115491617262952\\
34	58	-0.0845119641098517	-0.0845119641098517\\
34	59	-0.0449931661309417	-0.0449931661309417\\
34	60	0	0\\
35	1	0	0\\
35	2	-0.0286055438002099	-0.0286055438002099\\
35	3	-0.0538084172697674	-0.0538084172697674\\
35	4	-0.0678408292891026	-0.0678408292891026\\
35	5	-0.0698406008343359	-0.0698406008343359\\
35	6	-0.0596698992751865	-0.0596698992751865\\
35	7	0.947116162040551	0.947116162040551\\
35	8	0.97978389794968	0.97978389794968\\
35	9	1.01757981491658	1.01757981491658\\
35	10	1.05782107921256	1.05782107921256\\
35	11	1.09236812429559	1.09236812429559\\
35	12	1.1161543101036	1.1161543101036\\
35	13	1.12567834606733	1.12567834606733\\
35	14	1.11470407794152	1.11470407794152\\
35	15	1.07885867542297	1.07885867542297\\
35	16	1.01745097882932	1.01745097882932\\
35	17	0.932074134441494	0.932074134441494\\
35	18	0.827742655974322	0.827742655974322\\
35	19	0.71345852548849	0.71345852548849\\
35	20	0.597665271216313	0.597665271216313\\
35	21	0.484556721220034	0.484556721220034\\
35	22	0.363599701342993	0.363599701342993\\
35	23	0.262564181444557	0.262564181444557\\
35	24	0.227587709218328	0.227587709218328\\
35	25	0.182590542312582	0.182590542312582\\
35	26	0.159363104080459	0.159363104080459\\
35	27	0.184708894477834	0.184708894477834\\
35	28	0.229769437958001	0.229769437958001\\
35	29	0.252496049781193	0.252496049781193\\
35	30	0.255453630266038	0.255453630266038\\
35	31	0.250174253572088	0.250174253572088\\
35	32	0.224333531792423	0.224333531792423\\
35	33	0.178795544314761	0.178795544314761\\
35	34	0.152347412075944	0.152347412075944\\
35	35	0.16470612899911	0.16470612899911\\
35	36	0.213770150368629	0.213770150368629\\
35	37	0.281457440401856	0.281457440401856\\
35	38	0.387329034884647	0.387329034884647\\
35	39	0.526596612348302	0.526596612348302\\
35	40	0.673839765298921	0.673839765298921\\
35	41	0.821805962078915	0.821805962078915\\
35	42	0.958522274301053	0.958522274301053\\
35	43	1.07303683793925	1.07303683793925\\
35	44	1.16280196300169	1.16280196300169\\
35	45	1.22355839280526	1.22355839280526\\
35	46	1.25212899805826	1.25212899805826\\
35	47	1.25236057949304	1.25236057949304\\
35	48	1.22814835476137	1.22814835476137\\
35	49	1.18403123060201	1.18403123060201\\
35	50	1.12615996805108	1.12615996805108\\
35	51	1.06258251400053	1.06258251400053\\
35	52	1.00049659944162	1.00049659944162\\
35	53	-0.0364854109423205	-0.0364854109423205\\
35	54	-0.076119041909931	-0.076119041909931\\
35	55	-0.0985363171995273	-0.0985363171995273\\
35	56	-0.103917797093324	-0.103917797093324\\
35	57	-0.0927230942646345	-0.0927230942646345\\
35	58	-0.0692322097925641	-0.0692322097925641\\
35	59	-0.037677153460911	-0.037677153460911\\
35	60	0	0\\
36	1	0	0\\
36	2	-0.0203195895912217	-0.0203195895912217\\
36	3	-0.0368004551396605	-0.0368004551396605\\
36	4	-0.0429207244737728	-0.0429207244737728\\
36	5	-0.0374742149052171	-0.0374742149052171\\
36	6	-0.0199988952402413	-0.0199988952402413\\
36	7	1.00049635327625	1.00049635327625\\
36	8	1.03945645080156	1.03945645080156\\
36	9	1.08222548834097	1.08222548834097\\
36	10	1.12598092192261	1.12598092192261\\
36	11	1.16292301041062	1.16292301041062\\
36	12	1.18668421727115	1.18668421727115\\
36	13	1.19237059722929	1.19237059722929\\
36	14	1.1744807291217	1.1744807291217\\
36	15	1.13065993759148	1.13065993759148\\
36	16	1.06171222662069	1.06171222662069\\
36	17	0.969540550455876	0.969540550455876\\
36	18	0.860914371977084	0.860914371977084\\
36	19	0.748202272823096	0.748202272823096\\
36	20	0.645397532451483	0.645397532451483\\
36	21	0.571788470953463	0.571788470953463\\
36	22	0.574721679969294	0.574721679969294\\
36	23	0.37346981361912	0.37346981361912\\
36	24	0.286646990222409	0.286646990222409\\
36	25	0.238648168022275	0.238648168022275\\
36	26	0.19351076960913	0.19351076960913\\
36	27	0.184622995194193	0.184622995194193\\
36	28	0.199276735279237	0.199276735279237\\
36	29	0.210955796124635	0.210955796124635\\
36	30	0.213366777031129	0.213366777031129\\
36	31	0.208580302093982	0.208580302093982\\
36	32	0.195891685199031	0.195891685199031\\
36	33	0.178935785789177	0.178935785789177\\
36	34	0.180784900211024	0.180784900211024\\
36	35	0.223744001284243	0.223744001284243\\
36	36	0.290841113601673	0.290841113601673\\
36	37	0.387406308445387	0.387406308445387\\
36	38	0.594481186002691	0.594481186002691\\
36	39	0.63391596947787	0.63391596947787\\
36	40	0.742837044815102	0.742837044815102\\
36	41	0.875144600684824	0.875144600684824\\
36	42	1.00679960462669	1.00679960462669\\
36	43	1.12176068142029	1.12176068142029\\
36	44	1.21465378814618	1.21465378814618\\
36	45	1.27952273325031	1.27952273325031\\
36	46	1.31162711213281	1.31162711213281\\
36	47	1.31328116182043	1.31328116182043\\
36	48	1.28895692599062	1.28895692599062\\
36	49	1.24463926649727	1.24463926649727\\
36	50	1.18638292603722	1.18638292603722\\
36	51	1.1229547013156	1.1229547013156\\
36	52	1.06114002947938	1.06114002947938\\
36	53	0.0159332043193662	0.0159332043193662\\
36	54	-0.0264841763656592	-0.0264841763656592\\
36	55	-0.0535634048539537	-0.0535634048539537\\
36	56	-0.0662608973049493	-0.0662608973049493\\
36	57	-0.0638099127208944	-0.0638099127208944\\
36	58	-0.0496036876137276	-0.0496036876137276\\
36	59	-0.0278790218442773	-0.0278790218442773\\
36	60	0	0\\
37	1	0	0\\
37	2	-0.00804034526916832	-0.00804034526916832\\
37	3	-0.0121165710314517	-0.0121165710314517\\
37	4	-0.00802519742833985	-0.00802519742833985\\
37	5	0.00591346654008121	0.00591346654008121\\
37	6	0.0304715274260687	0.0304715274260687\\
37	7	0.995358286646657	0.995358286646657\\
37	8	1.03676924749342	1.03676924749342\\
37	9	1.08013142229139	1.08013142229139\\
37	10	1.12190557132405	1.12190557132405\\
37	11	1.15593323340926	1.15593323340926\\
37	12	1.17675721554296	1.17675721554296\\
37	13	1.17845356781233	1.17845356781233\\
37	14	1.1551520908989	1.1551520908989\\
37	15	1.10524735851783	1.10524735851783\\
37	16	1.03037125859578	1.03037125859578\\
37	17	0.932828681066409	0.932828681066409\\
37	18	0.820620291656875	0.820620291656875\\
37	19	0.707630954864195	0.707630954864195\\
37	20	0.609597984560862	0.609597984560862\\
37	21	0.545636961557927	0.545636961557927\\
37	22	0.544134161769608	0.544134161769608\\
37	23	0.622896340858603	0.622896340858603\\
37	24	0.497578476038669	0.497578476038669\\
37	25	0.376238396979907	0.376238396979907\\
37	26	0.296592813120423	0.296592813120423\\
37	27	0.247378462802159	0.247378462802159\\
37	28	0.22856926609224	0.22856926609224\\
37	29	0.216971608700428	0.216971608700428\\
37	30	0.208579712498812	0.208579712498812\\
37	31	0.215443508131096	0.215443508131096\\
37	32	0.223398093768087	0.223398093768087\\
37	33	0.235044609523018	0.235044609523018\\
37	34	0.281783936627349	0.281783936627349\\
37	35	0.375268380523991	0.375268380523991\\
37	36	0.517591046427924	0.517591046427924\\
37	37	0.652361224953582	0.652361224953582\\
37	38	0.601528782476804	0.601528782476804\\
37	39	0.634832758639468	0.634832758639468\\
37	40	0.727526382821493	0.727526382821493\\
37	41	0.848565414058781	0.848565414058781\\
37	42	0.974844048437898	0.974844048437898\\
37	43	1.08875278519611	1.08875278519611\\
37	44	1.1825634484896	1.1825634484896\\
37	45	1.24888311476857	1.24888311476857\\
37	46	1.28187965344064	1.28187965344064\\
37	47	1.28306272301853	1.28306272301853\\
37	48	1.25869155152822	1.25869155152822\\
37	49	1.21667340467406	1.21667340467406\\
37	50	1.162375707027	1.162375707027\\
37	51	1.10380349445054	1.10380349445054\\
37	52	1.04656269358936	1.04656269358936\\
37	53	0.064358959810713	0.064358959810713\\
37	54	0.0231894405811835	0.0231894405811835\\
37	55	-0.00549430810306806	-0.00549430810306806\\
37	56	-0.0236777048196939	-0.0236777048196939\\
37	57	-0.0297184790208856	-0.0297184790208856\\
37	58	-0.0256259219419778	-0.0256259219419778\\
37	59	-0.0153624197148313	-0.0153624197148313\\
37	60	0	0\\
38	1	0	0\\
38	2	0.00568612110928485	0.00568612110928485\\
38	3	0.0150839100124476	0.0150839100124476\\
38	4	0.0295681611957426	0.0295681611957426\\
38	5	0.0512534973235613	0.0512534973235613\\
38	6	0.0812162808207496	0.0812162808207496\\
38	7	0.928518304838011	0.928518304838011\\
38	8	0.968337792375623	0.968337792375623\\
38	9	1.00892755984785	1.00892755984785\\
38	10	1.04578273211558	1.04578273211558\\
38	11	1.07348935504217	1.07348935504217\\
38	12	1.08782847629436	1.08782847629436\\
38	13	1.08316554115478	1.08316554115478\\
38	14	1.05356632619437	1.05356632619437\\
38	15	0.997659256260712	0.997659256260712\\
38	16	0.916864156475241	0.916864156475241\\
38	17	0.814018997402593	0.814018997402593\\
38	18	0.698012328325522	0.698012328325522\\
38	19	0.582640976737785	0.582640976737785\\
38	20	0.483226034604987	0.483226034604987\\
38	21	0.417835757605514	0.417835757605514\\
38	22	0.412041940021146	0.412041940021146\\
38	23	0.497779965179767	0.497779965179767\\
38	24	0.728788611820023	0.728788611820023\\
38	25	0.624922487557953	0.624922487557953\\
38	26	0.581800047416735	0.581800047416735\\
38	27	0.487094714050371	0.487094714050371\\
38	28	0.42188846601438	0.42188846601438\\
38	29	0.381103822819855	0.381103822819855\\
38	30	0.370680957614123	0.370680957614123\\
38	31	0.377576733404513	0.377576733404513\\
38	32	0.413319919598266	0.413319919598266\\
38	33	0.478518114709883	0.478518114709883\\
38	34	0.586022873994113	0.586022873994113\\
38	35	0.646802777687395	0.646802777687395\\
38	36	0.76706005281806	0.76706005281806\\
38	37	0.558620949384428	0.558620949384428\\
38	38	0.499066915471742	0.499066915471742\\
38	39	0.530458468646535	0.530458468646535\\
38	40	0.61699526617861	0.61699526617861\\
38	41	0.731738958442566	0.731738958442566\\
38	42	0.853810528686436	0.853810528686436\\
38	43	0.965828601375823	0.965828601375823\\
38	44	1.0586297861648	1.0586297861648\\
38	45	1.12453972003444	1.12453972003444\\
38	46	1.15821287637449	1.15821287637449\\
38	47	1.16086041327819	1.16086041327819\\
38	48	1.14002264053476	1.14002264053476\\
38	49	1.10385982975333	1.10385982975333\\
38	50	1.05643116385201	1.05643116385201\\
38	51	1.00506903285285	1.00506903285285\\
38	52	0.955274463561801	0.955274463561801\\
38	53	0.0986999728577806	0.0986999728577806\\
38	54	0.0624050488042175	0.0624050488042175\\
38	55	0.0352902496045096	0.0352902496045096\\
38	56	0.0147688796934714	0.0147688796934714\\
38	57	0.00248975409000332	0.00248975409000332\\
38	58	-0.00228102970023255	-0.00228102970023255\\
38	59	-0.00277451840264418	-0.00277451840264418\\
38	60	0	0\\
39	1	0	0\\
39	2	0.0147688826136694	0.0147688826136694\\
39	3	0.033024424554856	0.033024424554856\\
39	4	0.0539523121524203	0.0539523121524203\\
39	5	0.080120462461327	0.080120462461327\\
39	6	0.113020139391052	0.113020139391052\\
39	7	0.804710568348972	0.804710568348972\\
39	8	0.840647198303554	0.840647198303554\\
39	9	0.876168294711279	0.876168294711279\\
39	10	0.907215780868937	0.907215780868937\\
39	11	0.92892578248599	0.92892578248599\\
39	12	0.937199270070485	0.937199270070485\\
39	13	0.926422815159005	0.926422815159005\\
39	14	0.890894823732978	0.890894823732978\\
39	15	0.829548373626294	0.829548373626294\\
39	16	0.743122019009722	0.743122019009722\\
39	17	0.635038816721519	0.635038816721519\\
39	18	0.514802391515254	0.514802391515254\\
39	19	0.395372248816369	0.395372248816369\\
39	20	0.29022024704213	0.29022024704213\\
39	21	0.214631699641745	0.214631699641745\\
39	22	0.18767359944304	0.18767359944304\\
39	23	0.226800620341488	0.226800620341488\\
39	24	0.334374850609084	0.334374850609084\\
39	25	0.441800005472146	0.441800005472146\\
39	26	0.769973030356757	0.769973030356757\\
39	27	0.753069223865082	0.753069223865082\\
39	28	0.686785777049492	0.686785777049492\\
39	29	0.685318622609467	0.685318622609467\\
39	30	0.808638866942607	0.808638866942607\\
39	31	0.690364255338426	0.690364255338426\\
39	32	0.698278724064095	0.698278724064095\\
39	33	0.776992366636313	0.776992366636313\\
39	34	0.809745224972437	0.809745224972437\\
39	35	0.491112806262864	0.491112806262864\\
39	36	0.400365589386429	0.400365589386429\\
39	37	0.313693555505738	0.313693555505738\\
39	38	0.297666865171408	0.297666865171408\\
39	39	0.344855257195139	0.344855257195139\\
39	40	0.43381923109257	0.43381923109257\\
39	41	0.545498883733963	0.545498883733963\\
39	42	0.663253333644735	0.663253333644735\\
39	43	0.771642157226798	0.771642157226798\\
39	44	0.861342532981671	0.861342532981671\\
39	45	0.925566572115129	0.925566572115129\\
39	46	0.960569333460714	0.960569333460714\\
39	47	0.966895728968435	0.966895728968435\\
39	48	0.952072190555788	0.952072190555788\\
39	49	0.92351131853225	0.92351131853225\\
39	50	0.884731471919399	0.884731471919399\\
39	51	0.842932656518695	0.842932656518695\\
39	52	0.803349892660703	0.803349892660703\\
39	53	0.11109285179377	0.11109285179377\\
39	54	0.0814748445531923	0.0814748445531923\\
39	55	0.0581330025751176	0.0581330025751176\\
39	56	0.0386948950148397	0.0386948950148397\\
39	57	0.0237391291388853	0.0237391291388853\\
39	58	0.0134547190158964	0.0134547190158964\\
39	59	0.00596280811312827	0.00596280811312827\\
39	60	0	0\\
40	1	0	0\\
40	2	0.0146499868659421	0.0146499868659421\\
40	3	0.0327262031448063	0.0327262031448063\\
40	4	0.052790632626733	0.052790632626733\\
40	5	0.0776351547514705	0.0776351547514705\\
40	6	0.109340105098562	0.109340105098562\\
40	7	0.634597157426511	0.634597157426511\\
40	8	0.667864102653358	0.667864102653358\\
40	9	0.698921504347951	0.698921504347951\\
40	10	0.724230960623731	0.724230960623731\\
40	11	0.740502158231459	0.740502158231459\\
40	12	0.744204510861884	0.744204510861884\\
40	13	0.729615465270934	0.729615465270934\\
40	14	0.691274769183541	0.691274769183541\\
40	15	0.627978778701495	0.627978778701495\\
40	16	0.539601984182377	0.539601984182377\\
40	17	0.42981414883434	0.42981414883434\\
40	18	0.308135778667197	0.308135778667197\\
40	19	0.186409183020128	0.186409183020128\\
40	20	0.0759486134744115	0.0759486134744115\\
40	21	-0.0108350245555026	-0.0108350245555026\\
40	22	-0.0604369993042233	-0.0604369993042233\\
40	23	-0.0628351651982589	-0.0628351651982589\\
40	24	-0.0166443355676523	-0.0166443355676523\\
40	25	0.0661283239636647	0.0661283239636647\\
40	26	0.203796001097244	0.203796001097244\\
40	27	0.261367139724013	0.261367139724013\\
40	28	0.311963684621499	0.311963684621499\\
40	29	0.450594097391262	0.450594097391262\\
40	30	0.831766577764431	0.831766577764431\\
40	31	0.458058739492355	0.458058739492355\\
40	32	0.328579053093019	0.328579053093019\\
40	33	0.291463446647268	0.291463446647268\\
40	34	0.251612385480295	0.251612385480295\\
40	35	0.13197516931694	0.13197516931694\\
40	36	0.0680927981962445	0.0680927981962445\\
40	37	0.0411571281761051	0.0411571281761051\\
40	38	0.0625280100226628	0.0625280100226628\\
40	39	0.126516037907101	0.126516037907101\\
40	40	0.218466769094711	0.218466769094711\\
40	41	0.325534415866832	0.325534415866832\\
40	42	0.435842561003854	0.435842561003854\\
40	43	0.53692432307752	0.53692432307752\\
40	44	0.620202048039717	0.620202048039717\\
40	45	0.680410099750805	0.680410099750805\\
40	46	0.715791885004292	0.715791885004292\\
40	47	0.726163367344868	0.726163367344868\\
40	48	0.718266717456807	0.718266717456807\\
40	49	0.698609200434078	0.698609200434078\\
40	50	0.670450490111412	0.670450490111412\\
40	51	0.640079262137057	0.640079262137057\\
40	52	0.611635834571613	0.611635834571613\\
40	53	0.094311971840411	0.094311971840411\\
40	54	0.0723436517737356	0.0723436517737356\\
40	55	0.0548925022510329	0.0548925022510329\\
40	56	0.0401523267171434	0.0401523267171434\\
40	57	0.0271433932573685	0.0271433932573685\\
40	58	0.0166192082841136	0.0166192082841136\\
40	59	0.0081920223401935	0.0081920223401935\\
40	60	0	0\\
41	1	0	0\\
41	2	0.00571111430558786	0.00571111430558786\\
41	3	0.0146739906293322	0.0146739906293322\\
41	4	0.0265849557524753	0.0265849557524753\\
41	5	0.0439378293339672	0.0439378293339672\\
41	6	0.0684969437883631	0.0684969437883631\\
41	7	0.444131165499267	0.444131165499267\\
41	8	0.475132801404346	0.475132801404346\\
41	9	0.504270062370496	0.504270062370496\\
41	10	0.526751179435818	0.526751179435818\\
41	11	0.540128378707423	0.540128378707423\\
41	12	0.54164443103648	0.54164443103648\\
41	13	0.52604817611134	0.52604817611134\\
41	14	0.488722799604384	0.488722799604384\\
41	15	0.427897411627164	0.427897411627164\\
41	16	0.342769891058321	0.342769891058321\\
41	17	0.236729417273389	0.236729417273389\\
41	18	0.118554398948692	0.118554398948692\\
41	19	-0.00137459344501278	-0.00137459344501278\\
41	20	-0.11345636428129	-0.11345636428129\\
41	21	-0.207489616082154	-0.207489616082154\\
41	22	-0.274155832971131	-0.274155832971131\\
41	23	-0.307414263811157	-0.307414263811157\\
41	24	-0.305222829980308	-0.305222829980308\\
41	25	-0.270808767332108	-0.270808767332108\\
41	26	-0.210214830797539	-0.210214830797539\\
41	27	-0.158580415187088	-0.158580415187088\\
41	28	-0.097739634489824	-0.097739634489824\\
41	29	-0.00292814677161002	-0.00292814677161002\\
41	30	0.106187020844272	0.106187020844272\\
41	31	0.00541946909292768	0.00541946909292768\\
41	32	-0.0799378541659295	-0.0799378541659295\\
41	33	-0.127498085210467	-0.127498085210467\\
41	34	-0.160081610343031	-0.160081610343031\\
41	35	-0.199115293095107	-0.199115293095107\\
41	36	-0.213551755671088	-0.213551755671088\\
41	37	-0.199027224695635	-0.199027224695635\\
41	38	-0.152327073604548	-0.152327073604548\\
41	39	-0.0782446229397481	-0.0782446229397481\\
41	40	0.0125284821075071	0.0125284821075071\\
41	41	0.111622646067433	0.111622646067433\\
41	42	0.211557409390774	0.211557409390774\\
41	43	0.302958515903953	0.302958515903953\\
41	44	0.378071462123769	0.378071462123769\\
41	45	0.433012749489736	0.433012749489736\\
41	46	0.467599950462026	0.467599950462026\\
41	47	0.481328652986547	0.481328652986547\\
41	48	0.479534783000845	0.479534783000845\\
41	49	0.467817173469959	0.467817173469959\\
41	50	0.449234070093025	0.449234070093025\\
41	51	0.428877767135455	0.428877767135455\\
41	52	0.410381581041937	0.410381581041937\\
41	53	0.0480500413486673	0.0480500413486673\\
41	54	0.0352237753038305	0.0352237753038305\\
41	55	0.0258011054189896	0.0258011054189896\\
41	56	0.0189281431755181	0.0189281431755181\\
41	57	0.0124712934020565	0.0124712934020565\\
41	58	0.00725191001178081	0.00725191001178081\\
41	59	0.00389752734412102	0.00389752734412102\\
41	60	0	0\\
42	1	0	0\\
42	2	-0.0072861690030694	-0.0072861690030694\\
42	3	-0.012190169926571	-0.012190169926571\\
42	4	-0.0127201887807395	-0.0127201887807395\\
42	5	-0.00650688573492432	-0.00650688573492432\\
42	6	0.0067072074508194	0.0067072074508194\\
42	7	0.248328745000597	0.248328745000597\\
42	8	0.273077122170606	0.273077122170606\\
42	9	0.298770143922688	0.298770143922688\\
42	10	0.319619247918753	0.319619247918753\\
42	11	0.332935216549706	0.332935216549706\\
42	12	0.335734456112297	0.335734456112297\\
42	13	0.323333353462521	0.323333353462521\\
42	14	0.292062307801004	0.292062307801004\\
42	15	0.239400663020744	0.239400663020744\\
42	16	0.164014091763275	0.164014091763275\\
42	17	0.0686331823932428	0.0686331823932428\\
42	18	-0.0394966329884279	-0.0394966329884279\\
42	19	-0.151832614147478	-0.151832614147478\\
42	20	-0.259735075417544	-0.259735075417544\\
42	21	-0.354481029388186	-0.354481029388186\\
42	22	-0.429729008997558	-0.429729008997558\\
42	23	-0.481798428092166	-0.481798428092166\\
42	24	-0.508632207342733	-0.508632207342733\\
42	25	-0.511298545811237	-0.511298545811237\\
42	26	-0.49533097074581	-0.49533097074581\\
42	27	-0.471341445452056	-0.471341445452056\\
42	28	-0.435570516564255	-0.435570516564255\\
42	29	-0.386636654622117	-0.386636654622117\\
42	30	-0.348903755850287	-0.348903755850287\\
42	31	-0.378812990375378	-0.378812990375378\\
42	32	-0.419903559366162	-0.419903559366162\\
42	33	-0.445257676643547	-0.445257676643547\\
42	34	-0.452557717381404	-0.452557717381404\\
42	35	-0.447632939384995	-0.447632939384995\\
42	36	-0.426010369177885	-0.426010369177885\\
42	37	-0.385814316688061	-0.385814316688061\\
42	38	-0.326190074328238	-0.326190074328238\\
42	39	-0.250373128834949	-0.250373128834949\\
42	40	-0.165979198359532	-0.165979198359532\\
42	41	-0.0783380399599322	-0.0783380399599322\\
42	42	0.00845719097169129	0.00845719097169129\\
42	43	0.0877349908811978	0.0877349908811978\\
42	44	0.152403590522321	0.152403590522321\\
42	45	0.199516015697061	0.199516015697061\\
42	46	0.230087317892615	0.230087317892615\\
42	47	0.244111813851958	0.244111813851958\\
42	48	0.245474142353831	0.245474142353831\\
42	49	0.239113979889941	0.239113979889941\\
42	50	0.228399573349102	0.228399573349102\\
42	51	0.217298575514973	0.217298575514973\\
42	52	0.209127890267017	0.209127890267017\\
42	53	-0.0174595647276582	-0.0174595647276582\\
42	54	-0.0199245282398305	-0.0199245282398305\\
42	55	-0.0202556112661305	-0.0202556112661305\\
42	56	-0.0175083709962677	-0.0175083709962677\\
42	57	-0.0141934608090973	-0.0141934608090973\\
42	58	-0.0102144158315139	-0.0102144158315139\\
42	59	-0.00470919745376045	-0.00470919745376045\\
42	60	0	0\\
43	1	0	0\\
43	2	-0.0191184666207744	-0.0191184666207744\\
43	3	-0.0373155845819492	-0.0373155845819492\\
43	4	-0.051040162525868	-0.051040162525868\\
43	5	-0.0575896039212651	-0.0575896039212651\\
43	6	-0.0570720977642946	-0.0570720977642946\\
43	7	0.0740407296885811	0.0740407296885811\\
43	8	0.088782239295178	0.088782239295178\\
43	9	0.106609817587653	0.106609817587653\\
43	10	0.12274897015722	0.12274897015722\\
43	11	0.13451149503423	0.13451149503423\\
43	12	0.138420123079486	0.138420123079486\\
43	13	0.130487497309233	0.130487497309233\\
43	14	0.10763711092802	0.10763711092802\\
43	15	0.0667203641166181	0.0667203641166181\\
43	16	0.00597365352406379	0.00597365352406379\\
43	17	-0.0727517291207354	-0.0727517291207354\\
43	18	-0.164599333150655	-0.164599333150655\\
43	19	-0.263257838258491	-0.263257838258491\\
43	20	-0.360762347583793	-0.360762347583793\\
43	21	-0.44946342915102	-0.44946342915102\\
43	22	-0.524984462189927	-0.524984462189927\\
43	23	-0.585040660216891	-0.585040660216891\\
43	24	-0.627603801098009	-0.627603801098009\\
43	25	-0.653078641391273	-0.653078641391273\\
43	26	-0.66536056942984	-0.66536056942984\\
43	27	-0.668251562445584	-0.668251562445584\\
43	28	-0.660257436414801	-0.660257436414801\\
43	29	-0.642813586035183	-0.642813586035183\\
43	30	-0.629429593303183	-0.629429593303183\\
43	31	-0.637202709788758	-0.637202709788758\\
43	32	-0.649806887293829	-0.649806887293829\\
43	33	-0.651741451683906	-0.651741451683906\\
43	34	-0.637214647381556	-0.637214647381556\\
43	35	-0.608125148793816	-0.608125148793816\\
43	36	-0.567013925082611	-0.567013925082611\\
43	37	-0.515190941795804	-0.515190941795804\\
43	38	-0.4529986149718	-0.4529986149718\\
43	39	-0.382236915670553	-0.382236915670553\\
43	40	-0.308040753286463	-0.308040753286463\\
43	41	-0.23400027881088	-0.23400027881088\\
43	42	-0.16228452437955	-0.16228452437955\\
43	43	-0.0974080711356711	-0.0974080711356711\\
43	44	-0.0456306947272259	-0.0456306947272259\\
43	45	-0.00911627414174374	-0.00911627414174374\\
43	46	0.0145766777722793	0.0145766777722793\\
43	47	0.0267442867909658	0.0267442867909658\\
43	48	0.0301751122917367	0.0301751122917367\\
43	49	0.028909652505991	0.028909652505991\\
43	50	0.026604952288088	0.026604952288088\\
43	51	0.0256118791254661	0.0256118791254661\\
43	52	0.0279968900449909	0.0279968900449909\\
43	53	-0.0888809459519289	-0.0888809459519289\\
43	54	-0.0811597340988511	-0.0811597340988511\\
43	55	-0.071680674585278	-0.071680674585278\\
43	56	-0.0583428736483934	-0.0583428736483934\\
43	57	-0.044031969173452	-0.044031969173452\\
43	58	-0.0298159135891116	-0.0298159135891116\\
43	59	-0.0146768535889567	-0.0146768535889567\\
43	60	0	0\\
44	1	0	0\\
44	2	-0.0288546891592098	-0.0288546891592098\\
44	3	-0.0569493559274874	-0.0569493559274874\\
44	4	-0.0815262892502982	-0.0815262892502982\\
44	5	-0.100862919470613	-0.100862919470613\\
44	6	-0.113818000208126	-0.113818000208126\\
44	7	-0.0578751150821434	-0.0578751150821434\\
44	8	-0.0550376781522051	-0.0550376781522051\\
44	9	-0.0476197045780038	-0.0476197045780038\\
44	10	-0.0386545192097666	-0.0386545192097666\\
44	11	-0.0306866027334934	-0.0306866027334934\\
44	12	-0.027150954214899	-0.027150954214899\\
44	13	-0.0310869601759067	-0.0310869601759067\\
44	14	-0.045264782446936	-0.045264782446936\\
44	15	-0.0734350540683541	-0.0734350540683541\\
44	16	-0.117431684517121	-0.117431684517121\\
44	17	-0.176466791793431	-0.176466791793431\\
44	18	-0.24838850813811	-0.24838850813811\\
44	19	-0.329335676876029	-0.329335676876029\\
44	20	-0.412264963309301	-0.412264963309301\\
44	21	-0.490416531664756	-0.490416531664756\\
44	22	-0.56041026614555	-0.56041026614555\\
44	23	-0.620416374995587	-0.620416374995587\\
44	24	-0.668262201419673	-0.668262201419673\\
44	25	-0.704240184890044	-0.704240184890044\\
44	26	-0.731480018304586	-0.731480018304586\\
44	27	-0.751596340428074	-0.751596340428074\\
44	28	-0.762716013893205	-0.762716013893205\\
44	29	-0.764480362807514	-0.764480362807514\\
44	30	-0.762536976784689	-0.762536976784689\\
44	31	-0.763101354401854	-0.763101354401854\\
44	32	-0.760667434594654	-0.760667434594654\\
44	33	-0.747842279616636	-0.747842279616636\\
44	34	-0.721127513394835	-0.721127513394835\\
44	35	-0.681758267289899	-0.681758267289899\\
44	36	-0.63383119403312	-0.63383119403312\\
44	37	-0.580425268996221	-0.580425268996221\\
44	38	-0.522903610233653	-0.522903610233653\\
44	39	-0.462021945075324	-0.462021945075324\\
44	40	-0.40083646733219	-0.40083646733219\\
44	41	-0.341928508183771	-0.341928508183771\\
44	42	-0.286694042754725	-0.286694042754725\\
44	43	-0.23780379824264	-0.23780379824264\\
44	44	-0.200090810949862	-0.200090810949862\\
44	45	-0.174691796575196	-0.174691796575196\\
44	46	-0.157989905311972	-0.157989905311972\\
44	47	-0.147340595462361	-0.147340595462361\\
44	48	-0.141238558024867	-0.141238558024867\\
44	49	-0.137055313589532	-0.137055313589532\\
44	50	-0.13115482763476	-0.13115482763476\\
44	51	-0.122595022433081	-0.122595022433081\\
44	52	-0.110710985079208	-0.110710985079208\\
44	53	-0.155163718191124	-0.155163718191124\\
44	54	-0.136546086428161	-0.136546086428161\\
44	55	-0.115724957189808	-0.115724957189808\\
44	56	-0.0919657739622296	-0.0919657739622296\\
44	57	-0.0683863429332061	-0.0683863429332061\\
44	58	-0.0459619243407884	-0.0459619243407884\\
44	59	-0.0230820084277223	-0.0230820084277223\\
44	60	0	0\\
45	1	0	0\\
45	2	-0.0385382514358169	-0.0385382514358169\\
45	3	-0.0743543329270629	-0.0743543329270629\\
45	4	-0.106278517710361	-0.106278517710361\\
45	5	-0.134975446733075	-0.134975446733075\\
45	6	-0.159074380409561	-0.159074380409561\\
45	7	-0.149000058812851	-0.149000058812851\\
45	8	-0.158712947609762	-0.158712947609762\\
45	9	-0.162579403346169	-0.162579403346169\\
45	10	-0.162134466371186	-0.162134466371186\\
45	11	-0.159698184678711	-0.159698184678711\\
45	12	-0.157812536750833	-0.157812536750833\\
45	13	-0.158288948708629	-0.158288948708629\\
45	14	-0.163824359713329	-0.163824359713329\\
45	15	-0.178675176633002	-0.178675176633002\\
45	16	-0.204761164973337	-0.204761164973337\\
45	17	-0.242519290720264	-0.242519290720264\\
45	18	-0.292156152200379	-0.292156152200379\\
45	19	-0.352055772876044	-0.352055772876044\\
45	20	-0.416672235896802	-0.416672235896802\\
45	21	-0.48027659548467	-0.48027659548467\\
45	22	-0.539687859192506	-0.539687859192506\\
45	23	-0.59272681332578	-0.59272681332578\\
45	24	-0.637157206443673	-0.637157206443673\\
45	25	-0.673344046401705	-0.673344046401705\\
45	26	-0.704014793855967	-0.704014793855967\\
45	27	-0.730125445653212	-0.730125445653212\\
45	28	-0.749864597727664	-0.749864597727664\\
45	29	-0.76167266528256	-0.76167266528256\\
45	30	-0.766275403149867	-0.766275403149867\\
45	31	-0.765357621276224	-0.765357621276224\\
45	32	-0.756928670360459	-0.756928670360459\\
45	33	-0.738523634729555	-0.738523634729555\\
45	34	-0.709509913781049	-0.709509913781049\\
45	35	-0.670931665240505	-0.670931665240505\\
45	36	-0.626459605761176	-0.626459605761176\\
45	37	-0.57983102730647	-0.57983102730647\\
45	38	-0.533358226837376	-0.533358226837376\\
45	39	-0.487218147518336	-0.487218147518336\\
45	40	-0.442567742921203	-0.442567742921203\\
45	41	-0.401264687541562	-0.401264687541562\\
45	42	-0.364615875177201	-0.364615875177201\\
45	43	-0.333661003102959	-0.333661003102959\\
45	44	-0.3110615451194	-0.3110615451194\\
45	45	-0.296668721590047	-0.296668721590047\\
45	46	-0.286626815948865	-0.286626815948865\\
45	47	-0.277509750512025	-0.277509750512025\\
45	48	-0.268957763338181	-0.268957763338181\\
45	49	-0.259681062721048	-0.259681062721048\\
45	50	-0.246177546902615	-0.246177546902615\\
45	51	-0.228236292313525	-0.228236292313525\\
45	52	-0.206464848711877	-0.206464848711877\\
45	53	-0.207042959695205	-0.207042959695205\\
45	54	-0.177399523528498	-0.177399523528498\\
45	55	-0.146183300335158	-0.146183300335158\\
45	56	-0.115015313723059	-0.115015313723059\\
45	57	-0.0855373635900632	-0.0855373635900632\\
45	58	-0.0569955822386749	-0.0569955822386749\\
45	59	-0.02839841192365	-0.02839841192365\\
45	60	0	0\\
46	1	0	0\\
46	2	-0.0465572956226773	-0.0465572956226773\\
46	3	-0.0896070825883622	-0.0896070825883622\\
46	4	-0.127789119703394	-0.127789119703394\\
46	5	-0.161903164360672	-0.161903164360672\\
46	6	-0.191640971004238	-0.191640971004238\\
46	7	-0.201130663322519	-0.201130663322519\\
46	8	-0.219917533070745	-0.219917533070745\\
46	9	-0.232640354337247	-0.232640354337247\\
46	10	-0.240125847676654	-0.240125847676654\\
46	11	-0.244537295675313	-0.244537295675313\\
46	12	-0.246901401913943	-0.246901401913943\\
46	13	-0.247437342400229	-0.247437342400229\\
46	14	-0.248205749631609	-0.248205749631609\\
46	15	-0.252868139512978	-0.252868139512978\\
46	16	-0.263558619086221	-0.263558619086221\\
46	17	-0.281829516362858	-0.281829516362858\\
46	18	-0.309424901850281	-0.309424901850281\\
46	19	-0.346411284338702	-0.346411284338702\\
46	20	-0.389666843534741	-0.389666843534741\\
46	21	-0.435232167364755	-0.435232167364755\\
46	22	-0.479922292706796	-0.479922292706796\\
46	23	-0.52098653660918	-0.52098653660918\\
46	24	-0.556328427527028	-0.556328427527028\\
46	25	-0.586097223663	-0.586097223663\\
46	26	-0.61223997258093	-0.61223997258093\\
46	27	-0.63539590715993	-0.63539590715993\\
46	28	-0.654782368164356	-0.654782368164356\\
46	29	-0.669483743433029	-0.669483743433029\\
46	30	-0.677606435265854	-0.677606435265854\\
46	31	-0.677622182028885	-0.677622182028885\\
46	32	-0.66843613211366	-0.66843613211366\\
46	33	-0.650537030473428	-0.650537030473428\\
46	34	-0.625891448919389	-0.625891448919389\\
46	35	-0.595661046539655	-0.595661046539655\\
46	36	-0.562263205892851	-0.562263205892851\\
46	37	-0.52915224180763	-0.52915224180763\\
46	38	-0.499007038113795	-0.499007038113795\\
46	39	-0.471547652299282	-0.471547652299282\\
46	40	-0.44604751675607	-0.44604751675607\\
46	41	-0.423541009681026	-0.423541009681026\\
46	42	-0.405588291415512	-0.405588291415512\\
46	43	-0.391994231217771	-0.391994231217771\\
46	44	-0.382796344861003	-0.382796344861003\\
46	45	-0.376707473858875	-0.376707473858875\\
46	46	-0.370647552650053	-0.370647552650053\\
46	47	-0.361406743296886	-0.361406743296886\\
46	48	-0.349226816397495	-0.349226816397495\\
46	49	-0.334169954015184	-0.334169954015184\\
46	50	-0.313523283764625	-0.313523283764625\\
46	51	-0.287414091599361	-0.287414091599361\\
46	52	-0.257628607369211	-0.257628607369211\\
46	53	-0.239464742797128	-0.239464742797128\\
46	54	-0.203505406342392	-0.203505406342392\\
46	55	-0.166640140255931	-0.166640140255931\\
46	56	-0.131536122242313	-0.131536122242313\\
46	57	-0.09775112850912	-0.09775112850912\\
46	58	-0.0637446128131351	-0.0637446128131351\\
46	59	-0.0308664680734361	-0.0308664680734361\\
46	60	0	0\\
47	1	0	0\\
47	2	-0.0486773588229468	-0.0486773588229468\\
47	3	-0.0958558362127273	-0.0958558362127273\\
47	4	-0.1390629667084	-0.1390629667084\\
47	5	-0.176944364712485	-0.176944364712485\\
47	6	-0.209905282267277	-0.209905282267277\\
47	7	-0.232224978159265	-0.232224978159265\\
47	8	-0.255792722767452	-0.255792722767452\\
47	9	-0.272944912729183	-0.272944912729183\\
47	10	-0.284993721251363	-0.284993721251363\\
47	11	-0.294325272324326	-0.294325272324326\\
47	12	-0.301184515076503	-0.301184515076503\\
47	13	-0.305034250045674	-0.305034250045674\\
47	14	-0.306506450578797	-0.306506450578797\\
47	15	-0.30714936367928	-0.30714936367928\\
47	16	-0.308865520945705	-0.308865520945705\\
47	17	-0.313738806287134	-0.313738806287134\\
47	18	-0.323584063625753	-0.323584063625753\\
47	19	-0.339278954360217	-0.339278954360217\\
47	20	-0.36075093104433	-0.36075093104433\\
47	21	-0.386616872816718	-0.386616872816718\\
47	22	-0.414102874323218	-0.414102874323218\\
47	23	-0.440364749549886	-0.440364749549886\\
47	24	-0.46369545530932	-0.46369545530932\\
47	25	-0.483431199171895	-0.483431199171895\\
47	26	-0.499936701226755	-0.499936701226755\\
47	27	-0.51359124858072	-0.51359124858072\\
47	28	-0.525232411630532	-0.525232411630532\\
47	29	-0.535972512861342	-0.535972512861342\\
47	30	-0.543777661204487	-0.543777661204487\\
47	31	-0.5451259400132	-0.5451259400132\\
47	32	-0.538619969023321	-0.538619969023321\\
47	33	-0.526030456333608	-0.526030456333608\\
47	34	-0.510839907701501	-0.510839907701501\\
47	35	-0.494304738614906	-0.494304738614906\\
47	36	-0.477168040070895	-0.477168040070895\\
47	37	-0.46179483056479	-0.46179483056479\\
47	38	-0.450699980715533	-0.450699980715533\\
47	39	-0.443276836456617	-0.443276836456617\\
47	40	-0.437246243444788	-0.437246243444788\\
47	41	-0.432498141880869	-0.432498141880869\\
47	42	-0.430681107426323	-0.430681107426323\\
47	43	-0.430833416631078	-0.430833416631078\\
47	44	-0.430556211717863	-0.430556211717863\\
47	45	-0.427811991940635	-0.427811991940635\\
47	46	-0.421252914633168	-0.421252914633168\\
47	47	-0.409185732704219	-0.409185732704219\\
47	48	-0.392342014785148	-0.392342014785148\\
47	49	-0.371919447546166	-0.371919447546166\\
47	50	-0.346463286903896	-0.346463286903896\\
47	51	-0.315836033317978	-0.315836033317978\\
47	52	-0.282087129768109	-0.282087129768109\\
47	53	-0.253008263563175	-0.253008263563175\\
47	54	-0.215295173350163	-0.215295173350163\\
47	55	-0.17657723913997	-0.17657723913997\\
47	56	-0.139502817672987	-0.139502817672987\\
47	57	-0.10309561653177	-0.10309561653177\\
47	58	-0.0665821626857149	-0.0665821626857149\\
47	59	-0.0321175222802374	-0.0321175222802374\\
47	60	0	0\\
48	1	0	0\\
48	2	-0.0460251601255032	-0.0460251601255032\\
48	3	-0.0917310282455343	-0.0917310282455343\\
48	4	-0.13491354199925	-0.13491354199925\\
48	5	-0.174009485328256	-0.174009485328256\\
48	6	-0.209752838840974	-0.209752838840974\\
48	7	-0.246111993473461	-0.246111993473461\\
48	8	-0.2733519496444	-0.2733519496444\\
48	9	-0.293995665223319	-0.293995665223319\\
48	10	-0.309546628855234	-0.309546628855234\\
48	11	-0.321955374538429	-0.321955374538429\\
48	12	-0.332001634388937	-0.332001634388937\\
48	13	-0.340130733934754	-0.340130733934754\\
48	14	-0.34566400016513	-0.34566400016513\\
48	15	-0.34756240357564	-0.34756240357564\\
48	16	-0.347177623305966	-0.347177623305966\\
48	17	-0.346262653691706	-0.346262653691706\\
48	18	-0.345154352254226	-0.345154352254226\\
48	19	-0.344490904459797	-0.344490904459797\\
48	20	-0.346833672891039	-0.346833672891039\\
48	21	-0.353310154497957	-0.353310154497957\\
48	22	-0.362117429103471	-0.362117429103471\\
48	23	-0.371338220958711	-0.371338220958711\\
48	24	-0.380299152073265	-0.380299152073265\\
48	25	-0.387219006427775	-0.387219006427775\\
48	26	-0.390309659488095	-0.390309659488095\\
48	27	-0.389974189483523	-0.389974189483523\\
48	28	-0.388908118652021	-0.388908118652021\\
48	29	-0.390158126257977	-0.390158126257977\\
48	30	-0.392930465796344	-0.392930465796344\\
48	31	-0.393529278397818	-0.393529278397818\\
48	32	-0.390625496977665	-0.390625496977665\\
48	33	-0.386490018374513	-0.386490018374513\\
48	34	-0.384732339850714	-0.384732339850714\\
48	35	-0.385950673450015	-0.385950673450015\\
48	36	-0.3887523671848	-0.3887523671848\\
48	37	-0.393605294508217	-0.393605294508217\\
48	38	-0.402424331710941	-0.402424331710941\\
48	39	-0.414657674237468	-0.414657674237468\\
48	40	-0.427131310915545	-0.427131310915545\\
48	41	-0.438375042574774	-0.438375042574774\\
48	42	-0.449522491889893	-0.449522491889893\\
48	43	-0.459360745101373	-0.459360745101373\\
48	44	-0.463940585504487	-0.463940585504487\\
48	45	-0.460875990971434	-0.460875990971434\\
48	46	-0.450987983715098	-0.450987983715098\\
48	47	-0.43505932703885	-0.43505932703885\\
48	48	-0.414072906793732	-0.414072906793732\\
48	49	-0.389026909753694	-0.389026909753694\\
48	50	-0.359490377740472	-0.359490377740472\\
48	51	-0.325409705535156	-0.325409705535156\\
48	52	-0.288683441768624	-0.288683441768624\\
48	53	-0.247579267970164	-0.247579267970164\\
48	54	-0.209469486051624	-0.209469486051624\\
48	55	-0.171345524872055	-0.171345524872055\\
48	56	-0.13479322728973	-0.13479322728973\\
48	57	-0.0992176287774574	-0.0992176287774574\\
48	58	-0.0649200426634375	-0.0649200426634375\\
48	59	-0.0323175271171753	-0.0323175271171753\\
48	60	0	0\\
49	1	0	0\\
49	2	-0.0423268035062589	-0.0423268035062589\\
49	3	-0.0840451908445181	-0.0840451908445181\\
49	4	-0.124387701342086	-0.124387701342086\\
49	5	-0.162699250562743	-0.162699250562743\\
49	6	-0.198839324489947	-0.198839324489947\\
49	7	-0.232006751296161	-0.232006751296161\\
49	8	-0.260610656958444	-0.260610656958444\\
49	9	-0.284214268019486	-0.284214268019486\\
49	10	-0.303208396046369	-0.303208396046369\\
49	11	-0.31822141721282	-0.31822141721282\\
49	12	-0.330919999315995	-0.330919999315995\\
49	13	-0.343133773981968	-0.343133773981968\\
49	14	-0.353374092353905	-0.353374092353905\\
49	15	-0.359058684648959	-0.359058684648959\\
49	16	-0.36134568782921	-0.36134568782921\\
49	17	-0.361121943145199	-0.361121943145199\\
49	18	-0.356636086960102	-0.356636086960102\\
49	19	-0.347565588770086	-0.347565588770086\\
49	20	-0.337520198963963	-0.337520198963963\\
49	21	-0.328652746788717	-0.328652746788717\\
49	22	-0.320053199360688	-0.320053199360688\\
49	23	-0.311579912204766	-0.311579912204766\\
49	24	-0.304341566889278	-0.304341566889278\\
49	25	-0.295948245786768	-0.295948245786768\\
49	26	-0.28257970278853	-0.28257970278853\\
49	27	-0.264891242762652	-0.264891242762652\\
49	28	-0.247808910116739	-0.247808910116739\\
49	29	-0.236054542629585	-0.236054542629585\\
49	30	-0.230530566097741	-0.230530566097741\\
49	31	-0.228756586581252	-0.228756586581252\\
49	32	-0.229961880759143	-0.229961880759143\\
49	33	-0.236152127397709	-0.236152127397709\\
49	34	-0.249663593673985	-0.249663593673985\\
49	35	-0.26979378310573	-0.26979378310573\\
49	36	-0.293241774289369	-0.293241774289369\\
49	37	-0.318564496900945	-0.318564496900945\\
49	38	-0.346708509027217	-0.346708509027217\\
49	39	-0.377297383541075	-0.377297383541075\\
49	40	-0.406617156200958	-0.406617156200958\\
49	41	-0.431489249433093	-0.431489249433093\\
49	42	-0.45163643661532	-0.45163643661532\\
49	43	-0.466124530012897	-0.466124530012897\\
49	44	-0.47101864890712	-0.47101864890712\\
49	45	-0.464389263162259	-0.464389263162259\\
49	46	-0.449050668342834	-0.449050668342834\\
49	47	-0.428520349064425	-0.428520349064425\\
49	48	-0.403592460618979	-0.403592460618979\\
49	49	-0.373669506003863	-0.373669506003863\\
49	50	-0.339365563394787	-0.339365563394787\\
49	51	-0.302322239551402	-0.302322239551402\\
49	52	-0.264360170371185	-0.264360170371185\\
49	53	-0.226609797759495	-0.226609797759495\\
49	54	-0.189474347876957	-0.189474347876957\\
49	55	-0.15399151228885	-0.15399151228885\\
49	56	-0.119954625708136	-0.119954625708136\\
49	57	-0.086868107568969	-0.086868107568969\\
49	58	-0.0565875058942643	-0.0565875058942643\\
49	59	-0.028548476052123	-0.028548476052123\\
49	60	0	0\\
50	1	0	0\\
50	2	-0.0381523751556592	-0.0381523751556592\\
50	3	-0.0770036084225716	-0.0770036084225716\\
50	4	-0.116363475720921	-0.116363475720921\\
50	5	-0.153866408079304	-0.153866408079304\\
50	6	-0.187276575856076	-0.187276575856076\\
50	7	-0.212325250728485	-0.212325250728485\\
50	8	-0.238680137110837	-0.238680137110837\\
50	9	-0.262038972906338	-0.262038972906338\\
50	10	-0.281411525549413	-0.281411525549413\\
50	11	-0.297007636920129	-0.297007636920129\\
50	12	-0.311006752305662	-0.311006752305662\\
50	13	-0.325261692591898	-0.325261692591898\\
50	14	-0.337779862492648	-0.337779862492648\\
50	15	-0.346182583664169	-0.346182583664169\\
50	16	-0.351782593520872	-0.351782593520872\\
50	17	-0.354823694200967	-0.354823694200967\\
50	18	-0.352187343813079	-0.352187343813079\\
50	19	-0.342728669215286	-0.342728669215286\\
50	20	-0.328928703377702	-0.328928703377702\\
50	21	-0.311612327302186	-0.311612327302186\\
50	22	-0.289801157873115	-0.289801157873115\\
50	23	-0.265061615522622	-0.265061615522622\\
50	24	-0.240498154018671	-0.240498154018671\\
50	25	-0.214675541333215	-0.214675541333215\\
50	26	-0.183222197846388	-0.183222197846388\\
50	27	-0.146997882130192	-0.146997882130192\\
50	28	-0.112458018791271	-0.112458018791271\\
50	29	-0.0857068775596113	-0.0857068775596113\\
50	30	-0.0700018976682341	-0.0700018976682341\\
50	31	-0.0654293874852917	-0.0654293874852917\\
50	32	-0.0720475420118534	-0.0720475420118534\\
50	33	-0.0904154200272461	-0.0904154200272461\\
50	34	-0.119946173133729	-0.119946173133729\\
50	35	-0.158183767121184	-0.158183767121184\\
50	36	-0.200860785777221	-0.200860785777221\\
50	37	-0.245366650823762	-0.245366650823762\\
50	38	-0.29153166174938	-0.29153166174938\\
50	39	-0.338640920630896	-0.338640920630896\\
50	40	-0.382365014602107	-0.382365014602107\\
50	41	-0.417586474803614	-0.417586474803614\\
50	42	-0.442182147265819	-0.442182147265819\\
50	43	-0.456071845830153	-0.456071845830153\\
50	44	-0.45736465084756	-0.45736465084756\\
50	45	-0.445563060732311	-0.445563060732311\\
50	46	-0.424728760420411	-0.424728760420411\\
50	47	-0.40017568388519	-0.40017568388519\\
50	48	-0.372459494334385	-0.372459494334385\\
50	49	-0.339223912027701	-0.339223912027701\\
50	50	-0.302167901681516	-0.302167901681516\\
50	51	-0.265374939537206	-0.265374939537206\\
50	52	-0.230027087021709	-0.230027087021709\\
50	53	-0.198600127261604	-0.198600127261604\\
50	54	-0.163100828276175	-0.163100828276175\\
50	55	-0.130696395492457	-0.130696395492457\\
50	56	-0.100520138349891	-0.100520138349891\\
50	57	-0.0712053691355319	-0.0712053691355319\\
50	58	-0.0450626457816528	-0.0450626457816528\\
50	59	-0.0222013766850123	-0.0222013766850123\\
50	60	0	0\\
51	1	0	0\\
51	2	-0.0344482507337701	-0.0344482507337701\\
51	3	-0.0713012789853164	-0.0713012789853164\\
51	4	-0.109021338953667	-0.109021338953667\\
51	5	-0.142700133484516	-0.142700133484516\\
51	6	-0.17042332625856	-0.17042332625856\\
51	7	-0.196930881943127	-0.196930881943127\\
51	8	-0.220230351849255	-0.220230351849255\\
51	9	-0.240667893267151	-0.240667893267151\\
51	10	-0.257219834470304	-0.257219834470304\\
51	11	-0.271960278470272	-0.271960278470272\\
51	12	-0.286975066402907	-0.286975066402907\\
51	13	-0.302472535945852	-0.302472535945852\\
51	14	-0.31640718979969	-0.31640718979969\\
51	15	-0.327352121541291	-0.327352121541291\\
51	16	-0.336170914532831	-0.336170914532831\\
51	17	-0.342738826229197	-0.342738826229197\\
51	18	-0.344092844451473	-0.344092844451473\\
51	19	-0.339007825846426	-0.339007825846426\\
51	20	-0.327577781887162	-0.327577781887162\\
51	21	-0.307995070247262	-0.307995070247262\\
51	22	-0.2784870371793	-0.2784870371793\\
51	23	-0.241330840900828	-0.241330840900828\\
51	24	-0.200573319757571	-0.200573319757571\\
51	25	-0.157015409199265	-0.157015409199265\\
51	26	-0.108570805756363	-0.108570805756363\\
51	27	-0.0569242133366319	-0.0569242133366319\\
51	28	-0.0081513025021704	-0.0081513025021704\\
51	29	0.0318576309547579	0.0318576309547579\\
51	30	0.0579701141436391	0.0579701141436391\\
51	31	0.0664045136470843	0.0664045136470843\\
51	32	0.0554123157217471	0.0554123157217471\\
51	33	0.0261107056434957	0.0261107056434957\\
51	34	-0.0175142931026082	-0.0175142931026082\\
51	35	-0.0710511130224649	-0.0710511130224649\\
51	36	-0.130210163321213	-0.130210163321213\\
51	37	-0.191820976727877	-0.191820976727877\\
51	38	-0.254069324206247	-0.254069324206247\\
51	39	-0.314580876508131	-0.314580876508131\\
51	40	-0.368083354571383	-0.368083354571383\\
51	41	-0.408274312219704	-0.408274312219704\\
51	42	-0.43217881394757	-0.43217881394757\\
51	43	-0.441205222532419	-0.441205222532419\\
51	44	-0.436907826893926	-0.436907826893926\\
51	45	-0.420453301844011	-0.420453301844011\\
51	46	-0.395654326708256	-0.395654326708256\\
51	47	-0.367743064531205	-0.367743064531205\\
51	48	-0.337638672219249	-0.337638672219249\\
51	49	-0.302805481522186	-0.302805481522186\\
51	50	-0.265470826855	-0.265470826855\\
51	51	-0.231023201635141	-0.231023201635141\\
51	52	-0.199723826655518	-0.199723826655518\\
51	53	-0.165534844824567	-0.165534844824567\\
51	54	-0.133285399407038	-0.133285399407038\\
51	55	-0.105573618129809	-0.105573618129809\\
51	56	-0.0819305359446609	-0.0819305359446609\\
51	57	-0.0593804695681535	-0.0593804695681535\\
51	58	-0.038298294010295	-0.038298294010295\\
51	59	-0.0189421902658157	-0.0189421902658157\\
51	60	0	0\\
52	1	0	0\\
52	2	-0.0313821418651366	-0.0313821418651366\\
52	3	-0.0651205446474085	-0.0651205446474085\\
52	4	-0.0979660286508784	-0.0979660286508784\\
52	5	-0.12510347119652	-0.12510347119652\\
52	6	-0.147751104217305	-0.147751104217305\\
52	7	-0.172186489215304	-0.172186489215304\\
52	8	-0.192374512584951	-0.192374512584951\\
52	9	-0.207701995255949	-0.207701995255949\\
52	10	-0.219304901346884	-0.219304901346884\\
52	11	-0.232219860535761	-0.232219860535761\\
52	12	-0.247502745743494	-0.247502745743494\\
52	13	-0.263930185209053	-0.263930185209053\\
52	14	-0.280738990134883	-0.280738990134883\\
52	15	-0.296735670858041	-0.296735670858041\\
52	16	-0.310892737537635	-0.310892737537635\\
52	17	-0.322327464056046	-0.322327464056046\\
52	18	-0.329143919306142	-0.329143919306142\\
52	19	-0.33017044226544	-0.33017044226544\\
52	20	-0.323548384443168	-0.323548384443168\\
52	21	-0.305712906698255	-0.305712906698255\\
52	22	-0.27452360820241	-0.27452360820241\\
52	23	-0.231801547234947	-0.231801547234947\\
52	24	-0.18041060923072	-0.18041060923072\\
52	25	-0.12239574154112	-0.12239574154112\\
52	26	-0.0597595815378006	-0.0597595815378006\\
52	27	0.00347738992852693	0.00347738992852693\\
52	28	0.0620314351022108	0.0620314351022108\\
52	29	0.11120185069744	0.11120185069744\\
52	30	0.145354675427293	0.145354675427293\\
52	31	0.15746224983697	0.15746224983697\\
52	32	0.143886506767994	0.143886506767994\\
52	33	0.107186976094837	0.107186976094837\\
52	34	0.053960056515452	0.053960056515452\\
52	35	-0.00985830168223318	-0.00985830168223318\\
52	36	-0.0807877383594855	-0.0807877383594855\\
52	37	-0.155688214691455	-0.155688214691455\\
52	38	-0.23026846906024	-0.23026846906024\\
52	39	-0.298999104529515	-0.298999104529515\\
52	40	-0.355421881814893	-0.355421881814893\\
52	41	-0.393768261833646	-0.393768261833646\\
52	42	-0.412158055038398	-0.412158055038398\\
52	43	-0.413665548307163	-0.413665548307163\\
52	44	-0.402734435521861	-0.402734435521861\\
52	45	-0.381703792986437	-0.381703792986437\\
52	46	-0.353013591719924	-0.353013591719924\\
52	47	-0.320730254683456	-0.320730254683456\\
52	48	-0.287099759892188	-0.287099759892188\\
52	49	-0.251669101944988	-0.251669101944988\\
52	50	-0.216322103429891	-0.216322103429891\\
52	51	-0.185213165156199	-0.185213165156199\\
52	52	-0.157856333639137	-0.157856333639137\\
52	53	-0.12855734439686	-0.12855734439686\\
52	54	-0.103368890776134	-0.103368890776134\\
52	55	-0.0825152815179627	-0.0825152815179627\\
52	56	-0.0654484270369034	-0.0654484270369034\\
52	57	-0.0490843260845995	-0.0490843260845995\\
52	58	-0.0331205093977138	-0.0331205093977138\\
52	59	-0.0171161172348385	-0.0171161172348385\\
52	60	0	0\\
53	1	0	0\\
53	2	-0.0267348901820606	-0.0267348901820606\\
53	3	-0.055684010692614	-0.055684010692614\\
53	4	-0.083474790857527	-0.083474790857527\\
53	5	-0.106929803352443	-0.106929803352443\\
53	6	-0.128713533104792	-0.128713533104792\\
53	7	-0.148869857579499	-0.148869857579499\\
53	8	-0.166128141088271	-0.166128141088271\\
53	9	-0.175824546765818	-0.175824546765818\\
53	10	-0.18234457350104	-0.18234457350104\\
53	11	-0.191423712904787	-0.191423712904787\\
53	12	-0.202457380517228	-0.202457380517228\\
53	13	-0.215625448322516	-0.215625448322516\\
53	14	-0.233128448077078	-0.233128448077078\\
53	15	-0.253149856219421	-0.253149856219421\\
53	16	-0.272271811790703	-0.272271811790703\\
53	17	-0.288916943363346	-0.288916943363346\\
53	18	-0.301685218176641	-0.301685218176641\\
53	19	-0.308363552655288	-0.308363552655288\\
53	20	-0.306253250529249	-0.306253250529249\\
53	21	-0.291964724294497	-0.291964724294497\\
53	22	-0.263493334846397	-0.263493334846397\\
53	23	-0.221256633841994	-0.221256633841994\\
53	24	-0.165820762198085	-0.165820762198085\\
53	25	-0.0988183041056426	-0.0988183041056426\\
53	26	-0.0255414201516598	-0.0255414201516598\\
53	27	0.0470379757343342	0.0470379757343342\\
53	28	0.113325586537	0.113325586537\\
53	29	0.16901349554164	0.16901349554164\\
53	30	0.208181629675806	0.208181629675806\\
53	31	0.222160122773864	0.222160122773864\\
53	32	0.206347064056817	0.206347064056817\\
53	33	0.164611256884368	0.164611256884368\\
53	34	0.105463607441636	0.105463607441636\\
53	35	0.0356652865431066	0.0356652865431066\\
53	36	-0.0423294205078221	-0.0423294205078221\\
53	37	-0.125756452877246	-0.125756452877246\\
53	38	-0.207758814118299	-0.207758814118299\\
53	39	-0.279312547070703	-0.279312547070703\\
53	40	-0.333137320396403	-0.333137320396403\\
53	41	-0.36575208569524	-0.36575208569524\\
53	42	-0.377819981676086	-0.377819981676086\\
53	43	-0.373279755282681	-0.373279755282681\\
53	44	-0.357109329557608	-0.357109329557608\\
53	45	-0.332322831569189	-0.332322831569189\\
53	46	-0.30080818787301	-0.30080818787301\\
53	47	-0.265874617062786	-0.265874617062786\\
53	48	-0.230962523613568	-0.230962523613568\\
53	49	-0.197969022120698	-0.197969022120698\\
53	50	-0.167890563246416	-0.167890563246416\\
53	51	-0.141613331525689	-0.141613331525689\\
53	52	-0.117782510998299	-0.117782510998299\\
53	53	-0.0971151380639593	-0.0971151380639593\\
53	54	-0.0780639818367803	-0.0780639818367803\\
53	55	-0.0627292859435502	-0.0627292859435502\\
53	56	-0.0487498203022866	-0.0487498203022866\\
53	57	-0.0344847636456415	-0.0344847636456415\\
53	58	-0.0224261976500216	-0.0224261976500216\\
53	59	-0.0119012255332902	-0.0119012255332902\\
53	60	0	0\\
54	1	0	0\\
54	2	-0.0224963074982054	-0.0224963074982054\\
54	3	-0.0472800762234131	-0.0472800762234131\\
54	4	-0.0715203270854795	-0.0715203270854795\\
54	5	-0.0927405413717481	-0.0927405413717481\\
54	6	-0.11239215413847	-0.11239215413847\\
54	7	-0.129763571909185	-0.129763571909185\\
54	8	-0.14223947820384	-0.14223947820384\\
54	9	-0.148219513721274	-0.148219513721274\\
54	10	-0.152630376998047	-0.152630376998047\\
54	11	-0.157866141981335	-0.157866141981335\\
54	12	-0.16238552140343	-0.16238552140343\\
54	13	-0.169955276691732	-0.169955276691732\\
54	14	-0.184985673993507	-0.184985673993507\\
54	15	-0.204596258235148	-0.204596258235148\\
54	16	-0.224777089096964	-0.224777089096964\\
54	17	-0.24483839144378	-0.24483839144378\\
54	18	-0.262788073391328	-0.262788073391328\\
54	19	-0.274108934563939	-0.274108934563939\\
54	20	-0.275819275600778	-0.275819275600778\\
54	21	-0.26599664474362	-0.26599664474362\\
54	22	-0.242486907472981	-0.242486907472981\\
54	23	-0.203537808295615	-0.203537808295615\\
54	24	-0.148109977396126	-0.148109977396126\\
54	25	-0.0776819743659685	-0.0776819743659685\\
54	26	0.000875936542539424	0.000875936542539424\\
54	27	0.0785604732040687	0.0785604732040687\\
54	28	0.148996413560662	0.148996413560662\\
54	29	0.207802372975497	0.207802372975497\\
54	30	0.248797116043836	0.248797116043836\\
54	31	0.263399771207455	0.263399771207455\\
54	32	0.246856828270054	0.246856828270054\\
54	33	0.203241489726755	0.203241489726755\\
54	34	0.141797317477987	0.141797317477987\\
54	35	0.0694731830700143	0.0694731830700143\\
54	36	-0.0114573974426569	-0.0114573974426569\\
54	37	-0.098064233784929	-0.098064233784929\\
54	38	-0.181853982526461	-0.181853982526461\\
54	39	-0.251532046176534	-0.251532046176534\\
54	40	-0.299768764529656	-0.299768764529656\\
54	41	-0.325947538471552	-0.325947538471552\\
54	42	-0.333319312253837	-0.333319312253837\\
54	43	-0.325495584999691	-0.325495584999691\\
54	44	-0.305864280134812	-0.305864280134812\\
54	45	-0.278053375791786	-0.278053375791786\\
54	46	-0.245757358916008	-0.245757358916008\\
54	47	-0.21253475379597	-0.21253475379597\\
54	48	-0.181032731569238	-0.181032731569238\\
54	49	-0.1530390025619	-0.1530390025619\\
54	50	-0.129164957782782	-0.129164957782782\\
54	51	-0.108273702712488	-0.108273702712488\\
54	52	-0.0884239352071019	-0.0884239352071019\\
54	53	-0.0705223239070332	-0.0705223239070332\\
54	54	-0.0559690447064898	-0.0559690447064898\\
54	55	-0.0454766693287655	-0.0454766693287655\\
54	56	-0.0344806497129943	-0.0344806497129943\\
54	57	-0.0220043350367017	-0.0220043350367017\\
54	58	-0.0130282567438153	-0.0130282567438153\\
54	59	-0.00713512577372721	-0.00713512577372721\\
54	60	0	0\\
55	1	0	0\\
55	2	-0.0208723673544284	-0.0208723673544284\\
55	3	-0.0431431653443327	-0.0431431653443327\\
55	4	-0.0639152472605507	-0.0639152472605507\\
55	5	-0.0806908093755993	-0.0806908093755993\\
55	6	-0.0943231843383513	-0.0943231843383513\\
55	7	-0.105021778919295	-0.105021778919295\\
55	8	-0.112147341438104	-0.112147341438104\\
55	9	-0.116329762079282	-0.116329762079282\\
55	10	-0.120003157256355	-0.120003157256355\\
55	11	-0.122394477548168	-0.122394477548168\\
55	12	-0.123494085907635	-0.123494085907635\\
55	13	-0.129246477218302	-0.129246477218302\\
55	14	-0.142586979416533	-0.142586979416533\\
55	15	-0.159423526985133	-0.159423526985133\\
55	16	-0.17776150311154	-0.17776150311154\\
55	17	-0.199236492859478	-0.199236492859478\\
55	18	-0.221092281870706	-0.221092281870706\\
55	19	-0.236814407415412	-0.236814407415412\\
55	20	-0.242941985271815	-0.242941985271815\\
55	21	-0.238422587563502	-0.238422587563502\\
55	22	-0.220680305076814	-0.220680305076814\\
55	23	-0.186515267045728	-0.186515267045728\\
55	24	-0.134705110620092	-0.134705110620092\\
55	25	-0.0671863302809609	-0.0671863302809609\\
55	26	0.00946150564844692	0.00946150564844692\\
55	27	0.0858967000811734	0.0858967000811734\\
55	28	0.154821206859615	0.154821206859615\\
55	29	0.211512503884241	0.211512503884241\\
55	30	0.250338049935318	0.250338049935318\\
55	31	0.26438173250089	0.26438173250089\\
55	32	0.249479581941699	0.249479581941699\\
55	33	0.208545148865597	0.208545148865597\\
55	34	0.149610545061869	0.149610545061869\\
55	35	0.0793127421448574	0.0793127421448574\\
55	36	0.000838630766111126	0.000838630766111126\\
55	37	-0.0820681758851275	-0.0820681758851275\\
55	38	-0.160833400629448	-0.160833400629448\\
55	39	-0.224084054103188	-0.224084054103188\\
55	40	-0.26488790781526	-0.26488790781526\\
55	41	-0.284156741404894	-0.284156741404894\\
55	42	-0.286578595934553	-0.286578595934553\\
55	43	-0.275309920826253	-0.275309920826253\\
55	44	-0.252087968510015	-0.252087968510015\\
55	45	-0.22107306876611	-0.22107306876611\\
55	46	-0.188951543258708	-0.188951543258708\\
55	47	-0.160171674657792	-0.160171674657792\\
55	48	-0.134633355384112	-0.134633355384112\\
55	49	-0.11130208024971	-0.11130208024971\\
55	50	-0.0913497140645419	-0.0913497140645419\\
55	51	-0.0752867922523427	-0.0752867922523427\\
55	52	-0.0612393609552108	-0.0612393609552108\\
55	53	-0.0484604705213811	-0.0484604705213811\\
55	54	-0.0385596533528456	-0.0385596533528456\\
55	55	-0.0323287583851608	-0.0323287583851608\\
55	56	-0.0256959134131703	-0.0256959134131703\\
55	57	-0.0174977169093079	-0.0174977169093079\\
55	58	-0.0114637563972895	-0.0114637563972895\\
55	59	-0.00678397052125657	-0.00678397052125657\\
55	60	0	0\\
56	1	0	0\\
56	2	-0.0173582896756656	-0.0173582896756656\\
56	3	-0.035676363686225	-0.035676363686225\\
56	4	-0.0524369765568679	-0.0524369765568679\\
56	5	-0.0653725543903683	-0.0653725543903683\\
56	6	-0.0751494806148632	-0.0751494806148632\\
56	7	-0.0824826980845319	-0.0824826980845319\\
56	8	-0.0871281595882137	-0.0871281595882137\\
56	9	-0.0890567766641566	-0.0890567766641566\\
56	10	-0.0890254918188861	-0.0890254918188861\\
56	11	-0.0873963039002553	-0.0873963039002553\\
56	12	-0.0872803731090191	-0.0872803731090191\\
56	13	-0.0935806456086156	-0.0935806456086156\\
56	14	-0.105521564273117	-0.105521564273117\\
56	15	-0.11888383884354	-0.11888383884354\\
56	16	-0.134384343367957	-0.134384343367957\\
56	17	-0.154701337859466	-0.154701337859466\\
56	18	-0.176857907574466	-0.176857907574466\\
56	19	-0.194933782116032	-0.194933782116032\\
56	20	-0.205290810895718	-0.205290810895718\\
56	21	-0.205404637763402	-0.205404637763402\\
56	22	-0.19186395109737	-0.19186395109737\\
56	23	-0.162567942816715	-0.162567942816715\\
56	24	-0.118034412986798	-0.118034412986798\\
56	25	-0.060073758799675	-0.060073758799675\\
56	26	0.00747467903995111	0.00747467903995111\\
56	27	0.0771647268766712	0.0771647268766712\\
56	28	0.140690266728239	0.140690266728239\\
56	29	0.191862599833235	0.191862599833235\\
56	30	0.225770114111796	0.225770114111796\\
56	31	0.237882554685297	0.237882554685297\\
56	32	0.225435964422358	0.225435964422358\\
56	33	0.190001984246346	0.190001984246346\\
56	34	0.137243531323813	0.137243531323813\\
56	35	0.0733386518158822	0.0733386518158822\\
56	36	0.00287920107365866	0.00287920107365866\\
56	37	-0.0697214558860343	-0.0697214558860343\\
56	38	-0.137522514940473	-0.137522514940473\\
56	39	-0.191371935739387	-0.191371935739387\\
56	40	-0.224759936619907	-0.224759936619907\\
56	41	-0.2377750132721	-0.2377750132721\\
56	42	-0.235205031804315	-0.235205031804315\\
56	43	-0.221117208969262	-0.221117208969262\\
56	44	-0.197188349774054	-0.197188349774054\\
56	45	-0.166966306794611	-0.166966306794611\\
56	46	-0.137864215348267	-0.137864215348267\\
56	47	-0.114925492662285	-0.114925492662285\\
56	48	-0.0960149598293568	-0.0960149598293568\\
56	49	-0.0770754061294567	-0.0770754061294567\\
56	50	-0.0595240356432893	-0.0595240356432893\\
56	51	-0.0472445614881861	-0.0472445614881861\\
56	52	-0.0397372279696423	-0.0397372279696423\\
56	53	-0.0333312482711707	-0.0333312482711707\\
56	54	-0.0267587185999398	-0.0267587185999398\\
56	55	-0.0215735144048971	-0.0215735144048971\\
56	56	-0.0172784350893685	-0.0172784350893685\\
56	57	-0.0132334662852598	-0.0132334662852598\\
56	58	-0.00998337710389569	-0.00998337710389569\\
56	59	-0.00607505536202265	-0.00607505536202265\\
56	60	0	0\\
57	1	0	0\\
57	2	-0.01133740174651	-0.01133740174651\\
57	3	-0.0239290671961136	-0.0239290671961136\\
57	4	-0.0363934875090049	-0.0363934875090049\\
57	5	-0.0472772874357695	-0.0472772874357695\\
57	6	-0.0569090411642633	-0.0569090411642633\\
57	7	-0.0649519055221103	-0.0649519055221103\\
57	8	-0.0695309570616216	-0.0695309570616216\\
57	9	-0.069384633581819	-0.069384633581819\\
57	10	-0.0656156411482655	-0.0656156411482655\\
57	11	-0.0610423158586949	-0.0610423158586949\\
57	12	-0.0598428166153967	-0.0598428166153967\\
57	13	-0.0643495874709782	-0.0643495874709782\\
57	14	-0.0723769778846028	-0.0723769778846028\\
57	15	-0.082000532574494	-0.082000532574494\\
57	16	-0.0950113539940333	-0.0950113539940333\\
57	17	-0.111750959767829	-0.111750959767829\\
57	18	-0.12907391647919	-0.12907391647919\\
57	19	-0.144774027048618	-0.144774027048618\\
57	20	-0.156944573602637	-0.156944573602637\\
57	21	-0.160282259799565	-0.160282259799565\\
57	22	-0.149402712057941	-0.149402712057941\\
57	23	-0.124461886317335	-0.124461886317335\\
57	24	-0.0890320401338208	-0.0890320401338208\\
57	25	-0.044579666142805	-0.044579666142805\\
57	26	0.00874471775143318	0.00874471775143318\\
57	27	0.0668263084682419	0.0668263084682419\\
57	28	0.121357227866844	0.121357227866844\\
57	29	0.164666299757417	0.164666299757417\\
57	30	0.192298375921063	0.192298375921063\\
57	31	0.201849004594164	0.201849004594164\\
57	32	0.192035381435351	0.192035381435351\\
57	33	0.163440482235403	0.163440482235403\\
57	34	0.119431645182462	0.119431645182462\\
57	35	0.0655941076218922	0.0655941076218922\\
57	36	0.00758804890368983	0.00758804890368983\\
57	37	-0.0501371210691941	-0.0501371210691941\\
57	38	-0.103372418681103	-0.103372418681103\\
57	39	-0.146500758262662	-0.146500758262662\\
57	40	-0.173486890526858	-0.173486890526858\\
57	41	-0.182132722249246	-0.182132722249246\\
57	42	-0.176434784259275	-0.176434784259275\\
57	43	-0.162571838632246	-0.162571838632246\\
57	44	-0.143557175921772	-0.143557175921772\\
57	45	-0.120668857746014	-0.120668857746014\\
57	46	-0.0981352051100345	-0.0981352051100345\\
57	47	-0.080729834986914	-0.080729834986914\\
57	48	-0.0675746924538617	-0.0675746924538617\\
57	49	-0.0542045367822307	-0.0542045367822307\\
57	50	-0.0405560696756602	-0.0405560696756602\\
57	51	-0.0310092160034974	-0.0310092160034974\\
57	52	-0.0265751101376985	-0.0265751101376985\\
57	53	-0.0230677444303197	-0.0230677444303197\\
57	54	-0.0175712979091801	-0.0175712979091801\\
57	55	-0.0120444126062387	-0.0120444126062387\\
57	56	-0.00858713627617332	-0.00858713627617332\\
57	57	-0.00667140054454856	-0.00667140054454856\\
57	58	-0.00481326920117332	-0.00481326920117332\\
57	59	-0.00248123256648384	-0.00248123256648384\\
57	60	0	0\\
58	1	0	0\\
58	2	-0.00863459663625912	-0.00863459663625912\\
58	3	-0.0174151704461214	-0.0174151704461214\\
58	4	-0.0253143215464322	-0.0253143215464322\\
58	5	-0.031889037184264	-0.031889037184264\\
58	6	-0.0379576806808693	-0.0379576806808693\\
58	7	-0.043298543076933	-0.043298543076933\\
58	8	-0.0461145607510995	-0.0461145607510995\\
58	9	-0.0454661032707201	-0.0454661032707201\\
58	10	-0.042557601018148	-0.042557601018148\\
58	11	-0.0395509312121589	-0.0395509312121589\\
58	12	-0.0383685200418398	-0.0383685200418398\\
58	13	-0.0395262049784151	-0.0395262049784151\\
58	14	-0.0427664095532994	-0.0427664095532994\\
58	15	-0.0495206390167845	-0.0495206390167845\\
58	16	-0.0608581847467729	-0.0608581847467729\\
58	17	-0.0734404065870961	-0.0734404065870961\\
58	18	-0.0838208834803656	-0.0838208834803656\\
58	19	-0.0938654644396317	-0.0938654644396317\\
58	20	-0.104823488491658	-0.104823488491658\\
58	21	-0.11048160095057	-0.11048160095057\\
58	22	-0.103667679138508	-0.103667679138508\\
58	23	-0.0851046932724061	-0.0851046932724061\\
58	24	-0.0599951025749909	-0.0599951025749909\\
58	25	-0.0299201732787132	-0.0299201732787132\\
58	26	0.0067344233660345	0.0067344233660345\\
58	27	0.0483706523318802	0.0483706523318802\\
58	28	0.0883468267257106	0.0883468267257106\\
58	29	0.119687759574201	0.119687759574201\\
58	30	0.138998803991491	0.138998803991491\\
58	31	0.145507388595192	0.145507388595192\\
58	32	0.138850379096454	0.138850379096454\\
58	33	0.118841707159834	0.118841707159834\\
58	34	0.0870541549970355	0.0870541549970355\\
58	35	0.0478439641249186	0.0478439641249186\\
58	36	0.00662781553243583	0.00662781553243583\\
58	37	-0.0329020804075219	-0.0329020804075219\\
58	38	-0.0691228673683083	-0.0691228673683083\\
58	39	-0.0996163321745425	-0.0996163321745425\\
58	40	-0.119296774430983	-0.119296774430983\\
58	41	-0.12428933879855	-0.12428933879855\\
58	42	-0.11728065415265	-0.11728065415265\\
58	43	-0.105517111897478	-0.105517111897478\\
58	44	-0.0930981227331697	-0.0930981227331697\\
58	45	-0.0789711053866045	-0.0789711053866045\\
58	46	-0.063029101603404	-0.063029101603404\\
58	47	-0.049108508989943	-0.049108508989943\\
58	48	-0.0396460196755123	-0.0396460196755123\\
58	49	-0.0324510252223884	-0.0324510252223884\\
58	50	-0.0253006433714929	-0.0253006433714929\\
58	51	-0.0194419432342569	-0.0194419432342569\\
58	52	-0.0160131053174704	-0.0160131053174704\\
58	53	-0.0131811318928508	-0.0131811318928508\\
58	54	-0.00949924266375485	-0.00949924266375485\\
58	55	-0.00659956339661391	-0.00659956339661391\\
58	56	-0.00570786151768975	-0.00570786151768975\\
58	57	-0.00494186466352625	-0.00494186466352625\\
58	58	-0.00258113525146854	-0.00258113525146854\\
58	59	-0.000334228397389595	-0.000334228397389595\\
58	60	0	0\\
59	1	0	0\\
59	2	-0.00687747207514602	-0.00687747207514602\\
59	3	-0.0126483145640722	-0.0126483145640722\\
59	4	-0.0162598258345106	-0.0162598258345106\\
59	5	-0.0178149861721571	-0.0178149861721571\\
59	6	-0.0185480635956263	-0.0185480635956263\\
59	7	-0.019153315932394	-0.019153315932394\\
59	8	-0.0193239587965631	-0.0193239587965631\\
59	9	-0.0190028851137816	-0.0190028851137816\\
59	10	-0.0186591170425267	-0.0186591170425267\\
59	11	-0.0184600295573842	-0.0184600295573842\\
59	12	-0.0181269545927444	-0.0181269545927444\\
59	13	-0.017621815370667	-0.017621815370667\\
59	14	-0.0181828558786351	-0.0181828558786351\\
59	15	-0.0222022106946894	-0.0222022106946894\\
59	16	-0.029842367864269	-0.029842367864269\\
59	17	-0.0372719386843475	-0.0372719386843475\\
59	18	-0.041885242328198	-0.041885242328198\\
59	19	-0.0463800971365919	-0.0463800971365919\\
59	20	-0.0531290354705545	-0.0531290354705545\\
59	21	-0.0581521256055981	-0.0581521256055981\\
59	22	-0.0558971050046242	-0.0558971050046242\\
59	23	-0.0464060380796168	-0.0464060380796168\\
59	24	-0.0333262182225649	-0.0333262182225649\\
59	25	-0.0179526125663799	-0.0179526125663799\\
59	26	0.000843413952679187	0.000843413952679187\\
59	27	0.0224775105662023	0.0224775105662023\\
59	28	0.0432655737094839	0.0432655737094839\\
59	29	0.0592383079613407	0.0592383079613407\\
59	30	0.0687362416624878	0.0687362416624878\\
59	31	0.071846241792124	0.071846241792124\\
59	32	0.0685659778845365	0.0685659778845365\\
59	33	0.058470641745627	0.058470641745627\\
59	34	0.0420200871888783	0.0420200871888783\\
59	35	0.021571327326253	0.021571327326253\\
59	36	0.000465010263532538	0.000465010263532538\\
59	37	-0.0191930196740631	-0.0191930196740631\\
59	38	-0.0371752464233306	-0.0371752464233306\\
59	39	-0.052856147615632	-0.052856147615632\\
59	40	-0.0631627930166122	-0.0631627930166122\\
59	41	-0.0649774278684535	-0.0649774278684535\\
59	42	-0.0595519024335814	-0.0595519024335814\\
59	43	-0.0519639591008089	-0.0519639591008089\\
59	44	-0.0453452037099037	-0.0453452037099037\\
59	45	-0.0382307923572384	-0.0382307923572384\\
59	46	-0.0289535763428641	-0.0289535763428641\\
59	47	-0.019779886727098	-0.019779886727098\\
59	48	-0.0140046489293578	-0.0140046489293578\\
59	49	-0.0115023285675895	-0.0115023285675895\\
59	50	-0.00986103643180792	-0.00986103643180792\\
59	51	-0.00798626405749497	-0.00798626405749497\\
59	52	-0.00624560937461151	-0.00624560937461151\\
59	53	-0.0047377154999217	-0.0047377154999217\\
59	54	-0.0036943160333545	-0.0036943160333545\\
59	55	-0.00397215411292344	-0.00397215411292344\\
59	56	-0.00523015221014465	-0.00523015221014465\\
59	57	-0.00519156644392588	-0.00519156644392588\\
59	58	-0.00284643197232971	-0.00284643197232971\\
59	59	-0.000495133763459603	-0.000495133763459603\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cyl6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00639853524758494	0.00639853524758494\\
2	3	0.00939596814016155	0.00939596814016155\\
2	4	0.013097399899859	0.013097399899859\\
2	5	0.015211206818089	0.015211206818089\\
2	6	0.0162345853091966	0.0162345853091966\\
2	7	0.0203967820418949	0.0203967820418949\\
2	8	0.0229508412202016	0.0229508412202016\\
2	9	0.0220511214411036	0.0220511214411036\\
2	10	0.0200504555832277	0.0200504555832277\\
2	11	0.015274097291224	0.015274097291224\\
2	12	0.00860029659151837	0.00860029659151837\\
2	13	0.00390153389834335	0.00390153389834335\\
2	14	0.00212026434275976	0.00212026434275976\\
2	15	0.00337755475194078	0.00337755475194078\\
2	16	0.00801474807320339	0.00801474807320339\\
2	17	0.0131623508905142	0.0131623508905142\\
2	18	0.0181652009027579	0.0181652009027579\\
2	19	0.0249301544003269	0.0249301544003269\\
2	20	0.031559603961465	0.031559603961465\\
2	21	0.0355959382470045	0.0355959382470045\\
2	22	0.0387224127983948	0.0387224127983948\\
2	23	0.0419449682786277	0.0419449682786277\\
2	24	0.0436573012840109	0.0436573012840109\\
2	25	0.0449633749696888	0.0449633749696888\\
2	26	0.0472323160092417	0.0472323160092417\\
2	27	0.0490271378622903	0.0490271378622903\\
2	28	0.0502614134118336	0.0502614134118336\\
2	29	0.0519805559185073	0.0519805559185073\\
2	30	0.0534061100889166	0.0534061100889166\\
2	31	0.0537170893293338	0.0537170893293338\\
2	32	0.0532024975113294	0.0532024975113294\\
2	33	0.0523876325119922	0.0523876325119922\\
2	34	0.0517991568467214	0.0517991568467214\\
2	35	0.0516810318341692	0.0516810318341692\\
2	36	0.0509478456760542	0.0509478456760542\\
2	37	0.0495645413180005	0.0495645413180005\\
2	38	0.0495446670999444	0.0495446670999444\\
2	39	0.0502576951672312	0.0502576951672312\\
2	40	0.0489941918888313	0.0489941918888313\\
2	41	0.0465440530689205	0.0465440530689205\\
2	42	0.0433328322785579	0.0433328322785579\\
2	43	0.0376923671927204	0.0376923671927204\\
2	44	0.0296935163722444	0.0296935163722444\\
2	45	0.0216986396582653	0.0216986396582653\\
2	46	0.0143350678017156	0.0143350678017156\\
2	47	0.00875137180620899	0.00875137180620899\\
2	48	0.00626179109661467	0.00626179109661467\\
2	49	0.00709177619157442	0.00709177619157442\\
2	50	0.0116477608859094	0.0116477608859094\\
2	51	0.0164690840957264	0.0164690840957264\\
2	52	0.0187629152434914	0.0187629152434914\\
2	53	0.0194592636698696	0.0194592636698696\\
2	54	0.0181682992649058	0.0181682992649058\\
2	55	0.0140642291898808	0.0140642291898808\\
2	56	0.009731780598462	0.009731780598462\\
2	57	0.0078151389018918	0.0078151389018918\\
2	58	0.00540523848683052	0.00540523848683052\\
2	59	0.00165908155388855	0.00165908155388855\\
2	60	0	0\\
3	1	0	0\\
3	2	0.012234025202	0.012234025202\\
3	3	0.0186021938660675	0.0186021938660675\\
3	4	0.0254089083157668	0.0254089083157668\\
3	5	0.0297542387583215	0.0297542387583215\\
3	6	0.0324179772268906	0.0324179772268906\\
3	7	0.0395507387039389	0.0395507387039389\\
3	8	0.0440078108509079	0.0440078108509079\\
3	9	0.0428841325507788	0.0428841325507788\\
3	10	0.0390561552629264	0.0390561552629264\\
3	11	0.030016466285853	0.030016466285853\\
3	12	0.0182508324427538	0.0182508324427538\\
3	13	0.0100942474249908	0.0100942474249908\\
3	14	0.00671275095945106	0.00671275095945106\\
3	15	0.00829489488382679	0.00829489488382679\\
3	16	0.0159991226406399	0.0159991226406399\\
3	17	0.0258796945549235	0.0258796945549235\\
3	18	0.0362539896685179	0.0362539896685179\\
3	19	0.0498750268693167	0.0498750268693167\\
3	20	0.0631572727361152	0.0631572727361152\\
3	21	0.0715244997613094	0.0715244997613094\\
3	22	0.0780546476787715	0.0780546476787715\\
3	23	0.0844842079993038	0.0844842079993038\\
3	24	0.0882580651026952	0.0882580651026952\\
3	25	0.0913196161230648	0.0913196161230648\\
3	26	0.0957370399190925	0.0957370399190925\\
3	27	0.0990255262292823	0.0990255262292823\\
3	28	0.101405703905841	0.101405703905841\\
3	29	0.104649924538007	0.104649924538007\\
3	30	0.107090057414065	0.107090057414065\\
3	31	0.10748888637322	0.10748888637322\\
3	32	0.106718569987153	0.106718569987153\\
3	33	0.105508268887517	0.105508268887517\\
3	34	0.104524651361258	0.104524651361258\\
3	35	0.104361220965297	0.104361220965297\\
3	36	0.103167953802888	0.103167953802888\\
3	37	0.100585172581284	0.100585172581284\\
3	38	0.0999558623940003	0.0999558623940003\\
3	39	0.100212709595856	0.100212709595856\\
3	40	0.0966793450783833	0.0966793450783833\\
3	41	0.0905206821924694	0.0905206821924694\\
3	42	0.0828388911469385	0.0828388911469385\\
3	43	0.0711000982865931	0.0711000982865931\\
3	44	0.0565637981920438	0.0565637981920438\\
3	45	0.043048054227529	0.043048054227529\\
3	46	0.0295699898340266	0.0295699898340266\\
3	47	0.0181292495823589	0.0181292495823589\\
3	48	0.0126388382784644	0.0126388382784644\\
3	49	0.0134637038071748	0.0134637038071748\\
3	50	0.0211248876539556	0.0211248876539556\\
3	51	0.0304987764751012	0.0304987764751012\\
3	52	0.0354882935865373	0.0354882935865373\\
3	53	0.0363472550994576	0.0363472550994576\\
3	54	0.0340756305207699	0.0340756305207699\\
3	55	0.0284382354568026	0.0284382354568026\\
3	56	0.0215871472426603	0.0215871472426603\\
3	57	0.0165328320305394	0.0165328320305394\\
3	58	0.0108690926868326	0.0108690926868326\\
3	59	0.0041005211740379	0.0041005211740379\\
3	60	0	0\\
4	1	0	0\\
4	2	0.0133981361837637	0.0133981361837637\\
4	3	0.0223424257123615	0.0223424257123615\\
4	4	0.032874899714536	0.032874899714536\\
4	5	0.0423355411447296	0.0423355411447296\\
4	6	0.0497549982142651	0.0497549982142651\\
4	7	0.0588888712524605	0.0588888712524605\\
4	8	0.0638601414120411	0.0638601414120411\\
4	9	0.0630139995744843	0.0630139995744843\\
4	10	0.0579034138136967	0.0579034138136967\\
4	11	0.0458008579964837	0.0458008579964837\\
4	12	0.0302850417965349	0.0302850417965349\\
4	13	0.0184866468835032	0.0184866468835032\\
4	14	0.0129604586310501	0.0129604586310501\\
4	15	0.0152062506095564	0.0152062506095564\\
4	16	0.026522562163299	0.026522562163299\\
4	17	0.041341124086477	0.041341124086477\\
4	18	0.056202892576559	0.056202892576559\\
4	19	0.0742542928731234	0.0742542928731234\\
4	20	0.0916981755943542	0.0916981755943542\\
4	21	0.10330862717488	0.10330862717488\\
4	22	0.112756578238793	0.112756578238793\\
4	23	0.122180425157675	0.122180425157675\\
4	24	0.128850086024307	0.128850086024307\\
4	25	0.13492553722369	0.13492553722369\\
4	26	0.142068181823828	0.142068181823828\\
4	27	0.147304190797757	0.147304190797757\\
4	28	0.151600849453168	0.151600849453168\\
4	29	0.156727439357039	0.156727439357039\\
4	30	0.159921375137127	0.159921375137127\\
4	31	0.160104832569019	0.160104832569019\\
4	32	0.159126135196437	0.159126135196437\\
4	33	0.15740950893415	0.15740950893415\\
4	34	0.155351617895664	0.155351617895664\\
4	35	0.154148162870552	0.154148162870552\\
4	36	0.152072710696047	0.152072710696047\\
4	37	0.14821054060238	0.14821054060238\\
4	38	0.14639146590593	0.14639146590593\\
4	39	0.145589157774852	0.145589157774852\\
4	40	0.1403481860087	0.1403481860087\\
4	41	0.131491121765982	0.131491121765982\\
4	42	0.120059978994027	0.120059978994027\\
4	43	0.102258496773917	0.102258496773917\\
4	44	0.0808647304719177	0.0808647304719177\\
4	45	0.0615971797429735	0.0615971797429735\\
4	46	0.0422018743850225	0.0422018743850225\\
4	47	0.0256566621961038	0.0256566621961038\\
4	48	0.018120067295315	0.018120067295315\\
4	49	0.0187196357914274	0.0187196357914274\\
4	50	0.0272690006836348	0.0272690006836348\\
4	51	0.0397016820479077	0.0397016820479077\\
4	52	0.0481385687755222	0.0481385687755222\\
4	53	0.0506956300982033	0.0506956300982033\\
4	54	0.0487262314844468	0.0487262314844468\\
4	55	0.0429979472080591	0.0429979472080591\\
4	56	0.034705009639945	0.034705009639945\\
4	57	0.0259428026689515	0.0259428026689515\\
4	58	0.0171089193204326	0.0171089193204326\\
4	59	0.00824128569317104	0.00824128569317104\\
4	60	0	0\\
5	1	0	0\\
5	2	0.0123867142960919	0.0123867142960919\\
5	3	0.0243128643219001	0.0243128643219001\\
5	4	0.0386397737110436	0.0386397737110436\\
5	5	0.0534058523716217	0.0534058523716217\\
5	6	0.0661284749553919	0.0661284749553919\\
5	7	0.0762054557517839	0.0762054557517839\\
5	8	0.0809217967519278	0.0809217967519278\\
5	9	0.0808170066388343	0.0808170066388343\\
5	10	0.0750947679677326	0.0750947679677326\\
5	11	0.0618832352057104	0.0618832352057104\\
5	12	0.0445298665690899	0.0445298665690899\\
5	13	0.0294100506321439	0.0294100506321439\\
5	14	0.0218071314605142	0.0218071314605142\\
5	15	0.0253421675240812	0.0253421675240812\\
5	16	0.0404489582380757	0.0404489582380757\\
5	17	0.0595920575104128	0.0595920575104128\\
5	18	0.0780908969864255	0.0780908969864255\\
5	19	0.0992819520567097	0.0992819520567097\\
5	20	0.119930806565626	0.119930806565626\\
5	21	0.134846033995032	0.134846033995032\\
5	22	0.146865699828782	0.146865699828782\\
5	23	0.158167859350379	0.158167859350379\\
5	24	0.167010016086016	0.167010016086016\\
5	25	0.175415775702998	0.175415775702998\\
5	26	0.184196922860753	0.184196922860753\\
5	27	0.190738464037054	0.190738464037054\\
5	28	0.197142536502389	0.197142536502389\\
5	29	0.204254664837371	0.204254664837371\\
5	30	0.20816292610295	0.20816292610295\\
5	31	0.208453863615712	0.208453863615712\\
5	32	0.208038798997183	0.208038798997183\\
5	33	0.206515888257126	0.206515888257126\\
5	34	0.203599767396978	0.203599767396978\\
5	35	0.201269805644859	0.201269805644859\\
5	36	0.198701510161203	0.198701510161203\\
5	37	0.194239089732939	0.194239089732939\\
5	38	0.190936383595409	0.190936383595409\\
5	39	0.188044860356978	0.188044860356978\\
5	40	0.18033409658762	0.18033409658762\\
5	41	0.168267831504364	0.168267831504364\\
5	42	0.152871158385681	0.152871158385681\\
5	43	0.129603544673394	0.129603544673394\\
5	44	0.101556170194506	0.101556170194506\\
5	45	0.0759711089966855	0.0759711089966855\\
5	46	0.0508951249324075	0.0508951249324075\\
5	47	0.0298455219710798	0.0298455219710798\\
5	48	0.0205579517924149	0.0205579517924149\\
5	49	0.0213077803316786	0.0213077803316786\\
5	50	0.0303783824833651	0.0303783824833651\\
5	51	0.0447913194624586	0.0447913194624586\\
5	52	0.0568009276341423	0.0568009276341423\\
5	53	0.0628337581898954	0.0628337581898954\\
5	54	0.0624530204094864	0.0624530204094864\\
5	55	0.0566776575950082	0.0566776575950082\\
5	56	0.0480101899405576	0.0480101899405576\\
5	57	0.0370174679638862	0.0370174679638862\\
5	58	0.0255115329918479	0.0255115329918479\\
5	59	0.014111231719866	0.014111231719866\\
5	60	0	0\\
6	1	0	0\\
6	2	0.0127825599236177	0.0127825599236177\\
6	3	0.0283783316701055	0.0283783316701055\\
6	4	0.0450083470568732	0.0450083470568732\\
6	5	0.0622823288622661	0.0622823288622661\\
6	6	0.0788770210066575	0.0788770210066575\\
6	7	0.0911436028405685	0.0911436028405685\\
6	8	0.0970260898525827	0.0970260898525827\\
6	9	0.098245273377419	0.098245273377419\\
6	10	0.0912758493905494	0.0912758493905494\\
6	11	0.076843937782113	0.076843937782113\\
6	12	0.0582182711148441	0.0582182711148441\\
6	13	0.040953501104433	0.040953501104433\\
6	14	0.0329229529038112	0.0329229529038112\\
6	15	0.0381351196761022	0.0381351196761022\\
6	16	0.0551819610095554	0.0551819610095554\\
6	17	0.0763154804360659	0.0763154804360659\\
6	18	0.0974537898149074	0.0974537898149074\\
6	19	0.121293002475678	0.121293002475678\\
6	20	0.144629967839287	0.144629967839287\\
6	21	0.162556821266803	0.162556821266803\\
6	22	0.17632681207709	0.17632681207709\\
6	23	0.188236875271828	0.188236875271828\\
6	24	0.198536457002464	0.198536457002464\\
6	25	0.208736458217382	0.208736458217382\\
6	26	0.218730142019888	0.218730142019888\\
6	27	0.226930749593492	0.226930749593492\\
6	28	0.236207775262396	0.236207775262396\\
6	29	0.245728013494748	0.245728013494748\\
6	30	0.250640792669802	0.250640792669802\\
6	31	0.251534762945214	0.251534762945214\\
6	32	0.251961238958239	0.251961238958239\\
6	33	0.250519295203765	0.250519295203765\\
6	34	0.246151098014989	0.246151098014989\\
6	35	0.241746769903428	0.241746769903428\\
6	36	0.238014661157276	0.238014661157276\\
6	37	0.232988356297665	0.232988356297665\\
6	38	0.228103682867031	0.228103682867031\\
6	39	0.222957008779593	0.222957008779593\\
6	40	0.21285947608037	0.21285947608037\\
6	41	0.19722214407323	0.19722214407323\\
6	42	0.177272954803899	0.177272954803899\\
6	43	0.149804950541947	0.149804950541947\\
6	44	0.117130003568004	0.117130003568004\\
6	45	0.0861927882096915	0.0861927882096915\\
6	46	0.0562516774387542	0.0562516774387542\\
6	47	0.030676142589068	0.030676142589068\\
6	48	0.0185513945467418	0.0185513945467418\\
6	49	0.020162743027808	0.020162743027808\\
6	50	0.0321571409527896	0.0321571409527896\\
6	51	0.0492477358282742	0.0492477358282742\\
6	52	0.0635922427153824	0.0635922427153824\\
6	53	0.0723942261774665	0.0723942261774665\\
6	54	0.0747532016863909	0.0747532016863909\\
6	55	0.0695848063069519	0.0695848063069519\\
6	56	0.0621185899482416	0.0621185899482416\\
6	57	0.0505527320291066	0.0505527320291066\\
6	58	0.035637791706912	0.035637791706912\\
6	59	0.0200120269289124	0.0200120269289124\\
6	60	0	0\\
7	1	0	0\\
7	2	0.013448233837226	0.013448233837226\\
7	3	0.0321384174416096	0.0321384174416096\\
7	4	0.0510223003400976	0.0510223003400976\\
7	5	0.0704143388933461	0.0704143388933461\\
7	6	0.0901174304625204	0.0901174304625204\\
7	7	0.106909717392943	0.106909717392943\\
7	8	0.117561518641909	0.117561518641909\\
7	9	0.120850198583119	0.120850198583119\\
7	10	0.11323576158886	0.11323576158886\\
7	11	0.0976971851368873	0.0976971851368873\\
7	12	0.0772255995527086	0.0772255995527086\\
7	13	0.0579410848810867	0.0579410848810867\\
7	14	0.0499289448645438	0.0499289448645438\\
7	15	0.0561993417390716	0.0561993417390716\\
7	16	0.0734682701555112	0.0734682701555112\\
7	17	0.0954565515112322	0.0954565515112322\\
7	18	0.119031136457415	0.119031136457415\\
7	19	0.144560490637429	0.144560490637429\\
7	20	0.168854531528694	0.168854531528694\\
7	21	0.188396486061188	0.188396486061188\\
7	22	0.202841408867256	0.202841408867256\\
7	23	0.214736700694701	0.214736700694701\\
7	24	0.226229334376986	0.226229334376986\\
7	25	0.238027618675961	0.238027618675961\\
7	26	0.249290024435024	0.249290024435024\\
7	27	0.259835898165686	0.259835898165686\\
7	28	0.272359768202528	0.272359768202528\\
7	29	0.284197562026092	0.284197562026092\\
7	30	0.290368040172824	0.290368040172824\\
7	31	0.292489617004631	0.292489617004631\\
7	32	0.293883512964408	0.293883512964408\\
7	33	0.292377662367437	0.292377662367437\\
7	34	0.286381320910774	0.286381320910774\\
7	35	0.279337052393342	0.279337052393342\\
7	36	0.273425943735623	0.273425943735623\\
7	37	0.267074463248692	0.267074463248692\\
7	38	0.260116052885891	0.260116052885891\\
7	39	0.252715309305122	0.252715309305122\\
7	40	0.241546912269946	0.241546912269946\\
7	41	0.223857196772091	0.223857196772091\\
7	42	0.199598038194094	0.199598038194094\\
7	43	0.168353691370079	0.168353691370079\\
7	44	0.131973567346701	0.131973567346701\\
7	45	0.0960718462876363	0.0960718462876363\\
7	46	0.0625113740331447	0.0625113740331447\\
7	47	0.034731473906239	0.034731473906239\\
7	48	0.0210852558662277	0.0210852558662277\\
7	49	0.0241478360056417	0.0241478360056417\\
7	50	0.0401266010292586	0.0401266010292586\\
7	51	0.0599899863833039	0.0599899863833039\\
7	52	0.0751141542747721	0.0751141542747721\\
7	53	0.0837832777009517	0.0837832777009517\\
7	54	0.0870377352933562	0.0870377352933562\\
7	55	0.0833516211684363	0.0833516211684363\\
7	56	0.0773374085367987	0.0773374085367987\\
7	57	0.0651641785725037	0.0651641785725037\\
7	58	0.0459263627993554	0.0459263627993554\\
7	59	0.0249106220629695	0.0249106220629695\\
7	60	0	0\\
8	1	0	0\\
8	2	0.0167118999930689	0.0167118999930689\\
8	3	0.0380998000271412	0.0380998000271412\\
8	4	0.0589257211383866	0.0589257211383866\\
8	5	0.0799609531102294	0.0799609531102294\\
8	6	0.0998281597456512	0.0998281597456512\\
8	7	0.125204313227293	0.125204313227293\\
8	8	0.136373569276012	0.136373569276012\\
8	9	0.14082022777948	0.14082022777948\\
8	10	0.134069242515116	0.134069242515116\\
8	11	0.118896726910766	0.118896726910766\\
8	12	0.0969411631185509	0.0969411631185509\\
8	13	0.0757098878946313	0.0757098878946313\\
8	14	0.0667484353438964	0.0667484353438964\\
8	15	0.071870336019897	0.071870336019897\\
8	16	0.087301761960908	0.087301761960908\\
8	17	0.109280825538006	0.109280825538006\\
8	18	0.134902022315115	0.134902022315115\\
8	19	0.160978734575843	0.160978734575843\\
8	20	0.18492498695975	0.18492498695975\\
8	21	0.204947748311646	0.204947748311646\\
8	22	0.218865361056969	0.218865361056969\\
8	23	0.229726167467387	0.229726167467387\\
8	24	0.241255718777872	0.241255718777872\\
8	25	0.253300764431548	0.253300764431548\\
8	26	0.265001087717181	0.265001087717181\\
8	27	0.277515247853368	0.277515247853368\\
8	28	0.292196840110213	0.292196840110213\\
8	29	0.305113842693515	0.305113842693515\\
8	30	0.312388621418227	0.312388621418227\\
8	31	0.316222244956362	0.316222244956362\\
8	32	0.318763338010264	0.318763338010264\\
8	33	0.317616098641632	0.317616098641632\\
8	34	0.311497227928809	0.311497227928809\\
8	35	0.303444967698824	0.303444967698824\\
8	36	0.29633133551747	0.29633133551747\\
8	37	0.289342531437918	0.289342531437918\\
8	38	0.280671789524792	0.280671789524792\\
8	39	0.270650703014779	0.270650703014779\\
8	40	0.258281763293092	0.258281763293092\\
8	41	0.23948088132464	0.23948088132464\\
8	42	0.211606896810738	0.211606896810738\\
8	43	0.177126784792575	0.177126784792575\\
8	44	0.138667609409343	0.138667609409343\\
8	45	0.0998127932895039	0.0998127932895039\\
8	46	0.0653503259996239	0.0653503259996239\\
8	47	0.0395642326099865	0.0395642326099865\\
8	48	0.0274582457039965	0.0274582457039965\\
8	49	0.0317536345852425	0.0317536345852425\\
8	50	0.0500019221724224	0.0500019221724224\\
8	51	0.0722252286435175	0.0722252286435175\\
8	52	0.0897766232584188	0.0897766232584188\\
8	53	0.092535063342894	0.092535063342894\\
8	54	0.0997892709944234	0.0997892709944234\\
8	55	0.0983846785020884	0.0983846785020884\\
8	56	0.0924576971719767	0.0924576971719767\\
8	57	0.078898192095271	0.078898192095271\\
8	58	0.0563812273196612	0.0563812273196612\\
8	59	0.0303013282508772	0.0303013282508772\\
8	60	0	0\\
9	1	0	0\\
9	2	0.022899451830589	0.022899451830589\\
9	3	0.0468496141085451	0.0468496141085451\\
9	4	0.0683677646835943	0.0683677646835943\\
9	5	0.0899975130903327	0.0899975130903327\\
9	6	0.110428894792218	0.110428894792218\\
9	7	0.149860279728023	0.149860279728023\\
9	8	0.162269633481152	0.162269633481152\\
9	9	0.166382613770343	0.166382613770343\\
9	10	0.159182623811903	0.159182623811903\\
9	11	0.143917971801503	0.143917971801503\\
9	12	0.121685648672839	0.121685648672839\\
9	13	0.100154173558505	0.100154173558505\\
9	14	0.0895655813600582	0.0895655813600582\\
9	15	0.091001160012171	0.091001160012171\\
9	16	0.10186608072631	0.10186608072631\\
9	17	0.121115481045724	0.121115481045724\\
9	18	0.145471937651377	0.145471937651377\\
9	19	0.169041326666557	0.169041326666557\\
9	20	0.190602923461268	0.190602923461268\\
9	21	0.209275269251221	0.209275269251221\\
9	22	0.221457395439655	0.221457395439655\\
9	23	0.231302758159602	0.231302758159602\\
9	24	0.243021303376393	0.243021303376393\\
9	25	0.255076791888927	0.255076791888927\\
9	26	0.267297726749031	0.267297726749031\\
9	27	0.281606458791271	0.281606458791271\\
9	28	0.297209371962441	0.297209371962441\\
9	29	0.309844651008089	0.309844651008089\\
9	30	0.318035938237023	0.318035938237023\\
9	31	0.323644041218496	0.323644041218496\\
9	32	0.326852757327446	0.326852757327446\\
9	33	0.325839897970429	0.325839897970429\\
9	34	0.320605179486858	0.320605179486858\\
9	35	0.312977565525868	0.312977565525868\\
9	36	0.305448607161692	0.305448607161692\\
9	37	0.298568851385652	0.298568851385652\\
9	38	0.289604311160091	0.289604311160091\\
9	39	0.278101615117661	0.278101615117661\\
9	40	0.26536761555385	0.26536761555385\\
9	41	0.247670542608229	0.247670542608229\\
9	42	0.219143713734471	0.219143713734471\\
9	43	0.183556253379427	0.183556253379427\\
9	44	0.145514151330696	0.145514151330696\\
9	45	0.106479078735468	0.106479078735468\\
9	46	0.0731425990974178	0.0731425990974178\\
9	47	0.0514297977433233	0.0514297977433233\\
9	48	0.0429030323319273	0.0429030323319273\\
9	49	0.0489527841967882	0.0489527841967882\\
9	50	0.0687624466689808	0.0687624466689808\\
9	51	0.0934942583511811	0.0934942583511811\\
9	52	0.113816475714406	0.113816475714406\\
9	53	0.105262725738002	0.105262725738002\\
9	54	0.113931983914541	0.113931983914541\\
9	55	0.114160485560754	0.114160485560754\\
9	56	0.107275485458073	0.107275485458073\\
9	57	0.0913610309938575	0.0913610309938575\\
9	58	0.0661484920649765	0.0661484920649765\\
9	59	0.0356466499347297	0.0356466499347297\\
9	60	0	0\\
10	1	0	0\\
10	2	0.0272788780130688	0.0272788780130688\\
10	3	0.0537741495262706	0.0537741495262706\\
10	4	0.0772671557618079	0.0772671557618079\\
10	5	0.100570486430937	0.100570486430937\\
10	6	0.122751694553649	0.122751694553649\\
10	7	0.185589925308454	0.185589925308454\\
10	8	0.198753760493897	0.198753760493897\\
10	9	0.201487801268097	0.201487801268097\\
10	10	0.19324813716452	0.19324813716452\\
10	11	0.177619368120264	0.177619368120264\\
10	12	0.155572679096769	0.155572679096769\\
10	13	0.133446805206565	0.133446805206565\\
10	14	0.119140781221029	0.119140781221029\\
10	15	0.114432720840613	0.114432720840613\\
10	16	0.118797584344486	0.118797584344486\\
10	17	0.132693990209485	0.132693990209485\\
10	18	0.152265534917279	0.152265534917279\\
10	19	0.170884259828566	0.170884259828566\\
10	20	0.188653175237928	0.188653175237928\\
10	21	0.204330747066922	0.204330747066922\\
10	22	0.213976201684269	0.213976201684269\\
10	23	0.223021280817597	0.223021280817597\\
10	24	0.23421664699742	0.23421664699742\\
10	25	0.244551292363611	0.244551292363611\\
10	26	0.255708979179048	0.255708979179048\\
10	27	0.270018257032577	0.270018257032577\\
10	28	0.284161295310053	0.284161295310053\\
10	29	0.294844817920626	0.294844817920626\\
10	30	0.303527126581359	0.303527126581359\\
10	31	0.310924918832972	0.310924918832972\\
10	32	0.314887987231975	0.314887987231975\\
10	33	0.314793636533238	0.314793636533238\\
10	34	0.312589464962559	0.312589464962559\\
10	35	0.308202180494918	0.308202180494918\\
10	36	0.302670749792344	0.302670749792344\\
10	37	0.29771966261106	0.29771966261106\\
10	38	0.290480268230127	0.290480268230127\\
10	39	0.279246421683887	0.279246421683887\\
10	40	0.267004777616302	0.267004777616302\\
10	41	0.25239563269984	0.25239563269984\\
10	42	0.227035613556962	0.227035613556962\\
10	43	0.193100421049918	0.193100421049918\\
10	44	0.157311028808626	0.157311028808626\\
10	45	0.120372650206753	0.120372650206753\\
10	46	0.0897481959301148	0.0897481959301148\\
10	47	0.073113592658623	0.073113592658623\\
10	48	0.0700793979673794	0.0700793979673794\\
10	49	0.0802893485365603	0.0802893485365603\\
10	50	0.102347836941922	0.102347836941922\\
10	51	0.128760553262606	0.128760553262606\\
10	52	0.151134303941933	0.151134303941933\\
10	53	0.121550296952918	0.121550296952918\\
10	54	0.129514470741485	0.129514470741485\\
10	55	0.130439108871663	0.130439108871663\\
10	56	0.121926695629463	0.121926695629463\\
10	57	0.102061258786111	0.102061258786111\\
10	58	0.0728265221649574	0.0728265221649574\\
10	59	0.0383998569140675	0.0383998569140675\\
10	60	0	0\\
11	1	0	0\\
11	2	0.0290873399182125	0.0290873399182125\\
11	3	0.0590613326609175	0.0590613326609175\\
11	4	0.0872986370185946	0.0872986370185946\\
11	5	0.113892472287933	0.113892472287933\\
11	6	0.137409961665826	0.137409961665826\\
11	7	0.235827841607005	0.235827841607005\\
11	8	0.247927225868752	0.247927225868752\\
11	9	0.250534879698671	0.250534879698671\\
11	10	0.243871563412729	0.243871563412729\\
11	11	0.228690808991032	0.228690808991032\\
11	12	0.205330813077792	0.205330813077792\\
11	13	0.179300897170752	0.179300897170752\\
11	14	0.157581684640629	0.157581684640629\\
11	15	0.144276085363266	0.144276085363266\\
11	16	0.14018306689945	0.14018306689945\\
11	17	0.145947228598043	0.145947228598043\\
11	18	0.158418006365017	0.158418006365017\\
11	19	0.172057623034385	0.172057623034385\\
11	20	0.186462068923103	0.186462068923103\\
11	21	0.198328779038591	0.198328779038591\\
11	22	0.204920029393573	0.204920029393573\\
11	23	0.212461510003002	0.212461510003002\\
11	24	0.221013807855527	0.221013807855527\\
11	25	0.227261317229818	0.227261317229818\\
11	26	0.235519719550738	0.235519719550738\\
11	27	0.24778045384873	0.24778045384873\\
11	28	0.258373503642746	0.258373503642746\\
11	29	0.265781693165533	0.265781693165533\\
11	30	0.274085945187216	0.274085945187216\\
11	31	0.28244814235797	0.28244814235797\\
11	32	0.286814643870499	0.286814643870499\\
11	33	0.288070109545808	0.288070109545808\\
11	34	0.289959258584981	0.289959258584981\\
11	35	0.290700568633409	0.290700568633409\\
11	36	0.289763574869397	0.289763574869397\\
11	37	0.289546300533853	0.289546300533853\\
11	38	0.286812677424728	0.286812677424728\\
11	39	0.277927118855235	0.277927118855235\\
11	40	0.266144943187777	0.266144943187777\\
11	41	0.254463019140777	0.254463019140777\\
11	42	0.235004839540544	0.235004839540544\\
11	43	0.206760378235423	0.206760378235423\\
11	44	0.176849815630071	0.176849815630071\\
11	45	0.146268642698773	0.146268642698773\\
11	46	0.12228921729641	0.12228921729641\\
11	47	0.11297618629125	0.11297618629125\\
11	48	0.117021386195328	0.117021386195328\\
11	49	0.132787158953402	0.132787158953402\\
11	50	0.157049017900649	0.157049017900649\\
11	51	0.183346855740321	0.183346855740321\\
11	52	0.206837137023367	0.206837137023367\\
11	53	0.142289461649804	0.142289461649804\\
11	54	0.148278738387829	0.148278738387829\\
11	55	0.14681638189443	0.14681638189443\\
11	56	0.134728931193499	0.134728931193499\\
11	57	0.110639163367378	0.110639163367378\\
11	58	0.0775205751174675	0.0775205751174675\\
11	59	0.0396644740327195	0.0396644740327195\\
11	60	0	0\\
12	1	0	0\\
12	2	0.0313682104874831	0.0313682104874831\\
12	3	0.0646433233974602	0.0646433233974602\\
12	4	0.0968015138374858	0.0968015138374858\\
12	5	0.126438965752972	0.126438965752972\\
12	6	0.152076393633793	0.152076393633793\\
12	7	0.305135929436797	0.305135929436797\\
12	8	0.317101021146431	0.317101021146431\\
12	9	0.320755232439664	0.320755232439664\\
12	10	0.315307837764633	0.315307837764633\\
12	11	0.298380767794694	0.298380767794694\\
12	12	0.271641046533792	0.271641046533792\\
12	13	0.240282793653228	0.240282793653228\\
12	14	0.210159483040024	0.210159483040024\\
12	15	0.18685271637372	0.18685271637372\\
12	16	0.171840178722125	0.171840178722125\\
12	17	0.166738452474006	0.166738452474006\\
12	18	0.170834986369203	0.170834986369203\\
12	19	0.179351182695719	0.179351182695719\\
12	20	0.188712236528225	0.188712236528225\\
12	21	0.194110157909749	0.194110157909749\\
12	22	0.196049156457262	0.196049156457262\\
12	23	0.200736860497241	0.200736860497241\\
12	24	0.20507478153017	0.20507478153017\\
12	25	0.206290504312534	0.206290504312534\\
12	26	0.210570880350505	0.210570880350505\\
12	27	0.218931192112523	0.218931192112523\\
12	28	0.224566468860451	0.224566468860451\\
12	29	0.228075226250355	0.228075226250355\\
12	30	0.234881492410506	0.234881492410506\\
12	31	0.242893949223656	0.242893949223656\\
12	32	0.247383521470499	0.247383521470499\\
12	33	0.250431417341551	0.250431417341551\\
12	34	0.256571359978321	0.256571359978321\\
12	35	0.262422305002341	0.262422305002341\\
12	36	0.266793757156927	0.266793757156927\\
12	37	0.273076084221861	0.273076084221861\\
12	38	0.277764178611498	0.277764178611498\\
12	39	0.275233606216992	0.275233606216992\\
12	40	0.266620248131428	0.266620248131428\\
12	41	0.258270496030469	0.258270496030469\\
12	42	0.246277604474665	0.246277604474665\\
12	43	0.227533667556413	0.227533667556413\\
12	44	0.207976791952817	0.207976791952817\\
12	45	0.188888313233748	0.188888313233748\\
12	46	0.176248186387111	0.176248186387111\\
12	47	0.17657323018973	0.17657323018973\\
12	48	0.187851045944115	0.187851045944115\\
12	49	0.209207973808637	0.209207973808637\\
12	50	0.236305603863234	0.236305603863234\\
12	51	0.262183140639068	0.262183140639068\\
12	52	0.285457195565427	0.285457195565427\\
12	53	0.167005242174559	0.167005242174559\\
12	54	0.169319479743529	0.169319479743529\\
12	55	0.161822280604546	0.161822280604546\\
12	56	0.144108478401657	0.144108478401657\\
12	57	0.117262744084835	0.117262744084835\\
12	58	0.0829461880004783	0.0829461880004783\\
12	59	0.042522291506792	0.042522291506792\\
12	60	0	0\\
13	1	0	0\\
13	2	0.034930024607092	0.034930024607092\\
13	3	0.0708240572333642	0.0708240572333642\\
13	4	0.105015735935003	0.105015735935003\\
13	5	0.137036907625686	0.137036907625686\\
13	6	0.166031430765923	0.166031430765923\\
13	7	0.399270671010298	0.399270671010298\\
13	8	0.412627514263955	0.412627514263955\\
13	9	0.416896861329598	0.416896861329598\\
13	10	0.410101782354918	0.410101782354918\\
13	11	0.389358827244861	0.389358827244861\\
13	12	0.358484600769574	0.358484600769574\\
13	13	0.321217549011778	0.321217549011778\\
13	14	0.282100274500781	0.282100274500781\\
13	15	0.248060090551889	0.248060090551889\\
13	16	0.22130972130249	0.22130972130249\\
13	17	0.204845166528679	0.204845166528679\\
13	18	0.199728622917769	0.199728622917769\\
13	19	0.200363395828744	0.200363395828744\\
13	20	0.200237514826398	0.200237514826398\\
13	21	0.196237771036739	0.196237771036739\\
13	22	0.192492474418764	0.192492474418764\\
13	23	0.192757374612833	0.192757374612833\\
13	24	0.190924256970025	0.190924256970025\\
13	25	0.185561369389302	0.185561369389302\\
13	26	0.183649298447846	0.183649298447846\\
13	27	0.186080097865261	0.186080097865261\\
13	28	0.186622600736865	0.186622600736865\\
13	29	0.186857231140588	0.186857231140588\\
13	30	0.191657216014807	0.191657216014807\\
13	31	0.198363505831874	0.198363505831874\\
13	32	0.203127633720263	0.203127633720263\\
13	33	0.208922129761295	0.208922129761295\\
13	34	0.220175213029264	0.220175213029264\\
13	35	0.232234836051319	0.232234836051319\\
13	36	0.243410779188583	0.243410779188583\\
13	37	0.257493759575505	0.257493759575505\\
13	38	0.271058890381002	0.271058890381002\\
13	39	0.278093268662952	0.278093268662952\\
13	40	0.276970892674431	0.276970892674431\\
13	41	0.274146309221787	0.274146309221787\\
13	42	0.270234210189445	0.270234210189445\\
13	43	0.262412597268308	0.262412597268308\\
13	44	0.255356745319019	0.255356745319019\\
13	45	0.250843935133881	0.250843935133881\\
13	46	0.25344882559874	0.25344882559874\\
13	47	0.266726829014294	0.266726829014294\\
13	48	0.286736788246716	0.286736788246716\\
13	49	0.313850499772148	0.313850499772148\\
13	50	0.344607989793923	0.344607989793923\\
13	51	0.37065241770411	0.37065241770411\\
13	52	0.391558749743926	0.391558749743926\\
13	53	0.192816349578985	0.192816349578985\\
13	54	0.190651669465999	0.190651669465999\\
13	55	0.177052072488907	0.177052072488907\\
13	56	0.153220948819003	0.153220948819003\\
13	57	0.122873347238059	0.122873347238059\\
13	58	0.0872122039872178	0.0872122039872178\\
13	59	0.0448002080327283	0.0448002080327283\\
13	60	0	0\\
14	1	0	0\\
14	2	0.038754536585145	0.038754536585145\\
14	3	0.0782650067537778	0.0782650067537778\\
14	4	0.115955462632856	0.115955462632856\\
14	5	0.150650736390763	0.150650736390763\\
14	6	0.181499053408263	0.181499053408263\\
14	7	0.516350965630228	0.516350965630228\\
14	8	0.530093256795723	0.530093256795723\\
14	9	0.534428421467706	0.534428421467706\\
14	10	0.526084113565636	0.526084113565636\\
14	11	0.501818691641494	0.501818691641494\\
14	12	0.4659163630507	0.4659163630507\\
14	13	0.420922713006009	0.420922713006009\\
14	14	0.372057478638942	0.372057478638942\\
14	15	0.327320054050548	0.327320054050548\\
14	16	0.288749265530728	0.288749265530728\\
14	17	0.259855240288983	0.259855240288983\\
14	18	0.242403409602991	0.242403409602991\\
14	19	0.230865626277853	0.230865626277853\\
14	20	0.218904537871184	0.218904537871184\\
14	21	0.206563886852613	0.206563886852613\\
14	22	0.197812156594418	0.197812156594418\\
14	23	0.191807344266642	0.191807344266642\\
14	24	0.181956296641639	0.181956296641639\\
14	25	0.169099791324675	0.169099791324675\\
14	26	0.160214155926062	0.160214155926062\\
14	27	0.156719078934873	0.156719078934873\\
14	28	0.153433831381841	0.153433831381841\\
14	29	0.151278097189493	0.151278097189493\\
14	30	0.153604165320157	0.153604165320157\\
14	31	0.158462851841026	0.158462851841026\\
14	32	0.163628397922657	0.163628397922657\\
14	33	0.171831540177366	0.171831540177366\\
14	34	0.187201360883058	0.187201360883058\\
14	35	0.20532382394892	0.20532382394892\\
14	36	0.224524254157602	0.224524254157602\\
14	37	0.247724898736	0.247724898736\\
14	38	0.270416663449833	0.270416663449833\\
14	39	0.287831459744983	0.287831459744983\\
14	40	0.297180784702122	0.297180784702122\\
14	41	0.302610350293515	0.302610350293515\\
14	42	0.30776856220922	0.30776856220922\\
14	43	0.311674202479602	0.311674202479602\\
14	44	0.318274082241287	0.318274082241287\\
14	45	0.329879758265538	0.329879758265538\\
14	46	0.350452720897647	0.350452720897647\\
14	47	0.380198098440931	0.380198098440931\\
14	48	0.411591304336737	0.411591304336737\\
14	49	0.444423350925933	0.444423350925933\\
14	50	0.477773733755709	0.477773733755709\\
14	51	0.504124012701812	0.504124012701812\\
14	52	0.52209895926949	0.52209895926949\\
14	53	0.218437709011458	0.218437709011458\\
14	54	0.212405634337905	0.212405634337905\\
14	55	0.1945792530452	0.1945792530452\\
14	56	0.165089412707052	0.165089412707052\\
14	57	0.129242008983595	0.129242008983595\\
14	58	0.0897667828787944	0.0897667828787944\\
14	59	0.0451251604201094	0.0451251604201094\\
14	60	0	0\\
15	1	0	0\\
15	2	0.0432684711042755	0.0432684711042755\\
15	3	0.087455426849425	0.087455426849425\\
15	4	0.129491139417402	0.129491139417402\\
15	5	0.166261588184026	0.166261588184026\\
15	6	0.197440975808385	0.197440975808385\\
15	7	0.654455166775233	0.654455166775233\\
15	8	0.66832896556713	0.66832896556713\\
15	9	0.67188852840435	0.67188852840435\\
15	10	0.660353644690203	0.660353644690203\\
15	11	0.630796152734987	0.630796152734987\\
15	12	0.587977501531498	0.587977501531498\\
15	13	0.535088545670746	0.535088545670746\\
15	14	0.478315217766755	0.478315217766755\\
15	15	0.423830058619775	0.423830058619775\\
15	16	0.372465718354404	0.372465718354404\\
15	17	0.328854645996281	0.328854645996281\\
15	18	0.296432164795099	0.296432164795099\\
15	19	0.271625883329201	0.271625883329201\\
15	20	0.249633250275227	0.249633250275227\\
15	21	0.230907607919518	0.230907607919518\\
15	22	0.215439482350636	0.215439482350636\\
15	23	0.199398070659418	0.199398070659418\\
15	24	0.179701015446863	0.179701015446863\\
15	25	0.159093155350006	0.159093155350006\\
15	26	0.142927504238888	0.142927504238888\\
15	27	0.132976538503525	0.132976538503525\\
15	28	0.124963516573544	0.124963516573544\\
15	29	0.118910042948263	0.118910042948263\\
15	30	0.117632496611065	0.117632496611065\\
15	31	0.120805060295984	0.120805060295984\\
15	32	0.127721734361777	0.127721734361777\\
15	33	0.139433736578289	0.139433736578289\\
15	34	0.158821254799739	0.158821254799739\\
15	35	0.18278527765202	0.18278527765202\\
15	36	0.210480556668013	0.210480556668013\\
15	37	0.243750603756796	0.243750603756796\\
15	38	0.276236175615416	0.276236175615416\\
15	39	0.304503679998089	0.304503679998089\\
15	40	0.326382703749468	0.326382703749468\\
15	41	0.343151771471187	0.343151771471187\\
15	42	0.359322703160181	0.359322703160181\\
15	43	0.376525757998485	0.376525757998485\\
15	44	0.3980279913709	0.3980279913709\\
15	45	0.425661401208393	0.425661401208393\\
15	46	0.463267068510879	0.463267068510879\\
15	47	0.509554290858409	0.509554290858409\\
15	48	0.55444230660883	0.55444230660883\\
15	49	0.594605158353338	0.594605158353338\\
15	50	0.630330301863061	0.630330301863061\\
15	51	0.657500266187275	0.657500266187275\\
15	52	0.674195902043435	0.674195902043435\\
15	53	0.244811914666069	0.244811914666069\\
15	54	0.234424649396474	0.234424649396474\\
15	55	0.21187561041224	0.21187561041224\\
15	56	0.177166605026582	0.177166605026582\\
15	57	0.136989184442039	0.136989184442039\\
15	58	0.0946018776079414	0.0946018776079414\\
15	59	0.0473779205950544	0.0473779205950544\\
15	60	0	0\\
16	1	0	0\\
16	2	0.0502902712803661	0.0502902712803661\\
16	3	0.0990827165685987	0.0990827165685987\\
16	4	0.143420160210702	0.143420160210702\\
16	5	0.180962370332043	0.180962370332043\\
16	6	0.213194212112621	0.213194212112621\\
16	7	0.805579312657518	0.805579312657518\\
16	8	0.818659714757576	0.818659714757576\\
16	9	0.817598830715599	0.817598830715599\\
16	10	0.798803947849045	0.798803947849045\\
16	11	0.761794340551251	0.761794340551251\\
16	12	0.712164221613617	0.712164221613617\\
16	13	0.653399992537282	0.653399992537282\\
16	14	0.590090143982858	0.590090143982858\\
16	15	0.525255145108836	0.525255145108836\\
16	16	0.461010496193727	0.461010496193727\\
16	17	0.40413066391721	0.40413066391721\\
16	18	0.359075016075304	0.359075016075304\\
16	19	0.323781321249298	0.323781321249298\\
16	20	0.293825424654626	0.293825424654626\\
16	21	0.267804637868141	0.267804637868141\\
16	22	0.242148848691897	0.242148848691897\\
16	23	0.214205043156294	0.214205043156294\\
16	24	0.18566663269741	0.18566663269741\\
16	25	0.15883124481794	0.15883124481794\\
16	26	0.136524355290416	0.136524355290416\\
16	27	0.12073975600008	0.12073975600008\\
16	28	0.107968149025832	0.107968149025832\\
16	29	0.0981205950570851	0.0981205950570851\\
16	30	0.0936617763809418	0.0936617763809418\\
16	31	0.0948327312313738	0.0948327312313738\\
16	32	0.102580060868659	0.102580060868659\\
16	33	0.117337714594879	0.117337714594879\\
16	34	0.140903105626264	0.140903105626264\\
16	35	0.170812767134589	0.170812767134589\\
16	36	0.206280022064882	0.206280022064882\\
16	37	0.248385117417142	0.248385117417142\\
16	38	0.289526586101037	0.289526586101037\\
16	39	0.327210185588388	0.327210185588388\\
16	40	0.360772333915311	0.360772333915311\\
16	41	0.389120012104382	0.389120012104382\\
16	42	0.416154980317222	0.416154980317222\\
16	43	0.446426122875954	0.446426122875954\\
16	44	0.483117867974567	0.483117867974567\\
16	45	0.52648204125685	0.52648204125685\\
16	46	0.579290098520446	0.579290098520446\\
16	47	0.639936674526521	0.639936674526521\\
16	48	0.698772633829712	0.698772633829712\\
16	49	0.749454271866867	0.749454271866867\\
16	50	0.790138693757787	0.790138693757787\\
16	51	0.819121670223139	0.819121670223139\\
16	52	0.8355808573363	0.8355808573363\\
16	53	0.269865220127247	0.269865220127247\\
16	54	0.255637598952851	0.255637598952851\\
16	55	0.228122032234967	0.228122032234967\\
16	56	0.188472246739672	0.188472246739672\\
16	57	0.14506207547596	0.14506207547596\\
16	58	0.100781926355775	0.100781926355775\\
16	59	0.051040455090016	0.051040455090016\\
16	60	0	0\\
17	1	0	0\\
17	2	0.0572384291853619	0.0572384291853619\\
17	3	0.110399208547513	0.110399208547513\\
17	4	0.15689471743089	0.15689471743089\\
17	5	0.195860220627517	0.195860220627517\\
17	6	0.229149267168476	0.229149267168476\\
17	7	0.955321431391634	0.955321431391634\\
17	8	0.963328703051443	0.963328703051443\\
17	9	0.954297663546672	0.954297663546672\\
17	10	0.927831786951474	0.927831786951474\\
17	11	0.884827061554257	0.884827061554257\\
17	12	0.829650634152405	0.829650634152405\\
17	13	0.764846125163044	0.764846125163044\\
17	14	0.693561699566586	0.693561699566586\\
17	15	0.618445019683194	0.618445019683194\\
17	16	0.544617362633211	0.544617362633211\\
17	17	0.478559844283678	0.478559844283678\\
17	18	0.423601889765625	0.423601889765625\\
17	19	0.378543255310001	0.378543255310001\\
17	20	0.339187646997556	0.339187646997556\\
17	21	0.303129558766818	0.303129558766818\\
17	22	0.2660217705743	0.2660217705743\\
17	23	0.227961186351673	0.227961186351673\\
17	24	0.193026037497243	0.193026037497243\\
17	25	0.161700597581336	0.161700597581336\\
17	26	0.135385695641613	0.135385695641613\\
17	27	0.116357936394844	0.116357936394844\\
17	28	0.101285376382258	0.101285376382258\\
17	29	0.0909979616183142	0.0909979616183142\\
17	30	0.0869171208152567	0.0869171208152567\\
17	31	0.0864978676340628	0.0864978676340628\\
17	32	0.092526671397134	0.092526671397134\\
17	33	0.107536431877271	0.107536431877271\\
17	34	0.133877713213111	0.133877713213111\\
17	35	0.169185636059198	0.169185636059198\\
17	36	0.211123578268887	0.211123578268887\\
17	37	0.259768787092447	0.259768787092447\\
17	38	0.307528353857974	0.307528353857974\\
17	39	0.352186108374406	0.352186108374406\\
17	40	0.394437492793998	0.394437492793998\\
17	41	0.432197889728968	0.432197889728968\\
17	42	0.468341702511413	0.468341702511413\\
17	43	0.51000656826929	0.51000656826929\\
17	44	0.560958105318604	0.560958105318604\\
17	45	0.619555399725034	0.619555399725034\\
17	46	0.686402179630228	0.686402179630228\\
17	47	0.759000098813823	0.759000098813823\\
17	48	0.829852930104326	0.829852930104326\\
17	49	0.892319514419188	0.892319514419188\\
17	50	0.940833821086289	0.940833821086289\\
17	51	0.973095540412567	0.973095540412567\\
17	52	0.989617785058803	0.989617785058803\\
17	53	0.287816585192437	0.287816585192437\\
17	54	0.272649770285356	0.272649770285356\\
17	55	0.243552611748358	0.243552611748358\\
17	56	0.200632375518602	0.200632375518602\\
17	57	0.152811693578254	0.152811693578254\\
17	58	0.104537826240886	0.104537826240886\\
17	59	0.0523112719187305	0.0523112719187305\\
17	60	0	0\\
18	1	0	0\\
18	2	0.0613256994898884	0.0613256994898884\\
18	3	0.118241890111858	0.118241890111858\\
18	4	0.167889100612441	0.167889100612441\\
18	5	0.20843267653059	0.20843267653059\\
18	6	0.240070313881923	0.240070313881923\\
18	7	1.08237574290502	1.08237574290502\\
18	8	1.08257264020361	1.08257264020361\\
18	9	1.0659841849075	1.0659841849075\\
18	10	1.0334610027628	1.0334610027628\\
18	11	0.98491022953498	0.98491022953498\\
18	12	0.923497393560909	0.923497393560909\\
18	13	0.852175348292889	0.852175348292889\\
18	14	0.774329155458998	0.774329155458998\\
18	15	0.693466959105331	0.693466959105331\\
18	16	0.615359460193313	0.615359460193313\\
18	17	0.543265508365543	0.543265508365543\\
18	18	0.479353386747506	0.479353386747506\\
18	19	0.423933193022472	0.423933193022472\\
18	20	0.373702335653807	0.373702335653807\\
18	21	0.32711549755886	0.32711549755886\\
18	22	0.280355626618523	0.280355626618523\\
18	23	0.234672746505481	0.234672746505481\\
18	24	0.193936356684708	0.193936356684708\\
18	25	0.1581153001009	0.1581153001009\\
18	26	0.129103328857025	0.129103328857025\\
18	27	0.108742134063394	0.108742134063394\\
18	28	0.0927748352723169	0.0927748352723169\\
18	29	0.0848151203116397	0.0848151203116397\\
18	30	0.0854351087222625	0.0854351087222625\\
18	31	0.083463819301384	0.083463819301384\\
18	32	0.0865438798957208	0.0865438798957208\\
18	33	0.10011903101463	0.10011903101463\\
18	34	0.127315891046765	0.127315891046765\\
18	35	0.166591061627815	0.166591061627815\\
18	36	0.213486438940911	0.213486438940911\\
18	37	0.267097080468256	0.267097080468256\\
18	38	0.320718479201747	0.320718479201747\\
18	39	0.37163737704331	0.37163737704331\\
18	40	0.42053160254373	0.42053160254373\\
18	41	0.465144876979227	0.465144876979227\\
18	42	0.507918682964103	0.507918682964103\\
18	43	0.558118999393187	0.558118999393187\\
18	44	0.620431713457952	0.620431713457952\\
18	45	0.691466697429219	0.691466697429219\\
18	46	0.769929344906926	0.769929344906926\\
18	47	0.851835092278662	0.851835092278662\\
18	48	0.931218613675922	0.931218613675922\\
18	49	1.00355858877536	1.00355858877536\\
18	50	1.06170988678395	1.06170988678395\\
18	51	1.10077985371952	1.10077985371952\\
18	52	1.11978039186566	1.11978039186566\\
18	53	0.296051057789162	0.296051057789162\\
18	54	0.280930795769817	0.280930795769817\\
18	55	0.252550882449708	0.252550882449708\\
18	56	0.209567578052369	0.209567578052369\\
18	57	0.15936808016605	0.15936808016605\\
18	58	0.10731143022543	0.10731143022543\\
18	59	0.0526823684538909	0.0526823684538909\\
18	60	0	0\\
19	1	0	0\\
19	2	0.0639522111527261	0.0639522111527261\\
19	3	0.122897303803188	0.122897303803188\\
19	4	0.173013819724258	0.173013819724258\\
19	5	0.211293808495557	0.211293808495557\\
19	6	0.237638321838465	0.237638321838465\\
19	7	1.16874962438289	1.16874962438289\\
19	8	1.16217644713172	1.16217644713172\\
19	9	1.13903033139107	1.13903033139107\\
19	10	1.09929196604598	1.09929196604598\\
19	11	1.04348962584233	1.04348962584233\\
19	12	0.976248966988475	0.976248966988475\\
19	13	0.901325182809832	0.901325182809832\\
19	14	0.821753071510455	0.821753071510455\\
19	15	0.740532597260289	0.740532597260289\\
19	16	0.662148704028176	0.662148704028176\\
19	17	0.587187111992413	0.587187111992413\\
19	18	0.517767185735152	0.517767185735152\\
19	19	0.454862610390993	0.454862610390993\\
19	20	0.396270971885564	0.396270971885564\\
19	21	0.342120120802212	0.342120120802212\\
19	22	0.288504917686464	0.288504917686464\\
19	23	0.236084791572569	0.236084791572569\\
19	24	0.188835656010162	0.188835656010162\\
19	25	0.148761658584031	0.148761658584031\\
19	26	0.118700714994637	0.118700714994637\\
19	27	0.100729623906698	0.100729623906698\\
19	28	0.0852708191629763	0.0852708191629763\\
19	29	0.0827672272668674	0.0827672272668674\\
19	30	0.0961592812701202	0.0961592812701202\\
19	31	0.0845089386372029	0.0845089386372029\\
19	32	0.0823820644053839	0.0823820644053839\\
19	33	0.0941269622778839	0.0941269622778839\\
19	34	0.11824719868915	0.11824719868915\\
19	35	0.157742382276771	0.157742382276771\\
19	36	0.206918425455687	0.206918425455687\\
19	37	0.263738526814779	0.263738526814779\\
19	38	0.322302321672264	0.322302321672264\\
19	39	0.379036000389513	0.379036000389513\\
19	40	0.433193367094782	0.433193367094782\\
19	41	0.48220712476043	0.48220712476043\\
19	42	0.528246467873843	0.528246467873843\\
19	43	0.582486210946828	0.582486210946828\\
19	44	0.65130191121284	0.65130191121284\\
19	45	0.730119979578358	0.730119979578358\\
19	46	0.816215664200191	0.816215664200191\\
19	47	0.904698516202218	0.904698516202218\\
19	48	0.98983008598895	0.98983008598895\\
19	49	1.06875008051167	1.06875008051167\\
19	50	1.1351604670591	1.1351604670591\\
19	51	1.18316712860194	1.18316712860194\\
19	52	1.2085246136804	1.2085246136804\\
19	53	0.291508879022295	0.291508879022295\\
19	54	0.276830348632577	0.276830348632577\\
19	55	0.248950338591804	0.248950338591804\\
19	56	0.20790876540695	0.20790876540695\\
19	57	0.159907060713682	0.159907060713682\\
19	58	0.108740848538885	0.108740848538885\\
19	59	0.053805986654378	0.053805986654378\\
19	60	0	0\\
20	1	0	0\\
20	2	0.0645533524140283	0.0645533524140283\\
20	3	0.122232802613327	0.122232802613327\\
20	4	0.168451882760319	0.168451882760319\\
20	5	0.200547726560621	0.200547726560621\\
20	6	0.219460389251608	0.219460389251608\\
20	7	1.2011320972614	1.2011320972614\\
20	8	1.18692245361898	1.18692245361898\\
20	9	1.15545509765982	1.15545509765982\\
20	10	1.10762146662096	1.10762146662096\\
20	11	1.04701309922569	1.04701309922569\\
20	12	0.978798260921724	0.978798260921724\\
20	13	0.904767173001806	0.904767173001806\\
20	14	0.826937737336829	0.826937737336829\\
20	15	0.748651207041708	0.748651207041708\\
20	16	0.673850959020873	0.673850959020873\\
20	17	0.601320998056763	0.601320998056763\\
20	18	0.531987893882306	0.531987893882306\\
20	19	0.466275929800162	0.466275929800162\\
20	20	0.403496564398639	0.403496564398639\\
20	21	0.344578934615934	0.344578934615934\\
20	22	0.284576255319216	0.284576255319216\\
20	23	0.224328471233613	0.224328471233613\\
20	24	0.170097850365428	0.170097850365428\\
20	25	0.12696592071417	0.12696592071417\\
20	26	0.0953554626143564	0.0953554626143564\\
20	27	0.0882266807908038	0.0882266807908038\\
20	28	0.0691183373128948	0.0691183373128948\\
20	29	0.0720643954294483	0.0720643954294483\\
20	30	0.132244220321066	0.132244220321066\\
20	31	0.0736215262168516	0.0736215262168516\\
20	32	0.0677307229027758	0.0677307229027758\\
20	33	0.0862379558937225	0.0862379558937225\\
20	34	0.101243965357193	0.101243965357193\\
20	35	0.137554250592716	0.137554250592716\\
20	36	0.187006038662496	0.187006038662496\\
20	37	0.24615268715953	0.24615268715953\\
20	38	0.30815897847111	0.30815897847111\\
20	39	0.368312079792416	0.368312079792416\\
20	40	0.425179552184578	0.425179552184578\\
20	41	0.476246828435622	0.476246828435622\\
20	42	0.52252532254555	0.52252532254555\\
20	43	0.575651672344118	0.575651672344118\\
20	44	0.644563918358305	0.644563918358305\\
20	45	0.725342157501751	0.725342157501751\\
20	46	0.814392821580197	0.814392821580197\\
20	47	0.906647321712567	0.906647321712567\\
20	48	0.99593398297161	0.99593398297161\\
20	49	1.07852503855165	1.07852503855165\\
20	50	1.14885300622844	1.14885300622844\\
20	51	1.20261222285623	1.20261222285623\\
20	52	1.23488732064511	1.23488732064511\\
20	53	0.266276931491854	0.266276931491854\\
20	54	0.257027804856797	0.257027804856797\\
20	55	0.233035563171223	0.233035563171223\\
20	56	0.195684413950352	0.195684413950352\\
20	57	0.151549039389188	0.151549039389188\\
20	58	0.103928755567947	0.103928755567947\\
20	59	0.0519364412133967	0.0519364412133967\\
20	60	0	0\\
21	1	0	0\\
21	2	0.0599375309136084	0.0599375309136084\\
21	3	0.11201812988394	0.11201812988394\\
21	4	0.151622508340765	0.151622508340765\\
21	5	0.176104483126198	0.176104483126198\\
21	6	0.185860093109634	0.185860093109634\\
21	7	1.16448843468184	1.16448843468184\\
21	8	1.13952765919068	1.13952765919068\\
21	9	1.09890101484048	1.09890101484048\\
21	10	1.04585570631334	1.04585570631334\\
21	11	0.985370894646482	0.985370894646482\\
21	12	0.920212102455361	0.920212102455361\\
21	13	0.849918282502496	0.849918282502496\\
21	14	0.777825733580907	0.777825733580907\\
21	15	0.708404156681392	0.708404156681392\\
21	16	0.643936394245847	0.643936394245847\\
21	17	0.580253437004038	0.580253437004038\\
21	18	0.516650220400521	0.516650220400521\\
21	19	0.453744935121191	0.453744935121191\\
21	20	0.391661527794515	0.391661527794515\\
21	21	0.329793652873291	0.329793652873291\\
21	22	0.262722295029137	0.262722295029137\\
21	23	0.193804385618112	0.193804385618112\\
21	24	0.133219302887438	0.133219302887438\\
21	25	0.0907733156216177	0.0907733156216177\\
21	26	0.0435653345803736	0.0435653345803736\\
21	27	0.0815538195764628	0.0815538195764628\\
21	28	0.0304455654237519	0.0304455654237519\\
21	29	0.00553220246932094	0.00553220246932094\\
21	30	0.0298046333349551	0.0298046333349551\\
21	31	0.00326668442121704	0.00326668442121704\\
21	32	0.0268695795734213	0.0268695795734213\\
21	33	0.0854746606036951	0.0854746606036951\\
21	34	0.0662655546655124	0.0662655546655124\\
21	35	0.100943132273746	0.100943132273746\\
21	36	0.151664454958643	0.151664454958643\\
21	37	0.215525153128096	0.215525153128096\\
21	38	0.281880215056	0.281880215056\\
21	39	0.34238051842946	0.34238051842946\\
21	40	0.396616097313652	0.396616097313652\\
21	41	0.444729394611	0.444729394611\\
21	42	0.487056419322446	0.487056419322446\\
21	43	0.53317925567381	0.53317925567381\\
21	44	0.593781145434583	0.593781145434583\\
21	45	0.667967559563903	0.667967559563903\\
21	46	0.752471076905299	0.752471076905299\\
21	47	0.842675357516538	0.842675357516538\\
21	48	0.932940673982437	0.932940673982437\\
21	49	1.0179548700615	1.0179548700615\\
21	50	1.09055370329092	1.09055370329092\\
21	51	1.14712936432821	1.14712936432821\\
21	52	1.18395836247389	1.18395836247389\\
21	53	0.214995683100128	0.214995683100128\\
21	54	0.215315786234701	0.215315786234701\\
21	55	0.201088728999944	0.201088728999944\\
21	56	0.172121675390986	0.172121675390986\\
21	57	0.134367916713235	0.134367916713235\\
21	58	0.0920844885865469	0.0920844885865469\\
21	59	0.0458920527757911	0.0458920527757911\\
21	60	0	0\\
22	1	0	0\\
22	2	0.0500670983845193	0.0500670983845193\\
22	3	0.0924387544908654	0.0924387544908654\\
22	4	0.122299837187854	0.122299837187854\\
22	5	0.136086497665237	0.136086497665237\\
22	6	0.133309528411421	0.133309528411421\\
22	7	1.04859927320075	1.04859927320075\\
22	8	1.01301582223241	1.01301582223241\\
22	9	0.965901997845704	0.965901997845704\\
22	10	0.910588541479277	0.910588541479277\\
22	11	0.851481821663501	0.851481821663501\\
22	12	0.790162957719707	0.790162957719707\\
22	13	0.727036751880854	0.727036751880854\\
22	14	0.667524457393373	0.667524457393373\\
22	15	0.614846674965956	0.614846674965956\\
22	16	0.567353517626738	0.567353517626738\\
22	17	0.518740985971542	0.518740985971542\\
22	18	0.468785320201138	0.468785320201138\\
22	19	0.418201998214561	0.418201998214561\\
22	20	0.364548338823257	0.364548338823257\\
22	21	0.304146105601019	0.304146105601019\\
22	22	0.232874185922897	0.232874185922897\\
22	23	0.155211053229788	0.155211053229788\\
22	24	0.0839316712265039	0.0839316712265039\\
22	25	0.0650626444153673	0.0650626444153673\\
22	26	0.0284832288925718	0.0284832288925718\\
22	27	0.0599780678105128	0.0599780678105128\\
22	28	0.0196080073060383	0.0196080073060383\\
22	29	-0.0191002014335113	-0.0191002014335113\\
22	30	-0.0210927844853217	-0.0210927844853217\\
22	31	-0.0238673380733275	-0.0238673380733275\\
22	32	0.00360816278271483	0.00360816278271483\\
22	33	0.0296110065652408	0.0296110065652408\\
22	34	-0.00371270510000981	-0.00371270510000981\\
22	35	0.046955469193445	0.046955469193445\\
22	36	0.100985068878963	0.100985068878963\\
22	37	0.174051214688183	0.174051214688183\\
22	38	0.249661691606979	0.249661691606979\\
22	39	0.308847984675219	0.308847984675219\\
22	40	0.353581031061214	0.353581031061214\\
22	41	0.389958930143712	0.389958930143712\\
22	42	0.420757567845261	0.420757567845261\\
22	43	0.45291559590315	0.45291559590315\\
22	44	0.496526671270604	0.496526671270604\\
22	45	0.554641233176633	0.554641233176633\\
22	46	0.626116625364704	0.626116625364704\\
22	47	0.706925063709965	0.706925063709965\\
22	48	0.792505263721868	0.792505263721868\\
22	49	0.877273438120588	0.877273438120588\\
22	50	0.952332401242825	0.952332401242825\\
22	51	1.01261495659323	1.01261495659323\\
22	52	1.05397834242321	1.05397834242321\\
22	53	0.141291693712068	0.141291693712068\\
22	54	0.150362190215945	0.150362190215945\\
22	55	0.147825786917876	0.147825786917876\\
22	56	0.131989387905005	0.131989387905005\\
22	57	0.106308272585947	0.106308272585947\\
22	58	0.0742438123538197	0.0742438123538197\\
22	59	0.0372749378818068	0.0372749378818068\\
22	60	0	0\\
23	1	0	0\\
23	2	0.0366306882092927	0.0366306882092927\\
23	3	0.0648136600965981	0.0648136600965981\\
23	4	0.079630254696143	0.079630254696143\\
23	5	0.0777779440220243	0.0777779440220243\\
23	6	0.0597897666740289	0.0597897666740289\\
23	7	0.851586398472711	0.851586398472711\\
23	8	0.807926378626288	0.807926378626288\\
23	9	0.756284106387696	0.756284106387696\\
23	10	0.698868182304616	0.698868182304616\\
23	11	0.641256027734179	0.641256027734179\\
23	12	0.587133994349652	0.587133994349652\\
23	13	0.537915203479366	0.537915203479366\\
23	14	0.497785951347699	0.497785951347699\\
23	15	0.466639223099307	0.466639223099307\\
23	16	0.440473135430569	0.440473135430569\\
23	17	0.41406998614464	0.41406998614464\\
23	18	0.388134481272374	0.388134481272374\\
23	19	0.360302081382636	0.360302081382636\\
23	20	0.32317284260989	0.32317284260989\\
23	21	0.272026384207642	0.272026384207642\\
23	22	0.203703568301814	0.203703568301814\\
23	23	0.113421695204346	0.113421695204346\\
23	24	0.105599611052395	0.105599611052395\\
23	25	0.040289972421112	0.040289972421112\\
23	26	-0.0128714597240784	-0.0128714597240784\\
23	27	0.0635924535733629	0.0635924535733629\\
23	28	0.124272057292525	0.124272057292525\\
23	29	0.149093803716939	0.149093803716939\\
23	30	0.156174670315422	0.156174670315422\\
23	31	0.160377918595718	0.160377918595718\\
23	32	0.142551497039572	0.142551497039572\\
23	33	0.0685107960772931	0.0685107960772931\\
23	34	-0.0246567879959369	-0.0246567879959369\\
23	35	0.0148408809227601	0.0148408809227601\\
23	36	0.086900414137064	0.086900414137064\\
23	37	0.119374244527208	0.119374244527208\\
23	38	0.214787072188394	0.214787072188394\\
23	39	0.270212220770028	0.270212220770028\\
23	40	0.298516924423305	0.298516924423305\\
23	41	0.313083102216992	0.313083102216992\\
23	42	0.322349627341423	0.322349627341423\\
23	43	0.332773507849754	0.332773507849754\\
23	44	0.352164562332486	0.352164562332486\\
23	45	0.386308896073473	0.386308896073473\\
23	46	0.437442756191226	0.437442756191226\\
23	47	0.502480695956223	0.502480695956223\\
23	48	0.577137894439868	0.577137894439868\\
23	49	0.655963070509411	0.655963070509411\\
23	50	0.729799744713381	0.729799744713381\\
23	51	0.792917652646509	0.792917652646509\\
23	52	0.840539477450196	0.840539477450196\\
23	53	0.0473126354528555	0.0473126354528555\\
23	54	0.0662076756828915	0.0662076756828915\\
23	55	0.0757850955782054	0.0757850955782054\\
23	56	0.0747966358775252	0.0747966358775252\\
23	57	0.0650771988510027	0.0650771988510027\\
23	58	0.0483249250607482	0.0483249250607482\\
23	59	0.0251223986903551	0.0251223986903551\\
23	60	0	0\\
24	1	0	0\\
24	2	0.0175582948794432	0.0175582948794432\\
24	3	0.0260532574503602	0.0260532574503602\\
24	4	0.0211508911599873	0.0211508911599873\\
24	5	0.000799643493138942	0.000799643493138942\\
24	6	-0.0330886397728774	-0.0330886397728774\\
24	7	0.593541388251789	0.593541388251789\\
24	8	0.541415712145906	0.541415712145906\\
24	9	0.484464661255111	0.484464661255111\\
24	10	0.425919523425889	0.425919523425889\\
24	11	0.374502696864095	0.374502696864095\\
24	12	0.335166066080094	0.335166066080094\\
24	13	0.306694619835853	0.306694619835853\\
24	14	0.290127027126743	0.290127027126743\\
24	15	0.284332739724468	0.284332739724468\\
24	16	0.28571042025641	0.28571042025641\\
24	17	0.289870963683875	0.289870963683875\\
24	18	0.295468866381628	0.295468866381628\\
24	19	0.295558026407593	0.295558026407593\\
24	20	0.28064897614465	0.28064897614465\\
24	21	0.248597866100316	0.248597866100316\\
24	22	0.19626377299319	0.19626377299319\\
24	23	0.0961533554624185	0.0961533554624185\\
24	24	0.057095209903725	0.057095209903725\\
24	25	0.0950405465394981	0.0950405465394981\\
24	26	0.0423160129529285	0.0423160129529285\\
24	27	0.0566503348863495	0.0566503348863495\\
24	28	0.111758367503265	0.111758367503265\\
24	29	0.127436139171457	0.127436139171457\\
24	30	0.130372010091836	0.130372010091836\\
24	31	0.128936672312862	0.128936672312862\\
24	32	0.129982650009112	0.129982650009112\\
24	33	0.0834435477705745	0.0834435477705745\\
24	34	0.0628093765652159	0.0628093765652159\\
24	35	0.0989449827365533	0.0989449827365533\\
24	36	0.0455124034511629	0.0455124034511629\\
24	37	0.0758591749164875	0.0758591749164875\\
24	38	0.208783213633809	0.208783213633809\\
24	39	0.244962381400985	0.244962381400985\\
24	40	0.248200465892513	0.248200465892513\\
24	41	0.23252066657131	0.23252066657131\\
24	42	0.211144420522708	0.211144420522708\\
24	43	0.192411255793927	0.192411255793927\\
24	44	0.181906191428376	0.181906191428376\\
24	45	0.185753277265668	0.185753277265668\\
24	46	0.209219493204786	0.209219493204786\\
24	47	0.251852081894516	0.251852081894516\\
24	48	0.310440428558449	0.310440428558449\\
24	49	0.378957676491486	0.378957676491486\\
24	50	0.447199616029354	0.447199616029354\\
24	51	0.509109840891576	0.509109840891576\\
24	52	0.561532334572763	0.561532334572763\\
24	53	-0.0679877151659468	-0.0679877151659468\\
24	54	-0.0351420217099179	-0.0351420217099179\\
24	55	-0.01004262175748	-0.01004262175748\\
24	56	0.00549680732206757	0.00549680732206757\\
24	57	0.012773478697707	0.012773478697707\\
24	58	0.0135331375496625	0.0135331375496625\\
24	59	0.00799356629877112	0.00799356629877112\\
24	60	0	0\\
25	1	0	0\\
25	2	-0.00835289500003647	-0.00835289500003647\\
25	3	-0.0250711802896469	-0.0250711802896469\\
25	4	-0.0531504861899096	-0.0531504861899096\\
25	5	-0.0937486222149932	-0.0937486222149932\\
25	6	-0.14461549382591	-0.14461549382591\\
25	7	0.298821877571738	0.298821877571738\\
25	8	0.237461367079336	0.237461367079336\\
25	9	0.176805138994822	0.176805138994822\\
25	10	0.122097821852288	0.122097821852288\\
25	11	0.083523319285189	0.083523319285189\\
25	12	0.0646607054690159	0.0646607054690159\\
25	13	0.0606969717597177	0.0606969717597177\\
25	14	0.0713606013414711	0.0713606013414711\\
25	15	0.0966274794439264	0.0966274794439264\\
25	16	0.131897945913802	0.131897945913802\\
25	17	0.170149010459614	0.170149010459614\\
25	18	0.207069625644019	0.207069625644019\\
25	19	0.235188630683357	0.235188630683357\\
25	20	0.247746488272997	0.247746488272997\\
25	21	0.244855266646349	0.244855266646349\\
25	22	0.206933181536778	0.206933181536778\\
25	23	0.0596810190598912	0.0596810190598912\\
25	24	-0.0145474369366428	-0.0145474369366428\\
25	25	0.0781642577252957	0.0781642577252957\\
25	26	0.137329810039962	0.137329810039962\\
25	27	0.122028962945672	0.122028962945672\\
25	28	0.142735479361465	0.142735479361465\\
25	29	0.112083245067692	0.112083245067692\\
25	30	0.0912728226968783	0.0912728226968783\\
25	31	0.116069042929671	0.116069042929671\\
25	32	0.147339567754084	0.147339567754084\\
25	33	0.139789177449295	0.139789177449295\\
25	34	0.176586557578849	0.176586557578849\\
25	35	0.101759048287456	0.101759048287456\\
25	36	-0.0249159816399027	-0.0249159816399027\\
25	37	0.0478533848960741	0.0478533848960741\\
25	38	0.207309556683177	0.207309556683177\\
25	39	0.243117219867595	0.243117219867595\\
25	40	0.213610068987874	0.213610068987874\\
25	41	0.162533005450637	0.162533005450637\\
25	42	0.105715427583371	0.105715427583371\\
25	43	0.0531434298764327	0.0531434298764327\\
25	44	0.010048813335029	0.010048813335029\\
25	45	-0.0184215126810081	-0.0184215126810081\\
25	46	-0.0268175233875487	-0.0268175233875487\\
25	47	-0.0130417448880071	-0.0130417448880071\\
25	48	0.0235846367950086	0.0235846367950086\\
25	49	0.0785539333716083	0.0785539333716083\\
25	50	0.139889640801577	0.139889640801577\\
25	51	0.198504197154355	0.198504197154355\\
25	52	0.252037113413193	0.252037113413193\\
25	53	-0.200058705119513	-0.200058705119513\\
25	54	-0.153771383406678	-0.153771383406678\\
25	55	-0.111152527549805	-0.111152527549805\\
25	56	-0.0761397965830199	-0.0761397965830199\\
25	57	-0.0490936508364283	-0.0490936508364283\\
25	58	-0.0281477720395452	-0.0281477720395452\\
25	59	-0.0128864531194678	-0.0128864531194678\\
25	60	0	0\\
26	1	0	0\\
26	2	-0.0384553861683596	-0.0384553861683596\\
26	3	-0.0840301601672988	-0.0840301601672988\\
26	4	-0.138237133498125	-0.138237133498125\\
26	5	-0.201315046398829	-0.201315046398829\\
26	6	-0.270372036066474	-0.270372036066474\\
26	7	0.00631664604926713	0.00631664604926713\\
26	8	-0.0616253472081469	-0.0616253472081469\\
26	9	-0.121441257427862	-0.121441257427862\\
26	10	-0.167473191120545	-0.167473191120545\\
26	11	-0.189789733073176	-0.189789733073176\\
26	12	-0.185768475445795	-0.185768475445795\\
26	13	-0.16190087376508	-0.16190087376508\\
26	14	-0.119294200209337	-0.119294200209337\\
26	15	-0.059281726735136	-0.059281726735136\\
26	16	0.0092680030189276	0.0092680030189276\\
26	17	0.0761387842047766	0.0761387842047766\\
26	18	0.137649408987975	0.137649408987975\\
26	19	0.191098369864943	0.191098369864943\\
26	20	0.234820530997159	0.234820530997159\\
26	21	0.281233925428629	0.281233925428629\\
26	22	0.211538849143979	0.211538849143979\\
26	23	0.0905309142445329	0.0905309142445329\\
26	24	0.0243125772320775	0.0243125772320775\\
26	25	0.0164507556343072	0.0164507556343072\\
26	26	0.205606804401628	0.205606804401628\\
26	27	0.200274580018297	0.200274580018297\\
26	28	0.196257527470295	0.196257527470295\\
26	29	0.239258896150215	0.239258896150215\\
26	30	0.250953953515966	0.250953953515966\\
26	31	0.229715500368765	0.229715500368765\\
26	32	0.180958138682376	0.180958138682376\\
26	33	0.195674091439728	0.195674091439728\\
26	34	0.225897898149726	0.225897898149726\\
26	35	0.0444756782156896	0.0444756782156896\\
26	36	0.0244361589335854	0.0244361589335854\\
26	37	0.0905565235390817	0.0905565235390817\\
26	38	0.210205426337635	0.210205426337635\\
26	39	0.299682741923711	0.299682741923711\\
26	40	0.202507538734159	0.202507538734159\\
26	41	0.115299308023195	0.115299308023195\\
26	42	0.0273964937179068	0.0273964937179068\\
26	43	-0.056554993657984	-0.056554993657984\\
26	44	-0.130140293200083	-0.130140293200083\\
26	45	-0.18741487022403	-0.18741487022403\\
26	46	-0.225235508105972	-0.225235508105972\\
26	47	-0.242409024839354	-0.242409024839354\\
26	48	-0.23407550022826	-0.23407550022826\\
26	49	-0.199487061325466	-0.199487061325466\\
26	50	-0.14913157930533	-0.14913157930533\\
26	51	-0.0954785491098544	-0.0954785491098544\\
26	52	-0.0429980989669424	-0.0429980989669424\\
26	53	-0.337832490915154	-0.337832490915154\\
26	54	-0.282774155604352	-0.282774155604352\\
26	55	-0.225336748343063	-0.225336748343063\\
26	56	-0.170526274016069	-0.170526274016069\\
26	57	-0.121009934938792	-0.121009934938792\\
26	58	-0.0763191270135705	-0.0763191270135705\\
26	59	-0.0368945021167976	-0.0368945021167976\\
26	60	0	0\\
27	1	0	0\\
27	2	-0.0687313798764375	-0.0687313798764375\\
27	3	-0.14335218158362	-0.14335218158362\\
27	4	-0.223863674763834	-0.223863674763834\\
27	5	-0.30912287240604	-0.30912287240604\\
27	6	-0.394924088556844	-0.394924088556844\\
27	7	-0.254009913868319	-0.254009913868319\\
27	8	-0.325324542028035	-0.325324542028035\\
27	9	-0.381741165610887	-0.381741165610887\\
27	10	-0.417324268054681	-0.417324268054681\\
27	11	-0.421488281679379	-0.421488281679379\\
27	12	-0.391275209419585	-0.391275209419585\\
27	13	-0.335548289019756	-0.335548289019756\\
27	14	-0.259734054579852	-0.259734054579852\\
27	15	-0.169218366680326	-0.169218366680326\\
27	16	-0.0759901349039996	-0.0759901349039996\\
27	17	0.00993564386176048	0.00993564386176048\\
27	18	0.0879915530753861	0.0879915530753861\\
27	19	0.159878482722411	0.159878482722411\\
27	20	0.220325985859655	0.220325985859655\\
27	21	0.258869037066527	0.258869037066527\\
27	22	0.132691373141447	0.132691373141447\\
27	23	0.108278108248344	0.108278108248344\\
27	24	0.109746299823156	0.109746299823156\\
27	25	0.13133599449121	0.13133599449121\\
27	26	0.239558493500936	0.239558493500936\\
27	27	0.24791028531693	0.24791028531693\\
27	28	0.185506617356742	0.185506617356742\\
27	29	0.0949732820584895	0.0949732820584895\\
27	30	0.0428138822401101	0.0428138822401101\\
27	31	0.0758355372075897	0.0758355372075897\\
27	32	0.155094604503543	0.155094604503543\\
27	33	0.22554935799735	0.22554935799735\\
27	34	0.237075864989521	0.237075864989521\\
27	35	0.152010114681209	0.152010114681209\\
27	36	0.12925527321488	0.12925527321488\\
27	37	0.115236265937775	0.115236265937775\\
27	38	0.135369848369792	0.135369848369792\\
27	39	0.264724700974249	0.264724700974249\\
27	40	0.1827076094813	0.1827076094813\\
27	41	0.0839131193989609	0.0839131193989609\\
27	42	-0.0202413658872501	-0.0202413658872501\\
27	43	-0.12530467779559	-0.12530467779559\\
27	44	-0.223009829353537	-0.223009829353537\\
27	45	-0.303882215369244	-0.303882215369244\\
27	46	-0.365942195837345	-0.365942195837345\\
27	47	-0.411106048038023	-0.411106048038023\\
27	48	-0.433247621787671	-0.433247621787671\\
27	49	-0.426396085360224	-0.426396085360224\\
27	50	-0.395735416124016	-0.395735416124016\\
27	51	-0.352726502249823	-0.352726502249823\\
27	52	-0.303346638266623	-0.303346638266623\\
27	53	-0.470046070966768	-0.470046070966768\\
27	54	-0.408132554854642	-0.408132554854642\\
27	55	-0.339000333145091	-0.339000333145091\\
27	56	-0.267298322547097	-0.267298322547097\\
27	57	-0.196586592175029	-0.196586592175029\\
27	58	-0.127785756925738	-0.127785756925738\\
27	59	-0.0628283530472404	-0.0628283530472404\\
27	60	0	0\\
28	1	0	0\\
28	2	-0.0956367307055562	-0.0956367307055562\\
28	3	-0.195464836744498	-0.195464836744498\\
28	4	-0.298030514554928	-0.298030514554928\\
28	5	-0.400926196384243	-0.400926196384243\\
28	6	-0.49909953284231	-0.49909953284231\\
28	7	-0.459869590740019	-0.459869590740019\\
28	8	-0.532795232965689	-0.532795232965689\\
28	9	-0.58495241121247	-0.58495241121247\\
28	10	-0.60868428490046	-0.60868428490046\\
28	11	-0.592547929175202	-0.592547929175202\\
28	12	-0.534966550968694	-0.534966550968694\\
28	13	-0.449945122974224	-0.449945122974224\\
28	14	-0.348887982633971	-0.348887982633971\\
28	15	-0.239184311091583	-0.239184311091583\\
28	16	-0.131353794599719	-0.131353794599719\\
28	17	-0.0330695590043973	-0.0330695590043973\\
28	18	0.0565728803937538	0.0565728803937538\\
28	19	0.14296624622341	0.14296624622341\\
28	20	0.223654558106886	0.223654558106886\\
28	21	0.293194431168105	0.293194431168105\\
28	22	0.167386285216989	0.167386285216989\\
28	23	0.0802005354657229	0.0802005354657229\\
28	24	0.131740868628634	0.131740868628634\\
28	25	0.248736084982483	0.248736084982483\\
28	26	0.279193974341679	0.279193974341679\\
28	27	0.258008465821576	0.258008465821576\\
28	28	0.154078560796209	0.154078560796209\\
28	29	0.0881131685449121	0.0881131685449121\\
28	30	0.09511170574948	0.09511170574948\\
28	31	0.103701513693012	0.103701513693012\\
28	32	0.153249009393251	0.153249009393251\\
28	33	0.235717364919765	0.235717364919765\\
28	34	0.26753234561005	0.26753234561005\\
28	35	0.268142000072954	0.268142000072954\\
28	36	0.160981179651284	0.160981179651284\\
28	37	0.0752250729260587	0.0752250729260587\\
28	38	0.159785723354783	0.159785723354783\\
28	39	0.30273426566632	0.30273426566632\\
28	40	0.184935638833035	0.184935638833035\\
28	41	0.0697171681444726	0.0697171681444726\\
28	42	-0.0428177382057708	-0.0428177382057708\\
28	43	-0.157424420420556	-0.157424420420556\\
28	44	-0.268974875477508	-0.268974875477508\\
28	45	-0.366744730358965	-0.366744730358965\\
28	46	-0.448424950984572	-0.448424950984572\\
28	47	-0.516841763673346	-0.516841763673346\\
28	48	-0.565637236014347	-0.565637236014347\\
28	49	-0.586668821263128	-0.586668821263128\\
28	50	-0.580762256668147	-0.580762256668147\\
28	51	-0.555337933920849	-0.555337933920849\\
28	52	-0.514282652023809	-0.514282652023809\\
28	53	-0.586109642171283	-0.586109642171283\\
28	54	-0.518378214268549	-0.518378214268549\\
28	55	-0.439135009855334	-0.439135009855334\\
28	56	-0.353481821039336	-0.353481821039336\\
28	57	-0.265142696540306	-0.265142696540306\\
28	58	-0.175505652568612	-0.175505652568612\\
28	59	-0.0873613326691537	-0.0873613326691537\\
28	60	0	0\\
29	1	0	0\\
29	2	-0.117107665534445	-0.117107665534445\\
29	3	-0.236441902163012	-0.236441902163012\\
29	4	-0.355368154384639	-0.355368154384639\\
29	5	-0.470508125638407	-0.470508125638407\\
29	6	-0.576329131591841	-0.576329131591841\\
29	7	-0.607164084230399	-0.607164084230399\\
29	8	-0.67778998303731	-0.67778998303731\\
29	9	-0.721499296999573	-0.721499296999573\\
29	10	-0.72963323504142	-0.72963323504142\\
29	11	-0.69258391553494	-0.69258391553494\\
29	12	-0.612781141670456	-0.612781141670456\\
29	13	-0.509223975587075	-0.509223975587075\\
29	14	-0.396206900853354	-0.396206900853354\\
29	15	-0.279191189799236	-0.279191189799236\\
29	16	-0.164790876128834	-0.164790876128834\\
29	17	-0.0591174133381936	-0.0591174133381936\\
29	18	0.0374587649610884	0.0374587649610884\\
29	19	0.132520724858196	0.132520724858196\\
29	20	0.229605556095924	0.229605556095924\\
29	21	0.335677753576326	0.335677753576326\\
29	22	0.229984836479784	0.229984836479784\\
29	23	0.107415170619997	0.107415170619997\\
29	24	0.153048480676973	0.153048480676973\\
29	25	0.26261461358443	0.26261461358443\\
29	26	0.276372307054958	0.276372307054958\\
29	27	0.196049453427624	0.196049453427624\\
29	28	0.14789001023366	0.14789001023366\\
29	29	0.203733646595636	0.203733646595636\\
29	30	0.2602891314855	0.2602891314855\\
29	31	0.237279817552707	0.237279817552707\\
29	32	0.176534843174479	0.176534843174479\\
29	33	0.185948110087823	0.185948110087823\\
29	34	0.256521051811179	0.256521051811179\\
29	35	0.276097629541017	0.276097629541017\\
29	36	0.17845626244502	0.17845626244502\\
29	37	0.104113551637169	0.104113551637169\\
29	38	0.23823458102741	0.23823458102741\\
29	39	0.359873855416923	0.359873855416923\\
29	40	0.196329288864462	0.196329288864462\\
29	41	0.0667154579026586	0.0667154579026586\\
29	42	-0.0508289666241695	-0.0508289666241695\\
29	43	-0.167175060443299	-0.167175060443299\\
29	44	-0.280810414665071	-0.280810414665071\\
29	45	-0.385197325807184	-0.385197325807184\\
29	46	-0.480124587983868	-0.480124587983868\\
29	47	-0.566737124888067	-0.566737124888067\\
29	48	-0.636491007432623	-0.636491007432623\\
29	49	-0.680270126294245	-0.680270126294245\\
29	50	-0.697275183242327	-0.697275183242327\\
29	51	-0.6916899953324	-0.6916899953324\\
29	52	-0.664010694758652	-0.664010694758652\\
29	53	-0.674255510895677	-0.674255510895677\\
29	54	-0.605423173897215	-0.605423173897215\\
29	55	-0.519660143990889	-0.519660143990889\\
29	56	-0.423220019180783	-0.423220019180783\\
29	57	-0.320629300520794	-0.320629300520794\\
29	58	-0.214148808683245	-0.214148808683245\\
29	59	-0.107283650041591	-0.107283650041591\\
29	60	0	0\\
30	1	0	0\\
30	2	-0.133531812993932	-0.133531812993932\\
30	3	-0.267256454336164	-0.267256454336164\\
30	4	-0.397802706027239	-0.397802706027239\\
30	5	-0.520621210816628	-0.520621210816628\\
30	6	-0.629288489147847	-0.629288489147847\\
30	7	-0.697456683557851	-0.697456683557851\\
30	8	-0.759719683094028	-0.759719683094028\\
30	9	-0.789284977662194	-0.789284977662194\\
30	10	-0.778878743467217	-0.778878743467217\\
30	11	-0.723086684106742	-0.723086684106742\\
30	12	-0.628555963011667	-0.628555963011667\\
30	13	-0.516533133104297	-0.516533133104297\\
30	14	-0.40129998067439	-0.40129998067439\\
30	15	-0.285772277761829	-0.285772277761829\\
30	16	-0.173582877394083	-0.173582877394083\\
30	17	-0.0694433627840014	-0.0694433627840014\\
30	18	0.0258565558333895	0.0258565558333895\\
30	19	0.120602045919275	0.120602045919275\\
30	20	0.218616916133574	0.218616916133574\\
30	21	0.370266757995535	0.370266757995535\\
30	22	0.276771366486362	0.276771366486362\\
30	23	0.160013444276413	0.160013444276413\\
30	24	0.176639732744983	0.176639732744983\\
30	25	0.259751459902485	0.259751459902485\\
30	26	0.237317818177741	0.237317818177741\\
30	27	0.161771749524865	0.161771749524865\\
30	28	0.112205818121533	0.112205818121533\\
30	29	0.0170130130747082	0.0170130130747082\\
30	30	-0.0514532741358692	-0.0514532741358692\\
30	31	0.0228275503997452	0.0228275503997452\\
30	32	0.126814049799898	0.126814049799898\\
30	33	0.156198117993077	0.156198117993077\\
30	34	0.209230682799909	0.209230682799909\\
30	35	0.264518093958359	0.264518093958359\\
30	36	0.204320681921101	0.204320681921101\\
30	37	0.166381148208075	0.166381148208075\\
30	38	0.301200620232386	0.301200620232386\\
30	39	0.379499682392566	0.379499682392566\\
30	40	0.18507620122983	0.18507620122983\\
30	41	0.0677830266190505	0.0677830266190505\\
30	42	-0.0472046431013859	-0.0472046431013859\\
30	43	-0.15945480326582	-0.15945480326582\\
30	44	-0.266055797679608	-0.266055797679608\\
30	45	-0.366552717078974	-0.366552717078974\\
30	46	-0.465516517620307	-0.465516517620307\\
30	47	-0.563236027318248	-0.563236027318248\\
30	48	-0.649182999898858	-0.649182999898858\\
30	49	-0.71250789931063	-0.71250789931063\\
30	50	-0.75014775928696	-0.75014775928696\\
30	51	-0.763250435986993	-0.763250435986993\\
30	52	-0.749825552034937	-0.749825552034937\\
30	53	-0.729262213695679	-0.729262213695679\\
30	54	-0.664345628977931	-0.664345628977931\\
30	55	-0.577394597583734	-0.577394597583734\\
30	56	-0.474993050216363	-0.474993050216363\\
30	57	-0.362536409813704	-0.362536409813704\\
30	58	-0.24362160900721	-0.24362160900721\\
30	59	-0.122595478985519	-0.122595478985519\\
30	60	0	0\\
31	1	0	0\\
31	2	-0.14583820982902	-0.14583820982902\\
31	3	-0.289847400644592	-0.289847400644592\\
31	4	-0.427951311677822	-0.427951311677822\\
31	5	-0.554090151426638	-0.554090151426638\\
31	6	-0.660933388875542	-0.660933388875542\\
31	7	-0.734029778841277	-0.734029778841277\\
31	8	-0.783523523279141	-0.783523523279141\\
31	9	-0.795962161888508	-0.795962161888508\\
31	10	-0.766548036859509	-0.766548036859509\\
31	11	-0.694346552109398	-0.694346552109398\\
31	12	-0.589327963482321	-0.589327963482321\\
31	13	-0.473441133239986	-0.473441133239986\\
31	14	-0.36088013796002	-0.36088013796002\\
31	15	-0.25338999016017	-0.25338999016017\\
31	16	-0.15208197812341	-0.15208197812341\\
31	17	-0.0587375242223834	-0.0587375242223834\\
31	18	0.0275208556921248	0.0275208556921248\\
31	19	0.115714706041575	0.115714706041575\\
31	20	0.214306855611448	0.214306855611448\\
31	21	0.333136718491997	0.333136718491997\\
31	22	0.359109034370432	0.359109034370432\\
31	23	0.228494036839215	0.228494036839215\\
31	24	0.225349254077948	0.225349254077948\\
31	25	0.248613807030577	0.248613807030577\\
31	26	0.216318025570201	0.216318025570201\\
31	27	0.213197522067761	0.213197522067761\\
31	28	0.0992372315053776	0.0992372315053776\\
31	29	-0.141821234235834	-0.141821234235834\\
31	30	-0.280800234661025	-0.280800234661025\\
31	31	-0.167718207560423	-0.167718207560423\\
31	32	0.0843888179024741	0.0843888179024741\\
31	33	0.203872641146482	0.203872641146482\\
31	34	0.185447348922334	0.185447348922334\\
31	35	0.244726320394499	0.244726320394499\\
31	36	0.25891160724014	0.25891160724014\\
31	37	0.230838645778139	0.230838645778139\\
31	38	0.380017215070134	0.380017215070134\\
31	39	0.353118880375048	0.353118880375048\\
31	40	0.19822628080633	0.19822628080633\\
31	41	0.0803389991329003	0.0803389991329003\\
31	42	-0.0253233916549543	-0.0253233916549543\\
31	43	-0.127186147764823	-0.127186147764823\\
31	44	-0.223195122666238	-0.223195122666238\\
31	45	-0.315642327518842	-0.315642327518842\\
31	46	-0.410949158246961	-0.410949158246961\\
31	47	-0.510257424416997	-0.510257424416997\\
31	48	-0.605467776699915	-0.605467776699915\\
31	49	-0.685709984683795	-0.685709984683795\\
31	50	-0.744058674194064	-0.744058674194064\\
31	51	-0.776204856536408	-0.776204856536408\\
31	52	-0.777046127578211	-0.777046127578211\\
31	53	-0.75405564991594	-0.75405564991594\\
31	54	-0.695435235058289	-0.695435235058289\\
31	55	-0.611462012637196	-0.611462012637196\\
31	56	-0.508307691039563	-0.508307691039563\\
31	57	-0.391421867999555	-0.391421867999555\\
31	58	-0.265091418535971	-0.265091418535971\\
31	59	-0.134135873457447	-0.134135873457447\\
31	60	0	0\\
32	1	0	0\\
32	2	-0.154332662421501	-0.154332662421501\\
32	3	-0.304414219459176	-0.304414219459176\\
32	4	-0.445597236158415	-0.445597236158415\\
32	5	-0.570519922842735	-0.570519922842735\\
32	6	-0.671617177604378	-0.671617177604378\\
32	7	-0.737488777682661	-0.737488777682661\\
32	8	-0.772283111434173	-0.772283111434173\\
32	9	-0.766485949786594	-0.766485949786594\\
32	10	-0.718007658635681	-0.718007658635681\\
32	11	-0.630433004351653	-0.630433004351653\\
32	12	-0.517268536229128	-0.517268536229128\\
32	13	-0.400989555922846	-0.400989555922846\\
32	14	-0.295677736135773	-0.295677736135773\\
32	15	-0.201757983809577	-0.201757983809577\\
32	16	-0.116790256237303	-0.116790256237303\\
32	17	-0.0391133298635496	-0.0391133298635496\\
32	18	0.0333439975225136	0.0333439975225136\\
32	19	0.107480849416072	0.107480849416072\\
32	20	0.190376337044173	0.190376337044173\\
32	21	0.291866500386088	0.291866500386088\\
32	22	0.432022868805744	0.432022868805744\\
32	23	0.321219472773538	0.321219472773538\\
32	24	0.273230647649322	0.273230647649322\\
32	25	0.25756813524412	0.25756813524412\\
32	26	0.279817301692986	0.279817301692986\\
32	27	0.31635805037853	0.31635805037853\\
32	28	0.203761033694373	0.203761033694373\\
32	29	0.0650146597721046	0.0650146597721046\\
32	30	0.00911928022953208	0.00911928022953208\\
32	31	0.0316922663196889	0.0316922663196889\\
32	32	0.176306920309831	0.176306920309831\\
32	33	0.301887495403832	0.301887495403832\\
32	34	0.25477101115668	0.25477101115668\\
32	35	0.257615331423571	0.257615331423571\\
32	36	0.305852298865575	0.305852298865575\\
32	37	0.325600866258876	0.325600866258876\\
32	38	0.447118369699716	0.447118369699716\\
32	39	0.291916513091918	0.291916513091918\\
32	40	0.170630213578011	0.170630213578011\\
32	41	0.0789732099050955	0.0789732099050955\\
32	42	-0.00256298773651059	-0.00256298773651059\\
32	43	-0.0852994752076144	-0.0852994752076144\\
32	44	-0.168335444713041	-0.168335444713041\\
32	45	-0.252385309226501	-0.252385309226501\\
32	46	-0.340473467666678	-0.340473467666678\\
32	47	-0.433911393960939	-0.433911393960939\\
32	48	-0.53026003747613	-0.53026003747613\\
32	49	-0.621757819776297	-0.621757819776297\\
32	50	-0.698914497817518	-0.698914497817518\\
32	51	-0.751120310431059	-0.751120310431059\\
32	52	-0.768662188317407	-0.768662188317407\\
32	53	-0.755418092753368	-0.755418092753368\\
32	54	-0.705881371360778	-0.705881371360778\\
32	55	-0.627879287481959	-0.627879287481959\\
32	56	-0.527415040859145	-0.527415040859145\\
32	57	-0.410057763841591	-0.410057763841591\\
32	58	-0.28023911095578	-0.28023911095578\\
32	59	-0.142707245065118	-0.142707245065118\\
32	60	0	0\\
33	1	0	0\\
33	2	-0.158795392698727	-0.158795392698727\\
33	3	-0.310953051660761	-0.310953051660761\\
33	4	-0.451334980476972	-0.451334980476972\\
33	5	-0.571568027503976	-0.571568027503976\\
33	6	-0.664262402782567	-0.664262402782567\\
33	7	-0.72057525593288	-0.72057525593288\\
33	8	-0.739290412969396	-0.739290412969396\\
33	9	-0.714522138603034	-0.714522138603034\\
33	10	-0.647475171799416	-0.647475171799416\\
33	11	-0.546728468055455	-0.546728468055455\\
33	12	-0.429484472109457	-0.429484472109457\\
33	13	-0.317077450403319	-0.317077450403319\\
33	14	-0.221718945551968	-0.221718945551968\\
33	15	-0.142533129544265	-0.142533129544265\\
33	16	-0.0752188035966898	-0.0752188035966898\\
33	17	-0.0167287120233973	-0.0167287120233973\\
33	18	0.0359281705859876	0.0359281705859876\\
33	19	0.0887945131109512	0.0887945131109512\\
33	20	0.144181861029318	0.144181861029318\\
33	21	0.190010504815998	0.190010504815998\\
33	22	0.441439816674682	0.441439816674682\\
33	23	0.506279638580642	0.506279638580642\\
33	24	0.406503471462813	0.406503471462813\\
33	25	0.332569501538336	0.332569501538336\\
33	26	0.366969612813127	0.366969612813127\\
33	27	0.405548023259879	0.405548023259879\\
33	28	0.371373709504734	0.371373709504734\\
33	29	0.395271491519993	0.395271491519993\\
33	30	0.429849320137332	0.429849320137332\\
33	31	0.372946247150419	0.372946247150419\\
33	32	0.348976440589613	0.348976440589613\\
33	33	0.38643301288581	0.38643301288581\\
33	34	0.346372218276794	0.346372218276794\\
33	35	0.341423213073521	0.341423213073521\\
33	36	0.438450391689541	0.438450391689541\\
33	37	0.537934619671593	0.537934619671593\\
33	38	0.484953258904776	0.484953258904776\\
33	39	0.163604422201313	0.163604422201313\\
33	40	0.114013468283902	0.114013468283902\\
33	41	0.0608338069301222	0.0608338069301222\\
33	42	0.0104907756505641	0.0104907756505641\\
33	43	-0.0455881438810162	-0.0455881438810162\\
33	44	-0.109442074046394	-0.109442074046394\\
33	45	-0.181857666730644	-0.181857666730644\\
33	46	-0.261862475539718	-0.261862475539718\\
33	47	-0.348909524675719	-0.348909524675719\\
33	48	-0.443744668683557	-0.443744668683557\\
33	49	-0.541705097802564	-0.541705097802564\\
33	50	-0.633015931626911	-0.633015931626911\\
33	51	-0.703136441909612	-0.703136441909612\\
33	52	-0.738484503707605	-0.738484503707605\\
33	53	-0.738534657693481	-0.738534657693481\\
33	54	-0.701214180655084	-0.701214180655084\\
33	55	-0.631693674280509	-0.631693674280509\\
33	56	-0.535902921556475	-0.535902921556475\\
33	57	-0.420164970348499	-0.420164970348499\\
33	58	-0.289379513655305	-0.289379513655305\\
33	59	-0.148118321270211	-0.148118321270211\\
33	60	0	0\\
34	1	0	0\\
34	2	-0.160001465854187	-0.160001465854187\\
34	3	-0.311461097740042	-0.311461097740042\\
34	4	-0.448657804496692	-0.448657804496692\\
34	5	-0.562297380573755	-0.562297380573755\\
34	6	-0.645439587074887	-0.645439587074887\\
34	7	-0.695495477645605	-0.695495477645605\\
34	8	-0.698256731294548	-0.698256731294548\\
34	9	-0.655706035053534	-0.655706035053534\\
34	10	-0.572729173999398	-0.572729173999398\\
34	11	-0.462498325591837	-0.462498325591837\\
34	12	-0.345168288873869	-0.345168288873869\\
34	13	-0.239011681864909	-0.239011681864909\\
34	14	-0.152261808168679	-0.152261808168679\\
34	15	-0.0836955220891463	-0.0836955220891463\\
34	16	-0.0306794754226273	-0.0306794754226273\\
34	17	0.00820504489257507	0.00820504489257507\\
34	18	0.0380984070805786	0.0380984070805786\\
34	19	0.0701057288827059	0.0701057288827059\\
34	20	0.110466039410016	0.110466039410016\\
34	21	0.148075925817307	0.148075925817307\\
34	22	0.340864139352895	0.340864139352895\\
34	23	0.614282823554457	0.614282823554457\\
34	24	0.582173743357476	0.582173743357476\\
34	25	0.481702608758666	0.481702608758666\\
34	26	0.48561684992807	0.48561684992807\\
34	27	0.491435802199247	0.491435802199247\\
34	28	0.497119679574869	0.497119679574869\\
34	29	0.572968725898768	0.572968725898768\\
34	30	0.626194546903003	0.626194546903003\\
34	31	0.561923885872274	0.561923885872274\\
34	32	0.479852695284751	0.479852695284751\\
34	33	0.473319882104447	0.473319882104447\\
34	34	0.482953767305968	0.482953767305968\\
34	35	0.504228740137691	0.504228740137691\\
34	36	0.608645031343723	0.608645031343723\\
34	37	0.658791046114884	0.658791046114884\\
34	38	0.367542911203766	0.367542911203766\\
34	39	0.097742726437522	0.097742726437522\\
34	40	0.077956407440712	0.077956407440712\\
34	41	0.0472360571085128	0.0472360571085128\\
34	42	0.0195453346869846	0.0195453346869846\\
34	43	-0.0127054523836836	-0.0127054523836836\\
34	44	-0.0558517931747217	-0.0558517931747217\\
34	45	-0.11436830599329	-0.11436830599329\\
34	46	-0.186639051939142	-0.186639051939142\\
34	47	-0.270129202065174	-0.270129202065174\\
34	48	-0.365399367877805	-0.365399367877805\\
34	49	-0.468412673742991	-0.468412673742991\\
34	50	-0.569274440809882	-0.569274440809882\\
34	51	-0.65169512627298	-0.65169512627298\\
34	52	-0.700735963687833	-0.700735963687833\\
34	53	-0.708203798003753	-0.708203798003753\\
34	54	-0.682380656890806	-0.682380656890806\\
34	55	-0.621746879438891	-0.621746879438891\\
34	56	-0.531884929789581	-0.531884929789581\\
34	57	-0.419784633226894	-0.419784633226894\\
34	58	-0.290794366186938	-0.290794366186938\\
34	59	-0.1493040386147	-0.1493040386147\\
34	60	0	0\\
35	1	0	0\\
35	2	-0.159964367567728	-0.159964367567728\\
35	3	-0.309676753500748	-0.309676753500748\\
35	4	-0.442742630688417	-0.442742630688417\\
35	5	-0.549379464026983	-0.549379464026983\\
35	6	-0.623306258268805	-0.623306258268805\\
35	7	-0.660765790221636	-0.660765790221636\\
35	8	-0.649534871793994	-0.649534871793994\\
35	9	-0.592036823368001	-0.592036823368001\\
35	10	-0.496157469063479	-0.496157469063479\\
35	11	-0.378138226505655	-0.378138226505655\\
35	12	-0.260784210331074	-0.260784210331074\\
35	13	-0.160282094202932	-0.160282094202932\\
35	14	-0.0814136071650838	-0.0814136071650838\\
35	15	-0.0224896866311387	-0.0224896866311387\\
35	16	0.0177291347380817	0.0177291347380817\\
35	17	0.0394141431534888	0.0394141431534888\\
35	18	0.0500806377254572	0.0500806377254572\\
35	19	0.0661219731798669	0.0661219731798669\\
35	20	0.0982996005893843	0.0982996005893843\\
35	21	0.142399713066676	0.142399713066676\\
35	22	0.211813913661427	0.211813913661427\\
35	23	0.486800026241765	0.486800026241765\\
35	24	0.703719297760561	0.703719297760561\\
35	25	0.709904162566893	0.709904162566893\\
35	26	0.674180400498988	0.674180400498988\\
35	27	0.636299645410229	0.636299645410229\\
35	28	0.621797523042421	0.621797523042421\\
35	29	0.666684563024052	0.666684563024052\\
35	30	0.70061170793918	0.70061170793918\\
35	31	0.657597822017197	0.657597822017197\\
35	32	0.606862289289161	0.606862289289161\\
35	33	0.630930534813707	0.630930534813707\\
35	34	0.69600772695831	0.69600772695831\\
35	35	0.746934208493673	0.746934208493673\\
35	36	0.741571856272597	0.741571856272597\\
35	37	0.529644669927849	0.529644669927849\\
35	38	0.205874745002012	0.205874745002012\\
35	39	0.116166520665387	0.116166520665387\\
35	40	0.078861988682508	0.078861988682508\\
35	41	0.0545063486760434	0.0545063486760434\\
35	42	0.0386642504698264	0.0386642504698264\\
35	43	0.0218715694444218	0.0218715694444218\\
35	44	-0.00509434826893943	-0.00509434826893943\\
35	45	-0.0504684225110999	-0.0504684225110999\\
35	46	-0.114304503104218	-0.114304503104218\\
35	47	-0.194143772200919	-0.194143772200919\\
35	48	-0.290247963066424	-0.290247963066424\\
35	49	-0.398074685893633	-0.398074685893633\\
35	50	-0.506076469761901	-0.506076469761901\\
35	51	-0.59629151344144	-0.59629151344144\\
35	52	-0.653906248697112	-0.653906248697112\\
35	53	-0.671407174067582	-0.671407174067582\\
35	54	-0.65351587042101	-0.65351587042101\\
35	55	-0.600418767689579	-0.600418767689579\\
35	56	-0.517105039312172	-0.517105039312172\\
35	57	-0.410479485067871	-0.410479485067871\\
35	58	-0.28581636269758	-0.28581636269758\\
35	59	-0.147118010933741	-0.147118010933741\\
35	60	0	0\\
36	1	0	0\\
36	2	-0.159220071870775	-0.159220071870775\\
36	3	-0.307160096788992	-0.307160096788992\\
36	4	-0.436438603538624	-0.436438603538624\\
36	5	-0.536924590431677	-0.536924590431677\\
36	6	-0.602946199147233	-0.602946199147233\\
36	7	-0.625421720048314	-0.625421720048314\\
36	8	-0.60252550008607	-0.60252550008607\\
36	9	-0.532335494950187	-0.532335494950187\\
36	10	-0.424844171883604	-0.424844171883604\\
36	11	-0.298388521371552	-0.298388521371552\\
36	12	-0.178170226563941	-0.178170226563941\\
36	13	-0.080590914332106	-0.080590914332106\\
36	14	-0.00930877874780586	-0.00930877874780586\\
36	15	0.0384495131264843	0.0384495131264843\\
36	16	0.0657804247541126	0.0657804247541126\\
36	17	0.074547960071528	0.074547960071528\\
36	18	0.0734226574741125	0.0734226574741125\\
36	19	0.0791158217368483	0.0791158217368483\\
36	20	0.0995531457305812	0.0995531457305812\\
36	21	0.12124009105529	0.12124009105529\\
36	22	0.119475917820717	0.119475917820717\\
36	23	0.192663194379261	0.192663194379261\\
36	24	0.486558443928426	0.486558443928426\\
36	25	0.766201721733655	0.766201721733655\\
36	26	0.829812157400166	0.829812157400166\\
36	27	0.833049979117796	0.833049979117796\\
36	28	0.828306323375229	0.828306323375229\\
36	29	0.848845234638594	0.848845234638594\\
36	30	0.861760844884888	0.861760844884888\\
36	31	0.844489545196933	0.844489545196933\\
36	32	0.831080236665588	0.831080236665588\\
36	33	0.85576413915315	0.85576413915315\\
36	34	0.872524199321323	0.872524199321323\\
36	35	0.820163067936942	0.820163067936942\\
36	36	0.541228551370829	0.541228551370829\\
36	37	0.189456468788789	0.189456468788789\\
36	38	0.0626373566041239	0.0626373566041239\\
36	39	0.0880596012549816	0.0880596012549816\\
36	40	0.0823954151298681	0.0823954151298681\\
36	41	0.0724709138463702	0.0724709138463702\\
36	42	0.0671789503264138	0.0671789503264138\\
36	43	0.0610016817651124	0.0610016817651124\\
36	44	0.0444909364997047	0.0444909364997047\\
36	45	0.00808700666300677	0.00808700666300677\\
36	46	-0.0488576558011925	-0.0488576558011925\\
36	47	-0.124577322947418	-0.124577322947418\\
36	48	-0.219942304750988	-0.219942304750988\\
36	49	-0.33074689715445	-0.33074689715445\\
36	50	-0.443742682649556	-0.443742682649556\\
36	51	-0.539602743963628	-0.539602743963628\\
36	52	-0.603940944078599	-0.603940944078599\\
36	53	-0.633671856802615	-0.633671856802615\\
36	54	-0.622197422009899	-0.622197422009899\\
36	55	-0.576245131459032	-0.576245131459032\\
36	56	-0.499863070237768	-0.499863070237768\\
36	57	-0.399206487654045	-0.399206487654045\\
36	58	-0.27933301110476	-0.27933301110476\\
36	59	-0.144038765547582	-0.144038765547582\\
36	60	0	0\\
37	1	0	0\\
37	2	-0.156672268986367	-0.156672268986367\\
37	3	-0.30156911454211	-0.30156911454211\\
37	4	-0.426319028347387	-0.426319028347387\\
37	5	-0.520945251682519	-0.520945251682519\\
37	6	-0.580228649143827	-0.580228649143827\\
37	7	-0.597623674880334	-0.597623674880334\\
37	8	-0.566115910902828	-0.566115910902828\\
37	9	-0.486185341299162	-0.486185341299162\\
37	10	-0.36912406139996	-0.36912406139996\\
37	11	-0.235512027849865	-0.235512027849865\\
37	12	-0.112352041937505	-0.112352041937505\\
37	13	-0.0166437939560816	-0.0166437939560816\\
37	14	0.0480984459090199	0.0480984459090199\\
37	15	0.0855519163687457	0.0855519163687457\\
37	16	0.101769456244593	0.101769456244593\\
37	17	0.101213406282433	0.101213406282433\\
37	18	0.0928602710120495	0.0928602710120495\\
37	19	0.0915907325875209	0.0915907325875209\\
37	20	0.103409905169256	0.103409905169256\\
37	21	0.117334741544868	0.117334741544868\\
37	22	0.124052524332031	0.124052524332031\\
37	23	0.140768924396717	0.140768924396717\\
37	24	0.19948125868123	0.19948125868123\\
37	25	0.379022026546347	0.379022026546347\\
37	26	0.572312044314868	0.572312044314868\\
37	27	0.732804238945349	0.732804238945349\\
37	28	0.871768705984982	0.871768705984982\\
37	29	0.937610122537936	0.937610122537936\\
37	30	0.918615171164956	0.918615171164956\\
37	31	0.949143287281861	0.949143287281861\\
37	32	0.901394028425702	0.901394028425702\\
37	33	0.776910931428571	0.776910931428571\\
37	34	0.61726138817574	0.61726138817574\\
37	35	0.41290038006614	0.41290038006614\\
37	36	0.190480403616445	0.190480403616445\\
37	37	0.10733978612437	0.10733978612437\\
37	38	0.0816705898514502	0.0816705898514502\\
37	39	0.0849202691523884	0.0849202691523884\\
37	40	0.0849058340899798	0.0849058340899798\\
37	41	0.0843417110636499	0.0843417110636499\\
37	42	0.0887474391868464	0.0887474391868464\\
37	43	0.0915470462075036	0.0915470462075036\\
37	44	0.0817707697951697	0.0817707697951697\\
37	45	0.0499646265537974	0.0499646265537974\\
37	46	-0.00340202324867503	-0.00340202324867503\\
37	47	-0.0762279555996712	-0.0762279555996712\\
37	48	-0.169989108193892	-0.169989108193892\\
37	49	-0.28154327687272	-0.28154327687272\\
37	50	-0.396940287255687	-0.396940287255687\\
37	51	-0.496248168287674	-0.496248168287674\\
37	52	-0.565647681188362	-0.565647681188362\\
37	53	-0.598370820810657	-0.598370820810657\\
37	54	-0.592503741043322	-0.592503741043322\\
37	55	-0.553093725955273	-0.553093725955273\\
37	56	-0.482950521910451	-0.482950521910451\\
37	57	-0.387438441662177	-0.387438441662177\\
37	58	-0.271739853003312	-0.271739853003312\\
37	59	-0.140039780739207	-0.140039780739207\\
37	60	0	0\\
38	1	0	0\\
38	2	-0.150906622797738	-0.150906622797738\\
38	3	-0.290234351491215	-0.290234351491215\\
38	4	-0.408807093031212	-0.408807093031212\\
38	5	-0.497180617903315	-0.497180617903315\\
38	6	-0.550275674984386	-0.550275674984386\\
38	7	-0.565031080101121	-0.565031080101121\\
38	8	-0.529969771221393	-0.529969771221393\\
38	9	-0.447177101502616	-0.447177101502616\\
38	10	-0.326736106871411	-0.326736106871411\\
38	11	-0.190343206929183	-0.190343206929183\\
38	12	-0.0659468461573271	-0.0659468461573271\\
38	13	0.0291297522298661	0.0291297522298661\\
38	14	0.0907658655179324	0.0907658655179324\\
38	15	0.122397504405443	0.122397504405443\\
38	16	0.130983079273578	0.130983079273578\\
38	17	0.121869379592832	0.121869379592832\\
38	18	0.104080439820477	0.104080439820477\\
38	19	0.0922075496584449	0.0922075496584449\\
38	20	0.0933088977027085	0.0933088977027085\\
38	21	0.100856655580755	0.100856655580755\\
38	22	0.109931198885051	0.109931198885051\\
38	23	0.131499621768719	0.131499621768719\\
38	24	0.183866012580598	0.183866012580598\\
38	25	0.117858533410315	0.117858533410315\\
38	26	0.189139707709364	0.189139707709364\\
38	27	0.266568364309584	0.266568364309584\\
38	28	0.473819591518822	0.473819591518822\\
38	29	0.497736660186157	0.497736660186157\\
38	30	0.405899351119405	0.405899351119405\\
38	31	0.507720705338233	0.507720705338233\\
38	32	0.490165435664008	0.490165435664008\\
38	33	0.277913064348125	0.277913064348125\\
38	34	0.183111546358171	0.183111546358171\\
38	35	0.0957185609356594	0.0957185609356594\\
38	36	0.139798700997614	0.139798700997614\\
38	37	0.0913135144049254	0.0913135144049254\\
38	38	0.0735549371069562	0.0735549371069562\\
38	39	0.075634747946749	0.075634747946749\\
38	40	0.0796248627989899	0.0796248627989899\\
38	41	0.0862870035879863	0.0862870035879863\\
38	42	0.0993101869556263	0.0993101869556263\\
38	43	0.110200053369103	0.110200053369103\\
38	44	0.10616149760851	0.10616149760851\\
38	45	0.0780420813565479	0.0780420813565479\\
38	46	0.0268118699972391	0.0268118699972391\\
38	47	-0.0455293282512257	-0.0455293282512257\\
38	48	-0.139891037971228	-0.139891037971228\\
38	49	-0.252602091065776	-0.252602091065776\\
38	50	-0.368090705734041	-0.368090705734041\\
38	51	-0.466211537680305	-0.466211537680305\\
38	52	-0.534827145092289	-0.534827145092289\\
38	53	-0.564780888926509	-0.564780888926509\\
38	54	-0.56051240613914	-0.56051240613914\\
38	55	-0.524580837359967	-0.524580837359967\\
38	56	-0.458716625957622	-0.458716625957622\\
38	57	-0.367916809527692	-0.367916809527692\\
38	58	-0.257612517255036	-0.257612517255036\\
38	59	-0.132339486820295	-0.132339486820295\\
38	60	0	0\\
39	1	0	0\\
39	2	-0.14310863415876	-0.14310863415876\\
39	3	-0.275522063228874	-0.275522063228874\\
39	4	-0.387220278248035	-0.387220278248035\\
39	5	-0.469392812475083	-0.469392812475083\\
39	6	-0.51678195409067	-0.51678195409067\\
39	7	-0.527189042608907	-0.527189042608907\\
39	8	-0.49252133138634	-0.49252133138634\\
39	9	-0.414111591365984	-0.414111591365984\\
39	10	-0.298545711019122	-0.298545711019122\\
39	11	-0.165678496756132	-0.165678496756132\\
39	12	-0.0422803883495383	-0.0422803883495383\\
39	13	0.0538431063326548	0.0538431063326548\\
39	14	0.116665712873059	0.116665712873059\\
39	15	0.148017135510484	0.148017135510484\\
39	16	0.153796684843043	0.153796684843043\\
39	17	0.138353388741751	0.138353388741751\\
39	18	0.110519146566149	0.110519146566149\\
39	19	0.0859723599184993	0.0859723599184993\\
39	20	0.0745506842218911	0.0745506842218911\\
39	21	0.0740338042947445	0.0740338042947445\\
39	22	0.0795983973876763	0.0795983973876763\\
39	23	0.0928606515798591	0.0928606515798591\\
39	24	0.115910029464984	0.115910029464984\\
39	25	0.132983165772559	0.132983165772559\\
39	26	0.229132213573643	0.229132213573643\\
39	27	0.210321224424495	0.210321224424495\\
39	28	0.181244664169649	0.181244664169649\\
39	29	0.0754926688673665	0.0754926688673665\\
39	30	0.141727165992757	0.141727165992757\\
39	31	0.0726213533767382	0.0726213533767382\\
39	32	0.169531302088615	0.169531302088615\\
39	33	0.180026850012931	0.180026850012931\\
39	34	0.196358609182197	0.196358609182197\\
39	35	0.102710751379279	0.102710751379279\\
39	36	0.0790472143895117	0.0790472143895117\\
39	37	0.0571938608423781	0.0571938608423781\\
39	38	0.054240889117439	0.054240889117439\\
39	39	0.0633541217024523	0.0633541217024523\\
39	40	0.0727464260475321	0.0727464260475321\\
39	41	0.0843684919680251	0.0843684919680251\\
39	42	0.101377266939503	0.101377266939503\\
39	43	0.114938400430443	0.114938400430443\\
39	44	0.112537137283937	0.112537137283937\\
39	45	0.0860710438737759	0.0860710438737759\\
39	46	0.035492613528208	0.035492613528208\\
39	47	-0.0383002175270898	-0.0383002175270898\\
39	48	-0.134330392968799	-0.134330392968799\\
39	49	-0.246432401412986	-0.246432401412986\\
39	50	-0.357250452450211	-0.357250452450211\\
39	51	-0.44757848262163	-0.44757848262163\\
39	52	-0.508356858790744	-0.508356858790744\\
39	53	-0.532436201704145	-0.532436201704145\\
39	54	-0.525022117723202	-0.525022117723202\\
39	55	-0.488778806407798	-0.488778806407798\\
39	56	-0.425351787099828	-0.425351787099828\\
39	57	-0.339541210964992	-0.339541210964992\\
39	58	-0.236473902796434	-0.236473902796434\\
39	59	-0.120809445256226	-0.120809445256226\\
39	60	0	0\\
40	1	0	0\\
40	2	-0.134935681408512	-0.134935681408512\\
40	3	-0.260318777593493	-0.260318777593493\\
40	4	-0.365604701332635	-0.365604701332635\\
40	5	-0.442901228039584	-0.442901228039584\\
40	6	-0.486493634343857	-0.486493634343857\\
40	7	-0.489034168280849	-0.489034168280849\\
40	8	-0.455394379587341	-0.455394379587341\\
40	9	-0.38271622548535	-0.38271622548535\\
40	10	-0.275147638914991	-0.275147638914991\\
40	11	-0.14950080768706	-0.14950080768706\\
40	12	-0.0297419967513587	-0.0297419967513587\\
40	13	0.0658483292372268	0.0658483292372268\\
40	14	0.128646427463425	0.128646427463425\\
40	15	0.159366874391867	0.159366874391867\\
40	16	0.163582301568179	0.163582301568179\\
40	17	0.144738946689619	0.144738946689619\\
40	18	0.110858444482545	0.110858444482545\\
40	19	0.0771547845966059	0.0771547845966059\\
40	20	0.054957614659989	0.054957614659989\\
40	21	0.0453571535819827	0.0453571535819827\\
40	22	0.0441738268318166	0.0441738268318166\\
40	23	0.048288109817742	0.048288109817742\\
40	24	0.0574351287537341	0.0574351287537341\\
40	25	0.0730736511383318	0.0730736511383318\\
40	26	0.108235901315202	0.108235901315202\\
40	27	0.118960209833124	0.118960209833124\\
40	28	0.129278411491335	0.129278411491335\\
40	29	0.168873728963003	0.168873728963003\\
40	30	0.393638592063405	0.393638592063405\\
40	31	0.156522644923945	0.156522644923945\\
40	32	0.107658248033545	0.107658248033545\\
40	33	0.0914172428799991	0.0914172428799991\\
40	34	0.0810799988043193	0.0810799988043193\\
40	35	0.0465278676294994	0.0465278676294994\\
40	36	0.0278011587632325	0.0278011587632325\\
40	37	0.0202247800103584	0.0202247800103584\\
40	38	0.0278940457330036	0.0278940457330036\\
40	39	0.0440040900774081	0.0440040900774081\\
40	40	0.0594393655314	0.0594393655314\\
40	41	0.0755939376301407	0.0755939376301407\\
40	42	0.0938123020018872	0.0938123020018872\\
40	43	0.105598778642378	0.105598778642378\\
40	44	0.100706182561388	0.100706182561388\\
40	45	0.0736541021705178	0.0736541021705178\\
40	46	0.0234158200136526	0.0234158200136526\\
40	47	-0.0500852095800813	-0.0500852095800813\\
40	48	-0.143668233715276	-0.143668233715276\\
40	49	-0.24957247624853	-0.24957247624853\\
40	50	-0.351092603203026	-0.351092603203026\\
40	51	-0.431071553625266	-0.431071553625266\\
40	52	-0.48234667401542	-0.48234667401542\\
40	53	-0.503945208094863	-0.503945208094863\\
40	54	-0.491698948274021	-0.491698948274021\\
40	55	-0.453484222439539	-0.453484222439539\\
40	56	-0.391829011683757	-0.391829011683757\\
40	57	-0.31108857814396	-0.31108857814396\\
40	58	-0.215440821903637	-0.215440821903637\\
40	59	-0.109562567940287	-0.109562567940287\\
40	60	0	0\\
41	1	0	0\\
41	2	-0.125250400218682	-0.125250400218682\\
41	3	-0.242429973074383	-0.242429973074383\\
41	4	-0.341125196862202	-0.341125196862202\\
41	5	-0.414517718837739	-0.414517718837739\\
41	6	-0.456974582934826	-0.456974582934826\\
41	7	-0.462455469950974	-0.462455469950974\\
41	8	-0.43244168657076	-0.43244168657076\\
41	9	-0.366063189181525	-0.366063189181525\\
41	10	-0.266701776912392	-0.266701776912392\\
41	11	-0.14888182304832	-0.14888182304832\\
41	12	-0.0338088720121795	-0.0338088720121795\\
41	13	0.0595397235132201	0.0595397235132201\\
41	14	0.119800260013271	0.119800260013271\\
41	15	0.147617500661834	0.147617500661834\\
41	16	0.149512905940712	0.149512905940712\\
41	17	0.129301607526954	0.129301607526954\\
41	18	0.0937378873313346	0.0937378873313346\\
41	19	0.055286780823868	0.055286780823868\\
41	20	0.0243605588049851	0.0243605588049851\\
41	21	0.00461500055855502	0.00461500055855502\\
41	22	-0.00551733443224353	-0.00551733443224353\\
41	23	-0.0102068919227418	-0.0102068919227418\\
41	24	-0.0118522860193498	-0.0118522860193498\\
41	25	-0.00906728013404728	-0.00906728013404728\\
41	26	0.00132675424839289	0.00132675424839289\\
41	27	0.0115299820542848	0.0115299820542848\\
41	28	0.0284273091115163	0.0284273091115163\\
41	29	0.059897327618412	0.059897327618412\\
41	30	0.110553329033264	0.110553329033264\\
41	31	0.0468964037199159	0.0468964037199159\\
41	32	0.00911993410549197	0.00911993410549197\\
41	33	-0.00808389217978161	-0.00808389217978161\\
41	34	-0.015980486041527	-0.015980486041527\\
41	35	-0.0256836163733283	-0.0256836163733283\\
41	36	-0.0304266321745934	-0.0304266321745934\\
41	37	-0.0282748616393777	-0.0282748616393777\\
41	38	-0.0156732639487762	-0.0156732639487762\\
41	39	0.00446304580890293	0.00446304580890293\\
41	40	0.0257945435102702	0.0257945435102702\\
41	41	0.0476196485656154	0.0476196485656154\\
41	42	0.0675354758020373	0.0675354758020373\\
41	43	0.0764736342818442	0.0764736342818442\\
41	44	0.0668659291814415	0.0668659291814415\\
41	45	0.0368795045208927	0.0368795045208927\\
41	46	-0.013995333210233	-0.013995333210233\\
41	47	-0.0858817432227342	-0.0858817432227342\\
41	48	-0.173725289187601	-0.173725289187601\\
41	49	-0.270000892589627	-0.270000892589627\\
41	50	-0.360327057083666	-0.360327057083666\\
41	51	-0.429267560220733	-0.429267560220733\\
41	52	-0.46971311566733	-0.46971311566733\\
41	53	-0.480072248531654	-0.480072248531654\\
41	54	-0.461571234727717	-0.461571234727717\\
41	55	-0.420636530946363	-0.420636530946363\\
41	56	-0.360485979969337	-0.360485979969337\\
41	57	-0.284437143465661	-0.284437143465661\\
41	58	-0.195831745059811	-0.195831745059811\\
41	59	-0.099362655360226	-0.099362655360226\\
41	60	0	0\\
42	1	0	0\\
42	2	-0.113933509515688	-0.113933509515688\\
42	3	-0.220911644616957	-0.220911644616957\\
42	4	-0.311635218191497	-0.311635218191497\\
42	5	-0.380640574285621	-0.380640574285621\\
42	6	-0.423212443257982	-0.423212443257982\\
42	7	-0.438314262036915	-0.438314262036915\\
42	8	-0.417092587697841	-0.417092587697841\\
42	9	-0.361831612380297	-0.361831612380297\\
42	10	-0.275254493934862	-0.275254493934862\\
42	11	-0.169336302874636	-0.169336302874636\\
42	12	-0.0618324780029375	-0.0618324780029375\\
42	13	0.028055964240179	0.028055964240179\\
42	14	0.0864316548958238	0.0864316548958238\\
42	15	0.112995495711497	0.112995495711497\\
42	16	0.114187812408352	0.114187812408352\\
42	17	0.0943660240304184	0.0943660240304184\\
42	18	0.0591798490688568	0.0591798490688568\\
42	19	0.0176198900720696	0.0176198900720696\\
42	20	-0.0217590323196616	-0.0217590323196616\\
42	21	-0.0527216986959965	-0.0527216986959965\\
42	22	-0.0726717115084046	-0.0726717115084046\\
42	23	-0.0840033475651026	-0.0840033475651026\\
42	24	-0.0908789471199836	-0.0908789471199836\\
42	25	-0.0962107680773716	-0.0962107680773716\\
42	26	-0.0999563058855469	-0.0999563058855469\\
42	27	-0.0994536394396672	-0.0994536394396672\\
42	28	-0.0892165392681583	-0.0892165392681583\\
42	29	-0.0712622505647074	-0.0712622505647074\\
42	30	-0.0573752622547927	-0.0573752622547927\\
42	31	-0.0768461025626492	-0.0768461025626492\\
42	32	-0.0948988777361516	-0.0948988777361516\\
42	33	-0.102861826581563	-0.102861826581563\\
42	34	-0.10241496109842	-0.10241496109842\\
42	35	-0.098578268934786	-0.098578268934786\\
42	36	-0.0928442619040452	-0.0928442619040452\\
42	37	-0.084724608570212	-0.084724608570212\\
42	38	-0.0703972569364205	-0.0703972569364205\\
42	39	-0.0486329273084096	-0.0486329273084096\\
42	40	-0.0232556396530667	-0.0232556396530667\\
42	41	0.0025773766795443	0.0025773766795443\\
42	42	0.0227020614702743	0.0227020614702743\\
42	43	0.0274690390602659	0.0274690390602659\\
42	44	0.0119018334734265	0.0119018334734265\\
42	45	-0.0224612124740524	-0.0224612124740524\\
42	46	-0.0750632387936467	-0.0750632387936467\\
42	47	-0.145694624924188	-0.145694624924188\\
42	48	-0.227722953682829	-0.227722953682829\\
42	49	-0.313495818286664	-0.313495818286664\\
42	50	-0.390403506554718	-0.390403506554718\\
42	51	-0.444303476063733	-0.444303476063733\\
42	52	-0.468528942435426	-0.468528942435426\\
42	53	-0.459982755583792	-0.459982755583792\\
42	54	-0.431657212314864	-0.431657212314864\\
42	55	-0.385436241156045	-0.385436241156045\\
42	56	-0.325001741395793	-0.325001741395793\\
42	57	-0.252881628912104	-0.252881628912104\\
42	58	-0.172094169499213	-0.172094169499213\\
42	59	-0.0869814701734322	-0.0869814701734322\\
42	60	0	0\\
43	1	0	0\\
43	2	-0.103119048222482	-0.103119048222482\\
43	3	-0.199568006524481	-0.199568006524481\\
43	4	-0.282512839763899	-0.282512839763899\\
43	5	-0.348038176386894	-0.348038176386894\\
43	6	-0.392030261087532	-0.392030261087532\\
43	7	-0.409092523461443	-0.409092523461443\\
43	8	-0.399733745305381	-0.399733745305381\\
43	9	-0.359344875530765	-0.359344875530765\\
43	10	-0.290039931986255	-0.290039931986255\\
43	11	-0.200467453391208	-0.200467453391208\\
43	12	-0.103848399253129	-0.103848399253129\\
43	13	-0.018175390184103	-0.018175390184103\\
43	14	0.0409842881951731	0.0409842881951731\\
43	15	0.0706232613574106	0.0706232613574106\\
43	16	0.0744403400662186	0.0744403400662186\\
43	17	0.0566205573749694	0.0566205573749694\\
43	18	0.0225731653042459	0.0225731653042459\\
43	19	-0.0212546279359021	-0.0212546279359021\\
43	20	-0.0679458377911195	-0.0679458377911195\\
43	21	-0.109330717027984	-0.109330717027984\\
43	22	-0.13903776681892	-0.13903776681892\\
43	23	-0.15617234744475	-0.15617234744475\\
43	24	-0.164552768072399	-0.164552768072399\\
43	25	-0.171102965343267	-0.171102965343267\\
43	26	-0.179833786510432	-0.179833786510432\\
43	27	-0.185947999977663	-0.185947999977663\\
43	28	-0.181940841598212	-0.181940841598212\\
43	29	-0.170295402203429	-0.170295402203429\\
43	30	-0.161970386010478	-0.161970386010478\\
43	31	-0.165619981226846	-0.165619981226846\\
43	32	-0.170329384023638	-0.170329384023638\\
43	33	-0.170403680267758	-0.170403680267758\\
43	34	-0.165220965631011	-0.165220965631011\\
43	35	-0.156019775574578	-0.156019775574578\\
43	36	-0.144461130092744	-0.144461130092744\\
43	37	-0.131457323796805	-0.131457323796805\\
43	38	-0.114872270079449	-0.114872270079449\\
43	39	-0.0922840594756127	-0.0922840594756127\\
43	40	-0.06638956873836	-0.06638956873836\\
43	41	-0.0420402677467022	-0.0420402677467022\\
43	42	-0.0267522348012966	-0.0267522348012966\\
43	43	-0.028607073832543	-0.028607073832543\\
43	44	-0.0499674556023654	-0.0499674556023654\\
43	45	-0.0878306862901421	-0.0878306862901421\\
43	46	-0.141907499838794	-0.141907499838794\\
43	47	-0.212207974048615	-0.212207974048615\\
43	48	-0.290329725230819	-0.290329725230819\\
43	49	-0.366469993229055	-0.366469993229055\\
43	50	-0.4282663791065	-0.4282663791065\\
43	51	-0.463411597030917	-0.463411597030917\\
43	52	-0.467106437188565	-0.467106437188565\\
43	53	-0.445512223397095	-0.445512223397095\\
43	54	-0.403381756722286	-0.403381756722286\\
43	55	-0.34813113460826	-0.34813113460826\\
43	56	-0.284862031229966	-0.284862031229966\\
43	57	-0.216137133645959	-0.216137133645959\\
43	58	-0.144336195844524	-0.144336195844524\\
43	59	-0.0724596389026896	-0.0724596389026896\\
43	60	0	0\\
44	1	0	0\\
44	2	-0.0936322182222246	-0.0936322182222246\\
44	3	-0.181053442151445	-0.181053442151445\\
44	4	-0.258091893629848	-0.258091893629848\\
44	5	-0.321905859397752	-0.321905859397752\\
44	6	-0.368716751085179	-0.368716751085179\\
44	7	-0.394058183011672	-0.394058183011672\\
44	8	-0.397782416014923	-0.397782416014923\\
44	9	-0.373569987652676	-0.373569987652676\\
44	10	-0.322637690753836	-0.322637690753836\\
44	11	-0.250254703473595	-0.250254703473595\\
44	12	-0.165357354811825	-0.165357354811825\\
44	13	-0.083847937322095	-0.083847937322095\\
44	14	-0.0216743997423952	-0.0216743997423952\\
44	15	0.0143580156026944	0.0143580156026944\\
44	16	0.0235478897060664	0.0235478897060664\\
44	17	0.00983384263617836	0.00983384263617836\\
44	18	-0.0202547232166701	-0.0202547232166701\\
44	19	-0.0613976155316799	-0.0613976155316799\\
44	20	-0.108513152038609	-0.108513152038609\\
44	21	-0.153909642630869	-0.153909642630869\\
44	22	-0.190513528594935	-0.190513528594935\\
44	23	-0.214623107683342	-0.214623107683342\\
44	24	-0.226836885489046	-0.226836885489046\\
44	25	-0.233936324609897	-0.233936324609897\\
44	26	-0.242466214868143	-0.242466214868143\\
44	27	-0.249372315187578	-0.249372315187578\\
44	28	-0.247360414017382	-0.247360414017382\\
44	29	-0.237763540445986	-0.237763540445986\\
44	30	-0.228786112676358	-0.228786112676358\\
44	31	-0.224740442380921	-0.224740442380921\\
44	32	-0.221560728810913	-0.221560728810913\\
44	33	-0.217217756456537	-0.217217756456537\\
44	34	-0.211136288400744	-0.211136288400744\\
44	35	-0.201153912724197	-0.201153912724197\\
44	36	-0.18620280857493	-0.18620280857493\\
44	37	-0.167873512309879	-0.167873512309879\\
44	38	-0.147593082705845	-0.147593082705845\\
44	39	-0.124989224533135	-0.124989224533135\\
44	40	-0.103225119935774	-0.103225119935774\\
44	41	-0.0877346299026278	-0.0877346299026278\\
44	42	-0.0841564404604288	-0.0841564404604288\\
44	43	-0.0963148414450223	-0.0963148414450223\\
44	44	-0.124331052066348	-0.124331052066348\\
44	45	-0.166349160810123	-0.166349160810123\\
44	46	-0.223431243564747	-0.223431243564747\\
44	47	-0.295057619193867	-0.295057619193867\\
44	48	-0.370242601152957	-0.370242601152957\\
44	49	-0.435949848960754	-0.435949848960754\\
44	50	-0.480275094629243	-0.480275094629243\\
44	51	-0.494504138068472	-0.494504138068472\\
44	52	-0.477005624627438	-0.477005624627438\\
44	53	-0.437445836713373	-0.437445836713373\\
44	54	-0.381501680330459	-0.381501680330459\\
44	55	-0.317151726844507	-0.317151726844507\\
44	56	-0.250930737502775	-0.250930737502775\\
44	57	-0.184994589827186	-0.184994589827186\\
44	58	-0.120588120166529	-0.120588120166529\\
44	59	-0.0597089279865444	-0.0597089279865444\\
44	60	0	0\\
45	1	0	0\\
45	2	-0.0841509889514366	-0.0841509889514366\\
45	3	-0.164446555602495	-0.164446555602495\\
45	4	-0.238240957816281	-0.238240957816281\\
45	5	-0.302037464158063	-0.302037464158063\\
45	6	-0.352172022701846	-0.352172022701846\\
45	7	-0.389032054396425	-0.389032054396425\\
45	8	-0.405666661232023	-0.405666661232023\\
45	9	-0.398107683612905	-0.398107683612905\\
45	10	-0.365751149121029	-0.365751149121029\\
45	11	-0.310663947071574	-0.310663947071574\\
45	12	-0.238686090548028	-0.238686090548028\\
45	13	-0.163481695909566	-0.163481695909566\\
45	14	-0.0998526949107345	-0.0998526949107345\\
45	15	-0.0579954982469745	-0.0579954982469745\\
45	16	-0.042888283005991	-0.042888283005991\\
45	17	-0.0509724055631036	-0.0509724055631036\\
45	18	-0.0740109545709369	-0.0740109545709369\\
45	19	-0.10662613759053	-0.10662613759053\\
45	20	-0.145452749220591	-0.145452749220591\\
45	21	-0.185782329391969	-0.185782329391969\\
45	22	-0.223735528909833	-0.223735528909833\\
45	23	-0.255158692270857	-0.255158692270857\\
45	24	-0.276208430082302	-0.276208430082302\\
45	25	-0.288626242379838	-0.288626242379838\\
45	26	-0.297348119404551	-0.297348119404551\\
45	27	-0.301729216114148	-0.301729216114148\\
45	28	-0.297849982907337	-0.297849982907337\\
45	29	-0.287804720700088	-0.287804720700088\\
45	30	-0.277338672300682	-0.277338672300682\\
45	31	-0.268816750591667	-0.268816750591667\\
45	32	-0.26057725834186	-0.26057725834186\\
45	33	-0.253074010240644	-0.253074010240644\\
45	34	-0.246744457278659	-0.246744457278659\\
45	35	-0.237456736604224	-0.237456736604224\\
45	36	-0.22121327310148	-0.22121327310148\\
45	37	-0.199235868978857	-0.199235868978857\\
45	38	-0.176223889047301	-0.176223889047301\\
45	39	-0.155187346416047	-0.155187346416047\\
45	40	-0.140582245853143	-0.140582245853143\\
45	41	-0.13764978545537	-0.13764978545537\\
45	42	-0.148375476115385	-0.148375476115385\\
45	43	-0.171618570020497	-0.171618570020497\\
45	44	-0.206899368823433	-0.206899368823433\\
45	45	-0.255244337073003	-0.255244337073003\\
45	46	-0.317830706590855	-0.317830706590855\\
45	47	-0.390641911082694	-0.390641911082694\\
45	48	-0.459842655383734	-0.459842655383734\\
45	49	-0.510796809061436	-0.510796809061436\\
45	50	-0.534436590674694	-0.534436590674694\\
45	51	-0.527503297184429	-0.527503297184429\\
45	52	-0.491988924986067	-0.491988924986067\\
45	53	-0.435496902448608	-0.435496902448608\\
45	54	-0.369756983176055	-0.369756983176055\\
45	55	-0.298757156338863	-0.298757156338863\\
45	56	-0.229528690223919	-0.229528690223919\\
45	57	-0.164135871660839	-0.164135871660839\\
45	58	-0.103622751161991	-0.103622751161991\\
45	59	-0.0499502016464579	-0.0499502016464579\\
45	60	0	0\\
46	1	0	0\\
46	2	-0.0753793639288605	-0.0753793639288605\\
46	3	-0.15018690853754	-0.15018690853754\\
46	4	-0.222824109465524	-0.222824109465524\\
46	5	-0.288722938807408	-0.288722938807408\\
46	6	-0.343833577991528	-0.343833577991528\\
46	7	-0.388233787682915	-0.388233787682915\\
46	8	-0.417096373678263	-0.417096373678263\\
46	9	-0.425983798550334	-0.425983798550334\\
46	10	-0.412056085201514	-0.412056085201514\\
46	11	-0.374452429569872	-0.374452429569872\\
46	12	-0.31691405719874	-0.31691405719874\\
46	13	-0.250298752948565	-0.250298752948565\\
46	14	-0.186724742534516	-0.186724742534516\\
46	15	-0.138413522146511	-0.138413522146511\\
46	16	-0.11419784459259	-0.11419784459259\\
46	17	-0.112824002592446	-0.112824002592446\\
46	18	-0.126150459884438	-0.126150459884438\\
46	19	-0.148227750659637	-0.148227750659637\\
46	20	-0.175526399808033	-0.175526399808033\\
46	21	-0.205701270785514	-0.205701270785514\\
46	22	-0.238949862176689	-0.238949862176689\\
46	23	-0.272997437609676	-0.272997437609676\\
46	24	-0.301354132057063	-0.301354132057063\\
46	25	-0.319387227593261	-0.319387227593261\\
46	26	-0.327508644231858	-0.327508644231858\\
46	27	-0.326439672171042	-0.326439672171042\\
46	28	-0.316947837507922	-0.316947837507922\\
46	29	-0.303694083388399	-0.303694083388399\\
46	30	-0.29110806330147	-0.29110806330147\\
46	31	-0.279932562279844	-0.279932562279844\\
46	32	-0.268956615495727	-0.268956615495727\\
46	33	-0.25952908327026	-0.25952908327026\\
46	34	-0.253450008994118	-0.253450008994118\\
46	35	-0.246800505316237	-0.246800505316237\\
46	36	-0.23391519650891	-0.23391519650891\\
46	37	-0.214639338389057	-0.214639338389057\\
46	38	-0.194867118570812	-0.194867118570812\\
46	39	-0.180030504349033	-0.180030504349033\\
46	40	-0.175399983369437	-0.175399983369437\\
46	41	-0.185487341949185	-0.185487341949185\\
46	42	-0.209267565899218	-0.209267565899218\\
46	43	-0.242631803111433	-0.242631803111433\\
46	44	-0.286652979629614	-0.286652979629614\\
46	45	-0.344872653874099	-0.344872653874099\\
46	46	-0.415392021447194	-0.415392021447194\\
46	47	-0.48787129452792	-0.48787129452792\\
46	48	-0.547241585253029	-0.547241585253029\\
46	49	-0.580790906847833	-0.580790906847833\\
46	50	-0.583814272944817	-0.583814272944817\\
46	51	-0.557973552824454	-0.557973552824454\\
46	52	-0.507824542138846	-0.507824542138846\\
46	53	-0.441090200042328	-0.441090200042328\\
46	54	-0.366432660666419	-0.366432660666419\\
46	55	-0.288091686036918	-0.288091686036918\\
46	56	-0.213796131091795	-0.213796131091795\\
46	57	-0.14716270249154	-0.14716270249154\\
46	58	-0.0898072964093402	-0.0898072964093402\\
46	59	-0.0422542494943573	-0.0422542494943573\\
46	60	0	0\\
47	1	0	0\\
47	2	-0.0710777673071353	-0.0710777673071353\\
47	3	-0.141789596274776	-0.141789596274776\\
47	4	-0.212278518220477	-0.212278518220477\\
47	5	-0.279971767491576	-0.279971767491576\\
47	6	-0.341022375301561	-0.341022375301561\\
47	7	-0.39195138794386	-0.39195138794386\\
47	8	-0.432120993635604	-0.432120993635604\\
47	9	-0.456588149592411	-0.456588149592411\\
47	10	-0.460919337267128	-0.460919337267128\\
47	11	-0.441908377412551	-0.441908377412551\\
47	12	-0.401193561682984	-0.401193561682984\\
47	13	-0.345435227411653	-0.345435227411653\\
47	14	-0.283063566818494	-0.283063566818494\\
47	15	-0.226505219552892	-0.226505219552892\\
47	16	-0.187640868911859	-0.187640868911859\\
47	17	-0.170236247810868	-0.170236247810868\\
47	18	-0.170063622083644	-0.170063622083644\\
47	19	-0.181564778798419	-0.181564778798419\\
47	20	-0.199045195615931	-0.199045195615931\\
47	21	-0.219387431666776	-0.219387431666776\\
47	22	-0.243794870177556	-0.243794870177556\\
47	23	-0.27198472086878	-0.27198472086878\\
47	24	-0.297966103240736	-0.297966103240736\\
47	25	-0.313875293744315	-0.313875293744315\\
47	26	-0.316468497228984	-0.316468497228984\\
47	27	-0.307059652150402	-0.307059652150402\\
47	28	-0.289745533588413	-0.289745533588413\\
47	29	-0.270915260738266	-0.270915260738266\\
47	30	-0.254682899787991	-0.254682899787991\\
47	31	-0.241646847147001	-0.241646847147001\\
47	32	-0.230944276677809	-0.230944276677809\\
47	33	-0.223284601192445	-0.223284601192445\\
47	34	-0.220712330035127	-0.220712330035127\\
47	35	-0.220675947562379	-0.220675947562379\\
47	36	-0.217656506970303	-0.217656506970303\\
47	37	-0.210050603344878	-0.210050603344878\\
47	38	-0.20259545645693	-0.20259545645693\\
47	39	-0.200646140199582	-0.200646140199582\\
47	40	-0.208814710322087	-0.208814710322087\\
47	41	-0.230895739616053	-0.230895739616053\\
47	42	-0.265605140410553	-0.265605140410553\\
47	43	-0.309151914615335	-0.309151914615335\\
47	44	-0.36460741441066	-0.36460741441066\\
47	45	-0.43522335694997	-0.43522335694997\\
47	46	-0.51329807164152	-0.51329807164152\\
47	47	-0.582528803612603	-0.582528803612603\\
47	48	-0.629760426297513	-0.629760426297513\\
47	49	-0.646872563898634	-0.646872563898634\\
47	50	-0.632387743158476	-0.632387743158476\\
47	51	-0.590448235023908	-0.590448235023908\\
47	52	-0.526986967351156	-0.526986967351156\\
47	53	-0.450819011275921	-0.450819011275921\\
47	54	-0.366331906128816	-0.366331906128816\\
47	55	-0.280651617531047	-0.280651617531047\\
47	56	-0.201784223828965	-0.201784223828965\\
47	57	-0.134547744250738	-0.134547744250738\\
47	58	-0.0805714315755744	-0.0805714315755744\\
47	59	-0.0377136583802139	-0.0377136583802139\\
47	60	0	0\\
48	1	0	0\\
48	2	-0.0689825787385518	-0.0689825787385518\\
48	3	-0.136014961630519	-0.136014961630519\\
48	4	-0.203588245580643	-0.203588245580643\\
48	5	-0.272342631870648	-0.272342631870648\\
48	6	-0.338330481375782	-0.338330481375782\\
48	7	-0.395575487000655	-0.395575487000655\\
48	8	-0.444107980248821	-0.444107980248821\\
48	9	-0.480817250748352	-0.480817250748352\\
48	10	-0.500869980994475	-0.500869980994475\\
48	11	-0.499975171648778	-0.499975171648778\\
48	12	-0.477687229416761	-0.477687229416761\\
48	13	-0.435964515982492	-0.435964515982492\\
48	14	-0.37981192126364	-0.37981192126364\\
48	15	-0.319724783721829	-0.319724783721829\\
48	16	-0.267997263712709	-0.267997263712709\\
48	17	-0.233178762926948	-0.233178762926948\\
48	18	-0.217206150157719	-0.217206150157719\\
48	19	-0.216847326903374	-0.216847326903374\\
48	20	-0.225439598037615	-0.225439598037615\\
48	21	-0.237867315690139	-0.237867315690139\\
48	22	-0.252865624746387	-0.252865624746387\\
48	23	-0.269889369181339	-0.269889369181339\\
48	24	-0.284659025523947	-0.284659025523947\\
48	25	-0.290005119420437	-0.290005119420437\\
48	26	-0.282152996934304	-0.282152996934304\\
48	27	-0.263465515300905	-0.263465515300905\\
48	28	-0.239029072769917	-0.239029072769917\\
48	29	-0.214204271987678	-0.214204271987678\\
48	30	-0.192956794136027	-0.192956794136027\\
48	31	-0.177894185387796	-0.177894185387796\\
48	32	-0.169832538531404	-0.169832538531404\\
48	33	-0.167915261189144	-0.167915261189144\\
48	34	-0.172302832043994	-0.172302832043994\\
48	35	-0.181674224181102	-0.181674224181102\\
48	36	-0.19248823560882	-0.19248823560882\\
48	37	-0.202567161593461	-0.202567161593461\\
48	38	-0.213659541745363	-0.213659541745363\\
48	39	-0.228328624833971	-0.228328624833971\\
48	40	-0.249344151530882	-0.249344151530882\\
48	41	-0.280699613378624	-0.280699613378624\\
48	42	-0.323887923392636	-0.323887923392636\\
48	43	-0.37747022996376	-0.37747022996376\\
48	44	-0.444126191658419	-0.444126191658419\\
48	45	-0.523343255960788	-0.523343255960788\\
48	46	-0.601899301520874	-0.601899301520874\\
48	47	-0.661757636246	-0.661757636246\\
48	48	-0.694439874393499	-0.694439874393499\\
48	49	-0.696714887144595	-0.696714887144595\\
48	50	-0.668121438003823	-0.668121438003823\\
48	51	-0.613662016748623	-0.613662016748623\\
48	52	-0.540426888051491	-0.540426888051491\\
48	53	-0.456646117073333	-0.456646117073333\\
48	54	-0.366399628004103	-0.366399628004103\\
48	55	-0.277931318835929	-0.277931318835929\\
48	56	-0.197883017173842	-0.197883017173842\\
48	57	-0.130507624218844	-0.130507624218844\\
48	58	-0.0775002601216566	-0.0775002601216566\\
48	59	-0.0360045785358577	-0.0360045785358577\\
48	60	0	0\\
49	1	0	0\\
49	2	-0.0627826149746521	-0.0627826149746521\\
49	3	-0.125340196077796	-0.125340196077796\\
49	4	-0.191552108314029	-0.191552108314029\\
49	5	-0.261981921646542	-0.261981921646542\\
49	6	-0.331495240856226	-0.331495240856226\\
49	7	-0.396980021653807	-0.396980021653807\\
49	8	-0.452003364761851	-0.452003364761851\\
49	9	-0.497756792490277	-0.497756792490277\\
49	10	-0.529136677584577	-0.529136677584577\\
49	11	-0.542270059532954	-0.542270059532954\\
49	12	-0.535798784398636	-0.535798784398636\\
49	13	-0.508949394719257	-0.508949394719257\\
49	14	-0.464956757804317	-0.464956757804317\\
49	15	-0.411073541504585	-0.411073541504585\\
49	16	-0.356300727551597	-0.356300727551597\\
49	17	-0.310439940965629	-0.310439940965629\\
49	18	-0.280010636836659	-0.280010636836659\\
49	19	-0.265173553902438	-0.265173553902438\\
49	20	-0.261765507948733	-0.261765507948733\\
49	21	-0.264724413498636	-0.264724413498636\\
49	22	-0.269811800825382	-0.269811800825382\\
49	23	-0.274115408584616	-0.274115408584616\\
49	24	-0.273996555924147	-0.273996555924147\\
49	25	-0.264314915588609	-0.264314915588609\\
49	26	-0.242968342080046	-0.242968342080046\\
49	27	-0.214338490703338	-0.214338490703338\\
49	28	-0.18352958962286	-0.18352958962286\\
49	29	-0.153350970139812	-0.153350970139812\\
49	30	-0.127376436932275	-0.127376436932275\\
49	31	-0.11091989419309	-0.11091989419309\\
49	32	-0.107089994894906	-0.107089994894906\\
49	33	-0.113323885840825	-0.113323885840825\\
49	34	-0.126535558247262	-0.126535558247262\\
49	35	-0.145980154276352	-0.145980154276352\\
49	36	-0.171016453645247	-0.171016453645247\\
49	37	-0.199804398720075	-0.199804398720075\\
49	38	-0.230736634569386	-0.230736634569386\\
49	39	-0.262778178631043	-0.262778178631043\\
49	40	-0.297061405484257	-0.297061405484257\\
49	41	-0.33841748125382	-0.33841748125382\\
49	42	-0.391330073340744	-0.391330073340744\\
49	43	-0.455562026522001	-0.455562026522001\\
49	44	-0.529908340255452	-0.529908340255452\\
49	45	-0.608773802458649	-0.608773802458649\\
49	46	-0.677412070797418	-0.677412070797418\\
49	47	-0.721375401192004	-0.721375401192004\\
49	48	-0.737396517474899	-0.737396517474899\\
49	49	-0.725343592765182	-0.725343592765182\\
49	50	-0.684947460809118	-0.684947460809118\\
49	51	-0.621909669708256	-0.621909669708256\\
49	52	-0.544088334323916	-0.544088334323916\\
49	53	-0.454508098151532	-0.454508098151532\\
49	54	-0.363388492706703	-0.363388492706703\\
49	55	-0.275611971057361	-0.275611971057361\\
49	56	-0.196485788099855	-0.196485788099855\\
49	57	-0.12922624555584	-0.12922624555584\\
49	58	-0.0759336203345738	-0.0759336203345738\\
49	59	-0.034656896892551	-0.034656896892551\\
49	60	0	0\\
50	1	0	0\\
50	2	-0.0562567153738123	-0.0562567153738123\\
50	3	-0.115177374108739	-0.115177374108739\\
50	4	-0.179527315184337	-0.179527315184337\\
50	5	-0.247984534503026	-0.247984534503026\\
50	6	-0.316491797337905	-0.316491797337905\\
50	7	-0.38114795819808	-0.38114795819808\\
50	8	-0.4413956185161	-0.4413956185161\\
50	9	-0.494270068415373	-0.494270068415373\\
50	10	-0.533902571280517	-0.533902571280517\\
50	11	-0.557533343496182	-0.557533343496182\\
50	12	-0.564135088741609	-0.564135088741609\\
50	13	-0.552398552442853	-0.552398552442853\\
50	14	-0.524854061708353	-0.524854061708353\\
50	15	-0.485248989666837	-0.485248989666837\\
50	16	-0.437712774440409	-0.437712774440409\\
50	17	-0.390477295117957	-0.390477295117957\\
50	18	-0.35132898827783	-0.35132898827783\\
50	19	-0.322944073848154	-0.322944073848154\\
50	20	-0.305158038105831	-0.305158038105831\\
50	21	-0.294918032757331	-0.294918032757331\\
50	22	-0.286772106679191	-0.286772106679191\\
50	23	-0.27613936005841	-0.27613936005841\\
50	24	-0.259620035269031	-0.259620035269031\\
50	25	-0.2336571142024	-0.2336571142024\\
50	26	-0.197936842539468	-0.197936842539468\\
50	27	-0.158539700074929	-0.158539700074929\\
50	28	-0.120847336244012	-0.120847336244012\\
50	29	-0.0860297680837852	-0.0860297680837852\\
50	30	-0.057002955941243	-0.057002955941243\\
50	31	-0.0402299604899489	-0.0402299604899489\\
50	32	-0.0402638979324896	-0.0402638979324896\\
50	33	-0.0542516471675816	-0.0542516471675816\\
50	34	-0.0770339529633481	-0.0770339529633481\\
50	35	-0.107386446667443	-0.107386446667443\\
50	36	-0.146133196281059	-0.146133196281059\\
50	37	-0.191860223312124	-0.191860223312124\\
50	38	-0.241136380662621	-0.241136380662621\\
50	39	-0.291061503964336	-0.291061503964336\\
50	40	-0.341806117115763	-0.341806117115763\\
50	41	-0.397538223116682	-0.397538223116682\\
50	42	-0.462504737207718	-0.462504737207718\\
50	43	-0.535158846225452	-0.535158846225452\\
50	44	-0.609706730885056	-0.609706730885056\\
50	45	-0.677555016799817	-0.677555016799817\\
50	46	-0.727382297274673	-0.727382297274673\\
50	47	-0.75127239297582	-0.75127239297582\\
50	48	-0.749583968250464	-0.749583968250464\\
50	49	-0.723157894550391	-0.723157894550391\\
50	50	-0.67261836658929	-0.67261836658929\\
50	51	-0.604396056147167	-0.604396056147167\\
50	52	-0.52577106988429	-0.52577106988429\\
50	53	-0.440305152253345	-0.440305152253345\\
50	54	-0.351188171711036	-0.351188171711036\\
50	55	-0.26617491586207	-0.26617491586207\\
50	56	-0.19035746615443	-0.19035746615443\\
50	57	-0.1261053713439	-0.1261053713439\\
50	58	-0.074819643743408	-0.074819643743408\\
50	59	-0.0344388673475631	-0.0344388673475631\\
50	60	0	0\\
51	1	0	0\\
51	2	-0.0526988824945421	-0.0526988824945421\\
51	3	-0.108230474589337	-0.108230474589337\\
51	4	-0.167231182427563	-0.167231182427563\\
51	5	-0.228373821039075	-0.228373821039075\\
51	6	-0.291255527780601	-0.291255527780601\\
51	7	-0.352224121151247	-0.352224121151247\\
51	8	-0.412978714777364	-0.412978714777364\\
51	9	-0.468382112367038	-0.468382112367038\\
51	10	-0.512932367233396	-0.512932367233396\\
51	11	-0.54493896230243	-0.54493896230243\\
51	12	-0.56396909557612	-0.56396909557612\\
51	13	-0.568443102005288	-0.568443102005288\\
51	14	-0.559781826374458	-0.559781826374458\\
51	15	-0.538641462345047	-0.538641462345047\\
51	16	-0.505614317016518	-0.505614317016518\\
51	17	-0.466436234313465	-0.466436234313465\\
51	18	-0.427522484621593	-0.427522484621593\\
51	19	-0.392215087248281	-0.392215087248281\\
51	20	-0.363243690861265	-0.363243690861265\\
51	21	-0.339187034902004	-0.339187034902004\\
51	22	-0.31470874640826	-0.31470874640826\\
51	23	-0.28615909168913	-0.28615909168913\\
51	24	-0.251862155222141	-0.251862155222141\\
51	25	-0.209784154850753	-0.209784154850753\\
51	26	-0.160444427162971	-0.160444427162971\\
51	27	-0.10991464302901	-0.10991464302901\\
51	28	-0.0643295947881792	-0.0643295947881792\\
51	29	-0.0257112802898168	-0.0257112802898168\\
51	30	0.00359076206195101	0.00359076206195101\\
51	31	0.0190771297896507	0.0190771297896507\\
51	32	0.0166775056956778	0.0166775056956778\\
51	33	-0.00297596571555499	-0.00297596571555499\\
51	34	-0.035678996966265	-0.035678996966265\\
51	35	-0.0784916629790923	-0.0784916629790923\\
51	36	-0.130651335596548	-0.130651335596548\\
51	37	-0.191056051521526	-0.191056051521526\\
51	38	-0.257000821622609	-0.257000821622609\\
51	39	-0.325561488430321	-0.325561488430321\\
51	40	-0.395029074511278	-0.395029074511278\\
51	41	-0.465762337450466	-0.465762337450466\\
51	42	-0.538555407788328	-0.538555407788328\\
51	43	-0.610448685556666	-0.610448685556666\\
51	44	-0.674304885498724	-0.674304885498724\\
51	45	-0.722182845884724	-0.722182845884724\\
51	46	-0.74808049849731	-0.74808049849731\\
51	47	-0.750270930246116	-0.750270930246116\\
51	48	-0.730926264704484	-0.730926264704484\\
51	49	-0.691349158196604	-0.691349158196604\\
51	50	-0.633729977795465	-0.633729977795465\\
51	51	-0.564431448649517	-0.564431448649517\\
51	52	-0.488546712993484	-0.488546712993484\\
51	53	-0.409601617140263	-0.409601617140263\\
51	54	-0.326823901463312	-0.326823901463312\\
51	55	-0.248516582918491	-0.248516582918491\\
51	56	-0.1792025995574	-0.1792025995574\\
51	57	-0.120517687812591	-0.120517687812591\\
51	58	-0.0730147236247553	-0.0730147236247553\\
51	59	-0.0344048337810699	-0.0344048337810699\\
51	60	0	0\\
52	1	0	0\\
52	2	-0.0437184498250484	-0.0437184498250484\\
52	3	-0.0902617263080555	-0.0902617263080555\\
52	4	-0.139938757052006	-0.139938757052006\\
52	5	-0.192850249399082	-0.192850249399082\\
52	6	-0.250494729145314	-0.250494729145314\\
52	7	-0.314202436626824	-0.314202436626824\\
52	8	-0.371861168013908	-0.371861168013908\\
52	9	-0.426793671081034	-0.426793671081034\\
52	10	-0.474573170619334	-0.474573170619334\\
52	11	-0.513632702971212	-0.513632702971212\\
52	12	-0.543955834714616	-0.543955834714616\\
52	13	-0.563945798937878	-0.563945798937878\\
52	14	-0.57400037022689	-0.57400037022689\\
52	15	-0.573112863999368	-0.573112863999368\\
52	16	-0.559973486693174	-0.559973486693174\\
52	17	-0.536994398186263	-0.536994398186263\\
52	18	-0.507143224090927	-0.507143224090927\\
52	19	-0.472935712027328	-0.472935712027328\\
52	20	-0.43882910556476	-0.43882910556476\\
52	21	-0.404436073821099	-0.404436073821099\\
52	22	-0.364957372088477	-0.364957372088477\\
52	23	-0.31886487027199	-0.31886487027199\\
52	24	-0.267309109700146	-0.267309109700146\\
52	25	-0.210468308430038	-0.210468308430038\\
52	26	-0.149244353216885	-0.149244353216885\\
52	27	-0.0880636257880185	-0.0880636257880185\\
52	28	-0.0337224143921998	-0.0337224143921998\\
52	29	0.00852714581764582	0.00852714581764582\\
52	30	0.0359728658467027	0.0359728658467027\\
52	31	0.0483945815137693	0.0483945815137693\\
52	32	0.0442098719887754	0.0442098719887754\\
52	33	0.020398439039406	0.020398439039406\\
52	34	-0.021916458155643	-0.021916458155643\\
52	35	-0.0772223621624806	-0.0772223621624806\\
52	36	-0.141220213181536	-0.141220213181536\\
52	37	-0.213671703789015	-0.213671703789015\\
52	38	-0.294276400373425	-0.294276400373425\\
52	39	-0.379597136411543	-0.379597136411543\\
52	40	-0.464032440048398	-0.464032440048398\\
52	41	-0.542927511959173	-0.542927511959173\\
52	42	-0.613781640882983	-0.613781640882983\\
52	43	-0.674296609406549	-0.674296609406549\\
52	44	-0.71948957920478	-0.71948957920478\\
52	45	-0.744031332067675	-0.744031332067675\\
52	46	-0.745858183917042	-0.745858183917042\\
52	47	-0.727504127232542	-0.727504127232542\\
52	48	-0.692410436879006	-0.692410436879006\\
52	49	-0.642470493018364	-0.642470493018364\\
52	50	-0.580699138450866	-0.580699138450866\\
52	51	-0.512228504833585	-0.512228504833585\\
52	52	-0.439712521718268	-0.439712521718268\\
52	53	-0.360566521692823	-0.360566521692823\\
52	54	-0.286980329305224	-0.286980329305224\\
52	55	-0.218446102675108	-0.218446102675108\\
52	56	-0.158081240821505	-0.158081240821505\\
52	57	-0.106379820955509	-0.106379820955509\\
52	58	-0.0640976720334288	-0.0640976720334288\\
52	59	-0.0301979819352569	-0.0301979819352569\\
52	60	0	0\\
53	1	0	0\\
53	2	-0.0292491453447172	-0.0292491453447172\\
53	3	-0.062103490709117	-0.062103490709117\\
53	4	-0.0997301441167469	-0.0997301441167469\\
53	5	-0.143231608765606	-0.143231608765606\\
53	6	-0.194158280567496	-0.194158280567496\\
53	7	-0.250169032787214	-0.250169032787214\\
53	8	-0.304715222039446	-0.304715222039446\\
53	9	-0.360539221593676	-0.360539221593676\\
53	10	-0.412317485751081	-0.412317485751081\\
53	11	-0.457648236696529	-0.457648236696529\\
53	12	-0.497036468922351	-0.497036468922351\\
53	13	-0.529493402915339	-0.529493402915339\\
53	14	-0.555069872459356	-0.555069872459356\\
53	15	-0.572992628323554	-0.572992628323554\\
53	16	-0.581428007845334	-0.581428007845334\\
53	17	-0.579545654205374	-0.579545654205374\\
53	18	-0.565704243002242	-0.565704243002242\\
53	19	-0.540019625231696	-0.540019625231696\\
53	20	-0.507313319599416	-0.507313319599416\\
53	21	-0.468911345153649	-0.468911345153649\\
53	22	-0.421295234347857	-0.421295234347857\\
53	23	-0.363841032660044	-0.363841032660044\\
53	24	-0.299234011523512	-0.299234011523512\\
53	25	-0.230427757772981	-0.230427757772981\\
53	26	-0.160134811192804	-0.160134811192804\\
53	27	-0.0912911122639368	-0.0912911122639368\\
53	28	-0.030130190803662	-0.030130190803662\\
53	29	0.0151245501966784	0.0151245501966784\\
53	30	0.0407251317555014	0.0407251317555014\\
53	31	0.0501231126852108	0.0501231126852108\\
53	32	0.0445060332552419	0.0445060332552419\\
53	33	0.0178962217463884	0.0178962217463884\\
53	34	-0.0315044151503685	-0.0315044151503685\\
53	35	-0.0957582008590405	-0.0957582008590405\\
53	36	-0.16767749725092	-0.16767749725092\\
53	37	-0.248391642391465	-0.248391642391465\\
53	38	-0.339071535409612	-0.339071535409612\\
53	39	-0.433654682420696	-0.433654682420696\\
53	40	-0.52256353432243	-0.52256353432243\\
53	41	-0.598990860244823	-0.598990860244823\\
53	42	-0.659573002931577	-0.659573002931577\\
53	43	-0.702936800219333	-0.702936800219333\\
53	44	-0.726719022618591	-0.726719022618591\\
53	45	-0.72856112282763	-0.72856112282763\\
53	46	-0.709180796435656	-0.709180796435656\\
53	47	-0.673714870751634	-0.673714870751634\\
53	48	-0.626899250720286	-0.626899250720286\\
53	49	-0.570364311391823	-0.570364311391823\\
53	50	-0.505995156434167	-0.505995156434167\\
53	51	-0.437537602872457	-0.437537602872457\\
53	52	-0.367088329740813	-0.367088329740813\\
53	53	-0.295953886606096	-0.295953886606096\\
53	54	-0.231466816572511	-0.231466816572511\\
53	55	-0.173445817705293	-0.173445817705293\\
53	56	-0.124354678217904	-0.124354678217904\\
53	57	-0.082731541459068	-0.082731541459068\\
53	58	-0.0488951410203404	-0.0488951410203404\\
53	59	-0.0229202446431936	-0.0229202446431936\\
53	60	0	0\\
54	1	0	0\\
54	2	-0.0173929775152192	-0.0173929775152192\\
54	3	-0.0380245336846446	-0.0380245336846446\\
54	4	-0.0635420534514463	-0.0635420534514463\\
54	5	-0.0953147826022099	-0.0953147826022099\\
54	6	-0.134626245216779	-0.134626245216779\\
54	7	-0.181137664704455	-0.181137664704455\\
54	8	-0.232316212801368	-0.232316212801368\\
54	9	-0.287232876899658	-0.287232876899658\\
54	10	-0.34015909879496	-0.34015909879496\\
54	11	-0.389270619671052	-0.389270619671052\\
54	12	-0.435160427733634	-0.435160427733634\\
54	13	-0.476191999739774	-0.476191999739774\\
54	14	-0.511786987893284	-0.511786987893284\\
54	15	-0.542148534045969	-0.542148534045969\\
54	16	-0.566495018854286	-0.566495018854286\\
54	17	-0.583386278578079	-0.583386278578079\\
54	18	-0.588402214714516	-0.588402214714516\\
54	19	-0.577541975294585	-0.577541975294585\\
54	20	-0.552661908759216	-0.552661908759216\\
54	21	-0.516781960363149	-0.516781960363149\\
54	22	-0.469346915916011	-0.469346915916011\\
54	23	-0.409723300226612	-0.409723300226612\\
54	24	-0.339490187532891	-0.339490187532891\\
54	25	-0.26316623741239	-0.26316623741239\\
54	26	-0.187025723222245	-0.187025723222245\\
54	27	-0.115015736749872	-0.115015736749872\\
54	28	-0.0518795296212179	-0.0518795296212179\\
54	29	-0.00583763201464615	-0.00583763201464615\\
54	30	0.0188704429549632	0.0188704429549632\\
54	31	0.0265225124836885	0.0265225124836885\\
54	32	0.0194949528791024	0.0194949528791024\\
54	33	-0.00869820196416465	-0.00869820196416465\\
54	34	-0.060698546467271	-0.060698546467271\\
54	35	-0.1277262549637	-0.1277262549637\\
54	36	-0.202284248167484	-0.202284248167484\\
54	37	-0.286333418582977	-0.286333418582977\\
54	38	-0.37972471559206	-0.37972471559206\\
54	39	-0.472811232552545	-0.472811232552545\\
54	40	-0.554955971037559	-0.554955971037559\\
54	41	-0.621415447937308	-0.621415447937308\\
54	42	-0.669061316574027	-0.669061316574027\\
54	43	-0.694887426209501	-0.694887426209501\\
54	44	-0.697898766960439	-0.697898766960439\\
54	45	-0.679848021189329	-0.679848021189329\\
54	46	-0.644529228279138	-0.644529228279138\\
54	47	-0.598015092836031	-0.598015092836031\\
54	48	-0.545318981429529	-0.545318981429529\\
54	49	-0.48706579143174	-0.48706579143174\\
54	50	-0.422866304381414	-0.422866304381414\\
54	51	-0.355990250656342	-0.355990250656342\\
54	52	-0.290789820323865	-0.290789820323865\\
54	53	-0.228969256279429	-0.228969256279429\\
54	54	-0.173533723180129	-0.173533723180129\\
54	55	-0.125946215551714	-0.125946215551714\\
54	56	-0.0883676237718157	-0.0883676237718157\\
54	57	-0.0578224436205687	-0.0578224436205687\\
54	58	-0.0337289412529182	-0.0337289412529182\\
54	59	-0.0161194745796009	-0.0161194745796009\\
54	60	0	0\\
55	1	0	0\\
55	2	-0.00698660724598497	-0.00698660724598497\\
55	3	-0.0167387288590437	-0.0167387288590437\\
55	4	-0.0318230977905134	-0.0318230977905134\\
55	5	-0.0538695301478634	-0.0538695301478634\\
55	6	-0.083243593549327	-0.083243593549327\\
55	7	-0.119885722204461	-0.119885722204461\\
55	8	-0.162888824645173	-0.162888824645173\\
55	9	-0.210690541487782	-0.210690541487782\\
55	10	-0.260051105905274	-0.260051105905274\\
55	11	-0.31047978913178	-0.31047978913178\\
55	12	-0.360691637048911	-0.360691637048911\\
55	13	-0.407187430059911	-0.407187430059911\\
55	14	-0.448850066163121	-0.448850066163121\\
55	15	-0.485943986559553	-0.485943986559553\\
55	16	-0.518500650325717	-0.518500650325717\\
55	17	-0.546998429448691	-0.546998429448691\\
55	18	-0.567711184037637	-0.567711184037637\\
55	19	-0.572954727481332	-0.572954727481332\\
55	20	-0.55915823608479	-0.55915823608479\\
55	21	-0.529304725219418	-0.529304725219418\\
55	22	-0.486741397609714	-0.486741397609714\\
55	23	-0.432292643318144	-0.432292643318144\\
55	24	-0.365577640383459	-0.365577640383459\\
55	25	-0.289710899726194	-0.289710899726194\\
55	26	-0.213295000840461	-0.213295000840461\\
55	27	-0.143484835967419	-0.143484835967419\\
55	28	-0.084042453340613	-0.084042453340613\\
55	29	-0.0401961529855861	-0.0401961529855861\\
55	30	-0.015555596114194	-0.015555596114194\\
55	31	-0.00809925012149176	-0.00809925012149176\\
55	32	-0.0162893175846404	-0.0162893175846404\\
55	33	-0.0442957306748876	-0.0442957306748876\\
55	34	-0.0931954002624264	-0.0931954002624264\\
55	35	-0.155794058571879	-0.155794058571879\\
55	36	-0.226942913589998	-0.226942913589998\\
55	37	-0.30794744644833	-0.30794744644833\\
55	38	-0.395312104177645	-0.395312104177645\\
55	39	-0.477474900036197	-0.477474900036197\\
55	40	-0.546195356785707	-0.546195356785707\\
55	41	-0.600214252676754	-0.600214252676754\\
55	42	-0.635777204178106	-0.635777204178106\\
55	43	-0.646630183013336	-0.646630183013336\\
55	44	-0.63287978762637	-0.63287978762637\\
55	45	-0.601107627271504	-0.601107627271504\\
55	46	-0.557444982066346	-0.557444982066346\\
55	47	-0.506548162892768	-0.506548162892768\\
55	48	-0.452438635133664	-0.452438635133664\\
55	49	-0.395684165049221	-0.395684165049221\\
55	50	-0.334477503650806	-0.334477503650806\\
55	51	-0.271643755532496	-0.271643755532496\\
55	52	-0.21373977298368	-0.21373977298368\\
55	53	-0.16354166038081	-0.16354166038081\\
55	54	-0.120767401123796	-0.120767401123796\\
55	55	-0.0856472558135008	-0.0856472558135008\\
55	56	-0.0592657770781497	-0.0592657770781497\\
55	57	-0.0383322276930337	-0.0383322276930337\\
55	58	-0.0224073668014413	-0.0224073668014413\\
55	59	-0.0112603250332563	-0.0112603250332563\\
55	60	0	0\\
56	1	0	0\\
56	2	0.00123685566270045	0.00123685566270045\\
56	3	0.000302845489942333	0.000302845489942333\\
56	4	-0.00611443526014203	-0.00611443526014203\\
56	5	-0.0199753497329718	-0.0199753497329718\\
56	6	-0.0408493812334187	-0.0408493812334187\\
56	7	-0.0678706426369674	-0.0678706426369674\\
56	8	-0.100965710826394	-0.100965710826394\\
56	9	-0.140280020995863	-0.140280020995863\\
56	10	-0.185174676557988	-0.185174676557988\\
56	11	-0.234145971416736	-0.234145971416736\\
56	12	-0.283526444425159	-0.283526444425159\\
56	13	-0.330475426133735	-0.330475426133735\\
56	14	-0.374886489012711	-0.374886489012711\\
56	15	-0.415692390862318	-0.415692390862318\\
56	16	-0.452105864063802	-0.452105864063802\\
56	17	-0.485839639706559	-0.485839639706559\\
56	18	-0.514313775604724	-0.514313775604724\\
56	19	-0.529444973413793	-0.529444973413793\\
56	20	-0.525418000299434	-0.525418000299434\\
56	21	-0.503529513630281	-0.503529513630281\\
56	22	-0.468091773404229	-0.468091773404229\\
56	23	-0.422330710475137	-0.422330710475137\\
56	24	-0.365793597988755	-0.365793597988755\\
56	25	-0.2987282087887	-0.2987282087887\\
56	26	-0.229035403312117	-0.229035403312117\\
56	27	-0.166884167893447	-0.166884167893447\\
56	28	-0.116176762669035	-0.116176762669035\\
56	29	-0.0779488215862156	-0.0779488215862156\\
56	30	-0.0539746807366759	-0.0539746807366759\\
56	31	-0.0458893518436371	-0.0458893518436371\\
56	32	-0.0541688276046902	-0.0541688276046902\\
56	33	-0.0792589348036217	-0.0792589348036217\\
56	34	-0.119828860789429	-0.119828860789429\\
56	35	-0.172067947286494	-0.172067947286494\\
56	36	-0.23423455637087	-0.23423455637087\\
56	37	-0.305565022096771	-0.305565022096771\\
56	38	-0.379527386118925	-0.379527386118925\\
56	39	-0.445775802618546	-0.445775802618546\\
56	40	-0.499681563870493	-0.499681563870493\\
56	41	-0.541433125828474	-0.541433125828474\\
56	42	-0.566263468603018	-0.566263468603018\\
56	43	-0.566467411191274	-0.566467411191274\\
56	44	-0.543420706692338	-0.543420706692338\\
56	45	-0.506111064572347	-0.506111064572347\\
56	46	-0.460869869691219	-0.460869869691219\\
56	47	-0.410127022448251	-0.410127022448251\\
56	48	-0.357251656678824	-0.357251656678824\\
56	49	-0.304184709248834	-0.304184709248834\\
56	50	-0.249446778150361	-0.249446778150361\\
56	51	-0.194923892031526	-0.194923892031526\\
56	52	-0.14661142086093	-0.14661142086093\\
56	53	-0.107585593894929	-0.107585593894929\\
56	54	-0.0768578857956342	-0.0768578857956342\\
56	55	-0.0539649336657691	-0.0539649336657691\\
56	56	-0.0380444326118861	-0.0380444326118861\\
56	57	-0.025391633726364	-0.025391633726364\\
56	58	-0.0157770990890307	-0.0157770990890307\\
56	59	-0.00866303661014623	-0.00866303661014623\\
56	60	0	0\\
57	1	0	0\\
57	2	0.0024595476457311	0.0024595476457311\\
57	3	0.00433090223516813	0.00433090223516813\\
57	4	0.00311771635696947	0.00311771635696947\\
57	5	-0.00313362785720344	-0.00313362785720344\\
57	6	-0.0147667016570969	-0.0147667016570969\\
57	7	-0.0317714974581327	-0.0317714974581327\\
57	8	-0.0552442991605394	-0.0552442991605394\\
57	9	-0.0863941004281634	-0.0863941004281634\\
57	10	-0.124352632623111	-0.124352632623111\\
57	11	-0.165494995106651	-0.165494995106651\\
57	12	-0.206365013648994	-0.206365013648994\\
57	13	-0.247045698565363	-0.247045698565363\\
57	14	-0.28766003140666	-0.28766003140666\\
57	15	-0.325292295879796	-0.325292295879796\\
57	16	-0.359908603281854	-0.359908603281854\\
57	17	-0.39340206658546	-0.39340206658546\\
57	18	-0.421277219897452	-0.421277219897452\\
57	19	-0.436982341598513	-0.436982341598513\\
57	20	-0.438420555481785	-0.438420555481785\\
57	21	-0.425559224585538	-0.425559224585538\\
57	22	-0.399320856195968	-0.399320856195968\\
57	23	-0.363362931138247	-0.363362931138247\\
57	24	-0.31901009983872	-0.31901009983872\\
57	25	-0.264992503548444	-0.264992503548444\\
57	26	-0.206742653875445	-0.206742653875445\\
57	27	-0.155539481081442	-0.155539481081442\\
57	28	-0.116174985133358	-0.116174985133358\\
57	29	-0.0862960298910363	-0.0862960298910363\\
57	30	-0.0654231907607237	-0.0654231907607237\\
57	31	-0.0577383590038524	-0.0577383590038524\\
57	32	-0.0654020024556895	-0.0654020024556895\\
57	33	-0.0857573081907301	-0.0857573081907301\\
57	34	-0.115800972493023	-0.115800972493023\\
57	35	-0.155266253951396	-0.155266253951396\\
57	36	-0.204966121192537	-0.204966121192537\\
57	37	-0.261969171955045	-0.261969171955045\\
57	38	-0.318939593775162	-0.318939593775162\\
57	39	-0.368978033311965	-0.368978033311965\\
57	40	-0.409903977913842	-0.409903977913842\\
57	41	-0.440841686966796	-0.440841686966796\\
57	42	-0.457145170968035	-0.457145170968035\\
57	43	-0.45288116545707	-0.45288116545707\\
57	44	-0.429443077493127	-0.429443077493127\\
57	45	-0.394061526450391	-0.394061526450391\\
57	46	-0.35228487589939	-0.35228487589939\\
57	47	-0.306691057380643	-0.306691057380643\\
57	48	-0.260621317899138	-0.260621317899138\\
57	49	-0.216016892668519	-0.216016892668519\\
57	50	-0.172129501469532	-0.172129501469532\\
57	51	-0.130767721875066	-0.130767721875066\\
57	52	-0.0955941450916123	-0.0955941450916123\\
57	53	-0.0675686319693116	-0.0675686319693116\\
57	54	-0.0460691013661081	-0.0460691013661081\\
57	55	-0.0319323773822065	-0.0319323773822065\\
57	56	-0.0232872853718908	-0.0232872853718908\\
57	57	-0.0161538369745706	-0.0161538369745706\\
57	58	-0.0105277274704624	-0.0105277274704624\\
57	59	-0.00606075721295191	-0.00606075721295191\\
57	60	0	0\\
58	1	0	0\\
58	2	0.00186142568455641	0.00186142568455641\\
58	3	0.0036437383081073	0.0036437383081073\\
58	4	0.00412793516656177	0.00412793516656177\\
58	5	0.00216110110988502	0.00216110110988502\\
58	6	-0.00292838180845197	-0.00292838180845197\\
58	7	-0.0119319903250462	-0.0119319903250462\\
58	8	-0.0262281639479502	-0.0262281639479502\\
58	9	-0.0471364024070447	-0.0471364024070447\\
58	10	-0.0735333517865024	-0.0735333517865024\\
58	11	-0.102565041455448	-0.102565041455448\\
58	12	-0.132955024792323	-0.132955024792323\\
58	13	-0.165206400902518	-0.165206400902518\\
58	14	-0.196274554624607	-0.196274554624607\\
58	15	-0.222398091631875	-0.222398091631875\\
58	16	-0.247911831052784	-0.247911831052784\\
58	17	-0.275995347047045	-0.275995347047045\\
58	18	-0.298847696360931	-0.298847696360931\\
58	19	-0.310105438172426	-0.310105438172426\\
58	20	-0.312439308800181	-0.312439308800181\\
58	21	-0.306167094911565	-0.306167094911565\\
58	22	-0.289161539752496	-0.289161539752496\\
58	23	-0.263776974310812	-0.263776974310812\\
58	24	-0.232839014506305	-0.232839014506305\\
58	25	-0.195186994934028	-0.195186994934028\\
58	26	-0.153250087356873	-0.153250087356873\\
58	27	-0.116396781626538	-0.116396781626538\\
58	28	-0.0896103810261117	-0.0896103810261117\\
58	29	-0.0692467733914893	-0.0692467733914893\\
58	30	-0.0537898616850667	-0.0537898616850667\\
58	31	-0.0477146988025559	-0.0477146988025559\\
58	32	-0.0536489170274624	-0.0536489170274624\\
58	33	-0.0679344319228714	-0.0679344319228714\\
58	34	-0.0872151119008115	-0.0872151119008115\\
58	35	-0.113386129333387	-0.113386129333387\\
58	36	-0.148073219433114	-0.148073219433114\\
58	37	-0.187582785930092	-0.187582785930092\\
58	38	-0.226166538498565	-0.226166538498565\\
58	39	-0.260383021374815	-0.260383021374815\\
58	40	-0.288925316887578	-0.288925316887578\\
58	41	-0.309581951745031	-0.309581951745031\\
58	42	-0.31914873998792	-0.31914873998792\\
58	43	-0.31504581459867	-0.31504581459867\\
58	44	-0.297248071494513	-0.297248071494513\\
58	45	-0.269142865546143	-0.269142865546143\\
58	46	-0.235670609497785	-0.235670609497785\\
58	47	-0.201462493522356	-0.201462493522356\\
58	48	-0.168995573173503	-0.168995573173503\\
58	49	-0.137356336010784	-0.137356336010784\\
58	50	-0.105819926742805	-0.105819926742805\\
58	51	-0.0777071193751818	-0.0777071193751818\\
58	52	-0.0558306778294867	-0.0558306778294867\\
58	53	-0.0387295068182185	-0.0387295068182185\\
58	54	-0.0257295584482649	-0.0257295584482649\\
58	55	-0.0183766220646724	-0.0183766220646724\\
58	56	-0.0143975573504236	-0.0143975573504236\\
58	57	-0.0100165284790643	-0.0100165284790643\\
58	58	-0.00595835516025276	-0.00595835516025276\\
58	59	-0.00304683328047784	-0.00304683328047784\\
58	60	0	0\\
59	1	0	0\\
59	2	0.00253264968118253	0.00253264968118253\\
59	3	0.00440980657349518	0.00440980657349518\\
59	4	0.00506546798889997	0.00506546798889997\\
59	5	0.00428054806135582	0.00428054806135582\\
59	6	0.00208776264014925	0.00208776264014925\\
59	7	-0.00184713335389171	-0.00184713335389171\\
59	8	-0.00820032264230132	-0.00820032264230132\\
59	9	-0.0180233242948689	-0.0180233242948689\\
59	10	-0.0311241424209011	-0.0311241424209011\\
59	11	-0.0469509337788759	-0.0469509337788759\\
59	12	-0.065537220274907	-0.065537220274907\\
59	13	-0.0860103988442248	-0.0860103988442248\\
59	14	-0.103719032651943	-0.103719032651943\\
59	15	-0.116028929933081	-0.116028929933081\\
59	16	-0.128904646350568	-0.128904646350568\\
59	17	-0.145841145072988	-0.145841145072988\\
59	18	-0.159961584344574	-0.159961584344574\\
59	19	-0.165990139089729	-0.165990139089729\\
59	20	-0.167115587835991	-0.167115587835991\\
59	21	-0.16419801694214	-0.16419801694214\\
59	22	-0.1554540374551	-0.1554540374551\\
59	23	-0.14203426321346	-0.14203426321346\\
59	24	-0.126329527387497	-0.126329527387497\\
59	25	-0.10775591450664	-0.10775591450664\\
59	26	-0.0865818186975798	-0.0865818186975798\\
59	27	-0.0677583150081081	-0.0677583150081081\\
59	28	-0.0544898164993508	-0.0544898164993508\\
59	29	-0.0441567668349305	-0.0441567668349305\\
59	30	-0.0357445635378149	-0.0357445635378149\\
59	31	-0.0320917789674422	-0.0320917789674422\\
59	32	-0.0350031843967681	-0.0350031843967681\\
59	33	-0.0420682614607279	-0.0420682614607279\\
59	34	-0.0510620646410894	-0.0510620646410894\\
59	35	-0.0638297433947541	-0.0638297433947541\\
59	36	-0.0814498591685819	-0.0814498591685819\\
59	37	-0.101403791976516	-0.101403791976516\\
59	38	-0.120710907730249	-0.120710907730249\\
59	39	-0.13810738815605	-0.13810738815605\\
59	40	-0.152740360793873	-0.152740360793873\\
59	41	-0.162732252419386	-0.162732252419386\\
59	42	-0.166643774238113	-0.166643774238113\\
59	43	-0.164163081856544	-0.164163081856544\\
59	44	-0.15446364028863	-0.15446364028863\\
59	45	-0.138248100563638	-0.138248100563638\\
59	46	-0.118870254893996	-0.118870254893996\\
59	47	-0.100616266847039	-0.100616266847039\\
59	48	-0.0844444348530786	-0.0844444348530786\\
59	49	-0.0677938015083241	-0.0677938015083241\\
59	50	-0.0499687838554477	-0.0499687838554477\\
59	51	-0.0344147362535973	-0.0344147362535973\\
59	52	-0.0236024163475012	-0.0236024163475012\\
59	53	-0.0159055389349021	-0.0159055389349021\\
59	54	-0.0106982546761769	-0.0106982546761769\\
59	55	-0.00874945065913846	-0.00874945065913846\\
59	56	-0.00805478102506662	-0.00805478102506662\\
59	57	-0.0059210476402096	-0.0059210476402096\\
59	58	-0.00322370340300577	-0.00322370340300577\\
59	59	-0.00130160423731308	-0.00130160423731308\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> cylinder.tikz <==
\begin{tikzpicture}
  %\begin{scope}[blend group = soft light]
  
   % \fill[red!30!white]   ( 90:1.2) circle (2);
   % \fill[green!30!white] (210:1.2) circle (2);
   % \fill[blue!30!white]  (330:1.2) circle (2);
  %\end{scope}
  %\node at ( 90:2)    {Typography};
  %\node at ( 210:2)   {Design};
  %\node at ( 330:2)   {Coding};
  %\node [font=\Large] {\LaTeX};
  \fill [red!30!white,opacity=0.5] (0,0) rectangle (5,.7);
  \fill [red!30!white,opacity=0.5] (0,4.3) rectangle (5,5);
  \fill [blue!30!white,opacity=0.5] (0,0) rectangle (0.7,5);
  \fill [blue!30!white,opacity=0.5] (4.3,0) rectangle (5,5);
  

 
  \node[text width=3cm] at (2.7,1.3) {Plane wave source};
  \node[text width=3cm] at (5,4.6) { PML};
  \node[text width=3cm] at (2.4,4) { Center axis};
  \draw[->] (1.7,3.8) -- (2.5,3.55);
  
  
  
  %\node[text width=4cm] at (3.5,4.7) { Decreasing values of $fj1$, increasing values of $fj2, fj3, gj2, gj3$};
  
  %\node[text width=2cm] at (5.3,2.5) { Decreasing values of $fi1$, increasing values of $fi2$, $fi3$, $gi2$, $gi3$};

\draw[dashed] (.8,.8) -- (4.2,.8);
\draw[dashed] (.8,.8) -- (.8,4.2);
\draw[dashed] (.8,4.2) -- (4.2,4.2);
\draw[dashed] (4.2,4.2) -- (4.2,.8);

\draw[->] (1.2,.8) -- (1.2,1.1);
\draw[->] (1.5,.8) -- (1.5,1.1);
\draw[->] (1.8,.8) -- (1.8,1.1);
\draw[->] (2.1,.8) -- (2.1,1.1);
\draw[->] (2.4,.8) -- (2.4,1.1);
\draw[->] (2.7,.8) -- (2.7,1.1);
\draw[->] (3,.8) -- (3,1.1);
\draw[->] (3.3,.8) -- (3.3,1.1);
\draw[->] (3.6,.8) -- (3.6,1.1);
\draw[->] (3.9,.8) -- (3.9,1.1);

\draw [fill ,yellow!40](2.5,2.5) circle (1cm);

\draw[dashed] (2.5,1.5) -- (2.5,3.5);

\draw[->,dashed] (3.1,3.3) -- (4,4);
\draw[->,dashed] (3.5,2) -- (4,1.5);  
\draw[->,dashed] (1.5,2) -- (1,1.5);
\draw[->,dashed] (1.5,3) -- (1,3.5);
\node[text width=2.5cm] at (5,2.5) {Scattering from the cylinder};
 

 
    

    
\end{tikzpicture}

==> elec1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={FDTD cells},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{E}_\text{x}\text{ (V/m)}$},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
1	1.91547895196715e-29\\
2	1.2842313672676e-28\\
3	8.37424045460638e-28\\
4	5.3110922496791e-27\\
5	3.27611039093474e-26\\
6	1.96548382416367e-25\\
7	1.1468765822256e-24\\
8	6.50878851546785e-24\\
9	3.59269128537111e-23\\
10	1.92874984796392e-22\\
11	1.00708974473355e-21\\
12	5.11442373180375e-21\\
13	2.52616378092569e-20\\
14	1.21356366812579e-19\\
15	5.67021977492392e-19\\
16	2.57675710915498e-18\\
17	1.13889408651823e-17\\
18	4.89586526458611e-17\\
19	2.0469717131642e-16\\
20	8.32396967698111e-16\\
21	3.29219387117252e-15\\
22	1.26641655490942e-14\\
23	4.73809779628813e-14\\
24	1.72412093903551e-13\\
25	6.10193667760532e-13\\
26	2.10040929273226e-12\\
27	7.03196062084075e-12\\
28	2.28973484564555e-11\\
29	7.25153956932532e-11\\
30	2.23363143620316e-10\\
31	6.69158609129278e-10\\
32	1.94976778601724e-09\\
33	5.52551772036671e-09\\
34	1.52299797447126e-08\\
35	4.08283604114252e-08\\
36	1.0645371411076e-07\\
37	2.69957850336301e-07\\
38	6.65836146985732e-07\\
39	1.59725788283431e-06\\
40	3.72665317207867e-06\\
41	8.45666596870112e-06\\
42	1.86644691135205e-05\\
43	4.00652973929511e-05\\
44	8.36483472297277e-05\\
45	0.00016985667656141\\
46	0.000335462627902512\\
47	0.000644379820568608\\
48	0.0012038599948282\\
49	0.00218749111818289\\
50	0.0038659201394728\\
51	0.0066450112827414\\
52	0.0111089965382423\\
53	0.0180630134197813\\
54	0.0285655007845504\\
55	0.0439369336234074\\
56	0.0657285286165304\\
57	0.0956344448325386\\
58	0.135335283236613\\
59	0.186270463697701\\
60	0.249352208777296\\
61	0.32465246735835\\
62	0.411112290507187\\
63	0.506335616648101\\
64	0.606530659712633\\
65	0.706648277857716\\
66	0.800737402916808\\
67	0.882496902584595\\
68	0.945959468906765\\
69	0.986207116743916\\
70	1\\
71	0.986207116743916\\
72	0.945959468906765\\
73	0.882496902584595\\
74	0.800737402916808\\
75	0.706648277857716\\
76	0.606530659712633\\
77	0.506335616648101\\
78	0.411112290507188\\
79	0.32465246735835\\
80	0.249352208777297\\
81	0.186270463697704\\
82	0.135335283236625\\
83	0.095634444832586\\
84	0.0657285286167029\\
85	0.0439369336240176\\
86	0.0285655007866508\\
87	0.0180630134268132\\
88	0.0111089965611397\\
89	0.0066450113552568\\
90	0.00386592036283595\\
91	0.00218749178734149\\
92	0.00120386194459599\\
93	0.000644385346086328\\
94	0.000335477857882257\\
95	0.000169897504921822\\
96	8.37548009438384e-05\\
97	4.03352552432874e-05\\
98	1.93303052605063e-05\\
99	1.00539238515354e-05\\
100	7.45330634415734e-06\\
101	1.00539238515354e-05\\
102	1.93303052605063e-05\\
103	4.03352552432874e-05\\
104	8.37548009438384e-05\\
105	0.000169897504921822\\
106	0.000335477857882257\\
107	0.000644385346086328\\
108	0.00120386194459599\\
109	0.00218749178734149\\
110	0.00386592036283595\\
111	0.0066450113552568\\
112	0.0111089965611397\\
113	0.0180630134268132\\
114	0.0285655007866508\\
115	0.0439369336240176\\
116	0.0657285286167029\\
117	0.095634444832586\\
118	0.135335283236625\\
119	0.186270463697704\\
120	0.249352208777297\\
121	0.32465246735835\\
122	0.411112290507188\\
123	0.506335616648101\\
124	0.606530659712633\\
125	0.706648277857716\\
126	0.800737402916808\\
127	0.882496902584595\\
128	0.945959468906765\\
129	0.986207116743916\\
130	1\\
131	0.986207116743916\\
132	0.945959468906765\\
133	0.882496902584595\\
134	0.800737402916808\\
135	0.706648277857716\\
136	0.606530659712633\\
137	0.506335616648101\\
138	0.411112290507187\\
139	0.32465246735835\\
140	0.249352208777296\\
141	0.186270463697701\\
142	0.135335283236613\\
143	0.0956344448325386\\
144	0.0657285286165304\\
145	0.0439369336234074\\
146	0.0285655007845504\\
147	0.0180630134197813\\
148	0.0111089965382423\\
149	0.0066450112827414\\
150	0.0038659201394728\\
151	0.00218749111818289\\
152	0.0012038599948282\\
153	0.000644379820568608\\
154	0.000335462627902512\\
155	0.00016985667656141\\
156	8.36483472297277e-05\\
157	4.00652973929511e-05\\
158	1.86644691135205e-05\\
159	8.45666596870112e-06\\
160	3.72665317207867e-06\\
161	1.59725788283431e-06\\
162	6.65836146985732e-07\\
163	2.69957850336301e-07\\
164	1.0645371411076e-07\\
165	4.08283604114252e-08\\
166	1.52299797447126e-08\\
167	5.52551772036671e-09\\
168	1.94976778601724e-09\\
169	6.69158609129278e-10\\
170	2.23363143620316e-10\\
171	7.25153956932532e-11\\
172	2.28973484564555e-11\\
173	7.03196062084075e-12\\
174	2.10040929273226e-12\\
175	6.10193667760532e-13\\
176	1.72412093903551e-13\\
177	4.73809779628813e-14\\
178	1.26641655490942e-14\\
179	3.29219387117252e-15\\
180	8.32396967698111e-16\\
181	2.0469717131642e-16\\
182	4.89586526458611e-17\\
183	1.13889408651823e-17\\
184	2.57675710915498e-18\\
185	5.67021977492392e-19\\
186	1.21356366812579e-19\\
187	2.52616378092569e-20\\
188	5.11442373180375e-21\\
189	1.00708974473355e-21\\
190	1.92874984796392e-22\\
191	3.59269128537111e-23\\
192	6.50878851546785e-24\\
193	1.1468765822256e-24\\
194	1.96548382416367e-25\\
195	3.27611039093474e-26\\
196	5.3110922496791e-27\\
197	8.37424045460638e-28\\
198	1.2842313672676e-28\\
199	1.91547895196715e-29\\
200	2.77873901831711e-30\\
};
\addlegendentry{Analytic Solution}

\addplot [color=blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
1	1.91547895196715e-29\\
5	3.27611039093474e-26\\
9	3.59269128537111e-23\\
13	2.52616378092569e-20\\
17	1.13889408651823e-17\\
21	3.29219387117252e-15\\
25	6.10193667760532e-13\\
29	7.25153956932532e-11\\
33	5.52551772036671e-09\\
37	2.69957850336301e-07\\
41	8.45666596870112e-06\\
45	0.00016985667656141\\
49	0.00218749111818289\\
53	0.0180630134197813\\
57	0.0956344448325386\\
61	0.32465246735835\\
65	0.706648277857716\\
69	0.986207116743916\\
73	0.882496902584595\\
77	0.506335616648101\\
81	0.186270463697704\\
85	0.0439369336240176\\
89	0.0066450113552568\\
93	0.000644385346086328\\
97	4.03352552432874e-05\\
101	1.00539238515354e-05\\
105	0.000169897504921822\\
109	0.00218749178734149\\
113	0.0180630134268132\\
117	0.095634444832586\\
121	0.32465246735835\\
125	0.706648277857716\\
129	0.986207116743916\\
133	0.882496902584595\\
137	0.506335616648101\\
141	0.186270463697701\\
145	0.0439369336234074\\
149	0.0066450112827414\\
153	0.000644379820568608\\
157	4.00652973929511e-05\\
161	1.59725788283431e-06\\
165	4.08283604114252e-08\\
169	6.69158609129278e-10\\
173	7.03196062084075e-12\\
177	4.73809779628813e-14\\
181	2.0469717131642e-16\\
185	5.67021977492392e-19\\
189	1.00708974473355e-21\\
193	1.1468765822256e-24\\
197	8.37424045460638e-28\\
};
\addlegendentry{FDTD Method}

\end{axis}
\end{tikzpicture}%

==> elecprop.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={FDTD Cells},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{E}_\text{x}\text{ (V/m)}$},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
1	0\\
2	7.53572523158345e-60\\
3	2.20154750214224e-57\\
4	4.20785425730768e-55\\
5	5.91753677827311e-53\\
6	6.52917914962756e-51\\
7	5.88570530482442e-49\\
8	4.45703840236936e-47\\
9	2.89336268784906e-45\\
10	1.6351127039852e-43\\
11	8.14160783370229e-42\\
12	3.60647715522239e-40\\
13	1.43249205863339e-38\\
14	5.13544483871127e-37\\
15	1.67080189309563e-35\\
16	4.95624965541894e-34\\
17	1.345821679193e-32\\
18	3.35667266709035e-31\\
19	7.71248690275185e-30\\
20	1.63661842245457e-28\\
21	3.21456790070118e-27\\
22	5.85524359302692e-26\\
23	9.90661886675172e-25\\
24	1.55909789096992e-23\\
25	2.28510699359843e-22\\
26	3.12218973851753e-21\\
27	3.9800552961854e-20\\
28	4.73676336591442e-19\\
29	5.2656862923824e-18\\
30	5.46968259968777e-17\\
31	5.3099877093235e-16\\
32	4.81812450999109e-15\\
33	4.08585909342999e-14\\
34	3.23754561305317e-13\\
35	2.3961788779777e-12\\
36	1.6556654558533e-11\\
37	1.0673034641832e-10\\
38	6.4136673065539e-10\\
39	3.58917080304503e-09\\
40	1.86825668939244e-08\\
41	9.03301292439234e-08\\
42	4.05030736364324e-07\\
43	1.68115537914803e-06\\
44	6.44600747672242e-06\\
45	2.2778476113195e-05\\
46	7.39925856880617e-05\\
47	0.000220325487460897\\
48	0.000599624770090938\\
49	0.00148724658250353\\
50	0.00335365280766866\\
51	0.00686655919898095\\
52	0.0127812735728245\\
53	0.0217523788950295\\
54	0.0342796139548943\\
55	0.051062646119392\\
56	0.0736600672301493\\
57	0.104658135619235\\
58	0.146584794896238\\
59	0.200349541845117\\
60	0.265336895214158\\
61	0.341307194917155\\
62	0.428646044359502\\
63	0.52537007274683\\
64	0.62587130615167\\
65	0.724520696296154\\
66	0.817212168383638\\
67	0.897532714480426\\
68	0.957489645903178\\
69	0.99330929558918\\
70	1.0033375150045\\
71	0.9845411105423\\
72	0.938558778930183\\
73	0.870994243616363\\
74	0.785011956643101\\
75	0.68704332678179\\
76	0.585567729859578\\
77	0.484177282890811\\
78	0.388945867215237\\
79	0.304535661051358\\
80	0.230623168828367\\
81	0.170430427077943\\
82	0.122423951080441\\
83	0.0848241319722605\\
84	0.0581167485777539\\
85	0.0377543246889229\\
86	0.0244804754350301\\
87	0.0152473467288783\\
88	0.00897815927133101\\
89	0.00574456443157726\\
90	0.00273902012953262\\
91	0.00210731341910844\\
92	0.0006047025856891\\
93	0.000783701402927303\\
94	3.36821884282554e-05\\
95	0.000291542994181604\\
96	-4.57542366651795e-05\\
97	9.52654206757303e-05\\
98	-1.96674233141256e-05\\
99	2.08646781853462e-05\\
100	-5.40153342991892e-06\\
101	2.08646781853462e-05\\
102	-1.96674233141256e-05\\
103	9.52654206757303e-05\\
104	-4.57542366651795e-05\\
105	0.000291542994181604\\
106	3.36821884282554e-05\\
107	0.000783701402927303\\
108	0.0006047025856891\\
109	0.00210731341910844\\
110	0.00273902012953262\\
111	0.00574456443157726\\
112	0.00897815927133101\\
113	0.0152473467288783\\
114	0.0244804754350301\\
115	0.0377543246889229\\
116	0.0581167485777539\\
117	0.0848241319722605\\
118	0.122423951080441\\
119	0.170430427077943\\
120	0.230623168828367\\
121	0.304535661051358\\
122	0.388945867215237\\
123	0.484177282890811\\
124	0.585567729859578\\
125	0.68704332678179\\
126	0.785011956643101\\
127	0.870994243616363\\
128	0.938558778930183\\
129	0.9845411105423\\
130	1.0033375150045\\
131	0.99330929558918\\
132	0.957489645903178\\
133	0.897532714480426\\
134	0.817212168383638\\
135	0.724520696296154\\
136	0.62587130615167\\
137	0.52537007274683\\
138	0.428646044359502\\
139	0.341307194917155\\
140	0.265336895214158\\
141	0.200349541845117\\
142	0.146584794896238\\
143	0.104658135619235\\
144	0.0736600672301493\\
145	0.051062646119392\\
146	0.0342796139548943\\
147	0.0217523788950295\\
148	0.0127812735728245\\
149	0.00686655919898095\\
150	0.00335365280766866\\
151	0.00148724658250353\\
152	0.000599624770090938\\
153	0.000220325487460897\\
154	7.39925856880617e-05\\
155	2.2778476113195e-05\\
156	6.44600747672242e-06\\
157	1.68115537914803e-06\\
158	4.05030736364324e-07\\
159	9.03301292439234e-08\\
160	1.86825668939244e-08\\
161	3.58917080304503e-09\\
162	6.4136673065539e-10\\
163	1.0673034641832e-10\\
164	1.6556654558533e-11\\
165	2.3961788779777e-12\\
166	3.23754561305317e-13\\
167	4.08585909342999e-14\\
168	4.81812450999109e-15\\
169	5.3099877093235e-16\\
170	5.46968259968777e-17\\
171	5.2656862923824e-18\\
172	4.73676336591442e-19\\
173	3.9800552961854e-20\\
174	3.12218973851753e-21\\
175	2.28510699359843e-22\\
176	1.55909789096992e-23\\
177	9.90661886675172e-25\\
178	5.85524359302692e-26\\
179	3.21456790070118e-27\\
180	1.63661842245457e-28\\
181	7.71248690275185e-30\\
182	3.35667266709035e-31\\
183	1.345821679193e-32\\
184	4.95624965541894e-34\\
185	1.67080189309563e-35\\
186	5.13544483871127e-37\\
187	1.43249205863339e-38\\
188	3.60647715522239e-40\\
189	8.14160783370229e-42\\
190	1.6351127039852e-43\\
191	2.89336268784906e-45\\
192	4.45703840236936e-47\\
193	5.88570530482442e-49\\
194	6.52917914962756e-51\\
195	5.91753677827311e-53\\
196	4.20785425730768e-55\\
197	2.20154750214224e-57\\
198	7.53572523158345e-60\\
199	1.26602746115406e-62\\
200	0\\
};
\addlegendentry{t = 100}

\addplot [color=blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
1	7.97742975438432e-18\\
2	7.35984149949115e-17\\
3	5.15748303326969e-16\\
4	3.43620919242471e-15\\
5	2.18408382998807e-14\\
6	1.32389001137985e-13\\
7	7.64921249859756e-13\\
8	4.21042181920274e-12\\
9	2.20653961986607e-11\\
10	1.10021522843483e-10\\
11	5.21546586346426e-10\\
12	2.34851079836191e-09\\
13	1.00362748567255e-08\\
14	4.06620074986341e-08\\
15	1.56010350085402e-07\\
16	5.66150390049793e-07\\
17	1.94061984900898e-06\\
18	6.27401100772328e-06\\
19	1.91012522528273e-05\\
20	5.46712626989783e-05\\
21	0.000146848270059442\\
22	0.000369492073030813\\
23	0.000869362119296497\\
24	0.00190972484228567\\
25	0.00391219507564398\\
26	0.00747167025964046\\
27	0.0133184434186994\\
28	0.0222327198564292\\
29	0.0349819993236219\\
30	0.052399808516318\\
31	0.0756534748394817\\
32	0.106513917856294\\
33	0.147219693583853\\
34	0.199695583774717\\
35	0.264560319026248\\
36	0.340877393193379\\
37	0.426967008528976\\
38	0.521087227569386\\
39	0.620569385205331\\
40	0.720275708411956\\
41	0.813061368744871\\
42	0.892419604029008\\
43	0.953674873515621\\
44	0.992289027153384\\
45	1.00358460647955\\
46	0.985993583004518\\
47	0.942206814188035\\
48	0.875758917468328\\
49	0.790185916687025\\
50	0.692146225381007\\
51	0.589750650889714\\
52	0.488050332850628\\
53	0.39130774866366\\
54	0.30507900442471\\
55	0.231425504642125\\
56	0.169595039089645\\
57	0.12078147610404\\
58	0.0841498683579192\\
59	0.0561848181989725\\
60	0.0364666079355504\\
61	0.0235997264216591\\
62	0.014113409682399\\
63	0.00836798180790152\\
64	0.0052780412293563\\
65	0.00249525399787629\\
66	0.00154901202803166\\
67	0.0010305657774987\\
68	7.60603384437536e-05\\
69	0.000466084167879039\\
70	5.46345265569383e-05\\
71	-0.000130481064832074\\
72	0.000334474445806465\\
73	-0.000298843466057436\\
74	0.000188888360884173\\
75	2.18905930983812e-06\\
76	-0.000175533331463849\\
77	0.000289880247438545\\
78	-0.000315852717472568\\
79	0.000260234501843511\\
80	-0.000146934639298633\\
81	9.1343003409085e-06\\
82	0.000122470607905676\\
83	-0.000225432421731591\\
84	0.000288007667021493\\
85	-0.000308187566848463\\
86	0.000291092228217133\\
87	-0.000245840125842502\\
88	0.000182791945566603\\
89	-0.000111566763715794\\
90	3.99098251145707e-05\\
91	2.67213623215905e-05\\
92	-8.50679340476238e-05\\
93	0.000133694654152397\\
94	-0.000172502766499067\\
95	0.000202247539489395\\
96	-0.000224124704622625\\
97	0.000239450151589578\\
98	-0.000249431763859122\\
99	0.000255019180572622\\
100	-0.000256813286275279\\
101	0.000255019180572622\\
102	-0.000249431763859122\\
103	0.000239450151589578\\
104	-0.000224124704622625\\
105	0.000202247539489395\\
106	-0.000172502766499067\\
107	0.000133694654152397\\
108	-8.50679340476238e-05\\
109	2.67213623215905e-05\\
110	3.99098251145707e-05\\
111	-0.000111566763715794\\
112	0.000182791945566603\\
113	-0.000245840125842502\\
114	0.000291092228217133\\
115	-0.000308187566848463\\
116	0.000288007667021493\\
117	-0.000225432421731591\\
118	0.000122470607905676\\
119	9.1343003409085e-06\\
120	-0.000146934639298633\\
121	0.000260234501843511\\
122	-0.000315852717472568\\
123	0.000289880247438545\\
124	-0.000175533331463849\\
125	2.18905930983812e-06\\
126	0.000188888360884173\\
127	-0.000298843466057436\\
128	0.000334474445806465\\
129	-0.000130481064832074\\
130	5.46345265569383e-05\\
131	0.000466084167879039\\
132	7.60603384437536e-05\\
133	0.0010305657774987\\
134	0.00154901202803166\\
135	0.00249525399787629\\
136	0.0052780412293563\\
137	0.00836798180790152\\
138	0.014113409682399\\
139	0.0235997264216591\\
140	0.0364666079355504\\
141	0.0561848181989725\\
142	0.0841498683579192\\
143	0.12078147610404\\
144	0.169595039089645\\
145	0.231425504642125\\
146	0.30507900442471\\
147	0.39130774866366\\
148	0.488050332850628\\
149	0.589750650889714\\
150	0.692146225381007\\
151	0.790185916687025\\
152	0.875758917468328\\
153	0.942206814188035\\
154	0.985993583004518\\
155	1.00358460647955\\
156	0.992289027153384\\
157	0.953674873515621\\
158	0.892419604029008\\
159	0.813061368744871\\
160	0.720275708411956\\
161	0.620569385205331\\
162	0.521087227569386\\
163	0.426967008528976\\
164	0.340877393193379\\
165	0.264560319026248\\
166	0.199695583774717\\
167	0.147219693583853\\
168	0.106513917856294\\
169	0.0756534748394817\\
170	0.052399808516318\\
171	0.0349819993236219\\
172	0.0222327198564292\\
173	0.0133184434186994\\
174	0.00747167025964046\\
175	0.00391219507564398\\
176	0.00190972484228567\\
177	0.000869362119296497\\
178	0.000369492073030813\\
179	0.000146848270059442\\
180	5.46712626989783e-05\\
181	1.91012522528273e-05\\
182	6.27401100772328e-06\\
183	1.94061984900898e-06\\
184	5.66150390049793e-07\\
185	1.56010350085402e-07\\
186	4.06620074986341e-08\\
187	1.00362748567255e-08\\
188	2.34851079836191e-09\\
189	5.21546586346426e-10\\
190	1.10021522843483e-10\\
191	2.20653961986608e-11\\
192	4.21042181920349e-12\\
193	7.64921249866958e-13\\
194	1.32389001203963e-13\\
195	2.18408388764506e-14\\
196	3.43621399827126e-15\\
197	5.15786503099396e-16\\
198	7.38878877231888e-17\\
199	1.00680096784695e-17\\
200	1.025800492516e-18\\
};
\addlegendentry{t = 150}

\addplot [color=red, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
1	0.00803328496929225\\
2	0.013927355415593\\
3	0.0228608931526866\\
4	0.0357088811237222\\
5	0.053415802278568\\
6	0.0770992715046995\\
7	0.108203808127495\\
8	0.148526808017244\\
9	0.19989790995657\\
10	0.263489555422773\\
11	0.33911476977003\\
12	0.42505399039574\\
13	0.518554262135218\\
14	0.616374581641905\\
15	0.714561899200373\\
16	0.807656318037124\\
17	0.888715096438264\\
18	0.950977356783728\\
19	0.98978838287415\\
20	1.00270203582218\\
21	0.98828051738389\\
22	0.946327167426126\\
23	0.879776272274832\\
24	0.794786516592152\\
25	0.697945057955301\\
26	0.594720803040521\\
27	0.491089904069225\\
28	0.393712217367004\\
29	0.306796846310388\\
30	0.231434220682434\\
31	0.168726180418617\\
32	0.119756013965047\\
33	0.082698699777025\\
34	0.0546986570135356\\
35	0.0350237980102388\\
36	0.0223464656004792\\
37	0.0134871412722377\\
38	0.00747972279081119\\
39	0.0045724275153103\\
40	0.00268748951230915\\
41	0.000985660585498601\\
42	0.000707142204389704\\
43	0.000612633636263448\\
44	-0.000126762850887786\\
45	8.97861278617211e-05\\
46	0.000302174469652191\\
47	-0.000276170745848846\\
48	6.27226769384233e-05\\
49	0.000222439709506749\\
50	-0.000305894616159471\\
51	0.000151212185527112\\
52	0.000113896516271965\\
53	-0.000287968379068018\\
54	0.000258718801985328\\
55	-6.03205675761183e-05\\
56	-0.000169490407856537\\
57	0.000290472812042815\\
58	-0.000241929279771346\\
59	6.37121246181666e-05\\
60	0.00014148300433351\\
61	-0.000270519493044847\\
62	0.000269496779859811\\
63	-0.000149867988013241\\
64	-2.80546836537434e-05\\
65	0.000188726759393705\\
66	-0.000273668050976097\\
67	0.000259907552867388\\
68	-0.000161251218851003\\
69	1.65483566944703e-05\\
70	0.000127438523279374\\
71	-0.000231441797299492\\
72	0.000273055784214375\\
73	-0.000249021239875841\\
74	0.000171855188169873\\
75	-6.34158657488836e-05\\
76	-5.20208234908194e-05\\
77	0.000153332066131714\\
78	-0.000225890586978689\\
79	0.000262641204398308\\
80	-0.000263409901638791\\
81	0.000233159304143093\\
82	-0.000179873917423684\\
83	0.000112588260229016\\
84	-3.98570513647981e-05\\
85	-3.12256182124403e-05\\
86	9.54893155003426e-05\\
87	-0.000149741430914547\\
88	0.000192548331003761\\
89	-0.000223871495269387\\
90	0.000244660092890485\\
91	-0.000256468914940267\\
92	0.000261140263283954\\
93	-0.000260564473570877\\
94	0.000256517381643356\\
95	-0.000250563561651246\\
96	0.000244010041351595\\
97	-0.000237894721420139\\
98	0.000232995380470395\\
99	-0.000229847797098485\\
100	0.000228764422680402\\
101	-0.000229847797098485\\
102	0.000232995380470395\\
103	-0.000237894721420139\\
104	0.000244010041351595\\
105	-0.000250563561651246\\
106	0.000256517381643356\\
107	-0.000260564473570877\\
108	0.000261140263283954\\
109	-0.000256468914940267\\
110	0.000244660092890485\\
111	-0.000223871495269387\\
112	0.000192548331003761\\
113	-0.000149741430914547\\
114	9.54893155003426e-05\\
115	-3.12256182124403e-05\\
116	-3.98570513647981e-05\\
117	0.000112588260229016\\
118	-0.000179873917423684\\
119	0.000233159304143093\\
120	-0.000263409901638791\\
121	0.000262641204398308\\
122	-0.000225890586978689\\
123	0.000153332066131714\\
124	-5.20208234908194e-05\\
125	-6.34158657488836e-05\\
126	0.000171855188169873\\
127	-0.000249021239875841\\
128	0.000273055784214375\\
129	-0.000231441797299492\\
130	0.000127438523279374\\
131	1.65483566944703e-05\\
132	-0.000161251218851003\\
133	0.000259907552867388\\
134	-0.000273668050976097\\
135	0.000188726759393705\\
136	-2.80546836537434e-05\\
137	-0.000149867988013241\\
138	0.000269496779859811\\
139	-0.000270519493044847\\
140	0.00014148300433351\\
141	6.37121246181666e-05\\
142	-0.000241929279771346\\
143	0.000290472812042815\\
144	-0.000169490407856537\\
145	-6.03205675761183e-05\\
146	0.000258718801985328\\
147	-0.000287968379068018\\
148	0.000113896516271965\\
149	0.000151212185527112\\
150	-0.000305894616159471\\
151	0.000222439709506749\\
152	6.27226769384233e-05\\
153	-0.000276170745848846\\
154	0.000302174469652191\\
155	8.97861278617211e-05\\
156	-0.000126762850887786\\
157	0.000612633636263448\\
158	0.000707142204389704\\
159	0.000985660585498601\\
160	0.00268748951230915\\
161	0.0045724275153103\\
162	0.00747972279081119\\
163	0.0134871412722377\\
164	0.0223464656004792\\
165	0.0350237980102388\\
166	0.0546986570135356\\
167	0.082698699777025\\
168	0.119756013965047\\
169	0.168726180418617\\
170	0.231434220682434\\
171	0.306796846310388\\
172	0.393712217367004\\
173	0.491089904069225\\
174	0.594720803040521\\
175	0.697945057955302\\
176	0.794786516592155\\
177	0.879776272274847\\
178	0.946327167426197\\
179	0.988280517384199\\
180	1.00270203582347\\
181	0.989788382879315\\
182	0.950977356803505\\
183	0.888715096510615\\
184	0.807656318289693\\
185	0.714561900040519\\
186	0.616374584300754\\
187	0.518554270126774\\
188	0.42505401316245\\
189	0.339114831105144\\
190	0.263489711276884\\
191	0.199898282353999\\
192	0.148527641759831\\
193	0.108205549853264\\
194	0.0771026498487452\\
195	0.0534218510046728\\
196	0.03571880968777\\
197	0.0228757194691746\\
198	0.0139473461773309\\
199	0.00805752728609271\\
200	0.00439223439508503\\
};
\addlegendentry{t = 200}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
1	0.598702892562068\\
2	0.4953416482608\\
3	0.397083629564034\\
4	0.307904747304142\\
5	0.231411893477206\\
6	0.168991376810192\\
7	0.119374262550019\\
8	0.08105715317775\\
9	0.0533724807434804\\
10	0.0345209997123778\\
11	0.0213773987285584\\
12	0.0122763255894815\\
13	0.00706267860913987\\
14	0.00429153149647789\\
15	0.00205448275643591\\
16	0.000637057763053566\\
17	0.000523665656626929\\
18	0.00031206131195987\\
19	-0.000344867159192618\\
20	-0.000179994521726469\\
21	0.000201669700578881\\
22	-0.000246433302265433\\
23	-0.000297846676775926\\
24	0.000216455444255567\\
25	-8.33172184642775e-05\\
26	-0.000311913918731533\\
27	0.000211672269813106\\
28	2.14011115183746e-05\\
29	-0.000293406744079713\\
30	0.000209982257390937\\
31	5.47457649468691e-05\\
32	-0.000275203696704117\\
33	0.000221704384968305\\
34	2.85206833062204e-05\\
35	-0.00024927484604836\\
36	0.000249938382693213\\
37	-4.40207150866634e-05\\
38	-0.000192069533641846\\
39	0.000273383928312549\\
40	-0.000148241854965527\\
41	-8.07176889446788e-05\\
42	0.00024756604153433\\
43	-0.000243789613354104\\
44	8.22233016428679e-05\\
45	0.000126458873076312\\
46	-0.000253753730735498\\
47	0.000231065240447211\\
48	-8.05647068576839e-05\\
49	-0.000108979936536099\\
50	0.000237608782488503\\
51	-0.000245903701850536\\
52	0.000137997319037556\\
53	2.93198639419669e-05\\
54	-0.000179360811656646\\
55	0.000251063574770525\\
56	-0.000221556272337472\\
57	0.000109328669482586\\
58	3.89928089884958e-05\\
59	-0.000169643748536413\\
60	0.000241152948715685\\
61	-0.000235830072244929\\
62	0.000161337473706842\\
63	-4.41832380193678e-05\\
64	-8.09460905142176e-05\\
65	0.000181885452317833\\
66	-0.000236722359472297\\
67	0.000237232476589398\\
68	-0.000188232271947431\\
69	0.000104063431122222\\
70	-3.7886747495709e-06\\
71	-9.34759139746872e-05\\
72	0.000172122514030365\\
73	-0.000222075123291195\\
74	0.000239302884135707\\
75	-0.000225152265496228\\
76	0.000184957599901802\\
77	-0.000126381537098555\\
78	5.78423370650267e-05\\
79	1.27453726749031e-05\\
80	-7.88166623158557e-05\\
81	0.00013558976081102\\
82	-0.000180152305647088\\
83	0.000211296666847409\\
84	-0.000229204953499692\\
85	0.000235071394276242\\
86	-0.0002307283234727\\
87	0.000218318703301518\\
88	-0.000200037292999387\\
89	0.00017794640822316\\
90	-0.000153861251944036\\
91	0.000129293561421542\\
92	-0.000105439808227619\\
93	8.32002726656575e-05\\
94	-6.32169481706136e-05\\
95	4.59205842587816e-05\\
96	-3.15796602089369e-05\\
97	2.03463309638948e-05\\
98	-1.22962159353416e-05\\
99	7.46025367815819e-06\\
100	-5.84774745816834e-06\\
101	7.46025367815819e-06\\
102	-1.22962159353416e-05\\
103	2.03463309638948e-05\\
104	-3.15796602089369e-05\\
105	4.59205842587816e-05\\
106	-6.32169481706136e-05\\
107	8.32002726656575e-05\\
108	-0.000105439808227619\\
109	0.000129293561421542\\
110	-0.000153861251944036\\
111	0.00017794640822316\\
112	-0.000200037292999387\\
113	0.000218318703301518\\
114	-0.0002307283234727\\
115	0.000235071394276242\\
116	-0.000229204953499692\\
117	0.000211296666847409\\
118	-0.000180152305647088\\
119	0.00013558976081102\\
120	-7.88166623158557e-05\\
121	1.27453726749031e-05\\
122	5.78423370650267e-05\\
123	-0.000126381537098555\\
124	0.000184957599901802\\
125	-0.000225152265496228\\
126	0.000239302884135707\\
127	-0.000222075123291195\\
128	0.000172122514030365\\
129	-9.34759139746872e-05\\
130	-3.7886747495709e-06\\
131	0.000104063431122222\\
132	-0.000188232271947431\\
133	0.000237232476589398\\
134	-0.000236722359472297\\
135	0.000181885452317833\\
136	-8.09460905142176e-05\\
137	-4.41832380193678e-05\\
138	0.000161337473706842\\
139	-0.000235830072244929\\
140	0.000241152948715685\\
141	-0.000169643748536413\\
142	3.89928089884959e-05\\
143	0.000109328669482586\\
144	-0.00022155627233747\\
145	0.000251063574770532\\
146	-0.000179360811656617\\
147	2.93198639420842e-05\\
148	0.000137997319038034\\
149	-0.000245903701848545\\
150	0.000237608782496801\\
151	-0.000108979936502182\\
152	-8.05647067232573e-05\\
153	0.000231065240961706\\
154	-0.0002537537288365\\
155	0.000126458879830477\\
156	8.22233247720504e-05\\
157	-0.000243789537166385\\
158	0.000247566282691375\\
159	-8.07169562617986e-05\\
160	-0.00014823972097003\\
161	0.000273389878527575\\
162	-0.000192053675074931\\
163	-4.39803843365547e-05\\
164	0.000250036062130535\\
165	-0.000249050041408617\\
166	2.90110833838386e-05\\
167	0.000222715476219118\\
168	-0.000273239911264175\\
169	5.83252845206588e-05\\
170	0.000216079417433911\\
171	-0.000283747208449995\\
172	3.55656355277112e-05\\
173	0.000230818203507224\\
174	-0.000288086107295805\\
175	-5.58255971247288e-05\\
176	0.000246566489780694\\
177	-0.000265022123720177\\
178	-0.000208959284411619\\
179	0.000246346706476081\\
180	-0.000128838977794497\\
181	-0.000296056787050417\\
182	0.000340441811936835\\
183	0.000511021850797119\\
184	0.000573077829086682\\
185	0.00194752613862909\\
186	0.00416130522631216\\
187	0.00692004023046185\\
188	0.0121121581197141\\
189	0.0211807369028602\\
190	0.0343128682529222\\
191	0.0532103846772749\\
192	0.0809890214902578\\
193	0.119391033666388\\
194	0.169048537463745\\
195	0.231501280625823\\
196	0.308067143765147\\
197	0.397325055049332\\
198	0.495582723985497\\
199	0.598868539617322\\
200	0.702684923664824\\
};
\addlegendentry{t = 250}

\end{axis}
\end{tikzpicture}%

==> fr1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,colormap/hot2,
xmin=0,
xmax=60,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	0	0\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	0	0\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	0	0\\
7	25	0	0\\
7	26	0	0\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	0	0\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	0	0\\
8	14	0	0\\
8	15	0	0\\
8	16	0	0\\
8	17	0	0\\
8	18	0	0\\
8	19	0	0\\
8	20	0	0\\
8	21	0	0\\
8	22	0	0\\
8	23	0	0\\
8	24	0	0\\
8	25	0	0\\
8	26	0	0\\
8	27	0	0\\
8	28	0	0\\
8	29	0	0\\
8	30	0	0\\
8	31	0	0\\
8	32	0	0\\
8	33	0	0\\
8	34	0	0\\
8	35	0	0\\
8	36	0	0\\
8	37	0	0\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
8	41	0	0\\
8	42	0	0\\
8	43	0	0\\
8	44	0	0\\
8	45	0	0\\
8	46	0	0\\
8	47	0	0\\
8	48	0	0\\
8	49	0	0\\
8	50	0	0\\
8	51	0	0\\
8	52	0	0\\
8	53	0	0\\
8	54	0	0\\
8	55	0	0\\
8	56	0	0\\
8	57	0	0\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	0	0\\
9	23	0	0\\
9	24	0	0\\
9	25	0	0\\
9	26	0	0\\
9	27	0	0\\
9	28	0	0\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	0	0\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	0	0\\
10	22	0	0\\
10	23	0	0\\
10	24	0	0\\
10	25	0	0\\
10	26	0	0\\
10	27	0	0\\
10	28	0	0\\
10	29	0	0\\
10	30	0	0\\
10	31	0	0\\
10	32	0	0\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	0	0\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	0	0\\
11	21	0	0\\
11	22	0	0\\
11	23	0	0\\
11	24	0	0\\
11	25	0	0\\
11	26	0	0\\
11	27	0	0\\
11	28	0	0\\
11	29	0	0\\
11	30	2.41744102194985e-14	2.41744102194985e-14\\
11	31	0	0\\
11	32	0	0\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
11	41	0	0\\
11	42	0	0\\
11	43	0	0\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
11	50	0	0\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	0	0\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	0	0\\
12	14	0	0\\
12	15	0	0\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	0	0\\
12	20	0	0\\
12	21	0	0\\
12	22	0	0\\
12	23	0	0\\
12	24	0	0\\
12	25	0	0\\
12	26	0	0\\
12	27	0	0\\
12	28	0	0\\
12	29	4.59313794170472e-13	4.59313794170472e-13\\
12	30	1.90221471170062e-12	1.90221471170062e-12\\
12	31	4.59313794170472e-13	4.59313794170472e-13\\
12	32	0	0\\
12	33	0	0\\
12	34	0	0\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
12	41	0	0\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	0	0\\
12	46	0	0\\
12	47	0	0\\
12	48	0	0\\
12	49	0	0\\
12	50	0	0\\
12	51	0	0\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0	0\\
13	10	0	0\\
13	11	0	0\\
13	12	0	0\\
13	13	0	0\\
13	14	0	0\\
13	15	0	0\\
13	16	0	0\\
13	17	0	0\\
13	18	0	0\\
13	19	0	0\\
13	20	0	0\\
13	21	0	0\\
13	22	0	0\\
13	23	0	0\\
13	24	0	0\\
13	25	0	0\\
13	26	0	0\\
13	27	0	0\\
13	28	4.13382414753425e-12	4.13382414753425e-12\\
13	29	3.42398648106111e-11	3.42398648106111e-11\\
13	30	7.3277874807181e-11	7.3277874807181e-11\\
13	31	3.42398648106111e-11	3.42398648106111e-11\\
13	32	4.13382414753425e-12	4.13382414753425e-12\\
13	33	0	0\\
13	34	0	0\\
13	35	0	0\\
13	36	0	0\\
13	37	0	0\\
13	38	0	0\\
13	39	0	0\\
13	40	0	0\\
13	41	0	0\\
13	42	0	0\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	0	0\\
13	49	0	0\\
13	50	0	0\\
13	51	0	0\\
13	52	0	0\\
13	53	0	0\\
13	54	0	0\\
13	55	0	0\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0	0\\
14	8	0	0\\
14	9	0	0\\
14	10	0	0\\
14	11	0	0\\
14	12	0	0\\
14	13	0	0\\
14	14	0	0\\
14	15	0	0\\
14	16	0	0\\
14	17	0	0\\
14	18	0	0\\
14	19	0	0\\
14	20	0	0\\
14	21	0	0\\
14	22	0	0\\
14	23	0	0\\
14	24	0	0\\
14	25	0	0\\
14	26	0	0\\
14	27	2.34250035026941e-11	2.34250035026941e-11\\
14	28	2.91038850890195e-10	2.91038850890195e-10\\
14	29	1.17590817500817e-09	1.17590817500817e-09\\
14	30	1.83468764425563e-09	1.83468764425563e-09\\
14	31	1.17590817500817e-09	1.17590817500817e-09\\
14	32	2.91038850890195e-10	2.91038850890195e-10\\
14	33	2.34250035026941e-11	2.34250035026941e-11\\
14	34	0	0\\
14	35	0	0\\
14	36	0	0\\
14	37	0	0\\
14	38	0	0\\
14	39	0	0\\
14	40	0	0\\
14	41	0	0\\
14	42	0	0\\
14	43	0	0\\
14	44	0	0\\
14	45	0	0\\
14	46	0	0\\
14	47	0	0\\
14	48	0	0\\
14	49	0	0\\
14	50	0	0\\
14	51	0	0\\
14	52	0	0\\
14	53	0	0\\
14	54	0	0\\
14	55	0	0\\
14	56	0	0\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0	0\\
15	7	0	0\\
15	8	0	0\\
15	9	0	0\\
15	10	0	0\\
15	11	0	0\\
15	12	0	0\\
15	13	0	0\\
15	14	0	0\\
15	15	0	0\\
15	16	0	0\\
15	17	0	0\\
15	18	0	0\\
15	19	0	0\\
15	20	0	0\\
15	21	0	0\\
15	22	0	0\\
15	23	0	0\\
15	24	0	0\\
15	25	0	0\\
15	26	9.37000140107764e-11	9.37000140107764e-11\\
15	27	1.5522072047477e-09	1.5522072047477e-09\\
15	28	9.2239991961913e-09	9.2239991961913e-09\\
15	29	2.47326205586575e-08	2.47326205586575e-08\\
15	30	3.29166862981243e-08	3.29166862981243e-08\\
15	31	2.47326205586575e-08	2.47326205586575e-08\\
15	32	9.2239991961913e-09	9.2239991961913e-09\\
15	33	1.5522072047477e-09	1.5522072047477e-09\\
15	34	9.37000140107764e-11	9.37000140107764e-11\\
15	35	0	0\\
15	36	0	0\\
15	37	0	0\\
15	38	0	0\\
15	39	0	0\\
15	40	0	0\\
15	41	0	0\\
15	42	0	0\\
15	43	0	0\\
15	44	0	0\\
15	45	0	0\\
15	46	0	0\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
15	50	0	0\\
15	51	0	0\\
15	52	0	0\\
15	53	0	0\\
15	54	0	0\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0	0\\
16	6	0	0\\
16	7	0	0\\
16	8	0	0\\
16	9	0	0\\
16	10	0	0\\
16	11	0	0\\
16	12	0	0\\
16	13	0	0\\
16	14	0	0\\
16	15	0	0\\
16	16	0	0\\
16	17	0	0\\
16	18	0	0\\
16	19	0	0\\
16	20	0	0\\
16	21	0	0\\
16	22	0	0\\
16	23	0	0\\
16	24	0	0\\
16	25	2.81100042032329e-10	2.81100042032329e-10\\
16	26	5.82077701780389e-09	5.82077701780389e-09\\
16	27	4.56749209144053e-08	4.56749209144053e-08\\
16	28	1.74144139005214e-07	1.74144139005214e-07\\
16	29	3.56566214704003e-07	3.56566214704003e-07\\
16	30	4.38596962554642e-07	4.38596962554642e-07\\
16	31	3.56566214704003e-07	3.56566214704003e-07\\
16	32	1.74144139005214e-07	1.74144139005214e-07\\
16	33	4.56749209144053e-08	4.56749209144053e-08\\
16	34	5.82077701780389e-09	5.82077701780389e-09\\
16	35	2.81100042032329e-10	2.81100042032329e-10\\
16	36	0	0\\
16	37	0	0\\
16	38	0	0\\
16	39	0	0\\
16	40	0	0\\
16	41	0	0\\
16	42	0	0\\
16	43	0	0\\
16	44	0	0\\
16	45	0	0\\
16	46	0	0\\
16	47	0	0\\
16	48	0	0\\
16	49	0	0\\
16	50	0	0\\
16	51	0	0\\
16	52	0	0\\
16	53	0	0\\
16	54	0	0\\
16	55	0	0\\
16	56	0	0\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	0	0\\
17	5	0	0\\
17	6	0	0\\
17	7	0	0\\
17	8	0	0\\
17	9	0	0\\
17	10	0	0\\
17	11	0	0\\
17	12	0	0\\
17	13	0	0\\
17	14	0	0\\
17	15	0	0\\
17	16	0	0\\
17	17	0	0\\
17	18	0	0\\
17	19	0	0\\
17	20	0	0\\
17	21	0	0\\
17	22	0	0\\
17	23	0	0\\
17	24	6.55900098075435e-10	6.55900098075435e-10\\
17	25	1.62981756498509e-08	1.62981756498509e-08\\
17	26	1.58972073067316e-07	1.58972073067316e-07\\
17	27	7.87061229812661e-07	7.87061229812661e-07\\
17	28	2.18546305572337e-06	2.18546305572337e-06\\
17	29	3.72707215025065e-06	3.72707215025065e-06\\
17	30	4.39422193181782e-06	4.39422193181782e-06\\
17	31	3.72707215025065e-06	3.72707215025065e-06\\
17	32	2.18546305572337e-06	2.18546305572337e-06\\
17	33	7.87061229812661e-07	7.87061229812661e-07\\
17	34	1.58972073067316e-07	1.58972073067316e-07\\
17	35	1.62981756498509e-08	1.62981756498509e-08\\
17	36	6.55900098075435e-10	6.55900098075435e-10\\
17	37	0	0\\
17	38	0	0\\
17	39	0	0\\
17	40	0	0\\
17	41	0	0\\
17	42	0	0\\
17	43	0	0\\
17	44	0	0\\
17	45	0	0\\
17	46	0	0\\
17	47	0	0\\
17	48	0	0\\
17	49	0	0\\
17	50	0	0\\
17	51	0	0\\
17	52	0	0\\
17	53	0	0\\
17	54	0	0\\
17	55	0	0\\
17	56	0	0\\
17	57	0	0\\
17	58	0	0\\
17	59	0	0\\
17	60	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	0	0\\
18	4	0	0\\
18	5	0	0\\
18	6	0	0\\
18	7	0	0\\
18	8	0	0\\
18	9	0	0\\
18	10	0	0\\
18	11	0	0\\
18	12	0	0\\
18	13	0	0\\
18	14	0	0\\
18	15	0	0\\
18	16	0	0\\
18	17	0	0\\
18	18	0	0\\
18	19	0	0\\
18	20	0	0\\
18	21	0	0\\
18	22	0	0\\
18	23	1.21810018214009e-09	1.21810018214009e-09\\
18	24	3.53127139080103e-08	3.53127139080103e-08\\
18	25	4.11903149762059e-07	4.11903149762059e-07\\
18	26	2.51080070304694e-06	2.51080070304694e-06\\
18	27	8.82713584575731e-06	8.82713584575731e-06\\
18	28	1.92842151218521e-05	1.92842151218521e-05\\
18	29	2.90704316039319e-05	2.90704316039319e-05\\
18	30	3.32667664702936e-05	3.32667664702936e-05\\
18	31	2.90704316039319e-05	2.90704316039319e-05\\
18	32	1.92842151218521e-05	1.92842151218521e-05\\
18	33	8.82713584575731e-06	8.82713584575731e-06\\
18	34	2.51080070304694e-06	2.51080070304694e-06\\
18	35	4.11903149762059e-07	4.11903149762059e-07\\
18	36	3.53127139080103e-08	3.53127139080103e-08\\
18	37	1.21810018214009e-09	1.21810018214009e-09\\
18	38	0	0\\
18	39	0	0\\
18	40	0	0\\
18	41	0	0\\
18	42	0	0\\
18	43	0	0\\
18	44	0	0\\
18	45	0	0\\
18	46	0	0\\
18	47	0	0\\
18	48	0	0\\
18	49	0	0\\
18	50	0	0\\
18	51	0	0\\
18	52	0	0\\
18	53	0	0\\
18	54	0	0\\
18	55	0	0\\
18	56	0	0\\
18	57	0	0\\
18	58	0	0\\
18	59	0	0\\
18	60	0	0\\
19	1	0	0\\
19	2	0	0\\
19	3	0	0\\
19	4	0	0\\
19	5	0	0\\
19	6	0	0\\
19	7	0	0\\
19	8	0	0\\
19	9	0	0\\
19	10	0	0\\
19	11	0	0\\
19	12	0	0\\
19	13	0	0\\
19	14	0	0\\
19	15	0	0\\
19	16	0	0\\
19	17	0	0\\
19	18	0	0\\
19	19	0	0\\
19	20	0	0\\
19	21	0	0\\
19	22	1.82715027321014e-09	1.82715027321014e-09\\
19	23	6.05360809851605e-08	6.05360809851605e-08\\
19	24	8.22025999257912e-07	8.22025999257912e-07\\
19	25	5.95746934958328e-06	5.95746934958328e-06\\
19	26	2.54046701610531e-05	2.54046701610531e-05\\
19	27	6.78807189050335e-05	6.78807189050335e-05\\
19	28	0.000123645237604771	0.000123645237604771\\
19	29	0.000171517688331548	0.000171517688331548\\
19	30	0.000191108274589501	0.000191108274589501\\
19	31	0.000171517688331548	0.000171517688331548\\
19	32	0.000123645237604771	0.000123645237604771\\
19	33	6.78807189050335e-05	6.78807189050335e-05\\
19	34	2.54046701610531e-05	2.54046701610531e-05\\
19	35	5.95746934958328e-06	5.95746934958328e-06\\
19	36	8.22025999257912e-07	8.22025999257912e-07\\
19	37	6.05360809851605e-08	6.05360809851605e-08\\
19	38	1.82715027321014e-09	1.82715027321014e-09\\
19	39	0	0\\
19	40	0	0\\
19	41	0	0\\
19	42	0	0\\
19	43	0	0\\
19	44	0	0\\
19	45	0	0\\
19	46	0	0\\
19	47	0	0\\
19	48	0	0\\
19	49	0	0\\
19	50	0	0\\
19	51	0	0\\
19	52	0	0\\
19	53	0	0\\
19	54	0	0\\
19	55	0	0\\
19	56	0	0\\
19	57	0	0\\
19	58	0	0\\
19	59	0	0\\
19	60	0	0\\
20	1	0	0\\
20	2	0	0\\
20	3	0	0\\
20	4	0	0\\
20	5	0	0\\
20	6	0	0\\
20	7	0	0\\
20	8	0	0\\
20	9	0	0\\
20	10	0	0\\
20	11	0	0\\
20	12	0	0\\
20	13	0	0\\
20	14	0	0\\
20	15	0	0\\
20	16	0	0\\
20	17	0	0\\
20	18	0	0\\
20	19	0	0\\
20	20	0	0\\
20	21	2.23318366725684e-09	2.23318366725684e-09\\
20	22	8.32371113545956e-08	8.32371113545956e-08\\
20	23	1.29010200572953e-06	1.29010200572953e-06\\
20	24	1.08463570396712e-05	1.08463570396712e-05\\
20	25	5.44937203057114e-05	5.44937203057114e-05\\
20	26	0.000172799736980535	0.000172799736980535\\
20	27	0.000369042549806055	0.000369042549806055\\
20	28	0.000589287546967684	0.000589287546967684\\
20	29	0.000771163838435968	0.000771163838435968\\
20	30	0.000839557178445998	0.000839557178445998\\
20	31	0.000771163838435968	0.000771163838435968\\
20	32	0.000589287546967684	0.000589287546967684\\
20	33	0.000369042549806055	0.000369042549806055\\
20	34	0.000172799736980535	0.000172799736980535\\
20	35	5.44937203057114e-05	5.44937203057114e-05\\
20	36	1.08463570396712e-05	1.08463570396712e-05\\
20	37	1.29010200572953e-06	1.29010200572953e-06\\
20	38	8.32371113545956e-08	8.32371113545956e-08\\
20	39	2.23318366725684e-09	2.23318366725684e-09\\
20	40	0	0\\
20	41	0	0\\
20	42	0	0\\
20	43	0	0\\
20	44	0	0\\
20	45	0	0\\
20	46	0	0\\
20	47	0	0\\
20	48	0	0\\
20	49	0	0\\
20	50	0	0\\
20	51	0	0\\
20	52	0	0\\
20	53	0	0\\
20	54	0	0\\
20	55	0	0\\
20	56	0	0\\
20	57	0	0\\
20	58	0	0\\
20	59	0	0\\
20	60	0	0\\
21	1	0	0\\
21	2	0	0\\
21	3	0	0\\
21	4	0	0\\
21	5	0	0\\
21	6	0	0\\
21	7	0	0\\
21	8	0	0\\
21	9	0	0\\
21	10	0	0\\
21	11	0	0\\
21	12	0	0\\
21	13	0	0\\
21	14	0	0\\
21	15	0	0\\
21	16	0	0\\
21	17	0	0\\
21	18	0	0\\
21	19	0	0\\
21	20	2.23318366725684e-09	2.23318366725684e-09\\
21	21	9.2485679282884e-08	9.2485679282884e-08\\
21	22	1.61166317785105e-06	1.61166317785105e-06\\
21	23	1.54364216928661e-05	1.54364216928661e-05\\
21	24	8.94947231658944e-05	8.94947231658944e-05\\
21	25	0.000329864229231311	0.000329864229231311\\
21	26	0.000811776743911912	0.000811776743911912\\
21	27	0.0014561734188622	0.0014561734188622\\
21	28	0.00213425168075434	0.00213425168075434\\
21	29	0.00267421400311469	0.00267421400311469\\
21	30	0.0028691213088254	0.0028691213088254\\
21	31	0.00267421400311469	0.00267421400311469\\
21	32	0.00213425168075434	0.00213425168075434\\
21	33	0.0014561734188622	0.0014561734188622\\
21	34	0.000811776743911912	0.000811776743911912\\
21	35	0.000329864229231311	0.000329864229231311\\
21	36	8.94947231658944e-05	8.94947231658944e-05\\
21	37	1.54364216928661e-05	1.54364216928661e-05\\
21	38	1.61166317785105e-06	1.61166317785105e-06\\
21	39	9.2485679282884e-08	9.2485679282884e-08\\
21	40	2.23318366725684e-09	2.23318366725684e-09\\
21	41	0	0\\
21	42	0	0\\
21	43	0	0\\
21	44	0	0\\
21	45	0	0\\
21	46	0	0\\
21	47	0	0\\
21	48	0	0\\
21	49	0	0\\
21	50	0	0\\
21	51	0	0\\
21	52	0	0\\
21	53	0	0\\
21	54	0	0\\
21	55	0	0\\
21	56	0	0\\
21	57	0	0\\
21	58	0	0\\
21	59	0	0\\
21	60	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	0	0\\
22	4	0	0\\
22	5	0	0\\
22	6	0	0\\
22	7	0	0\\
22	8	0	0\\
22	9	0	0\\
22	10	0	0\\
22	11	0	0\\
22	12	0	0\\
22	13	0	0\\
22	14	0	0\\
22	15	0	0\\
22	16	0	0\\
22	17	0	0\\
22	18	0	0\\
22	19	1.82715027321014e-09	1.82715027321014e-09\\
22	20	8.32371113545956e-08	8.32371113545956e-08\\
22	21	1.61166317785105e-06	1.61166317785105e-06\\
22	22	1.73451651266357e-05	1.73451651266357e-05\\
22	23	0.000114282607704642	0.000114282607704642\\
22	24	0.000482488068347338	0.000482488068347338\\
22	25	0.00135460135764854	0.00135460135764854\\
22	26	0.00270699541365003	0.00270699541365003\\
22	27	0.00433646736033333	0.00433646736033333\\
22	28	0.0060704701761039	0.0060704701761039\\
22	29	0.00738499049107554	0.00738499049107554\\
22	30	0.00789701890150019	0.00789701890150019\\
22	31	0.00738499049107554	0.00738499049107554\\
22	32	0.0060704701761039	0.0060704701761039\\
22	33	0.00433646736033333	0.00433646736033333\\
22	34	0.00270699541365003	0.00270699541365003\\
22	35	0.00135460135764854	0.00135460135764854\\
22	36	0.000482488068347338	0.000482488068347338\\
22	37	0.000114282607704642	0.000114282607704642\\
22	38	1.73451651266357e-05	1.73451651266357e-05\\
22	39	1.61166317785105e-06	1.61166317785105e-06\\
22	40	8.32371113545956e-08	8.32371113545956e-08\\
22	41	1.82715027321014e-09	1.82715027321014e-09\\
22	42	0	0\\
22	43	0	0\\
22	44	0	0\\
22	45	0	0\\
22	46	0	0\\
22	47	0	0\\
22	48	0	0\\
22	49	0	0\\
22	50	0	0\\
22	51	0	0\\
22	52	0	0\\
22	53	0	0\\
22	54	0	0\\
22	55	0	0\\
22	56	0	0\\
22	57	0	0\\
22	58	0	0\\
22	59	0	0\\
22	60	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	0	0\\
23	5	0	0\\
23	6	0	0\\
23	7	0	0\\
23	8	0	0\\
23	9	0	0\\
23	10	0	0\\
23	11	0	0\\
23	12	0	0\\
23	13	0	0\\
23	14	0	0\\
23	15	0	0\\
23	16	0	0\\
23	17	0	0\\
23	18	1.21810018214009e-09	1.21810018214009e-09\\
23	19	6.05360809851605e-08	6.05360809851605e-08\\
23	20	1.29010200572953e-06	1.29010200572953e-06\\
23	21	1.54364216928661e-05	1.54364216928661e-05\\
23	22	0.000114282607704642	0.000114282607704642\\
23	23	0.000547028311087955	0.000547028311087955\\
23	24	0.00174325305642443	0.00174325305642443\\
23	25	0.00388907598171562	0.00388907598171562\\
23	26	0.00677550874928149	0.00677550874928149\\
23	27	0.0104254394520725	0.0104254394520725\\
23	28	0.0143283442037232	0.0143283442037232\\
23	29	0.017286603806285	0.017286603806285\\
23	30	0.0185148720385684	0.0185148720385684\\
23	31	0.017286603806285	0.017286603806285\\
23	32	0.0143283442037232	0.0143283442037232\\
23	33	0.0104254394520725	0.0104254394520725\\
23	34	0.00677550874928149	0.00677550874928149\\
23	35	0.00388907598171562	0.00388907598171562\\
23	36	0.00174325305642443	0.00174325305642443\\
23	37	0.000547028311087955	0.000547028311087955\\
23	38	0.000114282607704642	0.000114282607704642\\
23	39	1.54364216928661e-05	1.54364216928661e-05\\
23	40	1.29010200572953e-06	1.29010200572953e-06\\
23	41	6.05360809851605e-08	6.05360809851605e-08\\
23	42	1.21810018214009e-09	1.21810018214009e-09\\
23	43	0	0\\
23	44	0	0\\
23	45	0	0\\
23	46	0	0\\
23	47	0	0\\
23	48	0	0\\
23	49	0	0\\
23	50	0	0\\
23	51	0	0\\
23	52	0	0\\
23	53	0	0\\
23	54	0	0\\
23	55	0	0\\
23	56	0	0\\
23	57	0	0\\
23	58	0	0\\
23	59	0	0\\
23	60	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	0	0\\
24	6	0	0\\
24	7	0	0\\
24	8	0	0\\
24	9	0	0\\
24	10	0	0\\
24	11	0	0\\
24	12	0	0\\
24	13	0	0\\
24	14	0	0\\
24	15	0	0\\
24	16	0	0\\
24	17	6.55900098075435e-10	6.55900098075435e-10\\
24	18	3.53127139080103e-08	3.53127139080103e-08\\
24	19	8.22025999257912e-07	8.22025999257912e-07\\
24	20	1.08463570396712e-05	1.08463570396712e-05\\
24	21	8.94947231658944e-05	8.94947231658944e-05\\
24	22	0.000482488068347338	0.000482488068347338\\
24	23	0.00174325305642443	0.00174325305642443\\
24	24	0.00438154368407961	0.00438154368407961\\
24	25	0.00839975932764843	0.00839975932764843\\
24	26	0.0141456314867746	0.0141456314867746\\
24	27	0.021959750087364	0.021959750087364\\
24	28	0.0300845454158477	0.0300845454158477\\
24	29	0.0366906853349918	0.0366906853349918\\
24	30	0.0392246337878663	0.0392246337878663\\
24	31	0.0366906853349918	0.0366906853349918\\
24	32	0.0300845454158477	0.0300845454158477\\
24	33	0.021959750087364	0.021959750087364\\
24	34	0.0141456314867746	0.0141456314867746\\
24	35	0.00839975932764843	0.00839975932764843\\
24	36	0.00438154368407961	0.00438154368407961\\
24	37	0.00174325305642443	0.00174325305642443\\
24	38	0.000482488068347338	0.000482488068347338\\
24	39	8.94947231658944e-05	8.94947231658944e-05\\
24	40	1.08463570396712e-05	1.08463570396712e-05\\
24	41	8.22025999257912e-07	8.22025999257912e-07\\
24	42	3.53127139080103e-08	3.53127139080103e-08\\
24	43	6.55900098075435e-10	6.55900098075435e-10\\
24	44	0	0\\
24	45	0	0\\
24	46	0	0\\
24	47	0	0\\
24	48	0	0\\
24	49	0	0\\
24	50	0	0\\
24	51	0	0\\
24	52	0	0\\
24	53	0	0\\
24	54	0	0\\
24	55	0	0\\
24	56	0	0\\
24	57	0	0\\
24	58	0	0\\
24	59	0	0\\
24	60	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0	0\\
25	6	0	0\\
25	7	0	0\\
25	8	0	0\\
25	9	0	0\\
25	10	0	0\\
25	11	0	0\\
25	12	0	0\\
25	13	0	0\\
25	14	0	0\\
25	15	0	0\\
25	16	2.81100042032329e-10	2.81100042032329e-10\\
25	17	1.62981756498509e-08	1.62981756498509e-08\\
25	18	4.11903149762059e-07	4.11903149762059e-07\\
25	19	5.95746934958328e-06	5.95746934958328e-06\\
25	20	5.44937203057114e-05	5.44937203057114e-05\\
25	21	0.000329864229231311	0.000329864229231311\\
25	22	0.00135460135764854	0.00135460135764854\\
25	23	0.00388907598171562	0.00388907598171562\\
25	24	0.00839975932764843	0.00839975932764843\\
25	25	0.0156059813449496	0.0156059813449496\\
25	26	0.0271154948888548	0.0271154948888548\\
25	27	0.0423032673102187	0.0423032673102187\\
25	28	0.0585211499466067	0.0585211499466067\\
25	29	0.0721271340383964	0.0721271340383964\\
25	30	0.0771925455185587	0.0771925455185587\\
25	31	0.0721271340383964	0.0721271340383964\\
25	32	0.0585211499466067	0.0585211499466067\\
25	33	0.0423032673102187	0.0423032673102187\\
25	34	0.0271154948888548	0.0271154948888548\\
25	35	0.0156059813449496	0.0156059813449496\\
25	36	0.00839975932764843	0.00839975932764843\\
25	37	0.00388907598171562	0.00388907598171562\\
25	38	0.00135460135764854	0.00135460135764854\\
25	39	0.000329864229231311	0.000329864229231311\\
25	40	5.44937203057114e-05	5.44937203057114e-05\\
25	41	5.95746934958328e-06	5.95746934958328e-06\\
25	42	4.11903149762059e-07	4.11903149762059e-07\\
25	43	1.62981756498509e-08	1.62981756498509e-08\\
25	44	2.81100042032329e-10	2.81100042032329e-10\\
25	45	0	0\\
25	46	0	0\\
25	47	0	0\\
25	48	0	0\\
25	49	0	0\\
25	50	0	0\\
25	51	0	0\\
25	52	0	0\\
25	53	0	0\\
25	54	0	0\\
25	55	0	0\\
25	56	0	0\\
25	57	0	0\\
25	58	0	0\\
25	59	0	0\\
25	60	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	0	0\\
26	6	0	0\\
26	7	0	0\\
26	8	0	0\\
26	9	0	0\\
26	10	0	0\\
26	11	0	0\\
26	12	0	0\\
26	13	0	0\\
26	14	0	0\\
26	15	9.37000140107764e-11	9.37000140107764e-11\\
26	16	5.82077701780389e-09	5.82077701780389e-09\\
26	17	1.58972073067316e-07	1.58972073067316e-07\\
26	18	2.51080070304694e-06	2.51080070304694e-06\\
26	19	2.54046701610531e-05	2.54046701610531e-05\\
26	20	0.000172799736980535	0.000172799736980535\\
26	21	0.000811776743911912	0.000811776743911912\\
26	22	0.00270699541365003	0.00270699541365003\\
26	23	0.00677550874928149	0.00677550874928149\\
26	24	0.0141456314867746	0.0141456314867746\\
26	25	0.0271154948888548	0.0271154948888548\\
26	26	0.047517238943361	0.047517238943361\\
26	27	0.0743025085169505	0.0743025085169505\\
26	28	0.104644212236292	0.104644212236292\\
26	29	0.130047663194752	0.130047663194752\\
26	30	0.140645723962912	0.140645723962912\\
26	31	0.130047663194752	0.130047663194752\\
26	32	0.104644212236292	0.104644212236292\\
26	33	0.0743025085169505	0.0743025085169505\\
26	34	0.047517238943361	0.047517238943361\\
26	35	0.0271154948888548	0.0271154948888548\\
26	36	0.0141456314867746	0.0141456314867746\\
26	37	0.00677550874928149	0.00677550874928149\\
26	38	0.00270699541365003	0.00270699541365003\\
26	39	0.000811776743911912	0.000811776743911912\\
26	40	0.000172799736980535	0.000172799736980535\\
26	41	2.54046701610531e-05	2.54046701610531e-05\\
26	42	2.51080070304694e-06	2.51080070304694e-06\\
26	43	1.58972073067316e-07	1.58972073067316e-07\\
26	44	5.82077701780389e-09	5.82077701780389e-09\\
26	45	9.37000140107764e-11	9.37000140107764e-11\\
26	46	0	0\\
26	47	0	0\\
26	48	0	0\\
26	49	0	0\\
26	50	0	0\\
26	51	0	0\\
26	52	0	0\\
26	53	0	0\\
26	54	0	0\\
26	55	0	0\\
26	56	0	0\\
26	57	0	0\\
26	58	0	0\\
26	59	0	0\\
26	60	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	0	0\\
27	5	0	0\\
27	6	0	0\\
27	7	0	0\\
27	8	0	0\\
27	9	0	0\\
27	10	0	0\\
27	11	0	0\\
27	12	0	0\\
27	13	0	0\\
27	14	2.34250035026941e-11	2.34250035026941e-11\\
27	15	1.5522072047477e-09	1.5522072047477e-09\\
27	16	4.56749209144053e-08	4.56749209144053e-08\\
27	17	7.87061229812661e-07	7.87061229812661e-07\\
27	18	8.82713584575732e-06	8.82713584575732e-06\\
27	19	6.78807189050335e-05	6.78807189050335e-05\\
27	20	0.000369042549806055	0.000369042549806055\\
27	21	0.0014561734188622	0.0014561734188622\\
27	22	0.00433646736033333	0.00433646736033333\\
27	23	0.0104254394520725	0.0104254394520725\\
27	24	0.021959750087364	0.021959750087364\\
27	25	0.0423032673102187	0.0423032673102187\\
27	26	0.0743025085169505	0.0743025085169505\\
27	27	0.118472565034127	0.118472565034127\\
27	28	0.170011459302209	0.170011459302209\\
27	29	0.216133180944875	0.216133180944875\\
27	30	0.237541909646225	0.237541909646225\\
27	31	0.216133180944875	0.216133180944875\\
27	32	0.170011459302209	0.170011459302209\\
27	33	0.118472565034127	0.118472565034127\\
27	34	0.0743025085169505	0.0743025085169505\\
27	35	0.0423032673102187	0.0423032673102187\\
27	36	0.021959750087364	0.021959750087364\\
27	37	0.0104254394520725	0.0104254394520725\\
27	38	0.00433646736033333	0.00433646736033333\\
27	39	0.0014561734188622	0.0014561734188622\\
27	40	0.000369042549806055	0.000369042549806055\\
27	41	6.78807189050335e-05	6.78807189050335e-05\\
27	42	8.82713584575732e-06	8.82713584575732e-06\\
27	43	7.87061229812661e-07	7.87061229812661e-07\\
27	44	4.56749209144053e-08	4.56749209144053e-08\\
27	45	1.5522072047477e-09	1.5522072047477e-09\\
27	46	2.34250035026941e-11	2.34250035026941e-11\\
27	47	0	0\\
27	48	0	0\\
27	49	0	0\\
27	50	0	0\\
27	51	0	0\\
27	52	0	0\\
27	53	0	0\\
27	54	0	0\\
27	55	0	0\\
27	56	0	0\\
27	57	0	0\\
27	58	0	0\\
27	59	0	0\\
27	60	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	0	0\\
28	4	0	0\\
28	5	0	0\\
28	6	0	0\\
28	7	0	0\\
28	8	0	0\\
28	9	0	0\\
28	10	0	0\\
28	11	0	0\\
28	12	0	0\\
28	13	4.13382414753425e-12	4.13382414753425e-12\\
28	14	2.91038850890195e-10	2.91038850890195e-10\\
28	15	9.22399919619131e-09	9.22399919619131e-09\\
28	16	1.74144139005214e-07	1.74144139005214e-07\\
28	17	2.18546305572337e-06	2.18546305572337e-06\\
28	18	1.92842151218521e-05	1.92842151218521e-05\\
28	19	0.000123645237604771	0.000123645237604771\\
28	20	0.000589287546967684	0.000589287546967684\\
28	21	0.00213425168075434	0.00213425168075434\\
28	22	0.0060704701761039	0.0060704701761039\\
28	23	0.0143283442037232	0.0143283442037232\\
28	24	0.0300845454158477	0.0300845454158477\\
28	25	0.0585211499466067	0.0585211499466067\\
28	26	0.104644212236292	0.104644212236292\\
28	27	0.170011459302209	0.170011459302209\\
28	28	0.251135136102415	0.251135136102415\\
28	29	0.3326390142268	0.3326390142268\\
28	30	0.379070516609203	0.379070516609203\\
28	31	0.3326390142268	0.3326390142268\\
28	32	0.251135136102415	0.251135136102415\\
28	33	0.170011459302209	0.170011459302209\\
28	34	0.104644212236292	0.104644212236292\\
28	35	0.0585211499466067	0.0585211499466067\\
28	36	0.0300845454158477	0.0300845454158477\\
28	37	0.0143283442037232	0.0143283442037232\\
28	38	0.0060704701761039	0.0060704701761039\\
28	39	0.00213425168075434	0.00213425168075434\\
28	40	0.000589287546967684	0.000589287546967684\\
28	41	0.000123645237604771	0.000123645237604771\\
28	42	1.92842151218521e-05	1.92842151218521e-05\\
28	43	2.18546305572337e-06	2.18546305572337e-06\\
28	44	1.74144139005214e-07	1.74144139005214e-07\\
28	45	9.22399919619131e-09	9.22399919619131e-09\\
28	46	2.91038850890195e-10	2.91038850890195e-10\\
28	47	4.13382414753425e-12	4.13382414753425e-12\\
28	48	0	0\\
28	49	0	0\\
28	50	0	0\\
28	51	0	0\\
28	52	0	0\\
28	53	0	0\\
28	54	0	0\\
28	55	0	0\\
28	56	0	0\\
28	57	0	0\\
28	58	0	0\\
28	59	0	0\\
28	60	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	0	0\\
29	4	0	0\\
29	5	0	0\\
29	6	0	0\\
29	7	0	0\\
29	8	0	0\\
29	9	0	0\\
29	10	0	0\\
29	11	0	0\\
29	12	4.59313794170472e-13	4.59313794170472e-13\\
29	13	3.42398648106111e-11	3.42398648106111e-11\\
29	14	1.17590817500817e-09	1.17590817500817e-09\\
29	15	2.47326205586575e-08	2.47326205586575e-08\\
29	16	3.56566214704003e-07	3.56566214704003e-07\\
29	17	3.72707215025065e-06	3.72707215025065e-06\\
29	18	2.90704316039319e-05	2.90704316039319e-05\\
29	19	0.000171517688331548	0.000171517688331548\\
29	20	0.000771163838435968	0.000771163838435968\\
29	21	0.00267421400311469	0.00267421400311469\\
29	22	0.00738499049107554	0.00738499049107554\\
29	23	0.017286603806285	0.017286603806285\\
29	24	0.0366906853349918	0.0366906853349918\\
29	25	0.0721271340383964	0.0721271340383964\\
29	26	0.130047663194752	0.130047663194752\\
29	27	0.216133180944875	0.216133180944875\\
29	28	0.3326390142268	0.3326390142268\\
29	29	0.472003941958452	0.472003941958452\\
29	30	0.594242130977987	0.594242130977987\\
29	31	0.472003941958452	0.472003941958452\\
29	32	0.3326390142268	0.3326390142268\\
29	33	0.216133180944875	0.216133180944875\\
29	34	0.130047663194752	0.130047663194752\\
29	35	0.0721271340383964	0.0721271340383964\\
29	36	0.0366906853349918	0.0366906853349918\\
29	37	0.017286603806285	0.017286603806285\\
29	38	0.00738499049107554	0.00738499049107554\\
29	39	0.00267421400311469	0.00267421400311469\\
29	40	0.000771163838435968	0.000771163838435968\\
29	41	0.000171517688331548	0.000171517688331548\\
29	42	2.90704316039319e-05	2.90704316039319e-05\\
29	43	3.72707215025065e-06	3.72707215025065e-06\\
29	44	3.56566214704003e-07	3.56566214704003e-07\\
29	45	2.47326205586575e-08	2.47326205586575e-08\\
29	46	1.17590817500817e-09	1.17590817500817e-09\\
29	47	3.42398648106111e-11	3.42398648106111e-11\\
29	48	4.59313794170472e-13	4.59313794170472e-13\\
29	49	0	0\\
29	50	0	0\\
29	51	0	0\\
29	52	0	0\\
29	53	0	0\\
29	54	0	0\\
29	55	0	0\\
29	56	0	0\\
29	57	0	0\\
29	58	0	0\\
29	59	0	0\\
29	60	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	0	0\\
30	5	0	0\\
30	6	0	0\\
30	7	0	0\\
30	8	0	0\\
30	9	0	0\\
30	10	0	0\\
30	11	2.41744102194985e-14	2.41744102194985e-14\\
30	12	1.90221471170062e-12	1.90221471170062e-12\\
30	13	7.3277874807181e-11	7.3277874807181e-11\\
30	14	1.83468764425563e-09	1.83468764425563e-09\\
30	15	3.29166862981243e-08	3.29166862981243e-08\\
30	16	4.38596962554642e-07	4.38596962554642e-07\\
30	17	4.39422193181782e-06	4.39422193181782e-06\\
30	18	3.32667664702936e-05	3.32667664702936e-05\\
30	19	0.000191108274589501	0.000191108274589501\\
30	20	0.000839557178445998	0.000839557178445998\\
30	21	0.0028691213088254	0.0028691213088254\\
30	22	0.00789701890150019	0.00789701890150019\\
30	23	0.0185148720385684	0.0185148720385684\\
30	24	0.0392246337878663	0.0392246337878663\\
30	25	0.0771925455185587	0.0771925455185587\\
30	26	0.140645723962912	0.140645723962912\\
30	27	0.237541909646225	0.237541909646225\\
30	28	0.379070516609203	0.379070516609203\\
30	29	0.594242130977987	0.594242130977987\\
30	30	1	1\\
30	31	0.594242130977987	0.594242130977987\\
30	32	0.379070516609203	0.379070516609203\\
30	33	0.237541909646225	0.237541909646225\\
30	34	0.140645723962912	0.140645723962912\\
30	35	0.0771925455185587	0.0771925455185587\\
30	36	0.0392246337878663	0.0392246337878663\\
30	37	0.0185148720385684	0.0185148720385684\\
30	38	0.00789701890150019	0.00789701890150019\\
30	39	0.0028691213088254	0.0028691213088254\\
30	40	0.000839557178445998	0.000839557178445998\\
30	41	0.000191108274589501	0.000191108274589501\\
30	42	3.32667664702936e-05	3.32667664702936e-05\\
30	43	4.39422193181782e-06	4.39422193181782e-06\\
30	44	4.38596962554642e-07	4.38596962554642e-07\\
30	45	3.29166862981243e-08	3.29166862981243e-08\\
30	46	1.83468764425563e-09	1.83468764425563e-09\\
30	47	7.3277874807181e-11	7.3277874807181e-11\\
30	48	1.90221471170062e-12	1.90221471170062e-12\\
30	49	2.41744102194985e-14	2.41744102194985e-14\\
30	50	0	0\\
30	51	0	0\\
30	52	0	0\\
30	53	0	0\\
30	54	0	0\\
30	55	0	0\\
30	56	0	0\\
30	57	0	0\\
30	58	0	0\\
30	59	0	0\\
30	60	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	0	0\\
31	6	0	0\\
31	7	0	0\\
31	8	0	0\\
31	9	0	0\\
31	10	0	0\\
31	11	0	0\\
31	12	4.59313794170472e-13	4.59313794170472e-13\\
31	13	3.42398648106111e-11	3.42398648106111e-11\\
31	14	1.17590817500817e-09	1.17590817500817e-09\\
31	15	2.47326205586575e-08	2.47326205586575e-08\\
31	16	3.56566214704003e-07	3.56566214704003e-07\\
31	17	3.72707215025065e-06	3.72707215025065e-06\\
31	18	2.90704316039319e-05	2.90704316039319e-05\\
31	19	0.000171517688331548	0.000171517688331548\\
31	20	0.000771163838435968	0.000771163838435968\\
31	21	0.00267421400311469	0.00267421400311469\\
31	22	0.00738499049107554	0.00738499049107554\\
31	23	0.017286603806285	0.017286603806285\\
31	24	0.0366906853349918	0.0366906853349918\\
31	25	0.0721271340383964	0.0721271340383964\\
31	26	0.130047663194752	0.130047663194752\\
31	27	0.216133180944875	0.216133180944875\\
31	28	0.3326390142268	0.3326390142268\\
31	29	0.472003941958452	0.472003941958452\\
31	30	0.594242130977986	0.594242130977986\\
31	31	0.472003941958452	0.472003941958452\\
31	32	0.3326390142268	0.3326390142268\\
31	33	0.216133180944875	0.216133180944875\\
31	34	0.130047663194752	0.130047663194752\\
31	35	0.0721271340383964	0.0721271340383964\\
31	36	0.0366906853349918	0.0366906853349918\\
31	37	0.017286603806285	0.017286603806285\\
31	38	0.00738499049107554	0.00738499049107554\\
31	39	0.00267421400311469	0.00267421400311469\\
31	40	0.000771163838435968	0.000771163838435968\\
31	41	0.000171517688331548	0.000171517688331548\\
31	42	2.90704316039319e-05	2.90704316039319e-05\\
31	43	3.72707215025065e-06	3.72707215025065e-06\\
31	44	3.56566214704003e-07	3.56566214704003e-07\\
31	45	2.47326205586575e-08	2.47326205586575e-08\\
31	46	1.17590817500817e-09	1.17590817500817e-09\\
31	47	3.42398648106111e-11	3.42398648106111e-11\\
31	48	4.59313794170472e-13	4.59313794170472e-13\\
31	49	0	0\\
31	50	0	0\\
31	51	0	0\\
31	52	0	0\\
31	53	0	0\\
31	54	0	0\\
31	55	0	0\\
31	56	0	0\\
31	57	0	0\\
31	58	0	0\\
31	59	0	0\\
31	60	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	0	0\\
32	7	0	0\\
32	8	0	0\\
32	9	0	0\\
32	10	0	0\\
32	11	0	0\\
32	12	0	0\\
32	13	4.13382414753425e-12	4.13382414753425e-12\\
32	14	2.91038850890195e-10	2.91038850890195e-10\\
32	15	9.2239991961913e-09	9.2239991961913e-09\\
32	16	1.74144139005214e-07	1.74144139005214e-07\\
32	17	2.18546305572337e-06	2.18546305572337e-06\\
32	18	1.92842151218521e-05	1.92842151218521e-05\\
32	19	0.000123645237604771	0.000123645237604771\\
32	20	0.000589287546967684	0.000589287546967684\\
32	21	0.00213425168075434	0.00213425168075434\\
32	22	0.0060704701761039	0.0060704701761039\\
32	23	0.0143283442037232	0.0143283442037232\\
32	24	0.0300845454158477	0.0300845454158477\\
32	25	0.0585211499466067	0.0585211499466067\\
32	26	0.104644212236292	0.104644212236292\\
32	27	0.170011459302209	0.170011459302209\\
32	28	0.251135136102415	0.251135136102415\\
32	29	0.3326390142268	0.3326390142268\\
32	30	0.379070516609203	0.379070516609203\\
32	31	0.3326390142268	0.3326390142268\\
32	32	0.251135136102415	0.251135136102415\\
32	33	0.170011459302209	0.170011459302209\\
32	34	0.104644212236292	0.104644212236292\\
32	35	0.0585211499466067	0.0585211499466067\\
32	36	0.0300845454158477	0.0300845454158477\\
32	37	0.0143283442037232	0.0143283442037232\\
32	38	0.0060704701761039	0.0060704701761039\\
32	39	0.00213425168075434	0.00213425168075434\\
32	40	0.000589287546967684	0.000589287546967684\\
32	41	0.000123645237604771	0.000123645237604771\\
32	42	1.92842151218521e-05	1.92842151218521e-05\\
32	43	2.18546305572337e-06	2.18546305572337e-06\\
32	44	1.74144139005214e-07	1.74144139005214e-07\\
32	45	9.2239991961913e-09	9.2239991961913e-09\\
32	46	2.91038850890195e-10	2.91038850890195e-10\\
32	47	4.13382414753425e-12	4.13382414753425e-12\\
32	48	0	0\\
32	49	0	0\\
32	50	0	0\\
32	51	0	0\\
32	52	0	0\\
32	53	0	0\\
32	54	0	0\\
32	55	0	0\\
32	56	0	0\\
32	57	0	0\\
32	58	0	0\\
32	59	0	0\\
32	60	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	0	0\\
33	9	0	0\\
33	10	0	0\\
33	11	0	0\\
33	12	0	0\\
33	13	0	0\\
33	14	2.34250035026941e-11	2.34250035026941e-11\\
33	15	1.5522072047477e-09	1.5522072047477e-09\\
33	16	4.56749209144053e-08	4.56749209144053e-08\\
33	17	7.87061229812661e-07	7.87061229812661e-07\\
33	18	8.82713584575732e-06	8.82713584575732e-06\\
33	19	6.78807189050335e-05	6.78807189050335e-05\\
33	20	0.000369042549806055	0.000369042549806055\\
33	21	0.0014561734188622	0.0014561734188622\\
33	22	0.00433646736033333	0.00433646736033333\\
33	23	0.0104254394520725	0.0104254394520725\\
33	24	0.021959750087364	0.021959750087364\\
33	25	0.0423032673102187	0.0423032673102187\\
33	26	0.0743025085169505	0.0743025085169505\\
33	27	0.118472565034127	0.118472565034127\\
33	28	0.170011459302209	0.170011459302209\\
33	29	0.216133180944875	0.216133180944875\\
33	30	0.237541909646225	0.237541909646225\\
33	31	0.216133180944875	0.216133180944875\\
33	32	0.170011459302209	0.170011459302209\\
33	33	0.118472565034127	0.118472565034127\\
33	34	0.0743025085169505	0.0743025085169505\\
33	35	0.0423032673102187	0.0423032673102187\\
33	36	0.021959750087364	0.021959750087364\\
33	37	0.0104254394520725	0.0104254394520725\\
33	38	0.00433646736033333	0.00433646736033333\\
33	39	0.0014561734188622	0.0014561734188622\\
33	40	0.000369042549806055	0.000369042549806055\\
33	41	6.78807189050335e-05	6.78807189050335e-05\\
33	42	8.82713584575732e-06	8.82713584575732e-06\\
33	43	7.87061229812661e-07	7.87061229812661e-07\\
33	44	4.56749209144053e-08	4.56749209144053e-08\\
33	45	1.5522072047477e-09	1.5522072047477e-09\\
33	46	2.34250035026941e-11	2.34250035026941e-11\\
33	47	0	0\\
33	48	0	0\\
33	49	0	0\\
33	50	0	0\\
33	51	0	0\\
33	52	0	0\\
33	53	0	0\\
33	54	0	0\\
33	55	0	0\\
33	56	0	0\\
33	57	0	0\\
33	58	0	0\\
33	59	0	0\\
33	60	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	9.37000140107764e-11	9.37000140107764e-11\\
34	16	5.82077701780389e-09	5.82077701780389e-09\\
34	17	1.58972073067316e-07	1.58972073067316e-07\\
34	18	2.51080070304694e-06	2.51080070304694e-06\\
34	19	2.54046701610531e-05	2.54046701610531e-05\\
34	20	0.000172799736980535	0.000172799736980535\\
34	21	0.000811776743911912	0.000811776743911912\\
34	22	0.00270699541365003	0.00270699541365003\\
34	23	0.00677550874928149	0.00677550874928149\\
34	24	0.0141456314867746	0.0141456314867746\\
34	25	0.0271154948888548	0.0271154948888548\\
34	26	0.047517238943361	0.047517238943361\\
34	27	0.0743025085169505	0.0743025085169505\\
34	28	0.104644212236292	0.104644212236292\\
34	29	0.130047663194752	0.130047663194752\\
34	30	0.140645723962912	0.140645723962912\\
34	31	0.130047663194752	0.130047663194752\\
34	32	0.104644212236292	0.104644212236292\\
34	33	0.0743025085169505	0.0743025085169505\\
34	34	0.047517238943361	0.047517238943361\\
34	35	0.0271154948888548	0.0271154948888548\\
34	36	0.0141456314867746	0.0141456314867746\\
34	37	0.00677550874928149	0.00677550874928149\\
34	38	0.00270699541365003	0.00270699541365003\\
34	39	0.000811776743911912	0.000811776743911912\\
34	40	0.000172799736980535	0.000172799736980535\\
34	41	2.54046701610531e-05	2.54046701610531e-05\\
34	42	2.51080070304694e-06	2.51080070304694e-06\\
34	43	1.58972073067316e-07	1.58972073067316e-07\\
34	44	5.82077701780389e-09	5.82077701780389e-09\\
34	45	9.37000140107764e-11	9.37000140107764e-11\\
34	46	0	0\\
34	47	0	0\\
34	48	0	0\\
34	49	0	0\\
34	50	0	0\\
34	51	0	0\\
34	52	0	0\\
34	53	0	0\\
34	54	0	0\\
34	55	0	0\\
34	56	0	0\\
34	57	0	0\\
34	58	0	0\\
34	59	0	0\\
34	60	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	0	0\\
35	16	2.81100042032329e-10	2.81100042032329e-10\\
35	17	1.62981756498509e-08	1.62981756498509e-08\\
35	18	4.11903149762059e-07	4.11903149762059e-07\\
35	19	5.95746934958328e-06	5.95746934958328e-06\\
35	20	5.44937203057115e-05	5.44937203057115e-05\\
35	21	0.000329864229231311	0.000329864229231311\\
35	22	0.00135460135764854	0.00135460135764854\\
35	23	0.00388907598171562	0.00388907598171562\\
35	24	0.00839975932764843	0.00839975932764843\\
35	25	0.0156059813449496	0.0156059813449496\\
35	26	0.0271154948888548	0.0271154948888548\\
35	27	0.0423032673102187	0.0423032673102187\\
35	28	0.0585211499466067	0.0585211499466067\\
35	29	0.0721271340383964	0.0721271340383964\\
35	30	0.0771925455185587	0.0771925455185587\\
35	31	0.0721271340383964	0.0721271340383964\\
35	32	0.0585211499466067	0.0585211499466067\\
35	33	0.0423032673102187	0.0423032673102187\\
35	34	0.0271154948888548	0.0271154948888548\\
35	35	0.0156059813449496	0.0156059813449496\\
35	36	0.00839975932764843	0.00839975932764843\\
35	37	0.00388907598171562	0.00388907598171562\\
35	38	0.00135460135764854	0.00135460135764854\\
35	39	0.000329864229231311	0.000329864229231311\\
35	40	5.44937203057115e-05	5.44937203057115e-05\\
35	41	5.95746934958328e-06	5.95746934958328e-06\\
35	42	4.11903149762059e-07	4.11903149762059e-07\\
35	43	1.62981756498509e-08	1.62981756498509e-08\\
35	44	2.81100042032329e-10	2.81100042032329e-10\\
35	45	0	0\\
35	46	0	0\\
35	47	0	0\\
35	48	0	0\\
35	49	0	0\\
35	50	0	0\\
35	51	0	0\\
35	52	0	0\\
35	53	0	0\\
35	54	0	0\\
35	55	0	0\\
35	56	0	0\\
35	57	0	0\\
35	58	0	0\\
35	59	0	0\\
35	60	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	0	0\\
36	13	0	0\\
36	14	0	0\\
36	15	0	0\\
36	16	0	0\\
36	17	6.55900098075435e-10	6.55900098075435e-10\\
36	18	3.53127139080103e-08	3.53127139080103e-08\\
36	19	8.22025999257912e-07	8.22025999257912e-07\\
36	20	1.08463570396712e-05	1.08463570396712e-05\\
36	21	8.94947231658945e-05	8.94947231658945e-05\\
36	22	0.000482488068347338	0.000482488068347338\\
36	23	0.00174325305642443	0.00174325305642443\\
36	24	0.00438154368407961	0.00438154368407961\\
36	25	0.00839975932764843	0.00839975932764843\\
36	26	0.0141456314867746	0.0141456314867746\\
36	27	0.021959750087364	0.021959750087364\\
36	28	0.0300845454158477	0.0300845454158477\\
36	29	0.0366906853349918	0.0366906853349918\\
36	30	0.0392246337878663	0.0392246337878663\\
36	31	0.0366906853349918	0.0366906853349918\\
36	32	0.0300845454158477	0.0300845454158477\\
36	33	0.021959750087364	0.021959750087364\\
36	34	0.0141456314867746	0.0141456314867746\\
36	35	0.00839975932764843	0.00839975932764843\\
36	36	0.00438154368407961	0.00438154368407961\\
36	37	0.00174325305642443	0.00174325305642443\\
36	38	0.000482488068347338	0.000482488068347338\\
36	39	8.94947231658945e-05	8.94947231658945e-05\\
36	40	1.08463570396712e-05	1.08463570396712e-05\\
36	41	8.22025999257912e-07	8.22025999257912e-07\\
36	42	3.53127139080103e-08	3.53127139080103e-08\\
36	43	6.55900098075435e-10	6.55900098075435e-10\\
36	44	0	0\\
36	45	0	0\\
36	46	0	0\\
36	47	0	0\\
36	48	0	0\\
36	49	0	0\\
36	50	0	0\\
36	51	0	0\\
36	52	0	0\\
36	53	0	0\\
36	54	0	0\\
36	55	0	0\\
36	56	0	0\\
36	57	0	0\\
36	58	0	0\\
36	59	0	0\\
36	60	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	0	0\\
37	15	0	0\\
37	16	0	0\\
37	17	0	0\\
37	18	1.21810018214009e-09	1.21810018214009e-09\\
37	19	6.05360809851605e-08	6.05360809851605e-08\\
37	20	1.29010200572953e-06	1.29010200572953e-06\\
37	21	1.54364216928661e-05	1.54364216928661e-05\\
37	22	0.000114282607704642	0.000114282607704642\\
37	23	0.000547028311087955	0.000547028311087955\\
37	24	0.00174325305642443	0.00174325305642443\\
37	25	0.00388907598171562	0.00388907598171562\\
37	26	0.00677550874928149	0.00677550874928149\\
37	27	0.0104254394520725	0.0104254394520725\\
37	28	0.0143283442037232	0.0143283442037232\\
37	29	0.017286603806285	0.017286603806285\\
37	30	0.0185148720385684	0.0185148720385684\\
37	31	0.017286603806285	0.017286603806285\\
37	32	0.0143283442037232	0.0143283442037232\\
37	33	0.0104254394520725	0.0104254394520725\\
37	34	0.00677550874928149	0.00677550874928149\\
37	35	0.00388907598171562	0.00388907598171562\\
37	36	0.00174325305642443	0.00174325305642443\\
37	37	0.000547028311087955	0.000547028311087955\\
37	38	0.000114282607704642	0.000114282607704642\\
37	39	1.54364216928661e-05	1.54364216928661e-05\\
37	40	1.29010200572953e-06	1.29010200572953e-06\\
37	41	6.05360809851605e-08	6.05360809851605e-08\\
37	42	1.21810018214009e-09	1.21810018214009e-09\\
37	43	0	0\\
37	44	0	0\\
37	45	0	0\\
37	46	0	0\\
37	47	0	0\\
37	48	0	0\\
37	49	0	0\\
37	50	0	0\\
37	51	0	0\\
37	52	0	0\\
37	53	0	0\\
37	54	0	0\\
37	55	0	0\\
37	56	0	0\\
37	57	0	0\\
37	58	0	0\\
37	59	0	0\\
37	60	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	0	0\\
38	18	0	0\\
38	19	1.82715027321014e-09	1.82715027321014e-09\\
38	20	8.32371113545957e-08	8.32371113545957e-08\\
38	21	1.61166317785105e-06	1.61166317785105e-06\\
38	22	1.73451651266357e-05	1.73451651266357e-05\\
38	23	0.000114282607704642	0.000114282607704642\\
38	24	0.000482488068347338	0.000482488068347338\\
38	25	0.00135460135764854	0.00135460135764854\\
38	26	0.00270699541365003	0.00270699541365003\\
38	27	0.00433646736033333	0.00433646736033333\\
38	28	0.0060704701761039	0.0060704701761039\\
38	29	0.00738499049107554	0.00738499049107554\\
38	30	0.00789701890150019	0.00789701890150019\\
38	31	0.00738499049107554	0.00738499049107554\\
38	32	0.0060704701761039	0.0060704701761039\\
38	33	0.00433646736033333	0.00433646736033333\\
38	34	0.00270699541365003	0.00270699541365003\\
38	35	0.00135460135764854	0.00135460135764854\\
38	36	0.000482488068347338	0.000482488068347338\\
38	37	0.000114282607704642	0.000114282607704642\\
38	38	1.73451651266357e-05	1.73451651266357e-05\\
38	39	1.61166317785105e-06	1.61166317785105e-06\\
38	40	8.32371113545957e-08	8.32371113545957e-08\\
38	41	1.82715027321014e-09	1.82715027321014e-09\\
38	42	0	0\\
38	43	0	0\\
38	44	0	0\\
38	45	0	0\\
38	46	0	0\\
38	47	0	0\\
38	48	0	0\\
38	49	0	0\\
38	50	0	0\\
38	51	0	0\\
38	52	0	0\\
38	53	0	0\\
38	54	0	0\\
38	55	0	0\\
38	56	0	0\\
38	57	0	0\\
38	58	0	0\\
38	59	0	0\\
38	60	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	0	0\\
39	16	0	0\\
39	17	0	0\\
39	18	0	0\\
39	19	0	0\\
39	20	2.23318366725684e-09	2.23318366725684e-09\\
39	21	9.2485679282884e-08	9.2485679282884e-08\\
39	22	1.61166317785105e-06	1.61166317785105e-06\\
39	23	1.54364216928661e-05	1.54364216928661e-05\\
39	24	8.94947231658945e-05	8.94947231658945e-05\\
39	25	0.000329864229231311	0.000329864229231311\\
39	26	0.000811776743911912	0.000811776743911912\\
39	27	0.0014561734188622	0.0014561734188622\\
39	28	0.00213425168075434	0.00213425168075434\\
39	29	0.00267421400311469	0.00267421400311469\\
39	30	0.0028691213088254	0.0028691213088254\\
39	31	0.00267421400311469	0.00267421400311469\\
39	32	0.00213425168075434	0.00213425168075434\\
39	33	0.0014561734188622	0.0014561734188622\\
39	34	0.000811776743911912	0.000811776743911912\\
39	35	0.000329864229231311	0.000329864229231311\\
39	36	8.94947231658945e-05	8.94947231658945e-05\\
39	37	1.54364216928661e-05	1.54364216928661e-05\\
39	38	1.61166317785105e-06	1.61166317785105e-06\\
39	39	9.2485679282884e-08	9.2485679282884e-08\\
39	40	2.23318366725684e-09	2.23318366725684e-09\\
39	41	0	0\\
39	42	0	0\\
39	43	0	0\\
39	44	0	0\\
39	45	0	0\\
39	46	0	0\\
39	47	0	0\\
39	48	0	0\\
39	49	0	0\\
39	50	0	0\\
39	51	0	0\\
39	52	0	0\\
39	53	0	0\\
39	54	0	0\\
39	55	0	0\\
39	56	0	0\\
39	57	0	0\\
39	58	0	0\\
39	59	0	0\\
39	60	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	2.23318366725684e-09	2.23318366725684e-09\\
40	22	8.32371113545957e-08	8.32371113545957e-08\\
40	23	1.29010200572953e-06	1.29010200572953e-06\\
40	24	1.08463570396712e-05	1.08463570396712e-05\\
40	25	5.44937203057115e-05	5.44937203057115e-05\\
40	26	0.000172799736980535	0.000172799736980535\\
40	27	0.000369042549806055	0.000369042549806055\\
40	28	0.000589287546967684	0.000589287546967684\\
40	29	0.000771163838435968	0.000771163838435968\\
40	30	0.000839557178445999	0.000839557178445999\\
40	31	0.000771163838435968	0.000771163838435968\\
40	32	0.000589287546967684	0.000589287546967684\\
40	33	0.000369042549806055	0.000369042549806055\\
40	34	0.000172799736980535	0.000172799736980535\\
40	35	5.44937203057115e-05	5.44937203057115e-05\\
40	36	1.08463570396712e-05	1.08463570396712e-05\\
40	37	1.29010200572953e-06	1.29010200572953e-06\\
40	38	8.32371113545957e-08	8.32371113545957e-08\\
40	39	2.23318366725684e-09	2.23318366725684e-09\\
40	40	0	0\\
40	41	0	0\\
40	42	0	0\\
40	43	0	0\\
40	44	0	0\\
40	45	0	0\\
40	46	0	0\\
40	47	0	0\\
40	48	0	0\\
40	49	0	0\\
40	50	0	0\\
40	51	0	0\\
40	52	0	0\\
40	53	0	0\\
40	54	0	0\\
40	55	0	0\\
40	56	0	0\\
40	57	0	0\\
40	58	0	0\\
40	59	0	0\\
40	60	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	0	0\\
41	13	0	0\\
41	14	0	0\\
41	15	0	0\\
41	16	0	0\\
41	17	0	0\\
41	18	0	0\\
41	19	0	0\\
41	20	0	0\\
41	21	0	0\\
41	22	1.82715027321014e-09	1.82715027321014e-09\\
41	23	6.05360809851605e-08	6.05360809851605e-08\\
41	24	8.22025999257913e-07	8.22025999257913e-07\\
41	25	5.95746934958328e-06	5.95746934958328e-06\\
41	26	2.54046701610531e-05	2.54046701610531e-05\\
41	27	6.78807189050335e-05	6.78807189050335e-05\\
41	28	0.000123645237604771	0.000123645237604771\\
41	29	0.000171517688331548	0.000171517688331548\\
41	30	0.000191108274589501	0.000191108274589501\\
41	31	0.000171517688331548	0.000171517688331548\\
41	32	0.000123645237604771	0.000123645237604771\\
41	33	6.78807189050335e-05	6.78807189050335e-05\\
41	34	2.54046701610531e-05	2.54046701610531e-05\\
41	35	5.95746934958328e-06	5.95746934958328e-06\\
41	36	8.22025999257913e-07	8.22025999257913e-07\\
41	37	6.05360809851605e-08	6.05360809851605e-08\\
41	38	1.82715027321014e-09	1.82715027321014e-09\\
41	39	0	0\\
41	40	0	0\\
41	41	0	0\\
41	42	0	0\\
41	43	0	0\\
41	44	0	0\\
41	45	0	0\\
41	46	0	0\\
41	47	0	0\\
41	48	0	0\\
41	49	0	0\\
41	50	0	0\\
41	51	0	0\\
41	52	0	0\\
41	53	0	0\\
41	54	0	0\\
41	55	0	0\\
41	56	0	0\\
41	57	0	0\\
41	58	0	0\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	0	0\\
42	4	0	0\\
42	5	0	0\\
42	6	0	0\\
42	7	0	0\\
42	8	0	0\\
42	9	0	0\\
42	10	0	0\\
42	11	0	0\\
42	12	0	0\\
42	13	0	0\\
42	14	0	0\\
42	15	0	0\\
42	16	0	0\\
42	17	0	0\\
42	18	0	0\\
42	19	0	0\\
42	20	0	0\\
42	21	0	0\\
42	22	0	0\\
42	23	1.21810018214009e-09	1.21810018214009e-09\\
42	24	3.53127139080103e-08	3.53127139080103e-08\\
42	25	4.11903149762059e-07	4.11903149762059e-07\\
42	26	2.51080070304694e-06	2.51080070304694e-06\\
42	27	8.82713584575732e-06	8.82713584575732e-06\\
42	28	1.92842151218521e-05	1.92842151218521e-05\\
42	29	2.90704316039319e-05	2.90704316039319e-05\\
42	30	3.32667664702936e-05	3.32667664702936e-05\\
42	31	2.90704316039319e-05	2.90704316039319e-05\\
42	32	1.92842151218521e-05	1.92842151218521e-05\\
42	33	8.82713584575732e-06	8.82713584575732e-06\\
42	34	2.51080070304694e-06	2.51080070304694e-06\\
42	35	4.11903149762059e-07	4.11903149762059e-07\\
42	36	3.53127139080103e-08	3.53127139080103e-08\\
42	37	1.21810018214009e-09	1.21810018214009e-09\\
42	38	0	0\\
42	39	0	0\\
42	40	0	0\\
42	41	0	0\\
42	42	0	0\\
42	43	0	0\\
42	44	0	0\\
42	45	0	0\\
42	46	0	0\\
42	47	0	0\\
42	48	0	0\\
42	49	0	0\\
42	50	0	0\\
42	51	0	0\\
42	52	0	0\\
42	53	0	0\\
42	54	0	0\\
42	55	0	0\\
42	56	0	0\\
42	57	0	0\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	0	0\\
43	5	0	0\\
43	6	0	0\\
43	7	0	0\\
43	8	0	0\\
43	9	0	0\\
43	10	0	0\\
43	11	0	0\\
43	12	0	0\\
43	13	0	0\\
43	14	0	0\\
43	15	0	0\\
43	16	0	0\\
43	17	0	0\\
43	18	0	0\\
43	19	0	0\\
43	20	0	0\\
43	21	0	0\\
43	22	0	0\\
43	23	0	0\\
43	24	6.55900098075435e-10	6.55900098075435e-10\\
43	25	1.62981756498509e-08	1.62981756498509e-08\\
43	26	1.58972073067316e-07	1.58972073067316e-07\\
43	27	7.87061229812662e-07	7.87061229812662e-07\\
43	28	2.18546305572337e-06	2.18546305572337e-06\\
43	29	3.72707215025065e-06	3.72707215025065e-06\\
43	30	4.39422193181782e-06	4.39422193181782e-06\\
43	31	3.72707215025065e-06	3.72707215025065e-06\\
43	32	2.18546305572337e-06	2.18546305572337e-06\\
43	33	7.87061229812662e-07	7.87061229812662e-07\\
43	34	1.58972073067316e-07	1.58972073067316e-07\\
43	35	1.62981756498509e-08	1.62981756498509e-08\\
43	36	6.55900098075435e-10	6.55900098075435e-10\\
43	37	0	0\\
43	38	0	0\\
43	39	0	0\\
43	40	0	0\\
43	41	0	0\\
43	42	0	0\\
43	43	0	0\\
43	44	0	0\\
43	45	0	0\\
43	46	0	0\\
43	47	0	0\\
43	48	0	0\\
43	49	0	0\\
43	50	0	0\\
43	51	0	0\\
43	52	0	0\\
43	53	0	0\\
43	54	0	0\\
43	55	0	0\\
43	56	0	0\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	0	0\\
44	6	0	0\\
44	7	0	0\\
44	8	0	0\\
44	9	0	0\\
44	10	0	0\\
44	11	0	0\\
44	12	0	0\\
44	13	0	0\\
44	14	0	0\\
44	15	0	0\\
44	16	0	0\\
44	17	0	0\\
44	18	0	0\\
44	19	0	0\\
44	20	0	0\\
44	21	0	0\\
44	22	0	0\\
44	23	0	0\\
44	24	0	0\\
44	25	2.81100042032329e-10	2.81100042032329e-10\\
44	26	5.82077701780389e-09	5.82077701780389e-09\\
44	27	4.56749209144054e-08	4.56749209144054e-08\\
44	28	1.74144139005214e-07	1.74144139005214e-07\\
44	29	3.56566214704003e-07	3.56566214704003e-07\\
44	30	4.38596962554642e-07	4.38596962554642e-07\\
44	31	3.56566214704003e-07	3.56566214704003e-07\\
44	32	1.74144139005214e-07	1.74144139005214e-07\\
44	33	4.56749209144054e-08	4.56749209144054e-08\\
44	34	5.82077701780389e-09	5.82077701780389e-09\\
44	35	2.81100042032329e-10	2.81100042032329e-10\\
44	36	0	0\\
44	37	0	0\\
44	38	0	0\\
44	39	0	0\\
44	40	0	0\\
44	41	0	0\\
44	42	0	0\\
44	43	0	0\\
44	44	0	0\\
44	45	0	0\\
44	46	0	0\\
44	47	0	0\\
44	48	0	0\\
44	49	0	0\\
44	50	0	0\\
44	51	0	0\\
44	52	0	0\\
44	53	0	0\\
44	54	0	0\\
44	55	0	0\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	0	0\\
45	7	0	0\\
45	8	0	0\\
45	9	0	0\\
45	10	0	0\\
45	11	0	0\\
45	12	0	0\\
45	13	0	0\\
45	14	0	0\\
45	15	0	0\\
45	16	0	0\\
45	17	0	0\\
45	18	0	0\\
45	19	0	0\\
45	20	0	0\\
45	21	0	0\\
45	22	0	0\\
45	23	0	0\\
45	24	0	0\\
45	25	0	0\\
45	26	9.37000140107764e-11	9.37000140107764e-11\\
45	27	1.5522072047477e-09	1.5522072047477e-09\\
45	28	9.22399919619131e-09	9.22399919619131e-09\\
45	29	2.47326205586575e-08	2.47326205586575e-08\\
45	30	3.29166862981243e-08	3.29166862981243e-08\\
45	31	2.47326205586575e-08	2.47326205586575e-08\\
45	32	9.22399919619131e-09	9.22399919619131e-09\\
45	33	1.5522072047477e-09	1.5522072047477e-09\\
45	34	9.37000140107764e-11	9.37000140107764e-11\\
45	35	0	0\\
45	36	0	0\\
45	37	0	0\\
45	38	0	0\\
45	39	0	0\\
45	40	0	0\\
45	41	0	0\\
45	42	0	0\\
45	43	0	0\\
45	44	0	0\\
45	45	0	0\\
45	46	0	0\\
45	47	0	0\\
45	48	0	0\\
45	49	0	0\\
45	50	0	0\\
45	51	0	0\\
45	52	0	0\\
45	53	0	0\\
45	54	0	0\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	0	0\\
46	8	0	0\\
46	9	0	0\\
46	10	0	0\\
46	11	0	0\\
46	12	0	0\\
46	13	0	0\\
46	14	0	0\\
46	15	0	0\\
46	16	0	0\\
46	17	0	0\\
46	18	0	0\\
46	19	0	0\\
46	20	0	0\\
46	21	0	0\\
46	22	0	0\\
46	23	0	0\\
46	24	0	0\\
46	25	0	0\\
46	26	0	0\\
46	27	2.34250035026941e-11	2.34250035026941e-11\\
46	28	2.91038850890195e-10	2.91038850890195e-10\\
46	29	1.17590817500817e-09	1.17590817500817e-09\\
46	30	1.83468764425563e-09	1.83468764425563e-09\\
46	31	1.17590817500817e-09	1.17590817500817e-09\\
46	32	2.91038850890195e-10	2.91038850890195e-10\\
46	33	2.34250035026941e-11	2.34250035026941e-11\\
46	34	0	0\\
46	35	0	0\\
46	36	0	0\\
46	37	0	0\\
46	38	0	0\\
46	39	0	0\\
46	40	0	0\\
46	41	0	0\\
46	42	0	0\\
46	43	0	0\\
46	44	0	0\\
46	45	0	0\\
46	46	0	0\\
46	47	0	0\\
46	48	0	0\\
46	49	0	0\\
46	50	0	0\\
46	51	0	0\\
46	52	0	0\\
46	53	0	0\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	0	0\\
47	9	0	0\\
47	10	0	0\\
47	11	0	0\\
47	12	0	0\\
47	13	0	0\\
47	14	0	0\\
47	15	0	0\\
47	16	0	0\\
47	17	0	0\\
47	18	0	0\\
47	19	0	0\\
47	20	0	0\\
47	21	0	0\\
47	22	0	0\\
47	23	0	0\\
47	24	0	0\\
47	25	0	0\\
47	26	0	0\\
47	27	0	0\\
47	28	4.13382414753425e-12	4.13382414753425e-12\\
47	29	3.42398648106111e-11	3.42398648106111e-11\\
47	30	7.3277874807181e-11	7.3277874807181e-11\\
47	31	3.42398648106111e-11	3.42398648106111e-11\\
47	32	4.13382414753425e-12	4.13382414753425e-12\\
47	33	0	0\\
47	34	0	0\\
47	35	0	0\\
47	36	0	0\\
47	37	0	0\\
47	38	0	0\\
47	39	0	0\\
47	40	0	0\\
47	41	0	0\\
47	42	0	0\\
47	43	0	0\\
47	44	0	0\\
47	45	0	0\\
47	46	0	0\\
47	47	0	0\\
47	48	0	0\\
47	49	0	0\\
47	50	0	0\\
47	51	0	0\\
47	52	0	0\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	0	0\\
48	10	0	0\\
48	11	0	0\\
48	12	0	0\\
48	13	0	0\\
48	14	0	0\\
48	15	0	0\\
48	16	0	0\\
48	17	0	0\\
48	18	0	0\\
48	19	0	0\\
48	20	0	0\\
48	21	0	0\\
48	22	0	0\\
48	23	0	0\\
48	24	0	0\\
48	25	0	0\\
48	26	0	0\\
48	27	0	0\\
48	28	0	0\\
48	29	4.59313794170472e-13	4.59313794170472e-13\\
48	30	1.90221471170062e-12	1.90221471170062e-12\\
48	31	4.59313794170472e-13	4.59313794170472e-13\\
48	32	0	0\\
48	33	0	0\\
48	34	0	0\\
48	35	0	0\\
48	36	0	0\\
48	37	0	0\\
48	38	0	0\\
48	39	0	0\\
48	40	0	0\\
48	41	0	0\\
48	42	0	0\\
48	43	0	0\\
48	44	0	0\\
48	45	0	0\\
48	46	0	0\\
48	47	0	0\\
48	48	0	0\\
48	49	0	0\\
48	50	0	0\\
48	51	0	0\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	0	0\\
49	11	0	0\\
49	12	0	0\\
49	13	0	0\\
49	14	0	0\\
49	15	0	0\\
49	16	0	0\\
49	17	0	0\\
49	18	0	0\\
49	19	0	0\\
49	20	0	0\\
49	21	0	0\\
49	22	0	0\\
49	23	0	0\\
49	24	0	0\\
49	25	0	0\\
49	26	0	0\\
49	27	0	0\\
49	28	0	0\\
49	29	0	0\\
49	30	2.41744102194985e-14	2.41744102194985e-14\\
49	31	0	0\\
49	32	0	0\\
49	33	0	0\\
49	34	0	0\\
49	35	0	0\\
49	36	0	0\\
49	37	0	0\\
49	38	0	0\\
49	39	0	0\\
49	40	0	0\\
49	41	0	0\\
49	42	0	0\\
49	43	0	0\\
49	44	0	0\\
49	45	0	0\\
49	46	0	0\\
49	47	0	0\\
49	48	0	0\\
49	49	0	0\\
49	50	0	0\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	0	0\\
50	12	0	0\\
50	13	0	0\\
50	14	0	0\\
50	15	0	0\\
50	16	0	0\\
50	17	0	0\\
50	18	0	0\\
50	19	0	0\\
50	20	0	0\\
50	21	0	0\\
50	22	0	0\\
50	23	0	0\\
50	24	0	0\\
50	25	0	0\\
50	26	0	0\\
50	27	0	0\\
50	28	0	0\\
50	29	0	0\\
50	30	0	0\\
50	31	0	0\\
50	32	0	0\\
50	33	0	0\\
50	34	0	0\\
50	35	0	0\\
50	36	0	0\\
50	37	0	0\\
50	38	0	0\\
50	39	0	0\\
50	40	0	0\\
50	41	0	0\\
50	42	0	0\\
50	43	0	0\\
50	44	0	0\\
50	45	0	0\\
50	46	0	0\\
50	47	0	0\\
50	48	0	0\\
50	49	0	0\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	0	0\\
51	12	0	0\\
51	13	0	0\\
51	14	0	0\\
51	15	0	0\\
51	16	0	0\\
51	17	0	0\\
51	18	0	0\\
51	19	0	0\\
51	20	0	0\\
51	21	0	0\\
51	22	0	0\\
51	23	0	0\\
51	24	0	0\\
51	25	0	0\\
51	26	0	0\\
51	27	0	0\\
51	28	0	0\\
51	29	0	0\\
51	30	0	0\\
51	31	0	0\\
51	32	0	0\\
51	33	0	0\\
51	34	0	0\\
51	35	0	0\\
51	36	0	0\\
51	37	0	0\\
51	38	0	0\\
51	39	0	0\\
51	40	0	0\\
51	41	0	0\\
51	42	0	0\\
51	43	0	0\\
51	44	0	0\\
51	45	0	0\\
51	46	0	0\\
51	47	0	0\\
51	48	0	0\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	0	0\\
52	14	0	0\\
52	15	0	0\\
52	16	0	0\\
52	17	0	0\\
52	18	0	0\\
52	19	0	0\\
52	20	0	0\\
52	21	0	0\\
52	22	0	0\\
52	23	0	0\\
52	24	0	0\\
52	25	0	0\\
52	26	0	0\\
52	27	0	0\\
52	28	0	0\\
52	29	0	0\\
52	30	0	0\\
52	31	0	0\\
52	32	0	0\\
52	33	0	0\\
52	34	0	0\\
52	35	0	0\\
52	36	0	0\\
52	37	0	0\\
52	38	0	0\\
52	39	0	0\\
52	40	0	0\\
52	41	0	0\\
52	42	0	0\\
52	43	0	0\\
52	44	0	0\\
52	45	0	0\\
52	46	0	0\\
52	47	0	0\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	0	0\\
53	22	0	0\\
53	23	0	0\\
53	24	0	0\\
53	25	0	0\\
53	26	0	0\\
53	27	0	0\\
53	28	0	0\\
53	29	0	0\\
53	30	0	0\\
53	31	0	0\\
53	32	0	0\\
53	33	0	0\\
53	34	0	0\\
53	35	0	0\\
53	36	0	0\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	0	0\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	0	0\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};

\end{axis}
\end{tikzpicture}%

==> fr2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	6.68580910077531e-19	6.68580910077531e-19\\
2	30	2.73627388046317e-18	2.73627388046317e-18\\
2	31	6.68580910077531e-19	6.68580910077531e-19\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	9.36013274108544e-18	9.36013274108544e-18\\
3	29	7.6615668652969e-17	7.6615668652969e-17\\
3	30	1.6642365446423e-16	1.6642365446423e-16\\
3	31	7.6615668652969e-17	7.6615668652969e-17\\
3	32	9.36013274108544e-18	9.36013274108544e-18\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	8.4241194669769e-17	8.4241194669769e-17\\
4	28	1.03431152681508e-15	1.03431152681508e-15\\
4	29	4.24138366743497e-15	4.24138366743497e-15\\
4	30	6.84450068812688e-15	6.84450068812688e-15\\
4	31	4.24138366743497e-15	4.24138366743497e-15\\
4	32	1.03431152681508e-15	1.03431152681508e-15\\
4	33	8.4241194669769e-17	8.4241194669769e-17\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	0	0\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	5.47567765353498e-16	5.47567765353498e-16\\
5	27	8.96403323239738e-15	8.96403323239738e-15\\
5	28	5.40522122786888e-14	5.40522122786888e-14\\
5	29	1.5114153386276e-13	1.5114153386276e-13\\
5	30	2.0930379909892e-13	2.0930379909892e-13\\
5	31	1.5114153386276e-13	1.5114153386276e-13\\
5	32	5.40522122786888e-14	5.40522122786888e-14\\
5	33	8.96403323239738e-15	8.96403323239738e-15\\
5	34	5.47567765353498e-16	5.47567765353498e-16\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	2.73783882676749e-15	2.73783882676749e-15\\
6	26	5.60252077024836e-14	5.60252077024836e-14\\
6	27	4.45956278805797e-13	4.45956278805797e-13\\
6	28	1.77825306940634e-12	1.77825306940634e-12\\
6	29	3.88553105417322e-12	3.88553105417322e-12\\
6	30	4.95280326185769e-12	4.95280326185769e-12\\
6	31	3.88553105417322e-12	3.88553105417322e-12\\
6	32	1.77825306940634e-12	1.77825306940634e-12\\
6	33	4.45956278805797e-13	4.45956278805797e-13\\
6	34	5.60252077024836e-14	5.60252077024836e-14\\
6	35	2.73783882676749e-15	2.73783882676749e-15\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	1.095135530707e-14	1.095135530707e-14\\
7	25	2.68920996971921e-13	2.68920996971921e-13\\
7	26	2.65985820763953e-12	2.65985820763953e-12\\
7	27	1.37867869268633e-11	1.37867869268633e-11\\
7	28	4.13289495166878e-11	4.13289495166878e-11\\
7	29	7.63403461526951e-11	7.63403461526951e-11\\
7	30	9.26043226552259e-11	9.26043226552259e-11\\
7	31	7.63403461526951e-11	7.63403461526951e-11\\
7	32	4.13289495166878e-11	4.13289495166878e-11\\
7	33	1.37867869268633e-11	1.37867869268633e-11\\
7	34	2.65985820763953e-12	2.65985820763953e-12\\
7	35	2.68920996971921e-13	2.68920996971921e-13\\
7	36	1.095135530707e-14	1.095135530707e-14\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	0	0\\
8	14	0	0\\
8	15	0	0\\
8	16	0	0\\
8	17	0	0\\
8	18	0	0\\
8	19	0	0\\
8	20	0	0\\
8	21	0	0\\
8	22	0	0\\
8	23	3.59830245803728e-14	3.59830245803728e-14\\
8	24	1.0308638217257e-12	1.0308638217257e-12\\
8	25	1.21877093595561e-11	1.21877093595561e-11\\
8	26	7.77837543045778e-11	7.77837543045778e-11\\
8	27	2.96908989648175e-10	2.96908989648175e-10\\
8	28	7.21144184166472e-10	7.21144184166472e-10\\
8	29	1.18321911324055e-09	1.18321911324055e-09\\
8	30	1.3871609153224e-09	1.3871609153224e-09\\
8	31	1.18321911324055e-09	1.18321911324055e-09\\
8	32	7.21144184166472e-10	7.21144184166472e-10\\
8	33	2.96908989648175e-10	2.96908989648175e-10\\
8	34	7.77837543045778e-11	7.77837543045778e-11\\
8	35	1.21877093595561e-11	1.21877093595561e-11\\
8	36	1.0308638217257e-12	1.0308638217257e-12\\
8	37	3.59830245803728e-14	3.59830245803728e-14\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
8	41	0	0\\
8	42	0	0\\
8	43	0	0\\
8	44	0	0\\
8	45	0	0\\
8	46	0	0\\
8	47	0	0\\
8	48	0	0\\
8	49	0	0\\
8	50	0	0\\
8	51	0	0\\
8	52	0	0\\
8	53	0	0\\
8	54	0	0\\
8	55	0	0\\
8	56	0	0\\
8	57	0	0\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	9.89533175960251e-14	9.89533175960251e-14\\
9	23	3.23985772542362e-12	3.23985772542362e-12\\
9	24	4.4567281250218e-11	4.4567281250218e-11\\
9	25	3.37981639121521e-10	3.37981639121521e-10\\
9	26	1.56862689979505e-09	1.56862689979505e-09\\
9	27	4.73176327258075e-09	4.73176327258075e-09\\
9	28	9.7907403090328e-09	9.7907403090328e-09\\
9	29	1.47287084315831e-08	1.47287084315831e-08\\
9	30	1.68178727567782e-08	1.68178727567782e-08\\
9	31	1.47287084315831e-08	1.47287084315831e-08\\
9	32	9.7907403090328e-09	9.7907403090328e-09\\
9	33	4.73176327258075e-09	4.73176327258075e-09\\
9	34	1.56862689979505e-09	1.56862689979505e-09\\
9	35	3.37981639121521e-10	3.37981639121521e-10\\
9	36	4.4567281250218e-11	4.4567281250218e-11\\
9	37	3.23985772542362e-12	3.23985772542362e-12\\
9	38	9.89533175960251e-14	9.89533175960251e-14\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	2.30891074390725e-13	2.30891074390725e-13\\
10	22	8.50462652923701e-12	8.50462652923701e-12\\
10	23	1.33440966822446e-10	1.33440966822446e-10\\
10	24	1.17262709870807e-09	1.17262709870807e-09\\
10	25	6.41323810724783e-09	6.41323810724783e-09\\
10	26	2.31451373299655e-08	2.31451373299655e-08\\
10	27	5.78517028543125e-08	5.78517028543125e-08\\
10	28	1.05689068353691e-07	1.05689068353691e-07\\
10	29	1.48753000515895e-07	1.48753000515895e-07\\
10	30	1.66242832862678e-07	1.66242832862678e-07\\
10	31	1.48753000515895e-07	1.48753000515895e-07\\
10	32	1.05689068353691e-07	1.05689068353691e-07\\
10	33	5.78517028543125e-08	5.78517028543125e-08\\
10	34	2.31451373299655e-08	2.31451373299655e-08\\
10	35	6.41323810724783e-09	6.41323810724783e-09\\
10	36	1.17262709870807e-09	1.17262709870807e-09\\
10	37	1.33440966822446e-10	1.33440966822446e-10\\
10	38	8.50462652923701e-12	8.50462652923701e-12\\
10	39	2.30891074390725e-13	2.30891074390725e-13\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	0	0\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	4.6178214878145e-13	4.6178214878145e-13\\
11	21	1.88991700649711e-11	1.88991700649711e-11\\
11	22	3.33124142687735e-10	3.33124142687735e-10\\
11	23	3.32930406395065e-09	3.32930406395065e-09\\
11	24	2.09772244160015e-08	2.09772244160015e-08\\
11	25	8.82280225641514e-08	8.82280225641514e-08\\
11	26	2.58760950635118e-07	2.58760950635118e-07\\
11	27	5.55024636764083e-07	5.55024636764083e-07\\
11	28	9.18803716924853e-07	9.18803716924853e-07\\
11	29	1.22580399861133e-06	1.22580399861133e-06\\
11	30	1.34604153171603e-06	1.34604153171603e-06\\
11	31	1.22580399861133e-06	1.22580399861133e-06\\
11	32	9.18803716924853e-07	9.18803716924853e-07\\
11	33	5.55024636764083e-07	5.55024636764083e-07\\
11	34	2.58760950635118e-07	2.58760950635118e-07\\
11	35	8.82280225641514e-08	8.82280225641514e-08\\
11	36	2.09772244160015e-08	2.09772244160015e-08\\
11	37	3.32930406395065e-09	3.32930406395065e-09\\
11	38	3.33124142687735e-10	3.33124142687735e-10\\
11	39	1.88991700649711e-11	1.88991700649711e-11\\
11	40	4.6178214878145e-13	4.6178214878145e-13\\
11	41	0	0\\
11	42	0	0\\
11	43	0	0\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
11	50	0	0\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	0	0\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	0	0\\
12	14	0	0\\
12	15	0	0\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	7.97623711531596e-13	7.97623711531596e-13\\
12	20	3.59084231234452e-11	3.59084231234452e-11\\
12	21	7.02518096656626e-10	7.02518096656626e-10\\
12	22	7.87071624950773e-09	7.87071624950773e-09\\
12	23	5.61674274229599e-08	5.61674274229599e-08\\
12	24	2.70018569016011e-07	2.70018569016011e-07\\
12	25	9.09991397739891e-07	9.09991397739891e-07\\
12	26	2.24042905477964e-06	2.24042905477964e-06\\
12	27	4.23812255602264e-06	4.23812255602264e-06\\
12	28	6.4780930059025e-06	6.4780930059025e-06\\
12	29	8.26627148154822e-06	8.26627148154822e-06\\
12	30	8.94792711243338e-06	8.94792711243338e-06\\
12	31	8.26627148154822e-06	8.26627148154822e-06\\
12	32	6.4780930059025e-06	6.4780930059025e-06\\
12	33	4.23812255602264e-06	4.23812255602264e-06\\
12	34	2.24042905477964e-06	2.24042905477964e-06\\
12	35	9.09991397739891e-07	9.09991397739891e-07\\
12	36	2.70018569016011e-07	2.70018569016011e-07\\
12	37	5.61674274229599e-08	5.61674274229599e-08\\
12	38	7.87071624950773e-09	7.87071624950773e-09\\
12	39	7.02518096656626e-10	7.02518096656626e-10\\
12	40	3.59084231234452e-11	3.59084231234452e-11\\
12	41	7.97623711531596e-13	7.97623711531596e-13\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	0	0\\
12	46	0	0\\
12	47	0	0\\
12	48	0	0\\
12	49	0	0\\
12	50	0	0\\
12	51	0	0\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0	0\\
13	10	0	0\\
13	11	0	0\\
13	12	0	0\\
13	13	0	0\\
13	14	0	0\\
13	15	0	0\\
13	16	0	0\\
13	17	0	0\\
13	18	1.19643556729739e-12	1.19643556729739e-12\\
13	19	5.87592378383648e-11	5.87592378383648e-11\\
13	20	1.26355863344995e-09	1.26355863344995e-09\\
13	21	1.56885148228335e-08	1.56885148228335e-08\\
13	22	1.2512917012687e-07	1.2512917012687e-07\\
13	23	6.77423782606386e-07	6.77423782606386e-07\\
13	24	2.5824491353668e-06	2.5824491353668e-06\\
13	25	7.18170577131323e-06	7.18170577131323e-06\\
13	26	1.52353511629075e-05	1.52353511629075e-05\\
13	27	2.59810083435012e-05	2.59810083435012e-05\\
13	28	3.71721440466551e-05	3.71721440466551e-05\\
13	29	4.56828179161672e-05	4.56828179161672e-05\\
13	30	4.88697978914075e-05	4.88697978914075e-05\\
13	31	4.56828179161672e-05	4.56828179161672e-05\\
13	32	3.71721440466551e-05	3.71721440466551e-05\\
13	33	2.59810083435012e-05	2.59810083435012e-05\\
13	34	1.52353511629075e-05	1.52353511629075e-05\\
13	35	7.18170577131323e-06	7.18170577131323e-06\\
13	36	2.5824491353668e-06	2.5824491353668e-06\\
13	37	6.77423782606386e-07	6.77423782606386e-07\\
13	38	1.2512917012687e-07	1.2512917012687e-07\\
13	39	1.56885148228335e-08	1.56885148228335e-08\\
13	40	1.26355863344995e-09	1.26355863344995e-09\\
13	41	5.87592378383648e-11	5.87592378383648e-11\\
13	42	1.19643556729739e-12	1.19643556729739e-12\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	0	0\\
13	49	0	0\\
13	50	0	0\\
13	51	0	0\\
13	52	0	0\\
13	53	0	0\\
13	54	0	0\\
13	55	0	0\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0	0\\
14	8	0	0\\
14	9	0	0\\
14	10	0	0\\
14	11	0	0\\
14	12	0	0\\
14	13	0	0\\
14	14	0	0\\
14	15	0	0\\
14	16	0	0\\
14	17	1.56456958800428e-12	1.56456958800428e-12\\
14	18	8.32422536043502e-11	8.32422536043502e-11\\
14	19	1.95172102043927e-09	1.95172102043927e-09\\
14	20	2.66064929176152e-08	2.66064929176152e-08\\
14	21	2.34670895362006e-07	2.34670895362006e-07\\
14	22	1.41405816028956e-06	1.41405816028956e-06\\
14	23	6.02394448586278e-06	6.02394448586278e-06\\
14	24	1.86988175370187e-05	1.86988175370187e-05\\
14	25	4.39298582913782e-05	4.39298582913782e-05\\
14	26	8.21374649865786e-05	8.21374649865786e-05\\
14	27	0.000128546615563926	0.000128546615563926\\
14	28	0.000173943474373563	0.000173943474373563\\
14	29	0.000207126386842338	0.000207126386842338\\
14	30	0.000219371554404521	0.000219371554404521\\
14	31	0.000207126386842338	0.000207126386842338\\
14	32	0.000173943474373563	0.000173943474373563\\
14	33	0.000128546615563926	0.000128546615563926\\
14	34	8.21374649865786e-05	8.21374649865786e-05\\
14	35	4.39298582913782e-05	4.39298582913782e-05\\
14	36	1.86988175370187e-05	1.86988175370187e-05\\
14	37	6.02394448586278e-06	6.02394448586278e-06\\
14	38	1.41405816028956e-06	1.41405816028956e-06\\
14	39	2.34670895362006e-07	2.34670895362006e-07\\
14	40	2.66064929176152e-08	2.66064929176152e-08\\
14	41	1.95172102043927e-09	1.95172102043927e-09\\
14	42	8.32422536043502e-11	8.32422536043502e-11\\
14	43	1.56456958800428e-12	1.56456958800428e-12\\
14	44	0	0\\
14	45	0	0\\
14	46	0	0\\
14	47	0	0\\
14	48	0	0\\
14	49	0	0\\
14	50	0	0\\
14	51	0	0\\
14	52	0	0\\
14	53	0	0\\
14	54	0	0\\
14	55	0	0\\
14	56	0	0\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0	0\\
15	7	0	0\\
15	8	0	0\\
15	9	0	0\\
15	10	0	0\\
15	11	0	0\\
15	12	0	0\\
15	13	0	0\\
15	14	0	0\\
15	15	0	0\\
15	16	1.78807952914775e-12	1.78807952914775e-12\\
15	17	1.02452004436123e-10	1.02452004436123e-10\\
15	18	2.60140503670232e-09	2.60140503670232e-09\\
15	19	3.86380329309451e-08	3.86380329309451e-08\\
15	20	3.73614237579956e-07	3.73614237579956e-07\\
15	21	2.4822692568174e-06	2.4822692568174e-06\\
15	22	1.17036763511284e-05	1.17036763511284e-05\\
15	23	4.01854452151302e-05	4.01854452151302e-05\\
15	24	0.000103664885950075	0.000103664885950075\\
15	25	0.000210185377609905	0.000210185377609905\\
15	26	0.000353702380253099	0.000353702380253099\\
15	27	0.00051561305840742	0.00051561305840742\\
15	28	0.000665810314273953	0.000665810314273953\\
15	29	0.000772532098411493	0.000772532098411493\\
15	30	0.000811199147188213	0.000811199147188213\\
15	31	0.000772532098411493	0.000772532098411493\\
15	32	0.000665810314273953	0.000665810314273953\\
15	33	0.00051561305840742	0.00051561305840742\\
15	34	0.000353702380253099	0.000353702380253099\\
15	35	0.000210185377609905	0.000210185377609905\\
15	36	0.000103664885950075	0.000103664885950075\\
15	37	4.01854452151302e-05	4.01854452151302e-05\\
15	38	1.17036763511284e-05	1.17036763511284e-05\\
15	39	2.4822692568174e-06	2.4822692568174e-06\\
15	40	3.73614237579956e-07	3.73614237579956e-07\\
15	41	3.86380329309451e-08	3.86380329309451e-08\\
15	42	2.60140503670232e-09	2.60140503670232e-09\\
15	43	1.02452004436123e-10	1.02452004436123e-10\\
15	44	1.78807952914775e-12	1.78807952914775e-12\\
15	45	0	0\\
15	46	0	0\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
15	50	0	0\\
15	51	0	0\\
15	52	0	0\\
15	53	0	0\\
15	54	0	0\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0	0\\
16	6	0	0\\
16	7	0	0\\
16	8	0	0\\
16	9	0	0\\
16	10	0	0\\
16	11	0	0\\
16	12	0	0\\
16	13	0	0\\
16	14	0	0\\
16	15	1.78807952914775e-12	1.78807952914775e-12\\
16	16	1.09770004752989e-10	1.09770004752989e-10\\
16	17	3.00112259709551e-09	3.00112259709551e-09\\
16	18	4.82527184117406e-08	4.82527184117406e-08\\
16	19	5.07878310852149e-07	5.07878310852149e-07\\
16	20	3.69205332874729e-06	3.69205332874729e-06\\
16	21	1.91181077512761e-05	1.91181077512761e-05\\
16	22	7.21075130821261e-05	7.21075130821261e-05\\
16	23	0.000203083679340747	0.000203083679340747\\
16	24	0.000443698648523955	0.000443698648523955\\
16	25	0.000794042341200452	0.000794042341200452\\
16	26	0.00122749126797726	0.00122749126797726\\
16	27	0.0016890862856682	0.0016890862856682\\
16	28	0.00210083627440411	0.00210083627440411\\
16	29	0.00238795888055624	0.00238795888055624\\
16	30	0.00249002262369637	0.00249002262369637\\
16	31	0.00238795888055624	0.00238795888055624\\
16	32	0.00210083627440411	0.00210083627440411\\
16	33	0.0016890862856682	0.0016890862856682\\
16	34	0.00122749126797726	0.00122749126797726\\
16	35	0.000794042341200452	0.000794042341200452\\
16	36	0.000443698648523955	0.000443698648523955\\
16	37	0.000203083679340747	0.000203083679340747\\
16	38	7.21075130821261e-05	7.21075130821261e-05\\
16	39	1.91181077512761e-05	1.91181077512761e-05\\
16	40	3.69205332874729e-06	3.69205332874729e-06\\
16	41	5.07878310852149e-07	5.07878310852149e-07\\
16	42	4.82527184117406e-08	4.82527184117406e-08\\
16	43	3.00112259709551e-09	3.00112259709551e-09\\
16	44	1.09770004752989e-10	1.09770004752989e-10\\
16	45	1.78807952914775e-12	1.78807952914775e-12\\
16	46	0	0\\
16	47	0	0\\
16	48	0	0\\
16	49	0	0\\
16	50	0	0\\
16	51	0	0\\
16	52	0	0\\
16	53	0	0\\
16	54	0	0\\
16	55	0	0\\
16	56	0	0\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	0	0\\
17	5	0	0\\
17	6	0	0\\
17	7	0	0\\
17	8	0	0\\
17	9	0	0\\
17	10	0	0\\
17	11	0	0\\
17	12	0	0\\
17	13	0	0\\
17	14	1.56456958800428e-12	1.56456958800428e-12\\
17	15	1.02452004436123e-10	1.02452004436123e-10\\
17	16	3.00112259709551e-09	3.00112259709551e-09\\
17	17	5.19487041350381e-08	5.19487041350381e-08\\
17	18	5.91624791334265e-07	5.91624791334265e-07\\
17	19	4.67620244608529e-06	4.67620244608529e-06\\
17	20	2.64279354541735e-05	2.64279354541735e-05\\
17	21	0.000108906317762073	0.000108906317762073\\
17	22	0.000333643426632703	0.000333643426632703\\
17	23	0.000783367716098788	0.000783367716098788\\
17	24	0.00148256843028939	0.00148256843028939\\
17	25	0.00240480471207916	0.00240480471207916\\
17	26	0.0034863561858902	0.0034863561858902\\
17	27	0.00459122308839939	0.00459122308839939\\
17	28	0.00555791847849023	0.00555791847849023\\
17	29	0.00622114098850318	0.00622114098850318\\
17	30	0.00645620439265782	0.00645620439265782\\
17	31	0.00622114098850318	0.00622114098850318\\
17	32	0.00555791847849023	0.00555791847849023\\
17	33	0.00459122308839939	0.00459122308839939\\
17	34	0.0034863561858902	0.0034863561858902\\
17	35	0.00240480471207916	0.00240480471207916\\
17	36	0.00148256843028939	0.00148256843028939\\
17	37	0.000783367716098788	0.000783367716098788\\
17	38	0.000333643426632703	0.000333643426632703\\
17	39	0.000108906317762073	0.000108906317762073\\
17	40	2.64279354541735e-05	2.64279354541735e-05\\
17	41	4.67620244608529e-06	4.67620244608529e-06\\
17	42	5.91624791334265e-07	5.91624791334265e-07\\
17	43	5.19487041350381e-08	5.19487041350381e-08\\
17	44	3.00112259709551e-09	3.00112259709551e-09\\
17	45	1.02452004436123e-10	1.02452004436123e-10\\
17	46	1.56456958800428e-12	1.56456958800428e-12\\
17	47	0	0\\
17	48	0	0\\
17	49	0	0\\
17	50	0	0\\
17	51	0	0\\
17	52	0	0\\
17	53	0	0\\
17	54	0	0\\
17	55	0	0\\
17	56	0	0\\
17	57	0	0\\
17	58	0	0\\
17	59	0	0\\
17	60	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	0	0\\
18	4	0	0\\
18	5	0	0\\
18	6	0	0\\
18	7	0	0\\
18	8	0	0\\
18	9	0	0\\
18	10	0	0\\
18	11	0	0\\
18	12	0	0\\
18	13	1.19643556729739e-12	1.19643556729739e-12\\
18	14	8.32422536043502e-11	8.32422536043502e-11\\
18	15	2.60140503670232e-09	2.60140503670232e-09\\
18	16	4.82527184117406e-08	4.82527184117406e-08\\
18	17	5.91624791334265e-07	5.91624791334265e-07\\
18	18	5.05786093885784e-06	5.05786093885784e-06\\
18	19	3.10417000032985e-05	3.10417000032985e-05\\
18	20	0.000139191203239532	0.000139191203239532\\
18	21	0.000462873817231375	0.000462873817231375\\
18	22	0.00116810728537929	0.00116810728537929\\
18	23	0.00233680154327459	0.00233680154327459\\
18	24	0.00395681213981477	0.00395681213981477\\
18	25	0.00600389050576258	0.00600389050576258\\
18	26	0.00833335099101799	0.00833335099101799\\
18	27	0.0106658562202683	0.0106658562202683\\
18	28	0.0126953026250787	0.0126953026250787\\
18	29	0.0140656757647349	0.0140656757647349\\
18	30	0.0145595749228773	0.0145595749228773\\
18	31	0.0140656757647349	0.0140656757647349\\
18	32	0.0126953026250787	0.0126953026250787\\
18	33	0.0106658562202683	0.0106658562202683\\
18	34	0.00833335099101799	0.00833335099101799\\
18	35	0.00600389050576258	0.00600389050576258\\
18	36	0.00395681213981477	0.00395681213981477\\
18	37	0.00233680154327459	0.00233680154327459\\
18	38	0.00116810728537929	0.00116810728537929\\
18	39	0.000462873817231375	0.000462873817231375\\
18	40	0.000139191203239532	0.000139191203239532\\
18	41	3.10417000032985e-05	3.10417000032985e-05\\
18	42	5.05786093885784e-06	5.05786093885784e-06\\
18	43	5.91624791334265e-07	5.91624791334265e-07\\
18	44	4.82527184117406e-08	4.82527184117406e-08\\
18	45	2.60140503670232e-09	2.60140503670232e-09\\
18	46	8.32422536043502e-11	8.32422536043502e-11\\
18	47	1.19643556729739e-12	1.19643556729739e-12\\
18	48	0	0\\
18	49	0	0\\
18	50	0	0\\
18	51	0	0\\
18	52	0	0\\
18	53	0	0\\
18	54	0	0\\
18	55	0	0\\
18	56	0	0\\
18	57	0	0\\
18	58	0	0\\
18	59	0	0\\
18	60	0	0\\
19	1	0	0\\
19	2	0	0\\
19	3	0	0\\
19	4	0	0\\
19	5	0	0\\
19	6	0	0\\
19	7	0	0\\
19	8	0	0\\
19	9	0	0\\
19	10	0	0\\
19	11	0	0\\
19	12	7.97623711531596e-13	7.97623711531596e-13\\
19	13	5.87592378383648e-11	5.87592378383648e-11\\
19	14	1.95172102043927e-09	1.95172102043927e-09\\
19	15	3.86380329309451e-08	3.86380329309451e-08\\
19	16	5.07878310852149e-07	5.07878310852149e-07\\
19	17	4.67620244608529e-06	4.67620244608529e-06\\
19	18	3.10417000032985e-05	3.10417000032985e-05\\
19	19	0.000151003484955911	0.000151003484955911\\
19	20	0.000544626476127865	0.000544626476127865\\
19	21	0.00148079442728175	0.00148079442728175\\
19	22	0.00314453501569752	0.00314453501569752\\
19	23	0.00556400460941675	0.00556400460941675\\
19	24	0.00881674635526537	0.00881674635526537\\
19	25	0.0129084979549669	0.0129084979549669\\
19	26	0.0174722533294074	0.0174722533294074\\
19	27	0.0220390296246424	0.0220390296246424\\
19	28	0.0259568357452899	0.0259568357452899\\
19	29	0.0285924085620856	0.0285924085620856\\
19	30	0.0295376383840072	0.0295376383840072\\
19	31	0.0285924085620856	0.0285924085620856\\
19	32	0.0259568357452899	0.0259568357452899\\
19	33	0.0220390296246424	0.0220390296246424\\
19	34	0.0174722533294074	0.0174722533294074\\
19	35	0.0129084979549669	0.0129084979549669\\
19	36	0.00881674635526537	0.00881674635526537\\
19	37	0.00556400460941675	0.00556400460941675\\
19	38	0.00314453501569752	0.00314453501569752\\
19	39	0.00148079442728175	0.00148079442728175\\
19	40	0.000544626476127865	0.000544626476127865\\
19	41	0.000151003484955911	0.000151003484955911\\
19	42	3.10417000032985e-05	3.10417000032985e-05\\
19	43	4.67620244608529e-06	4.67620244608529e-06\\
19	44	5.07878310852149e-07	5.07878310852149e-07\\
19	45	3.86380329309451e-08	3.86380329309451e-08\\
19	46	1.95172102043927e-09	1.95172102043927e-09\\
19	47	5.87592378383648e-11	5.87592378383648e-11\\
19	48	7.97623711531596e-13	7.97623711531596e-13\\
19	49	0	0\\
19	50	0	0\\
19	51	0	0\\
19	52	0	0\\
19	53	0	0\\
19	54	0	0\\
19	55	0	0\\
19	56	0	0\\
19	57	0	0\\
19	58	0	0\\
19	59	0	0\\
19	60	0	0\\
20	1	0	0\\
20	2	0	0\\
20	3	0	0\\
20	4	0	0\\
20	5	0	0\\
20	6	0	0\\
20	7	0	0\\
20	8	0	0\\
20	9	0	0\\
20	10	0	0\\
20	11	4.6178214878145e-13	4.6178214878145e-13\\
20	12	3.59084231234452e-11	3.59084231234452e-11\\
20	13	1.26355863344995e-09	1.26355863344995e-09\\
20	14	2.66064929176152e-08	2.66064929176152e-08\\
20	15	3.73614237579956e-07	3.73614237579956e-07\\
20	16	3.69205332874729e-06	3.69205332874729e-06\\
20	17	2.64279354541735e-05	2.64279354541735e-05\\
20	18	0.000139191203239532	0.000139191203239532\\
20	19	0.000544626476127865	0.000544626476127865\\
20	20	0.00160196123979795	0.00160196123979795\\
20	21	0.00364053981003873	0.00364053981003873\\
20	22	0.00678252128581492	0.00678252128581492\\
20	23	0.0112502765054526	0.0112502765054526\\
20	24	0.0174217166066567	0.0174217166066567\\
20	25	0.0250460058488751	0.0250460058488751\\
20	26	0.0334423130826255	0.0334423130826255\\
20	27	0.0417759917451709	0.0417759917451709\\
20	28	0.0487388867810166	0.0487388867810166\\
20	29	0.0534545047906252	0.0534545047906252\\
20	30	0.0550679163355889	0.0550679163355889\\
20	31	0.0534545047906252	0.0534545047906252\\
20	32	0.0487388867810166	0.0487388867810166\\
20	33	0.0417759917451709	0.0417759917451709\\
20	34	0.0334423130826255	0.0334423130826255\\
20	35	0.0250460058488751	0.0250460058488751\\
20	36	0.0174217166066567	0.0174217166066567\\
20	37	0.0112502765054526	0.0112502765054526\\
20	38	0.00678252128581492	0.00678252128581492\\
20	39	0.00364053981003873	0.00364053981003873\\
20	40	0.00160196123979795	0.00160196123979795\\
20	41	0.000544626476127865	0.000544626476127865\\
20	42	0.000139191203239532	0.000139191203239532\\
20	43	2.64279354541735e-05	2.64279354541735e-05\\
20	44	3.69205332874729e-06	3.69205332874729e-06\\
20	45	3.73614237579956e-07	3.73614237579956e-07\\
20	46	2.66064929176152e-08	2.66064929176152e-08\\
20	47	1.26355863344995e-09	1.26355863344995e-09\\
20	48	3.59084231234452e-11	3.59084231234452e-11\\
20	49	4.6178214878145e-13	4.6178214878145e-13\\
20	50	0	0\\
20	51	0	0\\
20	52	0	0\\
20	53	0	0\\
20	54	0	0\\
20	55	0	0\\
20	56	0	0\\
20	57	0	0\\
20	58	0	0\\
20	59	0	0\\
20	60	0	0\\
21	1	0	0\\
21	2	0	0\\
21	3	0	0\\
21	4	0	0\\
21	5	0	0\\
21	6	0	0\\
21	7	0	0\\
21	8	0	0\\
21	9	0	0\\
21	10	2.30891074390725e-13	2.30891074390725e-13\\
21	11	1.88991700649711e-11	1.88991700649711e-11\\
21	12	7.02518096656626e-10	7.02518096656626e-10\\
21	13	1.56885148228335e-08	1.56885148228335e-08\\
21	14	2.34670895362006e-07	2.34670895362006e-07\\
21	15	2.4822692568174e-06	2.4822692568174e-06\\
21	16	1.91181077512761e-05	1.91181077512761e-05\\
21	17	0.000108906317762073	0.000108906317762073\\
21	18	0.000462873817231375	0.000462873817231375\\
21	19	0.00148079442728175	0.00148079442728175\\
21	20	0.00364053981003873	0.00364053981003873\\
21	21	0.00723697225618949	0.00723697225618949\\
21	22	0.0126567058849649	0.0126567058849649\\
21	23	0.0207628550677622	0.0207628550677622\\
21	24	0.0318096285943028	0.0318096285943028\\
21	25	0.0449496909069045	0.0449496909069045\\
21	26	0.0592972180701468	0.0592972180701468\\
21	27	0.0730276086192792	0.0730276086192792\\
21	28	0.0843494009725616	0.0843494009725616\\
21	29	0.0918827041078086	0.0918827041078086\\
21	30	0.0944268595855463	0.0944268595855463\\
21	31	0.0918827041078086	0.0918827041078086\\
21	32	0.0843494009725616	0.0843494009725616\\
21	33	0.0730276086192792	0.0730276086192792\\
21	34	0.0592972180701468	0.0592972180701468\\
21	35	0.0449496909069045	0.0449496909069045\\
21	36	0.0318096285943028	0.0318096285943028\\
21	37	0.0207628550677622	0.0207628550677622\\
21	38	0.0126567058849649	0.0126567058849649\\
21	39	0.00723697225618949	0.00723697225618949\\
21	40	0.00364053981003873	0.00364053981003873\\
21	41	0.00148079442728175	0.00148079442728175\\
21	42	0.000462873817231375	0.000462873817231375\\
21	43	0.000108906317762073	0.000108906317762073\\
21	44	1.91181077512761e-05	1.91181077512761e-05\\
21	45	2.4822692568174e-06	2.4822692568174e-06\\
21	46	2.34670895362006e-07	2.34670895362006e-07\\
21	47	1.56885148228335e-08	1.56885148228335e-08\\
21	48	7.02518096656626e-10	7.02518096656626e-10\\
21	49	1.88991700649711e-11	1.88991700649711e-11\\
21	50	2.30891074390725e-13	2.30891074390725e-13\\
21	51	0	0\\
21	52	0	0\\
21	53	0	0\\
21	54	0	0\\
21	55	0	0\\
21	56	0	0\\
21	57	0	0\\
21	58	0	0\\
21	59	0	0\\
21	60	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	0	0\\
22	4	0	0\\
22	5	0	0\\
22	6	0	0\\
22	7	0	0\\
22	8	0	0\\
22	9	9.89533175960251e-14	9.89533175960251e-14\\
22	10	8.50462652923701e-12	8.50462652923701e-12\\
22	11	3.33124142687735e-10	3.33124142687735e-10\\
22	12	7.87071624950773e-09	7.87071624950773e-09\\
22	13	1.2512917012687e-07	1.2512917012687e-07\\
22	14	1.41405816028956e-06	1.41405816028956e-06\\
22	15	1.17036763511284e-05	1.17036763511284e-05\\
22	16	7.21075130821261e-05	7.21075130821261e-05\\
22	17	0.000333643426632703	0.000333643426632703\\
22	18	0.00116810728537929	0.00116810728537929\\
22	19	0.00314453501569752	0.00314453501569752\\
22	20	0.00678252128581492	0.00678252128581492\\
22	21	0.0126567058849649	0.0126567058849649\\
22	22	0.0219991394488342	0.0219991394488342\\
22	23	0.03587546284603	0.03587546284603\\
22	24	0.0537019703653702	0.0537019703653702\\
22	25	0.0745236669053942	0.0745236669053942\\
22	26	0.0966176279354685	0.0966176279354685\\
22	27	0.116932540452415	0.116932540452415\\
22	28	0.133586816479399	0.133586816479399\\
22	29	0.144151632307488	0.144151632307488\\
22	30	0.147927865578273	0.147927865578273\\
22	31	0.144151632307488	0.144151632307488\\
22	32	0.133586816479399	0.133586816479399\\
22	33	0.116932540452415	0.116932540452415\\
22	34	0.0966176279354685	0.0966176279354685\\
22	35	0.0745236669053942	0.0745236669053942\\
22	36	0.0537019703653702	0.0537019703653702\\
22	37	0.03587546284603	0.03587546284603\\
22	38	0.0219991394488342	0.0219991394488342\\
22	39	0.0126567058849649	0.0126567058849649\\
22	40	0.00678252128581492	0.00678252128581492\\
22	41	0.00314453501569752	0.00314453501569752\\
22	42	0.00116810728537929	0.00116810728537929\\
22	43	0.000333643426632703	0.000333643426632703\\
22	44	7.21075130821261e-05	7.21075130821261e-05\\
22	45	1.17036763511284e-05	1.17036763511284e-05\\
22	46	1.41405816028956e-06	1.41405816028956e-06\\
22	47	1.2512917012687e-07	1.2512917012687e-07\\
22	48	7.87071624950773e-09	7.87071624950773e-09\\
22	49	3.33124142687735e-10	3.33124142687735e-10\\
22	50	8.50462652923701e-12	8.50462652923701e-12\\
22	51	9.89533175960251e-14	9.89533175960251e-14\\
22	52	0	0\\
22	53	0	0\\
22	54	0	0\\
22	55	0	0\\
22	56	0	0\\
22	57	0	0\\
22	58	0	0\\
22	59	0	0\\
22	60	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	0	0\\
23	5	0	0\\
23	6	0	0\\
23	7	0	0\\
23	8	3.59830245803728e-14	3.59830245803728e-14\\
23	9	3.23985772542362e-12	3.23985772542362e-12\\
23	10	1.33440966822446e-10	1.33440966822446e-10\\
23	11	3.32930406395065e-09	3.32930406395065e-09\\
23	12	5.61674274229599e-08	5.61674274229599e-08\\
23	13	6.77423782606387e-07	6.77423782606387e-07\\
23	14	6.02394448586278e-06	6.02394448586278e-06\\
23	15	4.01854452151302e-05	4.01854452151302e-05\\
23	16	0.000203083679340747	0.000203083679340747\\
23	17	0.000783367716098788	0.000783367716098788\\
23	18	0.00233680154327459	0.00233680154327459\\
23	19	0.00556400460941675	0.00556400460941675\\
23	20	0.0112502765054526	0.0112502765054526\\
23	21	0.0207628550677622	0.0207628550677622\\
23	22	0.03587546284603	0.03587546284603\\
23	23	0.0569946618295176	0.0569946618295176\\
23	24	0.0833405673401218	0.0833405673401218\\
23	25	0.113614743019062	0.113614743019062\\
23	26	0.144114965164189	0.144114965164189\\
23	27	0.171612111403094	0.171612111403094\\
23	28	0.19322576839285	0.19322576839285\\
23	29	0.206611096898801	0.206611096898801\\
23	30	0.211363891755161	0.211363891755161\\
23	31	0.206611096898801	0.206611096898801\\
23	32	0.19322576839285	0.19322576839285\\
23	33	0.171612111403094	0.171612111403094\\
23	34	0.144114965164189	0.144114965164189\\
23	35	0.113614743019062	0.113614743019062\\
23	36	0.0833405673401218	0.0833405673401218\\
23	37	0.0569946618295176	0.0569946618295176\\
23	38	0.03587546284603	0.03587546284603\\
23	39	0.0207628550677622	0.0207628550677622\\
23	40	0.0112502765054526	0.0112502765054526\\
23	41	0.00556400460941675	0.00556400460941675\\
23	42	0.00233680154327459	0.00233680154327459\\
23	43	0.000783367716098788	0.000783367716098788\\
23	44	0.000203083679340747	0.000203083679340747\\
23	45	4.01854452151302e-05	4.01854452151302e-05\\
23	46	6.02394448586278e-06	6.02394448586278e-06\\
23	47	6.77423782606387e-07	6.77423782606387e-07\\
23	48	5.61674274229599e-08	5.61674274229599e-08\\
23	49	3.32930406395065e-09	3.32930406395065e-09\\
23	50	1.33440966822446e-10	1.33440966822446e-10\\
23	51	3.23985772542362e-12	3.23985772542362e-12\\
23	52	3.59830245803728e-14	3.59830245803728e-14\\
23	53	0	0\\
23	54	0	0\\
23	55	0	0\\
23	56	0	0\\
23	57	0	0\\
23	58	0	0\\
23	59	0	0\\
23	60	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	0	0\\
24	6	0	0\\
24	7	1.095135530707e-14	1.095135530707e-14\\
24	8	1.0308638217257e-12	1.0308638217257e-12\\
24	9	4.4567281250218e-11	4.4567281250218e-11\\
24	10	1.17262709870807e-09	1.17262709870807e-09\\
24	11	2.09772244160015e-08	2.09772244160015e-08\\
24	12	2.70018569016011e-07	2.70018569016011e-07\\
24	13	2.5824491353668e-06	2.5824491353668e-06\\
24	14	1.86988175370187e-05	1.86988175370187e-05\\
24	15	0.000103664885950075	0.000103664885950075\\
24	16	0.000443698648523955	0.000443698648523955\\
24	17	0.00148256843028939	0.00148256843028939\\
24	18	0.00395681213981477	0.00395681213981477\\
24	19	0.00881674635526537	0.00881674635526537\\
24	20	0.0174217166066567	0.0174217166066567\\
24	21	0.0318096285943028	0.0318096285943028\\
24	22	0.0537019703653702	0.0537019703653702\\
24	23	0.0833405673401218	0.0833405673401218\\
24	24	0.119758731753172	0.119758731753172\\
24	25	0.159607823859088	0.159607823859088\\
24	26	0.198113022607525	0.198113022607525\\
24	27	0.231524414652625	0.231524414652625\\
24	28	0.256083265714375	0.256083265714375\\
24	29	0.271118495843662	0.271118495843662\\
24	30	0.275931933505922	0.275931933505922\\
24	31	0.271118495843662	0.271118495843662\\
24	32	0.256083265714375	0.256083265714375\\
24	33	0.231524414652625	0.231524414652625\\
24	34	0.198113022607525	0.198113022607525\\
24	35	0.159607823859088	0.159607823859088\\
24	36	0.119758731753172	0.119758731753172\\
24	37	0.0833405673401218	0.0833405673401218\\
24	38	0.0537019703653702	0.0537019703653702\\
24	39	0.0318096285943028	0.0318096285943028\\
24	40	0.0174217166066567	0.0174217166066567\\
24	41	0.00881674635526537	0.00881674635526537\\
24	42	0.00395681213981477	0.00395681213981477\\
24	43	0.00148256843028939	0.00148256843028939\\
24	44	0.000443698648523955	0.000443698648523955\\
24	45	0.000103664885950075	0.000103664885950075\\
24	46	1.86988175370187e-05	1.86988175370187e-05\\
24	47	2.5824491353668e-06	2.5824491353668e-06\\
24	48	2.70018569016011e-07	2.70018569016011e-07\\
24	49	2.09772244160015e-08	2.09772244160015e-08\\
24	50	1.17262709870807e-09	1.17262709870807e-09\\
24	51	4.4567281250218e-11	4.4567281250218e-11\\
24	52	1.0308638217257e-12	1.0308638217257e-12\\
24	53	1.095135530707e-14	1.095135530707e-14\\
24	54	0	0\\
24	55	0	0\\
24	56	0	0\\
24	57	0	0\\
24	58	0	0\\
24	59	0	0\\
24	60	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0	0\\
25	6	2.73783882676749e-15	2.73783882676749e-15\\
25	7	2.68920996971921e-13	2.68920996971921e-13\\
25	8	1.21877093595561e-11	1.21877093595561e-11\\
25	9	3.37981639121521e-10	3.37981639121521e-10\\
25	10	6.41323810724784e-09	6.41323810724784e-09\\
25	11	8.82280225641514e-08	8.82280225641514e-08\\
25	12	9.09991397739891e-07	9.09991397739891e-07\\
25	13	7.18170577131323e-06	7.18170577131323e-06\\
25	14	4.39298582913782e-05	4.39298582913782e-05\\
25	15	0.000210185377609905	0.000210185377609905\\
25	16	0.000794042341200452	0.000794042341200452\\
25	17	0.00240480471207916	0.00240480471207916\\
25	18	0.00600389050576258	0.00600389050576258\\
25	19	0.0129084979549669	0.0129084979549669\\
25	20	0.0250460058488751	0.0250460058488751\\
25	21	0.0449496909069045	0.0449496909069045\\
25	22	0.0745236669053942	0.0745236669053942\\
25	23	0.113614743019062	0.113614743019062\\
25	24	0.159607823859088	0.159607823859088\\
25	25	0.207639892044285	0.207639892044285\\
25	26	0.251989851354494	0.251989851354494\\
25	27	0.287552597616795	0.287552597616795\\
25	28	0.312008011965962	0.312008011965962\\
25	29	0.325703103648084	0.325703103648084\\
25	30	0.329898118076742	0.329898118076742\\
25	31	0.325703103648084	0.325703103648084\\
25	32	0.312008011965962	0.312008011965962\\
25	33	0.287552597616795	0.287552597616795\\
25	34	0.251989851354494	0.251989851354494\\
25	35	0.207639892044285	0.207639892044285\\
25	36	0.159607823859088	0.159607823859088\\
25	37	0.113614743019062	0.113614743019062\\
25	38	0.0745236669053942	0.0745236669053942\\
25	39	0.0449496909069045	0.0449496909069045\\
25	40	0.0250460058488751	0.0250460058488751\\
25	41	0.0129084979549669	0.0129084979549669\\
25	42	0.00600389050576258	0.00600389050576258\\
25	43	0.00240480471207916	0.00240480471207916\\
25	44	0.000794042341200452	0.000794042341200452\\
25	45	0.000210185377609905	0.000210185377609905\\
25	46	4.39298582913782e-05	4.39298582913782e-05\\
25	47	7.18170577131323e-06	7.18170577131323e-06\\
25	48	9.09991397739891e-07	9.09991397739891e-07\\
25	49	8.82280225641514e-08	8.82280225641514e-08\\
25	50	6.41323810724784e-09	6.41323810724784e-09\\
25	51	3.37981639121521e-10	3.37981639121521e-10\\
25	52	1.21877093595561e-11	1.21877093595561e-11\\
25	53	2.68920996971921e-13	2.68920996971921e-13\\
25	54	2.73783882676749e-15	2.73783882676749e-15\\
25	55	0	0\\
25	56	0	0\\
25	57	0	0\\
25	58	0	0\\
25	59	0	0\\
25	60	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	5.47567765353498e-16	5.47567765353498e-16\\
26	6	5.60252077024836e-14	5.60252077024836e-14\\
26	7	2.65985820763953e-12	2.65985820763953e-12\\
26	8	7.77837543045778e-11	7.77837543045778e-11\\
26	9	1.56862689979505e-09	1.56862689979505e-09\\
26	10	2.31451373299655e-08	2.31451373299655e-08\\
26	11	2.58760950635118e-07	2.58760950635118e-07\\
26	12	2.24042905477964e-06	2.24042905477964e-06\\
26	13	1.52353511629075e-05	1.52353511629075e-05\\
26	14	8.21374649865786e-05	8.21374649865786e-05\\
26	15	0.000353702380253099	0.000353702380253099\\
26	16	0.00122749126797726	0.00122749126797726\\
26	17	0.0034863561858902	0.0034863561858902\\
26	18	0.00833335099101799	0.00833335099101799\\
26	19	0.0174722533294074	0.0174722533294074\\
26	20	0.0334423130826255	0.0334423130826255\\
26	21	0.0592972180701468	0.0592972180701468\\
26	22	0.0966176279354685	0.0966176279354685\\
26	23	0.144114965164189	0.144114965164189\\
26	24	0.198113022607525	0.198113022607525\\
26	25	0.251989851354494	0.251989851354494\\
26	26	0.298003904573162	0.298003904573162\\
26	27	0.331554682338405	0.331554682338405\\
26	28	0.351459530792598	0.351459530792598\\
26	29	0.360569026397561	0.360569026397561\\
26	30	0.362845149557402	0.362845149557402\\
26	31	0.360569026397561	0.360569026397561\\
26	32	0.351459530792598	0.351459530792598\\
26	33	0.331554682338405	0.331554682338405\\
26	34	0.298003904573162	0.298003904573162\\
26	35	0.251989851354494	0.251989851354494\\
26	36	0.198113022607525	0.198113022607525\\
26	37	0.144114965164189	0.144114965164189\\
26	38	0.0966176279354685	0.0966176279354685\\
26	39	0.0592972180701468	0.0592972180701468\\
26	40	0.0334423130826255	0.0334423130826255\\
26	41	0.0174722533294074	0.0174722533294074\\
26	42	0.00833335099101799	0.00833335099101799\\
26	43	0.0034863561858902	0.0034863561858902\\
26	44	0.00122749126797726	0.00122749126797726\\
26	45	0.000353702380253099	0.000353702380253099\\
26	46	8.21374649865786e-05	8.21374649865786e-05\\
26	47	1.52353511629075e-05	1.52353511629075e-05\\
26	48	2.24042905477964e-06	2.24042905477964e-06\\
26	49	2.58760950635118e-07	2.58760950635118e-07\\
26	50	2.31451373299655e-08	2.31451373299655e-08\\
26	51	1.56862689979505e-09	1.56862689979505e-09\\
26	52	7.77837543045778e-11	7.77837543045778e-11\\
26	53	2.65985820763953e-12	2.65985820763953e-12\\
26	54	5.60252077024836e-14	5.60252077024836e-14\\
26	55	5.47567765353498e-16	5.47567765353498e-16\\
26	56	0	0\\
26	57	0	0\\
26	58	0	0\\
26	59	0	0\\
26	60	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	8.4241194669769e-17	8.4241194669769e-17\\
27	5	8.96403323239738e-15	8.96403323239738e-15\\
27	6	4.45956278805797e-13	4.45956278805797e-13\\
27	7	1.37867869268633e-11	1.37867869268633e-11\\
27	8	2.96908989648176e-10	2.96908989648176e-10\\
27	9	4.73176327258075e-09	4.73176327258075e-09\\
27	10	5.78517028543125e-08	5.78517028543125e-08\\
27	11	5.55024636764084e-07	5.55024636764084e-07\\
27	12	4.23812255602264e-06	4.23812255602264e-06\\
27	13	2.59810083435012e-05	2.59810083435012e-05\\
27	14	0.000128546615563926	0.000128546615563926\\
27	15	0.00051561305840742	0.00051561305840742\\
27	16	0.0016890862856682	0.0016890862856682\\
27	17	0.00459122308839939	0.00459122308839939\\
27	18	0.0106658562202683	0.0106658562202683\\
27	19	0.0220390296246424	0.0220390296246424\\
27	20	0.0417759917451708	0.0417759917451708\\
27	21	0.0730276086192792	0.0730276086192792\\
27	22	0.116932540452415	0.116932540452415\\
27	23	0.171612111403094	0.171612111403094\\
27	24	0.231524414652625	0.231524414652625\\
27	25	0.287552597616795	0.287552597616795\\
27	26	0.331554682338405	0.331554682338405\\
27	27	0.358826765909376	0.358826765909376\\
27	28	0.370036700084273	0.370036700084273\\
27	29	0.3712455787073	0.3712455787073\\
27	30	0.369851944664033	0.369851944664033\\
27	31	0.3712455787073	0.3712455787073\\
27	32	0.370036700084273	0.370036700084273\\
27	33	0.358826765909376	0.358826765909376\\
27	34	0.331554682338405	0.331554682338405\\
27	35	0.287552597616795	0.287552597616795\\
27	36	0.231524414652625	0.231524414652625\\
27	37	0.171612111403094	0.171612111403094\\
27	38	0.116932540452415	0.116932540452415\\
27	39	0.0730276086192792	0.0730276086192792\\
27	40	0.0417759917451708	0.0417759917451708\\
27	41	0.0220390296246424	0.0220390296246424\\
27	42	0.0106658562202683	0.0106658562202683\\
27	43	0.00459122308839939	0.00459122308839939\\
27	44	0.0016890862856682	0.0016890862856682\\
27	45	0.00051561305840742	0.00051561305840742\\
27	46	0.000128546615563926	0.000128546615563926\\
27	47	2.59810083435012e-05	2.59810083435012e-05\\
27	48	4.23812255602264e-06	4.23812255602264e-06\\
27	49	5.55024636764084e-07	5.55024636764084e-07\\
27	50	5.78517028543125e-08	5.78517028543125e-08\\
27	51	4.73176327258075e-09	4.73176327258075e-09\\
27	52	2.96908989648176e-10	2.96908989648176e-10\\
27	53	1.37867869268633e-11	1.37867869268633e-11\\
27	54	4.45956278805797e-13	4.45956278805797e-13\\
27	55	8.96403323239738e-15	8.96403323239738e-15\\
27	56	8.4241194669769e-17	8.4241194669769e-17\\
27	57	0	0\\
27	58	0	0\\
27	59	0	0\\
27	60	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	9.36013274108544e-18	9.36013274108544e-18\\
28	4	1.03431152681508e-15	1.03431152681508e-15\\
28	5	5.40522122786888e-14	5.40522122786888e-14\\
28	6	1.77825306940634e-12	1.77825306940634e-12\\
28	7	4.13289495166878e-11	4.13289495166878e-11\\
28	8	7.21144184166472e-10	7.21144184166472e-10\\
28	9	9.7907403090328e-09	9.7907403090328e-09\\
28	10	1.05689068353691e-07	1.05689068353691e-07\\
28	11	9.18803716924854e-07	9.18803716924854e-07\\
28	12	6.4780930059025e-06	6.4780930059025e-06\\
28	13	3.71721440466552e-05	3.71721440466552e-05\\
28	14	0.000173943474373563	0.000173943474373563\\
28	15	0.000665810314273953	0.000665810314273953\\
28	16	0.00210083627440411	0.00210083627440411\\
28	17	0.00555791847849023	0.00555791847849023\\
28	18	0.0126953026250787	0.0126953026250787\\
28	19	0.0259568357452899	0.0259568357452899\\
28	20	0.0487388867810165	0.0487388867810165\\
28	21	0.0843494009725616	0.0843494009725616\\
28	22	0.133586816479399	0.133586816479399\\
28	23	0.19322576839285	0.19322576839285\\
28	24	0.256083265714375	0.256083265714375\\
28	25	0.312008011965962	0.312008011965962\\
28	26	0.351459530792597	0.351459530792597\\
28	27	0.370036700084273	0.370036700084273\\
28	28	0.370087749989484	0.370087749989484\\
28	29	0.360014760136843	0.360014760136843\\
28	30	0.352463888452968	0.352463888452968\\
28	31	0.360014760136843	0.360014760136843\\
28	32	0.370087749989484	0.370087749989484\\
28	33	0.370036700084273	0.370036700084273\\
28	34	0.351459530792597	0.351459530792597\\
28	35	0.312008011965962	0.312008011965962\\
28	36	0.256083265714375	0.256083265714375\\
28	37	0.19322576839285	0.19322576839285\\
28	38	0.133586816479399	0.133586816479399\\
28	39	0.0843494009725616	0.0843494009725616\\
28	40	0.0487388867810165	0.0487388867810165\\
28	41	0.0259568357452899	0.0259568357452899\\
28	42	0.0126953026250787	0.0126953026250787\\
28	43	0.00555791847849023	0.00555791847849023\\
28	44	0.00210083627440411	0.00210083627440411\\
28	45	0.000665810314273953	0.000665810314273953\\
28	46	0.000173943474373563	0.000173943474373563\\
28	47	3.71721440466552e-05	3.71721440466552e-05\\
28	48	6.4780930059025e-06	6.4780930059025e-06\\
28	49	9.18803716924854e-07	9.18803716924854e-07\\
28	50	1.05689068353691e-07	1.05689068353691e-07\\
28	51	9.7907403090328e-09	9.7907403090328e-09\\
28	52	7.21144184166472e-10	7.21144184166472e-10\\
28	53	4.13289495166878e-11	4.13289495166878e-11\\
28	54	1.77825306940634e-12	1.77825306940634e-12\\
28	55	5.40522122786888e-14	5.40522122786888e-14\\
28	56	1.03431152681508e-15	1.03431152681508e-15\\
28	57	9.36013274108544e-18	9.36013274108544e-18\\
28	58	0	0\\
28	59	0	0\\
28	60	0	0\\
29	1	0	0\\
29	2	6.68580910077531e-19	6.68580910077531e-19\\
29	3	7.6615668652969e-17	7.6615668652969e-17\\
29	4	4.24138366743497e-15	4.24138366743497e-15\\
29	5	1.5114153386276e-13	1.5114153386276e-13\\
29	6	3.88553105417322e-12	3.88553105417322e-12\\
29	7	7.63403461526951e-11	7.63403461526951e-11\\
29	8	1.18321911324055e-09	1.18321911324055e-09\\
29	9	1.47287084315831e-08	1.47287084315831e-08\\
29	10	1.48753000515895e-07	1.48753000515895e-07\\
29	11	1.22580399861133e-06	1.22580399861133e-06\\
29	12	8.26627148154823e-06	8.26627148154823e-06\\
29	13	4.56828179161672e-05	4.56828179161672e-05\\
29	14	0.000207126386842338	0.000207126386842338\\
29	15	0.000772532098411493	0.000772532098411493\\
29	16	0.00238795888055624	0.00238795888055624\\
29	17	0.00622114098850318	0.00622114098850318\\
29	18	0.0140656757647349	0.0140656757647349\\
29	19	0.0285924085620856	0.0285924085620856\\
29	20	0.0534545047906252	0.0534545047906252\\
29	21	0.0918827041078086	0.0918827041078086\\
29	22	0.144151632307488	0.144151632307488\\
29	23	0.206611096898801	0.206611096898801\\
29	24	0.271118495843662	0.271118495843662\\
29	25	0.325703103648084	0.325703103648084\\
29	26	0.360569026397561	0.360569026397561\\
29	27	0.3712455787073	0.3712455787073\\
29	28	0.360014760136843	0.360014760136843\\
29	29	0.335997855634268	0.335997855634268\\
29	30	0.314363348024646	0.314363348024646\\
29	31	0.335997855634268	0.335997855634268\\
29	32	0.360014760136843	0.360014760136843\\
29	33	0.3712455787073	0.3712455787073\\
29	34	0.360569026397561	0.360569026397561\\
29	35	0.325703103648084	0.325703103648084\\
29	36	0.271118495843662	0.271118495843662\\
29	37	0.206611096898801	0.206611096898801\\
29	38	0.144151632307488	0.144151632307488\\
29	39	0.0918827041078086	0.0918827041078086\\
29	40	0.0534545047906252	0.0534545047906252\\
29	41	0.0285924085620856	0.0285924085620856\\
29	42	0.0140656757647349	0.0140656757647349\\
29	43	0.00622114098850318	0.00622114098850318\\
29	44	0.00238795888055624	0.00238795888055624\\
29	45	0.000772532098411493	0.000772532098411493\\
29	46	0.000207126386842338	0.000207126386842338\\
29	47	4.56828179161672e-05	4.56828179161672e-05\\
29	48	8.26627148154823e-06	8.26627148154823e-06\\
29	49	1.22580399861133e-06	1.22580399861133e-06\\
29	50	1.48753000515895e-07	1.48753000515895e-07\\
29	51	1.47287084315831e-08	1.47287084315831e-08\\
29	52	1.18321911324055e-09	1.18321911324055e-09\\
29	53	7.63403461526951e-11	7.63403461526951e-11\\
29	54	3.88553105417322e-12	3.88553105417322e-12\\
29	55	1.5114153386276e-13	1.5114153386276e-13\\
29	56	4.24138366743497e-15	4.24138366743497e-15\\
29	57	7.6615668652969e-17	7.6615668652969e-17\\
29	58	6.68580910077531e-19	6.68580910077531e-19\\
29	59	0	0\\
29	60	0	0\\
30	1	0	0\\
30	2	2.73627388046317e-18	2.73627388046317e-18\\
30	3	1.6642365446423e-16	1.6642365446423e-16\\
30	4	6.84450068812688e-15	6.84450068812688e-15\\
30	5	2.0930379909892e-13	2.0930379909892e-13\\
30	6	4.95280326185769e-12	4.95280326185769e-12\\
30	7	9.26043226552259e-11	9.26043226552259e-11\\
30	8	1.3871609153224e-09	1.3871609153224e-09\\
30	9	1.68178727567782e-08	1.68178727567782e-08\\
30	10	1.66242832862678e-07	1.66242832862678e-07\\
30	11	1.34604153171603e-06	1.34604153171603e-06\\
30	12	8.94792711243338e-06	8.94792711243338e-06\\
30	13	4.88697978914075e-05	4.88697978914075e-05\\
30	14	0.000219371554404521	0.000219371554404521\\
30	15	0.000811199147188213	0.000811199147188213\\
30	16	0.00249002262369637	0.00249002262369637\\
30	17	0.00645620439265782	0.00645620439265782\\
30	18	0.0145595749228773	0.0145595749228773\\
30	19	0.0295376383840072	0.0295376383840072\\
30	20	0.0550679163355889	0.0550679163355889\\
30	21	0.0944268595855463	0.0944268595855463\\
30	22	0.147927865578273	0.147927865578273\\
30	23	0.211363891755161	0.211363891755161\\
30	24	0.275931933505922	0.275931933505922\\
30	25	0.329898118076742	0.329898118076742\\
30	26	0.362845149557402	0.362845149557402\\
30	27	0.369851944664033	0.369851944664033\\
30	28	0.352463888452968	0.352463888452968\\
30	29	0.314363348024646	0.314363348024646\\
30	30	0.249352208777296	0.249352208777296\\
30	31	0.314363348024646	0.314363348024646\\
30	32	0.352463888452968	0.352463888452968\\
30	33	0.369851944664033	0.369851944664033\\
30	34	0.362845149557402	0.362845149557402\\
30	35	0.329898118076742	0.329898118076742\\
30	36	0.275931933505922	0.275931933505922\\
30	37	0.211363891755161	0.211363891755161\\
30	38	0.147927865578273	0.147927865578273\\
30	39	0.0944268595855463	0.0944268595855463\\
30	40	0.0550679163355889	0.0550679163355889\\
30	41	0.0295376383840072	0.0295376383840072\\
30	42	0.0145595749228773	0.0145595749228773\\
30	43	0.00645620439265782	0.00645620439265782\\
30	44	0.00249002262369637	0.00249002262369637\\
30	45	0.000811199147188213	0.000811199147188213\\
30	46	0.000219371554404521	0.000219371554404521\\
30	47	4.88697978914075e-05	4.88697978914075e-05\\
30	48	8.94792711243338e-06	8.94792711243338e-06\\
30	49	1.34604153171603e-06	1.34604153171603e-06\\
30	50	1.66242832862678e-07	1.66242832862678e-07\\
30	51	1.68178727567782e-08	1.68178727567782e-08\\
30	52	1.3871609153224e-09	1.3871609153224e-09\\
30	53	9.26043226552259e-11	9.26043226552259e-11\\
30	54	4.95280326185769e-12	4.95280326185769e-12\\
30	55	2.0930379909892e-13	2.0930379909892e-13\\
30	56	6.84450068812688e-15	6.84450068812688e-15\\
30	57	1.6642365446423e-16	1.6642365446423e-16\\
30	58	2.73627388046317e-18	2.73627388046317e-18\\
30	59	2.30545141406045e-20	2.30545141406045e-20\\
30	60	0	0\\
31	1	0	0\\
31	2	6.68580910077531e-19	6.68580910077531e-19\\
31	3	7.6615668652969e-17	7.6615668652969e-17\\
31	4	4.24138366743497e-15	4.24138366743497e-15\\
31	5	1.5114153386276e-13	1.5114153386276e-13\\
31	6	3.88553105417322e-12	3.88553105417322e-12\\
31	7	7.63403461526951e-11	7.63403461526951e-11\\
31	8	1.18321911324055e-09	1.18321911324055e-09\\
31	9	1.47287084315831e-08	1.47287084315831e-08\\
31	10	1.48753000515895e-07	1.48753000515895e-07\\
31	11	1.22580399861133e-06	1.22580399861133e-06\\
31	12	8.26627148154823e-06	8.26627148154823e-06\\
31	13	4.56828179161672e-05	4.56828179161672e-05\\
31	14	0.000207126386842338	0.000207126386842338\\
31	15	0.000772532098411493	0.000772532098411493\\
31	16	0.00238795888055624	0.00238795888055624\\
31	17	0.00622114098850318	0.00622114098850318\\
31	18	0.0140656757647349	0.0140656757647349\\
31	19	0.0285924085620856	0.0285924085620856\\
31	20	0.0534545047906252	0.0534545047906252\\
31	21	0.0918827041078086	0.0918827041078086\\
31	22	0.144151632307488	0.144151632307488\\
31	23	0.206611096898801	0.206611096898801\\
31	24	0.271118495843662	0.271118495843662\\
31	25	0.325703103648084	0.325703103648084\\
31	26	0.360569026397561	0.360569026397561\\
31	27	0.3712455787073	0.3712455787073\\
31	28	0.360014760136843	0.360014760136843\\
31	29	0.335997855634268	0.335997855634268\\
31	30	0.314363348024646	0.314363348024646\\
31	31	0.335997855634268	0.335997855634268\\
31	32	0.360014760136843	0.360014760136843\\
31	33	0.3712455787073	0.3712455787073\\
31	34	0.360569026397561	0.360569026397561\\
31	35	0.325703103648084	0.325703103648084\\
31	36	0.271118495843662	0.271118495843662\\
31	37	0.206611096898801	0.206611096898801\\
31	38	0.144151632307488	0.144151632307488\\
31	39	0.0918827041078086	0.0918827041078086\\
31	40	0.0534545047906252	0.0534545047906252\\
31	41	0.0285924085620856	0.0285924085620856\\
31	42	0.0140656757647349	0.0140656757647349\\
31	43	0.00622114098850318	0.00622114098850318\\
31	44	0.00238795888055624	0.00238795888055624\\
31	45	0.000772532098411493	0.000772532098411493\\
31	46	0.000207126386842338	0.000207126386842338\\
31	47	4.56828179161672e-05	4.56828179161672e-05\\
31	48	8.26627148154823e-06	8.26627148154823e-06\\
31	49	1.22580399861133e-06	1.22580399861133e-06\\
31	50	1.48753000515895e-07	1.48753000515895e-07\\
31	51	1.47287084315831e-08	1.47287084315831e-08\\
31	52	1.18321911324055e-09	1.18321911324055e-09\\
31	53	7.63403461526951e-11	7.63403461526951e-11\\
31	54	3.88553105417322e-12	3.88553105417322e-12\\
31	55	1.5114153386276e-13	1.5114153386276e-13\\
31	56	4.24138366743497e-15	4.24138366743497e-15\\
31	57	7.6615668652969e-17	7.6615668652969e-17\\
31	58	6.68580910077531e-19	6.68580910077531e-19\\
31	59	0	0\\
31	60	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	9.36013274108544e-18	9.36013274108544e-18\\
32	4	1.03431152681508e-15	1.03431152681508e-15\\
32	5	5.40522122786888e-14	5.40522122786888e-14\\
32	6	1.77825306940634e-12	1.77825306940634e-12\\
32	7	4.13289495166878e-11	4.13289495166878e-11\\
32	8	7.21144184166472e-10	7.21144184166472e-10\\
32	9	9.79074030903281e-09	9.79074030903281e-09\\
32	10	1.05689068353691e-07	1.05689068353691e-07\\
32	11	9.18803716924854e-07	9.18803716924854e-07\\
32	12	6.4780930059025e-06	6.4780930059025e-06\\
32	13	3.71721440466552e-05	3.71721440466552e-05\\
32	14	0.000173943474373563	0.000173943474373563\\
32	15	0.000665810314273953	0.000665810314273953\\
32	16	0.00210083627440411	0.00210083627440411\\
32	17	0.00555791847849023	0.00555791847849023\\
32	18	0.0126953026250787	0.0126953026250787\\
32	19	0.0259568357452899	0.0259568357452899\\
32	20	0.0487388867810166	0.0487388867810166\\
32	21	0.0843494009725616	0.0843494009725616\\
32	22	0.133586816479399	0.133586816479399\\
32	23	0.19322576839285	0.19322576839285\\
32	24	0.256083265714375	0.256083265714375\\
32	25	0.312008011965962	0.312008011965962\\
32	26	0.351459530792598	0.351459530792598\\
32	27	0.370036700084273	0.370036700084273\\
32	28	0.370087749989484	0.370087749989484\\
32	29	0.360014760136843	0.360014760136843\\
32	30	0.352463888452968	0.352463888452968\\
32	31	0.360014760136843	0.360014760136843\\
32	32	0.370087749989484	0.370087749989484\\
32	33	0.370036700084273	0.370036700084273\\
32	34	0.351459530792598	0.351459530792598\\
32	35	0.312008011965962	0.312008011965962\\
32	36	0.256083265714375	0.256083265714375\\
32	37	0.19322576839285	0.19322576839285\\
32	38	0.133586816479399	0.133586816479399\\
32	39	0.0843494009725616	0.0843494009725616\\
32	40	0.0487388867810166	0.0487388867810166\\
32	41	0.0259568357452899	0.0259568357452899\\
32	42	0.0126953026250787	0.0126953026250787\\
32	43	0.00555791847849023	0.00555791847849023\\
32	44	0.00210083627440411	0.00210083627440411\\
32	45	0.000665810314273953	0.000665810314273953\\
32	46	0.000173943474373563	0.000173943474373563\\
32	47	3.71721440466552e-05	3.71721440466552e-05\\
32	48	6.4780930059025e-06	6.4780930059025e-06\\
32	49	9.18803716924854e-07	9.18803716924854e-07\\
32	50	1.05689068353691e-07	1.05689068353691e-07\\
32	51	9.79074030903281e-09	9.79074030903281e-09\\
32	52	7.21144184166472e-10	7.21144184166472e-10\\
32	53	4.13289495166878e-11	4.13289495166878e-11\\
32	54	1.77825306940634e-12	1.77825306940634e-12\\
32	55	5.40522122786888e-14	5.40522122786888e-14\\
32	56	1.03431152681508e-15	1.03431152681508e-15\\
32	57	9.36013274108544e-18	9.36013274108544e-18\\
32	58	0	0\\
32	59	0	0\\
32	60	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	8.4241194669769e-17	8.4241194669769e-17\\
33	5	8.96403323239738e-15	8.96403323239738e-15\\
33	6	4.45956278805797e-13	4.45956278805797e-13\\
33	7	1.37867869268633e-11	1.37867869268633e-11\\
33	8	2.96908989648176e-10	2.96908989648176e-10\\
33	9	4.73176327258075e-09	4.73176327258075e-09\\
33	10	5.78517028543125e-08	5.78517028543125e-08\\
33	11	5.55024636764084e-07	5.55024636764084e-07\\
33	12	4.23812255602264e-06	4.23812255602264e-06\\
33	13	2.59810083435012e-05	2.59810083435012e-05\\
33	14	0.000128546615563926	0.000128546615563926\\
33	15	0.00051561305840742	0.00051561305840742\\
33	16	0.0016890862856682	0.0016890862856682\\
33	17	0.00459122308839939	0.00459122308839939\\
33	18	0.0106658562202683	0.0106658562202683\\
33	19	0.0220390296246424	0.0220390296246424\\
33	20	0.0417759917451708	0.0417759917451708\\
33	21	0.0730276086192792	0.0730276086192792\\
33	22	0.116932540452415	0.116932540452415\\
33	23	0.171612111403094	0.171612111403094\\
33	24	0.231524414652625	0.231524414652625\\
33	25	0.287552597616795	0.287552597616795\\
33	26	0.331554682338405	0.331554682338405\\
33	27	0.358826765909376	0.358826765909376\\
33	28	0.370036700084273	0.370036700084273\\
33	29	0.371245578707301	0.371245578707301\\
33	30	0.369851944664034	0.369851944664034\\
33	31	0.371245578707301	0.371245578707301\\
33	32	0.370036700084273	0.370036700084273\\
33	33	0.358826765909376	0.358826765909376\\
33	34	0.331554682338405	0.331554682338405\\
33	35	0.287552597616795	0.287552597616795\\
33	36	0.231524414652625	0.231524414652625\\
33	37	0.171612111403094	0.171612111403094\\
33	38	0.116932540452415	0.116932540452415\\
33	39	0.0730276086192792	0.0730276086192792\\
33	40	0.0417759917451708	0.0417759917451708\\
33	41	0.0220390296246424	0.0220390296246424\\
33	42	0.0106658562202683	0.0106658562202683\\
33	43	0.00459122308839939	0.00459122308839939\\
33	44	0.0016890862856682	0.0016890862856682\\
33	45	0.00051561305840742	0.00051561305840742\\
33	46	0.000128546615563926	0.000128546615563926\\
33	47	2.59810083435012e-05	2.59810083435012e-05\\
33	48	4.23812255602264e-06	4.23812255602264e-06\\
33	49	5.55024636764084e-07	5.55024636764084e-07\\
33	50	5.78517028543125e-08	5.78517028543125e-08\\
33	51	4.73176327258075e-09	4.73176327258075e-09\\
33	52	2.96908989648176e-10	2.96908989648176e-10\\
33	53	1.37867869268633e-11	1.37867869268633e-11\\
33	54	4.45956278805797e-13	4.45956278805797e-13\\
33	55	8.96403323239738e-15	8.96403323239738e-15\\
33	56	8.4241194669769e-17	8.4241194669769e-17\\
33	57	0	0\\
33	58	0	0\\
33	59	0	0\\
33	60	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	5.47567765353498e-16	5.47567765353498e-16\\
34	6	5.60252077024836e-14	5.60252077024836e-14\\
34	7	2.65985820763953e-12	2.65985820763953e-12\\
34	8	7.77837543045778e-11	7.77837543045778e-11\\
34	9	1.56862689979505e-09	1.56862689979505e-09\\
34	10	2.31451373299655e-08	2.31451373299655e-08\\
34	11	2.58760950635118e-07	2.58760950635118e-07\\
34	12	2.24042905477964e-06	2.24042905477964e-06\\
34	13	1.52353511629075e-05	1.52353511629075e-05\\
34	14	8.21374649865786e-05	8.21374649865786e-05\\
34	15	0.000353702380253099	0.000353702380253099\\
34	16	0.00122749126797726	0.00122749126797726\\
34	17	0.0034863561858902	0.0034863561858902\\
34	18	0.00833335099101799	0.00833335099101799\\
34	19	0.0174722533294074	0.0174722533294074\\
34	20	0.0334423130826255	0.0334423130826255\\
34	21	0.0592972180701468	0.0592972180701468\\
34	22	0.0966176279354685	0.0966176279354685\\
34	23	0.144114965164189	0.144114965164189\\
34	24	0.198113022607525	0.198113022607525\\
34	25	0.251989851354494	0.251989851354494\\
34	26	0.298003904573162	0.298003904573162\\
34	27	0.331554682338405	0.331554682338405\\
34	28	0.351459530792598	0.351459530792598\\
34	29	0.36056902639756	0.36056902639756\\
34	30	0.362845149557402	0.362845149557402\\
34	31	0.36056902639756	0.36056902639756\\
34	32	0.351459530792598	0.351459530792598\\
34	33	0.331554682338405	0.331554682338405\\
34	34	0.298003904573162	0.298003904573162\\
34	35	0.251989851354494	0.251989851354494\\
34	36	0.198113022607525	0.198113022607525\\
34	37	0.144114965164189	0.144114965164189\\
34	38	0.0966176279354685	0.0966176279354685\\
34	39	0.0592972180701468	0.0592972180701468\\
34	40	0.0334423130826255	0.0334423130826255\\
34	41	0.0174722533294074	0.0174722533294074\\
34	42	0.00833335099101799	0.00833335099101799\\
34	43	0.0034863561858902	0.0034863561858902\\
34	44	0.00122749126797726	0.00122749126797726\\
34	45	0.000353702380253099	0.000353702380253099\\
34	46	8.21374649865786e-05	8.21374649865786e-05\\
34	47	1.52353511629075e-05	1.52353511629075e-05\\
34	48	2.24042905477964e-06	2.24042905477964e-06\\
34	49	2.58760950635118e-07	2.58760950635118e-07\\
34	50	2.31451373299655e-08	2.31451373299655e-08\\
34	51	1.56862689979505e-09	1.56862689979505e-09\\
34	52	7.77837543045778e-11	7.77837543045778e-11\\
34	53	2.65985820763953e-12	2.65985820763953e-12\\
34	54	5.60252077024836e-14	5.60252077024836e-14\\
34	55	5.47567765353498e-16	5.47567765353498e-16\\
34	56	0	0\\
34	57	0	0\\
34	58	0	0\\
34	59	0	0\\
34	60	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	2.73783882676749e-15	2.73783882676749e-15\\
35	7	2.68920996971921e-13	2.68920996971921e-13\\
35	8	1.21877093595561e-11	1.21877093595561e-11\\
35	9	3.37981639121521e-10	3.37981639121521e-10\\
35	10	6.41323810724784e-09	6.41323810724784e-09\\
35	11	8.82280225641515e-08	8.82280225641515e-08\\
35	12	9.09991397739891e-07	9.09991397739891e-07\\
35	13	7.18170577131323e-06	7.18170577131323e-06\\
35	14	4.39298582913782e-05	4.39298582913782e-05\\
35	15	0.000210185377609905	0.000210185377609905\\
35	16	0.000794042341200452	0.000794042341200452\\
35	17	0.00240480471207916	0.00240480471207916\\
35	18	0.00600389050576258	0.00600389050576258\\
35	19	0.0129084979549669	0.0129084979549669\\
35	20	0.0250460058488751	0.0250460058488751\\
35	21	0.0449496909069045	0.0449496909069045\\
35	22	0.0745236669053942	0.0745236669053942\\
35	23	0.113614743019062	0.113614743019062\\
35	24	0.159607823859089	0.159607823859089\\
35	25	0.207639892044285	0.207639892044285\\
35	26	0.251989851354494	0.251989851354494\\
35	27	0.287552597616795	0.287552597616795\\
35	28	0.312008011965962	0.312008011965962\\
35	29	0.325703103648084	0.325703103648084\\
35	30	0.329898118076742	0.329898118076742\\
35	31	0.325703103648084	0.325703103648084\\
35	32	0.312008011965962	0.312008011965962\\
35	33	0.287552597616795	0.287552597616795\\
35	34	0.251989851354494	0.251989851354494\\
35	35	0.207639892044285	0.207639892044285\\
35	36	0.159607823859089	0.159607823859089\\
35	37	0.113614743019062	0.113614743019062\\
35	38	0.0745236669053942	0.0745236669053942\\
35	39	0.0449496909069045	0.0449496909069045\\
35	40	0.0250460058488751	0.0250460058488751\\
35	41	0.0129084979549669	0.0129084979549669\\
35	42	0.00600389050576258	0.00600389050576258\\
35	43	0.00240480471207916	0.00240480471207916\\
35	44	0.000794042341200452	0.000794042341200452\\
35	45	0.000210185377609905	0.000210185377609905\\
35	46	4.39298582913782e-05	4.39298582913782e-05\\
35	47	7.18170577131323e-06	7.18170577131323e-06\\
35	48	9.09991397739891e-07	9.09991397739891e-07\\
35	49	8.82280225641515e-08	8.82280225641515e-08\\
35	50	6.41323810724784e-09	6.41323810724784e-09\\
35	51	3.37981639121521e-10	3.37981639121521e-10\\
35	52	1.21877093595561e-11	1.21877093595561e-11\\
35	53	2.68920996971921e-13	2.68920996971921e-13\\
35	54	2.73783882676749e-15	2.73783882676749e-15\\
35	55	0	0\\
35	56	0	0\\
35	57	0	0\\
35	58	0	0\\
35	59	0	0\\
35	60	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	1.095135530707e-14	1.095135530707e-14\\
36	8	1.0308638217257e-12	1.0308638217257e-12\\
36	9	4.4567281250218e-11	4.4567281250218e-11\\
36	10	1.17262709870807e-09	1.17262709870807e-09\\
36	11	2.09772244160015e-08	2.09772244160015e-08\\
36	12	2.70018569016011e-07	2.70018569016011e-07\\
36	13	2.5824491353668e-06	2.5824491353668e-06\\
36	14	1.86988175370187e-05	1.86988175370187e-05\\
36	15	0.000103664885950075	0.000103664885950075\\
36	16	0.000443698648523955	0.000443698648523955\\
36	17	0.00148256843028939	0.00148256843028939\\
36	18	0.00395681213981477	0.00395681213981477\\
36	19	0.00881674635526537	0.00881674635526537\\
36	20	0.0174217166066567	0.0174217166066567\\
36	21	0.0318096285943028	0.0318096285943028\\
36	22	0.0537019703653702	0.0537019703653702\\
36	23	0.0833405673401217	0.0833405673401217\\
36	24	0.119758731753172	0.119758731753172\\
36	25	0.159607823859088	0.159607823859088\\
36	26	0.198113022607525	0.198113022607525\\
36	27	0.231524414652625	0.231524414652625\\
36	28	0.256083265714375	0.256083265714375\\
36	29	0.271118495843662	0.271118495843662\\
36	30	0.275931933505922	0.275931933505922\\
36	31	0.271118495843662	0.271118495843662\\
36	32	0.256083265714375	0.256083265714375\\
36	33	0.231524414652625	0.231524414652625\\
36	34	0.198113022607525	0.198113022607525\\
36	35	0.159607823859088	0.159607823859088\\
36	36	0.119758731753172	0.119758731753172\\
36	37	0.0833405673401217	0.0833405673401217\\
36	38	0.0537019703653702	0.0537019703653702\\
36	39	0.0318096285943028	0.0318096285943028\\
36	40	0.0174217166066567	0.0174217166066567\\
36	41	0.00881674635526537	0.00881674635526537\\
36	42	0.00395681213981477	0.00395681213981477\\
36	43	0.00148256843028939	0.00148256843028939\\
36	44	0.000443698648523955	0.000443698648523955\\
36	45	0.000103664885950075	0.000103664885950075\\
36	46	1.86988175370187e-05	1.86988175370187e-05\\
36	47	2.5824491353668e-06	2.5824491353668e-06\\
36	48	2.70018569016011e-07	2.70018569016011e-07\\
36	49	2.09772244160015e-08	2.09772244160015e-08\\
36	50	1.17262709870807e-09	1.17262709870807e-09\\
36	51	4.4567281250218e-11	4.4567281250218e-11\\
36	52	1.0308638217257e-12	1.0308638217257e-12\\
36	53	1.095135530707e-14	1.095135530707e-14\\
36	54	0	0\\
36	55	0	0\\
36	56	0	0\\
36	57	0	0\\
36	58	0	0\\
36	59	0	0\\
36	60	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	3.59830245803728e-14	3.59830245803728e-14\\
37	9	3.23985772542362e-12	3.23985772542362e-12\\
37	10	1.33440966822446e-10	1.33440966822446e-10\\
37	11	3.32930406395065e-09	3.32930406395065e-09\\
37	12	5.61674274229599e-08	5.61674274229599e-08\\
37	13	6.77423782606386e-07	6.77423782606386e-07\\
37	14	6.02394448586278e-06	6.02394448586278e-06\\
37	15	4.01854452151302e-05	4.01854452151302e-05\\
37	16	0.000203083679340747	0.000203083679340747\\
37	17	0.000783367716098788	0.000783367716098788\\
37	18	0.00233680154327459	0.00233680154327459\\
37	19	0.00556400460941675	0.00556400460941675\\
37	20	0.0112502765054526	0.0112502765054526\\
37	21	0.0207628550677622	0.0207628550677622\\
37	22	0.03587546284603	0.03587546284603\\
37	23	0.0569946618295176	0.0569946618295176\\
37	24	0.0833405673401217	0.0833405673401217\\
37	25	0.113614743019062	0.113614743019062\\
37	26	0.144114965164189	0.144114965164189\\
37	27	0.171612111403094	0.171612111403094\\
37	28	0.19322576839285	0.19322576839285\\
37	29	0.206611096898801	0.206611096898801\\
37	30	0.211363891755161	0.211363891755161\\
37	31	0.206611096898801	0.206611096898801\\
37	32	0.19322576839285	0.19322576839285\\
37	33	0.171612111403094	0.171612111403094\\
37	34	0.144114965164189	0.144114965164189\\
37	35	0.113614743019062	0.113614743019062\\
37	36	0.0833405673401217	0.0833405673401217\\
37	37	0.0569946618295176	0.0569946618295176\\
37	38	0.03587546284603	0.03587546284603\\
37	39	0.0207628550677622	0.0207628550677622\\
37	40	0.0112502765054526	0.0112502765054526\\
37	41	0.00556400460941675	0.00556400460941675\\
37	42	0.00233680154327459	0.00233680154327459\\
37	43	0.000783367716098788	0.000783367716098788\\
37	44	0.000203083679340747	0.000203083679340747\\
37	45	4.01854452151302e-05	4.01854452151302e-05\\
37	46	6.02394448586278e-06	6.02394448586278e-06\\
37	47	6.77423782606386e-07	6.77423782606386e-07\\
37	48	5.61674274229599e-08	5.61674274229599e-08\\
37	49	3.32930406395065e-09	3.32930406395065e-09\\
37	50	1.33440966822446e-10	1.33440966822446e-10\\
37	51	3.23985772542362e-12	3.23985772542362e-12\\
37	52	3.59830245803728e-14	3.59830245803728e-14\\
37	53	0	0\\
37	54	0	0\\
37	55	0	0\\
37	56	0	0\\
37	57	0	0\\
37	58	0	0\\
37	59	0	0\\
37	60	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	9.89533175960251e-14	9.89533175960251e-14\\
38	10	8.50462652923701e-12	8.50462652923701e-12\\
38	11	3.33124142687735e-10	3.33124142687735e-10\\
38	12	7.87071624950773e-09	7.87071624950773e-09\\
38	13	1.2512917012687e-07	1.2512917012687e-07\\
38	14	1.41405816028956e-06	1.41405816028956e-06\\
38	15	1.17036763511284e-05	1.17036763511284e-05\\
38	16	7.21075130821261e-05	7.21075130821261e-05\\
38	17	0.000333643426632703	0.000333643426632703\\
38	18	0.00116810728537929	0.00116810728537929\\
38	19	0.00314453501569752	0.00314453501569752\\
38	20	0.00678252128581492	0.00678252128581492\\
38	21	0.0126567058849649	0.0126567058849649\\
38	22	0.0219991394488342	0.0219991394488342\\
38	23	0.03587546284603	0.03587546284603\\
38	24	0.0537019703653702	0.0537019703653702\\
38	25	0.0745236669053942	0.0745236669053942\\
38	26	0.0966176279354685	0.0966176279354685\\
38	27	0.116932540452415	0.116932540452415\\
38	28	0.133586816479399	0.133586816479399\\
38	29	0.144151632307488	0.144151632307488\\
38	30	0.147927865578273	0.147927865578273\\
38	31	0.144151632307488	0.144151632307488\\
38	32	0.133586816479399	0.133586816479399\\
38	33	0.116932540452415	0.116932540452415\\
38	34	0.0966176279354685	0.0966176279354685\\
38	35	0.0745236669053942	0.0745236669053942\\
38	36	0.0537019703653702	0.0537019703653702\\
38	37	0.03587546284603	0.03587546284603\\
38	38	0.0219991394488342	0.0219991394488342\\
38	39	0.0126567058849649	0.0126567058849649\\
38	40	0.00678252128581492	0.00678252128581492\\
38	41	0.00314453501569752	0.00314453501569752\\
38	42	0.00116810728537929	0.00116810728537929\\
38	43	0.000333643426632703	0.000333643426632703\\
38	44	7.21075130821261e-05	7.21075130821261e-05\\
38	45	1.17036763511284e-05	1.17036763511284e-05\\
38	46	1.41405816028956e-06	1.41405816028956e-06\\
38	47	1.2512917012687e-07	1.2512917012687e-07\\
38	48	7.87071624950773e-09	7.87071624950773e-09\\
38	49	3.33124142687735e-10	3.33124142687735e-10\\
38	50	8.50462652923701e-12	8.50462652923701e-12\\
38	51	9.89533175960251e-14	9.89533175960251e-14\\
38	52	0	0\\
38	53	0	0\\
38	54	0	0\\
38	55	0	0\\
38	56	0	0\\
38	57	0	0\\
38	58	0	0\\
38	59	0	0\\
38	60	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	2.30891074390725e-13	2.30891074390725e-13\\
39	11	1.88991700649711e-11	1.88991700649711e-11\\
39	12	7.02518096656626e-10	7.02518096656626e-10\\
39	13	1.56885148228335e-08	1.56885148228335e-08\\
39	14	2.34670895362006e-07	2.34670895362006e-07\\
39	15	2.4822692568174e-06	2.4822692568174e-06\\
39	16	1.91181077512761e-05	1.91181077512761e-05\\
39	17	0.000108906317762073	0.000108906317762073\\
39	18	0.000462873817231375	0.000462873817231375\\
39	19	0.00148079442728175	0.00148079442728175\\
39	20	0.00364053981003873	0.00364053981003873\\
39	21	0.00723697225618949	0.00723697225618949\\
39	22	0.0126567058849649	0.0126567058849649\\
39	23	0.0207628550677622	0.0207628550677622\\
39	24	0.0318096285943028	0.0318096285943028\\
39	25	0.0449496909069045	0.0449496909069045\\
39	26	0.0592972180701467	0.0592972180701467\\
39	27	0.0730276086192792	0.0730276086192792\\
39	28	0.0843494009725616	0.0843494009725616\\
39	29	0.0918827041078086	0.0918827041078086\\
39	30	0.0944268595855463	0.0944268595855463\\
39	31	0.0918827041078086	0.0918827041078086\\
39	32	0.0843494009725616	0.0843494009725616\\
39	33	0.0730276086192792	0.0730276086192792\\
39	34	0.0592972180701467	0.0592972180701467\\
39	35	0.0449496909069045	0.0449496909069045\\
39	36	0.0318096285943028	0.0318096285943028\\
39	37	0.0207628550677622	0.0207628550677622\\
39	38	0.0126567058849649	0.0126567058849649\\
39	39	0.00723697225618949	0.00723697225618949\\
39	40	0.00364053981003873	0.00364053981003873\\
39	41	0.00148079442728175	0.00148079442728175\\
39	42	0.000462873817231375	0.000462873817231375\\
39	43	0.000108906317762073	0.000108906317762073\\
39	44	1.91181077512761e-05	1.91181077512761e-05\\
39	45	2.4822692568174e-06	2.4822692568174e-06\\
39	46	2.34670895362006e-07	2.34670895362006e-07\\
39	47	1.56885148228335e-08	1.56885148228335e-08\\
39	48	7.02518096656626e-10	7.02518096656626e-10\\
39	49	1.88991700649711e-11	1.88991700649711e-11\\
39	50	2.30891074390725e-13	2.30891074390725e-13\\
39	51	0	0\\
39	52	0	0\\
39	53	0	0\\
39	54	0	0\\
39	55	0	0\\
39	56	0	0\\
39	57	0	0\\
39	58	0	0\\
39	59	0	0\\
39	60	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	4.6178214878145e-13	4.6178214878145e-13\\
40	12	3.59084231234452e-11	3.59084231234452e-11\\
40	13	1.26355863344995e-09	1.26355863344995e-09\\
40	14	2.66064929176152e-08	2.66064929176152e-08\\
40	15	3.73614237579956e-07	3.73614237579956e-07\\
40	16	3.69205332874729e-06	3.69205332874729e-06\\
40	17	2.64279354541735e-05	2.64279354541735e-05\\
40	18	0.000139191203239532	0.000139191203239532\\
40	19	0.000544626476127865	0.000544626476127865\\
40	20	0.00160196123979795	0.00160196123979795\\
40	21	0.00364053981003873	0.00364053981003873\\
40	22	0.00678252128581492	0.00678252128581492\\
40	23	0.0112502765054526	0.0112502765054526\\
40	24	0.0174217166066567	0.0174217166066567\\
40	25	0.0250460058488751	0.0250460058488751\\
40	26	0.0334423130826255	0.0334423130826255\\
40	27	0.0417759917451708	0.0417759917451708\\
40	28	0.0487388867810166	0.0487388867810166\\
40	29	0.0534545047906252	0.0534545047906252\\
40	30	0.0550679163355889	0.0550679163355889\\
40	31	0.0534545047906252	0.0534545047906252\\
40	32	0.0487388867810166	0.0487388867810166\\
40	33	0.0417759917451708	0.0417759917451708\\
40	34	0.0334423130826255	0.0334423130826255\\
40	35	0.0250460058488751	0.0250460058488751\\
40	36	0.0174217166066567	0.0174217166066567\\
40	37	0.0112502765054526	0.0112502765054526\\
40	38	0.00678252128581492	0.00678252128581492\\
40	39	0.00364053981003873	0.00364053981003873\\
40	40	0.00160196123979795	0.00160196123979795\\
40	41	0.000544626476127865	0.000544626476127865\\
40	42	0.000139191203239532	0.000139191203239532\\
40	43	2.64279354541735e-05	2.64279354541735e-05\\
40	44	3.69205332874729e-06	3.69205332874729e-06\\
40	45	3.73614237579956e-07	3.73614237579956e-07\\
40	46	2.66064929176152e-08	2.66064929176152e-08\\
40	47	1.26355863344995e-09	1.26355863344995e-09\\
40	48	3.59084231234452e-11	3.59084231234452e-11\\
40	49	4.6178214878145e-13	4.6178214878145e-13\\
40	50	0	0\\
40	51	0	0\\
40	52	0	0\\
40	53	0	0\\
40	54	0	0\\
40	55	0	0\\
40	56	0	0\\
40	57	0	0\\
40	58	0	0\\
40	59	0	0\\
40	60	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	7.97623711531596e-13	7.97623711531596e-13\\
41	13	5.87592378383648e-11	5.87592378383648e-11\\
41	14	1.95172102043927e-09	1.95172102043927e-09\\
41	15	3.86380329309451e-08	3.86380329309451e-08\\
41	16	5.07878310852149e-07	5.07878310852149e-07\\
41	17	4.67620244608529e-06	4.67620244608529e-06\\
41	18	3.10417000032985e-05	3.10417000032985e-05\\
41	19	0.000151003484955911	0.000151003484955911\\
41	20	0.000544626476127865	0.000544626476127865\\
41	21	0.00148079442728175	0.00148079442728175\\
41	22	0.00314453501569752	0.00314453501569752\\
41	23	0.00556400460941675	0.00556400460941675\\
41	24	0.00881674635526537	0.00881674635526537\\
41	25	0.0129084979549669	0.0129084979549669\\
41	26	0.0174722533294074	0.0174722533294074\\
41	27	0.0220390296246424	0.0220390296246424\\
41	28	0.0259568357452899	0.0259568357452899\\
41	29	0.0285924085620856	0.0285924085620856\\
41	30	0.0295376383840072	0.0295376383840072\\
41	31	0.0285924085620856	0.0285924085620856\\
41	32	0.0259568357452899	0.0259568357452899\\
41	33	0.0220390296246424	0.0220390296246424\\
41	34	0.0174722533294074	0.0174722533294074\\
41	35	0.0129084979549669	0.0129084979549669\\
41	36	0.00881674635526537	0.00881674635526537\\
41	37	0.00556400460941675	0.00556400460941675\\
41	38	0.00314453501569752	0.00314453501569752\\
41	39	0.00148079442728175	0.00148079442728175\\
41	40	0.000544626476127865	0.000544626476127865\\
41	41	0.000151003484955911	0.000151003484955911\\
41	42	3.10417000032985e-05	3.10417000032985e-05\\
41	43	4.67620244608529e-06	4.67620244608529e-06\\
41	44	5.07878310852149e-07	5.07878310852149e-07\\
41	45	3.86380329309451e-08	3.86380329309451e-08\\
41	46	1.95172102043927e-09	1.95172102043927e-09\\
41	47	5.87592378383648e-11	5.87592378383648e-11\\
41	48	7.97623711531596e-13	7.97623711531596e-13\\
41	49	0	0\\
41	50	0	0\\
41	51	0	0\\
41	52	0	0\\
41	53	0	0\\
41	54	0	0\\
41	55	0	0\\
41	56	0	0\\
41	57	0	0\\
41	58	0	0\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	0	0\\
42	4	0	0\\
42	5	0	0\\
42	6	0	0\\
42	7	0	0\\
42	8	0	0\\
42	9	0	0\\
42	10	0	0\\
42	11	0	0\\
42	12	0	0\\
42	13	1.19643556729739e-12	1.19643556729739e-12\\
42	14	8.32422536043502e-11	8.32422536043502e-11\\
42	15	2.60140503670232e-09	2.60140503670232e-09\\
42	16	4.82527184117406e-08	4.82527184117406e-08\\
42	17	5.91624791334265e-07	5.91624791334265e-07\\
42	18	5.05786093885784e-06	5.05786093885784e-06\\
42	19	3.10417000032985e-05	3.10417000032985e-05\\
42	20	0.000139191203239532	0.000139191203239532\\
42	21	0.000462873817231375	0.000462873817231375\\
42	22	0.00116810728537929	0.00116810728537929\\
42	23	0.00233680154327459	0.00233680154327459\\
42	24	0.00395681213981477	0.00395681213981477\\
42	25	0.00600389050576258	0.00600389050576258\\
42	26	0.00833335099101799	0.00833335099101799\\
42	27	0.0106658562202683	0.0106658562202683\\
42	28	0.0126953026250787	0.0126953026250787\\
42	29	0.0140656757647349	0.0140656757647349\\
42	30	0.0145595749228773	0.0145595749228773\\
42	31	0.0140656757647349	0.0140656757647349\\
42	32	0.0126953026250787	0.0126953026250787\\
42	33	0.0106658562202683	0.0106658562202683\\
42	34	0.00833335099101799	0.00833335099101799\\
42	35	0.00600389050576258	0.00600389050576258\\
42	36	0.00395681213981477	0.00395681213981477\\
42	37	0.00233680154327459	0.00233680154327459\\
42	38	0.00116810728537929	0.00116810728537929\\
42	39	0.000462873817231375	0.000462873817231375\\
42	40	0.000139191203239532	0.000139191203239532\\
42	41	3.10417000032985e-05	3.10417000032985e-05\\
42	42	5.05786093885784e-06	5.05786093885784e-06\\
42	43	5.91624791334265e-07	5.91624791334265e-07\\
42	44	4.82527184117406e-08	4.82527184117406e-08\\
42	45	2.60140503670232e-09	2.60140503670232e-09\\
42	46	8.32422536043502e-11	8.32422536043502e-11\\
42	47	1.19643556729739e-12	1.19643556729739e-12\\
42	48	0	0\\
42	49	0	0\\
42	50	0	0\\
42	51	0	0\\
42	52	0	0\\
42	53	0	0\\
42	54	0	0\\
42	55	0	0\\
42	56	0	0\\
42	57	0	0\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	0	0\\
43	5	0	0\\
43	6	0	0\\
43	7	0	0\\
43	8	0	0\\
43	9	0	0\\
43	10	0	0\\
43	11	0	0\\
43	12	0	0\\
43	13	0	0\\
43	14	1.56456958800428e-12	1.56456958800428e-12\\
43	15	1.02452004436123e-10	1.02452004436123e-10\\
43	16	3.00112259709551e-09	3.00112259709551e-09\\
43	17	5.19487041350382e-08	5.19487041350382e-08\\
43	18	5.91624791334265e-07	5.91624791334265e-07\\
43	19	4.67620244608529e-06	4.67620244608529e-06\\
43	20	2.64279354541735e-05	2.64279354541735e-05\\
43	21	0.000108906317762073	0.000108906317762073\\
43	22	0.000333643426632703	0.000333643426632703\\
43	23	0.000783367716098788	0.000783367716098788\\
43	24	0.00148256843028939	0.00148256843028939\\
43	25	0.00240480471207916	0.00240480471207916\\
43	26	0.0034863561858902	0.0034863561858902\\
43	27	0.00459122308839939	0.00459122308839939\\
43	28	0.00555791847849023	0.00555791847849023\\
43	29	0.00622114098850318	0.00622114098850318\\
43	30	0.00645620439265782	0.00645620439265782\\
43	31	0.00622114098850318	0.00622114098850318\\
43	32	0.00555791847849023	0.00555791847849023\\
43	33	0.00459122308839939	0.00459122308839939\\
43	34	0.0034863561858902	0.0034863561858902\\
43	35	0.00240480471207916	0.00240480471207916\\
43	36	0.00148256843028939	0.00148256843028939\\
43	37	0.000783367716098788	0.000783367716098788\\
43	38	0.000333643426632703	0.000333643426632703\\
43	39	0.000108906317762073	0.000108906317762073\\
43	40	2.64279354541735e-05	2.64279354541735e-05\\
43	41	4.67620244608529e-06	4.67620244608529e-06\\
43	42	5.91624791334265e-07	5.91624791334265e-07\\
43	43	5.19487041350382e-08	5.19487041350382e-08\\
43	44	3.00112259709551e-09	3.00112259709551e-09\\
43	45	1.02452004436123e-10	1.02452004436123e-10\\
43	46	1.56456958800428e-12	1.56456958800428e-12\\
43	47	0	0\\
43	48	0	0\\
43	49	0	0\\
43	50	0	0\\
43	51	0	0\\
43	52	0	0\\
43	53	0	0\\
43	54	0	0\\
43	55	0	0\\
43	56	0	0\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	0	0\\
44	6	0	0\\
44	7	0	0\\
44	8	0	0\\
44	9	0	0\\
44	10	0	0\\
44	11	0	0\\
44	12	0	0\\
44	13	0	0\\
44	14	0	0\\
44	15	1.78807952914775e-12	1.78807952914775e-12\\
44	16	1.09770004752989e-10	1.09770004752989e-10\\
44	17	3.00112259709551e-09	3.00112259709551e-09\\
44	18	4.82527184117406e-08	4.82527184117406e-08\\
44	19	5.07878310852149e-07	5.07878310852149e-07\\
44	20	3.69205332874729e-06	3.69205332874729e-06\\
44	21	1.91181077512761e-05	1.91181077512761e-05\\
44	22	7.21075130821261e-05	7.21075130821261e-05\\
44	23	0.000203083679340747	0.000203083679340747\\
44	24	0.000443698648523955	0.000443698648523955\\
44	25	0.000794042341200452	0.000794042341200452\\
44	26	0.00122749126797726	0.00122749126797726\\
44	27	0.0016890862856682	0.0016890862856682\\
44	28	0.00210083627440411	0.00210083627440411\\
44	29	0.00238795888055624	0.00238795888055624\\
44	30	0.00249002262369638	0.00249002262369638\\
44	31	0.00238795888055624	0.00238795888055624\\
44	32	0.00210083627440411	0.00210083627440411\\
44	33	0.0016890862856682	0.0016890862856682\\
44	34	0.00122749126797726	0.00122749126797726\\
44	35	0.000794042341200452	0.000794042341200452\\
44	36	0.000443698648523955	0.000443698648523955\\
44	37	0.000203083679340747	0.000203083679340747\\
44	38	7.21075130821261e-05	7.21075130821261e-05\\
44	39	1.91181077512761e-05	1.91181077512761e-05\\
44	40	3.69205332874729e-06	3.69205332874729e-06\\
44	41	5.07878310852149e-07	5.07878310852149e-07\\
44	42	4.82527184117406e-08	4.82527184117406e-08\\
44	43	3.00112259709551e-09	3.00112259709551e-09\\
44	44	1.09770004752989e-10	1.09770004752989e-10\\
44	45	1.78807952914775e-12	1.78807952914775e-12\\
44	46	0	0\\
44	47	0	0\\
44	48	0	0\\
44	49	0	0\\
44	50	0	0\\
44	51	0	0\\
44	52	0	0\\
44	53	0	0\\
44	54	0	0\\
44	55	0	0\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	0	0\\
45	7	0	0\\
45	8	0	0\\
45	9	0	0\\
45	10	0	0\\
45	11	0	0\\
45	12	0	0\\
45	13	0	0\\
45	14	0	0\\
45	15	0	0\\
45	16	1.78807952914775e-12	1.78807952914775e-12\\
45	17	1.02452004436123e-10	1.02452004436123e-10\\
45	18	2.60140503670232e-09	2.60140503670232e-09\\
45	19	3.86380329309451e-08	3.86380329309451e-08\\
45	20	3.73614237579956e-07	3.73614237579956e-07\\
45	21	2.4822692568174e-06	2.4822692568174e-06\\
45	22	1.17036763511284e-05	1.17036763511284e-05\\
45	23	4.01854452151302e-05	4.01854452151302e-05\\
45	24	0.000103664885950075	0.000103664885950075\\
45	25	0.000210185377609905	0.000210185377609905\\
45	26	0.000353702380253099	0.000353702380253099\\
45	27	0.00051561305840742	0.00051561305840742\\
45	28	0.000665810314273953	0.000665810314273953\\
45	29	0.000772532098411493	0.000772532098411493\\
45	30	0.000811199147188213	0.000811199147188213\\
45	31	0.000772532098411493	0.000772532098411493\\
45	32	0.000665810314273953	0.000665810314273953\\
45	33	0.00051561305840742	0.00051561305840742\\
45	34	0.000353702380253099	0.000353702380253099\\
45	35	0.000210185377609905	0.000210185377609905\\
45	36	0.000103664885950075	0.000103664885950075\\
45	37	4.01854452151302e-05	4.01854452151302e-05\\
45	38	1.17036763511284e-05	1.17036763511284e-05\\
45	39	2.4822692568174e-06	2.4822692568174e-06\\
45	40	3.73614237579956e-07	3.73614237579956e-07\\
45	41	3.86380329309451e-08	3.86380329309451e-08\\
45	42	2.60140503670232e-09	2.60140503670232e-09\\
45	43	1.02452004436123e-10	1.02452004436123e-10\\
45	44	1.78807952914775e-12	1.78807952914775e-12\\
45	45	0	0\\
45	46	0	0\\
45	47	0	0\\
45	48	0	0\\
45	49	0	0\\
45	50	0	0\\
45	51	0	0\\
45	52	0	0\\
45	53	0	0\\
45	54	0	0\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	0	0\\
46	8	0	0\\
46	9	0	0\\
46	10	0	0\\
46	11	0	0\\
46	12	0	0\\
46	13	0	0\\
46	14	0	0\\
46	15	0	0\\
46	16	0	0\\
46	17	1.56456958800428e-12	1.56456958800428e-12\\
46	18	8.32422536043502e-11	8.32422536043502e-11\\
46	19	1.95172102043927e-09	1.95172102043927e-09\\
46	20	2.66064929176152e-08	2.66064929176152e-08\\
46	21	2.34670895362006e-07	2.34670895362006e-07\\
46	22	1.41405816028956e-06	1.41405816028956e-06\\
46	23	6.02394448586278e-06	6.02394448586278e-06\\
46	24	1.86988175370187e-05	1.86988175370187e-05\\
46	25	4.39298582913782e-05	4.39298582913782e-05\\
46	26	8.21374649865786e-05	8.21374649865786e-05\\
46	27	0.000128546615563926	0.000128546615563926\\
46	28	0.000173943474373563	0.000173943474373563\\
46	29	0.000207126386842338	0.000207126386842338\\
46	30	0.000219371554404521	0.000219371554404521\\
46	31	0.000207126386842338	0.000207126386842338\\
46	32	0.000173943474373563	0.000173943474373563\\
46	33	0.000128546615563926	0.000128546615563926\\
46	34	8.21374649865786e-05	8.21374649865786e-05\\
46	35	4.39298582913782e-05	4.39298582913782e-05\\
46	36	1.86988175370187e-05	1.86988175370187e-05\\
46	37	6.02394448586278e-06	6.02394448586278e-06\\
46	38	1.41405816028956e-06	1.41405816028956e-06\\
46	39	2.34670895362006e-07	2.34670895362006e-07\\
46	40	2.66064929176152e-08	2.66064929176152e-08\\
46	41	1.95172102043927e-09	1.95172102043927e-09\\
46	42	8.32422536043502e-11	8.32422536043502e-11\\
46	43	1.56456958800428e-12	1.56456958800428e-12\\
46	44	0	0\\
46	45	0	0\\
46	46	0	0\\
46	47	0	0\\
46	48	0	0\\
46	49	0	0\\
46	50	0	0\\
46	51	0	0\\
46	52	0	0\\
46	53	0	0\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	0	0\\
47	9	0	0\\
47	10	0	0\\
47	11	0	0\\
47	12	0	0\\
47	13	0	0\\
47	14	0	0\\
47	15	0	0\\
47	16	0	0\\
47	17	0	0\\
47	18	1.19643556729739e-12	1.19643556729739e-12\\
47	19	5.87592378383648e-11	5.87592378383648e-11\\
47	20	1.26355863344995e-09	1.26355863344995e-09\\
47	21	1.56885148228335e-08	1.56885148228335e-08\\
47	22	1.2512917012687e-07	1.2512917012687e-07\\
47	23	6.77423782606387e-07	6.77423782606387e-07\\
47	24	2.5824491353668e-06	2.5824491353668e-06\\
47	25	7.18170577131323e-06	7.18170577131323e-06\\
47	26	1.52353511629075e-05	1.52353511629075e-05\\
47	27	2.59810083435012e-05	2.59810083435012e-05\\
47	28	3.71721440466552e-05	3.71721440466552e-05\\
47	29	4.56828179161672e-05	4.56828179161672e-05\\
47	30	4.88697978914075e-05	4.88697978914075e-05\\
47	31	4.56828179161672e-05	4.56828179161672e-05\\
47	32	3.71721440466552e-05	3.71721440466552e-05\\
47	33	2.59810083435012e-05	2.59810083435012e-05\\
47	34	1.52353511629075e-05	1.52353511629075e-05\\
47	35	7.18170577131323e-06	7.18170577131323e-06\\
47	36	2.5824491353668e-06	2.5824491353668e-06\\
47	37	6.77423782606387e-07	6.77423782606387e-07\\
47	38	1.2512917012687e-07	1.2512917012687e-07\\
47	39	1.56885148228335e-08	1.56885148228335e-08\\
47	40	1.26355863344995e-09	1.26355863344995e-09\\
47	41	5.87592378383648e-11	5.87592378383648e-11\\
47	42	1.19643556729739e-12	1.19643556729739e-12\\
47	43	0	0\\
47	44	0	0\\
47	45	0	0\\
47	46	0	0\\
47	47	0	0\\
47	48	0	0\\
47	49	0	0\\
47	50	0	0\\
47	51	0	0\\
47	52	0	0\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	0	0\\
48	10	0	0\\
48	11	0	0\\
48	12	0	0\\
48	13	0	0\\
48	14	0	0\\
48	15	0	0\\
48	16	0	0\\
48	17	0	0\\
48	18	0	0\\
48	19	7.97623711531596e-13	7.97623711531596e-13\\
48	20	3.59084231234452e-11	3.59084231234452e-11\\
48	21	7.02518096656626e-10	7.02518096656626e-10\\
48	22	7.87071624950773e-09	7.87071624950773e-09\\
48	23	5.61674274229599e-08	5.61674274229599e-08\\
48	24	2.70018569016011e-07	2.70018569016011e-07\\
48	25	9.09991397739891e-07	9.09991397739891e-07\\
48	26	2.24042905477964e-06	2.24042905477964e-06\\
48	27	4.23812255602264e-06	4.23812255602264e-06\\
48	28	6.4780930059025e-06	6.4780930059025e-06\\
48	29	8.26627148154823e-06	8.26627148154823e-06\\
48	30	8.94792711243338e-06	8.94792711243338e-06\\
48	31	8.26627148154823e-06	8.26627148154823e-06\\
48	32	6.4780930059025e-06	6.4780930059025e-06\\
48	33	4.23812255602264e-06	4.23812255602264e-06\\
48	34	2.24042905477964e-06	2.24042905477964e-06\\
48	35	9.09991397739891e-07	9.09991397739891e-07\\
48	36	2.70018569016011e-07	2.70018569016011e-07\\
48	37	5.61674274229599e-08	5.61674274229599e-08\\
48	38	7.87071624950773e-09	7.87071624950773e-09\\
48	39	7.02518096656626e-10	7.02518096656626e-10\\
48	40	3.59084231234452e-11	3.59084231234452e-11\\
48	41	7.97623711531596e-13	7.97623711531596e-13\\
48	42	0	0\\
48	43	0	0\\
48	44	0	0\\
48	45	0	0\\
48	46	0	0\\
48	47	0	0\\
48	48	0	0\\
48	49	0	0\\
48	50	0	0\\
48	51	0	0\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	0	0\\
49	11	0	0\\
49	12	0	0\\
49	13	0	0\\
49	14	0	0\\
49	15	0	0\\
49	16	0	0\\
49	17	0	0\\
49	18	0	0\\
49	19	0	0\\
49	20	4.6178214878145e-13	4.6178214878145e-13\\
49	21	1.88991700649711e-11	1.88991700649711e-11\\
49	22	3.33124142687735e-10	3.33124142687735e-10\\
49	23	3.32930406395065e-09	3.32930406395065e-09\\
49	24	2.09772244160015e-08	2.09772244160015e-08\\
49	25	8.82280225641515e-08	8.82280225641515e-08\\
49	26	2.58760950635118e-07	2.58760950635118e-07\\
49	27	5.55024636764084e-07	5.55024636764084e-07\\
49	28	9.18803716924854e-07	9.18803716924854e-07\\
49	29	1.22580399861133e-06	1.22580399861133e-06\\
49	30	1.34604153171603e-06	1.34604153171603e-06\\
49	31	1.22580399861133e-06	1.22580399861133e-06\\
49	32	9.18803716924854e-07	9.18803716924854e-07\\
49	33	5.55024636764084e-07	5.55024636764084e-07\\
49	34	2.58760950635118e-07	2.58760950635118e-07\\
49	35	8.82280225641515e-08	8.82280225641515e-08\\
49	36	2.09772244160015e-08	2.09772244160015e-08\\
49	37	3.32930406395065e-09	3.32930406395065e-09\\
49	38	3.33124142687735e-10	3.33124142687735e-10\\
49	39	1.88991700649711e-11	1.88991700649711e-11\\
49	40	4.6178214878145e-13	4.6178214878145e-13\\
49	41	0	0\\
49	42	0	0\\
49	43	0	0\\
49	44	0	0\\
49	45	0	0\\
49	46	0	0\\
49	47	0	0\\
49	48	0	0\\
49	49	0	0\\
49	50	0	0\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	0	0\\
50	12	0	0\\
50	13	0	0\\
50	14	0	0\\
50	15	0	0\\
50	16	0	0\\
50	17	0	0\\
50	18	0	0\\
50	19	0	0\\
50	20	0	0\\
50	21	2.30891074390725e-13	2.30891074390725e-13\\
50	22	8.50462652923701e-12	8.50462652923701e-12\\
50	23	1.33440966822446e-10	1.33440966822446e-10\\
50	24	1.17262709870807e-09	1.17262709870807e-09\\
50	25	6.41323810724784e-09	6.41323810724784e-09\\
50	26	2.31451373299655e-08	2.31451373299655e-08\\
50	27	5.78517028543125e-08	5.78517028543125e-08\\
50	28	1.05689068353691e-07	1.05689068353691e-07\\
50	29	1.48753000515895e-07	1.48753000515895e-07\\
50	30	1.66242832862678e-07	1.66242832862678e-07\\
50	31	1.48753000515895e-07	1.48753000515895e-07\\
50	32	1.05689068353691e-07	1.05689068353691e-07\\
50	33	5.78517028543125e-08	5.78517028543125e-08\\
50	34	2.31451373299655e-08	2.31451373299655e-08\\
50	35	6.41323810724784e-09	6.41323810724784e-09\\
50	36	1.17262709870807e-09	1.17262709870807e-09\\
50	37	1.33440966822446e-10	1.33440966822446e-10\\
50	38	8.50462652923701e-12	8.50462652923701e-12\\
50	39	2.30891074390725e-13	2.30891074390725e-13\\
50	40	0	0\\
50	41	0	0\\
50	42	0	0\\
50	43	0	0\\
50	44	0	0\\
50	45	0	0\\
50	46	0	0\\
50	47	0	0\\
50	48	0	0\\
50	49	0	0\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	0	0\\
51	12	0	0\\
51	13	0	0\\
51	14	0	0\\
51	15	0	0\\
51	16	0	0\\
51	17	0	0\\
51	18	0	0\\
51	19	0	0\\
51	20	0	0\\
51	21	0	0\\
51	22	9.89533175960251e-14	9.89533175960251e-14\\
51	23	3.23985772542362e-12	3.23985772542362e-12\\
51	24	4.4567281250218e-11	4.4567281250218e-11\\
51	25	3.37981639121521e-10	3.37981639121521e-10\\
51	26	1.56862689979505e-09	1.56862689979505e-09\\
51	27	4.73176327258075e-09	4.73176327258075e-09\\
51	28	9.79074030903281e-09	9.79074030903281e-09\\
51	29	1.47287084315831e-08	1.47287084315831e-08\\
51	30	1.68178727567782e-08	1.68178727567782e-08\\
51	31	1.47287084315831e-08	1.47287084315831e-08\\
51	32	9.79074030903281e-09	9.79074030903281e-09\\
51	33	4.73176327258075e-09	4.73176327258075e-09\\
51	34	1.56862689979505e-09	1.56862689979505e-09\\
51	35	3.37981639121521e-10	3.37981639121521e-10\\
51	36	4.4567281250218e-11	4.4567281250218e-11\\
51	37	3.23985772542362e-12	3.23985772542362e-12\\
51	38	9.89533175960251e-14	9.89533175960251e-14\\
51	39	0	0\\
51	40	0	0\\
51	41	0	0\\
51	42	0	0\\
51	43	0	0\\
51	44	0	0\\
51	45	0	0\\
51	46	0	0\\
51	47	0	0\\
51	48	0	0\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	0	0\\
52	14	0	0\\
52	15	0	0\\
52	16	0	0\\
52	17	0	0\\
52	18	0	0\\
52	19	0	0\\
52	20	0	0\\
52	21	0	0\\
52	22	0	0\\
52	23	3.59830245803728e-14	3.59830245803728e-14\\
52	24	1.0308638217257e-12	1.0308638217257e-12\\
52	25	1.21877093595561e-11	1.21877093595561e-11\\
52	26	7.77837543045778e-11	7.77837543045778e-11\\
52	27	2.96908989648176e-10	2.96908989648176e-10\\
52	28	7.21144184166472e-10	7.21144184166472e-10\\
52	29	1.18321911324055e-09	1.18321911324055e-09\\
52	30	1.3871609153224e-09	1.3871609153224e-09\\
52	31	1.18321911324055e-09	1.18321911324055e-09\\
52	32	7.21144184166472e-10	7.21144184166472e-10\\
52	33	2.96908989648176e-10	2.96908989648176e-10\\
52	34	7.77837543045778e-11	7.77837543045778e-11\\
52	35	1.21877093595561e-11	1.21877093595561e-11\\
52	36	1.0308638217257e-12	1.0308638217257e-12\\
52	37	3.59830245803728e-14	3.59830245803728e-14\\
52	38	0	0\\
52	39	0	0\\
52	40	0	0\\
52	41	0	0\\
52	42	0	0\\
52	43	0	0\\
52	44	0	0\\
52	45	0	0\\
52	46	0	0\\
52	47	0	0\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	0	0\\
53	22	0	0\\
53	23	0	0\\
53	24	1.095135530707e-14	1.095135530707e-14\\
53	25	2.68920996971921e-13	2.68920996971921e-13\\
53	26	2.65985820763953e-12	2.65985820763953e-12\\
53	27	1.37867869268633e-11	1.37867869268633e-11\\
53	28	4.13289495166878e-11	4.13289495166878e-11\\
53	29	7.63403461526951e-11	7.63403461526951e-11\\
53	30	9.26043226552259e-11	9.26043226552259e-11\\
53	31	7.63403461526951e-11	7.63403461526951e-11\\
53	32	4.13289495166878e-11	4.13289495166878e-11\\
53	33	1.37867869268633e-11	1.37867869268633e-11\\
53	34	2.65985820763953e-12	2.65985820763953e-12\\
53	35	2.68920996971921e-13	2.68920996971921e-13\\
53	36	1.095135530707e-14	1.095135530707e-14\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	0	0\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	2.73783882676749e-15	2.73783882676749e-15\\
54	26	5.60252077024836e-14	5.60252077024836e-14\\
54	27	4.45956278805797e-13	4.45956278805797e-13\\
54	28	1.77825306940634e-12	1.77825306940634e-12\\
54	29	3.88553105417322e-12	3.88553105417322e-12\\
54	30	4.95280326185769e-12	4.95280326185769e-12\\
54	31	3.88553105417322e-12	3.88553105417322e-12\\
54	32	1.77825306940634e-12	1.77825306940634e-12\\
54	33	4.45956278805797e-13	4.45956278805797e-13\\
54	34	5.60252077024836e-14	5.60252077024836e-14\\
54	35	2.73783882676749e-15	2.73783882676749e-15\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	5.47567765353498e-16	5.47567765353498e-16\\
55	27	8.96403323239738e-15	8.96403323239738e-15\\
55	28	5.40522122786888e-14	5.40522122786888e-14\\
55	29	1.5114153386276e-13	1.5114153386276e-13\\
55	30	2.0930379909892e-13	2.0930379909892e-13\\
55	31	1.5114153386276e-13	1.5114153386276e-13\\
55	32	5.40522122786888e-14	5.40522122786888e-14\\
55	33	8.96403323239738e-15	8.96403323239738e-15\\
55	34	5.47567765353498e-16	5.47567765353498e-16\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	8.4241194669769e-17	8.4241194669769e-17\\
56	28	1.03431152681508e-15	1.03431152681508e-15\\
56	29	4.24138366743498e-15	4.24138366743498e-15\\
56	30	6.84450068812688e-15	6.84450068812688e-15\\
56	31	4.24138366743498e-15	4.24138366743498e-15\\
56	32	1.03431152681508e-15	1.03431152681508e-15\\
56	33	8.4241194669769e-17	8.4241194669769e-17\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	9.36013274108544e-18	9.36013274108544e-18\\
57	29	7.66156686529691e-17	7.66156686529691e-17\\
57	30	1.6642365446423e-16	1.6642365446423e-16\\
57	31	7.66156686529691e-17	7.66156686529691e-17\\
57	32	9.36013274108544e-18	9.36013274108544e-18\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	6.68580910077531e-19	6.68580910077531e-19\\
58	30	2.73627388046318e-18	2.73627388046318e-18\\
58	31	6.68580910077531e-19	6.68580910077531e-19\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	2.30545141406045e-20	2.30545141406045e-20\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> fr3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	3.68506028812825e-17	3.68506028812825e-17\\
2	20	1.64935580392244e-15	1.64935580392244e-15\\
2	21	3.25017962343708e-14	3.25017962343708e-14\\
2	22	3.72707028904627e-13	3.72707028904627e-13\\
2	23	2.7753503162553e-12	2.7753503162553e-12\\
2	24	1.42282736623899e-11	1.42282736623899e-11\\
2	25	5.22220946800531e-11	5.22220946800531e-11\\
2	26	1.4188833477949e-10	1.4188833477949e-10\\
2	27	2.9517958149612e-10	2.9517958149612e-10\\
2	28	4.85827687304195e-10	4.85827687304195e-10\\
2	29	6.48818580053614e-10	6.48818580053614e-10\\
2	30	7.13341681185519e-10	7.13341681185519e-10\\
2	31	6.48818580053614e-10	6.48818580053614e-10\\
2	32	4.85827687304195e-10	4.85827687304195e-10\\
2	33	2.9517958149612e-10	2.9517958149612e-10\\
2	34	1.4188833477949e-10	1.4188833477949e-10\\
2	35	5.22220946800531e-11	5.22220946800531e-11\\
2	36	1.42282736623899e-11	1.42282736623899e-11\\
2	37	2.7753503162553e-12	2.7753503162553e-12\\
2	38	3.72707028904627e-13	3.72707028904627e-13\\
2	39	3.25017962343708e-14	3.25017962343708e-14\\
2	40	1.64935580392244e-15	1.64935580392244e-15\\
2	41	3.68506028812825e-17	3.68506028812825e-17\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	8.59847400563259e-17	8.59847400563259e-17\\
3	19	4.19836022816621e-15	4.19836022816621e-15\\
3	20	9.09288715436168e-14	9.09288715436168e-14\\
3	21	1.15550122018259e-12	1.15550122018259e-12\\
3	22	9.61949530638526e-12	9.61949530638526e-12\\
3	23	5.56220580585179e-11	5.56220580585179e-11\\
3	24	2.32064985050331e-10	2.32064985050331e-10\\
3	25	7.20778360160429e-10	7.20778360160429e-10\\
3	26	1.71938010715941e-09	1.71938010715941e-09\\
3	27	3.25368716511924e-09	3.25368716511924e-09\\
3	28	5.02839322306675e-09	5.02839322306675e-09\\
3	29	6.47840886386825e-09	6.47840886386825e-09\\
3	30	7.04016729394717e-09	7.04016729394717e-09\\
3	31	6.47840886386825e-09	6.47840886386825e-09\\
3	32	5.02839322306675e-09	5.02839322306675e-09\\
3	33	3.25368716511924e-09	3.25368716511924e-09\\
3	34	1.71938010715941e-09	1.71938010715941e-09\\
3	35	7.20778360160429e-10	7.20778360160429e-10\\
3	36	2.32064985050331e-10	2.32064985050331e-10\\
3	37	5.56220580585179e-11	5.56220580585179e-11\\
3	38	9.61949530638526e-12	9.61949530638526e-12\\
3	39	1.15550122018259e-12	1.15550122018259e-12\\
3	40	9.09288715436168e-14	9.09288715436168e-14\\
3	41	4.19836022816621e-15	4.19836022816621e-15\\
3	42	8.59847400563259e-17	8.59847400563259e-17\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	1.78583690886215e-16	1.78583690886215e-16\\
4	18	9.44631051337399e-15	9.44631051337399e-15\\
4	19	2.23014845484348e-13	2.23014845484348e-13\\
4	20	3.11016707768085e-12	3.11016707768085e-12\\
4	21	2.86182098181062e-11	2.86182098181062e-11\\
4	22	1.84197655588442e-10	1.84197655588442e-10\\
4	23	8.60784429105574e-10	8.60784429105574e-10\\
4	24	3.00747704854532e-09	3.00747704854532e-09\\
4	25	8.08398281486318e-09	8.08398281486318e-09\\
4	26	1.72400155104305e-08	1.72400155104305e-08\\
4	27	3.00789613495055e-08	3.00789613495055e-08\\
4	28	4.40247685904862e-08	4.40247685904862e-08\\
4	29	5.49743600545883e-08	5.49743600545883e-08\\
4	30	5.91378554803057e-08	5.91378554803057e-08\\
4	31	5.49743600545883e-08	5.49743600545883e-08\\
4	32	4.40247685904862e-08	4.40247685904862e-08\\
4	33	3.00789613495055e-08	3.00789613495055e-08\\
4	34	1.72400155104305e-08	1.72400155104305e-08\\
4	35	8.08398281486318e-09	8.08398281486318e-09\\
4	36	3.00747704854532e-09	3.00747704854532e-09\\
4	37	8.60784429105574e-10	8.60784429105574e-10\\
4	38	1.84197655588442e-10	1.84197655588442e-10\\
4	39	2.86182098181062e-11	2.86182098181062e-11\\
4	40	3.11016707768085e-12	3.11016707768085e-12\\
4	41	2.23014845484348e-13	2.23014845484348e-13\\
4	42	9.44631051337399e-15	9.44631051337399e-15\\
4	43	1.78583690886215e-16	1.78583690886215e-16\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	3.31655425931543e-16	3.31655425931543e-16\\
5	17	1.8892621026748e-14	1.8892621026748e-14\\
5	18	4.82897885292557e-13	4.82897885292557e-13\\
5	19	7.33317471898767e-12	7.33317471898767e-12\\
5	20	7.39184358003604e-11	7.39184358003604e-11\\
5	21	5.24297134695715e-10	5.24297134695715e-10\\
5	22	2.71415971044241e-09	2.71415971044241e-09\\
5	23	1.0542088454563e-08	1.0542088454563e-08\\
5	24	3.15325924296687e-08	3.15325924296687e-08\\
5	25	7.47299869539888e-08	7.47299869539888e-08\\
5	26	1.446867821354e-07	1.446867821354e-07\\
5	27	2.35388346378946e-07	2.35388346378946e-07\\
5	28	3.28668867175644e-07	3.28668867175644e-07\\
5	29	3.99419124557865e-07	3.99419124557865e-07\\
5	30	4.25879724432714e-07	4.25879724432714e-07\\
5	31	3.99419124557865e-07	3.99419124557865e-07\\
5	32	3.28668867175644e-07	3.28668867175644e-07\\
5	33	2.35388346378946e-07	2.35388346378946e-07\\
5	34	1.446867821354e-07	1.446867821354e-07\\
5	35	7.47299869539888e-08	7.47299869539888e-08\\
5	36	3.15325924296687e-08	3.15325924296687e-08\\
5	37	1.0542088454563e-08	1.0542088454563e-08\\
5	38	2.71415971044241e-09	2.71415971044241e-09\\
5	39	5.24297134695715e-10	5.24297134695715e-10\\
5	40	7.39184358003604e-11	7.39184358003604e-11\\
5	41	7.33317471898767e-12	7.33317471898767e-12\\
5	42	4.82897885292557e-13	4.82897885292557e-13\\
5	43	1.8892621026748e-14	1.8892621026748e-14\\
5	44	3.31655425931543e-16	3.31655425931543e-16\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	5.52759043219238e-16	5.52759043219238e-16\\
6	16	3.37368232620499e-14	3.37368232620499e-14\\
6	17	9.28190564203627e-13	9.28190564203627e-13\\
6	18	1.52475340145986e-11	1.52475340145986e-11\\
6	19	1.67121964652457e-10	1.67121964652457e-10\\
6	20	1.2955200670195e-09	1.2955200670195e-09\\
6	21	7.36262175049046e-09	7.36262175049046e-09\\
6	22	3.14897955301738e-08	3.14897955301738e-08\\
6	23	1.03783758426937e-07	1.03783758426937e-07\\
6	24	2.70457054146415e-07	2.70457054146415e-07\\
6	25	5.73854931545242e-07	5.73854931545242e-07\\
6	26	1.02135476323471e-06	1.02135476323471e-06\\
6	27	1.56326300858639e-06	1.56326300858639e-06\\
6	28	2.09440950917818e-06	2.09440950917818e-06\\
6	29	2.48524581430982e-06	2.48524581430982e-06\\
6	30	2.62923675155276e-06	2.62923675155276e-06\\
6	31	2.48524581430982e-06	2.48524581430982e-06\\
6	32	2.09440950917818e-06	2.09440950917818e-06\\
6	33	1.56326300858639e-06	1.56326300858639e-06\\
6	34	1.02135476323471e-06	1.02135476323471e-06\\
6	35	5.73854931545242e-07	5.73854931545242e-07\\
6	36	2.70457054146415e-07	2.70457054146415e-07\\
6	37	1.03783758426937e-07	1.03783758426937e-07\\
6	38	3.14897955301738e-08	3.14897955301738e-08\\
6	39	7.36262175049046e-09	7.36262175049046e-09\\
6	40	1.2955200670195e-09	1.2955200670195e-09\\
6	41	1.67121964652457e-10	1.67121964652457e-10\\
6	42	1.52475340145986e-11	1.52475340145986e-11\\
6	43	9.28190564203627e-13	9.28190564203627e-13\\
6	44	3.37368232620499e-14	3.37368232620499e-14\\
6	45	5.52759043219238e-16	5.52759043219238e-16\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	8.29138564828857e-16	8.29138564828857e-16\\
7	15	5.39789172192799e-14	5.39789172192799e-14\\
7	16	1.59056789284377e-12	1.59056789284377e-12\\
7	17	2.81059028204173e-11	2.81059028204173e-11\\
7	18	3.32870446061799e-10	3.32870446061799e-10\\
7	19	2.8006550649115e-09	2.8006550649115e-09\\
7	20	1.73431179218116e-08	1.73431179218116e-08\\
7	21	8.10423650364404e-08	8.10423650364404e-08\\
7	22	2.91977569739782e-07	2.91977569739782e-07\\
7	23	8.29858403710248e-07	8.29858403710248e-07\\
7	24	1.91181728490301e-06	1.91181728490301e-06\\
7	25	3.6790389905808e-06	3.6790389905808e-06\\
7	26	6.08113524441209e-06	6.08113524441209e-06\\
7	27	8.8198263140847e-06	8.8198263140847e-06\\
7	28	1.13924625363482e-05	1.13924625363482e-05\\
7	29	1.32352729424904e-05	1.32352729424904e-05\\
7	30	1.39051155547068e-05	1.39051155547068e-05\\
7	31	1.32352729424904e-05	1.32352729424904e-05\\
7	32	1.13924625363482e-05	1.13924625363482e-05\\
7	33	8.8198263140847e-06	8.8198263140847e-06\\
7	34	6.08113524441209e-06	6.08113524441209e-06\\
7	35	3.6790389905808e-06	3.6790389905808e-06\\
7	36	1.91181728490301e-06	1.91181728490301e-06\\
7	37	8.29858403710248e-07	8.29858403710248e-07\\
7	38	2.91977569739782e-07	2.91977569739782e-07\\
7	39	8.10423650364404e-08	8.10423650364404e-08\\
7	40	1.73431179218116e-08	1.73431179218116e-08\\
7	41	2.8006550649115e-09	2.8006550649115e-09\\
7	42	3.32870446061799e-10	3.32870446061799e-10\\
7	43	2.81059028204173e-11	2.81059028204173e-11\\
7	44	1.59056789284377e-12	1.59056789284377e-12\\
7	45	5.39789172192799e-14	5.39789172192799e-14\\
7	46	8.29138564828857e-16	8.29138564828857e-16\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	1.12177570535669e-15	1.12177570535669e-15\\
8	14	7.75946935027148e-14	7.75946935027148e-14\\
8	15	2.43815218227093e-12	2.43815218227093e-12\\
8	16	4.6119040378516e-11	4.6119040378516e-11\\
8	17	5.8703874424774e-10	5.8703874424774e-10\\
8	18	5.32930009468917e-09	5.32930009468917e-09\\
8	19	3.57340030503111e-08	3.57340030503111e-08\\
8	20	1.81251453001536e-07	1.81251453001536e-07\\
8	21	7.09206220840858e-07	7.09206220840858e-07\\
8	22	2.18433590671737e-06	2.18433590671737e-06\\
8	23	5.42611425110613e-06	5.42611425110613e-06\\
8	24	1.11923159704835e-05	1.11923159704835e-05\\
8	25	1.9752717545287e-05	1.9752717545287e-05\\
8	26	3.05808818733826e-05	3.05808818733826e-05\\
8	27	4.2283438913433e-05	4.2283438913433e-05\\
8	28	5.28720457358578e-05	5.28720457358578e-05\\
8	29	6.02762652365905e-05	6.02762652365905e-05\\
8	30	6.29366847840447e-05	6.29366847840447e-05\\
8	31	6.02762652365905e-05	6.02762652365905e-05\\
8	32	5.28720457358578e-05	5.28720457358578e-05\\
8	33	4.2283438913433e-05	4.2283438913433e-05\\
8	34	3.05808818733826e-05	3.05808818733826e-05\\
8	35	1.9752717545287e-05	1.9752717545287e-05\\
8	36	1.11923159704835e-05	1.11923159704835e-05\\
8	37	5.42611425110613e-06	5.42611425110613e-06\\
8	38	2.18433590671737e-06	2.18433590671737e-06\\
8	39	7.09206220840858e-07	7.09206220840858e-07\\
8	40	1.81251453001536e-07	1.81251453001536e-07\\
8	41	3.57340030503111e-08	3.57340030503111e-08\\
8	42	5.32930009468917e-09	5.32930009468917e-09\\
8	43	5.8703874424774e-10	5.8703874424774e-10\\
8	44	4.6119040378516e-11	4.6119040378516e-11\\
8	45	2.43815218227093e-12	2.43815218227093e-12\\
8	46	7.75946935027148e-14	7.75946935027148e-14\\
8	47	1.12177570535669e-15	1.12177570535669e-15\\
8	48	0	0\\
8	49	0	0\\
8	50	0	0\\
8	51	0	0\\
8	52	0	0\\
8	53	0	0\\
8	54	0	0\\
8	55	0	0\\
8	56	0	0\\
8	57	0	0\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	1.37105919543595e-15	1.37105919543595e-15\\
9	13	1.00416662179984e-13	1.00416662179984e-13\\
9	14	3.3517459475925e-12	3.3517459475925e-12\\
9	15	6.75814325885721e-11	6.75814325885721e-11\\
9	16	9.2024864113858e-10	9.2024864113858e-10\\
9	17	8.96887384088459e-09	8.96887384088459e-09\\
9	18	6.47689716738446e-08	6.47689716738446e-08\\
9	19	3.54644960878605e-07	3.54644960878605e-07\\
9	20	1.49898199706102e-06	1.49898199706102e-06\\
9	21	4.97747102967515e-06	4.97747102967515e-06\\
9	22	1.32634746529693e-05	1.32634746529693e-05\\
9	23	2.91406528898324e-05	2.91406528898324e-05\\
9	24	5.4442696030233e-05	5.4442696030233e-05\\
9	25	8.89887289633367e-05	8.89887289633367e-05\\
9	26	0.000130000102769215	0.000130000102769215\\
9	27	0.000172288361305569	0.000172288361305569\\
9	28	0.000209313552091081	0.000209313552091081\\
9	29	0.000234657332002603	0.000234657332002603\\
9	30	0.000243675451441403	0.000243675451441403\\
9	31	0.000234657332002603	0.000234657332002603\\
9	32	0.000209313552091081	0.000209313552091081\\
9	33	0.000172288361305569	0.000172288361305569\\
9	34	0.000130000102769215	0.000130000102769215\\
9	35	8.89887289633367e-05	8.89887289633367e-05\\
9	36	5.4442696030233e-05	5.4442696030233e-05\\
9	37	2.91406528898324e-05	2.91406528898324e-05\\
9	38	1.32634746529693e-05	1.32634746529693e-05\\
9	39	4.97747102967515e-06	4.97747102967515e-06\\
9	40	1.49898199706102e-06	1.49898199706102e-06\\
9	41	3.54644960878605e-07	3.54644960878605e-07\\
9	42	6.47689716738446e-08	6.47689716738446e-08\\
9	43	8.96887384088459e-09	8.96887384088459e-09\\
9	44	9.2024864113858e-10	9.2024864113858e-10\\
9	45	6.75814325885721e-11	6.75814325885721e-11\\
9	46	3.3517459475925e-12	3.3517459475925e-12\\
9	47	1.00416662179984e-13	1.00416662179984e-13\\
9	48	1.37105919543595e-15	1.37105919543595e-15\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	1.51538121600816e-15	1.51538121600816e-15\\
10	12	1.17152772543315e-13	1.17152772543315e-13\\
10	13	4.13982016725467e-12	4.13982016725467e-12\\
10	14	8.86464280968924e-11	8.86464280968924e-11\\
10	15	1.28609380544965e-09	1.28609380544965e-09\\
10	16	1.33980576528225e-08	1.33980576528225e-08\\
10	17	1.03727283643234e-07	1.03727283643234e-07\\
10	18	6.102624524107e-07	6.102624524107e-07\\
10	19	2.77377705151673e-06	2.77377705151673e-06\\
10	20	9.88918619747427e-06	9.88918619747427e-06\\
10	21	2.81596890846268e-05	2.81596890846268e-05\\
10	22	6.56126882896302e-05	6.56126882896302e-05\\
10	23	0.000128963778382897	0.000128963778382897\\
10	24	0.000220660582227748	0.000220660582227748\\
10	25	0.000337093825849011	0.000337093825849011\\
10	26	0.000467903951670104	0.000467903951670104\\
10	27	0.000597477584166497	0.000597477584166497\\
10	28	0.000707746238054714	0.000707746238054714\\
10	29	0.000781876151593353	0.000781876151593353\\
10	30	0.000808026076927929	0.000808026076927929\\
10	31	0.000781876151593353	0.000781876151593353\\
10	32	0.000707746238054714	0.000707746238054714\\
10	33	0.000597477584166497	0.000597477584166497\\
10	34	0.000467903951670104	0.000467903951670104\\
10	35	0.000337093825849011	0.000337093825849011\\
10	36	0.000220660582227748	0.000220660582227748\\
10	37	0.000128963778382897	0.000128963778382897\\
10	38	6.56126882896302e-05	6.56126882896302e-05\\
10	39	2.81596890846268e-05	2.81596890846268e-05\\
10	40	9.88918619747427e-06	9.88918619747427e-06\\
10	41	2.77377705151673e-06	2.77377705151673e-06\\
10	42	6.102624524107e-07	6.102624524107e-07\\
10	43	1.03727283643234e-07	1.03727283643234e-07\\
10	44	1.33980576528225e-08	1.33980576528225e-08\\
10	45	1.28609380544965e-09	1.28609380544965e-09\\
10	46	8.86464280968924e-11	8.86464280968924e-11\\
10	47	4.13982016725467e-12	4.13982016725467e-12\\
10	48	1.17152772543315e-13	1.17152772543315e-13\\
10	49	1.51538121600816e-15	1.51538121600816e-15\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	1.51538121600816e-15	1.51538121600816e-15\\
11	11	1.23318707940331e-13	1.23318707940331e-13\\
11	12	4.59948748812728e-12	4.59948748812728e-12\\
11	13	1.04252505279061e-10	1.04252505279061e-10\\
11	14	1.60579422755059e-09	1.60579422755059e-09\\
11	15	1.78134630655561e-08	1.78134630655561e-08\\
11	16	1.4726480555226e-07	1.4726480555226e-07\\
11	17	9.27221788853004e-07	9.27221788853004e-07\\
11	18	4.51485191812967e-06	4.51485191812967e-06\\
11	19	1.72254154064487e-05	1.72254154064487e-05\\
11	20	5.22708060632811e-05	5.22708060632811e-05\\
11	21	0.000128807475678911	0.000128807475678911\\
11	22	0.000265273697898645	0.000265273697898645\\
11	23	0.00047213463557017	0.00047213463557017\\
11	24	0.000748209520917278	0.000748209520917278\\
11	25	0.00107796220673276	0.00107796220673276\\
11	26	0.00143191889435665	0.00143191889435665\\
11	27	0.00177123693720296	0.00177123693720296\\
11	28	0.00205329922635965	0.00205329922635965\\
11	29	0.00224025410946692	0.00224025410946692\\
11	30	0.00230566442829965	0.00230566442829965\\
11	31	0.00224025410946692	0.00224025410946692\\
11	32	0.00205329922635965	0.00205329922635965\\
11	33	0.00177123693720296	0.00177123693720296\\
11	34	0.00143191889435665	0.00143191889435665\\
11	35	0.00107796220673276	0.00107796220673276\\
11	36	0.000748209520917278	0.000748209520917278\\
11	37	0.00047213463557017	0.00047213463557017\\
11	38	0.000265273697898645	0.000265273697898645\\
11	39	0.000128807475678911	0.000128807475678911\\
11	40	5.22708060632811e-05	5.22708060632811e-05\\
11	41	1.72254154064487e-05	1.72254154064487e-05\\
11	42	4.51485191812967e-06	4.51485191812967e-06\\
11	43	9.27221788853004e-07	9.27221788853004e-07\\
11	44	1.4726480555226e-07	1.4726480555226e-07\\
11	45	1.78134630655561e-08	1.78134630655561e-08\\
11	46	1.60579422755059e-09	1.60579422755059e-09\\
11	47	1.04252505279061e-10	1.04252505279061e-10\\
11	48	4.59948748812728e-12	4.59948748812728e-12\\
11	49	1.23318707940331e-13	1.23318707940331e-13\\
11	50	1.51538121600816e-15	1.51538121600816e-15\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	0	0\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	1.37105919543595e-15	1.37105919543595e-15\\
12	10	1.17152772543315e-13	1.17152772543315e-13\\
12	11	4.59948748812728e-12	4.59948748812728e-12\\
12	12	1.10031294153171e-10	1.10031294153171e-10\\
12	13	1.79371041200177e-09	1.79371041200177e-09\\
12	14	2.11183339684259e-08	2.11183339684259e-08\\
12	15	1.85787508150081e-07	1.85787508150081e-07\\
12	16	1.2475950712215e-06	1.2475950712215e-06\\
12	17	6.48712383279483e-06	6.48712383279483e-06\\
12	18	2.64157356802706e-05	2.64157356802706e-05\\
12	19	8.52613342113238e-05	8.52613342113238e-05\\
12	20	0.000221895100715152	0.000221895100715152\\
12	21	0.000477832460737063	0.000477832460737063\\
12	22	0.000881014693031372	0.000881014693031372\\
12	23	0.00143978958371918	0.00143978958371918\\
12	24	0.00213911455757595	0.00213911455757595\\
12	25	0.00293518944491861	0.00293518944491861\\
12	26	0.00376095892140357	0.00376095892140357\\
12	27	0.00453288635351884	0.00453288635351884\\
12	28	0.00516340937456227	0.00516340937456227\\
12	29	0.00557681498845344	0.00557681498845344\\
12	30	0.00572054320837133	0.00572054320837133\\
12	31	0.00557681498845344	0.00557681498845344\\
12	32	0.00516340937456227	0.00516340937456227\\
12	33	0.00453288635351884	0.00453288635351884\\
12	34	0.00376095892140357	0.00376095892140357\\
12	35	0.00293518944491861	0.00293518944491861\\
12	36	0.00213911455757595	0.00213911455757595\\
12	37	0.00143978958371918	0.00143978958371918\\
12	38	0.000881014693031372	0.000881014693031372\\
12	39	0.000477832460737063	0.000477832460737063\\
12	40	0.000221895100715152	0.000221895100715152\\
12	41	8.52613342113238e-05	8.52613342113238e-05\\
12	42	2.64157356802706e-05	2.64157356802706e-05\\
12	43	6.48712383279483e-06	6.48712383279483e-06\\
12	44	1.2475950712215e-06	1.2475950712215e-06\\
12	45	1.85787508150081e-07	1.85787508150081e-07\\
12	46	2.11183339684259e-08	2.11183339684259e-08\\
12	47	1.79371041200177e-09	1.79371041200177e-09\\
12	48	1.10031294153171e-10	1.10031294153171e-10\\
12	49	4.59948748812728e-12	4.59948748812728e-12\\
12	50	1.17152772543315e-13	1.17152772543315e-13\\
12	51	1.37105919543595e-15	1.37105919543595e-15\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	1.12177570535669e-15	1.12177570535669e-15\\
13	9	1.00416662179984e-13	1.00416662179984e-13\\
13	10	4.13982016725467e-12	4.13982016725467e-12\\
13	11	1.04252505279061e-10	1.04252505279061e-10\\
13	12	1.79371041200177e-09	1.79371041200177e-09\\
13	13	2.23483376898031e-08	2.23483376898031e-08\\
13	14	2.0859881668289e-07	2.0859881668289e-07\\
13	15	1.48958554776925e-06	1.48958554776925e-06\\
13	16	8.24898293723837e-06	8.24898293723837e-06\\
13	17	3.57754164783056e-05	3.57754164783056e-05\\
13	18	0.000122676167485923	0.000122676167485923\\
13	19	0.000337100740008982	0.000337100740008982\\
13	20	0.000758898833809611	0.000758898833809611\\
13	21	0.00144704666031135	0.00144704666031135\\
13	22	0.00242967722460842	0.00242967722460842\\
13	23	0.00370724857297052	0.00370724857297052\\
13	24	0.00523440910451555	0.00523440910451555\\
13	25	0.00691660191651219	0.00691660191651219\\
13	26	0.0086215549830577	0.0086215549830577\\
13	27	0.0101859396561551	0.0101859396561551\\
13	28	0.011448656940771	0.011448656940771\\
13	29	0.01226866311803	0.01226866311803\\
13	30	0.0125532610405155	0.0125532610405155\\
13	31	0.01226866311803	0.01226866311803\\
13	32	0.011448656940771	0.011448656940771\\
13	33	0.0101859396561551	0.0101859396561551\\
13	34	0.0086215549830577	0.0086215549830577\\
13	35	0.00691660191651219	0.00691660191651219\\
13	36	0.00523440910451555	0.00523440910451555\\
13	37	0.00370724857297052	0.00370724857297052\\
13	38	0.00242967722460842	0.00242967722460842\\
13	39	0.00144704666031135	0.00144704666031135\\
13	40	0.000758898833809611	0.000758898833809611\\
13	41	0.000337100740008982	0.000337100740008982\\
13	42	0.000122676167485923	0.000122676167485923\\
13	43	3.57754164783056e-05	3.57754164783056e-05\\
13	44	8.24898293723837e-06	8.24898293723837e-06\\
13	45	1.48958554776925e-06	1.48958554776925e-06\\
13	46	2.0859881668289e-07	2.0859881668289e-07\\
13	47	2.23483376898031e-08	2.23483376898031e-08\\
13	48	1.79371041200177e-09	1.79371041200177e-09\\
13	49	1.04252505279061e-10	1.04252505279061e-10\\
13	50	4.13982016725467e-12	4.13982016725467e-12\\
13	51	1.00416662179984e-13	1.00416662179984e-13\\
13	52	1.12177570535669e-15	1.12177570535669e-15\\
13	53	0	0\\
13	54	0	0\\
13	55	0	0\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	8.29138564828857e-16	8.29138564828857e-16\\
14	8	7.75946935027148e-14	7.75946935027148e-14\\
14	9	3.3517459475925e-12	3.3517459475925e-12\\
14	10	8.86464280968924e-11	8.86464280968924e-11\\
14	11	1.60579422755059e-09	1.60579422755059e-09\\
14	12	2.11183339684259e-08	2.11183339684259e-08\\
14	13	2.0859881668289e-07	2.0859881668289e-07\\
14	14	1.58005786967784e-06	1.58005786967784e-06\\
14	15	9.29822284477962e-06	9.29822284477962e-06\\
14	16	4.28803897725871e-05	4.28803897725871e-05\\
14	17	0.000156122672857998	0.000156122672857998\\
14	18	0.000453293277348728	0.000453293277348728\\
14	19	0.00106851454580248	0.00106851454580248\\
14	20	0.00210880316522918	0.00210880316522918\\
14	21	0.00363374719891259	0.00363374719891259\\
14	22	0.00568394375743211	0.00568394375743211\\
14	23	0.00825128129206507	0.00825128129206507\\
14	24	0.0112322823642774	0.0112322823642774\\
14	25	0.0144514854319619	0.0144514854319619\\
14	26	0.0176556443148861	0.0176556443148861\\
14	27	0.0205531307805609	0.0205531307805609\\
14	28	0.0228665588004989	0.0228665588004989\\
14	29	0.0243550846841094	0.0243550846841094\\
14	30	0.0248714473081404	0.0248714473081404\\
14	31	0.0243550846841094	0.0243550846841094\\
14	32	0.0228665588004989	0.0228665588004989\\
14	33	0.0205531307805609	0.0205531307805609\\
14	34	0.0176556443148861	0.0176556443148861\\
14	35	0.0144514854319619	0.0144514854319619\\
14	36	0.0112322823642774	0.0112322823642774\\
14	37	0.00825128129206507	0.00825128129206507\\
14	38	0.00568394375743211	0.00568394375743211\\
14	39	0.00363374719891259	0.00363374719891259\\
14	40	0.00210880316522918	0.00210880316522918\\
14	41	0.00106851454580248	0.00106851454580248\\
14	42	0.000453293277348728	0.000453293277348728\\
14	43	0.000156122672857998	0.000156122672857998\\
14	44	4.28803897725871e-05	4.28803897725871e-05\\
14	45	9.29822284477962e-06	9.29822284477962e-06\\
14	46	1.58005786967784e-06	1.58005786967784e-06\\
14	47	2.0859881668289e-07	2.0859881668289e-07\\
14	48	2.11183339684259e-08	2.11183339684259e-08\\
14	49	1.60579422755059e-09	1.60579422755059e-09\\
14	50	8.86464280968924e-11	8.86464280968924e-11\\
14	51	3.3517459475925e-12	3.3517459475925e-12\\
14	52	7.75946935027148e-14	7.75946935027148e-14\\
14	53	8.29138564828857e-16	8.29138564828857e-16\\
14	54	0	0\\
14	55	0	0\\
14	56	0	0\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	5.52759043219238e-16	5.52759043219238e-16\\
15	7	5.39789172192799e-14	5.39789172192799e-14\\
15	8	2.43815218227094e-12	2.43815218227094e-12\\
15	9	6.75814325885721e-11	6.75814325885721e-11\\
15	10	1.28609380544965e-09	1.28609380544965e-09\\
15	11	1.78134630655561e-08	1.78134630655561e-08\\
15	12	1.85787508150081e-07	1.85787508150081e-07\\
15	13	1.48958554776925e-06	1.48958554776925e-06\\
15	14	9.29822284477962e-06	9.29822284477962e-06\\
15	15	4.55432729108725e-05	4.55432729108725e-05\\
15	16	0.000176048354380916	0.000176048354380916\\
15	17	0.000540898970418172	0.000540898970418172\\
15	18	0.00133919866474523	0.00133919866474523\\
15	19	0.00274511512238055	0.00274511512238055\\
15	20	0.00486327107878579	0.00486327107878579\\
15	21	0.007802852157561	0.007802852157561\\
15	22	0.0116647454109134	0.0116647454109134\\
15	23	0.0163891653886168	0.0163891653886168\\
15	24	0.0217682868109072	0.0217682868109072\\
15	25	0.0274713601584602	0.0274713601584602\\
15	26	0.0330281363774535	0.0330281363774535\\
15	27	0.0379774835794232	0.0379774835794232\\
15	28	0.0418642881691589	0.0418642881691589\\
15	29	0.0443468792402951	0.0443468792402951\\
15	30	0.0451988795043554	0.0451988795043554\\
15	31	0.0443468792402951	0.0443468792402951\\
15	32	0.0418642881691589	0.0418642881691589\\
15	33	0.0379774835794232	0.0379774835794232\\
15	34	0.0330281363774535	0.0330281363774535\\
15	35	0.0274713601584602	0.0274713601584602\\
15	36	0.0217682868109072	0.0217682868109072\\
15	37	0.0163891653886168	0.0163891653886168\\
15	38	0.0116647454109134	0.0116647454109134\\
15	39	0.007802852157561	0.007802852157561\\
15	40	0.00486327107878579	0.00486327107878579\\
15	41	0.00274511512238055	0.00274511512238055\\
15	42	0.00133919866474523	0.00133919866474523\\
15	43	0.000540898970418172	0.000540898970418172\\
15	44	0.000176048354380916	0.000176048354380916\\
15	45	4.55432729108725e-05	4.55432729108725e-05\\
15	46	9.29822284477962e-06	9.29822284477962e-06\\
15	47	1.48958554776925e-06	1.48958554776925e-06\\
15	48	1.85787508150081e-07	1.85787508150081e-07\\
15	49	1.78134630655561e-08	1.78134630655561e-08\\
15	50	1.28609380544965e-09	1.28609380544965e-09\\
15	51	6.75814325885721e-11	6.75814325885721e-11\\
15	52	2.43815218227094e-12	2.43815218227094e-12\\
15	53	5.39789172192799e-14	5.39789172192799e-14\\
15	54	5.52759043219238e-16	5.52759043219238e-16\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	3.31655425931543e-16	3.31655425931543e-16\\
16	6	3.37368232620499e-14	3.37368232620499e-14\\
16	7	1.59056789284377e-12	1.59056789284377e-12\\
16	8	4.6119040378516e-11	4.6119040378516e-11\\
16	9	9.2024864113858e-10	9.2024864113858e-10\\
16	10	1.33980576528225e-08	1.33980576528225e-08\\
16	11	1.4726480555226e-07	1.4726480555226e-07\\
16	12	1.2475950712215e-06	1.2475950712215e-06\\
16	13	8.24898293723837e-06	8.24898293723837e-06\\
16	14	4.28803897725871e-05	4.28803897725871e-05\\
16	15	0.000176048354380917	0.000176048354380917\\
16	16	0.000573618637101836	0.000573618637101836\\
16	17	0.00149821918481682	0.00149821918481682\\
16	18	0.0032085634673017	0.0032085634673017\\
16	19	0.00587406783767597	0.00587406783767597\\
16	20	0.00969540871799985	0.00969540871799985\\
16	21	0.0149695377524586	0.0149695377524586\\
16	22	0.0217832810656618	0.0217832810656618\\
16	23	0.0299017271491947	0.0299017271491947\\
16	24	0.0389377692888858	0.0389377692888858\\
16	25	0.0482310341316008	0.0482310341316008\\
16	26	0.0570536071434972	0.0570536071434972\\
16	27	0.0647338897390878	0.0647338897390878\\
16	28	0.0706370262570387	0.0706370262570387\\
16	29	0.0743739547120573	0.0743739547120573\\
16	30	0.0756321307371601	0.0756321307371601\\
16	31	0.0743739547120573	0.0743739547120573\\
16	32	0.0706370262570387	0.0706370262570387\\
16	33	0.0647338897390878	0.0647338897390878\\
16	34	0.0570536071434972	0.0570536071434972\\
16	35	0.0482310341316008	0.0482310341316008\\
16	36	0.0389377692888858	0.0389377692888858\\
16	37	0.0299017271491947	0.0299017271491947\\
16	38	0.0217832810656618	0.0217832810656618\\
16	39	0.0149695377524586	0.0149695377524586\\
16	40	0.00969540871799985	0.00969540871799985\\
16	41	0.00587406783767597	0.00587406783767597\\
16	42	0.0032085634673017	0.0032085634673017\\
16	43	0.00149821918481682	0.00149821918481682\\
16	44	0.000573618637101836	0.000573618637101836\\
16	45	0.000176048354380917	0.000176048354380917\\
16	46	4.28803897725871e-05	4.28803897725871e-05\\
16	47	8.24898293723837e-06	8.24898293723837e-06\\
16	48	1.2475950712215e-06	1.2475950712215e-06\\
16	49	1.4726480555226e-07	1.4726480555226e-07\\
16	50	1.33980576528225e-08	1.33980576528225e-08\\
16	51	9.2024864113858e-10	9.2024864113858e-10\\
16	52	4.6119040378516e-11	4.6119040378516e-11\\
16	53	1.59056789284377e-12	1.59056789284377e-12\\
16	54	3.37368232620499e-14	3.37368232620499e-14\\
16	55	3.31655425931543e-16	3.31655425931543e-16\\
16	56	0	0\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	1.78583690886215e-16	1.78583690886215e-16\\
17	5	1.8892621026748e-14	1.8892621026748e-14\\
17	6	9.28190564203627e-13	9.28190564203627e-13\\
17	7	2.81059028204173e-11	2.81059028204173e-11\\
17	8	5.8703874424774e-10	5.8703874424774e-10\\
17	9	8.96887384088459e-09	8.96887384088459e-09\\
17	10	1.03727283643234e-07	1.03727283643234e-07\\
17	11	9.27221788853004e-07	9.27221788853004e-07\\
17	12	6.48712383279483e-06	6.48712383279483e-06\\
17	13	3.57754164783056e-05	3.57754164783056e-05\\
17	14	0.000156122672857998	0.000156122672857998\\
17	15	0.000540898970418172	0.000540898970418172\\
17	16	0.00149821918481682	0.00149821918481682\\
17	17	0.00337853186447956	0.00337853186447956\\
17	18	0.00644435542641423	0.00644435542641423\\
17	19	0.0110010999869055	0.0110010999869055\\
17	20	0.0175969289594814	0.0175969289594814\\
17	21	0.0266062091428128	0.0266062091428128\\
17	22	0.0377960768552016	0.0377960768552016\\
17	23	0.050698141835065	0.050698141835065\\
17	24	0.0645366697698548	0.0645366697698548\\
17	25	0.0781957061513719	0.0781957061513719\\
17	26	0.0907881310036579	0.0907881310036579\\
17	27	0.10136677277595	0.10136677277595\\
17	28	0.109344742979945	0.109344742979945\\
17	29	0.114278341961995	0.114278341961995\\
17	30	0.115944118739269	0.115944118739269\\
17	31	0.114278341961995	0.114278341961995\\
17	32	0.109344742979945	0.109344742979945\\
17	33	0.10136677277595	0.10136677277595\\
17	34	0.0907881310036579	0.0907881310036579\\
17	35	0.0781957061513719	0.0781957061513719\\
17	36	0.0645366697698548	0.0645366697698548\\
17	37	0.050698141835065	0.050698141835065\\
17	38	0.0377960768552016	0.0377960768552016\\
17	39	0.0266062091428128	0.0266062091428128\\
17	40	0.0175969289594814	0.0175969289594814\\
17	41	0.0110010999869055	0.0110010999869055\\
17	42	0.00644435542641423	0.00644435542641423\\
17	43	0.00337853186447956	0.00337853186447956\\
17	44	0.00149821918481682	0.00149821918481682\\
17	45	0.000540898970418172	0.000540898970418172\\
17	46	0.000156122672857998	0.000156122672857998\\
17	47	3.57754164783056e-05	3.57754164783056e-05\\
17	48	6.48712383279483e-06	6.48712383279483e-06\\
17	49	9.27221788853004e-07	9.27221788853004e-07\\
17	50	1.03727283643234e-07	1.03727283643234e-07\\
17	51	8.96887384088459e-09	8.96887384088459e-09\\
17	52	5.8703874424774e-10	5.8703874424774e-10\\
17	53	2.81059028204173e-11	2.81059028204173e-11\\
17	54	9.28190564203627e-13	9.28190564203627e-13\\
17	55	1.8892621026748e-14	1.8892621026748e-14\\
17	56	1.78583690886215e-16	1.78583690886215e-16\\
17	57	0	0\\
17	58	0	0\\
17	59	0	0\\
17	60	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	8.59847400563259e-17	8.59847400563259e-17\\
18	4	9.44631051337399e-15	9.44631051337399e-15\\
18	5	4.82897885292557e-13	4.82897885292557e-13\\
18	6	1.52475340145986e-11	1.52475340145986e-11\\
18	7	3.32870446061799e-10	3.32870446061799e-10\\
18	8	5.32930009468917e-09	5.32930009468917e-09\\
18	9	6.47689716738446e-08	6.47689716738446e-08\\
18	10	6.102624524107e-07	6.102624524107e-07\\
18	11	4.51485191812967e-06	4.51485191812967e-06\\
18	12	2.64157356802706e-05	2.64157356802706e-05\\
18	13	0.000122676167485923	0.000122676167485923\\
18	14	0.000453293277348728	0.000453293277348728\\
18	15	0.00133919866474523	0.00133919866474523\\
18	16	0.0032085634673017	0.0032085634673017\\
18	17	0.00644435542641423	0.00644435542641423\\
18	18	0.0114663455999298	0.0114663455999298\\
18	19	0.019054382013119	0.019054382013119\\
18	20	0.0299820506206794	0.0299820506206794\\
18	21	0.0441460847129433	0.0441460847129433\\
18	22	0.0609326716905715	0.0609326716905715\\
18	23	0.0795628282764078	0.0795628282764078\\
18	24	0.098515825307551	0.098515825307551\\
18	25	0.116484833339489	0.116484833339489\\
18	26	0.132359573673377	0.132359573673377\\
18	27	0.145145874969666	0.145145874969666\\
18	28	0.154562225966329	0.154562225966329\\
18	29	0.160165839583268	0.160165839583268\\
18	30	0.162111435821977	0.162111435821977\\
18	31	0.160165839583268	0.160165839583268\\
18	32	0.154562225966329	0.154562225966329\\
18	33	0.145145874969666	0.145145874969666\\
18	34	0.132359573673377	0.132359573673377\\
18	35	0.116484833339489	0.116484833339489\\
18	36	0.098515825307551	0.098515825307551\\
18	37	0.0795628282764078	0.0795628282764078\\
18	38	0.0609326716905715	0.0609326716905715\\
18	39	0.0441460847129433	0.0441460847129433\\
18	40	0.0299820506206794	0.0299820506206794\\
18	41	0.019054382013119	0.019054382013119\\
18	42	0.0114663455999298	0.0114663455999298\\
18	43	0.00644435542641423	0.00644435542641423\\
18	44	0.0032085634673017	0.0032085634673017\\
18	45	0.00133919866474523	0.00133919866474523\\
18	46	0.000453293277348728	0.000453293277348728\\
18	47	0.000122676167485923	0.000122676167485923\\
18	48	2.64157356802706e-05	2.64157356802706e-05\\
18	49	4.51485191812967e-06	4.51485191812967e-06\\
18	50	6.102624524107e-07	6.102624524107e-07\\
18	51	6.47689716738446e-08	6.47689716738446e-08\\
18	52	5.32930009468917e-09	5.32930009468917e-09\\
18	53	3.32870446061799e-10	3.32870446061799e-10\\
18	54	1.52475340145986e-11	1.52475340145986e-11\\
18	55	4.82897885292557e-13	4.82897885292557e-13\\
18	56	9.44631051337399e-15	9.44631051337399e-15\\
18	57	8.59847400563259e-17	8.59847400563259e-17\\
18	58	0	0\\
18	59	0	0\\
18	60	0	0\\
19	1	0	0\\
19	2	3.68506028812825e-17	3.68506028812825e-17\\
19	3	4.19836022816621e-15	4.19836022816621e-15\\
19	4	2.23014845484348e-13	2.23014845484348e-13\\
19	5	7.33317471898766e-12	7.33317471898766e-12\\
19	6	1.67121964652457e-10	1.67121964652457e-10\\
19	7	2.8006550649115e-09	2.8006550649115e-09\\
19	8	3.57340030503111e-08	3.57340030503111e-08\\
19	9	3.54644960878605e-07	3.54644960878605e-07\\
19	10	2.77377705151673e-06	2.77377705151673e-06\\
19	11	1.72254154064487e-05	1.72254154064487e-05\\
19	12	8.52613342113238e-05	8.52613342113238e-05\\
19	13	0.000337100740008982	0.000337100740008982\\
19	14	0.00106851454580248	0.00106851454580248\\
19	15	0.00274511512238055	0.00274511512238055\\
19	16	0.00587406783767597	0.00587406783767597\\
19	17	0.0110010999869055	0.0110010999869055\\
19	18	0.019054382013119	0.019054382013119\\
19	19	0.0312000509186324	0.0312000509186324\\
19	20	0.0477069721992706	0.0477069721992706\\
19	21	0.0678737039026689	0.0678737039026689\\
19	22	0.0909211922003984	0.0909211922003984\\
19	23	0.115126405178458	0.115126405178458\\
19	24	0.138380679896017	0.138380679896017\\
19	25	0.159420702229355	0.159420702229355\\
19	26	0.176771255894189	0.176771255894189\\
19	27	0.190177381947759	0.190177381947759\\
19	28	0.199464530661558	0.199464530661558\\
19	29	0.204868860229765	0.204868860229765\\
19	30	0.206665184136774	0.206665184136774\\
19	31	0.204868860229765	0.204868860229765\\
19	32	0.199464530661558	0.199464530661558\\
19	33	0.190177381947759	0.190177381947759\\
19	34	0.176771255894189	0.176771255894189\\
19	35	0.159420702229355	0.159420702229355\\
19	36	0.138380679896017	0.138380679896017\\
19	37	0.115126405178458	0.115126405178458\\
19	38	0.0909211922003984	0.0909211922003984\\
19	39	0.0678737039026689	0.0678737039026689\\
19	40	0.0477069721992706	0.0477069721992706\\
19	41	0.0312000509186324	0.0312000509186324\\
19	42	0.019054382013119	0.019054382013119\\
19	43	0.0110010999869055	0.0110010999869055\\
19	44	0.00587406783767597	0.00587406783767597\\
19	45	0.00274511512238055	0.00274511512238055\\
19	46	0.00106851454580248	0.00106851454580248\\
19	47	0.000337100740008982	0.000337100740008982\\
19	48	8.52613342113238e-05	8.52613342113238e-05\\
19	49	1.72254154064487e-05	1.72254154064487e-05\\
19	50	2.77377705151673e-06	2.77377705151673e-06\\
19	51	3.54644960878605e-07	3.54644960878605e-07\\
19	52	3.57340030503111e-08	3.57340030503111e-08\\
19	53	2.8006550649115e-09	2.8006550649115e-09\\
19	54	1.67121964652457e-10	1.67121964652457e-10\\
19	55	7.33317471898766e-12	7.33317471898766e-12\\
19	56	2.23014845484348e-13	2.23014845484348e-13\\
19	57	4.19836022816621e-15	4.19836022816621e-15\\
19	58	3.68506028812825e-17	3.68506028812825e-17\\
19	59	0	0\\
19	60	0	0\\
20	1	0	0\\
20	2	1.64935580392244e-15	1.64935580392244e-15\\
20	3	9.09288715436168e-14	9.09288715436168e-14\\
20	4	3.11016707768085e-12	3.11016707768085e-12\\
20	5	7.39184358003604e-11	7.39184358003604e-11\\
20	6	1.2955200670195e-09	1.2955200670195e-09\\
20	7	1.73431179218116e-08	1.73431179218116e-08\\
20	8	1.81251453001536e-07	1.81251453001536e-07\\
20	9	1.49898199706102e-06	1.49898199706102e-06\\
20	10	9.88918619747427e-06	9.88918619747427e-06\\
20	11	5.22708060632811e-05	5.22708060632811e-05\\
20	12	0.000221895100715152	0.000221895100715152\\
20	13	0.000758898833809611	0.000758898833809611\\
20	14	0.00210880316522918	0.00210880316522918\\
20	15	0.00486327107878579	0.00486327107878579\\
20	16	0.00969540871799985	0.00969540871799985\\
20	17	0.0175969289594814	0.0175969289594814\\
20	18	0.0299820506206794	0.0299820506206794\\
20	19	0.0477069721992706	0.0477069721992706\\
20	20	0.0703230689031196	0.0703230689031196\\
20	21	0.0969634647143217	0.0969634647143217\\
20	22	0.125905135944782	0.125905135944782\\
20	23	0.154142023226665	0.154142023226665\\
20	24	0.179722036567527	0.179722036567527\\
20	25	0.200944100535468	0.200944100535468\\
20	26	0.21694044289899	0.21694044289899\\
20	27	0.228354549116685	0.228354549116685\\
20	28	0.235365356517363	0.235365356517363\\
20	29	0.239373027810653	0.239373027810653\\
20	30	0.240448320931074	0.240448320931074\\
20	31	0.239373027810653	0.239373027810653\\
20	32	0.235365356517363	0.235365356517363\\
20	33	0.228354549116685	0.228354549116685\\
20	34	0.21694044289899	0.21694044289899\\
20	35	0.200944100535468	0.200944100535468\\
20	36	0.179722036567527	0.179722036567527\\
20	37	0.154142023226665	0.154142023226665\\
20	38	0.125905135944782	0.125905135944782\\
20	39	0.0969634647143217	0.0969634647143217\\
20	40	0.0703230689031196	0.0703230689031196\\
20	41	0.0477069721992706	0.0477069721992706\\
20	42	0.0299820506206794	0.0299820506206794\\
20	43	0.0175969289594814	0.0175969289594814\\
20	44	0.00969540871799985	0.00969540871799985\\
20	45	0.00486327107878579	0.00486327107878579\\
20	46	0.00210880316522918	0.00210880316522918\\
20	47	0.000758898833809611	0.000758898833809611\\
20	48	0.000221895100715152	0.000221895100715152\\
20	49	5.22708060632811e-05	5.22708060632811e-05\\
20	50	9.88918619747427e-06	9.88918619747427e-06\\
20	51	1.49898199706102e-06	1.49898199706102e-06\\
20	52	1.81251453001536e-07	1.81251453001536e-07\\
20	53	1.73431179218116e-08	1.73431179218116e-08\\
20	54	1.2955200670195e-09	1.2955200670195e-09\\
20	55	7.39184358003604e-11	7.39184358003604e-11\\
20	56	3.11016707768085e-12	3.11016707768085e-12\\
20	57	9.09288715436168e-14	9.09288715436168e-14\\
20	58	1.64935580392244e-15	1.64935580392244e-15\\
20	59	1.39778148860037e-17	1.39778148860037e-17\\
20	60	0	0\\
21	1	0	0\\
21	2	3.25017962343708e-14	3.25017962343708e-14\\
21	3	1.15550122018259e-12	1.15550122018259e-12\\
21	4	2.86182098181062e-11	2.86182098181062e-11\\
21	5	5.24297134695715e-10	5.24297134695715e-10\\
21	6	7.36262175049046e-09	7.36262175049046e-09\\
21	7	8.10423650364404e-08	8.10423650364404e-08\\
21	8	7.09206220840859e-07	7.09206220840859e-07\\
21	9	4.97747102967515e-06	4.97747102967515e-06\\
21	10	2.81596890846268e-05	2.81596890846268e-05\\
21	11	0.000128807475678911	0.000128807475678911\\
21	12	0.000477832460737063	0.000477832460737063\\
21	13	0.00144704666031135	0.00144704666031135\\
21	14	0.00363374719891259	0.00363374719891259\\
21	15	0.007802852157561	0.007802852157561\\
21	16	0.0149695377524586	0.0149695377524586\\
21	17	0.0266062091428128	0.0266062091428128\\
21	18	0.0441460847129433	0.0441460847129433\\
21	19	0.0678737039026689	0.0678737039026689\\
21	20	0.0969634647143217	0.0969634647143217\\
21	21	0.129631556171183	0.129631556171183\\
21	22	0.162394390340828	0.162394390340828\\
21	23	0.19200769178238	0.19200769178238\\
21	24	0.216384142077354	0.216384142077354\\
21	25	0.233857514892281	0.233857514892281\\
21	26	0.245297377347231	0.245297377347231\\
21	27	0.251593760675668	0.251593760675668\\
21	28	0.254556924131399	0.254556924131399\\
21	29	0.25569850436688	0.25569850436688\\
21	30	0.255895054971146	0.255895054971146\\
21	31	0.25569850436688	0.25569850436688\\
21	32	0.254556924131399	0.254556924131399\\
21	33	0.251593760675668	0.251593760675668\\
21	34	0.245297377347231	0.245297377347231\\
21	35	0.233857514892281	0.233857514892281\\
21	36	0.216384142077354	0.216384142077354\\
21	37	0.19200769178238	0.19200769178238\\
21	38	0.162394390340828	0.162394390340828\\
21	39	0.129631556171183	0.129631556171183\\
21	40	0.0969634647143217	0.0969634647143217\\
21	41	0.0678737039026689	0.0678737039026689\\
21	42	0.0441460847129433	0.0441460847129433\\
21	43	0.0266062091428128	0.0266062091428128\\
21	44	0.0149695377524586	0.0149695377524586\\
21	45	0.007802852157561	0.007802852157561\\
21	46	0.00363374719891259	0.00363374719891259\\
21	47	0.00144704666031135	0.00144704666031135\\
21	48	0.000477832460737063	0.000477832460737063\\
21	49	0.000128807475678911	0.000128807475678911\\
21	50	2.81596890846268e-05	2.81596890846268e-05\\
21	51	4.97747102967515e-06	4.97747102967515e-06\\
21	52	7.09206220840859e-07	7.09206220840859e-07\\
21	53	8.10423650364404e-08	8.10423650364404e-08\\
21	54	7.36262175049046e-09	7.36262175049046e-09\\
21	55	5.24297134695715e-10	5.24297134695715e-10\\
21	56	2.86182098181062e-11	2.86182098181062e-11\\
21	57	1.15550122018259e-12	1.15550122018259e-12\\
21	58	3.25064555059994e-14	3.25064555059994e-14\\
21	59	5.68743380662911e-16	5.68743380662911e-16\\
21	60	3.58405509897531e-18	3.58405509897531e-18\\
22	1	0	0\\
22	2	3.72707028904627e-13	3.72707028904627e-13\\
22	3	9.61949530638526e-12	9.61949530638526e-12\\
22	4	1.84197655588442e-10	1.84197655588442e-10\\
22	5	2.71415971044241e-09	2.71415971044241e-09\\
22	6	3.14897955301738e-08	3.14897955301738e-08\\
22	7	2.91977569739782e-07	2.91977569739782e-07\\
22	8	2.18433590671737e-06	2.18433590671737e-06\\
22	9	1.32634746529693e-05	1.32634746529693e-05\\
22	10	6.56126882896302e-05	6.56126882896302e-05\\
22	11	0.000265273697898646	0.000265273697898646\\
22	12	0.000881014693031372	0.000881014693031372\\
22	13	0.00242967722460842	0.00242967722460842\\
22	14	0.00568394375743211	0.00568394375743211\\
22	15	0.0116647454109134	0.0116647454109134\\
22	16	0.0217832810656618	0.0217832810656618\\
22	17	0.0377960768552016	0.0377960768552016\\
22	18	0.0609326716905715	0.0609326716905715\\
22	19	0.0909211922003984	0.0909211922003984\\
22	20	0.125905135944782	0.125905135944782\\
22	21	0.162394390340828	0.162394390340828\\
22	22	0.196078288507379	0.196078288507379\\
22	23	0.223557418316485	0.223557418316485\\
22	24	0.242496771232378	0.242496771232378\\
22	25	0.252987924021247	0.252987924021247\\
22	26	0.256846995911611	0.256846995911611\\
22	27	0.256133189469187	0.256133189469187\\
22	28	0.253836703127819	0.253836703127819\\
22	29	0.251416205368377	0.251416205368377\\
22	30	0.250642243920803	0.250642243920803\\
22	31	0.251416205368377	0.251416205368377\\
22	32	0.253836703127819	0.253836703127819\\
22	33	0.256133189469187	0.256133189469187\\
22	34	0.256846995911611	0.256846995911611\\
22	35	0.252987924021247	0.252987924021247\\
22	36	0.242496771232378	0.242496771232378\\
22	37	0.223557418316485	0.223557418316485\\
22	38	0.196078288507379	0.196078288507379\\
22	39	0.162394390340828	0.162394390340828\\
22	40	0.125905135944782	0.125905135944782\\
22	41	0.0909211922003984	0.0909211922003984\\
22	42	0.0609326716905715	0.0609326716905715\\
22	43	0.0377960768552016	0.0377960768552016\\
22	44	0.0217832810656618	0.0217832810656618\\
22	45	0.0116647454109134	0.0116647454109134\\
22	46	0.00568394375743211	0.00568394375743211\\
22	47	0.00242967722460842	0.00242967722460842\\
22	48	0.000881014693031372	0.000881014693031372\\
22	49	0.000265273697898646	0.000265273697898646\\
22	50	6.56126882896302e-05	6.56126882896302e-05\\
22	51	1.32634746529693e-05	1.32634746529693e-05\\
22	52	2.18433590671737e-06	2.18433590671737e-06\\
22	53	2.91977569739782e-07	2.91977569739782e-07\\
22	54	3.14897955301738e-08	3.14897955301738e-08\\
22	55	2.71415971044241e-09	2.71415971044241e-09\\
22	56	1.84197655588442e-10	1.84197655588442e-10\\
22	57	9.61949665907702e-12	9.61949665907702e-12\\
22	58	3.72877651918826e-13	3.72877651918826e-13\\
22	59	1.01004646882504e-14	1.01004646882504e-14\\
22	60	1.37248945095751e-16	1.37248945095751e-16\\
23	1	0	0\\
23	2	2.7753503162553e-12	2.7753503162553e-12\\
23	3	5.56220580585179e-11	5.56220580585179e-11\\
23	4	8.60784429105574e-10	8.60784429105574e-10\\
23	5	1.0542088454563e-08	1.0542088454563e-08\\
23	6	1.03783758426937e-07	1.03783758426937e-07\\
23	7	8.29858403710248e-07	8.29858403710248e-07\\
23	8	5.42611425110613e-06	5.42611425110613e-06\\
23	9	2.91406528898324e-05	2.91406528898324e-05\\
23	10	0.000128963778382897	0.000128963778382897\\
23	11	0.00047213463557017	0.00047213463557017\\
23	12	0.00143978958371918	0.00143978958371918\\
23	13	0.00370724857297052	0.00370724857297052\\
23	14	0.00825128129206507	0.00825128129206507\\
23	15	0.0163891653886168	0.0163891653886168\\
23	16	0.0299017271491947	0.0299017271491947\\
23	17	0.050698141835065	0.050698141835065\\
23	18	0.0795628282764078	0.0795628282764078\\
23	19	0.115126405178458	0.115126405178458\\
23	20	0.154142023226665	0.154142023226665\\
23	21	0.19200769178238	0.19200769178238\\
23	22	0.223557418316485	0.223557418316485\\
23	23	0.245057386325236	0.245057386325236\\
23	24	0.25562481635037	0.25562481635037\\
23	25	0.256817874379053	0.256817874379053\\
23	26	0.251587908243113	0.251587908243113\\
23	27	0.243566313252223	0.243566313252223\\
23	28	0.235688987728158	0.235688987728158\\
23	29	0.230142830710751	0.230142830710751\\
23	30	0.228168450954442	0.228168450954442\\
23	31	0.230142830710751	0.230142830710751\\
23	32	0.235688987728158	0.235688987728158\\
23	33	0.243566313252223	0.243566313252223\\
23	34	0.251587908243113	0.251587908243113\\
23	35	0.256817874379053	0.256817874379053\\
23	36	0.25562481635037	0.25562481635037\\
23	37	0.245057386325236	0.245057386325236\\
23	38	0.223557418316485	0.223557418316485\\
23	39	0.19200769178238	0.19200769178238\\
23	40	0.154142023226665	0.154142023226665\\
23	41	0.115126405178458	0.115126405178458\\
23	42	0.0795628282764078	0.0795628282764078\\
23	43	0.050698141835065	0.050698141835065\\
23	44	0.0299017271491947	0.0299017271491947\\
23	45	0.0163891653886168	0.0163891653886168\\
23	46	0.00825128129206507	0.00825128129206507\\
23	47	0.00370724857297052	0.00370724857297052\\
23	48	0.00143978958371918	0.00143978958371918\\
23	49	0.00047213463557017	0.00047213463557017\\
23	50	0.000128963778382897	0.000128963778382897\\
23	51	2.91406528898324e-05	2.91406528898324e-05\\
23	52	5.42611425110613e-06	5.42611425110613e-06\\
23	53	8.29858403710248e-07	8.29858403710248e-07\\
23	54	1.03783758426937e-07	1.03783758426937e-07\\
23	55	1.0542088454563e-08	1.0542088454563e-08\\
23	56	8.60784429443747e-10	8.60784429443747e-10\\
23	57	5.56221020902635e-11	5.56221020902635e-11\\
23	58	2.77804808535502e-12	2.77804808535502e-12\\
23	59	1.03377043465377e-13	1.03377043465377e-13\\
23	60	2.27448871540531e-15	2.27448871540531e-15\\
24	1	0	0\\
24	2	1.42282736623899e-11	1.42282736623899e-11\\
24	3	2.32064985050331e-10	2.32064985050331e-10\\
24	4	3.00747704854532e-09	3.00747704854532e-09\\
24	5	3.15325924296687e-08	3.15325924296687e-08\\
24	6	2.70457054146415e-07	2.70457054146415e-07\\
24	7	1.91181728490301e-06	1.91181728490301e-06\\
24	8	1.11923159704835e-05	1.11923159704835e-05\\
24	9	5.4442696030233e-05	5.4442696030233e-05\\
24	10	0.000220660582227748	0.000220660582227748\\
24	11	0.000748209520917278	0.000748209520917278\\
24	12	0.00213911455757595	0.00213911455757595\\
24	13	0.00523440910451555	0.00523440910451555\\
24	14	0.0112322823642774	0.0112322823642774\\
24	15	0.0217682868109072	0.0217682868109072\\
24	16	0.0389377692888858	0.0389377692888858\\
24	17	0.0645366697698548	0.0645366697698548\\
24	18	0.098515825307551	0.098515825307551\\
24	19	0.138380679896017	0.138380679896017\\
24	20	0.179722036567527	0.179722036567527\\
24	21	0.216384142077354	0.216384142077354\\
24	22	0.242496771232378	0.242496771232378\\
24	23	0.25562481635037	0.25562481635037\\
24	24	0.256217340628498	0.256217340628498\\
24	25	0.247336252671086	0.247336252671086\\
24	26	0.233656763939658	0.233656763939658\\
24	27	0.219035708267626	0.219035708267626\\
24	28	0.206854514232667	0.206854514232667\\
24	29	0.198772447952366	0.198772447952366\\
24	30	0.196053845144253	0.196053845144253\\
24	31	0.198772447952366	0.198772447952366\\
24	32	0.206854514232667	0.206854514232667\\
24	33	0.219035708267626	0.219035708267626\\
24	34	0.233656763939658	0.233656763939658\\
24	35	0.247336252671086	0.247336252671086\\
24	36	0.256217340628498	0.256217340628498\\
24	37	0.25562481635037	0.25562481635037\\
24	38	0.242496771232378	0.242496771232378\\
24	39	0.216384142077354	0.216384142077354\\
24	40	0.179722036567527	0.179722036567527\\
24	41	0.138380679896017	0.138380679896017\\
24	42	0.098515825307551	0.098515825307551\\
24	43	0.0645366697698548	0.0645366697698548\\
24	44	0.0389377692888858	0.0389377692888858\\
24	45	0.0217682868109072	0.0217682868109072\\
24	46	0.0112322823642774	0.0112322823642774\\
24	47	0.00523440910451555	0.00523440910451555\\
24	48	0.00213911455757595	0.00213911455757595\\
24	49	0.000748209520917278	0.000748209520917278\\
24	50	0.000220660582227748	0.000220660582227748\\
24	51	5.4442696030233e-05	5.4442696030233e-05\\
24	52	1.11923159704835e-05	1.11923159704835e-05\\
24	53	1.91181728490301e-06	1.91181728490301e-06\\
24	54	2.70457054146415e-07	2.70457054146415e-07\\
24	55	3.15325924297405e-08	3.15325924297405e-08\\
24	56	3.00747705817726e-09	3.00747705817726e-09\\
24	57	2.32065595502999e-10	2.32065595502999e-10\\
24	58	1.42525556881199e-11	1.42525556881199e-11\\
24	59	6.79934150611367e-13	6.79934150611367e-13\\
24	60	2.14977812269528e-14	2.14977812269528e-14\\
25	1	0	0\\
25	2	5.22220946800531e-11	5.22220946800531e-11\\
25	3	7.20778360160429e-10	7.20778360160429e-10\\
25	4	8.08398281486318e-09	8.08398281486318e-09\\
25	5	7.47299869539889e-08	7.47299869539889e-08\\
25	6	5.73854931545242e-07	5.73854931545242e-07\\
25	7	3.6790389905808e-06	3.6790389905808e-06\\
25	8	1.9752717545287e-05	1.9752717545287e-05\\
25	9	8.89887289633367e-05	8.89887289633367e-05\\
25	10	0.000337093825849011	0.000337093825849011\\
25	11	0.00107796220673276	0.00107796220673276\\
25	12	0.00293518944491861	0.00293518944491861\\
25	13	0.00691660191651219	0.00691660191651219\\
25	14	0.0144514854319619	0.0144514854319619\\
25	15	0.0274713601584602	0.0274713601584602\\
25	16	0.0482310341316008	0.0482310341316008\\
25	17	0.078195706151372	0.078195706151372\\
25	18	0.116484833339489	0.116484833339489\\
25	19	0.159420702229355	0.159420702229355\\
25	20	0.200944100535468	0.200944100535468\\
25	21	0.233857514892281	0.233857514892281\\
25	22	0.252987924021247	0.252987924021247\\
25	23	0.256817874379053	0.256817874379053\\
25	24	0.247336252671086	0.247336252671086\\
25	25	0.229745182352445	0.229745182352445\\
25	26	0.209137091637922	0.209137091637922\\
25	27	0.189961813838241	0.189961813838241\\
25	28	0.174899206782378	0.174899206782378\\
25	29	0.16533881618027	0.16533881618027\\
25	30	0.162132606425899	0.162132606425899\\
25	31	0.16533881618027	0.16533881618027\\
25	32	0.174899206782378	0.174899206782378\\
25	33	0.189961813838241	0.189961813838241\\
25	34	0.209137091637922	0.209137091637922\\
25	35	0.229745182352445	0.229745182352445\\
25	36	0.247336252671086	0.247336252671086\\
25	37	0.256817874379053	0.256817874379053\\
25	38	0.252987924021247	0.252987924021247\\
25	39	0.233857514892281	0.233857514892281\\
25	40	0.200944100535468	0.200944100535468\\
25	41	0.159420702229355	0.159420702229355\\
25	42	0.116484833339489	0.116484833339489\\
25	43	0.078195706151372	0.078195706151372\\
25	44	0.0482310341316008	0.0482310341316008\\
25	45	0.0274713601584602	0.0274713601584602\\
25	46	0.0144514854319619	0.0144514854319619\\
25	47	0.00691660191651219	0.00691660191651219\\
25	48	0.00293518944491861	0.00293518944491861\\
25	49	0.00107796220673276	0.00107796220673276\\
25	50	0.000337093825849011	0.000337093825849011\\
25	51	8.89887289633367e-05	8.89887289633367e-05\\
25	52	1.9752717545287e-05	1.9752717545287e-05\\
25	53	3.6790389905808e-06	3.6790389905808e-06\\
25	54	5.73854931545255e-07	5.73854931545255e-07\\
25	55	7.47299869557401e-08	7.47299869557401e-08\\
25	56	8.08398292964823e-09	8.08398292964823e-09\\
25	57	7.20783102137841e-10	7.20783102137841e-10\\
25	58	5.23606613889398e-11	5.23606613889398e-11\\
25	59	3.04675761501614e-12	3.04675761501614e-12\\
25	60	1.28931749986854e-13	1.28931749986854e-13\\
26	1	0	0\\
26	2	1.4188833477949e-10	1.4188833477949e-10\\
26	3	1.71938010715941e-09	1.71938010715941e-09\\
26	4	1.72400155104305e-08	1.72400155104305e-08\\
26	5	1.446867821354e-07	1.446867821354e-07\\
26	6	1.02135476323471e-06	1.02135476323471e-06\\
26	7	6.08113524441209e-06	6.08113524441209e-06\\
26	8	3.05808818733826e-05	3.05808818733826e-05\\
26	9	0.000130000102769215	0.000130000102769215\\
26	10	0.000467903951670104	0.000467903951670104\\
26	11	0.00143191889435665	0.00143191889435665\\
26	12	0.00376095892140357	0.00376095892140357\\
26	13	0.0086215549830577	0.0086215549830577\\
26	14	0.0176556443148861	0.0176556443148861\\
26	15	0.0330281363774535	0.0330281363774535\\
26	16	0.0570536071434972	0.0570536071434972\\
26	17	0.0907881310036579	0.0907881310036579\\
26	18	0.132359573673377	0.132359573673377\\
26	19	0.176771255894189	0.176771255894189\\
26	20	0.21694044289899	0.21694044289899\\
26	21	0.245297377347231	0.245297377347231\\
26	22	0.256846995911611	0.256846995911611\\
26	23	0.251587908243113	0.251587908243113\\
26	24	0.233656763939658	0.233656763939658\\
26	25	0.209137091637922	0.209137091637922\\
26	26	0.183927553296902	0.183927553296902\\
26	27	0.16197256684172	0.16197256684172\\
26	28	0.145297020087741	0.145297020087741\\
26	29	0.134939446169972	0.134939446169972\\
26	30	0.131322789624312	0.131322789624312\\
26	31	0.134939446169972	0.134939446169972\\
26	32	0.145297020087741	0.145297020087741\\
26	33	0.16197256684172	0.16197256684172\\
26	34	0.183927553296902	0.183927553296902\\
26	35	0.209137091637922	0.209137091637922\\
26	36	0.233656763939658	0.233656763939658\\
26	37	0.251587908243113	0.251587908243113\\
26	38	0.256846995911611	0.256846995911611\\
26	39	0.245297377347231	0.245297377347231\\
26	40	0.21694044289899	0.21694044289899\\
26	41	0.176771255894189	0.176771255894189\\
26	42	0.132359573673377	0.132359573673377\\
26	43	0.0907881310036579	0.0907881310036579\\
26	44	0.0570536071434972	0.0570536071434972\\
26	45	0.0330281363774535	0.0330281363774535\\
26	46	0.0176556443148861	0.0176556443148861\\
26	47	0.0086215549830577	0.0086215549830577\\
26	48	0.00376095892140357	0.00376095892140357\\
26	49	0.00143191889435665	0.00143191889435665\\
26	50	0.000467903951670104	0.000467903951670104\\
26	51	0.000130000102769215	0.000130000102769215\\
26	52	3.05808818733826e-05	3.05808818733826e-05\\
26	53	6.0811352444121e-06	6.0811352444121e-06\\
26	54	1.02135476323497e-06	1.02135476323497e-06\\
26	55	1.44686782152861e-07	1.44686782152861e-07\\
26	56	1.72400162607315e-08	1.72400162607315e-08\\
26	57	1.71940304916952e-09	1.71940304916952e-09\\
26	58	1.42419645503452e-10	1.42419645503452e-10\\
26	59	9.68288275796031e-12	9.68288275796031e-12\\
26	60	5.18856092068507e-13	5.18856092068507e-13\\
27	1	0	0\\
27	2	2.9517958149612e-10	2.9517958149612e-10\\
27	3	3.25368716511924e-09	3.25368716511924e-09\\
27	4	3.00789613495055e-08	3.00789613495055e-08\\
27	5	2.35388346378946e-07	2.35388346378946e-07\\
27	6	1.56326300858639e-06	1.56326300858639e-06\\
27	7	8.8198263140847e-06	8.8198263140847e-06\\
27	8	4.2283438913433e-05	4.2283438913433e-05\\
27	9	0.000172288361305569	0.000172288361305569\\
27	10	0.000597477584166497	0.000597477584166497\\
27	11	0.00177123693720296	0.00177123693720296\\
27	12	0.00453288635351884	0.00453288635351884\\
27	13	0.0101859396561551	0.0101859396561551\\
27	14	0.0205531307805609	0.0205531307805609\\
27	15	0.0379774835794231	0.0379774835794231\\
27	16	0.0647338897390878	0.0647338897390878\\
27	17	0.10136677277595	0.10136677277595\\
27	18	0.145145874969666	0.145145874969666\\
27	19	0.190177381947759	0.190177381947759\\
27	20	0.228354549116685	0.228354549116685\\
27	21	0.251593760675668	0.251593760675668\\
27	22	0.256133189469187	0.256133189469187\\
27	23	0.243566313252223	0.243566313252223\\
27	24	0.219035708267626	0.219035708267626\\
27	25	0.189961813838241	0.189961813838241\\
27	26	0.16197256684172	0.16197256684172\\
27	27	0.138454436226026	0.138454436226026\\
27	28	0.120832965438883	0.120832965438883\\
27	29	0.109441894326553	0.109441894326553\\
27	30	0.105254226500067	0.105254226500067\\
27	31	0.109441894326553	0.109441894326553\\
27	32	0.120832965438883	0.120832965438883\\
27	33	0.138454436226026	0.138454436226026\\
27	34	0.16197256684172	0.16197256684172\\
27	35	0.189961813838241	0.189961813838241\\
27	36	0.219035708267626	0.219035708267626\\
27	37	0.243566313252223	0.243566313252223\\
27	38	0.256133189469187	0.256133189469187\\
27	39	0.251593760675668	0.251593760675668\\
27	40	0.228354549116685	0.228354549116685\\
27	41	0.190177381947759	0.190177381947759\\
27	42	0.145145874969666	0.145145874969666\\
27	43	0.10136677277595	0.10136677277595\\
27	44	0.0647338897390878	0.0647338897390878\\
27	45	0.0379774835794231	0.0379774835794231\\
27	46	0.0205531307805609	0.0205531307805609\\
27	47	0.0101859396561551	0.0101859396561551\\
27	48	0.00453288635351884	0.00453288635351884\\
27	49	0.00177123693720296	0.00177123693720296\\
27	50	0.000597477584166497	0.000597477584166497\\
27	51	0.000172288361305569	0.000172288361305569\\
27	52	4.2283438913433e-05	4.2283438913433e-05\\
27	53	8.81982631408473e-06	8.81982631408473e-06\\
27	54	1.56326300858846e-06	1.56326300858846e-06\\
27	55	2.35388346471613e-07	2.35388346471613e-07\\
27	56	3.00789643299262e-08	3.00789643299262e-08\\
27	57	3.25376036952216e-09	3.25376036952216e-09\\
27	58	2.96606236849499e-10	2.96606236849499e-10\\
27	59	2.26181869999913e-11	2.26181869999913e-11\\
27	60	1.45478626826662e-12	1.45478626826662e-12\\
28	1	0	0\\
28	2	4.85827687304195e-10	4.85827687304195e-10\\
28	3	5.02839322306675e-09	5.02839322306675e-09\\
28	4	4.40247685904862e-08	4.40247685904862e-08\\
28	5	3.28668867175645e-07	3.28668867175645e-07\\
28	6	2.09440950917818e-06	2.09440950917818e-06\\
28	7	1.13924625363482e-05	1.13924625363482e-05\\
28	8	5.28720457358578e-05	5.28720457358578e-05\\
28	9	0.000209313552091081	0.000209313552091081\\
28	10	0.000707746238054714	0.000707746238054714\\
28	11	0.00205329922635965	0.00205329922635965\\
28	12	0.00516340937456227	0.00516340937456227\\
28	13	0.011448656940771	0.011448656940771\\
28	14	0.0228665588004989	0.0228665588004989\\
28	15	0.0418642881691589	0.0418642881691589\\
28	16	0.0706370262570387	0.0706370262570387\\
28	17	0.109344742979945	0.109344742979945\\
28	18	0.154562225966329	0.154562225966329\\
28	19	0.199464530661558	0.199464530661558\\
28	20	0.235365356517363	0.235365356517363\\
28	21	0.254556924131399	0.254556924131399\\
28	22	0.253836703127819	0.253836703127819\\
28	23	0.235688987728158	0.235688987728158\\
28	24	0.206854514232667	0.206854514232667\\
28	25	0.174899206782378	0.174899206782378\\
28	26	0.145297020087741	0.145297020087741\\
28	27	0.120832965438883	0.120832965438883\\
28	28	0.101778207238532	0.101778207238532\\
28	29	0.0882032293535226	0.0882032293535226\\
28	30	0.0817025469706915	0.0817025469706915\\
28	31	0.0882032293535226	0.0882032293535226\\
28	32	0.101778207238532	0.101778207238532\\
28	33	0.120832965438883	0.120832965438883\\
28	34	0.145297020087741	0.145297020087741\\
28	35	0.174899206782378	0.174899206782378\\
28	36	0.206854514232667	0.206854514232667\\
28	37	0.235688987728158	0.235688987728158\\
28	38	0.253836703127819	0.253836703127819\\
28	39	0.254556924131399	0.254556924131399\\
28	40	0.235365356517363	0.235365356517363\\
28	41	0.199464530661558	0.199464530661558\\
28	42	0.154562225966329	0.154562225966329\\
28	43	0.109344742979945	0.109344742979945\\
28	44	0.0706370262570387	0.0706370262570387\\
28	45	0.0418642881691589	0.0418642881691589\\
28	46	0.0228665588004989	0.0228665588004989\\
28	47	0.011448656940771	0.011448656940771\\
28	48	0.00516340937456227	0.00516340937456227\\
28	49	0.00205329922635965	0.00205329922635965\\
28	50	0.000707746238054714	0.000707746238054714\\
28	51	0.000209313552091081	0.000209313552091081\\
28	52	5.28720457358578e-05	5.28720457358578e-05\\
28	53	1.13924625363483e-05	1.13924625363483e-05\\
28	54	2.09440950918661e-06	2.09440950918661e-06\\
28	55	3.28668867463871e-07	3.28668867463871e-07\\
28	56	4.40247761952682e-08	4.40247761952682e-08\\
28	57	5.02855394865857e-09	5.02855394865857e-09\\
28	58	4.88613716955872e-10	4.88613716955872e-10\\
28	59	4.02261163087144e-11	4.02261163087144e-11\\
28	60	2.93763208234379e-12	2.93763208234379e-12\\
29	1	0	0\\
29	2	6.48818580053614e-10	6.48818580053614e-10\\
29	3	6.47840886386825e-09	6.47840886386825e-09\\
29	4	5.49743600545883e-08	5.49743600545883e-08\\
29	5	3.99419124557865e-07	3.99419124557865e-07\\
29	6	2.48524581430982e-06	2.48524581430982e-06\\
29	7	1.32352729424904e-05	1.32352729424904e-05\\
29	8	6.02762652365905e-05	6.02762652365905e-05\\
29	9	0.000234657332002603	0.000234657332002603\\
29	10	0.000781876151593353	0.000781876151593353\\
29	11	0.00224025410946692	0.00224025410946692\\
29	12	0.00557681498845344	0.00557681498845344\\
29	13	0.01226866311803	0.01226866311803\\
29	14	0.0243550846841094	0.0243550846841094\\
29	15	0.0443468792402951	0.0443468792402951\\
29	16	0.0743739547120573	0.0743739547120573\\
29	17	0.114278341961995	0.114278341961995\\
29	18	0.160165839583268	0.160165839583268\\
29	19	0.204868860229765	0.204868860229765\\
29	20	0.239373027810653	0.239373027810653\\
29	21	0.25569850436688	0.25569850436688\\
29	22	0.251416205368377	0.251416205368377\\
29	23	0.230142830710751	0.230142830710751\\
29	24	0.198772447952367	0.198772447952367\\
29	25	0.16533881618027	0.16533881618027\\
29	26	0.134939446169972	0.134939446169972\\
29	27	0.109441894326553	0.109441894326553\\
29	28	0.0882032293535228	0.0882032293535228\\
29	29	0.069290573790872	0.069290573790872\\
29	30	0.054353237213802	0.054353237213802\\
29	31	0.069290573790872	0.069290573790872\\
29	32	0.0882032293535228	0.0882032293535228\\
29	33	0.109441894326553	0.109441894326553\\
29	34	0.134939446169972	0.134939446169972\\
29	35	0.16533881618027	0.16533881618027\\
29	36	0.198772447952367	0.198772447952367\\
29	37	0.230142830710751	0.230142830710751\\
29	38	0.251416205368377	0.251416205368377\\
29	39	0.25569850436688	0.25569850436688\\
29	40	0.239373027810653	0.239373027810653\\
29	41	0.204868860229765	0.204868860229765\\
29	42	0.160165839583268	0.160165839583268\\
29	43	0.114278341961995	0.114278341961995\\
29	44	0.0743739547120573	0.0743739547120573\\
29	45	0.0443468792402951	0.0443468792402951\\
29	46	0.0243550846841094	0.0243550846841094\\
29	47	0.01226866311803	0.01226866311803\\
29	48	0.00557681498845344	0.00557681498845344\\
29	49	0.00224025410946692	0.00224025410946692\\
29	50	0.000781876151593353	0.000781876151593353\\
29	51	0.000234657332002603	0.000234657332002603\\
29	52	6.02762652365905e-05	6.02762652365905e-05\\
29	53	1.32352729424909e-05	1.32352729424909e-05\\
29	54	2.48524581432883e-06	2.48524581432883e-06\\
29	55	3.9941912511093e-07	3.9941912511093e-07\\
29	56	5.49743730628516e-08	5.49743730628516e-08\\
29	57	6.47866133548852e-09	6.47866133548852e-09\\
29	58	6.5291657153926e-10	6.5291657153926e-10\\
29	59	5.61396415854535e-11	5.61396415854535e-11\\
29	60	4.40962799499077e-12	4.40962799499077e-12\\
30	1	0	0\\
30	2	7.13341681185519e-10	7.13341681185519e-10\\
30	3	7.04016729394717e-09	7.04016729394717e-09\\
30	4	5.91378554803057e-08	5.91378554803057e-08\\
30	5	4.25879724432714e-07	4.25879724432714e-07\\
30	6	2.62923675155276e-06	2.62923675155276e-06\\
30	7	1.39051155547068e-05	1.39051155547068e-05\\
30	8	6.29366847840447e-05	6.29366847840447e-05\\
30	9	0.000243675451441403	0.000243675451441403\\
30	10	0.000808026076927929	0.000808026076927929\\
30	11	0.00230566442829965	0.00230566442829965\\
30	12	0.00572054320837133	0.00572054320837133\\
30	13	0.0125532610405155	0.0125532610405155\\
30	14	0.0248714473081404	0.0248714473081404\\
30	15	0.0451988795043554	0.0451988795043554\\
30	16	0.0756321307371601	0.0756321307371601\\
30	17	0.115944118739269	0.115944118739269\\
30	18	0.162111435821977	0.162111435821977\\
30	19	0.206665184136774	0.206665184136774\\
30	20	0.240448320931074	0.240448320931074\\
30	21	0.255895054971146	0.255895054971146\\
30	22	0.250642243920803	0.250642243920803\\
30	23	0.228168450954442	0.228168450954442\\
30	24	0.196053845144253	0.196053845144253\\
30	25	0.162132606425899	0.162132606425899\\
30	26	0.131322789624311	0.131322789624311\\
30	27	0.105254226500067	0.105254226500067\\
30	28	0.0817025469706915	0.0817025469706915\\
30	29	0.0543532372138019	0.0543532372138019\\
30	30	0.0038659201394728	0.0038659201394728\\
30	31	0.0543532372138019	0.0543532372138019\\
30	32	0.0817025469706915	0.0817025469706915\\
30	33	0.105254226500067	0.105254226500067\\
30	34	0.131322789624311	0.131322789624311\\
30	35	0.162132606425899	0.162132606425899\\
30	36	0.196053845144253	0.196053845144253\\
30	37	0.228168450954442	0.228168450954442\\
30	38	0.250642243920803	0.250642243920803\\
30	39	0.255895054971146	0.255895054971146\\
30	40	0.240448320931074	0.240448320931074\\
30	41	0.206665184136774	0.206665184136774\\
30	42	0.162111435821977	0.162111435821977\\
30	43	0.115944118739269	0.115944118739269\\
30	44	0.0756321307371601	0.0756321307371601\\
30	45	0.0451988795043554	0.0451988795043554\\
30	46	0.0248714473081404	0.0248714473081404\\
30	47	0.0125532610405155	0.0125532610405155\\
30	48	0.00572054320837133	0.00572054320837133\\
30	49	0.00230566442829965	0.00230566442829965\\
30	50	0.000808026076927929	0.000808026076927929\\
30	51	0.000243675451441403	0.000243675451441403\\
30	52	6.29366847840447e-05	6.29366847840447e-05\\
30	53	1.39051155547075e-05	1.39051155547075e-05\\
30	54	2.62923675157744e-06	2.62923675157744e-06\\
30	55	4.2587972511457e-07	4.2587972511457e-07\\
30	56	5.91378709580125e-08	5.91378709580125e-08\\
30	57	7.04045980480166e-09	7.04045980480166e-09\\
30	58	7.17990853434329e-10	7.17990853434329e-10\\
30	59	6.26139634097332e-11	6.26139634097332e-11\\
30	60	5.03641686107219e-12	5.03641686107219e-12\\
31	1	0	0\\
31	2	6.48818580053614e-10	6.48818580053614e-10\\
31	3	6.47840886386825e-09	6.47840886386825e-09\\
31	4	5.49743600545883e-08	5.49743600545883e-08\\
31	5	3.99419124557865e-07	3.99419124557865e-07\\
31	6	2.48524581430982e-06	2.48524581430982e-06\\
31	7	1.32352729424904e-05	1.32352729424904e-05\\
31	8	6.02762652365905e-05	6.02762652365905e-05\\
31	9	0.000234657332002603	0.000234657332002603\\
31	10	0.000781876151593353	0.000781876151593353\\
31	11	0.00224025410946692	0.00224025410946692\\
31	12	0.00557681498845344	0.00557681498845344\\
31	13	0.01226866311803	0.01226866311803\\
31	14	0.0243550846841094	0.0243550846841094\\
31	15	0.0443468792402951	0.0443468792402951\\
31	16	0.0743739547120573	0.0743739547120573\\
31	17	0.114278341961995	0.114278341961995\\
31	18	0.160165839583268	0.160165839583268\\
31	19	0.204868860229765	0.204868860229765\\
31	20	0.239373027810653	0.239373027810653\\
31	21	0.25569850436688	0.25569850436688\\
31	22	0.251416205368377	0.251416205368377\\
31	23	0.230142830710751	0.230142830710751\\
31	24	0.198772447952366	0.198772447952366\\
31	25	0.16533881618027	0.16533881618027\\
31	26	0.134939446169972	0.134939446169972\\
31	27	0.109441894326553	0.109441894326553\\
31	28	0.0882032293535227	0.0882032293535227\\
31	29	0.0692905737908721	0.0692905737908721\\
31	30	0.0543532372138023	0.0543532372138023\\
31	31	0.0692905737908721	0.0692905737908721\\
31	32	0.0882032293535227	0.0882032293535227\\
31	33	0.109441894326553	0.109441894326553\\
31	34	0.134939446169972	0.134939446169972\\
31	35	0.16533881618027	0.16533881618027\\
31	36	0.198772447952366	0.198772447952366\\
31	37	0.230142830710751	0.230142830710751\\
31	38	0.251416205368377	0.251416205368377\\
31	39	0.25569850436688	0.25569850436688\\
31	40	0.239373027810653	0.239373027810653\\
31	41	0.204868860229765	0.204868860229765\\
31	42	0.160165839583268	0.160165839583268\\
31	43	0.114278341961995	0.114278341961995\\
31	44	0.0743739547120573	0.0743739547120573\\
31	45	0.0443468792402951	0.0443468792402951\\
31	46	0.0243550846841094	0.0243550846841094\\
31	47	0.01226866311803	0.01226866311803\\
31	48	0.00557681498845344	0.00557681498845344\\
31	49	0.00224025410946692	0.00224025410946692\\
31	50	0.000781876151593353	0.000781876151593353\\
31	51	0.000234657332002603	0.000234657332002603\\
31	52	6.02762652365905e-05	6.02762652365905e-05\\
31	53	1.32352729424909e-05	1.32352729424909e-05\\
31	54	2.48524581432883e-06	2.48524581432883e-06\\
31	55	3.9941912511093e-07	3.9941912511093e-07\\
31	56	5.49743730628516e-08	5.49743730628516e-08\\
31	57	6.47866133548852e-09	6.47866133548852e-09\\
31	58	6.5291657153926e-10	6.5291657153926e-10\\
31	59	5.61396415854535e-11	5.61396415854535e-11\\
31	60	4.40962799499077e-12	4.40962799499077e-12\\
32	1	0	0\\
32	2	4.85827687304195e-10	4.85827687304195e-10\\
32	3	5.02839322306675e-09	5.02839322306675e-09\\
32	4	4.40247685904862e-08	4.40247685904862e-08\\
32	5	3.28668867175645e-07	3.28668867175645e-07\\
32	6	2.09440950917818e-06	2.09440950917818e-06\\
32	7	1.13924625363482e-05	1.13924625363482e-05\\
32	8	5.28720457358578e-05	5.28720457358578e-05\\
32	9	0.000209313552091081	0.000209313552091081\\
32	10	0.000707746238054714	0.000707746238054714\\
32	11	0.00205329922635965	0.00205329922635965\\
32	12	0.00516340937456227	0.00516340937456227\\
32	13	0.011448656940771	0.011448656940771\\
32	14	0.0228665588004989	0.0228665588004989\\
32	15	0.0418642881691589	0.0418642881691589\\
32	16	0.0706370262570387	0.0706370262570387\\
32	17	0.109344742979945	0.109344742979945\\
32	18	0.154562225966329	0.154562225966329\\
32	19	0.199464530661558	0.199464530661558\\
32	20	0.235365356517363	0.235365356517363\\
32	21	0.254556924131399	0.254556924131399\\
32	22	0.253836703127819	0.253836703127819\\
32	23	0.235688987728158	0.235688987728158\\
32	24	0.206854514232667	0.206854514232667\\
32	25	0.174899206782378	0.174899206782378\\
32	26	0.145297020087741	0.145297020087741\\
32	27	0.120832965438883	0.120832965438883\\
32	28	0.101778207238532	0.101778207238532\\
32	29	0.0882032293535228	0.0882032293535228\\
32	30	0.0817025469706911	0.0817025469706911\\
32	31	0.0882032293535228	0.0882032293535228\\
32	32	0.101778207238532	0.101778207238532\\
32	33	0.120832965438883	0.120832965438883\\
32	34	0.145297020087741	0.145297020087741\\
32	35	0.174899206782378	0.174899206782378\\
32	36	0.206854514232667	0.206854514232667\\
32	37	0.235688987728158	0.235688987728158\\
32	38	0.253836703127819	0.253836703127819\\
32	39	0.254556924131399	0.254556924131399\\
32	40	0.235365356517363	0.235365356517363\\
32	41	0.199464530661558	0.199464530661558\\
32	42	0.154562225966329	0.154562225966329\\
32	43	0.109344742979945	0.109344742979945\\
32	44	0.0706370262570387	0.0706370262570387\\
32	45	0.0418642881691589	0.0418642881691589\\
32	46	0.0228665588004989	0.0228665588004989\\
32	47	0.011448656940771	0.011448656940771\\
32	48	0.00516340937456227	0.00516340937456227\\
32	49	0.00205329922635965	0.00205329922635965\\
32	50	0.000707746238054714	0.000707746238054714\\
32	51	0.000209313552091081	0.000209313552091081\\
32	52	5.28720457358578e-05	5.28720457358578e-05\\
32	53	1.13924625363483e-05	1.13924625363483e-05\\
32	54	2.09440950918661e-06	2.09440950918661e-06\\
32	55	3.28668867463871e-07	3.28668867463871e-07\\
32	56	4.40247761952681e-08	4.40247761952681e-08\\
32	57	5.02855394865857e-09	5.02855394865857e-09\\
32	58	4.88613716955872e-10	4.88613716955872e-10\\
32	59	4.02261163087144e-11	4.02261163087144e-11\\
32	60	2.93763208234379e-12	2.93763208234379e-12\\
33	1	0	0\\
33	2	2.9517958149612e-10	2.9517958149612e-10\\
33	3	3.25368716511924e-09	3.25368716511924e-09\\
33	4	3.00789613495055e-08	3.00789613495055e-08\\
33	5	2.35388346378946e-07	2.35388346378946e-07\\
33	6	1.56326300858639e-06	1.56326300858639e-06\\
33	7	8.8198263140847e-06	8.8198263140847e-06\\
33	8	4.2283438913433e-05	4.2283438913433e-05\\
33	9	0.000172288361305569	0.000172288361305569\\
33	10	0.000597477584166497	0.000597477584166497\\
33	11	0.00177123693720296	0.00177123693720296\\
33	12	0.00453288635351884	0.00453288635351884\\
33	13	0.0101859396561551	0.0101859396561551\\
33	14	0.0205531307805609	0.0205531307805609\\
33	15	0.0379774835794232	0.0379774835794232\\
33	16	0.0647338897390878	0.0647338897390878\\
33	17	0.10136677277595	0.10136677277595\\
33	18	0.145145874969666	0.145145874969666\\
33	19	0.190177381947759	0.190177381947759\\
33	20	0.228354549116685	0.228354549116685\\
33	21	0.251593760675668	0.251593760675668\\
33	22	0.256133189469187	0.256133189469187\\
33	23	0.243566313252223	0.243566313252223\\
33	24	0.219035708267626	0.219035708267626\\
33	25	0.18996181383824	0.18996181383824\\
33	26	0.16197256684172	0.16197256684172\\
33	27	0.138454436226026	0.138454436226026\\
33	28	0.120832965438883	0.120832965438883\\
33	29	0.109441894326553	0.109441894326553\\
33	30	0.105254226500067	0.105254226500067\\
33	31	0.109441894326553	0.109441894326553\\
33	32	0.120832965438883	0.120832965438883\\
33	33	0.138454436226026	0.138454436226026\\
33	34	0.16197256684172	0.16197256684172\\
33	35	0.18996181383824	0.18996181383824\\
33	36	0.219035708267626	0.219035708267626\\
33	37	0.243566313252223	0.243566313252223\\
33	38	0.256133189469187	0.256133189469187\\
33	39	0.251593760675668	0.251593760675668\\
33	40	0.228354549116685	0.228354549116685\\
33	41	0.190177381947759	0.190177381947759\\
33	42	0.145145874969666	0.145145874969666\\
33	43	0.10136677277595	0.10136677277595\\
33	44	0.0647338897390878	0.0647338897390878\\
33	45	0.0379774835794232	0.0379774835794232\\
33	46	0.0205531307805609	0.0205531307805609\\
33	47	0.0101859396561551	0.0101859396561551\\
33	48	0.00453288635351884	0.00453288635351884\\
33	49	0.00177123693720296	0.00177123693720296\\
33	50	0.000597477584166497	0.000597477584166497\\
33	51	0.000172288361305569	0.000172288361305569\\
33	52	4.2283438913433e-05	4.2283438913433e-05\\
33	53	8.81982631408473e-06	8.81982631408473e-06\\
33	54	1.56326300858846e-06	1.56326300858846e-06\\
33	55	2.35388346471613e-07	2.35388346471613e-07\\
33	56	3.00789643299263e-08	3.00789643299263e-08\\
33	57	3.25376036952216e-09	3.25376036952216e-09\\
33	58	2.96606236849499e-10	2.96606236849499e-10\\
33	59	2.26181869999913e-11	2.26181869999913e-11\\
33	60	1.45478626826662e-12	1.45478626826662e-12\\
34	1	0	0\\
34	2	1.4188833477949e-10	1.4188833477949e-10\\
34	3	1.71938010715941e-09	1.71938010715941e-09\\
34	4	1.72400155104305e-08	1.72400155104305e-08\\
34	5	1.446867821354e-07	1.446867821354e-07\\
34	6	1.02135476323471e-06	1.02135476323471e-06\\
34	7	6.08113524441209e-06	6.08113524441209e-06\\
34	8	3.05808818733826e-05	3.05808818733826e-05\\
34	9	0.000130000102769215	0.000130000102769215\\
34	10	0.000467903951670104	0.000467903951670104\\
34	11	0.00143191889435665	0.00143191889435665\\
34	12	0.00376095892140357	0.00376095892140357\\
34	13	0.0086215549830577	0.0086215549830577\\
34	14	0.0176556443148861	0.0176556443148861\\
34	15	0.0330281363774535	0.0330281363774535\\
34	16	0.0570536071434972	0.0570536071434972\\
34	17	0.0907881310036579	0.0907881310036579\\
34	18	0.132359573673377	0.132359573673377\\
34	19	0.176771255894189	0.176771255894189\\
34	20	0.21694044289899	0.21694044289899\\
34	21	0.245297377347231	0.245297377347231\\
34	22	0.256846995911611	0.256846995911611\\
34	23	0.251587908243113	0.251587908243113\\
34	24	0.233656763939658	0.233656763939658\\
34	25	0.209137091637922	0.209137091637922\\
34	26	0.183927553296902	0.183927553296902\\
34	27	0.16197256684172	0.16197256684172\\
34	28	0.145297020087741	0.145297020087741\\
34	29	0.134939446169972	0.134939446169972\\
34	30	0.131322789624312	0.131322789624312\\
34	31	0.134939446169972	0.134939446169972\\
34	32	0.145297020087741	0.145297020087741\\
34	33	0.16197256684172	0.16197256684172\\
34	34	0.183927553296902	0.183927553296902\\
34	35	0.209137091637922	0.209137091637922\\
34	36	0.233656763939658	0.233656763939658\\
34	37	0.251587908243113	0.251587908243113\\
34	38	0.256846995911611	0.256846995911611\\
34	39	0.245297377347231	0.245297377347231\\
34	40	0.21694044289899	0.21694044289899\\
34	41	0.176771255894189	0.176771255894189\\
34	42	0.132359573673377	0.132359573673377\\
34	43	0.0907881310036579	0.0907881310036579\\
34	44	0.0570536071434972	0.0570536071434972\\
34	45	0.0330281363774535	0.0330281363774535\\
34	46	0.0176556443148861	0.0176556443148861\\
34	47	0.0086215549830577	0.0086215549830577\\
34	48	0.00376095892140357	0.00376095892140357\\
34	49	0.00143191889435665	0.00143191889435665\\
34	50	0.000467903951670104	0.000467903951670104\\
34	51	0.000130000102769215	0.000130000102769215\\
34	52	3.05808818733826e-05	3.05808818733826e-05\\
34	53	6.0811352444121e-06	6.0811352444121e-06\\
34	54	1.02135476323497e-06	1.02135476323497e-06\\
34	55	1.44686782152861e-07	1.44686782152861e-07\\
34	56	1.72400162607316e-08	1.72400162607316e-08\\
34	57	1.71940304916952e-09	1.71940304916952e-09\\
34	58	1.42419645503452e-10	1.42419645503452e-10\\
34	59	9.68288275796031e-12	9.68288275796031e-12\\
34	60	5.18856092068507e-13	5.18856092068507e-13\\
35	1	0	0\\
35	2	5.22220946800531e-11	5.22220946800531e-11\\
35	3	7.20778360160429e-10	7.20778360160429e-10\\
35	4	8.08398281486319e-09	8.08398281486319e-09\\
35	5	7.47299869539889e-08	7.47299869539889e-08\\
35	6	5.73854931545243e-07	5.73854931545243e-07\\
35	7	3.6790389905808e-06	3.6790389905808e-06\\
35	8	1.9752717545287e-05	1.9752717545287e-05\\
35	9	8.89887289633367e-05	8.89887289633367e-05\\
35	10	0.000337093825849011	0.000337093825849011\\
35	11	0.00107796220673276	0.00107796220673276\\
35	12	0.00293518944491861	0.00293518944491861\\
35	13	0.00691660191651219	0.00691660191651219\\
35	14	0.0144514854319619	0.0144514854319619\\
35	15	0.0274713601584602	0.0274713601584602\\
35	16	0.0482310341316008	0.0482310341316008\\
35	17	0.078195706151372	0.078195706151372\\
35	18	0.116484833339489	0.116484833339489\\
35	19	0.159420702229355	0.159420702229355\\
35	20	0.200944100535468	0.200944100535468\\
35	21	0.233857514892281	0.233857514892281\\
35	22	0.252987924021247	0.252987924021247\\
35	23	0.256817874379053	0.256817874379053\\
35	24	0.247336252671086	0.247336252671086\\
35	25	0.229745182352446	0.229745182352446\\
35	26	0.209137091637922	0.209137091637922\\
35	27	0.18996181383824	0.18996181383824\\
35	28	0.174899206782378	0.174899206782378\\
35	29	0.16533881618027	0.16533881618027\\
35	30	0.1621326064259	0.1621326064259\\
35	31	0.16533881618027	0.16533881618027\\
35	32	0.174899206782378	0.174899206782378\\
35	33	0.18996181383824	0.18996181383824\\
35	34	0.209137091637922	0.209137091637922\\
35	35	0.229745182352446	0.229745182352446\\
35	36	0.247336252671086	0.247336252671086\\
35	37	0.256817874379053	0.256817874379053\\
35	38	0.252987924021247	0.252987924021247\\
35	39	0.233857514892281	0.233857514892281\\
35	40	0.200944100535468	0.200944100535468\\
35	41	0.159420702229355	0.159420702229355\\
35	42	0.116484833339489	0.116484833339489\\
35	43	0.078195706151372	0.078195706151372\\
35	44	0.0482310341316008	0.0482310341316008\\
35	45	0.0274713601584602	0.0274713601584602\\
35	46	0.0144514854319619	0.0144514854319619\\
35	47	0.00691660191651219	0.00691660191651219\\
35	48	0.00293518944491861	0.00293518944491861\\
35	49	0.00107796220673276	0.00107796220673276\\
35	50	0.000337093825849011	0.000337093825849011\\
35	51	8.89887289633367e-05	8.89887289633367e-05\\
35	52	1.9752717545287e-05	1.9752717545287e-05\\
35	53	3.6790389905808e-06	3.6790389905808e-06\\
35	54	5.73854931545255e-07	5.73854931545255e-07\\
35	55	7.47299869557402e-08	7.47299869557402e-08\\
35	56	8.08398292964823e-09	8.08398292964823e-09\\
35	57	7.20783102137841e-10	7.20783102137841e-10\\
35	58	5.23606613889398e-11	5.23606613889398e-11\\
35	59	3.04675761501614e-12	3.04675761501614e-12\\
35	60	1.28931749986854e-13	1.28931749986854e-13\\
36	1	0	0\\
36	2	1.42282736623899e-11	1.42282736623899e-11\\
36	3	2.32064985050331e-10	2.32064985050331e-10\\
36	4	3.00747704854532e-09	3.00747704854532e-09\\
36	5	3.15325924296688e-08	3.15325924296688e-08\\
36	6	2.70457054146415e-07	2.70457054146415e-07\\
36	7	1.91181728490301e-06	1.91181728490301e-06\\
36	8	1.11923159704835e-05	1.11923159704835e-05\\
36	9	5.4442696030233e-05	5.4442696030233e-05\\
36	10	0.000220660582227748	0.000220660582227748\\
36	11	0.000748209520917278	0.000748209520917278\\
36	12	0.00213911455757595	0.00213911455757595\\
36	13	0.00523440910451555	0.00523440910451555\\
36	14	0.0112322823642774	0.0112322823642774\\
36	15	0.0217682868109072	0.0217682868109072\\
36	16	0.0389377692888858	0.0389377692888858\\
36	17	0.0645366697698549	0.0645366697698549\\
36	18	0.098515825307551	0.098515825307551\\
36	19	0.138380679896017	0.138380679896017\\
36	20	0.179722036567527	0.179722036567527\\
36	21	0.216384142077354	0.216384142077354\\
36	22	0.242496771232378	0.242496771232378\\
36	23	0.25562481635037	0.25562481635037\\
36	24	0.256217340628498	0.256217340628498\\
36	25	0.247336252671086	0.247336252671086\\
36	26	0.233656763939658	0.233656763939658\\
36	27	0.219035708267626	0.219035708267626\\
36	28	0.206854514232667	0.206854514232667\\
36	29	0.198772447952367	0.198772447952367\\
36	30	0.196053845144253	0.196053845144253\\
36	31	0.198772447952367	0.198772447952367\\
36	32	0.206854514232667	0.206854514232667\\
36	33	0.219035708267626	0.219035708267626\\
36	34	0.233656763939658	0.233656763939658\\
36	35	0.247336252671086	0.247336252671086\\
36	36	0.256217340628498	0.256217340628498\\
36	37	0.25562481635037	0.25562481635037\\
36	38	0.242496771232378	0.242496771232378\\
36	39	0.216384142077354	0.216384142077354\\
36	40	0.179722036567527	0.179722036567527\\
36	41	0.138380679896017	0.138380679896017\\
36	42	0.098515825307551	0.098515825307551\\
36	43	0.0645366697698549	0.0645366697698549\\
36	44	0.0389377692888858	0.0389377692888858\\
36	45	0.0217682868109072	0.0217682868109072\\
36	46	0.0112322823642774	0.0112322823642774\\
36	47	0.00523440910451555	0.00523440910451555\\
36	48	0.00213911455757595	0.00213911455757595\\
36	49	0.000748209520917278	0.000748209520917278\\
36	50	0.000220660582227748	0.000220660582227748\\
36	51	5.4442696030233e-05	5.4442696030233e-05\\
36	52	1.11923159704835e-05	1.11923159704835e-05\\
36	53	1.91181728490301e-06	1.91181728490301e-06\\
36	54	2.70457054146415e-07	2.70457054146415e-07\\
36	55	3.15325924297405e-08	3.15325924297405e-08\\
36	56	3.00747705817726e-09	3.00747705817726e-09\\
36	57	2.32065595502999e-10	2.32065595502999e-10\\
36	58	1.42525556881199e-11	1.42525556881199e-11\\
36	59	6.79934150611367e-13	6.79934150611367e-13\\
36	60	2.14977812269528e-14	2.14977812269528e-14\\
37	1	0	0\\
37	2	2.7753503162553e-12	2.7753503162553e-12\\
37	3	5.56220580585179e-11	5.56220580585179e-11\\
37	4	8.60784429105574e-10	8.60784429105574e-10\\
37	5	1.0542088454563e-08	1.0542088454563e-08\\
37	6	1.03783758426937e-07	1.03783758426937e-07\\
37	7	8.29858403710248e-07	8.29858403710248e-07\\
37	8	5.42611425110613e-06	5.42611425110613e-06\\
37	9	2.91406528898324e-05	2.91406528898324e-05\\
37	10	0.000128963778382897	0.000128963778382897\\
37	11	0.00047213463557017	0.00047213463557017\\
37	12	0.00143978958371918	0.00143978958371918\\
37	13	0.00370724857297052	0.00370724857297052\\
37	14	0.00825128129206507	0.00825128129206507\\
37	15	0.0163891653886168	0.0163891653886168\\
37	16	0.0299017271491947	0.0299017271491947\\
37	17	0.050698141835065	0.050698141835065\\
37	18	0.0795628282764078	0.0795628282764078\\
37	19	0.115126405178458	0.115126405178458\\
37	20	0.154142023226665	0.154142023226665\\
37	21	0.19200769178238	0.19200769178238\\
37	22	0.223557418316485	0.223557418316485\\
37	23	0.245057386325236	0.245057386325236\\
37	24	0.25562481635037	0.25562481635037\\
37	25	0.256817874379053	0.256817874379053\\
37	26	0.251587908243113	0.251587908243113\\
37	27	0.243566313252223	0.243566313252223\\
37	28	0.235688987728158	0.235688987728158\\
37	29	0.230142830710751	0.230142830710751\\
37	30	0.228168450954442	0.228168450954442\\
37	31	0.230142830710751	0.230142830710751\\
37	32	0.235688987728158	0.235688987728158\\
37	33	0.243566313252223	0.243566313252223\\
37	34	0.251587908243113	0.251587908243113\\
37	35	0.256817874379053	0.256817874379053\\
37	36	0.25562481635037	0.25562481635037\\
37	37	0.245057386325236	0.245057386325236\\
37	38	0.223557418316485	0.223557418316485\\
37	39	0.19200769178238	0.19200769178238\\
37	40	0.154142023226665	0.154142023226665\\
37	41	0.115126405178458	0.115126405178458\\
37	42	0.0795628282764078	0.0795628282764078\\
37	43	0.050698141835065	0.050698141835065\\
37	44	0.0299017271491947	0.0299017271491947\\
37	45	0.0163891653886168	0.0163891653886168\\
37	46	0.00825128129206507	0.00825128129206507\\
37	47	0.00370724857297052	0.00370724857297052\\
37	48	0.00143978958371918	0.00143978958371918\\
37	49	0.00047213463557017	0.00047213463557017\\
37	50	0.000128963778382897	0.000128963778382897\\
37	51	2.91406528898324e-05	2.91406528898324e-05\\
37	52	5.42611425110613e-06	5.42611425110613e-06\\
37	53	8.29858403710248e-07	8.29858403710248e-07\\
37	54	1.03783758426937e-07	1.03783758426937e-07\\
37	55	1.0542088454563e-08	1.0542088454563e-08\\
37	56	8.60784429443747e-10	8.60784429443747e-10\\
37	57	5.56221020902635e-11	5.56221020902635e-11\\
37	58	2.77804808535502e-12	2.77804808535502e-12\\
37	59	1.03377043465377e-13	1.03377043465377e-13\\
37	60	2.27448871540531e-15	2.27448871540531e-15\\
38	1	0	0\\
38	2	3.72707028904627e-13	3.72707028904627e-13\\
38	3	9.61949530638526e-12	9.61949530638526e-12\\
38	4	1.84197655588442e-10	1.84197655588442e-10\\
38	5	2.71415971044241e-09	2.71415971044241e-09\\
38	6	3.14897955301738e-08	3.14897955301738e-08\\
38	7	2.91977569739782e-07	2.91977569739782e-07\\
38	8	2.18433590671737e-06	2.18433590671737e-06\\
38	9	1.32634746529693e-05	1.32634746529693e-05\\
38	10	6.56126882896302e-05	6.56126882896302e-05\\
38	11	0.000265273697898645	0.000265273697898645\\
38	12	0.000881014693031372	0.000881014693031372\\
38	13	0.00242967722460842	0.00242967722460842\\
38	14	0.00568394375743211	0.00568394375743211\\
38	15	0.0116647454109134	0.0116647454109134\\
38	16	0.0217832810656618	0.0217832810656618\\
38	17	0.0377960768552016	0.0377960768552016\\
38	18	0.0609326716905715	0.0609326716905715\\
38	19	0.0909211922003984	0.0909211922003984\\
38	20	0.125905135944782	0.125905135944782\\
38	21	0.162394390340828	0.162394390340828\\
38	22	0.196078288507379	0.196078288507379\\
38	23	0.223557418316485	0.223557418316485\\
38	24	0.242496771232378	0.242496771232378\\
38	25	0.252987924021247	0.252987924021247\\
38	26	0.256846995911611	0.256846995911611\\
38	27	0.256133189469187	0.256133189469187\\
38	28	0.253836703127819	0.253836703127819\\
38	29	0.251416205368377	0.251416205368377\\
38	30	0.250642243920803	0.250642243920803\\
38	31	0.251416205368377	0.251416205368377\\
38	32	0.253836703127819	0.253836703127819\\
38	33	0.256133189469187	0.256133189469187\\
38	34	0.256846995911611	0.256846995911611\\
38	35	0.252987924021247	0.252987924021247\\
38	36	0.242496771232378	0.242496771232378\\
38	37	0.223557418316485	0.223557418316485\\
38	38	0.196078288507379	0.196078288507379\\
38	39	0.162394390340828	0.162394390340828\\
38	40	0.125905135944782	0.125905135944782\\
38	41	0.0909211922003984	0.0909211922003984\\
38	42	0.0609326716905715	0.0609326716905715\\
38	43	0.0377960768552016	0.0377960768552016\\
38	44	0.0217832810656618	0.0217832810656618\\
38	45	0.0116647454109134	0.0116647454109134\\
38	46	0.00568394375743211	0.00568394375743211\\
38	47	0.00242967722460842	0.00242967722460842\\
38	48	0.000881014693031372	0.000881014693031372\\
38	49	0.000265273697898645	0.000265273697898645\\
38	50	6.56126882896302e-05	6.56126882896302e-05\\
38	51	1.32634746529693e-05	1.32634746529693e-05\\
38	52	2.18433590671737e-06	2.18433590671737e-06\\
38	53	2.91977569739782e-07	2.91977569739782e-07\\
38	54	3.14897955301738e-08	3.14897955301738e-08\\
38	55	2.71415971044241e-09	2.71415971044241e-09\\
38	56	1.84197655588442e-10	1.84197655588442e-10\\
38	57	9.61949665907702e-12	9.61949665907702e-12\\
38	58	3.72877651918826e-13	3.72877651918826e-13\\
38	59	1.01004646882504e-14	1.01004646882504e-14\\
38	60	1.37248945095751e-16	1.37248945095751e-16\\
39	1	0	0\\
39	2	3.25017962343708e-14	3.25017962343708e-14\\
39	3	1.15550122018259e-12	1.15550122018259e-12\\
39	4	2.86182098181062e-11	2.86182098181062e-11\\
39	5	5.24297134695715e-10	5.24297134695715e-10\\
39	6	7.36262175049046e-09	7.36262175049046e-09\\
39	7	8.10423650364404e-08	8.10423650364404e-08\\
39	8	7.09206220840859e-07	7.09206220840859e-07\\
39	9	4.97747102967515e-06	4.97747102967515e-06\\
39	10	2.81596890846268e-05	2.81596890846268e-05\\
39	11	0.000128807475678911	0.000128807475678911\\
39	12	0.000477832460737063	0.000477832460737063\\
39	13	0.00144704666031135	0.00144704666031135\\
39	14	0.00363374719891259	0.00363374719891259\\
39	15	0.007802852157561	0.007802852157561\\
39	16	0.0149695377524586	0.0149695377524586\\
39	17	0.0266062091428128	0.0266062091428128\\
39	18	0.0441460847129433	0.0441460847129433\\
39	19	0.0678737039026689	0.0678737039026689\\
39	20	0.0969634647143217	0.0969634647143217\\
39	21	0.129631556171183	0.129631556171183\\
39	22	0.162394390340828	0.162394390340828\\
39	23	0.19200769178238	0.19200769178238\\
39	24	0.216384142077354	0.216384142077354\\
39	25	0.233857514892281	0.233857514892281\\
39	26	0.245297377347231	0.245297377347231\\
39	27	0.251593760675668	0.251593760675668\\
39	28	0.254556924131399	0.254556924131399\\
39	29	0.25569850436688	0.25569850436688\\
39	30	0.255895054971146	0.255895054971146\\
39	31	0.25569850436688	0.25569850436688\\
39	32	0.254556924131399	0.254556924131399\\
39	33	0.251593760675668	0.251593760675668\\
39	34	0.245297377347231	0.245297377347231\\
39	35	0.233857514892281	0.233857514892281\\
39	36	0.216384142077354	0.216384142077354\\
39	37	0.19200769178238	0.19200769178238\\
39	38	0.162394390340828	0.162394390340828\\
39	39	0.129631556171183	0.129631556171183\\
39	40	0.0969634647143217	0.0969634647143217\\
39	41	0.0678737039026689	0.0678737039026689\\
39	42	0.0441460847129433	0.0441460847129433\\
39	43	0.0266062091428128	0.0266062091428128\\
39	44	0.0149695377524586	0.0149695377524586\\
39	45	0.007802852157561	0.007802852157561\\
39	46	0.00363374719891259	0.00363374719891259\\
39	47	0.00144704666031135	0.00144704666031135\\
39	48	0.000477832460737063	0.000477832460737063\\
39	49	0.000128807475678911	0.000128807475678911\\
39	50	2.81596890846268e-05	2.81596890846268e-05\\
39	51	4.97747102967515e-06	4.97747102967515e-06\\
39	52	7.09206220840859e-07	7.09206220840859e-07\\
39	53	8.10423650364404e-08	8.10423650364404e-08\\
39	54	7.36262175049046e-09	7.36262175049046e-09\\
39	55	5.24297134695715e-10	5.24297134695715e-10\\
39	56	2.86182098181062e-11	2.86182098181062e-11\\
39	57	1.15550122018259e-12	1.15550122018259e-12\\
39	58	3.25064555059994e-14	3.25064555059994e-14\\
39	59	5.68743380662911e-16	5.68743380662911e-16\\
39	60	3.58405509897531e-18	3.58405509897531e-18\\
40	1	0	0\\
40	2	1.64935580392244e-15	1.64935580392244e-15\\
40	3	9.09288715436168e-14	9.09288715436168e-14\\
40	4	3.11016707768085e-12	3.11016707768085e-12\\
40	5	7.39184358003605e-11	7.39184358003605e-11\\
40	6	1.2955200670195e-09	1.2955200670195e-09\\
40	7	1.73431179218116e-08	1.73431179218116e-08\\
40	8	1.81251453001536e-07	1.81251453001536e-07\\
40	9	1.49898199706102e-06	1.49898199706102e-06\\
40	10	9.88918619747427e-06	9.88918619747427e-06\\
40	11	5.22708060632811e-05	5.22708060632811e-05\\
40	12	0.000221895100715152	0.000221895100715152\\
40	13	0.000758898833809611	0.000758898833809611\\
40	14	0.00210880316522918	0.00210880316522918\\
40	15	0.00486327107878579	0.00486327107878579\\
40	16	0.00969540871799985	0.00969540871799985\\
40	17	0.0175969289594814	0.0175969289594814\\
40	18	0.0299820506206794	0.0299820506206794\\
40	19	0.0477069721992706	0.0477069721992706\\
40	20	0.0703230689031196	0.0703230689031196\\
40	21	0.0969634647143217	0.0969634647143217\\
40	22	0.125905135944782	0.125905135944782\\
40	23	0.154142023226665	0.154142023226665\\
40	24	0.179722036567527	0.179722036567527\\
40	25	0.200944100535468	0.200944100535468\\
40	26	0.21694044289899	0.21694044289899\\
40	27	0.228354549116685	0.228354549116685\\
40	28	0.235365356517363	0.235365356517363\\
40	29	0.239373027810653	0.239373027810653\\
40	30	0.240448320931074	0.240448320931074\\
40	31	0.239373027810653	0.239373027810653\\
40	32	0.235365356517363	0.235365356517363\\
40	33	0.228354549116685	0.228354549116685\\
40	34	0.21694044289899	0.21694044289899\\
40	35	0.200944100535468	0.200944100535468\\
40	36	0.179722036567527	0.179722036567527\\
40	37	0.154142023226665	0.154142023226665\\
40	38	0.125905135944782	0.125905135944782\\
40	39	0.0969634647143217	0.0969634647143217\\
40	40	0.0703230689031196	0.0703230689031196\\
40	41	0.0477069721992706	0.0477069721992706\\
40	42	0.0299820506206794	0.0299820506206794\\
40	43	0.0175969289594814	0.0175969289594814\\
40	44	0.00969540871799985	0.00969540871799985\\
40	45	0.00486327107878579	0.00486327107878579\\
40	46	0.00210880316522918	0.00210880316522918\\
40	47	0.000758898833809611	0.000758898833809611\\
40	48	0.000221895100715152	0.000221895100715152\\
40	49	5.22708060632811e-05	5.22708060632811e-05\\
40	50	9.88918619747427e-06	9.88918619747427e-06\\
40	51	1.49898199706102e-06	1.49898199706102e-06\\
40	52	1.81251453001536e-07	1.81251453001536e-07\\
40	53	1.73431179218116e-08	1.73431179218116e-08\\
40	54	1.2955200670195e-09	1.2955200670195e-09\\
40	55	7.39184358003605e-11	7.39184358003605e-11\\
40	56	3.11016707768085e-12	3.11016707768085e-12\\
40	57	9.09288715436168e-14	9.09288715436168e-14\\
40	58	1.64935580392244e-15	1.64935580392244e-15\\
40	59	1.39778148860037e-17	1.39778148860037e-17\\
40	60	0	0\\
41	1	0	0\\
41	2	3.68506028812825e-17	3.68506028812825e-17\\
41	3	4.19836022816621e-15	4.19836022816621e-15\\
41	4	2.23014845484348e-13	2.23014845484348e-13\\
41	5	7.33317471898767e-12	7.33317471898767e-12\\
41	6	1.67121964652457e-10	1.67121964652457e-10\\
41	7	2.8006550649115e-09	2.8006550649115e-09\\
41	8	3.57340030503111e-08	3.57340030503111e-08\\
41	9	3.54644960878605e-07	3.54644960878605e-07\\
41	10	2.77377705151673e-06	2.77377705151673e-06\\
41	11	1.72254154064487e-05	1.72254154064487e-05\\
41	12	8.52613342113238e-05	8.52613342113238e-05\\
41	13	0.000337100740008982	0.000337100740008982\\
41	14	0.00106851454580248	0.00106851454580248\\
41	15	0.00274511512238055	0.00274511512238055\\
41	16	0.00587406783767597	0.00587406783767597\\
41	17	0.0110010999869055	0.0110010999869055\\
41	18	0.019054382013119	0.019054382013119\\
41	19	0.0312000509186324	0.0312000509186324\\
41	20	0.0477069721992706	0.0477069721992706\\
41	21	0.0678737039026689	0.0678737039026689\\
41	22	0.0909211922003984	0.0909211922003984\\
41	23	0.115126405178458	0.115126405178458\\
41	24	0.138380679896017	0.138380679896017\\
41	25	0.159420702229354	0.159420702229354\\
41	26	0.176771255894189	0.176771255894189\\
41	27	0.190177381947759	0.190177381947759\\
41	28	0.199464530661558	0.199464530661558\\
41	29	0.204868860229765	0.204868860229765\\
41	30	0.206665184136774	0.206665184136774\\
41	31	0.204868860229765	0.204868860229765\\
41	32	0.199464530661558	0.199464530661558\\
41	33	0.190177381947759	0.190177381947759\\
41	34	0.176771255894189	0.176771255894189\\
41	35	0.159420702229354	0.159420702229354\\
41	36	0.138380679896017	0.138380679896017\\
41	37	0.115126405178458	0.115126405178458\\
41	38	0.0909211922003984	0.0909211922003984\\
41	39	0.0678737039026689	0.0678737039026689\\
41	40	0.0477069721992706	0.0477069721992706\\
41	41	0.0312000509186324	0.0312000509186324\\
41	42	0.019054382013119	0.019054382013119\\
41	43	0.0110010999869055	0.0110010999869055\\
41	44	0.00587406783767597	0.00587406783767597\\
41	45	0.00274511512238055	0.00274511512238055\\
41	46	0.00106851454580248	0.00106851454580248\\
41	47	0.000337100740008982	0.000337100740008982\\
41	48	8.52613342113238e-05	8.52613342113238e-05\\
41	49	1.72254154064487e-05	1.72254154064487e-05\\
41	50	2.77377705151673e-06	2.77377705151673e-06\\
41	51	3.54644960878605e-07	3.54644960878605e-07\\
41	52	3.57340030503111e-08	3.57340030503111e-08\\
41	53	2.8006550649115e-09	2.8006550649115e-09\\
41	54	1.67121964652457e-10	1.67121964652457e-10\\
41	55	7.33317471898767e-12	7.33317471898767e-12\\
41	56	2.23014845484348e-13	2.23014845484348e-13\\
41	57	4.19836022816621e-15	4.19836022816621e-15\\
41	58	3.68506028812825e-17	3.68506028812825e-17\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	8.59847400563259e-17	8.59847400563259e-17\\
42	4	9.44631051337399e-15	9.44631051337399e-15\\
42	5	4.82897885292557e-13	4.82897885292557e-13\\
42	6	1.52475340145986e-11	1.52475340145986e-11\\
42	7	3.32870446061799e-10	3.32870446061799e-10\\
42	8	5.32930009468917e-09	5.32930009468917e-09\\
42	9	6.47689716738446e-08	6.47689716738446e-08\\
42	10	6.102624524107e-07	6.102624524107e-07\\
42	11	4.51485191812967e-06	4.51485191812967e-06\\
42	12	2.64157356802706e-05	2.64157356802706e-05\\
42	13	0.000122676167485923	0.000122676167485923\\
42	14	0.000453293277348728	0.000453293277348728\\
42	15	0.00133919866474523	0.00133919866474523\\
42	16	0.0032085634673017	0.0032085634673017\\
42	17	0.00644435542641424	0.00644435542641424\\
42	18	0.0114663455999298	0.0114663455999298\\
42	19	0.019054382013119	0.019054382013119\\
42	20	0.0299820506206794	0.0299820506206794\\
42	21	0.0441460847129433	0.0441460847129433\\
42	22	0.0609326716905715	0.0609326716905715\\
42	23	0.0795628282764078	0.0795628282764078\\
42	24	0.098515825307551	0.098515825307551\\
42	25	0.116484833339489	0.116484833339489\\
42	26	0.132359573673377	0.132359573673377\\
42	27	0.145145874969666	0.145145874969666\\
42	28	0.154562225966329	0.154562225966329\\
42	29	0.160165839583268	0.160165839583268\\
42	30	0.162111435821977	0.162111435821977\\
42	31	0.160165839583268	0.160165839583268\\
42	32	0.154562225966329	0.154562225966329\\
42	33	0.145145874969666	0.145145874969666\\
42	34	0.132359573673377	0.132359573673377\\
42	35	0.116484833339489	0.116484833339489\\
42	36	0.098515825307551	0.098515825307551\\
42	37	0.0795628282764078	0.0795628282764078\\
42	38	0.0609326716905715	0.0609326716905715\\
42	39	0.0441460847129433	0.0441460847129433\\
42	40	0.0299820506206794	0.0299820506206794\\
42	41	0.019054382013119	0.019054382013119\\
42	42	0.0114663455999298	0.0114663455999298\\
42	43	0.00644435542641424	0.00644435542641424\\
42	44	0.0032085634673017	0.0032085634673017\\
42	45	0.00133919866474523	0.00133919866474523\\
42	46	0.000453293277348728	0.000453293277348728\\
42	47	0.000122676167485923	0.000122676167485923\\
42	48	2.64157356802706e-05	2.64157356802706e-05\\
42	49	4.51485191812967e-06	4.51485191812967e-06\\
42	50	6.102624524107e-07	6.102624524107e-07\\
42	51	6.47689716738446e-08	6.47689716738446e-08\\
42	52	5.32930009468917e-09	5.32930009468917e-09\\
42	53	3.32870446061799e-10	3.32870446061799e-10\\
42	54	1.52475340145986e-11	1.52475340145986e-11\\
42	55	4.82897885292557e-13	4.82897885292557e-13\\
42	56	9.44631051337399e-15	9.44631051337399e-15\\
42	57	8.59847400563259e-17	8.59847400563259e-17\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	1.78583690886215e-16	1.78583690886215e-16\\
43	5	1.8892621026748e-14	1.8892621026748e-14\\
43	6	9.28190564203627e-13	9.28190564203627e-13\\
43	7	2.81059028204173e-11	2.81059028204173e-11\\
43	8	5.8703874424774e-10	5.8703874424774e-10\\
43	9	8.96887384088459e-09	8.96887384088459e-09\\
43	10	1.03727283643234e-07	1.03727283643234e-07\\
43	11	9.27221788853004e-07	9.27221788853004e-07\\
43	12	6.48712383279483e-06	6.48712383279483e-06\\
43	13	3.57754164783056e-05	3.57754164783056e-05\\
43	14	0.000156122672857998	0.000156122672857998\\
43	15	0.000540898970418172	0.000540898970418172\\
43	16	0.00149821918481682	0.00149821918481682\\
43	17	0.00337853186447956	0.00337853186447956\\
43	18	0.00644435542641424	0.00644435542641424\\
43	19	0.0110010999869055	0.0110010999869055\\
43	20	0.0175969289594814	0.0175969289594814\\
43	21	0.0266062091428128	0.0266062091428128\\
43	22	0.0377960768552016	0.0377960768552016\\
43	23	0.050698141835065	0.050698141835065\\
43	24	0.0645366697698548	0.0645366697698548\\
43	25	0.0781957061513719	0.0781957061513719\\
43	26	0.0907881310036579	0.0907881310036579\\
43	27	0.10136677277595	0.10136677277595\\
43	28	0.109344742979945	0.109344742979945\\
43	29	0.114278341961995	0.114278341961995\\
43	30	0.115944118739269	0.115944118739269\\
43	31	0.114278341961995	0.114278341961995\\
43	32	0.109344742979945	0.109344742979945\\
43	33	0.10136677277595	0.10136677277595\\
43	34	0.0907881310036579	0.0907881310036579\\
43	35	0.0781957061513719	0.0781957061513719\\
43	36	0.0645366697698548	0.0645366697698548\\
43	37	0.050698141835065	0.050698141835065\\
43	38	0.0377960768552016	0.0377960768552016\\
43	39	0.0266062091428128	0.0266062091428128\\
43	40	0.0175969289594814	0.0175969289594814\\
43	41	0.0110010999869055	0.0110010999869055\\
43	42	0.00644435542641424	0.00644435542641424\\
43	43	0.00337853186447956	0.00337853186447956\\
43	44	0.00149821918481682	0.00149821918481682\\
43	45	0.000540898970418172	0.000540898970418172\\
43	46	0.000156122672857998	0.000156122672857998\\
43	47	3.57754164783056e-05	3.57754164783056e-05\\
43	48	6.48712383279483e-06	6.48712383279483e-06\\
43	49	9.27221788853004e-07	9.27221788853004e-07\\
43	50	1.03727283643234e-07	1.03727283643234e-07\\
43	51	8.96887384088459e-09	8.96887384088459e-09\\
43	52	5.8703874424774e-10	5.8703874424774e-10\\
43	53	2.81059028204173e-11	2.81059028204173e-11\\
43	54	9.28190564203627e-13	9.28190564203627e-13\\
43	55	1.8892621026748e-14	1.8892621026748e-14\\
43	56	1.78583690886215e-16	1.78583690886215e-16\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	3.31655425931543e-16	3.31655425931543e-16\\
44	6	3.373682326205e-14	3.373682326205e-14\\
44	7	1.59056789284377e-12	1.59056789284377e-12\\
44	8	4.6119040378516e-11	4.6119040378516e-11\\
44	9	9.2024864113858e-10	9.2024864113858e-10\\
44	10	1.33980576528225e-08	1.33980576528225e-08\\
44	11	1.4726480555226e-07	1.4726480555226e-07\\
44	12	1.2475950712215e-06	1.2475950712215e-06\\
44	13	8.24898293723837e-06	8.24898293723837e-06\\
44	14	4.28803897725871e-05	4.28803897725871e-05\\
44	15	0.000176048354380917	0.000176048354380917\\
44	16	0.000573618637101836	0.000573618637101836\\
44	17	0.00149821918481682	0.00149821918481682\\
44	18	0.0032085634673017	0.0032085634673017\\
44	19	0.00587406783767597	0.00587406783767597\\
44	20	0.00969540871799985	0.00969540871799985\\
44	21	0.0149695377524586	0.0149695377524586\\
44	22	0.0217832810656618	0.0217832810656618\\
44	23	0.0299017271491947	0.0299017271491947\\
44	24	0.0389377692888858	0.0389377692888858\\
44	25	0.0482310341316008	0.0482310341316008\\
44	26	0.0570536071434972	0.0570536071434972\\
44	27	0.0647338897390878	0.0647338897390878\\
44	28	0.0706370262570387	0.0706370262570387\\
44	29	0.0743739547120572	0.0743739547120572\\
44	30	0.0756321307371601	0.0756321307371601\\
44	31	0.0743739547120572	0.0743739547120572\\
44	32	0.0706370262570387	0.0706370262570387\\
44	33	0.0647338897390878	0.0647338897390878\\
44	34	0.0570536071434972	0.0570536071434972\\
44	35	0.0482310341316008	0.0482310341316008\\
44	36	0.0389377692888858	0.0389377692888858\\
44	37	0.0299017271491947	0.0299017271491947\\
44	38	0.0217832810656618	0.0217832810656618\\
44	39	0.0149695377524586	0.0149695377524586\\
44	40	0.00969540871799985	0.00969540871799985\\
44	41	0.00587406783767597	0.00587406783767597\\
44	42	0.0032085634673017	0.0032085634673017\\
44	43	0.00149821918481682	0.00149821918481682\\
44	44	0.000573618637101836	0.000573618637101836\\
44	45	0.000176048354380917	0.000176048354380917\\
44	46	4.28803897725871e-05	4.28803897725871e-05\\
44	47	8.24898293723837e-06	8.24898293723837e-06\\
44	48	1.2475950712215e-06	1.2475950712215e-06\\
44	49	1.4726480555226e-07	1.4726480555226e-07\\
44	50	1.33980576528225e-08	1.33980576528225e-08\\
44	51	9.2024864113858e-10	9.2024864113858e-10\\
44	52	4.6119040378516e-11	4.6119040378516e-11\\
44	53	1.59056789284377e-12	1.59056789284377e-12\\
44	54	3.373682326205e-14	3.373682326205e-14\\
44	55	3.31655425931543e-16	3.31655425931543e-16\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	5.52759043219238e-16	5.52759043219238e-16\\
45	7	5.39789172192799e-14	5.39789172192799e-14\\
45	8	2.43815218227094e-12	2.43815218227094e-12\\
45	9	6.75814325885721e-11	6.75814325885721e-11\\
45	10	1.28609380544965e-09	1.28609380544965e-09\\
45	11	1.78134630655561e-08	1.78134630655561e-08\\
45	12	1.85787508150081e-07	1.85787508150081e-07\\
45	13	1.48958554776925e-06	1.48958554776925e-06\\
45	14	9.29822284477962e-06	9.29822284477962e-06\\
45	15	4.55432729108725e-05	4.55432729108725e-05\\
45	16	0.000176048354380917	0.000176048354380917\\
45	17	0.000540898970418172	0.000540898970418172\\
45	18	0.00133919866474523	0.00133919866474523\\
45	19	0.00274511512238055	0.00274511512238055\\
45	20	0.00486327107878579	0.00486327107878579\\
45	21	0.007802852157561	0.007802852157561\\
45	22	0.0116647454109134	0.0116647454109134\\
45	23	0.0163891653886168	0.0163891653886168\\
45	24	0.0217682868109072	0.0217682868109072\\
45	25	0.0274713601584602	0.0274713601584602\\
45	26	0.0330281363774535	0.0330281363774535\\
45	27	0.0379774835794231	0.0379774835794231\\
45	28	0.0418642881691589	0.0418642881691589\\
45	29	0.0443468792402951	0.0443468792402951\\
45	30	0.0451988795043554	0.0451988795043554\\
45	31	0.0443468792402951	0.0443468792402951\\
45	32	0.0418642881691589	0.0418642881691589\\
45	33	0.0379774835794231	0.0379774835794231\\
45	34	0.0330281363774535	0.0330281363774535\\
45	35	0.0274713601584602	0.0274713601584602\\
45	36	0.0217682868109072	0.0217682868109072\\
45	37	0.0163891653886168	0.0163891653886168\\
45	38	0.0116647454109134	0.0116647454109134\\
45	39	0.007802852157561	0.007802852157561\\
45	40	0.00486327107878579	0.00486327107878579\\
45	41	0.00274511512238055	0.00274511512238055\\
45	42	0.00133919866474523	0.00133919866474523\\
45	43	0.000540898970418172	0.000540898970418172\\
45	44	0.000176048354380917	0.000176048354380917\\
45	45	4.55432729108725e-05	4.55432729108725e-05\\
45	46	9.29822284477962e-06	9.29822284477962e-06\\
45	47	1.48958554776925e-06	1.48958554776925e-06\\
45	48	1.85787508150081e-07	1.85787508150081e-07\\
45	49	1.78134630655561e-08	1.78134630655561e-08\\
45	50	1.28609380544965e-09	1.28609380544965e-09\\
45	51	6.75814325885721e-11	6.75814325885721e-11\\
45	52	2.43815218227094e-12	2.43815218227094e-12\\
45	53	5.39789172192799e-14	5.39789172192799e-14\\
45	54	5.52759043219238e-16	5.52759043219238e-16\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	8.29138564828857e-16	8.29138564828857e-16\\
46	8	7.75946935027149e-14	7.75946935027149e-14\\
46	9	3.3517459475925e-12	3.3517459475925e-12\\
46	10	8.86464280968924e-11	8.86464280968924e-11\\
46	11	1.60579422755059e-09	1.60579422755059e-09\\
46	12	2.11183339684259e-08	2.11183339684259e-08\\
46	13	2.0859881668289e-07	2.0859881668289e-07\\
46	14	1.58005786967784e-06	1.58005786967784e-06\\
46	15	9.29822284477962e-06	9.29822284477962e-06\\
46	16	4.28803897725871e-05	4.28803897725871e-05\\
46	17	0.000156122672857998	0.000156122672857998\\
46	18	0.000453293277348728	0.000453293277348728\\
46	19	0.00106851454580248	0.00106851454580248\\
46	20	0.00210880316522918	0.00210880316522918\\
46	21	0.00363374719891259	0.00363374719891259\\
46	22	0.00568394375743211	0.00568394375743211\\
46	23	0.00825128129206507	0.00825128129206507\\
46	24	0.0112322823642774	0.0112322823642774\\
46	25	0.0144514854319619	0.0144514854319619\\
46	26	0.0176556443148861	0.0176556443148861\\
46	27	0.0205531307805609	0.0205531307805609\\
46	28	0.0228665588004989	0.0228665588004989\\
46	29	0.0243550846841094	0.0243550846841094\\
46	30	0.0248714473081404	0.0248714473081404\\
46	31	0.0243550846841094	0.0243550846841094\\
46	32	0.0228665588004989	0.0228665588004989\\
46	33	0.0205531307805609	0.0205531307805609\\
46	34	0.0176556443148861	0.0176556443148861\\
46	35	0.0144514854319619	0.0144514854319619\\
46	36	0.0112322823642774	0.0112322823642774\\
46	37	0.00825128129206507	0.00825128129206507\\
46	38	0.00568394375743211	0.00568394375743211\\
46	39	0.00363374719891259	0.00363374719891259\\
46	40	0.00210880316522918	0.00210880316522918\\
46	41	0.00106851454580248	0.00106851454580248\\
46	42	0.000453293277348728	0.000453293277348728\\
46	43	0.000156122672857998	0.000156122672857998\\
46	44	4.28803897725871e-05	4.28803897725871e-05\\
46	45	9.29822284477962e-06	9.29822284477962e-06\\
46	46	1.58005786967784e-06	1.58005786967784e-06\\
46	47	2.0859881668289e-07	2.0859881668289e-07\\
46	48	2.11183339684259e-08	2.11183339684259e-08\\
46	49	1.60579422755059e-09	1.60579422755059e-09\\
46	50	8.86464280968924e-11	8.86464280968924e-11\\
46	51	3.3517459475925e-12	3.3517459475925e-12\\
46	52	7.75946935027149e-14	7.75946935027149e-14\\
46	53	8.29138564828857e-16	8.29138564828857e-16\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	1.12177570535669e-15	1.12177570535669e-15\\
47	9	1.00416662179984e-13	1.00416662179984e-13\\
47	10	4.13982016725467e-12	4.13982016725467e-12\\
47	11	1.04252505279061e-10	1.04252505279061e-10\\
47	12	1.79371041200177e-09	1.79371041200177e-09\\
47	13	2.23483376898031e-08	2.23483376898031e-08\\
47	14	2.0859881668289e-07	2.0859881668289e-07\\
47	15	1.48958554776925e-06	1.48958554776925e-06\\
47	16	8.24898293723837e-06	8.24898293723837e-06\\
47	17	3.57754164783056e-05	3.57754164783056e-05\\
47	18	0.000122676167485923	0.000122676167485923\\
47	19	0.000337100740008982	0.000337100740008982\\
47	20	0.000758898833809611	0.000758898833809611\\
47	21	0.00144704666031135	0.00144704666031135\\
47	22	0.00242967722460842	0.00242967722460842\\
47	23	0.00370724857297052	0.00370724857297052\\
47	24	0.00523440910451555	0.00523440910451555\\
47	25	0.00691660191651219	0.00691660191651219\\
47	26	0.0086215549830577	0.0086215549830577\\
47	27	0.0101859396561551	0.0101859396561551\\
47	28	0.011448656940771	0.011448656940771\\
47	29	0.01226866311803	0.01226866311803\\
47	30	0.0125532610405155	0.0125532610405155\\
47	31	0.01226866311803	0.01226866311803\\
47	32	0.011448656940771	0.011448656940771\\
47	33	0.0101859396561551	0.0101859396561551\\
47	34	0.0086215549830577	0.0086215549830577\\
47	35	0.00691660191651219	0.00691660191651219\\
47	36	0.00523440910451555	0.00523440910451555\\
47	37	0.00370724857297052	0.00370724857297052\\
47	38	0.00242967722460842	0.00242967722460842\\
47	39	0.00144704666031135	0.00144704666031135\\
47	40	0.000758898833809611	0.000758898833809611\\
47	41	0.000337100740008982	0.000337100740008982\\
47	42	0.000122676167485923	0.000122676167485923\\
47	43	3.57754164783056e-05	3.57754164783056e-05\\
47	44	8.24898293723837e-06	8.24898293723837e-06\\
47	45	1.48958554776925e-06	1.48958554776925e-06\\
47	46	2.0859881668289e-07	2.0859881668289e-07\\
47	47	2.23483376898031e-08	2.23483376898031e-08\\
47	48	1.79371041200177e-09	1.79371041200177e-09\\
47	49	1.04252505279061e-10	1.04252505279061e-10\\
47	50	4.13982016725467e-12	4.13982016725467e-12\\
47	51	1.00416662179984e-13	1.00416662179984e-13\\
47	52	1.12177570535669e-15	1.12177570535669e-15\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	1.37105919543595e-15	1.37105919543595e-15\\
48	10	1.17152772543315e-13	1.17152772543315e-13\\
48	11	4.59948748812728e-12	4.59948748812728e-12\\
48	12	1.10031294153171e-10	1.10031294153171e-10\\
48	13	1.79371041200177e-09	1.79371041200177e-09\\
48	14	2.11183339684259e-08	2.11183339684259e-08\\
48	15	1.85787508150081e-07	1.85787508150081e-07\\
48	16	1.2475950712215e-06	1.2475950712215e-06\\
48	17	6.48712383279483e-06	6.48712383279483e-06\\
48	18	2.64157356802706e-05	2.64157356802706e-05\\
48	19	8.52613342113238e-05	8.52613342113238e-05\\
48	20	0.000221895100715152	0.000221895100715152\\
48	21	0.000477832460737063	0.000477832460737063\\
48	22	0.000881014693031372	0.000881014693031372\\
48	23	0.00143978958371918	0.00143978958371918\\
48	24	0.00213911455757595	0.00213911455757595\\
48	25	0.00293518944491861	0.00293518944491861\\
48	26	0.00376095892140357	0.00376095892140357\\
48	27	0.00453288635351884	0.00453288635351884\\
48	28	0.00516340937456227	0.00516340937456227\\
48	29	0.00557681498845344	0.00557681498845344\\
48	30	0.00572054320837133	0.00572054320837133\\
48	31	0.00557681498845344	0.00557681498845344\\
48	32	0.00516340937456227	0.00516340937456227\\
48	33	0.00453288635351884	0.00453288635351884\\
48	34	0.00376095892140357	0.00376095892140357\\
48	35	0.00293518944491861	0.00293518944491861\\
48	36	0.00213911455757595	0.00213911455757595\\
48	37	0.00143978958371918	0.00143978958371918\\
48	38	0.000881014693031372	0.000881014693031372\\
48	39	0.000477832460737063	0.000477832460737063\\
48	40	0.000221895100715152	0.000221895100715152\\
48	41	8.52613342113238e-05	8.52613342113238e-05\\
48	42	2.64157356802706e-05	2.64157356802706e-05\\
48	43	6.48712383279483e-06	6.48712383279483e-06\\
48	44	1.2475950712215e-06	1.2475950712215e-06\\
48	45	1.85787508150081e-07	1.85787508150081e-07\\
48	46	2.11183339684259e-08	2.11183339684259e-08\\
48	47	1.79371041200177e-09	1.79371041200177e-09\\
48	48	1.10031294153171e-10	1.10031294153171e-10\\
48	49	4.59948748812728e-12	4.59948748812728e-12\\
48	50	1.17152772543315e-13	1.17152772543315e-13\\
48	51	1.37105919543595e-15	1.37105919543595e-15\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	1.51538121600816e-15	1.51538121600816e-15\\
49	11	1.23318707940331e-13	1.23318707940331e-13\\
49	12	4.59948748812728e-12	4.59948748812728e-12\\
49	13	1.04252505279061e-10	1.04252505279061e-10\\
49	14	1.60579422755059e-09	1.60579422755059e-09\\
49	15	1.78134630655561e-08	1.78134630655561e-08\\
49	16	1.4726480555226e-07	1.4726480555226e-07\\
49	17	9.27221788853004e-07	9.27221788853004e-07\\
49	18	4.51485191812967e-06	4.51485191812967e-06\\
49	19	1.72254154064487e-05	1.72254154064487e-05\\
49	20	5.22708060632811e-05	5.22708060632811e-05\\
49	21	0.000128807475678911	0.000128807475678911\\
49	22	0.000265273697898646	0.000265273697898646\\
49	23	0.00047213463557017	0.00047213463557017\\
49	24	0.000748209520917278	0.000748209520917278\\
49	25	0.00107796220673276	0.00107796220673276\\
49	26	0.00143191889435665	0.00143191889435665\\
49	27	0.00177123693720296	0.00177123693720296\\
49	28	0.00205329922635965	0.00205329922635965\\
49	29	0.00224025410946692	0.00224025410946692\\
49	30	0.00230566442829965	0.00230566442829965\\
49	31	0.00224025410946692	0.00224025410946692\\
49	32	0.00205329922635965	0.00205329922635965\\
49	33	0.00177123693720296	0.00177123693720296\\
49	34	0.00143191889435665	0.00143191889435665\\
49	35	0.00107796220673276	0.00107796220673276\\
49	36	0.000748209520917278	0.000748209520917278\\
49	37	0.00047213463557017	0.00047213463557017\\
49	38	0.000265273697898646	0.000265273697898646\\
49	39	0.000128807475678911	0.000128807475678911\\
49	40	5.22708060632811e-05	5.22708060632811e-05\\
49	41	1.72254154064487e-05	1.72254154064487e-05\\
49	42	4.51485191812967e-06	4.51485191812967e-06\\
49	43	9.27221788853004e-07	9.27221788853004e-07\\
49	44	1.4726480555226e-07	1.4726480555226e-07\\
49	45	1.78134630655561e-08	1.78134630655561e-08\\
49	46	1.60579422755059e-09	1.60579422755059e-09\\
49	47	1.04252505279061e-10	1.04252505279061e-10\\
49	48	4.59948748812728e-12	4.59948748812728e-12\\
49	49	1.23318707940331e-13	1.23318707940331e-13\\
49	50	1.51538121600816e-15	1.51538121600816e-15\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	1.51538121600816e-15	1.51538121600816e-15\\
50	12	1.17152772543315e-13	1.17152772543315e-13\\
50	13	4.13982016725467e-12	4.13982016725467e-12\\
50	14	8.86464280968924e-11	8.86464280968924e-11\\
50	15	1.28609380544965e-09	1.28609380544965e-09\\
50	16	1.33980576528225e-08	1.33980576528225e-08\\
50	17	1.03727283643234e-07	1.03727283643234e-07\\
50	18	6.102624524107e-07	6.102624524107e-07\\
50	19	2.77377705151673e-06	2.77377705151673e-06\\
50	20	9.88918619747427e-06	9.88918619747427e-06\\
50	21	2.81596890846268e-05	2.81596890846268e-05\\
50	22	6.56126882896302e-05	6.56126882896302e-05\\
50	23	0.000128963778382897	0.000128963778382897\\
50	24	0.000220660582227748	0.000220660582227748\\
50	25	0.000337093825849011	0.000337093825849011\\
50	26	0.000467903951670104	0.000467903951670104\\
50	27	0.000597477584166497	0.000597477584166497\\
50	28	0.000707746238054714	0.000707746238054714\\
50	29	0.000781876151593353	0.000781876151593353\\
50	30	0.00080802607692793	0.00080802607692793\\
50	31	0.000781876151593353	0.000781876151593353\\
50	32	0.000707746238054714	0.000707746238054714\\
50	33	0.000597477584166497	0.000597477584166497\\
50	34	0.000467903951670104	0.000467903951670104\\
50	35	0.000337093825849011	0.000337093825849011\\
50	36	0.000220660582227748	0.000220660582227748\\
50	37	0.000128963778382897	0.000128963778382897\\
50	38	6.56126882896302e-05	6.56126882896302e-05\\
50	39	2.81596890846268e-05	2.81596890846268e-05\\
50	40	9.88918619747427e-06	9.88918619747427e-06\\
50	41	2.77377705151673e-06	2.77377705151673e-06\\
50	42	6.102624524107e-07	6.102624524107e-07\\
50	43	1.03727283643234e-07	1.03727283643234e-07\\
50	44	1.33980576528225e-08	1.33980576528225e-08\\
50	45	1.28609380544965e-09	1.28609380544965e-09\\
50	46	8.86464280968924e-11	8.86464280968924e-11\\
50	47	4.13982016725467e-12	4.13982016725467e-12\\
50	48	1.17152772543315e-13	1.17152772543315e-13\\
50	49	1.51538121600816e-15	1.51538121600816e-15\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	0	0\\
51	12	1.37105919543595e-15	1.37105919543595e-15\\
51	13	1.00416662179984e-13	1.00416662179984e-13\\
51	14	3.3517459475925e-12	3.3517459475925e-12\\
51	15	6.75814325885721e-11	6.75814325885721e-11\\
51	16	9.20248641138581e-10	9.20248641138581e-10\\
51	17	8.96887384088459e-09	8.96887384088459e-09\\
51	18	6.47689716738446e-08	6.47689716738446e-08\\
51	19	3.54644960878605e-07	3.54644960878605e-07\\
51	20	1.49898199706102e-06	1.49898199706102e-06\\
51	21	4.97747102967515e-06	4.97747102967515e-06\\
51	22	1.32634746529693e-05	1.32634746529693e-05\\
51	23	2.91406528898324e-05	2.91406528898324e-05\\
51	24	5.4442696030233e-05	5.4442696030233e-05\\
51	25	8.89887289633367e-05	8.89887289633367e-05\\
51	26	0.000130000102769215	0.000130000102769215\\
51	27	0.000172288361305569	0.000172288361305569\\
51	28	0.000209313552091081	0.000209313552091081\\
51	29	0.000234657332002603	0.000234657332002603\\
51	30	0.000243675451441403	0.000243675451441403\\
51	31	0.000234657332002603	0.000234657332002603\\
51	32	0.000209313552091081	0.000209313552091081\\
51	33	0.000172288361305569	0.000172288361305569\\
51	34	0.000130000102769215	0.000130000102769215\\
51	35	8.89887289633367e-05	8.89887289633367e-05\\
51	36	5.4442696030233e-05	5.4442696030233e-05\\
51	37	2.91406528898324e-05	2.91406528898324e-05\\
51	38	1.32634746529693e-05	1.32634746529693e-05\\
51	39	4.97747102967515e-06	4.97747102967515e-06\\
51	40	1.49898199706102e-06	1.49898199706102e-06\\
51	41	3.54644960878605e-07	3.54644960878605e-07\\
51	42	6.47689716738446e-08	6.47689716738446e-08\\
51	43	8.96887384088459e-09	8.96887384088459e-09\\
51	44	9.20248641138581e-10	9.20248641138581e-10\\
51	45	6.75814325885721e-11	6.75814325885721e-11\\
51	46	3.3517459475925e-12	3.3517459475925e-12\\
51	47	1.00416662179984e-13	1.00416662179984e-13\\
51	48	1.37105919543595e-15	1.37105919543595e-15\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	1.12177570535669e-15	1.12177570535669e-15\\
52	14	7.75946935027149e-14	7.75946935027149e-14\\
52	15	2.43815218227094e-12	2.43815218227094e-12\\
52	16	4.6119040378516e-11	4.6119040378516e-11\\
52	17	5.8703874424774e-10	5.8703874424774e-10\\
52	18	5.32930009468917e-09	5.32930009468917e-09\\
52	19	3.57340030503111e-08	3.57340030503111e-08\\
52	20	1.81251453001536e-07	1.81251453001536e-07\\
52	21	7.09206220840859e-07	7.09206220840859e-07\\
52	22	2.18433590671737e-06	2.18433590671737e-06\\
52	23	5.42611425110613e-06	5.42611425110613e-06\\
52	24	1.11923159704835e-05	1.11923159704835e-05\\
52	25	1.9752717545287e-05	1.9752717545287e-05\\
52	26	3.05808818733826e-05	3.05808818733826e-05\\
52	27	4.2283438913433e-05	4.2283438913433e-05\\
52	28	5.28720457358578e-05	5.28720457358578e-05\\
52	29	6.02762652365905e-05	6.02762652365905e-05\\
52	30	6.29366847840447e-05	6.29366847840447e-05\\
52	31	6.02762652365905e-05	6.02762652365905e-05\\
52	32	5.28720457358578e-05	5.28720457358578e-05\\
52	33	4.2283438913433e-05	4.2283438913433e-05\\
52	34	3.05808818733826e-05	3.05808818733826e-05\\
52	35	1.9752717545287e-05	1.9752717545287e-05\\
52	36	1.11923159704835e-05	1.11923159704835e-05\\
52	37	5.42611425110613e-06	5.42611425110613e-06\\
52	38	2.18433590671737e-06	2.18433590671737e-06\\
52	39	7.09206220840859e-07	7.09206220840859e-07\\
52	40	1.81251453001536e-07	1.81251453001536e-07\\
52	41	3.57340030503111e-08	3.57340030503111e-08\\
52	42	5.32930009468917e-09	5.32930009468917e-09\\
52	43	5.8703874424774e-10	5.8703874424774e-10\\
52	44	4.6119040378516e-11	4.6119040378516e-11\\
52	45	2.43815218227094e-12	2.43815218227094e-12\\
52	46	7.75946935027149e-14	7.75946935027149e-14\\
52	47	1.12177570535669e-15	1.12177570535669e-15\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	8.29138564828857e-16	8.29138564828857e-16\\
53	15	5.39789172192799e-14	5.39789172192799e-14\\
53	16	1.59056789284377e-12	1.59056789284377e-12\\
53	17	2.81059028204173e-11	2.81059028204173e-11\\
53	18	3.32870446061799e-10	3.32870446061799e-10\\
53	19	2.8006550649115e-09	2.8006550649115e-09\\
53	20	1.73431179218116e-08	1.73431179218116e-08\\
53	21	8.10423650364404e-08	8.10423650364404e-08\\
53	22	2.91977569739782e-07	2.91977569739782e-07\\
53	23	8.29858403710248e-07	8.29858403710248e-07\\
53	24	1.91181728490301e-06	1.91181728490301e-06\\
53	25	3.6790389905808e-06	3.6790389905808e-06\\
53	26	6.0811352444121e-06	6.0811352444121e-06\\
53	27	8.81982631408473e-06	8.81982631408473e-06\\
53	28	1.13924625363483e-05	1.13924625363483e-05\\
53	29	1.32352729424909e-05	1.32352729424909e-05\\
53	30	1.39051155547075e-05	1.39051155547075e-05\\
53	31	1.32352729424909e-05	1.32352729424909e-05\\
53	32	1.13924625363483e-05	1.13924625363483e-05\\
53	33	8.81982631408473e-06	8.81982631408473e-06\\
53	34	6.0811352444121e-06	6.0811352444121e-06\\
53	35	3.6790389905808e-06	3.6790389905808e-06\\
53	36	1.91181728490301e-06	1.91181728490301e-06\\
53	37	8.29858403710248e-07	8.29858403710248e-07\\
53	38	2.91977569739782e-07	2.91977569739782e-07\\
53	39	8.10423650364404e-08	8.10423650364404e-08\\
53	40	1.73431179218116e-08	1.73431179218116e-08\\
53	41	2.8006550649115e-09	2.8006550649115e-09\\
53	42	3.32870446061799e-10	3.32870446061799e-10\\
53	43	2.81059028204173e-11	2.81059028204173e-11\\
53	44	1.59056789284377e-12	1.59056789284377e-12\\
53	45	5.39789172192799e-14	5.39789172192799e-14\\
53	46	8.29138564828857e-16	8.29138564828857e-16\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	5.52759043219238e-16	5.52759043219238e-16\\
54	16	3.373682326205e-14	3.373682326205e-14\\
54	17	9.28190564203627e-13	9.28190564203627e-13\\
54	18	1.52475340145986e-11	1.52475340145986e-11\\
54	19	1.67121964652457e-10	1.67121964652457e-10\\
54	20	1.2955200670195e-09	1.2955200670195e-09\\
54	21	7.36262175049046e-09	7.36262175049046e-09\\
54	22	3.14897955301738e-08	3.14897955301738e-08\\
54	23	1.03783758426937e-07	1.03783758426937e-07\\
54	24	2.70457054146415e-07	2.70457054146415e-07\\
54	25	5.73854931545255e-07	5.73854931545255e-07\\
54	26	1.02135476323497e-06	1.02135476323497e-06\\
54	27	1.56326300858846e-06	1.56326300858846e-06\\
54	28	2.09440950918661e-06	2.09440950918661e-06\\
54	29	2.48524581432883e-06	2.48524581432883e-06\\
54	30	2.62923675157744e-06	2.62923675157744e-06\\
54	31	2.48524581432883e-06	2.48524581432883e-06\\
54	32	2.09440950918661e-06	2.09440950918661e-06\\
54	33	1.56326300858846e-06	1.56326300858846e-06\\
54	34	1.02135476323497e-06	1.02135476323497e-06\\
54	35	5.73854931545255e-07	5.73854931545255e-07\\
54	36	2.70457054146415e-07	2.70457054146415e-07\\
54	37	1.03783758426937e-07	1.03783758426937e-07\\
54	38	3.14897955301738e-08	3.14897955301738e-08\\
54	39	7.36262175049046e-09	7.36262175049046e-09\\
54	40	1.2955200670195e-09	1.2955200670195e-09\\
54	41	1.67121964652457e-10	1.67121964652457e-10\\
54	42	1.52475340145986e-11	1.52475340145986e-11\\
54	43	9.28190564203627e-13	9.28190564203627e-13\\
54	44	3.373682326205e-14	3.373682326205e-14\\
54	45	5.52759043219238e-16	5.52759043219238e-16\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	3.31655425931543e-16	3.31655425931543e-16\\
55	17	1.8892621026748e-14	1.8892621026748e-14\\
55	18	4.82897885292557e-13	4.82897885292557e-13\\
55	19	7.33317471898767e-12	7.33317471898767e-12\\
55	20	7.39184358003605e-11	7.39184358003605e-11\\
55	21	5.24297134695715e-10	5.24297134695715e-10\\
55	22	2.71415971044241e-09	2.71415971044241e-09\\
55	23	1.0542088454563e-08	1.0542088454563e-08\\
55	24	3.15325924297405e-08	3.15325924297405e-08\\
55	25	7.47299869557401e-08	7.47299869557401e-08\\
55	26	1.44686782152861e-07	1.44686782152861e-07\\
55	27	2.35388346471613e-07	2.35388346471613e-07\\
55	28	3.28668867463871e-07	3.28668867463871e-07\\
55	29	3.99419125110931e-07	3.99419125110931e-07\\
55	30	4.2587972511457e-07	4.2587972511457e-07\\
55	31	3.99419125110931e-07	3.99419125110931e-07\\
55	32	3.28668867463871e-07	3.28668867463871e-07\\
55	33	2.35388346471613e-07	2.35388346471613e-07\\
55	34	1.44686782152861e-07	1.44686782152861e-07\\
55	35	7.47299869557401e-08	7.47299869557401e-08\\
55	36	3.15325924297405e-08	3.15325924297405e-08\\
55	37	1.0542088454563e-08	1.0542088454563e-08\\
55	38	2.71415971044241e-09	2.71415971044241e-09\\
55	39	5.24297134695715e-10	5.24297134695715e-10\\
55	40	7.39184358003605e-11	7.39184358003605e-11\\
55	41	7.33317471898767e-12	7.33317471898767e-12\\
55	42	4.82897885292557e-13	4.82897885292557e-13\\
55	43	1.8892621026748e-14	1.8892621026748e-14\\
55	44	3.31655425931543e-16	3.31655425931543e-16\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	1.78583690886215e-16	1.78583690886215e-16\\
56	18	9.44631051337399e-15	9.44631051337399e-15\\
56	19	2.23014845484348e-13	2.23014845484348e-13\\
56	20	3.11016707768085e-12	3.11016707768085e-12\\
56	21	2.86182098181062e-11	2.86182098181062e-11\\
56	22	1.84197655588442e-10	1.84197655588442e-10\\
56	23	8.60784429443747e-10	8.60784429443747e-10\\
56	24	3.00747705817726e-09	3.00747705817726e-09\\
56	25	8.08398292964823e-09	8.08398292964823e-09\\
56	26	1.72400162607316e-08	1.72400162607316e-08\\
56	27	3.00789643299263e-08	3.00789643299263e-08\\
56	28	4.40247761952682e-08	4.40247761952682e-08\\
56	29	5.49743730628516e-08	5.49743730628516e-08\\
56	30	5.91378709580125e-08	5.91378709580125e-08\\
56	31	5.49743730628516e-08	5.49743730628516e-08\\
56	32	4.40247761952682e-08	4.40247761952682e-08\\
56	33	3.00789643299263e-08	3.00789643299263e-08\\
56	34	1.72400162607316e-08	1.72400162607316e-08\\
56	35	8.08398292964823e-09	8.08398292964823e-09\\
56	36	3.00747705817726e-09	3.00747705817726e-09\\
56	37	8.60784429443747e-10	8.60784429443747e-10\\
56	38	1.84197655588442e-10	1.84197655588442e-10\\
56	39	2.86182098181062e-11	2.86182098181062e-11\\
56	40	3.11016707768085e-12	3.11016707768085e-12\\
56	41	2.23014845484348e-13	2.23014845484348e-13\\
56	42	9.44631051337399e-15	9.44631051337399e-15\\
56	43	1.78583690886215e-16	1.78583690886215e-16\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	8.59847400563259e-17	8.59847400563259e-17\\
57	19	4.19836022816621e-15	4.19836022816621e-15\\
57	20	9.09288715436169e-14	9.09288715436169e-14\\
57	21	1.15550122018259e-12	1.15550122018259e-12\\
57	22	9.61949665907702e-12	9.61949665907702e-12\\
57	23	5.56221020902635e-11	5.56221020902635e-11\\
57	24	2.32065595502999e-10	2.32065595502999e-10\\
57	25	7.20783102137841e-10	7.20783102137841e-10\\
57	26	1.71940304916952e-09	1.71940304916952e-09\\
57	27	3.25376036952216e-09	3.25376036952216e-09\\
57	28	5.02855394865857e-09	5.02855394865857e-09\\
57	29	6.47866133548852e-09	6.47866133548852e-09\\
57	30	7.04045980480167e-09	7.04045980480167e-09\\
57	31	6.47866133548852e-09	6.47866133548852e-09\\
57	32	5.02855394865857e-09	5.02855394865857e-09\\
57	33	3.25376036952216e-09	3.25376036952216e-09\\
57	34	1.71940304916952e-09	1.71940304916952e-09\\
57	35	7.20783102137841e-10	7.20783102137841e-10\\
57	36	2.32065595502999e-10	2.32065595502999e-10\\
57	37	5.56221020902635e-11	5.56221020902635e-11\\
57	38	9.61949665907702e-12	9.61949665907702e-12\\
57	39	1.15550122018259e-12	1.15550122018259e-12\\
57	40	9.09288715436169e-14	9.09288715436169e-14\\
57	41	4.19836022816621e-15	4.19836022816621e-15\\
57	42	8.59847400563259e-17	8.59847400563259e-17\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	3.68506028812825e-17	3.68506028812825e-17\\
58	20	1.64935580392244e-15	1.64935580392244e-15\\
58	21	3.25064555059994e-14	3.25064555059994e-14\\
58	22	3.72877651918826e-13	3.72877651918826e-13\\
58	23	2.77804808535502e-12	2.77804808535502e-12\\
58	24	1.42525556881199e-11	1.42525556881199e-11\\
58	25	5.23606613889398e-11	5.23606613889398e-11\\
58	26	1.42419645503452e-10	1.42419645503452e-10\\
58	27	2.96606236849499e-10	2.96606236849499e-10\\
58	28	4.88613716955872e-10	4.88613716955872e-10\\
58	29	6.5291657153926e-10	6.5291657153926e-10\\
58	30	7.1799085343433e-10	7.1799085343433e-10\\
58	31	6.5291657153926e-10	6.5291657153926e-10\\
58	32	4.88613716955872e-10	4.88613716955872e-10\\
58	33	2.96606236849499e-10	2.96606236849499e-10\\
58	34	1.42419645503452e-10	1.42419645503452e-10\\
58	35	5.23606613889398e-11	5.23606613889398e-11\\
58	36	1.42525556881199e-11	1.42525556881199e-11\\
58	37	2.77804808535502e-12	2.77804808535502e-12\\
58	38	3.72877651918826e-13	3.72877651918826e-13\\
58	39	3.25064555059994e-14	3.25064555059994e-14\\
58	40	1.64935580392244e-15	1.64935580392244e-15\\
58	41	3.68506028812825e-17	3.68506028812825e-17\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	1.39778148860037e-17	1.39778148860037e-17\\
59	21	5.68743380662911e-16	5.68743380662911e-16\\
59	22	1.01004646882504e-14	1.01004646882504e-14\\
59	23	1.03377043465377e-13	1.03377043465377e-13\\
59	24	6.79934150611367e-13	6.79934150611367e-13\\
59	25	3.04675761501614e-12	3.04675761501614e-12\\
59	26	9.68288275796031e-12	9.68288275796031e-12\\
59	27	2.26181869999913e-11	2.26181869999913e-11\\
59	28	4.02261163087144e-11	4.02261163087144e-11\\
59	29	5.61396415854535e-11	5.61396415854535e-11\\
59	30	6.26139634097332e-11	6.26139634097332e-11\\
59	31	5.61396415854535e-11	5.61396415854535e-11\\
59	32	4.02261163087144e-11	4.02261163087144e-11\\
59	33	2.26181869999913e-11	2.26181869999913e-11\\
59	34	9.68288275796031e-12	9.68288275796031e-12\\
59	35	3.04675761501614e-12	3.04675761501614e-12\\
59	36	6.79934150611367e-13	6.79934150611367e-13\\
59	37	1.03377043465377e-13	1.03377043465377e-13\\
59	38	1.01004646882504e-14	1.01004646882504e-14\\
59	39	5.68743380662911e-16	5.68743380662911e-16\\
59	40	1.39778148860037e-17	1.39778148860037e-17\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	3.58405509897531e-18	3.58405509897531e-18\\
60	22	1.37248945095751e-16	1.37248945095751e-16\\
60	23	2.27448871540531e-15	2.27448871540531e-15\\
60	24	2.14977812269528e-14	2.14977812269528e-14\\
60	25	1.28931749986854e-13	1.28931749986854e-13\\
60	26	5.18856092068507e-13	5.18856092068507e-13\\
60	27	1.45478626826662e-12	1.45478626826662e-12\\
60	28	2.93763208234379e-12	2.93763208234379e-12\\
60	29	4.40962799499077e-12	4.40962799499077e-12\\
60	30	5.03641686107219e-12	5.03641686107219e-12\\
60	31	4.40962799499077e-12	4.40962799499077e-12\\
60	32	2.93763208234379e-12	2.93763208234379e-12\\
60	33	1.45478626826662e-12	1.45478626826662e-12\\
60	34	5.18856092068507e-13	5.18856092068507e-13\\
60	35	1.28931749986854e-13	1.28931749986854e-13\\
60	36	2.14977812269528e-14	2.14977812269528e-14\\
60	37	2.27448871540531e-15	2.27448871540531e-15\\
60	38	1.37248945095751e-16	1.37248945095751e-16\\
60	39	3.58405509897531e-18	3.58405509897531e-18\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> fr4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	8.18797073622823e-19	8.18797073622823e-19\\
2	10	6.97218995200956e-17	6.97218995200956e-17\\
2	11	2.74716229454963e-15	2.74716229454963e-15\\
2	12	6.65156851315264e-14	6.65156851315264e-14\\
2	13	1.10872674411384e-12	1.10872674411384e-12\\
2	14	1.35131806908637e-11	1.35131806908637e-11\\
2	15	1.24918919492484e-10	1.24918919492484e-10\\
2	16	8.97440603204571e-10	8.97440603204571e-10\\
2	17	5.09964875905652e-09	5.09964875905652e-09\\
2	18	2.32502851581214e-08	2.32502851581214e-08\\
2	19	8.61954417762864e-08	8.61954417762864e-08\\
2	20	2.63625965156561e-07	2.63625965156561e-07\\
2	21	6.76436244945164e-07	6.76436244945164e-07\\
2	22	1.48418593468947e-06	1.48418593468947e-06\\
2	23	2.84036144755213e-06	2.84036144755213e-06\\
2	24	4.82810847550111e-06	4.82810847550111e-06\\
2	25	7.39993853272776e-06	7.39993853272776e-06\\
2	26	1.03475298505598e-05	1.03475298505598e-05\\
2	27	1.33188579917461e-05	1.33188579917461e-05\\
2	28	1.58822078694144e-05	1.58822078694144e-05\\
2	29	1.76219647503862e-05	1.76219647503862e-05\\
2	30	1.82382636374812e-05	1.82382636374812e-05\\
2	31	1.76219647503862e-05	1.76219647503862e-05\\
2	32	1.58822078694144e-05	1.58822078694144e-05\\
2	33	1.33188579917461e-05	1.33188579917461e-05\\
2	34	1.03475298505598e-05	1.03475298505598e-05\\
2	35	7.39993853272776e-06	7.39993853272776e-06\\
2	36	4.82810847550111e-06	4.82810847550111e-06\\
2	37	2.84036144755213e-06	2.84036144755213e-06\\
2	38	1.48418593468947e-06	1.48418593468947e-06\\
2	39	6.76436244945164e-07	6.76436244945164e-07\\
2	40	2.63625965156561e-07	2.63625965156561e-07\\
2	41	8.61954417762864e-08	8.61954417762864e-08\\
2	42	2.32502851581214e-08	2.32502851581214e-08\\
2	43	5.09964875905652e-09	5.09964875905652e-09\\
2	44	8.97440603204571e-10	8.97440603204571e-10\\
2	45	1.24918919492484e-10	1.24918919492484e-10\\
2	46	1.35131806908637e-11	1.35131806908637e-11\\
2	47	1.10872674411384e-12	1.10872674411384e-12\\
2	48	6.65156851315264e-14	6.65156851315264e-14\\
2	49	2.74716229454963e-15	2.74716229454963e-15\\
2	50	6.97218995200956e-17	6.97218995200956e-17\\
2	51	8.18797073622823e-19	8.18797073622823e-19\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	1.04210536642905e-18	1.04210536642905e-18\\
3	9	9.29625326934608e-17	9.29625326934608e-17\\
3	10	3.84602721236948e-15	3.84602721236948e-15\\
3	11	9.80133294009133e-14	9.80133294009133e-14\\
3	12	1.72389309966519e-12	1.72389309966519e-12\\
3	13	2.22273258432041e-11	2.22273258432041e-11\\
3	14	2.17926729259134e-10	2.17926729259134e-10\\
3	15	1.66446840929656e-09	1.66446840929656e-09\\
3	16	1.00753118817464e-08	1.00753118817464e-08\\
3	17	4.89933870065216e-08	4.89933870065216e-08\\
3	18	1.93744213400099e-07	1.93744213400099e-07\\
3	19	6.31169720179057e-07	6.31169720179057e-07\\
3	20	1.71974560328379e-06	1.71974560328379e-06\\
3	21	3.98996516129754e-06	3.98996516129754e-06\\
3	22	8.03970288935773e-06	8.03970288935773e-06\\
3	23	1.43432801179788e-05	1.43432801179788e-05\\
3	24	2.30364435426988e-05	2.30364435426988e-05\\
3	25	3.37522164779443e-05	3.37522164779443e-05\\
3	26	4.55783850856414e-05	4.55783850856414e-05\\
3	27	5.71632068638093e-05	5.71632068638093e-05\\
3	28	6.69536760322149e-05	6.69536760322149e-05\\
3	29	7.3510600971676e-05	7.3510600971676e-05\\
3	30	7.58181694288776e-05	7.58181694288776e-05\\
3	31	7.3510600971676e-05	7.3510600971676e-05\\
3	32	6.69536760322149e-05	6.69536760322149e-05\\
3	33	5.71632068638093e-05	5.71632068638093e-05\\
3	34	4.55783850856414e-05	4.55783850856414e-05\\
3	35	3.37522164779443e-05	3.37522164779443e-05\\
3	36	2.30364435426988e-05	2.30364435426988e-05\\
3	37	1.43432801179788e-05	1.43432801179788e-05\\
3	38	8.03970288935773e-06	8.03970288935773e-06\\
3	39	3.98996516129754e-06	3.98996516129754e-06\\
3	40	1.71974560328379e-06	1.71974560328379e-06\\
3	41	6.31169720179057e-07	6.31169720179057e-07\\
3	42	1.93744213400099e-07	1.93744213400099e-07\\
3	43	4.89933870065216e-08	4.89933870065216e-08\\
3	44	1.00753118817464e-08	1.00753118817464e-08\\
3	45	1.66446840929656e-09	1.66446840929656e-09\\
3	46	2.17926729259134e-10	2.17926729259134e-10\\
3	47	2.22273258432041e-11	2.22273258432041e-11\\
3	48	1.72389309966519e-12	1.72389309966519e-12\\
3	49	9.80133294009133e-14	9.80133294009133e-14\\
3	50	3.84602721236948e-15	3.84602721236948e-15\\
3	51	9.29625326934608e-17	9.29625326934608e-17\\
3	52	1.04210536642905e-18	1.04210536642905e-18\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	1.22334108232975e-18	1.22334108232975e-18\\
4	8	1.14090381032884e-16	1.14090381032884e-16\\
4	9	4.94437107750611e-15	4.94437107750611e-15\\
4	10	1.32262217171617e-13	1.32262217171617e-13\\
4	11	2.44702532060195e-12	2.44702532060195e-12\\
4	12	3.32605414328725e-11	3.32605414328725e-11\\
4	13	3.44491723192702e-10	3.44491723192702e-10\\
4	14	2.78483885226418e-09	2.78483885226418e-09\\
4	15	1.78688634116168e-08	1.78688634116168e-08\\
4	16	9.21816758604289e-08	9.21816758604289e-08\\
4	17	3.86623178298492e-07	3.86623178298492e-07\\
4	18	1.3335087196728e-06	1.3335087196728e-06\\
4	19	3.83363339672236e-06	3.83363339672236e-06\\
4	20	9.33953621030165e-06	9.33953621030165e-06\\
4	21	1.96595361736492e-05	1.96595361736492e-05\\
4	22	3.64890364962704e-05	3.64890364962704e-05\\
4	23	6.08265734413471e-05	6.08265734413471e-05\\
4	24	9.24452049319309e-05	9.24452049319309e-05\\
4	25	0.000129601109566271	0.000129601109566271\\
4	26	0.000169096110329636	0.000169096110329636\\
4	27	0.000206691867106986	0.000206691867106986\\
4	28	0.000237814032394848	0.000237814032394848\\
4	29	0.0002583785751207	0.0002583785751207\\
4	30	0.000265568419280557	0.000265568419280557\\
4	31	0.0002583785751207	0.0002583785751207\\
4	32	0.000237814032394848	0.000237814032394848\\
4	33	0.000206691867106986	0.000206691867106986\\
4	34	0.000169096110329636	0.000169096110329636\\
4	35	0.000129601109566271	0.000129601109566271\\
4	36	9.24452049319309e-05	9.24452049319309e-05\\
4	37	6.08265734413471e-05	6.08265734413471e-05\\
4	38	3.64890364962704e-05	3.64890364962704e-05\\
4	39	1.96595361736492e-05	1.96595361736492e-05\\
4	40	9.33953621030165e-06	9.33953621030165e-06\\
4	41	3.83363339672236e-06	3.83363339672236e-06\\
4	42	1.3335087196728e-06	1.3335087196728e-06\\
4	43	3.86623178298492e-07	3.86623178298492e-07\\
4	44	9.21816758604289e-08	9.21816758604289e-08\\
4	45	1.78688634116168e-08	1.78688634116168e-08\\
4	46	2.78483885226418e-09	2.78483885226418e-09\\
4	47	3.44491723192702e-10	3.44491723192702e-10\\
4	48	3.32605414328725e-11	3.32605414328725e-11\\
4	49	2.44702532060195e-12	2.44702532060195e-12\\
4	50	1.32262217171617e-13	1.32262217171617e-13\\
4	51	4.94437107750611e-15	4.94437107750611e-15\\
4	52	1.14090381032884e-16	1.14090381032884e-16\\
4	53	1.22334108232975e-18	1.22334108232975e-18\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	1.3252861725239e-18	1.3252861725239e-18\\
5	7	1.28971735080651e-16	1.28971735080651e-16\\
5	8	5.84294397568544e-15	5.84294397568544e-15\\
5	9	1.63704929035321e-13	1.63704929035321e-13\\
5	10	3.17855126159414e-12	3.17855126159414e-12\\
5	11	4.54314480456232e-11	4.54314480456232e-11\\
5	12	4.95788457131811e-10	4.95788457131811e-10\\
5	13	4.23052359798774e-09	4.23052359798774e-09\\
5	14	2.8695031797114e-08	2.8695031797114e-08\\
5	15	1.56619007835533e-07	1.56619007835533e-07\\
5	16	6.94905059902739e-07	6.94905059902739e-07\\
5	17	2.53165057006548e-06	2.53165057006548e-06\\
5	18	7.66228990470013e-06	7.66228990470013e-06\\
5	19	1.95546456921476e-05	1.95546456921476e-05\\
5	20	4.28677315165184e-05	4.28677315165184e-05\\
5	21	8.24242167003627e-05	8.24242167003627e-05\\
5	22	0.000141839688966173	0.000141839688966173\\
5	23	0.00022219827028118	0.00022219827028118\\
5	24	0.000321097113932781	0.000321097113932781\\
5	25	0.00043240580358863	0.00043240580358863\\
5	26	0.00054677880279101	0.00054677880279101\\
5	27	0.000652876120271113	0.000652876120271113\\
5	28	0.000739082641624404	0.000739082641624404\\
5	29	0.000795358074008682	0.000795358074008682\\
5	30	0.000814917590895667	0.000814917590895667\\
5	31	0.000795358074008682	0.000795358074008682\\
5	32	0.000739082641624404	0.000739082641624404\\
5	33	0.000652876120271113	0.000652876120271113\\
5	34	0.00054677880279101	0.00054677880279101\\
5	35	0.00043240580358863	0.00043240580358863\\
5	36	0.000321097113932781	0.000321097113932781\\
5	37	0.00022219827028118	0.00022219827028118\\
5	38	0.000141839688966173	0.000141839688966173\\
5	39	8.24242167003627e-05	8.24242167003627e-05\\
5	40	4.28677315165184e-05	4.28677315165184e-05\\
5	41	1.95546456921476e-05	1.95546456921476e-05\\
5	42	7.66228990470013e-06	7.66228990470013e-06\\
5	43	2.53165057006548e-06	2.53165057006548e-06\\
5	44	6.94905059902739e-07	6.94905059902739e-07\\
5	45	1.56619007835533e-07	1.56619007835533e-07\\
5	46	2.8695031797114e-08	2.8695031797114e-08\\
5	47	4.23052359798774e-09	4.23052359798774e-09\\
5	48	4.95788457131811e-10	4.95788457131811e-10\\
5	49	4.54314480456232e-11	4.54314480456232e-11\\
5	50	3.17855126159414e-12	3.17855126159414e-12\\
5	51	1.63704929035321e-13	1.63704929035321e-13\\
5	52	5.84294397568544e-15	5.84294397568544e-15\\
5	53	1.28971735080651e-16	1.28971735080651e-16\\
5	54	1.3252861725239e-18	1.3252861725239e-18\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	1.3252861725239e-18	1.3252861725239e-18\\
6	6	1.34345557375678e-16	1.34345557375678e-16\\
6	7	6.35080887316159e-15	6.35080887316159e-15\\
6	8	1.85995860040397e-13	1.85995860040397e-13\\
6	9	3.78197808252805e-12	3.78197808252805e-12\\
6	10	5.67169411129064e-11	5.67169411129064e-11\\
6	11	6.50617954097203e-10	6.50617954097203e-10\\
6	12	5.84588852746358e-09	5.84588852746358e-09\\
6	13	4.1813967223406e-08	4.1813967223406e-08\\
6	14	2.40891845489938e-07	2.40891845489938e-07\\
6	15	1.12821891077531e-06	1.12821891077531e-06\\
6	16	4.33330947554494e-06	4.33330947554494e-06\\
6	17	1.37854403178033e-05	1.37854403178033e-05\\
6	18	3.67980831184561e-05	3.67980831184561e-05\\
6	19	8.38460093725427e-05	8.38460093725427e-05\\
6	20	0.00016651351090193	0.00016651351090193\\
6	21	0.000294581841556026	0.000294581841556026\\
6	22	0.000473283641349434	0.000473283641349434\\
6	23	0.000701033575242189	0.000701033575242189\\
6	24	0.000968314351610059	0.000968314351610059\\
6	25	0.0012580182362371	0.0012580182362371\\
6	26	0.00154705030657354	0.00154705030657354\\
6	27	0.00180924572560061	0.00180924572560061\\
6	28	0.00201886725552032	0.00201886725552032\\
6	29	0.00215428618398601	0.00215428618398601\\
6	30	0.00220110817235043	0.00220110817235043\\
6	31	0.00215428618398601	0.00215428618398601\\
6	32	0.00201886725552032	0.00201886725552032\\
6	33	0.00180924572560061	0.00180924572560061\\
6	34	0.00154705030657354	0.00154705030657354\\
6	35	0.0012580182362371	0.0012580182362371\\
6	36	0.000968314351610059	0.000968314351610059\\
6	37	0.000701033575242189	0.000701033575242189\\
6	38	0.000473283641349434	0.000473283641349434\\
6	39	0.000294581841556026	0.000294581841556026\\
6	40	0.00016651351090193	0.00016651351090193\\
6	41	8.38460093725427e-05	8.38460093725427e-05\\
6	42	3.67980831184561e-05	3.67980831184561e-05\\
6	43	1.37854403178033e-05	1.37854403178033e-05\\
6	44	4.33330947554494e-06	4.33330947554494e-06\\
6	45	1.12821891077531e-06	1.12821891077531e-06\\
6	46	2.40891845489938e-07	2.40891845489938e-07\\
6	47	4.1813967223406e-08	4.1813967223406e-08\\
6	48	5.84588852746358e-09	5.84588852746358e-09\\
6	49	6.50617954097203e-10	6.50617954097203e-10\\
6	50	5.67169411129064e-11	5.67169411129064e-11\\
6	51	3.78197808252805e-12	3.78197808252805e-12\\
6	52	1.85995860040397e-13	1.85995860040397e-13\\
6	53	6.35080887316159e-15	6.35080887316159e-15\\
6	54	1.34345557375678e-16	1.34345557375678e-16\\
6	55	1.3252861725239e-18	1.3252861725239e-18\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	1.22334108232975e-18	1.22334108232975e-18\\
7	5	1.28971735080651e-16	1.28971735080651e-16\\
7	6	6.35080887316159e-15	6.35080887316159e-15\\
7	7	1.94071421630407e-13	1.94071421630407e-13\\
7	8	4.12470906069011e-12	4.12470906069011e-12\\
7	9	6.47704995037394e-11	6.47704995037394e-11\\
7	10	7.79381722479204e-10	7.79381722479204e-10\\
7	11	7.35806924133069e-09	7.35806924133069e-09\\
7	12	5.53802541495435e-08	5.53802541495435e-08\\
7	13	3.36060109897952e-07	3.36060109897952e-07\\
7	14	1.6583024471251e-06	1.6583024471251e-06\\
7	15	6.7044872159313e-06	6.7044872159313e-06\\
7	16	2.23929989007521e-05	2.23929989007521e-05\\
7	17	6.24666172995592e-05	6.24666172995592e-05\\
7	18	0.000147783428064186	0.000147783428064186\\
7	19	0.000302570124929366	0.000302570124929366\\
7	20	0.00054863373160833	0.00054863373160833\\
7	21	0.000900477912163679	0.000900477912163679\\
7	22	0.0013611949459563	0.0013611949459563\\
7	23	0.00191944659486675	0.00191944659486675\\
7	24	0.0025490362048287	0.0025490362048287\\
7	25	0.0032103393365194	0.0032103393365194\\
7	26	0.00385414544951865	0.00385414544951865\\
7	27	0.00442741437198525	0.00442741437198525\\
7	28	0.00487957175733452	0.00487957175733452\\
7	29	0.00516914440880447	0.00516914440880447\\
7	30	0.00526881156900925	0.00526881156900925\\
7	31	0.00516914440880447	0.00516914440880447\\
7	32	0.00487957175733452	0.00487957175733452\\
7	33	0.00442741437198525	0.00442741437198525\\
7	34	0.00385414544951865	0.00385414544951865\\
7	35	0.0032103393365194	0.0032103393365194\\
7	36	0.0025490362048287	0.0025490362048287\\
7	37	0.00191944659486675	0.00191944659486675\\
7	38	0.0013611949459563	0.0013611949459563\\
7	39	0.000900477912163679	0.000900477912163679\\
7	40	0.00054863373160833	0.00054863373160833\\
7	41	0.000302570124929366	0.000302570124929366\\
7	42	0.000147783428064186	0.000147783428064186\\
7	43	6.24666172995592e-05	6.24666172995592e-05\\
7	44	2.23929989007521e-05	2.23929989007521e-05\\
7	45	6.7044872159313e-06	6.7044872159313e-06\\
7	46	1.6583024471251e-06	1.6583024471251e-06\\
7	47	3.36060109897952e-07	3.36060109897952e-07\\
7	48	5.53802541495435e-08	5.53802541495435e-08\\
7	49	7.35806924133069e-09	7.35806924133069e-09\\
7	50	7.79381722479204e-10	7.79381722479204e-10\\
7	51	6.47704995037394e-11	6.47704995037394e-11\\
7	52	4.12470906069011e-12	4.12470906069011e-12\\
7	53	1.94071421630407e-13	1.94071421630407e-13\\
7	54	6.35080887316159e-15	6.35080887316159e-15\\
7	55	1.28971735080651e-16	1.28971735080651e-16\\
7	56	1.22334108232975e-18	1.22334108232975e-18\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	1.04210536642905e-18	1.04210536642905e-18\\
8	4	1.14090381032884e-16	1.14090381032884e-16\\
8	5	5.84294397568544e-15	5.84294397568544e-15\\
8	6	1.85995860040397e-13	1.85995860040397e-13\\
8	7	4.12470906069011e-12	4.12470906069011e-12\\
8	8	6.76977161276998e-11	6.76977161276998e-11\\
8	9	8.52872992778996e-10	8.52872992778996e-10\\
8	10	8.4440104942139e-09	8.4440104942139e-09\\
8	11	6.67464108921224e-08	6.67464108921224e-08\\
8	12	4.25854051588702e-07	4.25854051588702e-07\\
8	13	2.21047340477857e-06	2.21047340477857e-06\\
8	14	9.39550581041288e-06	9.39550581041288e-06\\
8	15	3.29214201396701e-05	3.29214201396701e-05\\
8	16	9.59425231843655e-05	9.59425231843655e-05\\
8	17	0.000235630045760894	0.000235630045760894\\
8	18	0.000496996472743785	0.000496996472743785\\
8	19	0.000921987553163887	0.000921987553163887\\
8	20	0.00154170142167954	0.00154170142167954\\
8	21	0.00237112716794235	0.00237112716794235\\
8	22	0.00340281860791884	0.00340281860791884\\
8	23	0.00460394058224628	0.00460394058224628\\
8	24	0.00591673656659123	0.00591673656659123\\
8	25	0.00726152085150427	0.00726152085150427\\
8	26	0.00854523193369303	0.00854523193369303\\
8	27	0.00967084770229963	0.00967084770229963\\
8	28	0.0105487630778807	0.0105487630778807\\
8	29	0.0111068023403152	0.0111068023403152\\
8	30	0.0112981764110467	0.0112981764110467\\
8	31	0.0111068023403152	0.0111068023403152\\
8	32	0.0105487630778807	0.0105487630778807\\
8	33	0.00967084770229963	0.00967084770229963\\
8	34	0.00854523193369303	0.00854523193369303\\
8	35	0.00726152085150427	0.00726152085150427\\
8	36	0.00591673656659123	0.00591673656659123\\
8	37	0.00460394058224628	0.00460394058224628\\
8	38	0.00340281860791884	0.00340281860791884\\
8	39	0.00237112716794235	0.00237112716794235\\
8	40	0.00154170142167954	0.00154170142167954\\
8	41	0.000921987553163887	0.000921987553163887\\
8	42	0.000496996472743785	0.000496996472743785\\
8	43	0.000235630045760894	0.000235630045760894\\
8	44	9.59425231843655e-05	9.59425231843655e-05\\
8	45	3.29214201396701e-05	3.29214201396701e-05\\
8	46	9.39550581041288e-06	9.39550581041288e-06\\
8	47	2.21047340477857e-06	2.21047340477857e-06\\
8	48	4.25854051588702e-07	4.25854051588702e-07\\
8	49	6.67464108921224e-08	6.67464108921224e-08\\
8	50	8.4440104942139e-09	8.4440104942139e-09\\
8	51	8.52872992778996e-10	8.52872992778996e-10\\
8	52	6.76977161276998e-11	6.76977161276998e-11\\
8	53	4.12470906069011e-12	4.12470906069011e-12\\
8	54	1.85995860040397e-13	1.85995860040397e-13\\
8	55	5.84294397568544e-15	5.84294397568544e-15\\
8	56	1.14090381032884e-16	1.14090381032884e-16\\
8	57	1.04210536642905e-18	1.04210536642905e-18\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
9	1	0	0\\
9	2	8.18797073622823e-19	8.18797073622823e-19\\
9	3	9.29625326934608e-17	9.29625326934608e-17\\
9	4	4.94437107750611e-15	4.94437107750611e-15\\
9	5	1.63704929035321e-13	1.63704929035321e-13\\
9	6	3.78197808252805e-12	3.78197808252805e-12\\
9	7	6.47704995037394e-11	6.47704995037394e-11\\
9	8	8.52872992778996e-10	8.52872992778996e-10\\
9	9	8.83995531464166e-09	8.83995531464166e-09\\
9	10	7.3262273411757e-08	7.3262273411757e-08\\
9	11	4.90674958929685e-07	4.90674958929685e-07\\
9	12	2.6754910244552e-06	2.6754910244552e-06\\
9	13	1.19438447389645e-05	1.19438447389645e-05\\
9	14	4.38858542076009e-05	4.38858542076009e-05\\
9	15	0.000133640112697728	0.000133640112697728\\
9	16	0.000340935124876962	0.000340935124876962\\
9	17	0.000741173301169347	0.000741173301169347\\
9	18	0.00140610552496971	0.00140610552496971\\
9	19	0.00239198002280138	0.00239198002280138\\
9	20	0.00373674088412625	0.00373674088412625\\
9	21	0.00544987547856541	0.00544987547856541\\
9	22	0.00750143183550463	0.00750143183550463\\
9	23	0.00982033160871799	0.00982033160871799\\
9	24	0.0122934971949492	0.0122934971949492\\
9	25	0.0147757189590599	0.0147757189590599\\
9	26	0.0171054431441214	0.0171054431441214\\
9	27	0.0191199761224353	0.0191199761224353\\
9	28	0.0206750728141762	0.0206750728141762\\
9	29	0.0216562377868462	0.0216562377868462\\
9	30	0.021991762485491	0.021991762485491\\
9	31	0.0216562377868462	0.0216562377868462\\
9	32	0.0206750728141762	0.0206750728141762\\
9	33	0.0191199761224353	0.0191199761224353\\
9	34	0.0171054431441214	0.0171054431441214\\
9	35	0.0147757189590599	0.0147757189590599\\
9	36	0.0122934971949492	0.0122934971949492\\
9	37	0.00982033160871799	0.00982033160871799\\
9	38	0.00750143183550463	0.00750143183550463\\
9	39	0.00544987547856541	0.00544987547856541\\
9	40	0.00373674088412625	0.00373674088412625\\
9	41	0.00239198002280138	0.00239198002280138\\
9	42	0.00140610552496971	0.00140610552496971\\
9	43	0.000741173301169347	0.000741173301169347\\
9	44	0.000340935124876962	0.000340935124876962\\
9	45	0.000133640112697728	0.000133640112697728\\
9	46	4.38858542076009e-05	4.38858542076009e-05\\
9	47	1.19438447389645e-05	1.19438447389645e-05\\
9	48	2.6754910244552e-06	2.6754910244552e-06\\
9	49	4.90674958929685e-07	4.90674958929685e-07\\
9	50	7.3262273411757e-08	7.3262273411757e-08\\
9	51	8.83995531464166e-09	8.83995531464166e-09\\
9	52	8.52872992778996e-10	8.52872992778996e-10\\
9	53	6.47704995037394e-11	6.47704995037394e-11\\
9	54	3.78197808252805e-12	3.78197808252805e-12\\
9	55	1.63704929035321e-13	1.63704929035321e-13\\
9	56	4.94437107750611e-15	4.94437107750611e-15\\
9	57	9.29625326934608e-17	9.29625326934608e-17\\
9	58	8.18797073622823e-19	8.18797073622823e-19\\
9	59	0	0\\
9	60	0	0\\
10	1	0	0\\
10	2	6.97218995200956e-17	6.97218995200956e-17\\
10	3	3.84602721236948e-15	3.84602721236948e-15\\
10	4	1.32262217171617e-13	1.32262217171617e-13\\
10	5	3.17855126159414e-12	3.17855126159414e-12\\
10	6	5.67169411129064e-11	5.67169411129064e-11\\
10	7	7.79381722479204e-10	7.79381722479204e-10\\
10	8	8.4440104942139e-09	8.4440104942139e-09\\
10	9	7.3262273411757e-08	7.3262273411757e-08\\
10	10	5.1437076429001e-07	5.1437076429001e-07\\
10	11	2.94289397783487e-06	2.94289397783487e-06\\
10	12	1.37878854616293e-05	1.37878854616293e-05\\
10	13	5.31173926310174e-05	5.31173926310174e-05\\
10	14	0.00016912185750629	0.00016912185750629\\
10	15	0.000448790399076775	0.000448790399076775\\
10	16	0.00100724230589179	0.00100724230589179\\
10	17	0.00195628992283379	0.00195628992283379\\
10	18	0.00338590823559985	0.00338590823559985\\
10	19	0.00537138232973548	0.00537138232973548\\
10	20	0.00796328187878415	0.00796328187878415\\
10	21	0.0111554060544933	0.0111554060544933\\
10	22	0.014875265949579	0.014875265949579\\
10	23	0.0189801366606274	0.0189801366606274\\
10	24	0.0232605922929637	0.0232605922929637\\
10	25	0.0274716938385339	0.0274716938385339\\
10	26	0.0313525820425713	0.0313525820425713\\
10	27	0.034658255394828	0.034658255394828\\
10	28	0.0371795105574814	0.0371795105574814\\
10	29	0.0387572854421478	0.0387572854421478\\
10	30	0.0392946388084712	0.0392946388084712\\
10	31	0.0387572854421478	0.0387572854421478\\
10	32	0.0371795105574814	0.0371795105574814\\
10	33	0.034658255394828	0.034658255394828\\
10	34	0.0313525820425713	0.0313525820425713\\
10	35	0.0274716938385339	0.0274716938385339\\
10	36	0.0232605922929637	0.0232605922929637\\
10	37	0.0189801366606274	0.0189801366606274\\
10	38	0.014875265949579	0.014875265949579\\
10	39	0.0111554060544933	0.0111554060544933\\
10	40	0.00796328187878415	0.00796328187878415\\
10	41	0.00537138232973548	0.00537138232973548\\
10	42	0.00338590823559985	0.00338590823559985\\
10	43	0.00195628992283379	0.00195628992283379\\
10	44	0.00100724230589179	0.00100724230589179\\
10	45	0.000448790399076775	0.000448790399076775\\
10	46	0.00016912185750629	0.00016912185750629\\
10	47	5.31173926310174e-05	5.31173926310174e-05\\
10	48	1.37878854616293e-05	1.37878854616293e-05\\
10	49	2.94289397783487e-06	2.94289397783487e-06\\
10	50	5.1437076429001e-07	5.1437076429001e-07\\
10	51	7.3262273411757e-08	7.3262273411757e-08\\
10	52	8.4440104942139e-09	8.4440104942139e-09\\
10	53	7.79381722479204e-10	7.79381722479204e-10\\
10	54	5.67169411129064e-11	5.67169411129064e-11\\
10	55	3.17855126159414e-12	3.17855126159414e-12\\
10	56	1.32262217171617e-13	1.32262217171617e-13\\
10	57	3.84602721236948e-15	3.84602721236948e-15\\
10	58	6.97218995200956e-17	6.97218995200956e-17\\
10	59	5.9292201883032e-19	5.9292201883032e-19\\
10	60	0	0\\
11	1	0	0\\
11	2	2.74716229454963e-15	2.74716229454963e-15\\
11	3	9.80133294009132e-14	9.80133294009132e-14\\
11	4	2.44702532060195e-12	2.44702532060195e-12\\
11	5	4.54314480456232e-11	4.54314480456232e-11\\
11	6	6.50617954097203e-10	6.50617954097203e-10\\
11	7	7.35806924133069e-09	7.35806924133069e-09\\
11	8	6.67464108921224e-08	6.67464108921224e-08\\
11	9	4.90674958929686e-07	4.90674958929686e-07\\
11	10	2.94289397783487e-06	2.94289397783487e-06\\
11	11	1.44627956929711e-05	1.44627956929711e-05\\
11	12	5.84249339724358e-05	5.84249339724358e-05\\
11	13	0.000194689694203272	0.000194689694203272\\
11	14	0.000538477112264798	0.000538477112264798\\
11	15	0.0012511340438784	0.0012511340438784\\
11	16	0.00249450587310127	0.00249450587310127\\
11	17	0.00440065934687405	0.00440065934687405\\
11	18	0.00709792620313919	0.00709792620313919\\
11	19	0.0107144775558638	0.0107144775558638\\
11	20	0.015304788333642	0.015304788333642\\
11	21	0.0208098400803317	0.0208098400803317\\
11	22	0.0270632583508401	0.0270632583508401\\
11	23	0.0337784068755336	0.0337784068755336\\
11	24	0.0405986877879799	0.0405986877879799\\
11	25	0.04714367795752	0.04714367795752\\
11	26	0.0530382509256673	0.0530382509256673\\
11	27	0.0579661662219873	0.0579661662219873\\
11	28	0.0616653732876187	0.0616653732876187\\
11	29	0.0639588028069639	0.0639588028069639\\
11	30	0.0647336752471471	0.0647336752471471\\
11	31	0.0639588028069639	0.0639588028069639\\
11	32	0.0616653732876187	0.0616653732876187\\
11	33	0.0579661662219873	0.0579661662219873\\
11	34	0.0530382509256673	0.0530382509256673\\
11	35	0.04714367795752	0.04714367795752\\
11	36	0.0405986877879799	0.0405986877879799\\
11	37	0.0337784068755336	0.0337784068755336\\
11	38	0.0270632583508401	0.0270632583508401\\
11	39	0.0208098400803317	0.0208098400803317\\
11	40	0.015304788333642	0.015304788333642\\
11	41	0.0107144775558638	0.0107144775558638\\
11	42	0.00709792620313919	0.00709792620313919\\
11	43	0.00440065934687405	0.00440065934687405\\
11	44	0.00249450587310127	0.00249450587310127\\
11	45	0.0012511340438784	0.0012511340438784\\
11	46	0.000538477112264798	0.000538477112264798\\
11	47	0.000194689694203272	0.000194689694203272\\
11	48	5.84249339724358e-05	5.84249339724358e-05\\
11	49	1.44627956929711e-05	1.44627956929711e-05\\
11	50	2.94289397783487e-06	2.94289397783487e-06\\
11	51	4.90674958929686e-07	4.90674958929686e-07\\
11	52	6.67464108921224e-08	6.67464108921224e-08\\
11	53	7.35806924133069e-09	7.35806924133069e-09\\
11	54	6.50617954097203e-10	6.50617954097203e-10\\
11	55	4.54314480456232e-11	4.54314480456232e-11\\
11	56	2.44702532060195e-12	2.44702532060195e-12\\
11	57	9.80133294009132e-14	9.80133294009132e-14\\
11	58	2.74755757589551e-15	2.74755757589551e-15\\
11	59	4.80840686345487e-17	4.80840686345487e-17\\
11	60	2.42008987277682e-19	2.42008987277682e-19\\
12	1	0	0\\
12	2	6.65156851315264e-14	6.65156851315264e-14\\
12	3	1.72389309966519e-12	1.72389309966519e-12\\
12	4	3.32605414328725e-11	3.32605414328725e-11\\
12	5	4.95788457131811e-10	4.95788457131811e-10\\
12	6	5.84588852746358e-09	5.84588852746358e-09\\
12	7	5.53802541495435e-08	5.53802541495435e-08\\
12	8	4.25854051588702e-07	4.25854051588702e-07\\
12	9	2.6754910244552e-06	2.6754910244552e-06\\
12	10	1.37878854616294e-05	1.37878854616294e-05\\
12	11	5.84249339724358e-05	5.84249339724358e-05\\
12	12	0.000204027389444724	0.000204027389444724\\
12	13	0.000589646297781304	0.000589646297781304\\
12	14	0.0014236495227455	0.0014236495227455\\
12	15	0.00292642682946964	0.00292642682946964\\
12	16	0.00528159807424303	0.00528159807424303\\
12	17	0.00868436578981229	0.00868436578981229\\
12	18	0.0133827870665002	0.0133827870665002\\
12	19	0.0195468714642403	0.0195468714642403\\
12	20	0.0271444706752733	0.0271444706752733\\
12	21	0.0359788427574672	0.0359788427574672\\
12	22	0.0456756120881835	0.0456756120881835\\
12	23	0.0557191594185784	0.0557191594185784\\
12	24	0.0655839507192541	0.0655839507192541\\
12	25	0.0747420337617472	0.0747420337617472\\
12	26	0.0827594012987953	0.0827594012987953\\
12	27	0.0892966970205295	0.0892966970205295\\
12	28	0.0941095581147752	0.0941095581147752\\
12	29	0.0970550226732098	0.0970550226732098\\
12	30	0.0980416254018807	0.0980416254018807\\
12	31	0.0970550226732098	0.0970550226732098\\
12	32	0.0941095581147752	0.0941095581147752\\
12	33	0.0892966970205295	0.0892966970205295\\
12	34	0.0827594012987953	0.0827594012987953\\
12	35	0.0747420337617472	0.0747420337617472\\
12	36	0.0655839507192541	0.0655839507192541\\
12	37	0.0557191594185784	0.0557191594185784\\
12	38	0.0456756120881835	0.0456756120881835\\
12	39	0.0359788427574672	0.0359788427574672\\
12	40	0.0271444706752733	0.0271444706752733\\
12	41	0.0195468714642403	0.0195468714642403\\
12	42	0.0133827870665002	0.0133827870665002\\
12	43	0.00868436578981229	0.00868436578981229\\
12	44	0.00528159807424303	0.00528159807424303\\
12	45	0.00292642682946964	0.00292642682946964\\
12	46	0.0014236495227455	0.0014236495227455\\
12	47	0.000589646297781304	0.000589646297781304\\
12	48	0.000204027389444724	0.000204027389444724\\
12	49	5.84249339724358e-05	5.84249339724358e-05\\
12	50	1.37878854616294e-05	1.37878854616294e-05\\
12	51	2.6754910244552e-06	2.6754910244552e-06\\
12	52	4.25854051588702e-07	4.25854051588702e-07\\
12	53	5.53802541495435e-08	5.53802541495435e-08\\
12	54	5.84588852746358e-09	5.84588852746358e-09\\
12	55	4.95788457131811e-10	4.95788457131811e-10\\
12	56	3.32605414328725e-11	3.32605414328725e-11\\
12	57	1.7238933419344e-12	1.7238933419344e-12\\
12	58	6.65461383749949e-14	6.65461383749949e-14\\
12	59	1.80036887676692e-15	1.80036887676692e-15\\
12	60	1.93206628402344e-17	1.93206628402344e-17\\
13	1	0	0\\
13	2	1.10872674411384e-12	1.10872674411384e-12\\
13	3	2.22273258432041e-11	2.22273258432041e-11\\
13	4	3.44491723192702e-10	3.44491723192702e-10\\
13	5	4.23052359798773e-09	4.23052359798773e-09\\
13	6	4.1813967223406e-08	4.1813967223406e-08\\
13	7	3.36060109897952e-07	3.36060109897952e-07\\
13	8	2.21047340477857e-06	2.21047340477857e-06\\
13	9	1.19438447389645e-05	1.19438447389645e-05\\
13	10	5.31173926310174e-05	5.31173926310174e-05\\
13	11	0.000194689694203272	0.000194689694203272\\
13	12	0.000589646297781304	0.000589646297781304\\
13	13	0.00148605430593351	0.00148605430593351\\
13	14	0.00316735521041417	0.00316735521041417\\
13	15	0.00588067230567543	0.00588067230567543\\
13	16	0.00989757025068469	0.00989757025068469\\
13	17	0.0156176902592301	0.0156176902592301\\
13	18	0.0233916847147811	0.0233916847147811\\
13	19	0.0332335961884016	0.0332335961884016\\
13	20	0.0448823366614505	0.0448823366614505\\
13	21	0.0578721229061522	0.0578721229061522\\
13	22	0.0714789708383403	0.0714789708383403\\
13	23	0.0849712776411438	0.0849712776411438\\
13	24	0.0976673108174864	0.0976673108174864\\
13	25	0.108975300043868	0.108975300043868\\
13	26	0.118534235590188	0.118534235590188\\
13	27	0.126067107117867	0.126067107117867\\
13	28	0.131490304161742	0.131490304161742\\
13	29	0.134736013974864	0.134736013974864\\
13	30	0.135824688831792	0.135824688831792\\
13	31	0.134736013974864	0.134736013974864\\
13	32	0.131490304161742	0.131490304161742\\
13	33	0.126067107117867	0.126067107117867\\
13	34	0.118534235590188	0.118534235590188\\
13	35	0.108975300043868	0.108975300043868\\
13	36	0.0976673108174864	0.0976673108174864\\
13	37	0.0849712776411438	0.0849712776411438\\
13	38	0.0714789708383403	0.0714789708383403\\
13	39	0.0578721229061522	0.0578721229061522\\
13	40	0.0448823366614505	0.0448823366614505\\
13	41	0.0332335961884016	0.0332335961884016\\
13	42	0.0233916847147811	0.0233916847147811\\
13	43	0.0156176902592301	0.0156176902592301\\
13	44	0.00989757025068469	0.00989757025068469\\
13	45	0.00588067230567543	0.00588067230567543\\
13	46	0.00316735521041417	0.00316735521041417\\
13	47	0.00148605430593351	0.00148605430593351\\
13	48	0.000589646297781304	0.000589646297781304\\
13	49	0.000194689694203272	0.000194689694203272\\
13	50	5.31173926310174e-05	5.31173926310174e-05\\
13	51	1.19438447389645e-05	1.19438447389645e-05\\
13	52	2.21047340477857e-06	2.21047340477857e-06\\
13	53	3.36060109897952e-07	3.36060109897952e-07\\
13	54	4.1813967223406e-08	4.1813967223406e-08\\
13	55	4.23052359798773e-09	4.23052359798773e-09\\
13	56	3.44491723328978e-10	3.44491723328978e-10\\
13	57	2.22273435257326e-11	2.22273435257326e-11\\
13	58	1.10980722147825e-12	1.10980722147825e-12\\
13	59	4.1327591605717e-14	4.1327591605717e-14\\
13	60	7.11642986929781e-16	7.11642986929781e-16\\
14	1	0	0\\
14	2	1.35131806908637e-11	1.35131806908637e-11\\
14	3	2.17926729259134e-10	2.17926729259134e-10\\
14	4	2.78483885226418e-09	2.78483885226418e-09\\
14	5	2.8695031797114e-08	2.8695031797114e-08\\
14	6	2.40891845489938e-07	2.40891845489938e-07\\
14	7	1.6583024471251e-06	1.6583024471251e-06\\
14	8	9.39550581041287e-06	9.39550581041287e-06\\
14	9	4.38858542076009e-05	4.38858542076009e-05\\
14	10	0.00016912185750629	0.00016912185750629\\
14	11	0.000538477112264798	0.000538477112264798\\
14	12	0.0014236495227455	0.0014236495227455\\
14	13	0.00316735521041417	0.00316735521041417\\
14	14	0.0060929311474713	0.0060929311474713\\
14	15	0.0105540038751096	0.0105540038751096\\
14	16	0.017105119874988	0.017105119874988\\
14	17	0.0263305154736307	0.0263305154736307\\
14	18	0.038338653799493	0.038338653799493\\
14	19	0.0527596972000019	0.0527596972000019\\
14	20	0.0690299660954493	0.0690299660954493\\
14	21	0.0862169295360369	0.0862169295360369\\
14	22	0.103261315900041	0.103261315900041\\
14	23	0.119319413653648	0.119319413653648\\
14	24	0.133595347526973	0.133595347526973\\
14	25	0.145689577988932	0.145689577988932\\
14	26	0.155399581363291	0.155399581363291\\
14	27	0.162714418926005	0.162714418926005\\
14	28	0.167795266399247	0.167795266399247\\
14	29	0.170739562064063	0.170739562064063\\
14	30	0.171728208896902	0.171728208896902\\
14	31	0.170739562064063	0.170739562064063\\
14	32	0.167795266399247	0.167795266399247\\
14	33	0.162714418926005	0.162714418926005\\
14	34	0.155399581363291	0.155399581363291\\
14	35	0.145689577988932	0.145689577988932\\
14	36	0.133595347526973	0.133595347526973\\
14	37	0.119319413653648	0.119319413653648\\
14	38	0.103261315900041	0.103261315900041\\
14	39	0.0862169295360369	0.0862169295360369\\
14	40	0.0690299660954493	0.0690299660954493\\
14	41	0.0527596972000019	0.0527596972000019\\
14	42	0.038338653799493	0.038338653799493\\
14	43	0.0263305154736307	0.0263305154736307\\
14	44	0.017105119874988	0.017105119874988\\
14	45	0.0105540038751096	0.0105540038751096\\
14	46	0.0060929311474713	0.0060929311474713\\
14	47	0.00316735521041417	0.00316735521041417\\
14	48	0.0014236495227455	0.0014236495227455\\
14	49	0.000538477112264798	0.000538477112264798\\
14	50	0.00016912185750629	0.00016912185750629\\
14	51	4.38858542076009e-05	4.38858542076009e-05\\
14	52	9.39550581041287e-06	9.39550581041287e-06\\
14	53	1.6583024471251e-06	1.6583024471251e-06\\
14	54	2.40891845489938e-07	2.40891845489938e-07\\
14	55	2.86950317971842e-08	2.86950317971842e-08\\
14	56	2.78483886165803e-09	2.78483886165803e-09\\
14	57	2.1792732194952e-10	2.1792732194952e-10\\
14	58	1.35366205069364e-11	1.35366205069364e-11\\
14	59	6.51554377656387e-13	6.51554377656387e-13\\
14	60	1.60588916291668e-14	1.60588916291668e-14\\
15	1	0	0\\
15	2	1.24918919492484e-10	1.24918919492484e-10\\
15	3	1.66446840929656e-09	1.66446840929656e-09\\
15	4	1.78688634116168e-08	1.78688634116168e-08\\
15	5	1.56619007835533e-07	1.56619007835533e-07\\
15	6	1.12821891077531e-06	1.12821891077531e-06\\
15	7	6.7044872159313e-06	6.7044872159313e-06\\
15	8	3.29214201396701e-05	3.29214201396701e-05\\
15	9	0.000133640112697728	0.000133640112697728\\
15	10	0.000448790399076775	0.000448790399076775\\
15	11	0.0012511340438784	0.0012511340438784\\
15	12	0.00292642682946964	0.00292642682946964\\
15	13	0.00588067230567543	0.00588067230567543\\
15	14	0.0105540038751096	0.0105540038751096\\
15	15	0.01762700694836	0.01762700694836\\
15	16	0.0279278692204232	0.0279278692204232\\
15	17	0.0417512704740055	0.0417512704740055\\
15	18	0.058630593683276	0.058630593683276\\
15	19	0.0778755049825198	0.0778755049825198\\
15	20	0.0984139083991064	0.0984139083991064\\
15	21	0.118727855892092	0.118727855892092\\
15	22	0.137683939073562	0.137683939073562\\
15	23	0.154306207074132	0.154306207074132\\
15	24	0.167987749044911	0.167987749044911\\
15	25	0.178748848320087	0.178748848320087\\
15	26	0.186633599338479	0.186633599338479\\
15	27	0.192177427309629	0.192177427309629\\
15	28	0.195691449266211	0.195691449266211\\
15	29	0.197663093937343	0.197663093937343\\
15	30	0.198265513028133	0.198265513028133\\
15	31	0.197663093937343	0.197663093937343\\
15	32	0.195691449266211	0.195691449266211\\
15	33	0.192177427309629	0.192177427309629\\
15	34	0.186633599338479	0.186633599338479\\
15	35	0.178748848320087	0.178748848320087\\
15	36	0.167987749044911	0.167987749044911\\
15	37	0.154306207074132	0.154306207074132\\
15	38	0.137683939073562	0.137683939073562\\
15	39	0.118727855892092	0.118727855892092\\
15	40	0.0984139083991064	0.0984139083991064\\
15	41	0.0778755049825198	0.0778755049825198\\
15	42	0.058630593683276	0.058630593683276\\
15	43	0.0417512704740055	0.0417512704740055\\
15	44	0.0279278692204232	0.0279278692204232\\
15	45	0.01762700694836	0.01762700694836\\
15	46	0.0105540038751096	0.0105540038751096\\
15	47	0.00588067230567543	0.00588067230567543\\
15	48	0.00292642682946964	0.00292642682946964\\
15	49	0.0012511340438784	0.0012511340438784\\
15	50	0.000448790399076775	0.000448790399076775\\
15	51	0.000133640112697728	0.000133640112697728\\
15	52	3.29214201396701e-05	3.29214201396701e-05\\
15	53	6.7044872159313e-06	6.7044872159313e-06\\
15	54	1.12821891077535e-06	1.12821891077535e-06\\
15	55	1.56619007840087e-07	1.56619007840087e-07\\
15	56	1.78688637080645e-08	1.78688637080645e-08\\
15	57	1.66448052029155e-09	1.66448052029155e-09\\
15	58	1.2526719235326e-10	1.2526719235326e-10\\
15	59	7.49334236091872e-12	7.49334236091872e-12\\
15	60	2.48718046001537e-13	2.48718046001537e-13\\
16	1	0	0\\
16	2	8.97440603204571e-10	8.97440603204571e-10\\
16	3	1.00753118817464e-08	1.00753118817464e-08\\
16	4	9.21816758604289e-08	9.21816758604289e-08\\
16	5	6.94905059902739e-07	6.94905059902739e-07\\
16	6	4.33330947554494e-06	4.33330947554494e-06\\
16	7	2.23929989007521e-05	2.23929989007521e-05\\
16	8	9.59425231843655e-05	9.59425231843655e-05\\
16	9	0.000340935124876961	0.000340935124876961\\
16	10	0.00100724230589179	0.00100724230589179\\
16	11	0.00249450587310127	0.00249450587310127\\
16	12	0.00528159807424303	0.00528159807424303\\
16	13	0.00989757025068469	0.00989757025068469\\
16	14	0.017105119874988	0.017105119874988\\
16	15	0.0279278692204232	0.0279278692204232\\
16	16	0.0429525450810369	0.0429525450810369\\
16	17	0.0617567360076917	0.0617567360076917\\
16	18	0.0834939469351359	0.0834939469351359\\
16	19	0.107009671812498	0.107009671812498\\
16	20	0.130308492459808	0.130308492459808\\
16	21	0.151666980660129	0.151666980660129\\
16	22	0.169970724366365	0.169970724366365\\
16	23	0.18425614930654	0.18425614930654\\
16	24	0.19470195064186	0.19470195064186\\
16	25	0.201627128869636	0.201627128869636\\
16	26	0.205756752574073	0.205756752574073\\
16	27	0.208003668564664	0.208003668564664\\
16	28	0.208937766107101	0.208937766107101\\
16	29	0.209350518492886	0.209350518492886\\
16	30	0.209365521272256	0.209365521272256\\
16	31	0.209350518492886	0.209350518492886\\
16	32	0.208937766107101	0.208937766107101\\
16	33	0.208003668564664	0.208003668564664\\
16	34	0.205756752574073	0.205756752574073\\
16	35	0.201627128869636	0.201627128869636\\
16	36	0.19470195064186	0.19470195064186\\
16	37	0.18425614930654	0.18425614930654\\
16	38	0.169970724366365	0.169970724366365\\
16	39	0.151666980660129	0.151666980660129\\
16	40	0.130308492459808	0.130308492459808\\
16	41	0.107009671812498	0.107009671812498\\
16	42	0.0834939469351359	0.0834939469351359\\
16	43	0.0617567360076917	0.0617567360076917\\
16	44	0.0429525450810369	0.0429525450810369\\
16	45	0.0279278692204232	0.0279278692204232\\
16	46	0.017105119874988	0.017105119874988\\
16	47	0.00989757025068469	0.00989757025068469\\
16	48	0.00528159807424303	0.00528159807424303\\
16	49	0.00249450587310127	0.00249450587310127\\
16	50	0.00100724230589179	0.00100724230589179\\
16	51	0.000340935124876961	0.000340935124876961\\
16	52	9.59425231843655e-05	9.59425231843655e-05\\
16	53	2.23929989007521e-05	2.23929989007521e-05\\
16	54	4.33330947554695e-06	4.33330947554695e-06\\
16	55	6.94905060037544e-07	6.94905060037544e-07\\
16	56	9.21816815447971e-08	9.21816815447971e-08\\
16	57	1.0075480855665e-08	1.0075480855665e-08\\
16	58	9.01204898908612e-10	9.01204898908612e-10\\
16	59	6.52206293093259e-11	6.52206293093259e-11\\
16	60	2.80830402406662e-12	2.80830402406662e-12\\
17	1	0	0\\
17	2	5.09964875905651e-09	5.09964875905651e-09\\
17	3	4.89933870065216e-08	4.89933870065216e-08\\
17	4	3.86623178298492e-07	3.86623178298492e-07\\
17	5	2.53165057006548e-06	2.53165057006548e-06\\
17	6	1.37854403178033e-05	1.37854403178033e-05\\
17	7	6.24666172995592e-05	6.24666172995592e-05\\
17	8	0.000235630045760894	0.000235630045760894\\
17	9	0.000741173301169347	0.000741173301169347\\
17	10	0.00195628992283379	0.00195628992283379\\
17	11	0.00440065934687405	0.00440065934687405\\
17	12	0.0086843657898123	0.0086843657898123\\
17	13	0.0156176902592301	0.0156176902592301\\
17	14	0.0263305154736307	0.0263305154736307\\
17	15	0.0417512704740055	0.0417512704740055\\
17	16	0.0617567360076917	0.0617567360076917\\
17	17	0.0854112417014968	0.0854112417014968\\
17	18	0.11142568545555	0.11142568545555\\
17	19	0.137457653832103	0.137457653832103\\
17	20	0.16093414078579	0.16093414078579\\
17	21	0.18042466108007	0.18042466108007\\
17	22	0.194714984204781	0.194714984204781\\
17	23	0.203768659625121	0.203768659625121\\
17	24	0.208520034692136	0.208520034692136\\
17	25	0.209702293730285	0.209702293730285\\
17	26	0.208951488271077	0.208951488271077\\
17	27	0.207022157130424	0.207022157130424\\
17	28	0.205119398763761	0.205119398763761\\
17	29	0.203651666249508	0.203651666249508\\
17	30	0.203171178374592	0.203171178374592\\
17	31	0.203651666249508	0.203651666249508\\
17	32	0.205119398763761	0.205119398763761\\
17	33	0.207022157130424	0.207022157130424\\
17	34	0.208951488271077	0.208951488271077\\
17	35	0.209702293730285	0.209702293730285\\
17	36	0.208520034692136	0.208520034692136\\
17	37	0.203768659625121	0.203768659625121\\
17	38	0.194714984204781	0.194714984204781\\
17	39	0.18042466108007	0.18042466108007\\
17	40	0.16093414078579	0.16093414078579\\
17	41	0.137457653832103	0.137457653832103\\
17	42	0.11142568545555	0.11142568545555\\
17	43	0.0854112417014968	0.0854112417014968\\
17	44	0.0617567360076917	0.0617567360076917\\
17	45	0.0417512704740055	0.0417512704740055\\
17	46	0.0263305154736307	0.0263305154736307\\
17	47	0.0156176902592301	0.0156176902592301\\
17	48	0.0086843657898123	0.0086843657898123\\
17	49	0.00440065934687405	0.00440065934687405\\
17	50	0.00195628992283379	0.00195628992283379\\
17	51	0.000741173301169347	0.000741173301169347\\
17	52	0.000235630045760894	0.000235630045760894\\
17	53	6.246661729956e-05	6.246661729956e-05\\
17	54	1.37854403178588e-05	1.37854403178588e-05\\
17	55	2.53165057248077e-06	2.53165057248077e-06\\
17	56	3.86623252464227e-07	3.86623252464227e-07\\
17	57	4.89950966518694e-08	4.89950966518694e-08\\
17	58	5.1303575231727e-09	5.1303575231727e-09\\
17	59	4.40351080899898e-10	4.40351080899898e-10\\
17	60	2.39848367489039e-11	2.39848367489039e-11\\
18	1	0	0\\
18	2	2.32502851581214e-08	2.32502851581214e-08\\
18	3	1.93744213400099e-07	1.93744213400099e-07\\
18	4	1.3335087196728e-06	1.3335087196728e-06\\
18	5	7.66228990470013e-06	7.66228990470013e-06\\
18	6	3.67980831184561e-05	3.67980831184561e-05\\
18	7	0.000147783428064186	0.000147783428064186\\
18	8	0.000496996472743785	0.000496996472743785\\
18	9	0.00140610552496971	0.00140610552496971\\
18	10	0.00338590823559985	0.00338590823559985\\
18	11	0.00709792620313919	0.00709792620313919\\
18	12	0.0133827870665002	0.0133827870665002\\
18	13	0.0233916847147811	0.0233916847147811\\
18	14	0.038338653799493	0.038338653799493\\
18	15	0.058630593683276	0.058630593683276\\
18	16	0.0834939469351359	0.0834939469351359\\
18	17	0.11142568545555	0.11142568545555\\
18	18	0.139877560076626	0.139877560076626\\
18	19	0.165519664475509	0.165519664475509\\
18	20	0.186165601882166	0.186165601882166\\
18	21	0.200461532265338	0.200461532265338\\
18	22	0.207904722002073	0.207904722002073\\
18	23	0.209894100211628	0.209894100211628\\
18	24	0.207558157869715	0.207558157869715\\
18	25	0.202748908174884	0.202748908174884\\
18	26	0.197046308624526	0.197046308624526\\
18	27	0.191397947366296	0.191397947366296\\
18	28	0.187029575381142	0.187029575381142\\
18	29	0.184023653433682	0.184023653433682\\
18	30	0.183160292496238	0.183160292496238\\
18	31	0.184023653433682	0.184023653433682\\
18	32	0.187029575381142	0.187029575381142\\
18	33	0.191397947366296	0.191397947366296\\
18	34	0.197046308624526	0.197046308624526\\
18	35	0.202748908174884	0.202748908174884\\
18	36	0.207558157869715	0.207558157869715\\
18	37	0.209894100211628	0.209894100211628\\
18	38	0.207904722002073	0.207904722002073\\
18	39	0.200461532265338	0.200461532265338\\
18	40	0.186165601882166	0.186165601882166\\
18	41	0.165519664475509	0.165519664475509\\
18	42	0.139877560076626	0.139877560076626\\
18	43	0.11142568545555	0.11142568545555\\
18	44	0.0834939469351359	0.0834939469351359\\
18	45	0.058630593683276	0.058630593683276\\
18	46	0.038338653799493	0.038338653799493\\
18	47	0.0233916847147811	0.0233916847147811\\
18	48	0.0133827870665002	0.0133827870665002\\
18	49	0.00709792620313919	0.00709792620313919\\
18	50	0.00338590823559985	0.00338590823559985\\
18	51	0.00140610552496971	0.00140610552496971\\
18	52	0.000496996472743785	0.000496996472743785\\
18	53	0.000147783428064207	0.000147783428064207\\
18	54	3.67980831193813e-05	3.67980831193813e-05\\
18	55	7.66228993403063e-06	7.66228993403063e-06\\
18	56	1.3335094189547e-06	1.3335094189547e-06\\
18	57	1.93757230286174e-07	1.93757230286174e-07\\
18	58	2.34441553035245e-08	2.34441553035245e-08\\
18	59	2.34878577885906e-09	2.34878577885906e-09\\
18	60	1.58841121718828e-10	1.58841121718828e-10\\
19	1	0	0\\
19	2	8.61954417762864e-08	8.61954417762864e-08\\
19	3	6.31169720179057e-07	6.31169720179057e-07\\
19	4	3.83363339672236e-06	3.83363339672236e-06\\
19	5	1.95546456921476e-05	1.95546456921476e-05\\
19	6	8.38460093725427e-05	8.38460093725427e-05\\
19	7	0.000302570124929366	0.000302570124929366\\
19	8	0.000921987553163887	0.000921987553163887\\
19	9	0.00239198002280138	0.00239198002280138\\
19	10	0.00537138232973548	0.00537138232973548\\
19	11	0.0107144775558637	0.0107144775558637\\
19	12	0.0195468714642403	0.0195468714642403\\
19	13	0.0332335961884015	0.0332335961884015\\
19	14	0.0527596972000019	0.0527596972000019\\
19	15	0.0778755049825198	0.0778755049825198\\
19	16	0.107009671812498	0.107009671812498\\
19	17	0.137457653832103	0.137457653832103\\
19	18	0.165519664475509	0.165519664475509\\
19	19	0.187953699438147	0.187953699438147\\
19	20	0.202864382133585	0.202864382133585\\
19	21	0.209410154573279	0.209410154573279\\
19	22	0.208863836124215	0.208863836124215\\
19	23	0.203174549683936	0.203174549683936\\
19	24	0.194229650618648	0.194229650618648\\
19	25	0.184473855541833	0.184473855541833\\
19	26	0.174898605845314	0.174898605845314\\
19	27	0.166955224156888	0.166955224156888\\
19	28	0.160873635168077	0.160873635168077\\
19	29	0.157220271630658	0.157220271630658\\
19	30	0.155939868816546	0.155939868816546\\
19	31	0.157220271630658	0.157220271630658\\
19	32	0.160873635168077	0.160873635168077\\
19	33	0.166955224156888	0.166955224156888\\
19	34	0.174898605845314	0.174898605845314\\
19	35	0.184473855541833	0.184473855541833\\
19	36	0.194229650618648	0.194229650618648\\
19	37	0.203174549683936	0.203174549683936\\
19	38	0.208863836124215	0.208863836124215\\
19	39	0.209410154573279	0.209410154573279\\
19	40	0.202864382133585	0.202864382133585\\
19	41	0.187953699438147	0.187953699438147\\
19	42	0.165519664475509	0.165519664475509\\
19	43	0.137457653832103	0.137457653832103\\
19	44	0.107009671812498	0.107009671812498\\
19	45	0.0778755049825198	0.0778755049825198\\
19	46	0.0527596972000019	0.0527596972000019\\
19	47	0.0332335961884015	0.0332335961884015\\
19	48	0.0195468714642403	0.0195468714642403\\
19	49	0.0107144775558637	0.0107144775558637\\
19	50	0.00537138232973548	0.00537138232973548\\
19	51	0.00239198002280138	0.00239198002280138\\
19	52	0.000921987553163894	0.000921987553163894\\
19	53	0.000302570124929684	0.000302570124929684\\
19	54	8.38460093829431e-05	8.38460093829431e-05\\
19	55	1.95546459485223e-05	1.95546459485223e-05\\
19	56	3.83363834160687e-06	3.83363834160687e-06\\
19	57	6.3124621532581e-07	6.3124621532581e-07\\
19	58	8.71606481511364e-08	8.71606481511364e-08\\
19	59	1.00496497567323e-08	1.00496497567323e-08\\
19	60	8.30838116117844e-10	8.30838116117844e-10\\
20	1	0	0\\
20	2	2.63625965156561e-07	2.63625965156561e-07\\
20	3	1.71974560328379e-06	1.71974560328379e-06\\
20	4	9.33953621030165e-06	9.33953621030165e-06\\
20	5	4.28677315165184e-05	4.28677315165184e-05\\
20	6	0.00016651351090193	0.00016651351090193\\
20	7	0.00054863373160833	0.00054863373160833\\
20	8	0.00154170142167954	0.00154170142167954\\
20	9	0.00373674088412625	0.00373674088412625\\
20	10	0.00796328187878415	0.00796328187878415\\
20	11	0.015304788333642	0.015304788333642\\
20	12	0.0271444706752733	0.0271444706752733\\
20	13	0.0448823366614504	0.0448823366614504\\
20	14	0.0690299660954493	0.0690299660954493\\
20	15	0.0984139083991064	0.0984139083991064\\
20	16	0.130308492459808	0.130308492459808\\
20	17	0.16093414078579	0.16093414078579\\
20	18	0.186165601882166	0.186165601882166\\
20	19	0.202864382133585	0.202864382133585\\
20	20	0.209767702530812	0.209767702530812\\
20	21	0.207794198253886	0.207794198253886\\
20	22	0.199330765279225	0.199330765279225\\
20	23	0.186897522988593	0.186897522988593\\
20	24	0.173273551942527	0.173273551942527\\
20	25	0.16022060967355	0.16022060967355\\
20	26	0.148870072315928	0.148870072315928\\
20	27	0.139973054883092	0.139973054883092\\
20	28	0.133487336486878	0.133487336486878\\
20	29	0.129752223566845	0.129752223566845\\
20	30	0.128396127351811	0.128396127351811\\
20	31	0.129752223566845	0.129752223566845\\
20	32	0.133487336486878	0.133487336486878\\
20	33	0.139973054883092	0.139973054883092\\
20	34	0.148870072315928	0.148870072315928\\
20	35	0.16022060967355	0.16022060967355\\
20	36	0.173273551942527	0.173273551942527\\
20	37	0.186897522988593	0.186897522988593\\
20	38	0.199330765279225	0.199330765279225\\
20	39	0.207794198253886	0.207794198253886\\
20	40	0.209767702530812	0.209767702530812\\
20	41	0.202864382133585	0.202864382133585\\
20	42	0.186165601882166	0.186165601882166\\
20	43	0.16093414078579	0.16093414078579\\
20	44	0.130308492459808	0.130308492459808\\
20	45	0.0984139083991064	0.0984139083991064\\
20	46	0.0690299660954493	0.0690299660954493\\
20	47	0.0448823366614504	0.0448823366614504\\
20	48	0.0271444706752733	0.0271444706752733\\
20	49	0.015304788333642	0.015304788333642\\
20	50	0.00796328187878415	0.00796328187878415\\
20	51	0.00373674088412625	0.00373674088412625\\
20	52	0.00154170142167963	0.00154170142167963\\
20	53	0.000548633731611617	0.000548633731611617\\
20	54	0.0001665135109857	0.0001665135109857\\
20	55	4.28677331907926e-05	4.28677331907926e-05\\
20	56	9.33956311965846e-06	9.33956311965846e-06\\
20	57	1.72009941889411e-06	1.72009941889411e-06\\
20	58	2.67477647416263e-07	2.67477647416263e-07\\
20	59	3.50057621732427e-08	3.50057621732427e-08\\
20	60	3.48567387031085e-09	3.48567387031085e-09\\
21	1	0	0\\
21	2	6.76436244945164e-07	6.76436244945164e-07\\
21	3	3.98996516129754e-06	3.98996516129754e-06\\
21	4	1.96595361736492e-05	1.96595361736492e-05\\
21	5	8.24242167003627e-05	8.24242167003627e-05\\
21	6	0.000294581841556026	0.000294581841556026\\
21	7	0.000900477912163679	0.000900477912163679\\
21	8	0.00237112716794235	0.00237112716794235\\
21	9	0.00544987547856541	0.00544987547856541\\
21	10	0.0111554060544933	0.0111554060544933\\
21	11	0.0208098400803317	0.0208098400803317\\
21	12	0.0359788427574672	0.0359788427574672\\
21	13	0.0578721229061522	0.0578721229061522\\
21	14	0.0862169295360369	0.0862169295360369\\
21	15	0.118727855892092	0.118727855892092\\
21	16	0.151666980660129	0.151666980660129\\
21	17	0.18042466108007	0.18042466108007\\
21	18	0.200461532265338	0.200461532265338\\
21	19	0.209410154573279	0.209410154573279\\
21	20	0.207794198253886	0.207794198253886\\
21	21	0.197813557627072	0.197813557627072\\
21	22	0.182742992042599	0.182742992042599\\
21	23	0.165949959202938	0.165949959202938\\
21	24	0.14976812842691	0.14976812842691\\
21	25	0.135666896288636	0.135666896288636\\
21	26	0.124279718869169	0.124279718869169\\
21	27	0.115679438060054	0.115679438060054\\
21	28	0.109769478586842	0.109769478586842\\
21	29	0.106308180279994	0.106308180279994\\
21	30	0.105185394783988	0.105185394783988\\
21	31	0.106308180279994	0.106308180279994\\
21	32	0.109769478586842	0.109769478586842\\
21	33	0.115679438060054	0.115679438060054\\
21	34	0.124279718869169	0.124279718869169\\
21	35	0.135666896288636	0.135666896288636\\
21	36	0.14976812842691	0.14976812842691\\
21	37	0.165949959202938	0.165949959202938\\
21	38	0.182742992042599	0.182742992042599\\
21	39	0.197813557627072	0.197813557627072\\
21	40	0.207794198253886	0.207794198253886\\
21	41	0.209410154573279	0.209410154573279\\
21	42	0.200461532265338	0.200461532265338\\
21	43	0.18042466108007	0.18042466108007\\
21	44	0.151666980660129	0.151666980660129\\
21	45	0.118727855892092	0.118727855892092\\
21	46	0.0862169295360369	0.0862169295360369\\
21	47	0.0578721229061522	0.0578721229061522\\
21	48	0.0359788427574672	0.0359788427574672\\
21	49	0.0208098400803317	0.0208098400803317\\
21	50	0.0111554060544933	0.0111554060544933\\
21	51	0.00544987547856544	0.00544987547856544\\
21	52	0.00237112716794327	0.00237112716794327\\
21	53	0.000900477912187904	0.000900477912187904\\
21	54	0.000294581842057924	0.000294581842057924\\
21	55	8.24242250865241e-05	8.24242250865241e-05\\
21	56	1.96596511799098e-05	1.96596511799098e-05\\
21	57	3.99127574421791e-06	3.99127574421791e-06\\
21	58	6.88956099726468e-07	6.88956099726468e-07\\
21	59	1.00874587330511e-07	1.00874587330511e-07\\
21	60	1.1903868521076e-08	1.1903868521076e-08\\
22	1	0	0\\
22	2	1.48418593468947e-06	1.48418593468947e-06\\
22	3	8.03970288935773e-06	8.03970288935773e-06\\
22	4	3.64890364962704e-05	3.64890364962704e-05\\
22	5	0.000141839688966173	0.000141839688966173\\
22	6	0.000473283641349434	0.000473283641349434\\
22	7	0.0013611949459563	0.0013611949459563\\
22	8	0.00340281860791884	0.00340281860791884\\
22	9	0.00750143183550463	0.00750143183550463\\
22	10	0.014875265949579	0.014875265949579\\
22	11	0.0270632583508401	0.0270632583508401\\
22	12	0.0456756120881835	0.0456756120881835\\
22	13	0.0714789708383403	0.0714789708383403\\
22	14	0.103261315900041	0.103261315900041\\
22	15	0.137683939073562	0.137683939073562\\
22	16	0.169970724366365	0.169970724366365\\
22	17	0.194714984204781	0.194714984204781\\
22	18	0.207904722002073	0.207904722002073\\
22	19	0.208863836124215	0.208863836124215\\
22	20	0.199330765279225	0.199330765279225\\
22	21	0.182742992042599	0.182742992042599\\
22	22	0.163484217052074	0.163484217052074\\
22	23	0.144501269768421	0.144501269768421\\
22	24	0.127848957571074	0.127848957571074\\
22	25	0.114341472469617	0.114341472469617\\
22	26	0.103898291301619	0.103898291301619\\
22	27	0.0964423340361101	0.0964423340361101\\
22	28	0.0913166764766052	0.0913166764766052\\
22	29	0.0884954693411627	0.0884954693411627\\
22	30	0.0874759628527687	0.0874759628527687\\
22	31	0.0884954693411627	0.0884954693411627\\
22	32	0.0913166764766052	0.0913166764766052\\
22	33	0.0964423340361101	0.0964423340361101\\
22	34	0.103898291301619	0.103898291301619\\
22	35	0.114341472469617	0.114341472469617\\
22	36	0.127848957571074	0.127848957571074\\
22	37	0.144501269768421	0.144501269768421\\
22	38	0.163484217052074	0.163484217052074\\
22	39	0.182742992042599	0.182742992042599\\
22	40	0.199330765279225	0.199330765279225\\
22	41	0.208863836124215	0.208863836124215\\
22	42	0.207904722002073	0.207904722002073\\
22	43	0.194714984204781	0.194714984204781\\
22	44	0.169970724366365	0.169970724366365\\
22	45	0.137683939073562	0.137683939073562\\
22	46	0.103261315900041	0.103261315900041\\
22	47	0.0714789708383403	0.0714789708383403\\
22	48	0.0456756120881835	0.0456756120881835\\
22	49	0.0270632583508401	0.0270632583508401\\
22	50	0.014875265949579	0.014875265949579\\
22	51	0.00750143183550485	0.00750143183550485\\
22	52	0.00340281860792499	0.00340281860792499\\
22	53	0.00136119494608841	0.00136119494608841\\
22	54	0.000473283643646855	0.000473283643646855\\
22	55	0.000141839721873187	0.000141839721873187\\
22	56	3.64894297232361e-05	3.64894297232361e-05\\
22	57	8.0436591851555e-06	8.0436591851555e-06\\
22	58	1.51791959854447e-06	1.51791959854447e-06\\
22	59	2.44870651585356e-07	2.44870651585356e-07\\
22	60	3.36162838882198e-08	3.36162838882198e-08\\
23	1	0	0\\
23	2	2.84036144755213e-06	2.84036144755213e-06\\
23	3	1.43432801179788e-05	1.43432801179788e-05\\
23	4	6.08265734413471e-05	6.08265734413471e-05\\
23	5	0.00022219827028118	0.00022219827028118\\
23	6	0.000701033575242189	0.000701033575242189\\
23	7	0.00191944659486675	0.00191944659486675\\
23	8	0.00460394058224628	0.00460394058224628\\
23	9	0.00982033160871799	0.00982033160871799\\
23	10	0.0189801366606274	0.0189801366606274\\
23	11	0.0337784068755336	0.0337784068755336\\
23	12	0.0557191594185784	0.0557191594185784\\
23	13	0.0849712776411437	0.0849712776411437\\
23	14	0.119319413653648	0.119319413653648\\
23	15	0.154306207074132	0.154306207074132\\
23	16	0.18425614930654	0.18425614930654\\
23	17	0.203768659625121	0.203768659625121\\
23	18	0.209894100211628	0.209894100211628\\
23	19	0.203174549683936	0.203174549683936\\
23	20	0.186897522988593	0.186897522988593\\
23	21	0.165949959202938	0.165949959202938\\
23	22	0.144501269768421	0.144501269768421\\
23	23	0.125223948367509	0.125223948367509\\
23	24	0.109555065361838	0.109555065361838\\
23	25	0.0973458302575075	0.0973458302575075\\
23	26	0.0884814420021549	0.0884814420021549\\
23	27	0.0821284651933516	0.0821284651933516\\
23	28	0.0779820198070514	0.0779820198070514\\
23	29	0.0755824712893018	0.0755824712893018\\
23	30	0.074815628537931	0.074815628537931\\
23	31	0.0755824712893018	0.0755824712893018\\
23	32	0.0779820198070514	0.0779820198070514\\
23	33	0.0821284651933516	0.0821284651933516\\
23	34	0.0884814420021549	0.0884814420021549\\
23	35	0.0973458302575075	0.0973458302575075\\
23	36	0.109555065361838	0.109555065361838\\
23	37	0.125223948367509	0.125223948367509\\
23	38	0.144501269768421	0.144501269768421\\
23	39	0.165949959202938	0.165949959202938\\
23	40	0.186897522988593	0.186897522988593\\
23	41	0.203174549683936	0.203174549683936\\
23	42	0.209894100211628	0.209894100211628\\
23	43	0.203768659625121	0.203768659625121\\
23	44	0.18425614930654	0.18425614930654\\
23	45	0.154306207074132	0.154306207074132\\
23	46	0.119319413653648	0.119319413653648\\
23	47	0.0849712776411437	0.0849712776411437\\
23	48	0.0557191594185784	0.0557191594185784\\
23	49	0.0337784068755336	0.0337784068755336\\
23	50	0.0189801366606274	0.0189801366606274\\
23	51	0.00982033160871934	0.00982033160871934\\
23	52	0.00460394058227651	0.00460394058227651\\
23	53	0.00191944659541473	0.00191944659541473\\
23	54	0.000701033583456751	0.000701033583456751\\
23	55	0.000222198373454905	0.000222198373454905\\
23	56	6.0827669545417e-05	6.0827669545417e-05\\
23	57	1.43531978093305e-05	1.43531978093305e-05\\
23	58	2.91715791521904e-06	2.91715791521904e-06\\
23	59	5.10564046233712e-07	5.10564046233712e-07\\
23	60	7.9866611587331e-08	7.9866611587331e-08\\
24	1	0	0\\
24	2	4.82810847550112e-06	4.82810847550112e-06\\
24	3	2.30364435426988e-05	2.30364435426988e-05\\
24	4	9.24452049319309e-05	9.24452049319309e-05\\
24	5	0.000321097113932781	0.000321097113932781\\
24	6	0.000968314351610059	0.000968314351610059\\
24	7	0.0025490362048287	0.0025490362048287\\
24	8	0.00591673656659123	0.00591673656659123\\
24	9	0.0122934971949492	0.0122934971949492\\
24	10	0.0232605922929637	0.0232605922929637\\
24	11	0.0405986877879799	0.0405986877879799\\
24	12	0.0655839507192541	0.0655839507192541\\
24	13	0.0976673108174864	0.0976673108174864\\
24	14	0.133595347526973	0.133595347526973\\
24	15	0.167987749044911	0.167987749044911\\
24	16	0.19470195064186	0.19470195064186\\
24	17	0.208520034692136	0.208520034692136\\
24	18	0.207558157869715	0.207558157869715\\
24	19	0.194229650618648	0.194229650618648\\
24	20	0.173273551942527	0.173273551942527\\
24	21	0.149768128426909	0.149768128426909\\
24	22	0.127848957571074	0.127848957571074\\
24	23	0.109555065361838	0.109555065361838\\
24	24	0.0953244864427392	0.0953244864427392\\
24	25	0.0848383997660604	0.0848383997660604\\
24	26	0.0772679024393457	0.0772679024393457\\
24	27	0.0719436822475355	0.0719436822475355\\
24	28	0.068405697812431	0.068405697812431\\
24	29	0.066330730457319	0.066330730457319\\
24	30	0.0656694035586103	0.0656694035586103\\
24	31	0.066330730457319	0.066330730457319\\
24	32	0.068405697812431	0.068405697812431\\
24	33	0.0719436822475355	0.0719436822475355\\
24	34	0.0772679024393457	0.0772679024393457\\
24	35	0.0848383997660604	0.0848383997660604\\
24	36	0.0953244864427392	0.0953244864427392\\
24	37	0.109555065361838	0.109555065361838\\
24	38	0.127848957571074	0.127848957571074\\
24	39	0.149768128426909	0.149768128426909\\
24	40	0.173273551942527	0.173273551942527\\
24	41	0.194229650618648	0.194229650618648\\
24	42	0.207558157869715	0.207558157869715\\
24	43	0.208520034692136	0.208520034692136\\
24	44	0.19470195064186	0.19470195064186\\
24	45	0.167987749044911	0.167987749044911\\
24	46	0.133595347526973	0.133595347526973\\
24	47	0.0976673108174864	0.0976673108174864\\
24	48	0.0655839507192541	0.0655839507192541\\
24	49	0.0405986877879799	0.0405986877879799\\
24	50	0.023260592292964	0.023260592292964\\
24	51	0.0122934971949552	0.0122934971949552\\
24	52	0.00591673656670367	0.00591673656670367\\
24	53	0.00254903620659785	0.00254903620659785\\
24	54	0.000968314375039537	0.000968314375039537\\
24	55	0.000321097377654642	0.000321097377654642\\
24	56	9.24477457440717e-05	9.24477457440717e-05\\
24	57	2.305750076428e-05	2.305750076428e-05\\
24	58	4.97872831413388e-06	4.97872831413388e-06\\
24	59	9.31769130871888e-07	9.31769130871888e-07\\
24	60	1.62546597186102e-07	1.62546597186102e-07\\
25	1	0	0\\
25	2	7.39993853272777e-06	7.39993853272777e-06\\
25	3	3.37522164779443e-05	3.37522164779443e-05\\
25	4	0.000129601109566271	0.000129601109566271\\
25	5	0.00043240580358863	0.00043240580358863\\
25	6	0.0012580182362371	0.0012580182362371\\
25	7	0.0032103393365194	0.0032103393365194\\
25	8	0.00726152085150428	0.00726152085150428\\
25	9	0.0147757189590599	0.0147757189590599\\
25	10	0.0274716938385339	0.0274716938385339\\
25	11	0.04714367795752	0.04714367795752\\
25	12	0.0747420337617472	0.0747420337617472\\
25	13	0.108975300043868	0.108975300043868\\
25	14	0.145689577988932	0.145689577988932\\
25	15	0.178748848320087	0.178748848320087\\
25	16	0.201627128869636	0.201627128869636\\
25	17	0.209702293730285	0.209702293730285\\
25	18	0.202748908174884	0.202748908174884\\
25	19	0.184473855541833	0.184473855541833\\
25	20	0.16022060967355	0.16022060967355\\
25	21	0.135666896288636	0.135666896288636\\
25	22	0.114341472469617	0.114341472469617\\
25	23	0.0973458302575075	0.0973458302575075\\
25	24	0.0848383997660605	0.0848383997660605\\
25	25	0.0756779294534355	0.0756779294534355\\
25	26	0.0691393657243674	0.0691393657243674\\
25	27	0.0644040559395221	0.0644040559395221\\
25	28	0.0611431644364017	0.0611431644364017\\
25	29	0.0591647057663786	0.0591647057663786\\
25	30	0.058486483149329	0.058486483149329\\
25	31	0.0591647057663786	0.0591647057663786\\
25	32	0.0611431644364017	0.0611431644364017\\
25	33	0.0644040559395221	0.0644040559395221\\
25	34	0.0691393657243674	0.0691393657243674\\
25	35	0.0756779294534355	0.0756779294534355\\
25	36	0.0848383997660605	0.0848383997660605\\
25	37	0.0973458302575075	0.0973458302575075\\
25	38	0.114341472469617	0.114341472469617\\
25	39	0.135666896288636	0.135666896288636\\
25	40	0.16022060967355	0.16022060967355\\
25	41	0.184473855541833	0.184473855541833\\
25	42	0.202748908174884	0.202748908174884\\
25	43	0.209702293730285	0.209702293730285\\
25	44	0.201627128869636	0.201627128869636\\
25	45	0.178748848320087	0.178748848320087\\
25	46	0.145689577988932	0.145689577988932\\
25	47	0.108975300043868	0.108975300043868\\
25	48	0.0747420337617472	0.0747420337617472\\
25	49	0.04714367795752	0.04714367795752\\
25	50	0.0274716938385349	0.0274716938385349\\
25	51	0.0147757189590794	0.0147757189590794\\
25	52	0.0072615208518284	0.0072615208518284\\
25	53	0.00321033934106511	0.00321033934106511\\
25	54	0.0012580182906872	0.0012580182906872\\
25	55	0.000432406364586638	0.000432406364586638\\
25	56	0.000129606105837364	0.000129606105837364\\
25	57	3.37908085118261e-05	3.37908085118261e-05\\
25	58	7.6589969806189e-06	7.6589969806189e-06\\
25	59	1.51283859118625e-06	1.51283859118625e-06\\
25	60	2.88297505625263e-07	2.88297505625263e-07\\
26	1	0	0\\
26	2	1.03475298505598e-05	1.03475298505598e-05\\
26	3	4.55783850856414e-05	4.55783850856414e-05\\
26	4	0.000169096110329636	0.000169096110329636\\
26	5	0.00054677880279101	0.00054677880279101\\
26	6	0.00154705030657354	0.00154705030657354\\
26	7	0.00385414544951866	0.00385414544951866\\
26	8	0.00854523193369303	0.00854523193369303\\
26	9	0.0171054431441214	0.0171054431441214\\
26	10	0.0313525820425713	0.0313525820425713\\
26	11	0.0530382509256672	0.0530382509256672\\
26	12	0.0827594012987953	0.0827594012987953\\
26	13	0.118534235590188	0.118534235590188\\
26	14	0.155399581363291	0.155399581363291\\
26	15	0.186633599338479	0.186633599338479\\
26	16	0.205756752574073	0.205756752574073\\
26	17	0.208951488271077	0.208951488271077\\
26	18	0.197046308624526	0.197046308624526\\
26	19	0.174898605845314	0.174898605845314\\
26	20	0.148870072315928	0.148870072315928\\
26	21	0.124279718869169	0.124279718869169\\
26	22	0.103898291301619	0.103898291301619\\
26	23	0.0884814420021549	0.0884814420021549\\
26	24	0.0772679024393458	0.0772679024393458\\
26	25	0.0691393657243673	0.0691393657243673\\
26	26	0.0631755605469541	0.0631755605469541\\
26	27	0.0586166801009261	0.0586166801009261\\
26	28	0.0553073223795722	0.0553073223795722\\
26	29	0.0530473240219544	0.0530473240219544\\
26	30	0.0522950975411527	0.0522950975411527\\
26	31	0.0530473240219544	0.0530473240219544\\
26	32	0.0553073223795722	0.0553073223795722\\
26	33	0.0586166801009261	0.0586166801009261\\
26	34	0.0631755605469541	0.0631755605469541\\
26	35	0.0691393657243673	0.0691393657243673\\
26	36	0.0772679024393458	0.0772679024393458\\
26	37	0.0884814420021549	0.0884814420021549\\
26	38	0.103898291301619	0.103898291301619\\
26	39	0.124279718869169	0.124279718869169\\
26	40	0.148870072315928	0.148870072315928\\
26	41	0.174898605845314	0.174898605845314\\
26	42	0.197046308624526	0.197046308624526\\
26	43	0.208951488271077	0.208951488271077\\
26	44	0.205756752574073	0.205756752574073\\
26	45	0.186633599338479	0.186633599338479\\
26	46	0.155399581363291	0.155399581363291\\
26	47	0.118534235590188	0.118534235590188\\
26	48	0.0827594012987953	0.0827594012987953\\
26	49	0.0530382509256674	0.0530382509256674\\
26	50	0.0313525820425741	0.0313525820425741\\
26	51	0.017105443144171	0.017105443144171\\
26	52	0.00854523193443418	0.00854523193443418\\
26	53	0.00385414545902131	0.00385414545902131\\
26	54	0.00154705041185194	0.00154705041185194\\
26	55	0.000546779815494109	0.000546779815494109\\
26	56	0.000169104595853294	0.000169104595853294\\
26	57	4.56404419451542e-05	4.56404419451542e-05\\
26	58	1.07440328675478e-05	1.07440328675478e-05\\
26	59	2.21388290081327e-06	2.21388290081327e-06\\
26	60	4.52202499365928e-07	4.52202499365928e-07\\
27	1	0	0\\
27	2	1.33188579917461e-05	1.33188579917461e-05\\
27	3	5.71632068638093e-05	5.71632068638093e-05\\
27	4	0.000206691867106986	0.000206691867106986\\
27	5	0.000652876120271113	0.000652876120271113\\
27	6	0.00180924572560061	0.00180924572560061\\
27	7	0.00442741437198525	0.00442741437198525\\
27	8	0.00967084770229963	0.00967084770229963\\
27	9	0.0191199761224353	0.0191199761224353\\
27	10	0.034658255394828	0.034658255394828\\
27	11	0.0579661662219873	0.0579661662219873\\
27	12	0.0892966970205295	0.0892966970205295\\
27	13	0.126067107117867	0.126067107117867\\
27	14	0.162714418926005	0.162714418926005\\
27	15	0.192177427309629	0.192177427309629\\
27	16	0.208003668564664	0.208003668564664\\
27	17	0.207022157130424	0.207022157130424\\
27	18	0.191397947366296	0.191397947366296\\
27	19	0.166955224156888	0.166955224156888\\
27	20	0.139973054883092	0.139973054883092\\
27	21	0.115679438060054	0.115679438060054\\
27	22	0.0964423340361103	0.0964423340361103\\
27	23	0.0821284651933515	0.0821284651933515\\
27	24	0.0719436822475355	0.0719436822475355\\
27	25	0.0644040559395221	0.0644040559395221\\
27	26	0.0586166801009262	0.0586166801009262\\
27	27	0.0539130717163462	0.0539130717163462\\
27	28	0.0500044522784584	0.0500044522784584\\
27	29	0.0471158064127004	0.0471158064127004\\
27	30	0.0458677813059327	0.0458677813059327\\
27	31	0.0471158064127004	0.0471158064127004\\
27	32	0.0500044522784584	0.0500044522784584\\
27	33	0.0539130717163462	0.0539130717163462\\
27	34	0.0586166801009262	0.0586166801009262\\
27	35	0.0644040559395221	0.0644040559395221\\
27	36	0.0719436822475355	0.0719436822475355\\
27	37	0.0821284651933515	0.0821284651933515\\
27	38	0.0964423340361103	0.0964423340361103\\
27	39	0.115679438060054	0.115679438060054\\
27	40	0.139973054883092	0.139973054883092\\
27	41	0.166955224156888	0.166955224156888\\
27	42	0.191397947366296	0.191397947366296\\
27	43	0.207022157130424	0.207022157130424\\
27	44	0.208003668564664	0.208003668564664\\
27	45	0.192177427309629	0.192177427309629\\
27	46	0.162714418926005	0.162714418926005\\
27	47	0.126067107117867	0.126067107117867\\
27	48	0.0892966970205295	0.0892966970205295\\
27	49	0.0579661662219876	0.0579661662219876\\
27	50	0.0346582553948341	0.0346582553948341\\
27	51	0.0191199761225347	0.0191199761225347\\
27	52	0.00967084770367423	0.00967084770367423\\
27	53	0.00442741438848023	0.00442741438848023\\
27	54	0.00180924589810288	0.00180924589810288\\
27	55	0.000652877697385865	0.000652877697385865\\
27	56	0.000206704497193267	0.000206704497193267\\
27	57	5.7251894372492e-05	5.7251894372492e-05\\
27	58	1.38650444988454e-05	1.38650444988454e-05\\
27	59	2.9492097161364e-06	2.9492097161364e-06\\
27	60	6.34593081042956e-07	6.34593081042956e-07\\
28	1	0	0\\
28	2	1.58822078694144e-05	1.58822078694144e-05\\
28	3	6.6953676032215e-05	6.6953676032215e-05\\
28	4	0.000237814032394848	0.000237814032394848\\
28	5	0.000739082641624404	0.000739082641624404\\
28	6	0.00201886725552032	0.00201886725552032\\
28	7	0.00487957175733452	0.00487957175733452\\
28	8	0.0105487630778807	0.0105487630778807\\
28	9	0.0206750728141762	0.0206750728141762\\
28	10	0.0371795105574814	0.0371795105574814\\
28	11	0.0616653732876187	0.0616653732876187\\
28	12	0.0941095581147752	0.0941095581147752\\
28	13	0.131490304161742	0.131490304161742\\
28	14	0.167795266399247	0.167795266399247\\
28	15	0.195691449266211	0.195691449266211\\
28	16	0.208937766107101	0.208937766107101\\
28	17	0.205119398763761	0.205119398763761\\
28	18	0.187029575381142	0.187029575381142\\
28	19	0.160873635168077	0.160873635168077\\
28	20	0.133487336486878	0.133487336486878\\
28	21	0.109769478586842	0.109769478586842\\
28	22	0.0913166764766052	0.0913166764766052\\
28	23	0.0779820198070515	0.0779820198070515\\
28	24	0.0684056978124311	0.0684056978124311\\
28	25	0.0611431644364018	0.0611431644364018\\
28	26	0.0553073223795722	0.0553073223795722\\
28	27	0.0500044522784584	0.0500044522784584\\
28	28	0.0451114244241035	0.0451114244241035\\
28	29	0.0406373111043771	0.0406373111043771\\
28	30	0.0381349592881239	0.0381349592881239\\
28	31	0.0406373111043771	0.0406373111043771\\
28	32	0.0451114244241035	0.0451114244241035\\
28	33	0.0500044522784584	0.0500044522784584\\
28	34	0.0553073223795722	0.0553073223795722\\
28	35	0.0611431644364018	0.0611431644364018\\
28	36	0.0684056978124311	0.0684056978124311\\
28	37	0.0779820198070515	0.0779820198070515\\
28	38	0.0913166764766052	0.0913166764766052\\
28	39	0.109769478586842	0.109769478586842\\
28	40	0.133487336486878	0.133487336486878\\
28	41	0.160873635168077	0.160873635168077\\
28	42	0.187029575381142	0.187029575381142\\
28	43	0.205119398763761	0.205119398763761\\
28	44	0.208937766107101	0.208937766107101\\
28	45	0.195691449266211	0.195691449266211\\
28	46	0.167795266399247	0.167795266399247\\
28	47	0.131490304161742	0.131490304161742\\
28	48	0.0941095581147752	0.0941095581147752\\
28	49	0.0616653732876193	0.0616653732876193\\
28	50	0.0371795105574921	0.0371795105574921\\
28	51	0.0206750728143367	0.0206750728143367\\
28	52	0.0105487630799883	0.0105487630799883\\
28	53	0.00487957178150816	0.00487957178150816\\
28	54	0.00201886749853662	0.00201886749853662\\
28	55	0.000739084787228627	0.000739084787228627\\
28	56	0.000237830688260421	0.000237830688260421\\
28	57	6.70673985379994e-05	6.70673985379994e-05\\
28	58	1.65649901904023e-05	1.65649901904023e-05\\
28	59	3.60228997838823e-06	3.60228997838823e-06\\
28	60	8.0366449627131e-07	8.0366449627131e-07\\
29	1	0	0\\
29	2	1.76219647503862e-05	1.76219647503862e-05\\
29	3	7.3510600971676e-05	7.3510600971676e-05\\
29	4	0.0002583785751207	0.0002583785751207\\
29	5	0.000795358074008682	0.000795358074008682\\
29	6	0.00215428618398602	0.00215428618398602\\
29	7	0.00516914440880447	0.00516914440880447\\
29	8	0.0111068023403152	0.0111068023403152\\
29	9	0.0216562377868462	0.0216562377868462\\
29	10	0.0387572854421478	0.0387572854421478\\
29	11	0.0639588028069639	0.0639588028069639\\
29	12	0.0970550226732098	0.0970550226732098\\
29	13	0.134736013974864	0.134736013974864\\
29	14	0.170739562064063	0.170739562064063\\
29	15	0.197663093937343	0.197663093937343\\
29	16	0.209350518492885	0.209350518492885\\
29	17	0.203651666249508	0.203651666249508\\
29	18	0.184023653433682	0.184023653433682\\
29	19	0.157220271630658	0.157220271630658\\
29	20	0.129752223566845	0.129752223566845\\
29	21	0.106308180279994	0.106308180279994\\
29	22	0.0884954693411626	0.0884954693411626\\
29	23	0.0755824712893018	0.0755824712893018\\
29	24	0.0663307304573189	0.0663307304573189\\
29	25	0.0591647057663786	0.0591647057663786\\
29	26	0.0530473240219544	0.0530473240219544\\
29	27	0.0471158064127003	0.0471158064127003\\
29	28	0.0406373111043772	0.0406373111043772\\
29	29	0.0331628761407416	0.0331628761407416\\
29	30	0.0259762763696076	0.0259762763696076\\
29	31	0.0331628761407416	0.0331628761407416\\
29	32	0.0406373111043772	0.0406373111043772\\
29	33	0.0471158064127003	0.0471158064127003\\
29	34	0.0530473240219544	0.0530473240219544\\
29	35	0.0591647057663786	0.0591647057663786\\
29	36	0.0663307304573189	0.0663307304573189\\
29	37	0.0755824712893018	0.0755824712893018\\
29	38	0.0884954693411626	0.0884954693411626\\
29	39	0.106308180279994	0.106308180279994\\
29	40	0.129752223566845	0.129752223566845\\
29	41	0.157220271630658	0.157220271630658\\
29	42	0.184023653433682	0.184023653433682\\
29	43	0.203651666249508	0.203651666249508\\
29	44	0.209350518492885	0.209350518492885\\
29	45	0.197663093937343	0.197663093937343\\
29	46	0.170739562064063	0.170739562064063\\
29	47	0.134736013974864	0.134736013974864\\
29	48	0.0970550226732098	0.0970550226732098\\
29	49	0.0639588028069648	0.0639588028069648\\
29	50	0.0387572854421624	0.0387572854421624\\
29	51	0.0216562377870589	0.0216562377870589\\
29	52	0.0111068023430241	0.0111068023430241\\
29	53	0.00516914443906855	0.00516914443906855\\
29	54	0.00215428648131289	0.00215428648131289\\
29	55	0.00079536064620342	0.00079536064620342\\
29	56	0.000258398182087985	0.000258398182087985\\
29	57	7.36422912115505e-05	7.36422912115505e-05\\
29	58	1.84009125743401e-05	1.84009125743401e-05\\
29	59	4.05405337349023e-06	4.05405337349023e-06\\
29	60	9.23915323218439e-07	9.23915323218439e-07\\
30	1	0	0\\
30	2	1.82382636374812e-05	1.82382636374812e-05\\
30	3	7.58181694288776e-05	7.58181694288776e-05\\
30	4	0.000265568419280557	0.000265568419280557\\
30	5	0.000814917590895667	0.000814917590895667\\
30	6	0.00220110817235043	0.00220110817235043\\
30	7	0.00526881156900925	0.00526881156900925\\
30	8	0.0112981764110467	0.0112981764110467\\
30	9	0.021991762485491	0.021991762485491\\
30	10	0.0392946388084712	0.0392946388084712\\
30	11	0.0647336752471471	0.0647336752471471\\
30	12	0.0980416254018807	0.0980416254018807\\
30	13	0.135824688831792	0.135824688831792\\
30	14	0.171728208896902	0.171728208896902\\
30	15	0.198265513028133	0.198265513028133\\
30	16	0.209365521272256	0.209365521272256\\
30	17	0.203171178374592	0.203171178374592\\
30	18	0.183160292496238	0.183160292496238\\
30	19	0.155939868816546	0.155939868816546\\
30	20	0.128396127351812	0.128396127351812\\
30	21	0.105185394783988	0.105185394783988\\
30	22	0.0874759628527687	0.0874759628527687\\
30	23	0.074815628537931	0.074815628537931\\
30	24	0.0656694035586104	0.0656694035586104\\
30	25	0.058486483149329	0.058486483149329\\
30	26	0.0522950975411527	0.0522950975411527\\
30	27	0.0458677813059325	0.0458677813059325\\
30	28	0.0381349592881244	0.0381349592881244\\
30	29	0.0259762763696074	0.0259762763696074\\
30	30	3.72665317207867e-06	3.72665317207867e-06\\
30	31	0.0259762763696074	0.0259762763696074\\
30	32	0.0381349592881244	0.0381349592881244\\
30	33	0.0458677813059325	0.0458677813059325\\
30	34	0.0522950975411527	0.0522950975411527\\
30	35	0.058486483149329	0.058486483149329\\
30	36	0.0656694035586104	0.0656694035586104\\
30	37	0.074815628537931	0.074815628537931\\
30	38	0.0874759628527687	0.0874759628527687\\
30	39	0.105185394783988	0.105185394783988\\
30	40	0.128396127351812	0.128396127351812\\
30	41	0.155939868816546	0.155939868816546\\
30	42	0.183160292496238	0.183160292496238\\
30	43	0.203171178374592	0.203171178374592\\
30	44	0.209365521272256	0.209365521272256\\
30	45	0.198265513028133	0.198265513028133\\
30	46	0.171728208896902	0.171728208896902\\
30	47	0.135824688831792	0.135824688831792\\
30	48	0.0980416254018807	0.0980416254018807\\
30	49	0.0647336752471481	0.0647336752471481\\
30	50	0.0392946388084874	0.0392946388084874\\
30	51	0.0219917624857244	0.0219917624857244\\
30	52	0.0112981764139893	0.0112981764139893\\
30	53	0.00526881160160237	0.00526881160160237\\
30	54	0.00220110849015075	0.00220110849015075\\
30	55	0.000814920321859026	0.000814920321859026\\
30	56	0.000265589112052762	0.000265589112052762\\
30	57	7.59564023959853e-05	7.59564023959853e-05\\
30	58	1.90519001145107e-05	1.90519001145107e-05\\
30	59	4.21560864759064e-06	4.21560864759064e-06\\
30	60	9.67510058168807e-07	9.67510058168807e-07\\
31	1	0	0\\
31	2	1.76219647503862e-05	1.76219647503862e-05\\
31	3	7.3510600971676e-05	7.3510600971676e-05\\
31	4	0.0002583785751207	0.0002583785751207\\
31	5	0.000795358074008682	0.000795358074008682\\
31	6	0.00215428618398602	0.00215428618398602\\
31	7	0.00516914440880447	0.00516914440880447\\
31	8	0.0111068023403152	0.0111068023403152\\
31	9	0.0216562377868462	0.0216562377868462\\
31	10	0.0387572854421478	0.0387572854421478\\
31	11	0.0639588028069639	0.0639588028069639\\
31	12	0.0970550226732098	0.0970550226732098\\
31	13	0.134736013974864	0.134736013974864\\
31	14	0.170739562064063	0.170739562064063\\
31	15	0.197663093937343	0.197663093937343\\
31	16	0.209350518492885	0.209350518492885\\
31	17	0.203651666249508	0.203651666249508\\
31	18	0.184023653433682	0.184023653433682\\
31	19	0.157220271630658	0.157220271630658\\
31	20	0.129752223566845	0.129752223566845\\
31	21	0.106308180279994	0.106308180279994\\
31	22	0.0884954693411627	0.0884954693411627\\
31	23	0.0755824712893019	0.0755824712893019\\
31	24	0.0663307304573187	0.0663307304573187\\
31	25	0.0591647057663786	0.0591647057663786\\
31	26	0.0530473240219544	0.0530473240219544\\
31	27	0.0471158064127005	0.0471158064127005\\
31	28	0.040637311104377	0.040637311104377\\
31	29	0.0331628761407417	0.0331628761407417\\
31	30	0.0259762763696074	0.0259762763696074\\
31	31	0.0331628761407417	0.0331628761407417\\
31	32	0.040637311104377	0.040637311104377\\
31	33	0.0471158064127005	0.0471158064127005\\
31	34	0.0530473240219544	0.0530473240219544\\
31	35	0.0591647057663786	0.0591647057663786\\
31	36	0.0663307304573187	0.0663307304573187\\
31	37	0.0755824712893019	0.0755824712893019\\
31	38	0.0884954693411627	0.0884954693411627\\
31	39	0.106308180279994	0.106308180279994\\
31	40	0.129752223566845	0.129752223566845\\
31	41	0.157220271630658	0.157220271630658\\
31	42	0.184023653433682	0.184023653433682\\
31	43	0.203651666249508	0.203651666249508\\
31	44	0.209350518492885	0.209350518492885\\
31	45	0.197663093937343	0.197663093937343\\
31	46	0.170739562064063	0.170739562064063\\
31	47	0.134736013974864	0.134736013974864\\
31	48	0.0970550226732098	0.0970550226732098\\
31	49	0.0639588028069648	0.0639588028069648\\
31	50	0.0387572854421624	0.0387572854421624\\
31	51	0.0216562377870589	0.0216562377870589\\
31	52	0.0111068023430241	0.0111068023430241\\
31	53	0.00516914443906855	0.00516914443906855\\
31	54	0.00215428648131289	0.00215428648131289\\
31	55	0.00079536064620342	0.00079536064620342\\
31	56	0.000258398182087985	0.000258398182087985\\
31	57	7.36422912115506e-05	7.36422912115506e-05\\
31	58	1.84009125743401e-05	1.84009125743401e-05\\
31	59	4.05405337349023e-06	4.05405337349023e-06\\
31	60	9.23915323218439e-07	9.23915323218439e-07\\
32	1	0	0\\
32	2	1.58822078694144e-05	1.58822078694144e-05\\
32	3	6.6953676032215e-05	6.6953676032215e-05\\
32	4	0.000237814032394848	0.000237814032394848\\
32	5	0.000739082641624404	0.000739082641624404\\
32	6	0.00201886725552032	0.00201886725552032\\
32	7	0.00487957175733452	0.00487957175733452\\
32	8	0.0105487630778807	0.0105487630778807\\
32	9	0.0206750728141762	0.0206750728141762\\
32	10	0.0371795105574814	0.0371795105574814\\
32	11	0.0616653732876187	0.0616653732876187\\
32	12	0.0941095581147752	0.0941095581147752\\
32	13	0.131490304161742	0.131490304161742\\
32	14	0.167795266399247	0.167795266399247\\
32	15	0.195691449266211	0.195691449266211\\
32	16	0.208937766107101	0.208937766107101\\
32	17	0.205119398763761	0.205119398763761\\
32	18	0.187029575381142	0.187029575381142\\
32	19	0.160873635168077	0.160873635168077\\
32	20	0.133487336486878	0.133487336486878\\
32	21	0.109769478586842	0.109769478586842\\
32	22	0.0913166764766052	0.0913166764766052\\
32	23	0.0779820198070514	0.0779820198070514\\
32	24	0.0684056978124311	0.0684056978124311\\
32	25	0.0611431644364016	0.0611431644364016\\
32	26	0.0553073223795721	0.0553073223795721\\
32	27	0.0500044522784583	0.0500044522784583\\
32	28	0.0451114244241036	0.0451114244241036\\
32	29	0.0406373111043772	0.0406373111043772\\
32	30	0.0381349592881242	0.0381349592881242\\
32	31	0.0406373111043772	0.0406373111043772\\
32	32	0.0451114244241036	0.0451114244241036\\
32	33	0.0500044522784583	0.0500044522784583\\
32	34	0.0553073223795721	0.0553073223795721\\
32	35	0.0611431644364016	0.0611431644364016\\
32	36	0.0684056978124311	0.0684056978124311\\
32	37	0.0779820198070514	0.0779820198070514\\
32	38	0.0913166764766052	0.0913166764766052\\
32	39	0.109769478586842	0.109769478586842\\
32	40	0.133487336486878	0.133487336486878\\
32	41	0.160873635168077	0.160873635168077\\
32	42	0.187029575381142	0.187029575381142\\
32	43	0.205119398763761	0.205119398763761\\
32	44	0.208937766107101	0.208937766107101\\
32	45	0.195691449266211	0.195691449266211\\
32	46	0.167795266399247	0.167795266399247\\
32	47	0.131490304161742	0.131490304161742\\
32	48	0.0941095581147752	0.0941095581147752\\
32	49	0.0616653732876193	0.0616653732876193\\
32	50	0.0371795105574921	0.0371795105574921\\
32	51	0.0206750728143367	0.0206750728143367\\
32	52	0.0105487630799883	0.0105487630799883\\
32	53	0.00487957178150816	0.00487957178150816\\
32	54	0.00201886749853662	0.00201886749853662\\
32	55	0.000739084787228627	0.000739084787228627\\
32	56	0.000237830688260421	0.000237830688260421\\
32	57	6.70673985379994e-05	6.70673985379994e-05\\
32	58	1.65649901904023e-05	1.65649901904023e-05\\
32	59	3.60228997838823e-06	3.60228997838823e-06\\
32	60	8.0366449627131e-07	8.0366449627131e-07\\
33	1	0	0\\
33	2	1.33188579917461e-05	1.33188579917461e-05\\
33	3	5.71632068638093e-05	5.71632068638093e-05\\
33	4	0.000206691867106986	0.000206691867106986\\
33	5	0.000652876120271113	0.000652876120271113\\
33	6	0.00180924572560061	0.00180924572560061\\
33	7	0.00442741437198525	0.00442741437198525\\
33	8	0.00967084770229963	0.00967084770229963\\
33	9	0.0191199761224353	0.0191199761224353\\
33	10	0.034658255394828	0.034658255394828\\
33	11	0.0579661662219873	0.0579661662219873\\
33	12	0.0892966970205295	0.0892966970205295\\
33	13	0.126067107117867	0.126067107117867\\
33	14	0.162714418926005	0.162714418926005\\
33	15	0.192177427309629	0.192177427309629\\
33	16	0.208003668564664	0.208003668564664\\
33	17	0.207022157130424	0.207022157130424\\
33	18	0.191397947366296	0.191397947366296\\
33	19	0.166955224156888	0.166955224156888\\
33	20	0.139973054883092	0.139973054883092\\
33	21	0.115679438060054	0.115679438060054\\
33	22	0.0964423340361103	0.0964423340361103\\
33	23	0.0821284651933515	0.0821284651933515\\
33	24	0.0719436822475354	0.0719436822475354\\
33	25	0.0644040559395221	0.0644040559395221\\
33	26	0.0586166801009261	0.0586166801009261\\
33	27	0.0539130717163463	0.0539130717163463\\
33	28	0.0500044522784583	0.0500044522784583\\
33	29	0.0471158064127006	0.0471158064127006\\
33	30	0.0458677813059327	0.0458677813059327\\
33	31	0.0471158064127006	0.0471158064127006\\
33	32	0.0500044522784583	0.0500044522784583\\
33	33	0.0539130717163463	0.0539130717163463\\
33	34	0.0586166801009261	0.0586166801009261\\
33	35	0.0644040559395221	0.0644040559395221\\
33	36	0.0719436822475354	0.0719436822475354\\
33	37	0.0821284651933515	0.0821284651933515\\
33	38	0.0964423340361103	0.0964423340361103\\
33	39	0.115679438060054	0.115679438060054\\
33	40	0.139973054883092	0.139973054883092\\
33	41	0.166955224156888	0.166955224156888\\
33	42	0.191397947366296	0.191397947366296\\
33	43	0.207022157130424	0.207022157130424\\
33	44	0.208003668564664	0.208003668564664\\
33	45	0.192177427309629	0.192177427309629\\
33	46	0.162714418926005	0.162714418926005\\
33	47	0.126067107117867	0.126067107117867\\
33	48	0.0892966970205295	0.0892966970205295\\
33	49	0.0579661662219876	0.0579661662219876\\
33	50	0.0346582553948342	0.0346582553948342\\
33	51	0.0191199761225347	0.0191199761225347\\
33	52	0.00967084770367424	0.00967084770367424\\
33	53	0.00442741438848023	0.00442741438848023\\
33	54	0.00180924589810288	0.00180924589810288\\
33	55	0.000652877697385865	0.000652877697385865\\
33	56	0.000206704497193267	0.000206704497193267\\
33	57	5.7251894372492e-05	5.7251894372492e-05\\
33	58	1.38650444988454e-05	1.38650444988454e-05\\
33	59	2.9492097161364e-06	2.9492097161364e-06\\
33	60	6.34593081042956e-07	6.34593081042956e-07\\
34	1	0	0\\
34	2	1.03475298505598e-05	1.03475298505598e-05\\
34	3	4.55783850856414e-05	4.55783850856414e-05\\
34	4	0.000169096110329636	0.000169096110329636\\
34	5	0.00054677880279101	0.00054677880279101\\
34	6	0.00154705030657354	0.00154705030657354\\
34	7	0.00385414544951866	0.00385414544951866\\
34	8	0.00854523193369303	0.00854523193369303\\
34	9	0.0171054431441214	0.0171054431441214\\
34	10	0.0313525820425713	0.0313525820425713\\
34	11	0.0530382509256672	0.0530382509256672\\
34	12	0.0827594012987953	0.0827594012987953\\
34	13	0.118534235590188	0.118534235590188\\
34	14	0.155399581363291	0.155399581363291\\
34	15	0.18663359933848	0.18663359933848\\
34	16	0.205756752574073	0.205756752574073\\
34	17	0.208951488271077	0.208951488271077\\
34	18	0.197046308624526	0.197046308624526\\
34	19	0.174898605845314	0.174898605845314\\
34	20	0.148870072315928	0.148870072315928\\
34	21	0.124279718869169	0.124279718869169\\
34	22	0.103898291301619	0.103898291301619\\
34	23	0.088481442002155	0.088481442002155\\
34	24	0.0772679024393458	0.0772679024393458\\
34	25	0.0691393657243672	0.0691393657243672\\
34	26	0.0631755605469542	0.0631755605469542\\
34	27	0.058616680100926	0.058616680100926\\
34	28	0.0553073223795722	0.0553073223795722\\
34	29	0.0530473240219543	0.0530473240219543\\
34	30	0.0522950975411525	0.0522950975411525\\
34	31	0.0530473240219543	0.0530473240219543\\
34	32	0.0553073223795722	0.0553073223795722\\
34	33	0.058616680100926	0.058616680100926\\
34	34	0.0631755605469542	0.0631755605469542\\
34	35	0.0691393657243672	0.0691393657243672\\
34	36	0.0772679024393458	0.0772679024393458\\
34	37	0.088481442002155	0.088481442002155\\
34	38	0.103898291301619	0.103898291301619\\
34	39	0.124279718869169	0.124279718869169\\
34	40	0.148870072315928	0.148870072315928\\
34	41	0.174898605845314	0.174898605845314\\
34	42	0.197046308624526	0.197046308624526\\
34	43	0.208951488271077	0.208951488271077\\
34	44	0.205756752574073	0.205756752574073\\
34	45	0.18663359933848	0.18663359933848\\
34	46	0.155399581363291	0.155399581363291\\
34	47	0.118534235590188	0.118534235590188\\
34	48	0.0827594012987953	0.0827594012987953\\
34	49	0.0530382509256674	0.0530382509256674\\
34	50	0.0313525820425741	0.0313525820425741\\
34	51	0.017105443144171	0.017105443144171\\
34	52	0.00854523193443418	0.00854523193443418\\
34	53	0.00385414545902131	0.00385414545902131\\
34	54	0.00154705041185194	0.00154705041185194\\
34	55	0.000546779815494109	0.000546779815494109\\
34	56	0.000169104595853294	0.000169104595853294\\
34	57	4.56404419451542e-05	4.56404419451542e-05\\
34	58	1.07440328675478e-05	1.07440328675478e-05\\
34	59	2.21388290081327e-06	2.21388290081327e-06\\
34	60	4.52202499365928e-07	4.52202499365928e-07\\
35	1	0	0\\
35	2	7.39993853272777e-06	7.39993853272777e-06\\
35	3	3.37522164779443e-05	3.37522164779443e-05\\
35	4	0.000129601109566271	0.000129601109566271\\
35	5	0.00043240580358863	0.00043240580358863\\
35	6	0.0012580182362371	0.0012580182362371\\
35	7	0.0032103393365194	0.0032103393365194\\
35	8	0.00726152085150428	0.00726152085150428\\
35	9	0.0147757189590599	0.0147757189590599\\
35	10	0.0274716938385339	0.0274716938385339\\
35	11	0.04714367795752	0.04714367795752\\
35	12	0.0747420337617472	0.0747420337617472\\
35	13	0.108975300043868	0.108975300043868\\
35	14	0.145689577988932	0.145689577988932\\
35	15	0.178748848320087	0.178748848320087\\
35	16	0.201627128869636	0.201627128869636\\
35	17	0.209702293730285	0.209702293730285\\
35	18	0.202748908174884	0.202748908174884\\
35	19	0.184473855541833	0.184473855541833\\
35	20	0.16022060967355	0.16022060967355\\
35	21	0.135666896288636	0.135666896288636\\
35	22	0.114341472469617	0.114341472469617\\
35	23	0.0973458302575074	0.0973458302575074\\
35	24	0.0848383997660606	0.0848383997660606\\
35	25	0.0756779294534354	0.0756779294534354\\
35	26	0.0691393657243675	0.0691393657243675\\
35	27	0.0644040559395221	0.0644040559395221\\
35	28	0.0611431644364018	0.0611431644364018\\
35	29	0.0591647057663785	0.0591647057663785\\
35	30	0.0584864831493289	0.0584864831493289\\
35	31	0.0591647057663785	0.0591647057663785\\
35	32	0.0611431644364018	0.0611431644364018\\
35	33	0.0644040559395221	0.0644040559395221\\
35	34	0.0691393657243675	0.0691393657243675\\
35	35	0.0756779294534354	0.0756779294534354\\
35	36	0.0848383997660606	0.0848383997660606\\
35	37	0.0973458302575074	0.0973458302575074\\
35	38	0.114341472469617	0.114341472469617\\
35	39	0.135666896288636	0.135666896288636\\
35	40	0.16022060967355	0.16022060967355\\
35	41	0.184473855541833	0.184473855541833\\
35	42	0.202748908174884	0.202748908174884\\
35	43	0.209702293730285	0.209702293730285\\
35	44	0.201627128869636	0.201627128869636\\
35	45	0.178748848320087	0.178748848320087\\
35	46	0.145689577988932	0.145689577988932\\
35	47	0.108975300043868	0.108975300043868\\
35	48	0.0747420337617472	0.0747420337617472\\
35	49	0.04714367795752	0.04714367795752\\
35	50	0.0274716938385349	0.0274716938385349\\
35	51	0.0147757189590794	0.0147757189590794\\
35	52	0.0072615208518284	0.0072615208518284\\
35	53	0.00321033934106511	0.00321033934106511\\
35	54	0.0012580182906872	0.0012580182906872\\
35	55	0.000432406364586638	0.000432406364586638\\
35	56	0.000129606105837364	0.000129606105837364\\
35	57	3.37908085118261e-05	3.37908085118261e-05\\
35	58	7.6589969806189e-06	7.6589969806189e-06\\
35	59	1.51283859118625e-06	1.51283859118625e-06\\
35	60	2.88297505625263e-07	2.88297505625263e-07\\
36	1	0	0\\
36	2	4.82810847550112e-06	4.82810847550112e-06\\
36	3	2.30364435426988e-05	2.30364435426988e-05\\
36	4	9.24452049319309e-05	9.24452049319309e-05\\
36	5	0.000321097113932781	0.000321097113932781\\
36	6	0.000968314351610059	0.000968314351610059\\
36	7	0.0025490362048287	0.0025490362048287\\
36	8	0.00591673656659123	0.00591673656659123\\
36	9	0.0122934971949492	0.0122934971949492\\
36	10	0.0232605922929637	0.0232605922929637\\
36	11	0.0405986877879799	0.0405986877879799\\
36	12	0.0655839507192541	0.0655839507192541\\
36	13	0.0976673108174864	0.0976673108174864\\
36	14	0.133595347526973	0.133595347526973\\
36	15	0.167987749044911	0.167987749044911\\
36	16	0.19470195064186	0.19470195064186\\
36	17	0.208520034692136	0.208520034692136\\
36	18	0.207558157869715	0.207558157869715\\
36	19	0.194229650618648	0.194229650618648\\
36	20	0.173273551942527	0.173273551942527\\
36	21	0.149768128426909	0.149768128426909\\
36	22	0.127848957571074	0.127848957571074\\
36	23	0.109555065361838	0.109555065361838\\
36	24	0.0953244864427392	0.0953244864427392\\
36	25	0.0848383997660603	0.0848383997660603\\
36	26	0.0772679024393458	0.0772679024393458\\
36	27	0.0719436822475355	0.0719436822475355\\
36	28	0.0684056978124309	0.0684056978124309\\
36	29	0.0663307304573189	0.0663307304573189\\
36	30	0.0656694035586104	0.0656694035586104\\
36	31	0.0663307304573189	0.0663307304573189\\
36	32	0.0684056978124309	0.0684056978124309\\
36	33	0.0719436822475355	0.0719436822475355\\
36	34	0.0772679024393458	0.0772679024393458\\
36	35	0.0848383997660603	0.0848383997660603\\
36	36	0.0953244864427392	0.0953244864427392\\
36	37	0.109555065361838	0.109555065361838\\
36	38	0.127848957571074	0.127848957571074\\
36	39	0.149768128426909	0.149768128426909\\
36	40	0.173273551942527	0.173273551942527\\
36	41	0.194229650618648	0.194229650618648\\
36	42	0.207558157869715	0.207558157869715\\
36	43	0.208520034692136	0.208520034692136\\
36	44	0.19470195064186	0.19470195064186\\
36	45	0.167987749044911	0.167987749044911\\
36	46	0.133595347526973	0.133595347526973\\
36	47	0.0976673108174864	0.0976673108174864\\
36	48	0.0655839507192541	0.0655839507192541\\
36	49	0.0405986877879799	0.0405986877879799\\
36	50	0.023260592292964	0.023260592292964\\
36	51	0.0122934971949552	0.0122934971949552\\
36	52	0.00591673656670367	0.00591673656670367\\
36	53	0.00254903620659785	0.00254903620659785\\
36	54	0.000968314375039537	0.000968314375039537\\
36	55	0.000321097377654641	0.000321097377654641\\
36	56	9.24477457440716e-05	9.24477457440716e-05\\
36	57	2.305750076428e-05	2.305750076428e-05\\
36	58	4.97872831413388e-06	4.97872831413388e-06\\
36	59	9.31769130871888e-07	9.31769130871888e-07\\
36	60	1.62546597186102e-07	1.62546597186102e-07\\
37	1	0	0\\
37	2	2.84036144755213e-06	2.84036144755213e-06\\
37	3	1.43432801179788e-05	1.43432801179788e-05\\
37	4	6.08265734413471e-05	6.08265734413471e-05\\
37	5	0.00022219827028118	0.00022219827028118\\
37	6	0.000701033575242189	0.000701033575242189\\
37	7	0.00191944659486675	0.00191944659486675\\
37	8	0.00460394058224628	0.00460394058224628\\
37	9	0.00982033160871799	0.00982033160871799\\
37	10	0.0189801366606274	0.0189801366606274\\
37	11	0.0337784068755336	0.0337784068755336\\
37	12	0.0557191594185784	0.0557191594185784\\
37	13	0.0849712776411438	0.0849712776411438\\
37	14	0.119319413653648	0.119319413653648\\
37	15	0.154306207074132	0.154306207074132\\
37	16	0.18425614930654	0.18425614930654\\
37	17	0.203768659625121	0.203768659625121\\
37	18	0.209894100211628	0.209894100211628\\
37	19	0.203174549683936	0.203174549683936\\
37	20	0.186897522988593	0.186897522988593\\
37	21	0.165949959202938	0.165949959202938\\
37	22	0.144501269768421	0.144501269768421\\
37	23	0.125223948367509	0.125223948367509\\
37	24	0.109555065361838	0.109555065361838\\
37	25	0.0973458302575076	0.0973458302575076\\
37	26	0.0884814420021547	0.0884814420021547\\
37	27	0.0821284651933517	0.0821284651933517\\
37	28	0.0779820198070513	0.0779820198070513\\
37	29	0.0755824712893018	0.0755824712893018\\
37	30	0.0748156285379309	0.0748156285379309\\
37	31	0.0755824712893018	0.0755824712893018\\
37	32	0.0779820198070513	0.0779820198070513\\
37	33	0.0821284651933517	0.0821284651933517\\
37	34	0.0884814420021547	0.0884814420021547\\
37	35	0.0973458302575076	0.0973458302575076\\
37	36	0.109555065361838	0.109555065361838\\
37	37	0.125223948367509	0.125223948367509\\
37	38	0.144501269768421	0.144501269768421\\
37	39	0.165949959202938	0.165949959202938\\
37	40	0.186897522988593	0.186897522988593\\
37	41	0.203174549683936	0.203174549683936\\
37	42	0.209894100211628	0.209894100211628\\
37	43	0.203768659625121	0.203768659625121\\
37	44	0.18425614930654	0.18425614930654\\
37	45	0.154306207074132	0.154306207074132\\
37	46	0.119319413653648	0.119319413653648\\
37	47	0.0849712776411438	0.0849712776411438\\
37	48	0.0557191594185784	0.0557191594185784\\
37	49	0.0337784068755336	0.0337784068755336\\
37	50	0.0189801366606274	0.0189801366606274\\
37	51	0.00982033160871934	0.00982033160871934\\
37	52	0.00460394058227651	0.00460394058227651\\
37	53	0.00191944659541473	0.00191944659541473\\
37	54	0.000701033583456751	0.000701033583456751\\
37	55	0.000222198373454905	0.000222198373454905\\
37	56	6.0827669545417e-05	6.0827669545417e-05\\
37	57	1.43531978093305e-05	1.43531978093305e-05\\
37	58	2.91715791521904e-06	2.91715791521904e-06\\
37	59	5.10564046233712e-07	5.10564046233712e-07\\
37	60	7.98666115873311e-08	7.98666115873311e-08\\
38	1	0	0\\
38	2	1.48418593468947e-06	1.48418593468947e-06\\
38	3	8.03970288935773e-06	8.03970288935773e-06\\
38	4	3.64890364962705e-05	3.64890364962705e-05\\
38	5	0.000141839688966173	0.000141839688966173\\
38	6	0.000473283641349434	0.000473283641349434\\
38	7	0.0013611949459563	0.0013611949459563\\
38	8	0.00340281860791884	0.00340281860791884\\
38	9	0.00750143183550463	0.00750143183550463\\
38	10	0.014875265949579	0.014875265949579\\
38	11	0.0270632583508401	0.0270632583508401\\
38	12	0.0456756120881835	0.0456756120881835\\
38	13	0.0714789708383403	0.0714789708383403\\
38	14	0.103261315900041	0.103261315900041\\
38	15	0.137683939073562	0.137683939073562\\
38	16	0.169970724366365	0.169970724366365\\
38	17	0.194714984204781	0.194714984204781\\
38	18	0.207904722002073	0.207904722002073\\
38	19	0.208863836124215	0.208863836124215\\
38	20	0.199330765279225	0.199330765279225\\
38	21	0.182742992042599	0.182742992042599\\
38	22	0.163484217052074	0.163484217052074\\
38	23	0.144501269768421	0.144501269768421\\
38	24	0.127848957571074	0.127848957571074\\
38	25	0.114341472469617	0.114341472469617\\
38	26	0.103898291301619	0.103898291301619\\
38	27	0.0964423340361102	0.0964423340361102\\
38	28	0.0913166764766054	0.0913166764766054\\
38	29	0.0884954693411626	0.0884954693411626\\
38	30	0.0874759628527689	0.0874759628527689\\
38	31	0.0884954693411626	0.0884954693411626\\
38	32	0.0913166764766054	0.0913166764766054\\
38	33	0.0964423340361102	0.0964423340361102\\
38	34	0.103898291301619	0.103898291301619\\
38	35	0.114341472469617	0.114341472469617\\
38	36	0.127848957571074	0.127848957571074\\
38	37	0.144501269768421	0.144501269768421\\
38	38	0.163484217052074	0.163484217052074\\
38	39	0.182742992042599	0.182742992042599\\
38	40	0.199330765279225	0.199330765279225\\
38	41	0.208863836124215	0.208863836124215\\
38	42	0.207904722002073	0.207904722002073\\
38	43	0.194714984204781	0.194714984204781\\
38	44	0.169970724366365	0.169970724366365\\
38	45	0.137683939073562	0.137683939073562\\
38	46	0.103261315900041	0.103261315900041\\
38	47	0.0714789708383403	0.0714789708383403\\
38	48	0.0456756120881835	0.0456756120881835\\
38	49	0.0270632583508401	0.0270632583508401\\
38	50	0.014875265949579	0.014875265949579\\
38	51	0.00750143183550485	0.00750143183550485\\
38	52	0.00340281860792499	0.00340281860792499\\
38	53	0.00136119494608841	0.00136119494608841\\
38	54	0.000473283643646855	0.000473283643646855\\
38	55	0.000141839721873188	0.000141839721873188\\
38	56	3.64894297232361e-05	3.64894297232361e-05\\
38	57	8.04365918515549e-06	8.04365918515549e-06\\
38	58	1.51791959854447e-06	1.51791959854447e-06\\
38	59	2.44870651585356e-07	2.44870651585356e-07\\
38	60	3.36162838882198e-08	3.36162838882198e-08\\
39	1	0	0\\
39	2	6.76436244945164e-07	6.76436244945164e-07\\
39	3	3.98996516129755e-06	3.98996516129755e-06\\
39	4	1.96595361736492e-05	1.96595361736492e-05\\
39	5	8.24242167003627e-05	8.24242167003627e-05\\
39	6	0.000294581841556026	0.000294581841556026\\
39	7	0.000900477912163679	0.000900477912163679\\
39	8	0.00237112716794235	0.00237112716794235\\
39	9	0.00544987547856541	0.00544987547856541\\
39	10	0.0111554060544933	0.0111554060544933\\
39	11	0.0208098400803317	0.0208098400803317\\
39	12	0.0359788427574672	0.0359788427574672\\
39	13	0.0578721229061522	0.0578721229061522\\
39	14	0.0862169295360369	0.0862169295360369\\
39	15	0.118727855892092	0.118727855892092\\
39	16	0.151666980660129	0.151666980660129\\
39	17	0.18042466108007	0.18042466108007\\
39	18	0.200461532265338	0.200461532265338\\
39	19	0.209410154573279	0.209410154573279\\
39	20	0.207794198253886	0.207794198253886\\
39	21	0.197813557627072	0.197813557627072\\
39	22	0.182742992042599	0.182742992042599\\
39	23	0.165949959202938	0.165949959202938\\
39	24	0.149768128426909	0.149768128426909\\
39	25	0.135666896288636	0.135666896288636\\
39	26	0.124279718869169	0.124279718869169\\
39	27	0.115679438060054	0.115679438060054\\
39	28	0.109769478586842	0.109769478586842\\
39	29	0.106308180279994	0.106308180279994\\
39	30	0.105185394783988	0.105185394783988\\
39	31	0.106308180279994	0.106308180279994\\
39	32	0.109769478586842	0.109769478586842\\
39	33	0.115679438060054	0.115679438060054\\
39	34	0.124279718869169	0.124279718869169\\
39	35	0.135666896288636	0.135666896288636\\
39	36	0.149768128426909	0.149768128426909\\
39	37	0.165949959202938	0.165949959202938\\
39	38	0.182742992042599	0.182742992042599\\
39	39	0.197813557627072	0.197813557627072\\
39	40	0.207794198253886	0.207794198253886\\
39	41	0.209410154573279	0.209410154573279\\
39	42	0.200461532265338	0.200461532265338\\
39	43	0.18042466108007	0.18042466108007\\
39	44	0.151666980660129	0.151666980660129\\
39	45	0.118727855892092	0.118727855892092\\
39	46	0.0862169295360369	0.0862169295360369\\
39	47	0.0578721229061522	0.0578721229061522\\
39	48	0.0359788427574672	0.0359788427574672\\
39	49	0.0208098400803317	0.0208098400803317\\
39	50	0.0111554060544933	0.0111554060544933\\
39	51	0.00544987547856544	0.00544987547856544\\
39	52	0.00237112716794327	0.00237112716794327\\
39	53	0.000900477912187904	0.000900477912187904\\
39	54	0.000294581842057924	0.000294581842057924\\
39	55	8.24242250865241e-05	8.24242250865241e-05\\
39	56	1.96596511799098e-05	1.96596511799098e-05\\
39	57	3.99127574421791e-06	3.99127574421791e-06\\
39	58	6.88956099726468e-07	6.88956099726468e-07\\
39	59	1.00874587330511e-07	1.00874587330511e-07\\
39	60	1.1903868521076e-08	1.1903868521076e-08\\
40	1	0	0\\
40	2	2.63625965156561e-07	2.63625965156561e-07\\
40	3	1.71974560328379e-06	1.71974560328379e-06\\
40	4	9.33953621030165e-06	9.33953621030165e-06\\
40	5	4.28677315165184e-05	4.28677315165184e-05\\
40	6	0.00016651351090193	0.00016651351090193\\
40	7	0.00054863373160833	0.00054863373160833\\
40	8	0.00154170142167954	0.00154170142167954\\
40	9	0.00373674088412625	0.00373674088412625\\
40	10	0.00796328187878415	0.00796328187878415\\
40	11	0.015304788333642	0.015304788333642\\
40	12	0.0271444706752733	0.0271444706752733\\
40	13	0.0448823366614504	0.0448823366614504\\
40	14	0.0690299660954493	0.0690299660954493\\
40	15	0.0984139083991064	0.0984139083991064\\
40	16	0.130308492459808	0.130308492459808\\
40	17	0.16093414078579	0.16093414078579\\
40	18	0.186165601882166	0.186165601882166\\
40	19	0.202864382133585	0.202864382133585\\
40	20	0.209767702530812	0.209767702530812\\
40	21	0.207794198253886	0.207794198253886\\
40	22	0.199330765279225	0.199330765279225\\
40	23	0.186897522988593	0.186897522988593\\
40	24	0.173273551942527	0.173273551942527\\
40	25	0.16022060967355	0.16022060967355\\
40	26	0.148870072315928	0.148870072315928\\
40	27	0.139973054883092	0.139973054883092\\
40	28	0.133487336486878	0.133487336486878\\
40	29	0.129752223566845	0.129752223566845\\
40	30	0.128396127351812	0.128396127351812\\
40	31	0.129752223566845	0.129752223566845\\
40	32	0.133487336486878	0.133487336486878\\
40	33	0.139973054883092	0.139973054883092\\
40	34	0.148870072315928	0.148870072315928\\
40	35	0.16022060967355	0.16022060967355\\
40	36	0.173273551942527	0.173273551942527\\
40	37	0.186897522988593	0.186897522988593\\
40	38	0.199330765279225	0.199330765279225\\
40	39	0.207794198253886	0.207794198253886\\
40	40	0.209767702530812	0.209767702530812\\
40	41	0.202864382133585	0.202864382133585\\
40	42	0.186165601882166	0.186165601882166\\
40	43	0.16093414078579	0.16093414078579\\
40	44	0.130308492459808	0.130308492459808\\
40	45	0.0984139083991064	0.0984139083991064\\
40	46	0.0690299660954493	0.0690299660954493\\
40	47	0.0448823366614504	0.0448823366614504\\
40	48	0.0271444706752733	0.0271444706752733\\
40	49	0.015304788333642	0.015304788333642\\
40	50	0.00796328187878415	0.00796328187878415\\
40	51	0.00373674088412625	0.00373674088412625\\
40	52	0.00154170142167963	0.00154170142167963\\
40	53	0.000548633731611617	0.000548633731611617\\
40	54	0.0001665135109857	0.0001665135109857\\
40	55	4.28677331907926e-05	4.28677331907926e-05\\
40	56	9.33956311965846e-06	9.33956311965846e-06\\
40	57	1.72009941889412e-06	1.72009941889412e-06\\
40	58	2.67477647416263e-07	2.67477647416263e-07\\
40	59	3.50057621732427e-08	3.50057621732427e-08\\
40	60	3.48567387031084e-09	3.48567387031084e-09\\
41	1	0	0\\
41	2	8.61954417762864e-08	8.61954417762864e-08\\
41	3	6.31169720179057e-07	6.31169720179057e-07\\
41	4	3.83363339672236e-06	3.83363339672236e-06\\
41	5	1.95546456921476e-05	1.95546456921476e-05\\
41	6	8.38460093725427e-05	8.38460093725427e-05\\
41	7	0.000302570124929366	0.000302570124929366\\
41	8	0.000921987553163887	0.000921987553163887\\
41	9	0.00239198002280138	0.00239198002280138\\
41	10	0.00537138232973548	0.00537138232973548\\
41	11	0.0107144775558638	0.0107144775558638\\
41	12	0.0195468714642403	0.0195468714642403\\
41	13	0.0332335961884015	0.0332335961884015\\
41	14	0.0527596972000019	0.0527596972000019\\
41	15	0.0778755049825198	0.0778755049825198\\
41	16	0.107009671812498	0.107009671812498\\
41	17	0.137457653832103	0.137457653832103\\
41	18	0.165519664475509	0.165519664475509\\
41	19	0.187953699438147	0.187953699438147\\
41	20	0.202864382133585	0.202864382133585\\
41	21	0.209410154573279	0.209410154573279\\
41	22	0.208863836124215	0.208863836124215\\
41	23	0.203174549683936	0.203174549683936\\
41	24	0.194229650618648	0.194229650618648\\
41	25	0.184473855541833	0.184473855541833\\
41	26	0.174898605845314	0.174898605845314\\
41	27	0.166955224156888	0.166955224156888\\
41	28	0.160873635168077	0.160873635168077\\
41	29	0.157220271630658	0.157220271630658\\
41	30	0.155939868816546	0.155939868816546\\
41	31	0.157220271630658	0.157220271630658\\
41	32	0.160873635168077	0.160873635168077\\
41	33	0.166955224156888	0.166955224156888\\
41	34	0.174898605845314	0.174898605845314\\
41	35	0.184473855541833	0.184473855541833\\
41	36	0.194229650618648	0.194229650618648\\
41	37	0.203174549683936	0.203174549683936\\
41	38	0.208863836124215	0.208863836124215\\
41	39	0.209410154573279	0.209410154573279\\
41	40	0.202864382133585	0.202864382133585\\
41	41	0.187953699438147	0.187953699438147\\
41	42	0.165519664475509	0.165519664475509\\
41	43	0.137457653832103	0.137457653832103\\
41	44	0.107009671812498	0.107009671812498\\
41	45	0.0778755049825198	0.0778755049825198\\
41	46	0.0527596972000019	0.0527596972000019\\
41	47	0.0332335961884015	0.0332335961884015\\
41	48	0.0195468714642403	0.0195468714642403\\
41	49	0.0107144775558638	0.0107144775558638\\
41	50	0.00537138232973548	0.00537138232973548\\
41	51	0.00239198002280138	0.00239198002280138\\
41	52	0.000921987553163894	0.000921987553163894\\
41	53	0.000302570124929684	0.000302570124929684\\
41	54	8.38460093829431e-05	8.38460093829431e-05\\
41	55	1.95546459485223e-05	1.95546459485223e-05\\
41	56	3.83363834160687e-06	3.83363834160687e-06\\
41	57	6.3124621532581e-07	6.3124621532581e-07\\
41	58	8.71606481511364e-08	8.71606481511364e-08\\
41	59	1.00496497567323e-08	1.00496497567323e-08\\
41	60	8.30838116117844e-10	8.30838116117844e-10\\
42	1	0	0\\
42	2	2.32502851581214e-08	2.32502851581214e-08\\
42	3	1.93744213400099e-07	1.93744213400099e-07\\
42	4	1.3335087196728e-06	1.3335087196728e-06\\
42	5	7.66228990470013e-06	7.66228990470013e-06\\
42	6	3.67980831184561e-05	3.67980831184561e-05\\
42	7	0.000147783428064186	0.000147783428064186\\
42	8	0.000496996472743785	0.000496996472743785\\
42	9	0.00140610552496971	0.00140610552496971\\
42	10	0.00338590823559985	0.00338590823559985\\
42	11	0.00709792620313919	0.00709792620313919\\
42	12	0.0133827870665002	0.0133827870665002\\
42	13	0.0233916847147811	0.0233916847147811\\
42	14	0.038338653799493	0.038338653799493\\
42	15	0.058630593683276	0.058630593683276\\
42	16	0.0834939469351359	0.0834939469351359\\
42	17	0.11142568545555	0.11142568545555\\
42	18	0.139877560076626	0.139877560076626\\
42	19	0.165519664475509	0.165519664475509\\
42	20	0.186165601882166	0.186165601882166\\
42	21	0.200461532265338	0.200461532265338\\
42	22	0.207904722002073	0.207904722002073\\
42	23	0.209894100211628	0.209894100211628\\
42	24	0.207558157869715	0.207558157869715\\
42	25	0.202748908174884	0.202748908174884\\
42	26	0.197046308624526	0.197046308624526\\
42	27	0.191397947366296	0.191397947366296\\
42	28	0.187029575381142	0.187029575381142\\
42	29	0.184023653433682	0.184023653433682\\
42	30	0.183160292496238	0.183160292496238\\
42	31	0.184023653433682	0.184023653433682\\
42	32	0.187029575381142	0.187029575381142\\
42	33	0.191397947366296	0.191397947366296\\
42	34	0.197046308624526	0.197046308624526\\
42	35	0.202748908174884	0.202748908174884\\
42	36	0.207558157869715	0.207558157869715\\
42	37	0.209894100211628	0.209894100211628\\
42	38	0.207904722002073	0.207904722002073\\
42	39	0.200461532265338	0.200461532265338\\
42	40	0.186165601882166	0.186165601882166\\
42	41	0.165519664475509	0.165519664475509\\
42	42	0.139877560076626	0.139877560076626\\
42	43	0.11142568545555	0.11142568545555\\
42	44	0.0834939469351359	0.0834939469351359\\
42	45	0.058630593683276	0.058630593683276\\
42	46	0.038338653799493	0.038338653799493\\
42	47	0.0233916847147811	0.0233916847147811\\
42	48	0.0133827870665002	0.0133827870665002\\
42	49	0.00709792620313919	0.00709792620313919\\
42	50	0.00338590823559985	0.00338590823559985\\
42	51	0.00140610552496971	0.00140610552496971\\
42	52	0.000496996472743785	0.000496996472743785\\
42	53	0.000147783428064207	0.000147783428064207\\
42	54	3.67980831193813e-05	3.67980831193813e-05\\
42	55	7.66228993403063e-06	7.66228993403063e-06\\
42	56	1.3335094189547e-06	1.3335094189547e-06\\
42	57	1.93757230286174e-07	1.93757230286174e-07\\
42	58	2.34441553035245e-08	2.34441553035245e-08\\
42	59	2.34878577885906e-09	2.34878577885906e-09\\
42	60	1.58841121718828e-10	1.58841121718828e-10\\
43	1	0	0\\
43	2	5.09964875905652e-09	5.09964875905652e-09\\
43	3	4.89933870065216e-08	4.89933870065216e-08\\
43	4	3.86623178298492e-07	3.86623178298492e-07\\
43	5	2.53165057006548e-06	2.53165057006548e-06\\
43	6	1.37854403178033e-05	1.37854403178033e-05\\
43	7	6.24666172995592e-05	6.24666172995592e-05\\
43	8	0.000235630045760894	0.000235630045760894\\
43	9	0.000741173301169347	0.000741173301169347\\
43	10	0.00195628992283379	0.00195628992283379\\
43	11	0.00440065934687405	0.00440065934687405\\
43	12	0.0086843657898123	0.0086843657898123\\
43	13	0.0156176902592301	0.0156176902592301\\
43	14	0.0263305154736307	0.0263305154736307\\
43	15	0.0417512704740055	0.0417512704740055\\
43	16	0.0617567360076917	0.0617567360076917\\
43	17	0.0854112417014968	0.0854112417014968\\
43	18	0.11142568545555	0.11142568545555\\
43	19	0.137457653832103	0.137457653832103\\
43	20	0.16093414078579	0.16093414078579\\
43	21	0.18042466108007	0.18042466108007\\
43	22	0.194714984204781	0.194714984204781\\
43	23	0.203768659625121	0.203768659625121\\
43	24	0.208520034692136	0.208520034692136\\
43	25	0.209702293730285	0.209702293730285\\
43	26	0.208951488271077	0.208951488271077\\
43	27	0.207022157130424	0.207022157130424\\
43	28	0.205119398763761	0.205119398763761\\
43	29	0.203651666249508	0.203651666249508\\
43	30	0.203171178374592	0.203171178374592\\
43	31	0.203651666249508	0.203651666249508\\
43	32	0.205119398763761	0.205119398763761\\
43	33	0.207022157130424	0.207022157130424\\
43	34	0.208951488271077	0.208951488271077\\
43	35	0.209702293730285	0.209702293730285\\
43	36	0.208520034692136	0.208520034692136\\
43	37	0.203768659625121	0.203768659625121\\
43	38	0.194714984204781	0.194714984204781\\
43	39	0.18042466108007	0.18042466108007\\
43	40	0.16093414078579	0.16093414078579\\
43	41	0.137457653832103	0.137457653832103\\
43	42	0.11142568545555	0.11142568545555\\
43	43	0.0854112417014968	0.0854112417014968\\
43	44	0.0617567360076917	0.0617567360076917\\
43	45	0.0417512704740055	0.0417512704740055\\
43	46	0.0263305154736307	0.0263305154736307\\
43	47	0.0156176902592301	0.0156176902592301\\
43	48	0.0086843657898123	0.0086843657898123\\
43	49	0.00440065934687405	0.00440065934687405\\
43	50	0.00195628992283379	0.00195628992283379\\
43	51	0.000741173301169347	0.000741173301169347\\
43	52	0.000235630045760894	0.000235630045760894\\
43	53	6.246661729956e-05	6.246661729956e-05\\
43	54	1.37854403178588e-05	1.37854403178588e-05\\
43	55	2.53165057248077e-06	2.53165057248077e-06\\
43	56	3.86623252464227e-07	3.86623252464227e-07\\
43	57	4.89950966518694e-08	4.89950966518694e-08\\
43	58	5.1303575231727e-09	5.1303575231727e-09\\
43	59	4.40351080899898e-10	4.40351080899898e-10\\
43	60	2.39848367489039e-11	2.39848367489039e-11\\
44	1	0	0\\
44	2	8.97440603204571e-10	8.97440603204571e-10\\
44	3	1.00753118817464e-08	1.00753118817464e-08\\
44	4	9.21816758604289e-08	9.21816758604289e-08\\
44	5	6.94905059902739e-07	6.94905059902739e-07\\
44	6	4.33330947554494e-06	4.33330947554494e-06\\
44	7	2.23929989007521e-05	2.23929989007521e-05\\
44	8	9.59425231843655e-05	9.59425231843655e-05\\
44	9	0.000340935124876961	0.000340935124876961\\
44	10	0.00100724230589179	0.00100724230589179\\
44	11	0.00249450587310127	0.00249450587310127\\
44	12	0.00528159807424303	0.00528159807424303\\
44	13	0.00989757025068469	0.00989757025068469\\
44	14	0.017105119874988	0.017105119874988\\
44	15	0.0279278692204232	0.0279278692204232\\
44	16	0.0429525450810369	0.0429525450810369\\
44	17	0.0617567360076917	0.0617567360076917\\
44	18	0.0834939469351359	0.0834939469351359\\
44	19	0.107009671812498	0.107009671812498\\
44	20	0.130308492459808	0.130308492459808\\
44	21	0.151666980660129	0.151666980660129\\
44	22	0.169970724366365	0.169970724366365\\
44	23	0.18425614930654	0.18425614930654\\
44	24	0.19470195064186	0.19470195064186\\
44	25	0.201627128869636	0.201627128869636\\
44	26	0.205756752574073	0.205756752574073\\
44	27	0.208003668564664	0.208003668564664\\
44	28	0.208937766107101	0.208937766107101\\
44	29	0.209350518492885	0.209350518492885\\
44	30	0.209365521272256	0.209365521272256\\
44	31	0.209350518492885	0.209350518492885\\
44	32	0.208937766107101	0.208937766107101\\
44	33	0.208003668564664	0.208003668564664\\
44	34	0.205756752574073	0.205756752574073\\
44	35	0.201627128869636	0.201627128869636\\
44	36	0.19470195064186	0.19470195064186\\
44	37	0.18425614930654	0.18425614930654\\
44	38	0.169970724366365	0.169970724366365\\
44	39	0.151666980660129	0.151666980660129\\
44	40	0.130308492459808	0.130308492459808\\
44	41	0.107009671812498	0.107009671812498\\
44	42	0.0834939469351359	0.0834939469351359\\
44	43	0.0617567360076917	0.0617567360076917\\
44	44	0.0429525450810369	0.0429525450810369\\
44	45	0.0279278692204232	0.0279278692204232\\
44	46	0.017105119874988	0.017105119874988\\
44	47	0.00989757025068469	0.00989757025068469\\
44	48	0.00528159807424303	0.00528159807424303\\
44	49	0.00249450587310127	0.00249450587310127\\
44	50	0.00100724230589179	0.00100724230589179\\
44	51	0.000340935124876961	0.000340935124876961\\
44	52	9.59425231843655e-05	9.59425231843655e-05\\
44	53	2.23929989007521e-05	2.23929989007521e-05\\
44	54	4.33330947554695e-06	4.33330947554695e-06\\
44	55	6.94905060037544e-07	6.94905060037544e-07\\
44	56	9.21816815447971e-08	9.21816815447971e-08\\
44	57	1.0075480855665e-08	1.0075480855665e-08\\
44	58	9.01204898908612e-10	9.01204898908612e-10\\
44	59	6.52206293093259e-11	6.52206293093259e-11\\
44	60	2.80830402406662e-12	2.80830402406662e-12\\
45	1	0	0\\
45	2	1.24918919492484e-10	1.24918919492484e-10\\
45	3	1.66446840929656e-09	1.66446840929656e-09\\
45	4	1.78688634116168e-08	1.78688634116168e-08\\
45	5	1.56619007835533e-07	1.56619007835533e-07\\
45	6	1.12821891077531e-06	1.12821891077531e-06\\
45	7	6.7044872159313e-06	6.7044872159313e-06\\
45	8	3.29214201396701e-05	3.29214201396701e-05\\
45	9	0.000133640112697728	0.000133640112697728\\
45	10	0.000448790399076775	0.000448790399076775\\
45	11	0.0012511340438784	0.0012511340438784\\
45	12	0.00292642682946964	0.00292642682946964\\
45	13	0.00588067230567543	0.00588067230567543\\
45	14	0.0105540038751096	0.0105540038751096\\
45	15	0.01762700694836	0.01762700694836\\
45	16	0.0279278692204232	0.0279278692204232\\
45	17	0.0417512704740055	0.0417512704740055\\
45	18	0.058630593683276	0.058630593683276\\
45	19	0.0778755049825198	0.0778755049825198\\
45	20	0.0984139083991064	0.0984139083991064\\
45	21	0.118727855892092	0.118727855892092\\
45	22	0.137683939073562	0.137683939073562\\
45	23	0.154306207074132	0.154306207074132\\
45	24	0.167987749044911	0.167987749044911\\
45	25	0.178748848320087	0.178748848320087\\
45	26	0.18663359933848	0.18663359933848\\
45	27	0.192177427309629	0.192177427309629\\
45	28	0.195691449266211	0.195691449266211\\
45	29	0.197663093937343	0.197663093937343\\
45	30	0.198265513028133	0.198265513028133\\
45	31	0.197663093937343	0.197663093937343\\
45	32	0.195691449266211	0.195691449266211\\
45	33	0.192177427309629	0.192177427309629\\
45	34	0.18663359933848	0.18663359933848\\
45	35	0.178748848320087	0.178748848320087\\
45	36	0.167987749044911	0.167987749044911\\
45	37	0.154306207074132	0.154306207074132\\
45	38	0.137683939073562	0.137683939073562\\
45	39	0.118727855892092	0.118727855892092\\
45	40	0.0984139083991064	0.0984139083991064\\
45	41	0.0778755049825198	0.0778755049825198\\
45	42	0.058630593683276	0.058630593683276\\
45	43	0.0417512704740055	0.0417512704740055\\
45	44	0.0279278692204232	0.0279278692204232\\
45	45	0.01762700694836	0.01762700694836\\
45	46	0.0105540038751096	0.0105540038751096\\
45	47	0.00588067230567543	0.00588067230567543\\
45	48	0.00292642682946964	0.00292642682946964\\
45	49	0.0012511340438784	0.0012511340438784\\
45	50	0.000448790399076775	0.000448790399076775\\
45	51	0.000133640112697728	0.000133640112697728\\
45	52	3.29214201396701e-05	3.29214201396701e-05\\
45	53	6.7044872159313e-06	6.7044872159313e-06\\
45	54	1.12821891077535e-06	1.12821891077535e-06\\
45	55	1.56619007840087e-07	1.56619007840087e-07\\
45	56	1.78688637080645e-08	1.78688637080645e-08\\
45	57	1.66448052029155e-09	1.66448052029155e-09\\
45	58	1.2526719235326e-10	1.2526719235326e-10\\
45	59	7.49334236091872e-12	7.49334236091872e-12\\
45	60	2.48718046001537e-13	2.48718046001537e-13\\
46	1	0	0\\
46	2	1.35131806908637e-11	1.35131806908637e-11\\
46	3	2.17926729259134e-10	2.17926729259134e-10\\
46	4	2.78483885226418e-09	2.78483885226418e-09\\
46	5	2.8695031797114e-08	2.8695031797114e-08\\
46	6	2.40891845489938e-07	2.40891845489938e-07\\
46	7	1.6583024471251e-06	1.6583024471251e-06\\
46	8	9.39550581041288e-06	9.39550581041288e-06\\
46	9	4.38858542076009e-05	4.38858542076009e-05\\
46	10	0.00016912185750629	0.00016912185750629\\
46	11	0.000538477112264798	0.000538477112264798\\
46	12	0.0014236495227455	0.0014236495227455\\
46	13	0.00316735521041417	0.00316735521041417\\
46	14	0.0060929311474713	0.0060929311474713\\
46	15	0.0105540038751096	0.0105540038751096\\
46	16	0.017105119874988	0.017105119874988\\
46	17	0.0263305154736307	0.0263305154736307\\
46	18	0.038338653799493	0.038338653799493\\
46	19	0.0527596972000019	0.0527596972000019\\
46	20	0.0690299660954493	0.0690299660954493\\
46	21	0.0862169295360369	0.0862169295360369\\
46	22	0.103261315900041	0.103261315900041\\
46	23	0.119319413653648	0.119319413653648\\
46	24	0.133595347526973	0.133595347526973\\
46	25	0.145689577988932	0.145689577988932\\
46	26	0.155399581363291	0.155399581363291\\
46	27	0.162714418926005	0.162714418926005\\
46	28	0.167795266399247	0.167795266399247\\
46	29	0.170739562064063	0.170739562064063\\
46	30	0.171728208896902	0.171728208896902\\
46	31	0.170739562064063	0.170739562064063\\
46	32	0.167795266399247	0.167795266399247\\
46	33	0.162714418926005	0.162714418926005\\
46	34	0.155399581363291	0.155399581363291\\
46	35	0.145689577988932	0.145689577988932\\
46	36	0.133595347526973	0.133595347526973\\
46	37	0.119319413653648	0.119319413653648\\
46	38	0.103261315900041	0.103261315900041\\
46	39	0.0862169295360369	0.0862169295360369\\
46	40	0.0690299660954493	0.0690299660954493\\
46	41	0.0527596972000019	0.0527596972000019\\
46	42	0.038338653799493	0.038338653799493\\
46	43	0.0263305154736307	0.0263305154736307\\
46	44	0.017105119874988	0.017105119874988\\
46	45	0.0105540038751096	0.0105540038751096\\
46	46	0.0060929311474713	0.0060929311474713\\
46	47	0.00316735521041417	0.00316735521041417\\
46	48	0.0014236495227455	0.0014236495227455\\
46	49	0.000538477112264798	0.000538477112264798\\
46	50	0.00016912185750629	0.00016912185750629\\
46	51	4.38858542076009e-05	4.38858542076009e-05\\
46	52	9.39550581041288e-06	9.39550581041288e-06\\
46	53	1.6583024471251e-06	1.6583024471251e-06\\
46	54	2.40891845489938e-07	2.40891845489938e-07\\
46	55	2.86950317971842e-08	2.86950317971842e-08\\
46	56	2.78483886165803e-09	2.78483886165803e-09\\
46	57	2.1792732194952e-10	2.1792732194952e-10\\
46	58	1.35366205069364e-11	1.35366205069364e-11\\
46	59	6.51554377656388e-13	6.51554377656388e-13\\
46	60	1.60588916291668e-14	1.60588916291668e-14\\
47	1	0	0\\
47	2	1.10872674411384e-12	1.10872674411384e-12\\
47	3	2.22273258432041e-11	2.22273258432041e-11\\
47	4	3.44491723192702e-10	3.44491723192702e-10\\
47	5	4.23052359798773e-09	4.23052359798773e-09\\
47	6	4.1813967223406e-08	4.1813967223406e-08\\
47	7	3.36060109897952e-07	3.36060109897952e-07\\
47	8	2.21047340477857e-06	2.21047340477857e-06\\
47	9	1.19438447389645e-05	1.19438447389645e-05\\
47	10	5.31173926310174e-05	5.31173926310174e-05\\
47	11	0.000194689694203272	0.000194689694203272\\
47	12	0.000589646297781304	0.000589646297781304\\
47	13	0.00148605430593351	0.00148605430593351\\
47	14	0.00316735521041417	0.00316735521041417\\
47	15	0.00588067230567543	0.00588067230567543\\
47	16	0.00989757025068469	0.00989757025068469\\
47	17	0.0156176902592301	0.0156176902592301\\
47	18	0.0233916847147811	0.0233916847147811\\
47	19	0.0332335961884015	0.0332335961884015\\
47	20	0.0448823366614504	0.0448823366614504\\
47	21	0.0578721229061522	0.0578721229061522\\
47	22	0.0714789708383403	0.0714789708383403\\
47	23	0.0849712776411438	0.0849712776411438\\
47	24	0.0976673108174864	0.0976673108174864\\
47	25	0.108975300043868	0.108975300043868\\
47	26	0.118534235590188	0.118534235590188\\
47	27	0.126067107117867	0.126067107117867\\
47	28	0.131490304161742	0.131490304161742\\
47	29	0.134736013974864	0.134736013974864\\
47	30	0.135824688831792	0.135824688831792\\
47	31	0.134736013974864	0.134736013974864\\
47	32	0.131490304161742	0.131490304161742\\
47	33	0.126067107117867	0.126067107117867\\
47	34	0.118534235590188	0.118534235590188\\
47	35	0.108975300043868	0.108975300043868\\
47	36	0.0976673108174864	0.0976673108174864\\
47	37	0.0849712776411438	0.0849712776411438\\
47	38	0.0714789708383403	0.0714789708383403\\
47	39	0.0578721229061522	0.0578721229061522\\
47	40	0.0448823366614504	0.0448823366614504\\
47	41	0.0332335961884015	0.0332335961884015\\
47	42	0.0233916847147811	0.0233916847147811\\
47	43	0.0156176902592301	0.0156176902592301\\
47	44	0.00989757025068469	0.00989757025068469\\
47	45	0.00588067230567543	0.00588067230567543\\
47	46	0.00316735521041417	0.00316735521041417\\
47	47	0.00148605430593351	0.00148605430593351\\
47	48	0.000589646297781304	0.000589646297781304\\
47	49	0.000194689694203272	0.000194689694203272\\
47	50	5.31173926310174e-05	5.31173926310174e-05\\
47	51	1.19438447389645e-05	1.19438447389645e-05\\
47	52	2.21047340477857e-06	2.21047340477857e-06\\
47	53	3.36060109897952e-07	3.36060109897952e-07\\
47	54	4.1813967223406e-08	4.1813967223406e-08\\
47	55	4.23052359798773e-09	4.23052359798773e-09\\
47	56	3.44491723328978e-10	3.44491723328978e-10\\
47	57	2.22273435257326e-11	2.22273435257326e-11\\
47	58	1.10980722147825e-12	1.10980722147825e-12\\
47	59	4.13275916057171e-14	4.13275916057171e-14\\
47	60	7.11642986929781e-16	7.11642986929781e-16\\
48	1	0	0\\
48	2	6.65156851315264e-14	6.65156851315264e-14\\
48	3	1.72389309966519e-12	1.72389309966519e-12\\
48	4	3.32605414328725e-11	3.32605414328725e-11\\
48	5	4.95788457131811e-10	4.95788457131811e-10\\
48	6	5.84588852746358e-09	5.84588852746358e-09\\
48	7	5.53802541495435e-08	5.53802541495435e-08\\
48	8	4.25854051588702e-07	4.25854051588702e-07\\
48	9	2.6754910244552e-06	2.6754910244552e-06\\
48	10	1.37878854616294e-05	1.37878854616294e-05\\
48	11	5.84249339724358e-05	5.84249339724358e-05\\
48	12	0.000204027389444725	0.000204027389444725\\
48	13	0.000589646297781304	0.000589646297781304\\
48	14	0.0014236495227455	0.0014236495227455\\
48	15	0.00292642682946964	0.00292642682946964\\
48	16	0.00528159807424303	0.00528159807424303\\
48	17	0.0086843657898123	0.0086843657898123\\
48	18	0.0133827870665002	0.0133827870665002\\
48	19	0.0195468714642403	0.0195468714642403\\
48	20	0.0271444706752733	0.0271444706752733\\
48	21	0.0359788427574672	0.0359788427574672\\
48	22	0.0456756120881835	0.0456756120881835\\
48	23	0.0557191594185784	0.0557191594185784\\
48	24	0.0655839507192541	0.0655839507192541\\
48	25	0.0747420337617472	0.0747420337617472\\
48	26	0.0827594012987952	0.0827594012987952\\
48	27	0.0892966970205295	0.0892966970205295\\
48	28	0.0941095581147752	0.0941095581147752\\
48	29	0.0970550226732098	0.0970550226732098\\
48	30	0.0980416254018807	0.0980416254018807\\
48	31	0.0970550226732098	0.0970550226732098\\
48	32	0.0941095581147752	0.0941095581147752\\
48	33	0.0892966970205295	0.0892966970205295\\
48	34	0.0827594012987952	0.0827594012987952\\
48	35	0.0747420337617472	0.0747420337617472\\
48	36	0.0655839507192541	0.0655839507192541\\
48	37	0.0557191594185784	0.0557191594185784\\
48	38	0.0456756120881835	0.0456756120881835\\
48	39	0.0359788427574672	0.0359788427574672\\
48	40	0.0271444706752733	0.0271444706752733\\
48	41	0.0195468714642403	0.0195468714642403\\
48	42	0.0133827870665002	0.0133827870665002\\
48	43	0.0086843657898123	0.0086843657898123\\
48	44	0.00528159807424303	0.00528159807424303\\
48	45	0.00292642682946964	0.00292642682946964\\
48	46	0.0014236495227455	0.0014236495227455\\
48	47	0.000589646297781304	0.000589646297781304\\
48	48	0.000204027389444725	0.000204027389444725\\
48	49	5.84249339724358e-05	5.84249339724358e-05\\
48	50	1.37878854616294e-05	1.37878854616294e-05\\
48	51	2.6754910244552e-06	2.6754910244552e-06\\
48	52	4.25854051588702e-07	4.25854051588702e-07\\
48	53	5.53802541495435e-08	5.53802541495435e-08\\
48	54	5.84588852746358e-09	5.84588852746358e-09\\
48	55	4.95788457131811e-10	4.95788457131811e-10\\
48	56	3.32605414328725e-11	3.32605414328725e-11\\
48	57	1.72389334193441e-12	1.72389334193441e-12\\
48	58	6.65461383749949e-14	6.65461383749949e-14\\
48	59	1.80036887676692e-15	1.80036887676692e-15\\
48	60	1.93206628402344e-17	1.93206628402344e-17\\
49	1	0	0\\
49	2	2.74716229454963e-15	2.74716229454963e-15\\
49	3	9.80133294009133e-14	9.80133294009133e-14\\
49	4	2.44702532060195e-12	2.44702532060195e-12\\
49	5	4.54314480456232e-11	4.54314480456232e-11\\
49	6	6.50617954097203e-10	6.50617954097203e-10\\
49	7	7.35806924133069e-09	7.35806924133069e-09\\
49	8	6.67464108921224e-08	6.67464108921224e-08\\
49	9	4.90674958929686e-07	4.90674958929686e-07\\
49	10	2.94289397783487e-06	2.94289397783487e-06\\
49	11	1.44627956929711e-05	1.44627956929711e-05\\
49	12	5.84249339724358e-05	5.84249339724358e-05\\
49	13	0.000194689694203272	0.000194689694203272\\
49	14	0.000538477112264798	0.000538477112264798\\
49	15	0.0012511340438784	0.0012511340438784\\
49	16	0.00249450587310127	0.00249450587310127\\
49	17	0.00440065934687405	0.00440065934687405\\
49	18	0.00709792620313919	0.00709792620313919\\
49	19	0.0107144775558638	0.0107144775558638\\
49	20	0.015304788333642	0.015304788333642\\
49	21	0.0208098400803317	0.0208098400803317\\
49	22	0.0270632583508401	0.0270632583508401\\
49	23	0.0337784068755336	0.0337784068755336\\
49	24	0.0405986877879799	0.0405986877879799\\
49	25	0.04714367795752	0.04714367795752\\
49	26	0.0530382509256674	0.0530382509256674\\
49	27	0.0579661662219876	0.0579661662219876\\
49	28	0.0616653732876193	0.0616653732876193\\
49	29	0.0639588028069648	0.0639588028069648\\
49	30	0.0647336752471481	0.0647336752471481\\
49	31	0.0639588028069648	0.0639588028069648\\
49	32	0.0616653732876193	0.0616653732876193\\
49	33	0.0579661662219876	0.0579661662219876\\
49	34	0.0530382509256674	0.0530382509256674\\
49	35	0.04714367795752	0.04714367795752\\
49	36	0.0405986877879799	0.0405986877879799\\
49	37	0.0337784068755336	0.0337784068755336\\
49	38	0.0270632583508401	0.0270632583508401\\
49	39	0.0208098400803317	0.0208098400803317\\
49	40	0.015304788333642	0.015304788333642\\
49	41	0.0107144775558638	0.0107144775558638\\
49	42	0.00709792620313919	0.00709792620313919\\
49	43	0.00440065934687405	0.00440065934687405\\
49	44	0.00249450587310127	0.00249450587310127\\
49	45	0.0012511340438784	0.0012511340438784\\
49	46	0.000538477112264798	0.000538477112264798\\
49	47	0.000194689694203272	0.000194689694203272\\
49	48	5.84249339724358e-05	5.84249339724358e-05\\
49	49	1.44627956929711e-05	1.44627956929711e-05\\
49	50	2.94289397783487e-06	2.94289397783487e-06\\
49	51	4.90674958929686e-07	4.90674958929686e-07\\
49	52	6.67464108921224e-08	6.67464108921224e-08\\
49	53	7.35806924133069e-09	7.35806924133069e-09\\
49	54	6.50617954097203e-10	6.50617954097203e-10\\
49	55	4.54314480456232e-11	4.54314480456232e-11\\
49	56	2.44702532060195e-12	2.44702532060195e-12\\
49	57	9.80133294009133e-14	9.80133294009133e-14\\
49	58	2.74755757589551e-15	2.74755757589551e-15\\
49	59	4.80840686345487e-17	4.80840686345487e-17\\
49	60	2.42008987277682e-19	2.42008987277682e-19\\
50	1	0	0\\
50	2	6.97218995200956e-17	6.97218995200956e-17\\
50	3	3.84602721236948e-15	3.84602721236948e-15\\
50	4	1.32262217171617e-13	1.32262217171617e-13\\
50	5	3.17855126159414e-12	3.17855126159414e-12\\
50	6	5.67169411129064e-11	5.67169411129064e-11\\
50	7	7.79381722479204e-10	7.79381722479204e-10\\
50	8	8.4440104942139e-09	8.4440104942139e-09\\
50	9	7.3262273411757e-08	7.3262273411757e-08\\
50	10	5.1437076429001e-07	5.1437076429001e-07\\
50	11	2.94289397783487e-06	2.94289397783487e-06\\
50	12	1.37878854616294e-05	1.37878854616294e-05\\
50	13	5.31173926310174e-05	5.31173926310174e-05\\
50	14	0.000169121857506291	0.000169121857506291\\
50	15	0.000448790399076775	0.000448790399076775\\
50	16	0.00100724230589179	0.00100724230589179\\
50	17	0.00195628992283379	0.00195628992283379\\
50	18	0.00338590823559985	0.00338590823559985\\
50	19	0.00537138232973548	0.00537138232973548\\
50	20	0.00796328187878415	0.00796328187878415\\
50	21	0.0111554060544933	0.0111554060544933\\
50	22	0.014875265949579	0.014875265949579\\
50	23	0.0189801366606274	0.0189801366606274\\
50	24	0.023260592292964	0.023260592292964\\
50	25	0.0274716938385349	0.0274716938385349\\
50	26	0.0313525820425741	0.0313525820425741\\
50	27	0.0346582553948341	0.0346582553948341\\
50	28	0.0371795105574921	0.0371795105574921\\
50	29	0.0387572854421624	0.0387572854421624\\
50	30	0.0392946388084874	0.0392946388084874\\
50	31	0.0387572854421624	0.0387572854421624\\
50	32	0.0371795105574921	0.0371795105574921\\
50	33	0.0346582553948341	0.0346582553948341\\
50	34	0.0313525820425741	0.0313525820425741\\
50	35	0.0274716938385349	0.0274716938385349\\
50	36	0.023260592292964	0.023260592292964\\
50	37	0.0189801366606274	0.0189801366606274\\
50	38	0.014875265949579	0.014875265949579\\
50	39	0.0111554060544933	0.0111554060544933\\
50	40	0.00796328187878415	0.00796328187878415\\
50	41	0.00537138232973548	0.00537138232973548\\
50	42	0.00338590823559985	0.00338590823559985\\
50	43	0.00195628992283379	0.00195628992283379\\
50	44	0.00100724230589179	0.00100724230589179\\
50	45	0.000448790399076775	0.000448790399076775\\
50	46	0.000169121857506291	0.000169121857506291\\
50	47	5.31173926310174e-05	5.31173926310174e-05\\
50	48	1.37878854616294e-05	1.37878854616294e-05\\
50	49	2.94289397783487e-06	2.94289397783487e-06\\
50	50	5.1437076429001e-07	5.1437076429001e-07\\
50	51	7.3262273411757e-08	7.3262273411757e-08\\
50	52	8.4440104942139e-09	8.4440104942139e-09\\
50	53	7.79381722479204e-10	7.79381722479204e-10\\
50	54	5.67169411129064e-11	5.67169411129064e-11\\
50	55	3.17855126159414e-12	3.17855126159414e-12\\
50	56	1.32262217171617e-13	1.32262217171617e-13\\
50	57	3.84602721236948e-15	3.84602721236948e-15\\
50	58	6.97218995200956e-17	6.97218995200956e-17\\
50	59	5.9292201883032e-19	5.9292201883032e-19\\
50	60	0	0\\
51	1	0	0\\
51	2	8.18797073622823e-19	8.18797073622823e-19\\
51	3	9.29625326934608e-17	9.29625326934608e-17\\
51	4	4.94437107750611e-15	4.94437107750611e-15\\
51	5	1.63704929035321e-13	1.63704929035321e-13\\
51	6	3.78197808252805e-12	3.78197808252805e-12\\
51	7	6.47704995037394e-11	6.47704995037394e-11\\
51	8	8.52872992778996e-10	8.52872992778996e-10\\
51	9	8.83995531464166e-09	8.83995531464166e-09\\
51	10	7.3262273411757e-08	7.3262273411757e-08\\
51	11	4.90674958929686e-07	4.90674958929686e-07\\
51	12	2.6754910244552e-06	2.6754910244552e-06\\
51	13	1.19438447389645e-05	1.19438447389645e-05\\
51	14	4.38858542076009e-05	4.38858542076009e-05\\
51	15	0.000133640112697728	0.000133640112697728\\
51	16	0.000340935124876961	0.000340935124876961\\
51	17	0.000741173301169347	0.000741173301169347\\
51	18	0.00140610552496971	0.00140610552496971\\
51	19	0.00239198002280138	0.00239198002280138\\
51	20	0.00373674088412625	0.00373674088412625\\
51	21	0.00544987547856544	0.00544987547856544\\
51	22	0.00750143183550485	0.00750143183550485\\
51	23	0.00982033160871934	0.00982033160871934\\
51	24	0.0122934971949552	0.0122934971949552\\
51	25	0.0147757189590794	0.0147757189590794\\
51	26	0.017105443144171	0.017105443144171\\
51	27	0.0191199761225347	0.0191199761225347\\
51	28	0.0206750728143367	0.0206750728143367\\
51	29	0.0216562377870589	0.0216562377870589\\
51	30	0.0219917624857244	0.0219917624857244\\
51	31	0.0216562377870589	0.0216562377870589\\
51	32	0.0206750728143367	0.0206750728143367\\
51	33	0.0191199761225347	0.0191199761225347\\
51	34	0.017105443144171	0.017105443144171\\
51	35	0.0147757189590794	0.0147757189590794\\
51	36	0.0122934971949552	0.0122934971949552\\
51	37	0.00982033160871934	0.00982033160871934\\
51	38	0.00750143183550485	0.00750143183550485\\
51	39	0.00544987547856544	0.00544987547856544\\
51	40	0.00373674088412625	0.00373674088412625\\
51	41	0.00239198002280138	0.00239198002280138\\
51	42	0.00140610552496971	0.00140610552496971\\
51	43	0.000741173301169347	0.000741173301169347\\
51	44	0.000340935124876961	0.000340935124876961\\
51	45	0.000133640112697728	0.000133640112697728\\
51	46	4.38858542076009e-05	4.38858542076009e-05\\
51	47	1.19438447389645e-05	1.19438447389645e-05\\
51	48	2.6754910244552e-06	2.6754910244552e-06\\
51	49	4.90674958929686e-07	4.90674958929686e-07\\
51	50	7.3262273411757e-08	7.3262273411757e-08\\
51	51	8.83995531464166e-09	8.83995531464166e-09\\
51	52	8.52872992778996e-10	8.52872992778996e-10\\
51	53	6.47704995037394e-11	6.47704995037394e-11\\
51	54	3.78197808252805e-12	3.78197808252805e-12\\
51	55	1.63704929035321e-13	1.63704929035321e-13\\
51	56	4.94437107750611e-15	4.94437107750611e-15\\
51	57	9.29625326934608e-17	9.29625326934608e-17\\
51	58	8.18797073622823e-19	8.18797073622823e-19\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	1.04210536642905e-18	1.04210536642905e-18\\
52	4	1.14090381032884e-16	1.14090381032884e-16\\
52	5	5.84294397568544e-15	5.84294397568544e-15\\
52	6	1.85995860040397e-13	1.85995860040397e-13\\
52	7	4.12470906069011e-12	4.12470906069011e-12\\
52	8	6.76977161276998e-11	6.76977161276998e-11\\
52	9	8.52872992778996e-10	8.52872992778996e-10\\
52	10	8.4440104942139e-09	8.4440104942139e-09\\
52	11	6.67464108921224e-08	6.67464108921224e-08\\
52	12	4.25854051588702e-07	4.25854051588702e-07\\
52	13	2.21047340477857e-06	2.21047340477857e-06\\
52	14	9.39550581041288e-06	9.39550581041288e-06\\
52	15	3.29214201396701e-05	3.29214201396701e-05\\
52	16	9.59425231843655e-05	9.59425231843655e-05\\
52	17	0.000235630045760894	0.000235630045760894\\
52	18	0.000496996472743785	0.000496996472743785\\
52	19	0.000921987553163894	0.000921987553163894\\
52	20	0.00154170142167963	0.00154170142167963\\
52	21	0.00237112716794327	0.00237112716794327\\
52	22	0.00340281860792499	0.00340281860792499\\
52	23	0.00460394058227651	0.00460394058227651\\
52	24	0.00591673656670367	0.00591673656670367\\
52	25	0.0072615208518284	0.0072615208518284\\
52	26	0.00854523193443418	0.00854523193443418\\
52	27	0.00967084770367423	0.00967084770367423\\
52	28	0.0105487630799883	0.0105487630799883\\
52	29	0.0111068023430241	0.0111068023430241\\
52	30	0.0112981764139893	0.0112981764139893\\
52	31	0.0111068023430241	0.0111068023430241\\
52	32	0.0105487630799883	0.0105487630799883\\
52	33	0.00967084770367423	0.00967084770367423\\
52	34	0.00854523193443418	0.00854523193443418\\
52	35	0.0072615208518284	0.0072615208518284\\
52	36	0.00591673656670367	0.00591673656670367\\
52	37	0.00460394058227651	0.00460394058227651\\
52	38	0.00340281860792499	0.00340281860792499\\
52	39	0.00237112716794327	0.00237112716794327\\
52	40	0.00154170142167963	0.00154170142167963\\
52	41	0.000921987553163894	0.000921987553163894\\
52	42	0.000496996472743785	0.000496996472743785\\
52	43	0.000235630045760894	0.000235630045760894\\
52	44	9.59425231843655e-05	9.59425231843655e-05\\
52	45	3.29214201396701e-05	3.29214201396701e-05\\
52	46	9.39550581041288e-06	9.39550581041288e-06\\
52	47	2.21047340477857e-06	2.21047340477857e-06\\
52	48	4.25854051588702e-07	4.25854051588702e-07\\
52	49	6.67464108921224e-08	6.67464108921224e-08\\
52	50	8.4440104942139e-09	8.4440104942139e-09\\
52	51	8.52872992778996e-10	8.52872992778996e-10\\
52	52	6.76977161276998e-11	6.76977161276998e-11\\
52	53	4.12470906069011e-12	4.12470906069011e-12\\
52	54	1.85995860040397e-13	1.85995860040397e-13\\
52	55	5.84294397568544e-15	5.84294397568544e-15\\
52	56	1.14090381032884e-16	1.14090381032884e-16\\
52	57	1.04210536642905e-18	1.04210536642905e-18\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	1.22334108232975e-18	1.22334108232975e-18\\
53	5	1.28971735080651e-16	1.28971735080651e-16\\
53	6	6.35080887316159e-15	6.35080887316159e-15\\
53	7	1.94071421630407e-13	1.94071421630407e-13\\
53	8	4.12470906069011e-12	4.12470906069011e-12\\
53	9	6.47704995037394e-11	6.47704995037394e-11\\
53	10	7.79381722479204e-10	7.79381722479204e-10\\
53	11	7.35806924133069e-09	7.35806924133069e-09\\
53	12	5.53802541495435e-08	5.53802541495435e-08\\
53	13	3.36060109897952e-07	3.36060109897952e-07\\
53	14	1.6583024471251e-06	1.6583024471251e-06\\
53	15	6.7044872159313e-06	6.7044872159313e-06\\
53	16	2.23929989007521e-05	2.23929989007521e-05\\
53	17	6.246661729956e-05	6.246661729956e-05\\
53	18	0.000147783428064207	0.000147783428064207\\
53	19	0.000302570124929684	0.000302570124929684\\
53	20	0.000548633731611617	0.000548633731611617\\
53	21	0.000900477912187904	0.000900477912187904\\
53	22	0.00136119494608841	0.00136119494608841\\
53	23	0.00191944659541473	0.00191944659541473\\
53	24	0.00254903620659785	0.00254903620659785\\
53	25	0.00321033934106511	0.00321033934106511\\
53	26	0.00385414545902131	0.00385414545902131\\
53	27	0.00442741438848023	0.00442741438848023\\
53	28	0.00487957178150815	0.00487957178150815\\
53	29	0.00516914443906855	0.00516914443906855\\
53	30	0.00526881160160237	0.00526881160160237\\
53	31	0.00516914443906855	0.00516914443906855\\
53	32	0.00487957178150815	0.00487957178150815\\
53	33	0.00442741438848023	0.00442741438848023\\
53	34	0.00385414545902131	0.00385414545902131\\
53	35	0.00321033934106511	0.00321033934106511\\
53	36	0.00254903620659785	0.00254903620659785\\
53	37	0.00191944659541473	0.00191944659541473\\
53	38	0.00136119494608841	0.00136119494608841\\
53	39	0.000900477912187904	0.000900477912187904\\
53	40	0.000548633731611617	0.000548633731611617\\
53	41	0.000302570124929684	0.000302570124929684\\
53	42	0.000147783428064207	0.000147783428064207\\
53	43	6.246661729956e-05	6.246661729956e-05\\
53	44	2.23929989007521e-05	2.23929989007521e-05\\
53	45	6.7044872159313e-06	6.7044872159313e-06\\
53	46	1.6583024471251e-06	1.6583024471251e-06\\
53	47	3.36060109897952e-07	3.36060109897952e-07\\
53	48	5.53802541495435e-08	5.53802541495435e-08\\
53	49	7.35806924133069e-09	7.35806924133069e-09\\
53	50	7.79381722479204e-10	7.79381722479204e-10\\
53	51	6.47704995037394e-11	6.47704995037394e-11\\
53	52	4.12470906069011e-12	4.12470906069011e-12\\
53	53	1.94071421630407e-13	1.94071421630407e-13\\
53	54	6.35080887316159e-15	6.35080887316159e-15\\
53	55	1.28971735080651e-16	1.28971735080651e-16\\
53	56	1.22334108232975e-18	1.22334108232975e-18\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	1.3252861725239e-18	1.3252861725239e-18\\
54	6	1.34345557375678e-16	1.34345557375678e-16\\
54	7	6.35080887316159e-15	6.35080887316159e-15\\
54	8	1.85995860040397e-13	1.85995860040397e-13\\
54	9	3.78197808252805e-12	3.78197808252805e-12\\
54	10	5.67169411129064e-11	5.67169411129064e-11\\
54	11	6.50617954097203e-10	6.50617954097203e-10\\
54	12	5.84588852746358e-09	5.84588852746358e-09\\
54	13	4.1813967223406e-08	4.1813967223406e-08\\
54	14	2.40891845489938e-07	2.40891845489938e-07\\
54	15	1.12821891077535e-06	1.12821891077535e-06\\
54	16	4.33330947554695e-06	4.33330947554695e-06\\
54	17	1.37854403178588e-05	1.37854403178588e-05\\
54	18	3.67980831193813e-05	3.67980831193813e-05\\
54	19	8.38460093829431e-05	8.38460093829431e-05\\
54	20	0.0001665135109857	0.0001665135109857\\
54	21	0.000294581842057924	0.000294581842057924\\
54	22	0.000473283643646855	0.000473283643646855\\
54	23	0.000701033583456751	0.000701033583456751\\
54	24	0.000968314375039537	0.000968314375039537\\
54	25	0.0012580182906872	0.0012580182906872\\
54	26	0.00154705041185194	0.00154705041185194\\
54	27	0.00180924589810288	0.00180924589810288\\
54	28	0.00201886749853662	0.00201886749853662\\
54	29	0.00215428648131289	0.00215428648131289\\
54	30	0.00220110849015075	0.00220110849015075\\
54	31	0.00215428648131289	0.00215428648131289\\
54	32	0.00201886749853662	0.00201886749853662\\
54	33	0.00180924589810288	0.00180924589810288\\
54	34	0.00154705041185194	0.00154705041185194\\
54	35	0.0012580182906872	0.0012580182906872\\
54	36	0.000968314375039537	0.000968314375039537\\
54	37	0.000701033583456751	0.000701033583456751\\
54	38	0.000473283643646855	0.000473283643646855\\
54	39	0.000294581842057924	0.000294581842057924\\
54	40	0.0001665135109857	0.0001665135109857\\
54	41	8.38460093829431e-05	8.38460093829431e-05\\
54	42	3.67980831193813e-05	3.67980831193813e-05\\
54	43	1.37854403178588e-05	1.37854403178588e-05\\
54	44	4.33330947554695e-06	4.33330947554695e-06\\
54	45	1.12821891077535e-06	1.12821891077535e-06\\
54	46	2.40891845489938e-07	2.40891845489938e-07\\
54	47	4.1813967223406e-08	4.1813967223406e-08\\
54	48	5.84588852746358e-09	5.84588852746358e-09\\
54	49	6.50617954097203e-10	6.50617954097203e-10\\
54	50	5.67169411129064e-11	5.67169411129064e-11\\
54	51	3.78197808252805e-12	3.78197808252805e-12\\
54	52	1.85995860040397e-13	1.85995860040397e-13\\
54	53	6.35080887316159e-15	6.35080887316159e-15\\
54	54	1.34345557375678e-16	1.34345557375678e-16\\
54	55	1.3252861725239e-18	1.3252861725239e-18\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	1.3252861725239e-18	1.3252861725239e-18\\
55	7	1.28971735080651e-16	1.28971735080651e-16\\
55	8	5.84294397568544e-15	5.84294397568544e-15\\
55	9	1.63704929035321e-13	1.63704929035321e-13\\
55	10	3.17855126159414e-12	3.17855126159414e-12\\
55	11	4.54314480456232e-11	4.54314480456232e-11\\
55	12	4.95788457131811e-10	4.95788457131811e-10\\
55	13	4.23052359798773e-09	4.23052359798773e-09\\
55	14	2.86950317971842e-08	2.86950317971842e-08\\
55	15	1.56619007840087e-07	1.56619007840087e-07\\
55	16	6.94905060037544e-07	6.94905060037544e-07\\
55	17	2.53165057248077e-06	2.53165057248077e-06\\
55	18	7.66228993403063e-06	7.66228993403063e-06\\
55	19	1.95546459485223e-05	1.95546459485223e-05\\
55	20	4.28677331907926e-05	4.28677331907926e-05\\
55	21	8.24242250865241e-05	8.24242250865241e-05\\
55	22	0.000141839721873188	0.000141839721873188\\
55	23	0.000222198373454905	0.000222198373454905\\
55	24	0.000321097377654642	0.000321097377654642\\
55	25	0.000432406364586638	0.000432406364586638\\
55	26	0.000546779815494109	0.000546779815494109\\
55	27	0.000652877697385865	0.000652877697385865\\
55	28	0.000739084787228627	0.000739084787228627\\
55	29	0.00079536064620342	0.00079536064620342\\
55	30	0.000814920321859026	0.000814920321859026\\
55	31	0.00079536064620342	0.00079536064620342\\
55	32	0.000739084787228627	0.000739084787228627\\
55	33	0.000652877697385865	0.000652877697385865\\
55	34	0.000546779815494109	0.000546779815494109\\
55	35	0.000432406364586638	0.000432406364586638\\
55	36	0.000321097377654642	0.000321097377654642\\
55	37	0.000222198373454905	0.000222198373454905\\
55	38	0.000141839721873188	0.000141839721873188\\
55	39	8.24242250865241e-05	8.24242250865241e-05\\
55	40	4.28677331907926e-05	4.28677331907926e-05\\
55	41	1.95546459485223e-05	1.95546459485223e-05\\
55	42	7.66228993403063e-06	7.66228993403063e-06\\
55	43	2.53165057248077e-06	2.53165057248077e-06\\
55	44	6.94905060037544e-07	6.94905060037544e-07\\
55	45	1.56619007840087e-07	1.56619007840087e-07\\
55	46	2.86950317971842e-08	2.86950317971842e-08\\
55	47	4.23052359798773e-09	4.23052359798773e-09\\
55	48	4.95788457131811e-10	4.95788457131811e-10\\
55	49	4.54314480456232e-11	4.54314480456232e-11\\
55	50	3.17855126159414e-12	3.17855126159414e-12\\
55	51	1.63704929035321e-13	1.63704929035321e-13\\
55	52	5.84294397568544e-15	5.84294397568544e-15\\
55	53	1.28971735080651e-16	1.28971735080651e-16\\
55	54	1.3252861725239e-18	1.3252861725239e-18\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	1.22334108232975e-18	1.22334108232975e-18\\
56	8	1.14090381032884e-16	1.14090381032884e-16\\
56	9	4.94437107750611e-15	4.94437107750611e-15\\
56	10	1.32262217171617e-13	1.32262217171617e-13\\
56	11	2.44702532060195e-12	2.44702532060195e-12\\
56	12	3.32605414328725e-11	3.32605414328725e-11\\
56	13	3.44491723328978e-10	3.44491723328978e-10\\
56	14	2.78483886165803e-09	2.78483886165803e-09\\
56	15	1.78688637080645e-08	1.78688637080645e-08\\
56	16	9.21816815447971e-08	9.21816815447971e-08\\
56	17	3.86623252464227e-07	3.86623252464227e-07\\
56	18	1.3335094189547e-06	1.3335094189547e-06\\
56	19	3.83363834160687e-06	3.83363834160687e-06\\
56	20	9.33956311965846e-06	9.33956311965846e-06\\
56	21	1.96596511799098e-05	1.96596511799098e-05\\
56	22	3.64894297232361e-05	3.64894297232361e-05\\
56	23	6.0827669545417e-05	6.0827669545417e-05\\
56	24	9.24477457440717e-05	9.24477457440717e-05\\
56	25	0.000129606105837364	0.000129606105837364\\
56	26	0.000169104595853294	0.000169104595853294\\
56	27	0.000206704497193267	0.000206704497193267\\
56	28	0.000237830688260421	0.000237830688260421\\
56	29	0.000258398182087986	0.000258398182087986\\
56	30	0.000265589112052762	0.000265589112052762\\
56	31	0.000258398182087986	0.000258398182087986\\
56	32	0.000237830688260421	0.000237830688260421\\
56	33	0.000206704497193267	0.000206704497193267\\
56	34	0.000169104595853294	0.000169104595853294\\
56	35	0.000129606105837364	0.000129606105837364\\
56	36	9.24477457440717e-05	9.24477457440717e-05\\
56	37	6.0827669545417e-05	6.0827669545417e-05\\
56	38	3.64894297232361e-05	3.64894297232361e-05\\
56	39	1.96596511799098e-05	1.96596511799098e-05\\
56	40	9.33956311965846e-06	9.33956311965846e-06\\
56	41	3.83363834160687e-06	3.83363834160687e-06\\
56	42	1.3335094189547e-06	1.3335094189547e-06\\
56	43	3.86623252464227e-07	3.86623252464227e-07\\
56	44	9.21816815447971e-08	9.21816815447971e-08\\
56	45	1.78688637080645e-08	1.78688637080645e-08\\
56	46	2.78483886165803e-09	2.78483886165803e-09\\
56	47	3.44491723328978e-10	3.44491723328978e-10\\
56	48	3.32605414328725e-11	3.32605414328725e-11\\
56	49	2.44702532060195e-12	2.44702532060195e-12\\
56	50	1.32262217171617e-13	1.32262217171617e-13\\
56	51	4.94437107750611e-15	4.94437107750611e-15\\
56	52	1.14090381032884e-16	1.14090381032884e-16\\
56	53	1.22334108232975e-18	1.22334108232975e-18\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	1.04210536642905e-18	1.04210536642905e-18\\
57	9	9.29625326934608e-17	9.29625326934608e-17\\
57	10	3.84602721236948e-15	3.84602721236948e-15\\
57	11	9.80133294009133e-14	9.80133294009133e-14\\
57	12	1.72389334193441e-12	1.72389334193441e-12\\
57	13	2.22273435257326e-11	2.22273435257326e-11\\
57	14	2.1792732194952e-10	2.1792732194952e-10\\
57	15	1.66448052029155e-09	1.66448052029155e-09\\
57	16	1.0075480855665e-08	1.0075480855665e-08\\
57	17	4.89950966518694e-08	4.89950966518694e-08\\
57	18	1.93757230286174e-07	1.93757230286174e-07\\
57	19	6.3124621532581e-07	6.3124621532581e-07\\
57	20	1.72009941889412e-06	1.72009941889412e-06\\
57	21	3.99127574421791e-06	3.99127574421791e-06\\
57	22	8.0436591851555e-06	8.0436591851555e-06\\
57	23	1.43531978093305e-05	1.43531978093305e-05\\
57	24	2.305750076428e-05	2.305750076428e-05\\
57	25	3.37908085118261e-05	3.37908085118261e-05\\
57	26	4.56404419451542e-05	4.56404419451542e-05\\
57	27	5.7251894372492e-05	5.7251894372492e-05\\
57	28	6.70673985379994e-05	6.70673985379994e-05\\
57	29	7.36422912115506e-05	7.36422912115506e-05\\
57	30	7.59564023959853e-05	7.59564023959853e-05\\
57	31	7.36422912115506e-05	7.36422912115506e-05\\
57	32	6.70673985379994e-05	6.70673985379994e-05\\
57	33	5.7251894372492e-05	5.7251894372492e-05\\
57	34	4.56404419451542e-05	4.56404419451542e-05\\
57	35	3.37908085118261e-05	3.37908085118261e-05\\
57	36	2.305750076428e-05	2.305750076428e-05\\
57	37	1.43531978093305e-05	1.43531978093305e-05\\
57	38	8.0436591851555e-06	8.0436591851555e-06\\
57	39	3.99127574421791e-06	3.99127574421791e-06\\
57	40	1.72009941889412e-06	1.72009941889412e-06\\
57	41	6.3124621532581e-07	6.3124621532581e-07\\
57	42	1.93757230286174e-07	1.93757230286174e-07\\
57	43	4.89950966518694e-08	4.89950966518694e-08\\
57	44	1.0075480855665e-08	1.0075480855665e-08\\
57	45	1.66448052029155e-09	1.66448052029155e-09\\
57	46	2.1792732194952e-10	2.1792732194952e-10\\
57	47	2.22273435257326e-11	2.22273435257326e-11\\
57	48	1.72389334193441e-12	1.72389334193441e-12\\
57	49	9.80133294009133e-14	9.80133294009133e-14\\
57	50	3.84602721236948e-15	3.84602721236948e-15\\
57	51	9.29625326934608e-17	9.29625326934608e-17\\
57	52	1.04210536642905e-18	1.04210536642905e-18\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	8.18797073622823e-19	8.18797073622823e-19\\
58	10	6.97218995200956e-17	6.97218995200956e-17\\
58	11	2.74755757589551e-15	2.74755757589551e-15\\
58	12	6.65461383749949e-14	6.65461383749949e-14\\
58	13	1.10980722147825e-12	1.10980722147825e-12\\
58	14	1.35366205069364e-11	1.35366205069364e-11\\
58	15	1.2526719235326e-10	1.2526719235326e-10\\
58	16	9.01204898908612e-10	9.01204898908612e-10\\
58	17	5.1303575231727e-09	5.1303575231727e-09\\
58	18	2.34441553035245e-08	2.34441553035245e-08\\
58	19	8.71606481511364e-08	8.71606481511364e-08\\
58	20	2.67477647416263e-07	2.67477647416263e-07\\
58	21	6.88956099726468e-07	6.88956099726468e-07\\
58	22	1.51791959854447e-06	1.51791959854447e-06\\
58	23	2.91715791521904e-06	2.91715791521904e-06\\
58	24	4.97872831413388e-06	4.97872831413388e-06\\
58	25	7.6589969806189e-06	7.6589969806189e-06\\
58	26	1.07440328675478e-05	1.07440328675478e-05\\
58	27	1.38650444988454e-05	1.38650444988454e-05\\
58	28	1.65649901904023e-05	1.65649901904023e-05\\
58	29	1.84009125743401e-05	1.84009125743401e-05\\
58	30	1.90519001145107e-05	1.90519001145107e-05\\
58	31	1.84009125743401e-05	1.84009125743401e-05\\
58	32	1.65649901904023e-05	1.65649901904023e-05\\
58	33	1.38650444988454e-05	1.38650444988454e-05\\
58	34	1.07440328675478e-05	1.07440328675478e-05\\
58	35	7.6589969806189e-06	7.6589969806189e-06\\
58	36	4.97872831413388e-06	4.97872831413388e-06\\
58	37	2.91715791521904e-06	2.91715791521904e-06\\
58	38	1.51791959854447e-06	1.51791959854447e-06\\
58	39	6.88956099726468e-07	6.88956099726468e-07\\
58	40	2.67477647416263e-07	2.67477647416263e-07\\
58	41	8.71606481511364e-08	8.71606481511364e-08\\
58	42	2.34441553035245e-08	2.34441553035245e-08\\
58	43	5.1303575231727e-09	5.1303575231727e-09\\
58	44	9.01204898908612e-10	9.01204898908612e-10\\
58	45	1.2526719235326e-10	1.2526719235326e-10\\
58	46	1.35366205069364e-11	1.35366205069364e-11\\
58	47	1.10980722147825e-12	1.10980722147825e-12\\
58	48	6.65461383749949e-14	6.65461383749949e-14\\
58	49	2.74755757589551e-15	2.74755757589551e-15\\
58	50	6.97218995200956e-17	6.97218995200956e-17\\
58	51	8.18797073622823e-19	8.18797073622823e-19\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	5.9292201883032e-19	5.9292201883032e-19\\
59	11	4.80840686345487e-17	4.80840686345487e-17\\
59	12	1.80036887676692e-15	1.80036887676692e-15\\
59	13	4.1327591605717e-14	4.1327591605717e-14\\
59	14	6.51554377656388e-13	6.51554377656388e-13\\
59	15	7.49334236091872e-12	7.49334236091872e-12\\
59	16	6.52206293093259e-11	6.52206293093259e-11\\
59	17	4.40351080899898e-10	4.40351080899898e-10\\
59	18	2.34878577885906e-09	2.34878577885906e-09\\
59	19	1.00496497567323e-08	1.00496497567323e-08\\
59	20	3.50057621732427e-08	3.50057621732427e-08\\
59	21	1.00874587330511e-07	1.00874587330511e-07\\
59	22	2.44870651585356e-07	2.44870651585356e-07\\
59	23	5.10564046233712e-07	5.10564046233712e-07\\
59	24	9.31769130871888e-07	9.31769130871888e-07\\
59	25	1.51283859118625e-06	1.51283859118625e-06\\
59	26	2.21388290081327e-06	2.21388290081327e-06\\
59	27	2.9492097161364e-06	2.9492097161364e-06\\
59	28	3.60228997838823e-06	3.60228997838823e-06\\
59	29	4.05405337349023e-06	4.05405337349023e-06\\
59	30	4.21560864759064e-06	4.21560864759064e-06\\
59	31	4.05405337349023e-06	4.05405337349023e-06\\
59	32	3.60228997838823e-06	3.60228997838823e-06\\
59	33	2.9492097161364e-06	2.9492097161364e-06\\
59	34	2.21388290081327e-06	2.21388290081327e-06\\
59	35	1.51283859118625e-06	1.51283859118625e-06\\
59	36	9.31769130871888e-07	9.31769130871888e-07\\
59	37	5.10564046233712e-07	5.10564046233712e-07\\
59	38	2.44870651585356e-07	2.44870651585356e-07\\
59	39	1.00874587330511e-07	1.00874587330511e-07\\
59	40	3.50057621732427e-08	3.50057621732427e-08\\
59	41	1.00496497567323e-08	1.00496497567323e-08\\
59	42	2.34878577885906e-09	2.34878577885906e-09\\
59	43	4.40351080899898e-10	4.40351080899898e-10\\
59	44	6.52206293093259e-11	6.52206293093259e-11\\
59	45	7.49334236091872e-12	7.49334236091872e-12\\
59	46	6.51554377656388e-13	6.51554377656388e-13\\
59	47	4.1327591605717e-14	4.1327591605717e-14\\
59	48	1.80036887676692e-15	1.80036887676692e-15\\
59	49	4.80840686345487e-17	4.80840686345487e-17\\
59	50	5.9292201883032e-19	5.9292201883032e-19\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	2.42008987277682e-19	2.42008987277682e-19\\
60	12	1.93206628402344e-17	1.93206628402344e-17\\
60	13	7.11642986929781e-16	7.11642986929781e-16\\
60	14	1.60588916291668e-14	1.60588916291668e-14\\
60	15	2.48718046001537e-13	2.48718046001537e-13\\
60	16	2.80830402406662e-12	2.80830402406662e-12\\
60	17	2.39848367489039e-11	2.39848367489039e-11\\
60	18	1.58841121718828e-10	1.58841121718828e-10\\
60	19	8.30838116117844e-10	8.30838116117844e-10\\
60	20	3.48567387031084e-09	3.48567387031084e-09\\
60	21	1.1903868521076e-08	1.1903868521076e-08\\
60	22	3.36162838882198e-08	3.36162838882198e-08\\
60	23	7.98666115873311e-08	7.98666115873311e-08\\
60	24	1.62546597186102e-07	1.62546597186102e-07\\
60	25	2.88297505625263e-07	2.88297505625263e-07\\
60	26	4.52202499365928e-07	4.52202499365928e-07\\
60	27	6.34593081042956e-07	6.34593081042956e-07\\
60	28	8.0366449627131e-07	8.0366449627131e-07\\
60	29	9.23915323218439e-07	9.23915323218439e-07\\
60	30	9.67510058168807e-07	9.67510058168807e-07\\
60	31	9.23915323218439e-07	9.23915323218439e-07\\
60	32	8.0366449627131e-07	8.0366449627131e-07\\
60	33	6.34593081042956e-07	6.34593081042956e-07\\
60	34	4.52202499365928e-07	4.52202499365928e-07\\
60	35	2.88297505625263e-07	2.88297505625263e-07\\
60	36	1.62546597186102e-07	1.62546597186102e-07\\
60	37	7.98666115873311e-08	7.98666115873311e-08\\
60	38	3.36162838882198e-08	3.36162838882198e-08\\
60	39	1.1903868521076e-08	1.1903868521076e-08\\
60	40	3.48567387031084e-09	3.48567387031084e-09\\
60	41	8.30838116117844e-10	8.30838116117844e-10\\
60	42	1.58841121718828e-10	1.58841121718828e-10\\
60	43	2.39848367489039e-11	2.39848367489039e-11\\
60	44	2.80830402406662e-12	2.80830402406662e-12\\
60	45	2.48718046001537e-13	2.48718046001537e-13\\
60	46	1.60588916291668e-14	1.60588916291668e-14\\
60	47	7.11642986929781e-16	7.11642986929781e-16\\
60	48	1.93206628402344e-17	1.93206628402344e-17\\
60	49	2.42008987277682e-19	2.42008987277682e-19\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};

\end{axis}
\end{tikzpicture}%

==> fr5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00049602758499428	0.00049602758499428\\
2	3	0.00121225014012733	0.00121225014012733\\
2	4	0.00233405381443042	0.00233405381443042\\
2	5	0.00399655281712179	0.00399655281712179\\
2	6	0.00631307191573211	0.00631307191573211\\
2	7	0.00942185669066351	0.00942185669066351\\
2	8	0.0134586349664305	0.0134586349664305\\
2	9	0.0184299776338308	0.0184299776338308\\
2	10	0.0241199197014104	0.0241199197014104\\
2	11	0.0301266881639872	0.0301266881639872\\
2	12	0.0359432661704448	0.0359432661704448\\
2	13	0.0410287088611711	0.0410287088611711\\
2	14	0.044913735897582	0.044913735897582\\
2	15	0.0472775475867594	0.0472775475867594\\
2	16	0.0479654701673159	0.0479654701673159\\
2	17	0.0470069566303517	0.0470069566303517\\
2	18	0.0445846361172435	0.0445846361172435\\
2	19	0.040982058543765	0.040982058543765\\
2	20	0.0365483921385703	0.0365483921385703\\
2	21	0.0316360574973999	0.0316360574973999\\
2	22	0.0265764742382291	0.0265764742382291\\
2	23	0.0216521833297368	0.0216521833297368\\
2	24	0.0170848719731681	0.0170848719731681\\
2	25	0.0130426318965235	0.0130426318965235\\
2	26	0.009635466547181	0.009635466547181\\
2	27	0.00693899047175416	0.00693899047175416\\
2	28	0.00499132735413643	0.00499132735413643\\
2	29	0.00381776672142791	0.00381776672142791\\
2	30	0.00342456298659417	0.00342456298659417\\
2	31	0.00381776672142791	0.00381776672142791\\
2	32	0.00499132735413643	0.00499132735413643\\
2	33	0.00693899047175416	0.00693899047175416\\
2	34	0.009635466547181	0.009635466547181\\
2	35	0.0130426318965235	0.0130426318965235\\
2	36	0.0170848719731681	0.0170848719731681\\
2	37	0.0216521833297368	0.0216521833297368\\
2	38	0.0265764742382291	0.0265764742382291\\
2	39	0.0316360574973999	0.0316360574973999\\
2	40	0.0365483921385703	0.0365483921385703\\
2	41	0.040982058543765	0.040982058543765\\
2	42	0.0445846361172435	0.0445846361172435\\
2	43	0.0470069566303517	0.0470069566303517\\
2	44	0.047965470167316	0.047965470167316\\
2	45	0.0472775475867602	0.0472775475867602\\
2	46	0.0449137358975964	0.0449137358975964\\
2	47	0.0410287088613698	0.0410287088613698\\
2	48	0.035943266172824	0.035943266172824\\
2	49	0.0301266881887108	0.0301266881887108\\
2	50	0.0241199199252768	0.0241199199252768\\
2	51	0.0184299794056672	0.0184299794056672\\
2	52	0.0134586472498567	0.0134586472498567\\
2	53	0.00942193136747865	0.00942193136747865\\
2	54	0.00631347019740926	0.00631347019740926\\
2	55	0.00399841582042648	0.00399841582042648\\
2	56	0.00234169071264956	0.00234169071264956\\
2	57	0.00123965626484361	0.00123965626484361\\
2	58	0.000582051025686987	0.000582051025686987\\
2	59	0.000236161854503379	0.000236161854503379\\
2	60	7.21802692826089e-05	7.21802692826089e-05\\
3	1	0	0\\
3	2	0.00121225014012733	0.00121225014012733\\
3	3	0.00284467424115251	0.00284467424115251\\
3	4	0.00525547046494131	0.00525547046494131\\
3	5	0.00874077126485424	0.00874077126485424\\
3	6	0.0135894440531417	0.0135894440531417\\
3	7	0.0200784927931204	0.0200784927931204\\
3	8	0.0283211543888291	0.0283211543888291\\
3	9	0.0380968644384879	0.0380968644384879\\
3	10	0.048852575637107	0.048852575637107\\
3	11	0.0598091060681794	0.0598091060681794\\
3	12	0.0700448560134897	0.0700448560134897\\
3	13	0.0786409459328838	0.0786409459328838\\
3	14	0.0848609576947835	0.0848609576947835\\
3	15	0.0882251830198854	0.0882251830198854\\
3	16	0.0885642111493099	0.0885642111493099\\
3	17	0.0860306927108621	0.0860306927108621\\
3	18	0.0810081805967735	0.0810081805967735\\
3	19	0.07405214046572	0.07405214046572\\
3	20	0.0657919551711635	0.0657919551711635\\
3	21	0.0568429784832765	0.0568429784832765\\
3	22	0.0477734981461949	0.0477734981461949\\
3	23	0.0390429683285434	0.0390429683285434\\
3	24	0.0310188970230517	0.0310188970230517\\
3	25	0.0239584260768465	0.0239584260768465\\
3	26	0.0180383317541877	0.0180383317541877\\
3	27	0.0133662442736517	0.0133662442736517\\
3	28	0.0100011641307032	0.0100011641307032\\
3	29	0.00797506564256771	0.00797506564256771\\
3	30	0.00729758430468697	0.00729758430468697\\
3	31	0.00797506564256771	0.00797506564256771\\
3	32	0.0100011641307032	0.0100011641307032\\
3	33	0.0133662442736517	0.0133662442736517\\
3	34	0.0180383317541877	0.0180383317541877\\
3	35	0.0239584260768465	0.0239584260768465\\
3	36	0.0310188970230517	0.0310188970230517\\
3	37	0.0390429683285434	0.0390429683285434\\
3	38	0.0477734981461949	0.0477734981461949\\
3	39	0.0568429784832765	0.0568429784832765\\
3	40	0.0657919551711635	0.0657919551711635\\
3	41	0.07405214046572	0.07405214046572\\
3	42	0.0810081805967735	0.0810081805967735\\
3	43	0.0860306927108621	0.0860306927108621\\
3	44	0.0885642111493105	0.0885642111493105\\
3	45	0.0882251830198948	0.0882251830198948\\
3	46	0.0848609576949179	0.0848609576949179\\
3	47	0.0786409459345391	0.0786409459345391\\
3	48	0.0700448560312023	0.0700448560312023\\
3	49	0.0598091062335631	0.0598091062335631\\
3	50	0.0488525769889445	0.0488525769889445\\
3	51	0.0380968741334528	0.0380968741334528\\
3	52	0.0283212154752262	0.0283212154752262\\
3	53	0.0200788311503493	0.0200788311503493\\
3	54	0.0135910915275894	0.0135910915275894\\
3	55	0.00874781889082199	0.00874781889082199\\
3	56	0.00528193731348338	0.00528193731348338\\
3	57	0.00293186980370153	0.00293186980370153\\
3	58	0.0014642643053097	0.0014642643053097\\
3	59	0.000640090688108569	0.000640090688108569\\
3	60	0.000223520748095082	0.000223520748095082\\
4	1	0	0\\
4	2	0.00233405381443042	0.00233405381443042\\
4	3	0.00525547046494131	0.00525547046494131\\
4	4	0.00930602668842206	0.00930602668842206\\
4	5	0.0150038786646078	0.0150038786646078\\
4	6	0.0228309700289748	0.0228309700289748\\
4	7	0.0330440872742501	0.0330440872742501\\
4	8	0.0454412540666505	0.0454412540666505\\
4	9	0.0593719902701162	0.0593719902701162\\
4	10	0.073916190737775	0.073916190737775\\
4	11	0.0879549246160618	0.0879549246160618\\
4	12	0.100276179508293	0.100276179508293\\
4	13	0.109842289123534	0.109842289123534\\
4	14	0.115922311973388	0.115922311973388\\
4	15	0.118138692704817	0.118138692704817\\
4	16	0.116555871884555	0.116555871884555\\
4	17	0.111571691658828	0.111571691658828\\
4	18	0.103813303042129	0.103813303042129\\
4	19	0.0940668533079523	0.0940668533079523\\
4	20	0.0831043725656131	0.0831043725656131\\
4	21	0.0716651359771945	0.0716651359771945\\
4	22	0.0603694347174433	0.0603694347174433\\
4	23	0.04970417717838	0.04970417717838\\
4	24	0.040045580418936	0.040045580418936\\
4	25	0.0316307351405489	0.0316307351405489\\
4	26	0.0246358203722702	0.0246358203722702\\
4	27	0.0191377137269269	0.0191377137269269\\
4	28	0.0151992026675753	0.0151992026675753\\
4	29	0.0128261407105945	0.0128261407105945\\
4	30	0.0120391451639274	0.0120391451639274\\
4	31	0.0128261407105945	0.0128261407105945\\
4	32	0.0151992026675753	0.0151992026675753\\
4	33	0.0191377137269269	0.0191377137269269\\
4	34	0.0246358203722702	0.0246358203722702\\
4	35	0.0316307351405489	0.0316307351405489\\
4	36	0.040045580418936	0.040045580418936\\
4	37	0.04970417717838	0.04970417717838\\
4	38	0.0603694347174433	0.0603694347174433\\
4	39	0.0716651359771945	0.0716651359771945\\
4	40	0.0831043725656131	0.0831043725656131\\
4	41	0.0940668533079523	0.0940668533079523\\
4	42	0.103813303042129	0.103813303042129\\
4	43	0.111571691658828	0.111571691658828\\
4	44	0.116555871884561	0.116555871884561\\
4	45	0.118138692704902	0.118138692704902\\
4	46	0.115922311974461	0.115922311974461\\
4	47	0.109842289135314	0.109842289135314\\
4	48	0.100276179621275	0.100276179621275\\
4	49	0.0879549255654887	0.0879549255654887\\
4	50	0.0739161977443073	0.0739161977443073\\
4	51	0.0593720357419401	0.0593720357419401\\
4	52	0.0454415137549644	0.0454415137549644\\
4	53	0.0330453923204389	0.0330453923204389\\
4	54	0.0228367381856728	0.0228367381856728\\
4	55	0.0150262830220598	0.0150262830220598\\
4	56	0.00938244182076225	0.00938244182076225\\
4	57	0.00548430200639141	0.00548430200639141\\
4	58	0.0029365650267411	0.0029365650267411\\
4	59	0.00140108690565455	0.00140108690565455\\
4	60	0.000570367779810478	0.000570367779810478\\
5	1	0	0\\
5	2	0.00399655281712179	0.00399655281712179\\
5	3	0.00874077126485424	0.00874077126485424\\
5	4	0.0150038786646078	0.0150038786646078\\
5	5	0.0235374337288284	0.0235374337288284\\
5	6	0.034832789651794	0.034832789651794\\
5	7	0.048794506611189	0.048794506611189\\
5	8	0.0647171125989795	0.0647171125989795\\
5	9	0.0815632160926379	0.0815632160926379\\
5	10	0.09807661926443	0.09807661926443\\
5	11	0.112812616327555	0.112812616327555\\
5	12	0.124487972907434	0.124487972907434\\
5	13	0.132245162611875	0.132245162611875\\
5	14	0.135623847757165	0.135623847757165\\
5	15	0.134677888046638	0.134677888046638\\
5	16	0.129906248630467	0.129906248630467\\
5	17	0.122004884928019	0.122004884928019\\
5	18	0.111860127267484	0.111860127267484\\
5	19	0.100334561078231	0.100334561078231\\
5	20	0.0881909609182747	0.0881909609182747\\
5	21	0.0761125937478197	0.0761125937478197\\
5	22	0.0645717567141997	0.0645717567141997\\
5	23	0.0539683485177419	0.0539683485177419\\
5	24	0.0445317142661653	0.0445317142661653\\
5	25	0.036432889303405	0.036432889303405\\
5	26	0.0297594239707373	0.0297594239707373\\
5	27	0.0245513072653823	0.0245513072653823\\
5	28	0.0208361514650786	0.0208361514650786\\
5	29	0.0186017849286092	0.0186017849286092\\
5	30	0.017863656370632	0.017863656370632\\
5	31	0.0186017849286092	0.0186017849286092\\
5	32	0.0208361514650786	0.0208361514650786\\
5	33	0.0245513072653823	0.0245513072653823\\
5	34	0.0297594239707373	0.0297594239707373\\
5	35	0.036432889303405	0.036432889303405\\
5	36	0.0445317142661653	0.0445317142661653\\
5	37	0.0539683485177419	0.0539683485177419\\
5	38	0.0645717567141997	0.0645717567141997\\
5	39	0.0761125937478197	0.0761125937478197\\
5	40	0.0881909609182747	0.0881909609182747\\
5	41	0.100334561078231	0.100334561078231\\
5	42	0.111860127267484	0.111860127267484\\
5	43	0.122004884928022	0.122004884928022\\
5	44	0.129906248630517	0.129906248630517\\
5	45	0.134677888047293	0.134677888047293\\
5	46	0.135623847764541	0.135623847764541\\
5	47	0.132245162684518	0.132245162684518\\
5	48	0.124487973534851	0.124487973534851\\
5	49	0.112812621091009	0.112812621091009\\
5	50	0.0980766511000199	0.0980766511000199\\
5	51	0.0815634035128279	0.0815634035128279\\
5	52	0.0647180845221491	0.0647180845221491\\
5	53	0.0487989440031998	0.0487989440031998\\
5	54	0.0348506102391041	0.0348506102391041\\
5	55	0.0236003286159881	0.0236003286159881\\
5	56	0.0151988713800614	0.0151988713800614\\
5	57	0.00927230909857573	0.00927230909857573\\
5	58	0.00527522395507344	0.00527522395507344\\
5	59	0.00273703879604538	0.00273703879604538\\
5	60	0.00129227068511139	0.00129227068511139\\
6	1	0	0\\
6	2	0.00631307191573211	0.00631307191573211\\
6	3	0.0135894440531417	0.0135894440531417\\
6	4	0.0228309700289748	0.0228309700289748\\
6	5	0.034832789651794	0.034832789651794\\
6	6	0.0497377199872509	0.0497377199872509\\
6	7	0.0668967709355557	0.0668967709355557\\
6	8	0.0852019600426461	0.0852019600426461\\
6	9	0.103292917192473	0.103292917192473\\
6	10	0.119510676935537	0.119510676935537\\
6	11	0.132294537446114	0.132294537446114\\
6	12	0.140696967828519	0.140696967828519\\
6	13	0.144294680295345	0.144294680295345\\
6	14	0.143199227986736	0.143199227986736\\
6	15	0.138123770142348	0.138123770142348\\
6	16	0.129937181317666	0.129937181317666\\
6	17	0.119608841701834	0.119608841701834\\
6	18	0.108123279600059	0.108123279600059\\
6	19	0.096192461501664	0.096192461501664\\
6	20	0.0844740988516116	0.0844740988516116\\
6	21	0.0733748045843262	0.0733748045843262\\
6	22	0.0631740340622155	0.0631740340622155\\
6	23	0.0540794630295923	0.0540794630295923\\
6	24	0.0461357364050576	0.0461357364050576\\
6	25	0.0394465812384855	0.0394465812384855\\
6	26	0.0339625725923605	0.0339625725923605\\
6	27	0.029740153202531	0.029740153202531\\
6	28	0.0267128597821721	0.0267128597821721\\
6	29	0.0249214104792103	0.0249214104792103\\
6	30	0.0243097664351499	0.0243097664351499\\
6	31	0.0249214104792103	0.0249214104792103\\
6	32	0.0267128597821721	0.0267128597821721\\
6	33	0.029740153202531	0.029740153202531\\
6	34	0.0339625725923605	0.0339625725923605\\
6	35	0.0394465812384855	0.0394465812384855\\
6	36	0.0461357364050576	0.0461357364050576\\
6	37	0.0540794630295923	0.0540794630295923\\
6	38	0.0631740340622155	0.0631740340622155\\
6	39	0.0733748045843262	0.0733748045843262\\
6	40	0.0844740988516116	0.0844740988516116\\
6	41	0.0961924615016641	0.0961924615016641\\
6	42	0.10812327960006	0.10812327960006\\
6	43	0.119608841701862	0.119608841701862\\
6	44	0.129937181318042	0.129937181318042\\
6	45	0.138123770146693	0.138123770146693\\
6	46	0.14319922803067	0.14319922803067\\
6	47	0.14429468068533	0.14429468068533\\
6	48	0.140696970874597	0.140696970874597\\
6	49	0.13229455841282	0.13229455841282\\
6	50	0.11951080420624	0.11951080420624\\
6	51	0.103293598522111	0.103293598522111\\
6	52	0.0852051751704536	0.0852051751704536\\
6	53	0.0669101327308923	0.0669101327308923\\
6	54	0.0497865761606824	0.0497865761606824\\
6	55	0.0349898526735083	0.0349898526735083\\
6	56	0.023275120881699	0.023275120881699\\
6	57	0.0146974154459896	0.0146974154459896\\
6	58	0.00876838341865398	0.00876838341865398\\
6	59	0.00489603634914797	0.00489603634914797\\
6	60	0.00263704085825997	0.00263704085825997\\
7	1	0	0\\
7	2	0.00942185669066351	0.00942185669066351\\
7	3	0.0200784927931204	0.0200784927931204\\
7	4	0.0330440872742501	0.0330440872742501\\
7	5	0.048794506611189	0.048794506611189\\
7	6	0.0668967709355557	0.0668967709355557\\
7	7	0.0862638293960261	0.0862638293960261\\
7	8	0.105470196755475	0.105470196755475\\
7	9	0.122691380814227	0.122691380814227\\
7	10	0.136068483737378	0.136068483737378\\
7	11	0.144525125663014	0.144525125663014\\
7	12	0.147754436691697	0.147754436691697\\
7	13	0.14595419278357	0.14595419278357\\
7	14	0.140057215212933	0.140057215212933\\
7	15	0.131234190966192	0.131234190966192\\
7	16	0.120526762972985	0.120526762972985\\
7	17	0.109063257023453	0.109063257023453\\
7	18	0.0975671324479009	0.0975671324479009\\
7	19	0.0865626701738913	0.0865626701738913\\
7	20	0.0764540315078444	0.0764540315078444\\
7	21	0.0672981016317556	0.0672981016317556\\
7	22	0.0592653822130263	0.0592653822130263\\
7	23	0.0522619210219845	0.0522619210219845\\
7	24	0.0463138796377317	0.0463138796377317\\
7	25	0.0413552526533142	0.0413552526533142\\
7	26	0.0373391817167183	0.0373391817167183\\
7	27	0.0342661778511512	0.0342661778511512\\
7	28	0.0320607185660549	0.0320607185660549\\
7	29	0.0307715713502314	0.0307715713502314\\
7	30	0.0303174664219367	0.0303174664219367\\
7	31	0.0307715713502314	0.0307715713502314\\
7	32	0.0320607185660549	0.0320607185660549\\
7	33	0.0342661778511512	0.0342661778511512\\
7	34	0.0373391817167183	0.0373391817167183\\
7	35	0.0413552526533142	0.0413552526533142\\
7	36	0.0463138796377317	0.0463138796377317\\
7	37	0.0522619210219845	0.0522619210219845\\
7	38	0.0592653822130263	0.0592653822130263\\
7	39	0.0672981016317556	0.0672981016317556\\
7	40	0.0764540315078445	0.0764540315078445\\
7	41	0.0865626701738922	0.0865626701738922\\
7	42	0.0975671324479158	0.0975671324479158\\
7	43	0.109063257023656	0.109063257023656\\
7	44	0.120526762975391	0.120526762975391\\
7	45	0.131234190991164	0.131234190991164\\
7	46	0.140057215440744	0.140057215440744\\
7	47	0.145954194614295	0.145954194614295\\
7	48	0.147754449671885	0.147754449671885\\
7	49	0.144525206927115	0.144525206927115\\
7	50	0.136068933035853	0.136068933035853\\
7	51	0.122693573637906	0.122693573637906\\
7	52	0.105479636039825	0.105479636039825\\
7	53	0.0862996305752936	0.0862996305752936\\
7	54	0.0670163158563155	0.0670163158563155\\
7	55	0.049145974608135	0.049145974608135\\
7	56	0.0339558460400478	0.0339558460400478\\
7	57	0.0221774174285846	0.0221774174285846\\
7	58	0.0137572614859541	0.0137572614859541\\
7	59	0.00817110547594722	0.00817110547594722\\
7	60	0.00490619402836796	0.00490619402836796\\
8	1	0	0\\
8	2	0.0134586349664305	0.0134586349664305\\
8	3	0.0283211543888291	0.0283211543888291\\
8	4	0.0454412540666505	0.0454412540666505\\
8	5	0.0647171125989795	0.0647171125989795\\
8	6	0.0852019600426461	0.0852019600426461\\
8	7	0.105470196755475	0.105470196755475\\
8	8	0.123625516280635	0.123625516280635\\
8	9	0.137565657592017	0.137565657592017\\
8	10	0.146002367443273	0.146002367443273\\
8	11	0.148735374333444	0.148735374333444\\
8	12	0.146083950948761	0.146083950948761\\
8	13	0.139110033405573	0.139110033405573\\
8	14	0.129366823302057	0.129366823302057\\
8	15	0.118037993669111	0.118037993669111\\
8	16	0.106321116154498	0.106321116154498\\
8	17	0.0951062086111632	0.0951062086111632\\
8	18	0.0847146015897415	0.0847146015897415\\
8	19	0.0755557662732413	0.0755557662732413\\
8	20	0.0675484151557713	0.0675484151557713\\
8	21	0.0606731698890411	0.0606731698890411\\
8	22	0.0548695028513921	0.0548695028513921\\
8	23	0.0499060433505582	0.0499060433505582\\
8	24	0.0458379895935592	0.0458379895935592\\
8	25	0.042408761082037	0.042408761082037\\
8	26	0.0397353333980854	0.0397353333980854\\
8	27	0.0376152361202247	0.0376152361202247\\
8	28	0.0361728587368443	0.0361728587368443\\
8	29	0.0352619724758342	0.0352619724758342\\
8	30	0.0349973349216036	0.0349973349216036\\
8	31	0.0352619724758342	0.0352619724758342\\
8	32	0.0361728587368443	0.0361728587368443\\
8	33	0.0376152361202247	0.0376152361202247\\
8	34	0.0397353333980854	0.0397353333980854\\
8	35	0.042408761082037	0.042408761082037\\
8	36	0.0458379895935592	0.0458379895935592\\
8	37	0.0499060433505582	0.0499060433505582\\
8	38	0.0548695028513921	0.0548695028513921\\
8	39	0.0606731698890411	0.0606731698890411\\
8	40	0.0675484151557718	0.0675484151557718\\
8	41	0.0755557662732487	0.0755557662732487\\
8	42	0.0847146015898443	0.0847146015898443\\
8	43	0.0951062086124135	0.0951062086124135\\
8	44	0.106321116167824	0.106321116167824\\
8	45	0.118037993794057	0.118037993794057\\
8	46	0.12936682433523	0.12936682433523\\
8	47	0.139110040952872	0.139110040952872\\
8	48	0.146083999698582	0.146083999698582\\
8	49	0.148735652833504	0.148735652833504\\
8	50	0.146003774174819	0.146003774174819\\
8	51	0.137571935375146	0.137571935375146\\
8	52	0.123650244210622	0.123650244210622\\
8	53	0.10555609485288	0.10555609485288\\
8	54	0.0854650621072054	0.0854650621072054\\
8	55	0.0654287402694945	0.0654287402694945\\
8	56	0.0471486205421395	0.0471486205421395\\
8	57	0.0319882247251399	0.0319882247251399\\
8	58	0.0206131733214803	0.0206131733214803\\
8	59	0.0129119151913606	0.0129119151913606\\
8	60	0.00843724608724812	0.00843724608724812\\
9	1	0	0\\
9	2	0.0184299776338308	0.0184299776338308\\
9	3	0.0380968644384879	0.0380968644384879\\
9	4	0.0593719902701162	0.0593719902701162\\
9	5	0.0815632160926379	0.0815632160926379\\
9	6	0.103292917192473	0.103292917192473\\
9	7	0.122691380814227	0.122691380814227\\
9	8	0.137565657592017	0.137565657592017\\
9	9	0.146370135775398	0.146370135775398\\
9	10	0.148876887378136	0.148876887378136\\
9	11	0.145562719726259	0.145562719726259\\
9	12	0.137551365614223	0.137551365614223\\
9	13	0.126742048390747	0.126742048390747\\
9	14	0.114641141309688	0.114641141309688\\
9	15	0.102422704840422	0.102422704840422\\
9	16	0.0912081565080301	0.0912081565080301\\
9	17	0.0812251757212601	0.0812251757212601\\
9	18	0.0727084227306367	0.0727084227306367\\
9	19	0.0656667825064421	0.0656667825064421\\
9	20	0.0597316475203344	0.0597316475203344\\
9	21	0.0549621918553995	0.0549621918553995\\
9	22	0.0509252925449479	0.0509252925449479\\
9	23	0.0476544553145158	0.0476544553145158\\
9	24	0.0449292784533462	0.0449292784533462\\
9	25	0.0426905688291195	0.0426905688291195\\
9	26	0.040939906786838	0.040939906786838\\
9	27	0.0395352207699454	0.0395352207699454\\
9	28	0.0386132324170615	0.0386132324170615\\
9	29	0.0379846344218426	0.0379846344218426\\
9	30	0.0378438337717517	0.0378438337717517\\
9	31	0.0379846344218426	0.0379846344218426\\
9	32	0.0386132324170615	0.0386132324170615\\
9	33	0.0395352207699454	0.0395352207699454\\
9	34	0.040939906786838	0.040939906786838\\
9	35	0.0426905688291195	0.0426905688291195\\
9	36	0.0449292784533462	0.0449292784533462\\
9	37	0.0476544553145158	0.0476544553145158\\
9	38	0.0509252925449479	0.0509252925449479\\
9	39	0.0549621918553997	0.0549621918553997\\
9	40	0.0597316475203378	0.0597316475203378\\
9	41	0.0656667825064909	0.0656667825064909\\
9	42	0.0727084227312461	0.0727084227312461\\
9	43	0.081225175727929	0.081225175727929\\
9	44	0.0912081565722993	0.0912081565722993\\
9	45	0.102422705387356	0.102422705387356\\
9	46	0.114641145427146	0.114641145427146\\
9	47	0.126742075840503	0.126742075840503\\
9	48	0.137551527731771	0.137551527731771\\
9	49	0.145563567789237	0.145563567789237\\
9	50	0.148880814422806	0.148880814422806\\
9	51	0.146386218601302	0.146386218601302\\
9	52	0.137623861019284	0.137623861019284\\
9	53	0.122877450972894	0.122877450972894\\
9	54	0.103818886334647	0.103818886334647\\
9	55	0.0828823235556882	0.0828823235556882\\
9	56	0.0623287178324616	0.0623287178324616\\
9	57	0.0440930440016592	0.0440930440016592\\
9	58	0.0296124148516462	0.0296124148516462\\
9	59	0.0194851783466763	0.0194851783466763\\
9	60	0.0135937099584639	0.0135937099584639\\
10	1	0	0\\
10	2	0.0241199197014104	0.0241199197014104\\
10	3	0.048852575637107	0.048852575637107\\
10	4	0.073916190737775	0.073916190737775\\
10	5	0.09807661926443	0.09807661926443\\
10	6	0.119510676935537	0.119510676935537\\
10	7	0.136068483737378	0.136068483737378\\
10	8	0.146002367443273	0.146002367443273\\
10	9	0.148876887378136	0.148876887378136\\
10	10	0.145309590373509	0.145309590373509\\
10	11	0.136555617362687	0.136555617362687\\
10	12	0.124733420871918	0.124733420871918\\
10	13	0.11181074422897	0.11181074422897\\
10	14	0.0989994578317419	0.0989994578317419\\
10	15	0.0875109779351141	0.0875109779351141\\
10	16	0.0777206825343225	0.0777206825343225\\
10	17	0.0695247650157314	0.0695247650157314\\
10	18	0.0630757732179014	0.0630757732179014\\
10	19	0.0578107871080521	0.0578107871080521\\
10	20	0.053657792378551	0.053657792378551\\
10	21	0.050349200762379	0.050349200762379\\
10	22	0.047569817722673	0.047569817722673\\
10	23	0.0454290444944142	0.0454290444944142\\
10	24	0.0435172563553924	0.0435172563553924\\
10	25	0.0421095047316658	0.0421095047316658\\
10	26	0.0408430140175398	0.0408430140175398\\
10	27	0.0399921969873394	0.0399921969873394\\
10	28	0.0392865374948022	0.0392865374948022\\
10	29	0.0389476776636447	0.0389476776636447\\
10	30	0.0387719227221968	0.0387719227221968\\
10	31	0.0389476776636447	0.0389476776636447\\
10	32	0.0392865374948022	0.0392865374948022\\
10	33	0.0399921969873394	0.0399921969873394\\
10	34	0.0408430140175398	0.0408430140175398\\
10	35	0.0421095047316658	0.0421095047316658\\
10	36	0.0435172563553924	0.0435172563553924\\
10	37	0.0454290444944142	0.0454290444944142\\
10	38	0.0475698177226731	0.0475698177226731\\
10	39	0.0503492007623805	0.0503492007623805\\
10	40	0.0536577923785728	0.0536577923785728\\
10	41	0.0578107871083303	0.0578107871083303\\
10	42	0.063075773221027	0.063075773221027\\
10	43	0.0695247650466967	0.0695247650466967\\
10	44	0.0777206828055832	0.0777206828055832\\
10	45	0.0875109800403312	0.0875109800403312\\
10	46	0.098999472323438	0.098999472323438\\
10	47	0.111810832758535	0.111810832758535\\
10	48	0.124733900825373	0.124733900825373\\
10	49	0.136557925458546	0.136557925458546\\
10	50	0.145319428864587	0.145319428864587\\
10	51	0.148914030428789	0.148914030428789\\
10	52	0.146126505519049	0.146126505519049\\
10	53	0.136435968193192	0.136435968193192\\
10	54	0.120476605780556	0.120476605780556\\
10	55	0.100343678337755	0.100343678337755\\
10	56	0.0787144586294894	0.0787144586294894\\
10	57	0.0581400289260592	0.0581400289260592\\
10	58	0.0408135400566477	0.0408135400566477\\
10	59	0.0281830943231729	0.0281830943231729\\
10	60	0.0207454164673654	0.0207454164673654\\
11	1	0	0\\
11	2	0.0301266881639872	0.0301266881639872\\
11	3	0.0598091060681793	0.0598091060681793\\
11	4	0.0879549246160618	0.0879549246160618\\
11	5	0.112812616327555	0.112812616327555\\
11	6	0.132294537446114	0.132294537446114\\
11	7	0.144525125663014	0.144525125663014\\
11	8	0.148735374333444	0.148735374333444\\
11	9	0.145562719726259	0.145562719726259\\
11	10	0.136555617362687	0.136555617362687\\
11	11	0.123999405249143	0.123999405249143\\
11	12	0.110263230427428	0.110263230427428\\
11	13	0.096834376693537	0.096834376693537\\
11	14	0.0848704822711267	0.0848704822711267\\
11	15	0.0749845683185341	0.0749845683185341\\
11	16	0.0668826091162888	0.0668826091162888\\
11	17	0.0606119157949772	0.0606119157949772\\
11	18	0.0557633495308445	0.0557633495308445\\
11	19	0.0518865444113242	0.0518865444113242\\
11	20	0.0490050890528283	0.0490050890528283\\
11	21	0.0465479117058194	0.0465479117058194\\
11	22	0.0446927246084174	0.0446927246084174\\
11	23	0.0430986261857307	0.0430986261857307\\
11	24	0.0418083687908505	0.0418083687908505\\
11	25	0.0407897282400567	0.0407897282400567\\
11	26	0.0398983949643519	0.0398983949643519\\
11	27	0.0393197787636043	0.0393197787636043\\
11	28	0.0387876403698103	0.0387876403698103\\
11	29	0.0385946077749408	0.0385946077749408\\
11	30	0.0384209977164556	0.0384209977164556\\
11	31	0.0385946077749408	0.0385946077749408\\
11	32	0.0387876403698103	0.0387876403698103\\
11	33	0.0393197787636043	0.0393197787636043\\
11	34	0.0398983949643519	0.0398983949643519\\
11	35	0.0407897282400567	0.0407897282400567\\
11	36	0.0418083687908505	0.0418083687908505\\
11	37	0.0430986261857307	0.0430986261857307\\
11	38	0.044692724608418	0.044692724608418\\
11	39	0.0465479117058285	0.0465479117058285\\
11	40	0.0490050890529471	0.0490050890529471\\
11	41	0.0518865444126941	0.0518865444126941\\
11	42	0.055763349544799	0.055763349544799\\
11	43	0.0606119159208514	0.0606119159208514\\
11	44	0.0668826101237488	0.0668826101237488\\
11	45	0.0749845754827847	0.0749845754827847\\
11	46	0.0848705275683782	0.0848705275683782\\
11	47	0.0968346313778784	0.0968346313778784\\
11	48	0.110264503462264	0.110264503462264\\
11	49	0.124005058891113	0.124005058891113\\
11	50	0.136577909853537	0.136577909853537\\
11	51	0.145640722562433	0.145640722562433\\
11	52	0.148977626264653	0.148977626264653\\
11	53	0.145194001933644	0.145194001933644\\
11	54	0.133943228250514	0.133943228250514\\
11	55	0.116468376629689	0.116468376629689\\
11	56	0.0953321441993858	0.0953321441993858\\
11	57	0.0735483034974448	0.0735483034974448\\
11	58	0.0540374773437877	0.0540374773437877\\
11	59	0.0391478815057638	0.0391478815057638\\
11	60	0.0302155985102863	0.0302155985102863\\
12	1	0	0\\
12	2	0.0359432661704448	0.0359432661704448\\
12	3	0.0700448560134898	0.0700448560134898\\
12	4	0.100276179508293	0.100276179508293\\
12	5	0.124487972907434	0.124487972907434\\
12	6	0.140696967828519	0.140696967828519\\
12	7	0.147754436691697	0.147754436691697\\
12	8	0.146083950948761	0.146083950948761\\
12	9	0.137551365614223	0.137551365614223\\
12	10	0.124733420871918	0.124733420871918\\
12	11	0.110263230427428	0.110263230427428\\
12	12	0.0961149265964628	0.0961149265964628\\
12	13	0.0835488298430333	0.0835488298430333\\
12	14	0.0732617964353911	0.0732617964353911\\
12	15	0.0650678186744986	0.0650678186744986\\
12	16	0.0587405261513574	0.0587405261513574\\
12	17	0.0540417621679774	0.0540417621679774\\
12	18	0.0503333165194525	0.0503333165194525\\
12	19	0.0475754877467107	0.0475754877467107\\
12	20	0.0453728896966952	0.0453728896966952\\
12	21	0.0435688546023191	0.0435688546023191\\
12	22	0.0421961531285883	0.0421961531285883\\
12	23	0.0409249498980669	0.0409249498980669\\
12	24	0.0400282785141447	0.0400282785141447\\
12	25	0.0391415982944135	0.0391415982944135\\
12	26	0.0385670877970076	0.0385670877970076\\
12	27	0.0380098249971667	0.0380098249971667\\
12	28	0.0377094359762125	0.0377094359762125\\
12	29	0.0374543717904112	0.0374543717904112\\
12	30	0.0374254468975845	0.0374254468975845\\
12	31	0.0374543717904112	0.0374543717904112\\
12	32	0.0377094359762125	0.0377094359762125\\
12	33	0.0380098249971667	0.0380098249971667\\
12	34	0.0385670877970076	0.0385670877970076\\
12	35	0.0391415982944135	0.0391415982944135\\
12	36	0.0400282785141448	0.0400282785141448\\
12	37	0.0409249498980672	0.0409249498980672\\
12	38	0.0421961531285919	0.0421961531285919\\
12	39	0.0435688546023664	0.0435688546023664\\
12	40	0.0453728896972557	0.0453728896972557\\
12	41	0.0475754877525833	0.0475754877525833\\
12	42	0.0503333165740172	0.0503333165740172\\
12	43	0.0540417626185637	0.0540417626185637\\
12	44	0.0587405294632295	0.0587405294632295\\
12	45	0.065067840360462	0.065067840360462\\
12	46	0.0732619229799192	0.0732619229799192\\
12	47	0.0835494878414887	0.0835494878414887\\
12	48	0.0961179740453492	0.0961179740453492\\
12	49	0.110275794108254	0.110275794108254\\
12	50	0.124779503654297	0.124779503654297\\
12	51	0.137701740990925	0.137701740990925\\
12	52	0.146520933883421	0.146520933883421\\
12	53	0.148888535036454	0.148888535036454\\
12	54	0.143340669604468	0.143340669604468\\
12	55	0.130074454341272	0.130074454341272\\
12	56	0.111107941775418	0.111107941775418\\
12	57	0.0895581934803258	0.0895581934803258\\
12	58	0.0688987516685387	0.0688987516685387\\
12	59	0.052343735722139	0.052343735722139\\
12	60	0.0422058693782552	0.0422058693782552\\
13	1	0	0\\
13	2	0.0410287088611711	0.0410287088611711\\
13	3	0.0786409459328838	0.0786409459328838\\
13	4	0.109842289123534	0.109842289123534\\
13	5	0.132245162611875	0.132245162611875\\
13	6	0.144294680295345	0.144294680295345\\
13	7	0.14595419278357	0.14595419278357\\
13	8	0.139110033405573	0.139110033405573\\
13	9	0.126742048390747	0.126742048390747\\
13	10	0.11181074422897	0.11181074422897\\
13	11	0.096834376693537	0.096834376693537\\
13	12	0.0835488298430333	0.0835488298430333\\
13	13	0.0726673438681874	0.0726673438681874\\
13	14	0.0641429066245458	0.0641429066245458\\
13	15	0.0576702984053099	0.0576702984053099\\
13	16	0.0528866841706898	0.0528866841706898\\
13	17	0.0492471806170563	0.0492471806170563\\
13	18	0.046465196358374	0.046465196358374\\
13	19	0.0443268822486132	0.0443268822486132\\
13	20	0.0425364124373082	0.0425364124373082\\
13	21	0.041149471751563	0.041149471751563\\
13	22	0.0399302445636314	0.0399302445636314\\
13	23	0.0389524936188518	0.0389524936188518\\
13	24	0.0381292379497698	0.0381292379497698\\
13	25	0.0374319189347221	0.0374319189347221\\
13	26	0.0369169152256925	0.0369169152256925\\
13	27	0.0364609779298113	0.0364609779298113\\
13	28	0.0362084627763523	0.0362084627763523\\
13	29	0.0359854314571018	0.0359854314571018\\
13	30	0.0359745399392016	0.0359745399392016\\
13	31	0.0359854314571018	0.0359854314571018\\
13	32	0.0362084627763523	0.0362084627763523\\
13	33	0.0364609779298113	0.0364609779298113\\
13	34	0.0369169152256925	0.0369169152256925\\
13	35	0.0374319189347221	0.0374319189347221\\
13	36	0.0381292379497699	0.0381292379497699\\
13	37	0.0389524936188531	0.0389524936188531\\
13	38	0.039930244563649	0.039930244563649\\
13	39	0.0411494717517767	0.0411494717517767\\
13	40	0.0425364124396118	0.0425364124396118\\
13	41	0.0443268822706705	0.0443268822706705\\
13	42	0.0464651965464001	0.0464651965464001\\
13	43	0.0492471820463618	0.0492471820463618\\
13	44	0.052886693869675	0.052886693869675\\
13	45	0.057670357188062	0.057670357188062\\
13	46	0.064143224847662	0.064143224847662\\
13	47	0.0726688822224779	0.0726688822224779\\
13	48	0.0835554674804495	0.0835554674804495\\
13	49	0.096859926165011	0.096859926165011\\
13	50	0.111898456159243	0.111898456159243\\
13	51	0.127010740894006	0.127010740894006\\
13	52	0.139845866902989	0.139845866902989\\
13	53	0.147762968993438	0.147762968993438\\
13	54	0.14831348804757	0.14831348804757\\
13	55	0.14039706925014	0.14039706925014\\
13	56	0.125115638316205	0.125115638316205\\
13	57	0.105344788344836	0.105344788344836\\
13	58	0.0848476774304568	0.0848476774304568\\
13	59	0.0675468370992838	0.0675468370992838\\
13	60	0.0567315338263013	0.0567315338263013\\
14	1	0	0\\
14	2	0.0449137358975821	0.0449137358975821\\
14	3	0.0848609576947835	0.0848609576947835\\
14	4	0.115922311973388	0.115922311973388\\
14	5	0.135623847757165	0.135623847757165\\
14	6	0.143199227986736	0.143199227986736\\
14	7	0.140057215212933	0.140057215212933\\
14	8	0.129366823302057	0.129366823302057\\
14	9	0.114641141309688	0.114641141309688\\
14	10	0.0989994578317418	0.0989994578317418\\
14	11	0.0848704822711268	0.0848704822711268\\
14	12	0.0732617964353911	0.0732617964353911\\
14	13	0.0641429066245457	0.0641429066245457\\
14	14	0.0573429759584488	0.0573429759584488\\
14	15	0.0523427385638758	0.0523427385638758\\
14	16	0.0485677669435598	0.0485677669435598\\
14	17	0.0457332871876021	0.0457332871876021\\
14	18	0.0434976809680857	0.0434976809680857\\
14	19	0.0416981400800428	0.0416981400800428\\
14	20	0.0402392586158123	0.0402392586158123\\
14	21	0.0390005496905406	0.0390005496905406\\
14	22	0.0379791182486571	0.0379791182486571\\
14	23	0.0371066997158274	0.0371066997158274\\
14	24	0.0363820150933407	0.0363820150933407\\
14	25	0.0357850861034308	0.0357850861034308\\
14	26	0.0353005941725731	0.0353005941725731\\
14	27	0.03493565264761	0.03493565264761\\
14	28	0.0346689737021575	0.0346689737021575\\
14	29	0.0345177595867276	0.0345177595867276\\
14	30	0.034460681998518	0.034460681998518\\
14	31	0.0345177595867276	0.0345177595867276\\
14	32	0.0346689737021575	0.0346689737021575\\
14	33	0.03493565264761	0.03493565264761\\
14	34	0.0353005941725731	0.0353005941725731\\
14	35	0.0357850861034308	0.0357850861034308\\
14	36	0.0363820150933412	0.0363820150933412\\
14	37	0.0371066997158334	0.0371066997158334\\
14	38	0.0379791182487329	0.0379791182487329\\
14	39	0.0390005496913812	0.0390005496913812\\
14	40	0.0402392586241107	0.0402392586241107\\
14	41	0.0416981401531101	0.0416981401531101\\
14	42	0.0434976815429035	0.0434976815429035\\
14	43	0.0457332912328249	0.0457332912328249\\
14	44	0.0485677924272889	0.0485677924272889\\
14	45	0.0523428823121622	0.0523428823121622\\
14	46	0.0573437019224828	0.0573437019224828\\
14	47	0.0641461878924385	0.0641461878924385\\
14	48	0.0732750635544529	0.0732750635544529\\
14	49	0.0849184517507241	0.0849184517507241\\
14	50	0.0991545719897776	0.0991545719897776\\
14	51	0.115090193418647	0.115090193418647\\
14	52	0.13053381104852	0.13053381104852\\
14	53	0.142793399522868	0.142793399522868\\
14	54	0.149032764913548	0.149032764913548\\
14	55	0.147048101682809	0.147048101682809\\
14	56	0.136689304053105	0.136689304053105\\
14	57	0.120174137526727	0.120174137526727\\
14	58	0.101262613501378	0.101262613501378\\
14	59	0.0843609376681812	0.0843609376681812\\
14	60	0.0735847067520572	0.0735847067520572\\
15	1	0	0\\
15	2	0.0472775475867594	0.0472775475867594\\
15	3	0.0882251830198853	0.0882251830198853\\
15	4	0.118138692704817	0.118138692704817\\
15	5	0.134677888046638	0.134677888046638\\
15	6	0.138123770142348	0.138123770142348\\
15	7	0.131234190966192	0.131234190966192\\
15	8	0.118037993669111	0.118037993669111\\
15	9	0.102422704840422	0.102422704840422\\
15	10	0.0875109779351141	0.0875109779351141\\
15	11	0.074984568318534	0.074984568318534\\
15	12	0.0650678186744986	0.0650678186744986\\
15	13	0.0576702984053099	0.0576702984053099\\
15	14	0.0523427385638757	0.0523427385638757\\
15	15	0.0483175006802578	0.0483175006802578\\
15	16	0.0453480340026954	0.0453480340026954\\
15	17	0.0430326886405223	0.0430326886405223\\
15	18	0.0411256634185805	0.0411256634185805\\
15	19	0.0396483702541215	0.0396483702541215\\
15	20	0.0383073381315549	0.0383073381315549\\
15	21	0.0372501830885018	0.0372501830885018\\
15	22	0.0362978724013921	0.0362978724013921\\
15	23	0.0354975167819897	0.0354975167819897\\
15	24	0.0348424849587178	0.0348424849587178\\
15	25	0.0342504614078994	0.0342504614078994\\
15	26	0.0338368652949907	0.0338368652949907\\
15	27	0.0334431918455281	0.0334431918455281\\
15	28	0.0332416873509339	0.0332416873509339\\
15	29	0.0330452064163785	0.0330452064163785\\
15	30	0.0330441875969117	0.0330441875969117\\
15	31	0.0330452064163785	0.0330452064163785\\
15	32	0.0332416873509339	0.0332416873509339\\
15	33	0.0334431918455281	0.0334431918455281\\
15	34	0.0338368652949907	0.0338368652949907\\
15	35	0.0342504614078995	0.0342504614078995\\
15	36	0.0348424849587197	0.0348424849587197\\
15	37	0.0354975167820146	0.0354975167820146\\
15	38	0.0362978724016767	0.0362978724016767\\
15	39	0.037250183091401	0.037250183091401\\
15	40	0.0383073381579402	0.0383073381579402\\
15	41	0.0396483704690977	0.0396483704690977\\
15	42	0.041125664988781	0.041125664988781\\
15	43	0.0430326989308179	0.0430326989308179\\
15	44	0.0453480945352312	0.0453480945352312\\
15	45	0.0483178203164306	0.0483178203164306\\
15	46	0.052344253243218	0.052344253243218\\
15	47	0.0576767371172331	0.0576767371172331\\
15	48	0.065092360382429	0.065092360382429\\
15	49	0.075068429681429	0.075068429681429\\
15	50	0.0877679992081586	0.0877679992081586\\
15	51	0.103130371533303	0.103130371533303\\
15	52	0.11979440493494	0.11979440493494\\
15	53	0.135186764563581	0.135186764563581\\
15	54	0.146255405386924	0.146255405386924\\
15	55	0.15012110369406	0.15012110369406\\
15	56	0.145453742565495	0.145453742565495\\
15	57	0.13346601474724	0.13346601474724\\
15	58	0.117538974990367	0.117538974990367\\
15	59	0.102269137648858	0.102269137648858\\
15	60	0.0923361824525152	0.0923361824525152\\
16	1	0	0\\
16	2	0.0479654701673159	0.0479654701673159\\
16	3	0.08856421114931	0.08856421114931\\
16	4	0.116555871884555	0.116555871884555\\
16	5	0.129906248630467	0.129906248630467\\
16	6	0.129937181317666	0.129937181317666\\
16	7	0.120526762972985	0.120526762972985\\
16	8	0.106321116154498	0.106321116154498\\
16	9	0.0912081565080302	0.0912081565080302\\
16	10	0.0777206825343225	0.0777206825343225\\
16	11	0.0668826091162888	0.0668826091162888\\
16	12	0.0587405261513574	0.0587405261513574\\
16	13	0.0528866841706899	0.0528866841706899\\
16	14	0.0485677669435598	0.0485677669435598\\
16	15	0.0453480340026954	0.0453480340026954\\
16	16	0.0429087764893227	0.0429087764893227\\
16	17	0.0408678794563778	0.0408678794563778\\
16	18	0.0392783000917469	0.0392783000917469\\
16	19	0.037872210487619	0.037872210487619\\
16	20	0.036667494131775	0.036667494131775\\
16	21	0.0356873625057879	0.0356873625057879\\
16	22	0.0347411811356365	0.0347411811356365\\
16	23	0.0340503022434875	0.0340503022434875\\
16	24	0.0333415948665644	0.0333415948665644\\
16	25	0.0328604872784376	0.0328604872784376\\
16	26	0.0323797854079929	0.0323797854079929\\
16	27	0.0320785620905324	0.0320785620905324\\
16	28	0.031812464076395	0.031812464076395\\
16	29	0.0316897171643899	0.0316897171643899\\
16	30	0.0316243540473105	0.0316243540473105\\
16	31	0.0316897171643899	0.0316897171643899\\
16	32	0.031812464076395	0.031812464076395\\
16	33	0.0320785620905324	0.0320785620905324\\
16	34	0.0323797854079929	0.0323797854079929\\
16	35	0.0328604872784382	0.0328604872784382\\
16	36	0.033341594866572	0.033341594866572\\
16	37	0.0340503022435767	0.0340503022435767\\
16	38	0.0347411811365747	0.0347411811365747\\
16	39	0.0356873625146202	0.0356873625146202\\
16	40	0.0366674942063665	0.0366674942063665\\
16	41	0.0378722110535709	0.0378722110535709\\
16	42	0.0392783039534814	0.0392783039534814\\
16	43	0.0408679031668545	0.0408679031668545\\
16	44	0.0429089075067303	0.0429089075067303\\
16	45	0.0453486854622812	0.0453486854622812\\
16	46	0.0485706807241558	0.0485706807241558\\
16	47	0.0528984017122475	0.0528984017122475\\
16	48	0.0587828775392972	0.0587828775392972\\
16	49	0.0670201897989976	0.0670201897989976\\
16	50	0.0781227106879422	0.0781227106879422\\
16	51	0.0922671431578718	0.0922671431578718\\
16	52	0.108845834099225	0.108845834099225\\
16	53	0.126009138828996	0.126009138828996\\
16	54	0.140870949945038	0.140870949945038\\
16	55	0.150112159885988	0.150112159885988\\
16	56	0.151404822334063	0.151404822334063\\
16	57	0.144853587665074	0.144853587665074\\
16	58	0.133139214504953	0.133139214504953\\
16	59	0.120686246809637	0.120686246809637\\
16	60	0.112381252284784	0.112381252284784\\
17	1	0	0\\
17	2	0.0470069566303517	0.0470069566303517\\
17	3	0.0860306927108621	0.0860306927108621\\
17	4	0.111571691658828	0.111571691658828\\
17	5	0.122004884928019	0.122004884928019\\
17	6	0.119608841701834	0.119608841701834\\
17	7	0.109063257023453	0.109063257023453\\
17	8	0.0951062086111632	0.0951062086111632\\
17	9	0.0812251757212601	0.0812251757212601\\
17	10	0.0695247650157313	0.0695247650157313\\
17	11	0.0606119157949772	0.0606119157949772\\
17	12	0.0540417621679773	0.0540417621679773\\
17	13	0.0492471806170564	0.0492471806170564\\
17	14	0.0457332871876021	0.0457332871876021\\
17	15	0.0430326886405223	0.0430326886405223\\
17	16	0.0408678794563778	0.0408678794563778\\
17	17	0.0391243156949691	0.0391243156949691\\
17	18	0.0376333767160151	0.0376333767160151\\
17	19	0.0363299148944835	0.0363299148944835\\
17	20	0.0352553026491094	0.0352553026491094\\
17	21	0.0342635225814501	0.0342635225814501\\
17	22	0.0334466194632873	0.0334466194632873\\
17	23	0.0327163235322681	0.0327163235322681\\
17	24	0.0320890131471481	0.0320890131471481\\
17	25	0.0315850729256806	0.0315850729256806\\
17	26	0.0311325168120206	0.0311325168120206\\
17	27	0.030832233076836	0.030832233076836\\
17	28	0.0305595653466322	0.0305595653466322\\
17	29	0.0304535321198148	0.0304535321198148\\
17	30	0.0303682031204326	0.0303682031204326\\
17	31	0.0304535321198148	0.0304535321198148\\
17	32	0.0305595653466322	0.0305595653466322\\
17	33	0.0308322330768361	0.0308322330768361\\
17	34	0.0311325168120208	0.0311325168120208\\
17	35	0.0315850729256827	0.0315850729256827\\
17	36	0.0320890131471739	0.0320890131471739\\
17	37	0.0327163235325485	0.0327163235325485\\
17	38	0.0334466194660205	0.0334466194660205\\
17	39	0.0342635226053986	0.0342635226053986\\
17	40	0.0352553028380404	0.0352553028380404\\
17	41	0.0363299162380001	0.0363299162380001\\
17	42	0.0376333853337448	0.0376333853337448\\
17	43	0.0391243655695843	0.0391243655695843\\
17	44	0.0408681398829693	0.0408681398829693\\
17	45	0.0430339151718235	0.0430339151718235\\
17	46	0.0457384950192531	0.0457384950192531\\
17	47	0.0492671061121442	0.0492671061121442\\
17	48	0.0541104386704831	0.0541104386704831\\
17	49	0.0608251936747922	0.0608251936747922\\
17	50	0.070122236483974	0.070122236483974\\
17	51	0.0827388959346915	0.0827388959346915\\
17	52	0.0985903332345065	0.0985903332345065\\
17	53	0.116397069377046	0.116397069377046\\
17	54	0.133840514610184	0.133840514610184\\
17	55	0.147666448733776	0.147666448733776\\
17	56	0.154802850235254	0.154802850235254\\
17	57	0.154213425428871	0.154213425428871\\
17	58	0.14764814427813	0.14764814427813\\
17	59	0.139016096935723	0.139016096935723\\
17	60	0.133012261294277	0.133012261294277\\
18	1	0	0\\
18	2	0.0445846361172435	0.0445846361172435\\
18	3	0.0810081805967736	0.0810081805967736\\
18	4	0.103813303042129	0.103813303042129\\
18	5	0.111860127267484	0.111860127267484\\
18	6	0.108123279600058	0.108123279600058\\
18	7	0.097567132447901	0.097567132447901\\
18	8	0.0847146015897415	0.0847146015897415\\
18	9	0.0727084227306366	0.0727084227306366\\
18	10	0.0630757732179014	0.0630757732179014\\
18	11	0.0557633495308445	0.0557633495308445\\
18	12	0.0503333165194526	0.0503333165194526\\
18	13	0.046465196358374	0.046465196358374\\
18	14	0.0434976809680858	0.0434976809680858\\
18	15	0.0411256634185805	0.0411256634185805\\
18	16	0.0392783000917468	0.0392783000917468\\
18	17	0.0376333767160151	0.0376333767160151\\
18	18	0.0362515594859999	0.0362515594859999\\
18	19	0.0350627582617078	0.0350627582617078\\
18	20	0.0339827980274525	0.0339827980274525\\
18	21	0.0330772538076268	0.0330772538076268\\
18	22	0.0322304545695024	0.0322304545695024\\
18	23	0.0315337425545999	0.0315337425545999\\
18	24	0.0308966462108702	0.0308966462108702\\
18	25	0.0303811431784407	0.0303811431784407\\
18	26	0.0299420174469871	0.0299420174469871\\
18	27	0.0296059971117819	0.0296059971117819\\
18	28	0.0293621316477925	0.0293621316477925\\
18	29	0.029213873230561	0.029213873230561\\
18	30	0.0291668491787744	0.0291668491787744\\
18	31	0.029213873230561	0.029213873230561\\
18	32	0.0293621316477925	0.0293621316477925\\
18	33	0.0296059971117819	0.0296059971117819\\
18	34	0.0299420174469876	0.0299420174469876\\
18	35	0.0303811431784476	0.0303811431784476\\
18	36	0.0308966462109473	0.0308966462109473\\
18	37	0.0315337425553794	0.0315337425553794\\
18	38	0.0322304545765957	0.0322304545765957\\
18	39	0.0330772538658728	0.0330772538658728\\
18	40	0.0339827984595556	0.0339827984595556\\
18	41	0.0350627611600695	0.0350627611600695\\
18	42	0.0362515770706208	0.0362515770706208\\
18	43	0.0376334732210074	0.0376334732210074\\
18	44	0.0392787790518877	0.0392787790518877\\
18	45	0.041127812172374	0.041127812172374\\
18	46	0.0435063900360409	0.0435063900360409\\
18	47	0.046497070490928	0.046497070490928\\
18	48	0.0504386327204323	0.0504386327204323\\
18	49	0.0560776299781132	0.0560776299781132\\
18	50	0.0639240415854562	0.0639240415854562\\
18	51	0.0747854073143697	0.0747854073143697\\
18	52	0.0893504506957694	0.0893504506957694\\
18	53	0.107062738860936	0.107062738860936\\
18	54	0.126108337238694	0.126108337238694\\
18	55	0.143571977919449	0.143571977919449\\
18	56	0.156078414255656	0.156078414255656\\
18	57	0.161600083355477	0.161600083355477\\
18	58	0.16078682033469	0.16078682033469\\
18	59	0.156712282035912	0.156712282035912\\
18	60	0.153501210412894	0.153501210412894\\
19	1	0	0\\
19	2	0.040982058543765	0.040982058543765\\
19	3	0.07405214046572	0.07405214046572\\
19	4	0.0940668533079524	0.0940668533079524\\
19	5	0.100334561078231	0.100334561078231\\
19	6	0.096192461501664	0.096192461501664\\
19	7	0.0865626701738913	0.0865626701738913\\
19	8	0.0755557662732412	0.0755557662732412\\
19	9	0.0656667825064421	0.0656667825064421\\
19	10	0.0578107871080521	0.0578107871080521\\
19	11	0.0518865444113243	0.0518865444113243\\
19	12	0.0475754877467107	0.0475754877467107\\
19	13	0.0443268822486132	0.0443268822486132\\
19	14	0.0416981400800429	0.0416981400800429\\
19	15	0.0396483702541216	0.0396483702541216\\
19	16	0.0378722104876189	0.0378722104876189\\
19	17	0.0363299148944835	0.0363299148944835\\
19	18	0.0350627582617078	0.0350627582617078\\
19	19	0.0338550897038632	0.0338550897038632\\
19	20	0.0328730433838023	0.0328730433838023\\
19	21	0.0319276106905109	0.0319276106905109\\
19	22	0.0311321570796036	0.0311321570796036\\
19	23	0.0304309159568453	0.0304309159568453\\
19	24	0.0297852986371328	0.0297852986371328\\
19	25	0.0292958368975153	0.0292958368975153\\
19	26	0.028809337038308	0.028809337038308\\
19	27	0.0285152969944712	0.0285152969944712\\
19	28	0.0282097077393121	0.0282097077393121\\
19	29	0.0281132081420969	0.0281132081420969\\
19	30	0.0280062410967178	0.0280062410967178\\
19	31	0.0281132081420969	0.0281132081420969\\
19	32	0.0282097077393121	0.0282097077393121\\
19	33	0.0285152969944714	0.0285152969944714\\
19	34	0.0288093370383097	0.0288093370383097\\
19	35	0.0292958368975347	0.0292958368975347\\
19	36	0.029785298637337	0.029785298637337\\
19	37	0.0304309159587769	0.0304309159587769\\
19	38	0.0311321570961324	0.0311321570961324\\
19	39	0.0319276108185767	0.0319276108185767\\
19	40	0.0328730442830427	0.0328730442830427\\
19	41	0.0338550954288784	0.0338550954288784\\
19	42	0.0350627913131958	0.0350627913131958\\
19	43	0.0363300878933521	0.0363300878933521\\
19	44	0.0378730311269508	0.0378730311269508\\
19	45	0.0396518961307412	0.0396518961307412\\
19	46	0.0417118525981822	0.0417118525981822\\
19	47	0.0443751311263682	0.0443751311263682\\
19	48	0.0477290638625269	0.0477290638625269\\
19	49	0.0523290126022366	0.0523290126022366\\
19	50	0.0589666586067797	0.0589666586067797\\
19	51	0.0684136085030545	0.0684136085030545\\
19	52	0.0815240934398006	0.0815240934398006\\
19	53	0.0984980488246466	0.0984980488246466\\
19	54	0.118314203138198	0.118314203138198\\
19	55	0.138551023483272	0.138551023483272\\
19	56	0.155778509497003	0.155778509497003\\
19	57	0.167217891116573	0.167217891116573\\
19	58	0.172400404590744	0.172400404590744\\
19	59	0.173313392941151	0.173313392941151\\
19	60	0.17317864490871	0.17317864490871\\
20	1	0	0\\
20	2	0.0365483921385703	0.0365483921385703\\
20	3	0.0657919551711636	0.0657919551711636\\
20	4	0.0831043725656131	0.0831043725656131\\
20	5	0.0881909609182747	0.0881909609182747\\
20	6	0.0844740988516115	0.0844740988516115\\
20	7	0.0764540315078445	0.0764540315078445\\
20	8	0.0675484151557713	0.0675484151557713\\
20	9	0.0597316475203343	0.0597316475203343\\
20	10	0.053657792378551	0.053657792378551\\
20	11	0.0490050890528284	0.0490050890528284\\
20	12	0.0453728896966951	0.0453728896966951\\
20	13	0.0425364124373083	0.0425364124373083\\
20	14	0.0402392586158123	0.0402392586158123\\
20	15	0.0383073381315549	0.0383073381315549\\
20	16	0.036667494131775	0.036667494131775\\
20	17	0.0352553026491095	0.0352553026491095\\
20	18	0.0339827980274525	0.0339827980274525\\
20	19	0.0328730433838023	0.0328730433838023\\
20	20	0.0318626324880889	0.0318626324880889\\
20	21	0.0309496141177785	0.0309496141177785\\
20	22	0.030172668649442	0.030172668649442\\
20	23	0.02941749361757	0.02941749361757\\
20	24	0.0288159972898192	0.0288159972898192\\
20	25	0.0282344515551656	0.0282344515551656\\
20	26	0.0277960520071063	0.0277960520071063\\
20	27	0.0274079631630342	0.0274079631630342\\
20	28	0.0271513204218829	0.0271513204218829\\
20	29	0.0269764635807884	0.0269764635807884\\
20	30	0.0269290577525333	0.0269290577525333\\
20	31	0.0269764635807884	0.0269764635807884\\
20	32	0.0271513204218829	0.0271513204218829\\
20	33	0.0274079631630346	0.0274079631630346\\
20	34	0.0277960520071108	0.0277960520071108\\
20	35	0.0282344515552144	0.0282344515552144\\
20	36	0.028815997290301	0.028815997290301\\
20	37	0.0294174936218713	0.0294174936218713\\
20	38	0.0301726686842927	0.0301726686842927\\
20	39	0.0309496143742537	0.0309496143742537\\
20	40	0.0318626342033763	0.0318626342033763\\
20	41	0.0328730538111114	0.0328730538111114\\
20	42	0.0339828556380782	0.0339828556380782\\
20	43	0.0352555918273009	0.0352555918273009\\
20	44	0.0366688121210154	0.0366688121210154\\
20	45	0.0383127887151307	0.0383127887151307\\
20	46	0.0402596978832211	0.0402596978832211\\
20	47	0.0426058779280302	0.0426058779280302\\
20	48	0.0455868534920801	0.0455868534920801\\
20	49	0.0496028247008297	0.0496028247008297\\
20	50	0.0551752813004091	0.0551752813004091\\
20	51	0.0632449638948556	0.0632449638948556\\
20	52	0.0750049325120355	0.0750049325120355\\
20	53	0.0910540231650728	0.0910540231650728\\
20	54	0.111015140526325	0.111015140526325\\
20	55	0.13319400948271	0.13319400948271\\
20	56	0.154412965731441	0.154412965731441\\
20	57	0.171350385809935	0.171350385809935\\
20	58	0.182452102046764	0.182452102046764\\
20	59	0.188472234802713	0.188472234802713\\
20	60	0.191490943016412	0.191490943016412\\
21	1	0	0\\
21	2	0.0316360574973999	0.0316360574973999\\
21	3	0.0568429784832765	0.0568429784832765\\
21	4	0.0716651359771945	0.0716651359771945\\
21	5	0.0761125937478197	0.0761125937478197\\
21	6	0.0733748045843262	0.0733748045843262\\
21	7	0.0672981016317555	0.0672981016317555\\
21	8	0.0606731698890412	0.0606731698890412\\
21	9	0.0549621918553994	0.0549621918553994\\
21	10	0.0503492007623791	0.0503492007623791\\
21	11	0.0465479117058193	0.0465479117058193\\
21	12	0.0435688546023191	0.0435688546023191\\
21	13	0.041149471751563	0.041149471751563\\
21	14	0.0390005496905406	0.0390005496905406\\
21	15	0.0372501830885018	0.0372501830885018\\
21	16	0.035687362505788	0.035687362505788\\
21	17	0.0342635225814502	0.0342635225814502\\
21	18	0.0330772538076268	0.0330772538076268\\
21	19	0.0319276106905109	0.0319276106905109\\
21	20	0.0309496141177785	0.0309496141177785\\
21	21	0.0300498915618214	0.0300498915618214\\
21	22	0.0292170386133803	0.0292170386133803\\
21	23	0.0284928619452084	0.0284928619452084\\
21	24	0.0278136285487848	0.0278136285487848\\
21	25	0.0272560339450544	0.0272560339450544\\
21	26	0.0267432251786399	0.0267432251786399\\
21	27	0.0263663208500212	0.0263663208500212\\
21	28	0.0260523553018154	0.0260523553018154\\
21	29	0.0258907376234548	0.0258907376234548\\
21	30	0.0258103414225765	0.0258103414225765\\
21	31	0.0258907376234548	0.0258907376234548\\
21	32	0.0260523553018155	0.0260523553018155\\
21	33	0.0263663208500221	0.0263663208500221\\
21	34	0.0267432251786505	0.0267432251786505\\
21	35	0.0272560339451639	0.0272560339451639\\
21	36	0.0278136285498068	0.0278136285498068\\
21	37	0.0284928619538807	0.0284928619538807\\
21	38	0.0292170386803594	0.0292170386803594\\
21	39	0.0300498920329629	0.0300498920329629\\
21	40	0.0309496171369178	0.0309496171369178\\
21	41	0.0319276283148216	0.0319276283148216\\
21	42	0.0330773474985643	0.0330773474985643\\
21	43	0.0342639758980112	0.0342639758980112\\
21	44	0.0356893573857644	0.0356893573857644\\
21	45	0.0372581613032729	0.0372581613032729\\
21	46	0.039029527019403	0.039029527019403\\
21	47	0.0412450094205467	0.0412450094205467\\
21	48	0.0438547977047236	0.0438547977047236\\
21	49	0.0473255387691963	0.0473255387691963\\
21	50	0.0522748864162317	0.0522748864162317\\
21	51	0.0593205547090947	0.0593205547090947\\
21	52	0.069735598021783	0.069735598021783\\
21	53	0.0847159676046525	0.0847159676046525\\
21	54	0.104494643779269	0.104494643779269\\
21	55	0.127991935162658	0.127991935162658\\
21	56	0.152454652492745	0.152454652492745\\
21	57	0.174295609303416	0.174295609303416\\
21	58	0.190983331455084	0.190983331455084\\
21	59	0.201964381223543	0.201964381223543\\
21	60	0.208034304118174	0.208034304118174\\
22	1	0	0\\
22	2	0.0265764742382291	0.0265764742382291\\
22	3	0.0477734981461949	0.0477734981461949\\
22	4	0.0603694347174434	0.0603694347174434\\
22	5	0.0645717567141997	0.0645717567141997\\
22	6	0.0631740340622155	0.0631740340622155\\
22	7	0.0592653822130262	0.0592653822130262\\
22	8	0.0548695028513922	0.0548695028513922\\
22	9	0.0509252925449479	0.0509252925449479\\
22	10	0.047569817722673	0.047569817722673\\
22	11	0.0446927246084174	0.0446927246084174\\
22	12	0.0421961531285884	0.0421961531285884\\
22	13	0.0399302445636314	0.0399302445636314\\
22	14	0.0379791182486571	0.0379791182486571\\
22	15	0.0362978724013922	0.0362978724013922\\
22	16	0.0347411811356366	0.0347411811356366\\
22	17	0.0334466194632873	0.0334466194632873\\
22	18	0.0322304545695022	0.0322304545695022\\
22	19	0.0311321570796037	0.0311321570796037\\
22	20	0.0301726686494422	0.0301726686494422\\
22	21	0.0292170386133802	0.0292170386133802\\
22	22	0.0284210154144144	0.0284210154144144\\
22	23	0.0276131178031884	0.0276131178031884\\
22	24	0.0269607676134902	0.0269607676134902\\
22	25	0.0263077420481597	0.0263077420481597\\
22	26	0.0257942185289582	0.0257942185289582\\
22	27	0.0253353786996717	0.0253353786996717\\
22	28	0.025011224519426	0.025011224519426\\
22	29	0.0247983695616967	0.0247983695616967\\
22	30	0.0247298651052087	0.0247298651052087\\
22	31	0.0247983695616967	0.0247983695616967\\
22	32	0.0250112245194261	0.0250112245194261\\
22	33	0.0253353786996738	0.0253353786996738\\
22	34	0.0257942185289808	0.0257942185289808\\
22	35	0.0263077420483804	0.0263077420483804\\
22	36	0.0269607676154543	0.0269607676154543\\
22	37	0.0276131178191323	0.0276131178191323\\
22	38	0.0284210155325372	0.0284210155325372\\
22	39	0.0292170394123073	0.0292170394123073\\
22	40	0.0301726735825207	0.0301726735825207\\
22	41	0.0311321848798954	0.0311321848798954\\
22	42	0.0322305974856462	0.0322305974856462\\
22	43	0.0334472892119621	0.0334472892119621\\
22	44	0.0347440399463933	0.0347440399463933\\
22	45	0.0363089777893326	0.0363089777893326\\
22	46	0.0380183498554916	0.0380183498554916\\
22	47	0.0400562255176988	0.0400562255176988\\
22	48	0.0425639452796764	0.0425639452796764\\
22	49	0.0456699314422828	0.0456699314422828\\
22	50	0.0499382545175916	0.0499382545175916\\
22	51	0.0561815777971231	0.0561815777971231\\
22	52	0.0656063413307968	0.0656063413307968\\
22	53	0.0795682977497901	0.0795682977497901\\
22	54	0.0988942836458497	0.0988942836458497\\
22	55	0.123217537232154	0.123217537232154\\
22	56	0.150270062369684	0.150270062369684\\
22	57	0.176349248287092	0.176349248287092\\
22	58	0.198095797377098	0.198095797377098\\
22	59	0.213678800191557	0.213678800191557\\
22	60	0.222563201314525	0.222563201314525\\
23	1	0	0\\
23	2	0.0216521833297368	0.0216521833297368\\
23	3	0.0390429683285434	0.0390429683285434\\
23	4	0.04970417717838	0.04970417717838\\
23	5	0.053968348517742	0.053968348517742\\
23	6	0.0540794630295923	0.0540794630295923\\
23	7	0.0522619210219845	0.0522619210219845\\
23	8	0.0499060433505582	0.0499060433505582\\
23	9	0.0476544553145157	0.0476544553145157\\
23	10	0.0454290444944142	0.0454290444944142\\
23	11	0.0430986261857307	0.0430986261857307\\
23	12	0.0409249498980669	0.0409249498980669\\
23	13	0.0389524936188519	0.0389524936188519\\
23	14	0.0371066997158273	0.0371066997158273\\
23	15	0.0354975167819897	0.0354975167819897\\
23	16	0.0340503022434877	0.0340503022434877\\
23	17	0.0327163235322681	0.0327163235322681\\
23	18	0.0315337425546	0.0315337425546\\
23	19	0.0304309159568452	0.0304309159568452\\
23	20	0.0294174936175701	0.0294174936175701\\
23	21	0.0284928619452084	0.0284928619452084\\
23	22	0.0276131178031884	0.0276131178031884\\
23	23	0.0268240085893822	0.0268240085893822\\
23	24	0.0260731296066088	0.0260731296066088\\
23	25	0.0253895582727871	0.0253895582727871\\
23	26	0.0247985021797445	0.0247985021797445\\
23	27	0.0242783413219579	0.0242783413219579\\
23	28	0.0239043239142176	0.0239043239142176\\
23	29	0.0236398679175786	0.0236398679175786\\
23	30	0.0235713836821113	0.0235713836821113\\
23	31	0.0236398679175786	0.0236398679175786\\
23	32	0.023904323914218	0.023904323914218\\
23	33	0.0242783413219621	0.0242783413219621\\
23	34	0.0247985021797875	0.0247985021797875\\
23	35	0.0253895582731897	0.0253895582731897\\
23	36	0.0260731296100505	0.0260731296100505\\
23	37	0.0268240086162808	0.0268240086162808\\
23	38	0.0276131179954889	0.0276131179954889\\
23	39	0.0284928632027996	0.0284928632027996\\
23	40	0.0294175011392515	0.0294175011392515\\
23	41	0.0304309570822395	0.0304309570822395\\
23	42	0.0315339479727262	0.0315339479727262\\
23	43	0.0327172601144496	0.0327172601144496\\
23	44	0.0340541966083082	0.0340541966083082\\
23	45	0.0355122710993971	0.0355122710993971\\
23	46	0.037157593712028	0.037157593712028\\
23	47	0.0391122672430897	0.0391122672430897\\
23	48	0.0413815451278337	0.0413815451278337\\
23	49	0.0442878240474563	0.0442878240474563\\
23	50	0.048258691639943	0.048258691639943\\
23	51	0.0538295715370005	0.0538295715370005\\
23	52	0.0623280531565334	0.0623280531565334\\
23	53	0.0754215128542906	0.0754215128542906\\
23	54	0.0942774237977164	0.0942774237977164\\
23	55	0.11907543028619	0.11907543028619\\
23	56	0.148117004739027	0.148117004739027\\
23	57	0.17775045004056	0.17775045004056\\
23	58	0.203923277671275	0.203923277671275\\
23	59	0.223606329327126	0.223606329327126\\
23	60	0.234977130500381	0.234977130500381\\
24	1	0	0\\
24	2	0.0170848719731681	0.0170848719731681\\
24	3	0.0310188970230517	0.0310188970230517\\
24	4	0.0400455804189361	0.0400455804189361\\
24	5	0.0445317142661653	0.0445317142661653\\
24	6	0.0461357364050577	0.0461357364050577\\
24	7	0.0463138796377318	0.0463138796377318\\
24	8	0.0458379895935591	0.0458379895935591\\
24	9	0.0449292784533462	0.0449292784533462\\
24	10	0.0435172563553924	0.0435172563553924\\
24	11	0.0418083687908505	0.0418083687908505\\
24	12	0.0400282785141447	0.0400282785141447\\
24	13	0.0381292379497698	0.0381292379497698\\
24	14	0.0363820150933408	0.0363820150933408\\
24	15	0.0348424849587177	0.0348424849587177\\
24	16	0.0333415948665644	0.0333415948665644\\
24	17	0.0320890131471481	0.0320890131471481\\
24	18	0.0308966462108702	0.0308966462108702\\
24	19	0.029785298637133	0.029785298637133\\
24	20	0.0288159972898194	0.0288159972898194\\
24	21	0.0278136285487847	0.0278136285487847\\
24	22	0.0269607676134902	0.0269607676134902\\
24	23	0.0260731296066089	0.0260731296066089\\
24	24	0.0252872425331257	0.0252872425331257\\
24	25	0.0245232641000352	0.0245232641000352\\
24	26	0.0238495894622285	0.0238495894622285\\
24	27	0.0232489634844796	0.0232489634844796\\
24	28	0.0227765684600647	0.0227765684600647\\
24	29	0.0224677888721665	0.0224677888721665\\
24	30	0.0223557612907756	0.0223557612907756\\
24	31	0.0224677888721665	0.0224677888721665\\
24	32	0.0227765684600654	0.0227765684600654\\
24	33	0.0232489634844871	0.0232489634844871\\
24	34	0.0238495894623027	0.0238495894623027\\
24	35	0.0245232641007048	0.0245232641007048\\
24	36	0.0252872425386575	0.0252872425386575\\
24	37	0.0260731296484826	0.0260731296484826\\
24	38	0.0269607679039737	0.0269607679039737\\
24	39	0.0278136303952328	0.0278136303952328\\
24	40	0.0288160080400736	0.0288160080400736\\
24	41	0.0297853559304312	0.0297853559304312\\
24	42	0.0308969254985218	0.0308969254985218\\
24	43	0.0320902572728297	0.0320902572728297\\
24	44	0.0333466544585543	0.0333466544585543\\
24	45	0.0348612520015436	0.0348612520015436\\
24	46	0.0364454569384827	0.0364454569384827\\
24	47	0.0383246248571475	0.0383246248571475\\
24	48	0.0405766588832181	0.0405766588832181\\
24	49	0.0432127539515556	0.0432127539515556\\
24	50	0.0468073506238172	0.0468073506238172\\
24	51	0.0520077752694946	0.0520077752694946\\
24	52	0.0598930926880009	0.0598930926880009\\
24	53	0.0722023354403005	0.0722023354403005\\
24	54	0.0905459179206671	0.0905459179206671\\
24	55	0.115613193691485	0.115613193691485\\
24	56	0.146175017603396	0.146175017603396\\
24	57	0.178700804980982	0.178700804980982\\
24	58	0.20860977809159	0.20860977809159\\
24	59	0.231810562101296	0.231810562101296\\
24	60	0.245295051598201	0.245295051598201\\
25	1	0	0\\
25	2	0.0130426318965235	0.0130426318965235\\
25	3	0.0239584260768465	0.0239584260768465\\
25	4	0.0316307351405489	0.0316307351405489\\
25	5	0.0364328893034051	0.0364328893034051\\
25	6	0.0394465812384855	0.0394465812384855\\
25	7	0.0413552526533142	0.0413552526533142\\
25	8	0.042408761082037	0.042408761082037\\
25	9	0.0426905688291194	0.0426905688291194\\
25	10	0.0421095047316659	0.0421095047316659\\
25	11	0.0407897282400566	0.0407897282400566\\
25	12	0.0391415982944134	0.0391415982944134\\
25	13	0.0374319189347222	0.0374319189347222\\
25	14	0.0357850861034308	0.0357850861034308\\
25	15	0.0342504614078994	0.0342504614078994\\
25	16	0.0328604872784377	0.0328604872784377\\
25	17	0.0315850729256806	0.0315850729256806\\
25	18	0.0303811431784407	0.0303811431784407\\
25	19	0.0292958368975154	0.0292958368975154\\
25	20	0.0282344515551655	0.0282344515551655\\
25	21	0.0272560339450543	0.0272560339450543\\
25	22	0.0263077420481597	0.0263077420481597\\
25	23	0.025389558272787	0.025389558272787\\
25	24	0.0245232641000353	0.0245232641000353\\
25	25	0.023664374646703	0.023664374646703\\
25	26	0.0228870513441087	0.0228870513441087\\
25	27	0.0221322994286943	0.0221322994286943\\
25	28	0.0215608002076947	0.0215608002076947\\
25	29	0.0211150250452766	0.0211150250452766\\
25	30	0.0209968206527013	0.0209968206527013\\
25	31	0.0211150250452767	0.0211150250452767\\
25	32	0.0215608002076959	0.0215608002076959\\
25	33	0.0221322994287065	0.0221322994287065\\
25	34	0.0228870513442253	0.0228870513442253\\
25	35	0.0236643746477237	0.0236643746477237\\
25	36	0.0245232641082325	0.0245232641082325\\
25	37	0.0253895583332202	0.0253895583332202\\
25	38	0.0263077424570927	0.0263077424570927\\
25	39	0.027256036484027	0.027256036484027\\
25	40	0.0282344660115577	0.0282344660115577\\
25	41	0.0292959123271956	0.0292959123271956\\
25	42	0.0303815035253193	0.0303815035253193\\
25	43	0.0315866474995464	0.0315866474995464\\
25	44	0.0328667739258532	0.0328667739258532\\
25	45	0.0342733735868822	0.0342733735868822\\
25	46	0.0358612545260062	0.0358612545260062\\
25	47	0.0376628051409005	0.0376628051409005\\
25	48	0.0397799919929623	0.0397799919929623\\
25	49	0.0424019769990999	0.0424019769990999\\
25	50	0.0458382107027919	0.0458382107027919\\
25	51	0.0506185517762128	0.0506185517762128\\
25	52	0.0579807091466282	0.0579807091466282\\
25	53	0.0697469517687039	0.0697469517687039\\
25	54	0.0876691739892554	0.0876691739892554\\
25	55	0.11284038110053	0.11284038110053\\
25	56	0.144520081705894	0.144520081705894\\
25	57	0.179340871899543	0.179340871899543\\
25	58	0.21230177372668	0.21230177372668\\
25	59	0.238407848265476	0.238407848265476\\
25	60	0.253620316322544	0.253620316322544\\
26	1	0	0\\
26	2	0.00963546654718095	0.00963546654718095\\
26	3	0.0180383317541877	0.0180383317541877\\
26	4	0.0246358203722702	0.0246358203722702\\
26	5	0.0297594239707374	0.0297594239707374\\
26	6	0.0339625725923605	0.0339625725923605\\
26	7	0.0373391817167182	0.0373391817167182\\
26	8	0.0397353333980853	0.0397353333980853\\
26	9	0.040939906786838	0.040939906786838\\
26	10	0.0408430140175399	0.0408430140175399\\
26	11	0.0398983949643518	0.0398983949643518\\
26	12	0.0385670877970075	0.0385670877970075\\
26	13	0.0369169152256926	0.0369169152256926\\
26	14	0.0353005941725732	0.0353005941725732\\
26	15	0.0338368652949907	0.0338368652949907\\
26	16	0.0323797854079928	0.0323797854079928\\
26	17	0.0311325168120204	0.0311325168120204\\
26	18	0.0299420174469872	0.0299420174469872\\
26	19	0.0288093370383082	0.0288093370383082\\
26	20	0.0277960520071063	0.0277960520071063\\
26	21	0.0267432251786397	0.0267432251786397\\
26	22	0.0257942185289584	0.0257942185289584\\
26	23	0.0247985021797444	0.0247985021797444\\
26	24	0.0238495894622284	0.0238495894622284\\
26	25	0.0228870513441087	0.0228870513441087\\
26	26	0.0219344954504697	0.0219344954504697\\
26	27	0.0210385449390028	0.0210385449390028\\
26	28	0.020233382519778	0.020233382519778\\
26	29	0.0196478911174431	0.0196478911174431\\
26	30	0.0194114465852489	0.0194114465852489\\
26	31	0.0196478911174433	0.0196478911174433\\
26	32	0.0202333825197799	0.0202333825197799\\
26	33	0.0210385449390208	0.0210385449390208\\
26	34	0.0219344954506373	0.0219344954506373\\
26	35	0.0228870513455408	0.0228870513455408\\
26	36	0.0238495894734745	0.0238495894734745\\
26	37	0.0247985022609191	0.0247985022609191\\
26	38	0.0257942190673947	0.0257942190673947\\
26	39	0.0267432284591868	0.0267432284591868\\
26	40	0.0277960703544881	0.0277960703544881\\
26	41	0.0288094311537268	0.0288094311537268\\
26	42	0.0299424598194355	0.0299424598194355\\
26	43	0.031134420068386	0.031134420068386\\
26	44	0.0323872726223805	0.0323872726223805\\
26	45	0.0338637698151797	0.0338637698151797\\
26	46	0.035388837755992	0.035388837755992\\
26	47	0.0371810092836772	0.0371810092836772\\
26	48	0.0392885709142777	0.0392885709142777\\
26	49	0.0417001578256931	0.0417001578256931\\
26	50	0.0449670625139338	0.0449670625139338\\
26	51	0.0496254530705809	0.0496254530705809\\
26	52	0.0566461704524999	0.0566461704524999\\
26	53	0.0679173998632219	0.0679173998632219\\
26	54	0.0854774700421977	0.0854774700421977\\
26	55	0.11070728103213	0.11070728103213\\
26	56	0.143202236222012	0.143202236222012\\
26	57	0.179772989793275	0.179772989793275\\
26	58	0.215128188101945	0.215128188101945\\
26	59	0.243538147547201	0.243538147547201\\
26	60	0.260106497975798	0.260106497975798\\
27	1	0	0\\
27	2	0.00693899047175411	0.00693899047175411\\
27	3	0.0133662442736517	0.0133662442736517\\
27	4	0.019137713726927	0.019137713726927\\
27	5	0.0245513072653823	0.0245513072653823\\
27	6	0.029740153202531	0.029740153202531\\
27	7	0.0342661778511512	0.0342661778511512\\
27	8	0.0376152361202246	0.0376152361202246\\
27	9	0.0395352207699454	0.0395352207699454\\
27	10	0.0399921969873395	0.0399921969873395\\
27	11	0.0393197787636043	0.0393197787636043\\
27	12	0.0380098249971667	0.0380098249971667\\
27	13	0.0364609779298114	0.0364609779298114\\
27	14	0.03493565264761	0.03493565264761\\
27	15	0.033443191845528	0.033443191845528\\
27	16	0.0320785620905324	0.0320785620905324\\
27	17	0.030832233076836	0.030832233076836\\
27	18	0.0296059971117819	0.0296059971117819\\
27	19	0.0285152969944712	0.0285152969944712\\
27	20	0.0274079631630342	0.0274079631630342\\
27	21	0.0263663208500212	0.0263663208500212\\
27	22	0.0253353786996717	0.0253353786996717\\
27	23	0.0242783413219578	0.0242783413219578\\
27	24	0.0232489634844797	0.0232489634844797\\
27	25	0.0221322994286943	0.0221322994286943\\
27	26	0.0210385449390029	0.0210385449390029\\
27	27	0.0198641488561716	0.0198641488561716\\
27	28	0.018779492566899	0.018779492566899\\
27	29	0.0178272813097854	0.0178272813097854\\
27	30	0.0174400345781708	0.0174400345781708\\
27	31	0.0178272813097857	0.0178272813097857\\
27	32	0.0187794925669014	0.0187794925669014\\
27	33	0.0198641488561958	0.0198641488561958\\
27	34	0.0210385449392242	0.0210385449392242\\
27	35	0.0221322994305512	0.0221322994305512\\
27	36	0.0232489634988127	0.0232489634988127\\
27	37	0.0242783414237534	0.0242783414237534\\
27	38	0.0253353793646594	0.0253353793646594\\
27	39	0.0263663248434969	0.0263663248434969\\
27	40	0.0274079851934306	0.0274079851934306\\
27	41	0.0285154085366894	0.0285154085366894\\
27	42	0.0296065149075006	0.0296065149075006\\
27	43	0.0308344344909087	0.0308344344909087\\
27	44	0.032087124337998	0.032087124337998\\
27	45	0.0334736272124628	0.0334736272124628\\
27	46	0.0350344502306363	0.0350344502306363\\
27	47	0.0367537739967296	0.0367537739967296\\
27	48	0.0388023742299915	0.0388023742299915\\
27	49	0.041282058579006	0.041282058579006\\
27	50	0.0444480836640448	0.0444480836640448\\
27	51	0.048851280607807	0.048851280607807\\
27	52	0.0556312969819359	0.0556312969819359\\
27	53	0.0666341033115871	0.0666341033115871\\
27	54	0.0839250251411856	0.0839250251411856\\
27	55	0.109142711752056	0.109142711752056\\
27	56	0.142204342767825	0.142204342767825\\
27	57	0.18006214530308	0.18006214530308\\
27	58	0.217205573319663	0.217205573319663\\
27	59	0.247346307633915	0.247346307633915\\
27	60	0.264923902656816	0.264923902656816\\
28	1	0	0\\
28	2	0.0049913273541364	0.0049913273541364\\
28	3	0.0100011641307031	0.0100011641307031\\
28	4	0.0151992026675754	0.0151992026675754\\
28	5	0.0208361514650787	0.0208361514650787\\
28	6	0.0267128597821722	0.0267128597821722\\
28	7	0.0320607185660548	0.0320607185660548\\
28	8	0.0361728587368443	0.0361728587368443\\
28	9	0.0386132324170615	0.0386132324170615\\
28	10	0.0392865374948023	0.0392865374948023\\
28	11	0.0387876403698103	0.0387876403698103\\
28	12	0.0377094359762125	0.0377094359762125\\
28	13	0.0362084627763523	0.0362084627763523\\
28	14	0.0346689737021576	0.0346689737021576\\
28	15	0.0332416873509338	0.0332416873509338\\
28	16	0.0318124640763949	0.0318124640763949\\
28	17	0.030559565346632	0.030559565346632\\
28	18	0.0293621316477925	0.0293621316477925\\
28	19	0.0282097077393123	0.0282097077393123\\
28	20	0.0271513204218828	0.0271513204218828\\
28	21	0.0260523553018154	0.0260523553018154\\
28	22	0.0250112245194261	0.0250112245194261\\
28	23	0.0239043239142176	0.0239043239142176\\
28	24	0.0227765684600648	0.0227765684600648\\
28	25	0.0215608002076948	0.0215608002076948\\
28	26	0.0202333825197782	0.0202333825197782\\
28	27	0.0187794925668988	0.0187794925668988\\
28	28	0.0171780812004421	0.0171780812004421\\
28	29	0.0156295171515664	0.0156295171515664\\
28	30	0.0146788018391177	0.0146788018391177\\
28	31	0.0156295171515667	0.0156295171515667\\
28	32	0.0171780812004451	0.0171780812004451\\
28	33	0.0187794925669287	0.0187794925669287\\
28	34	0.0202333825200477	0.0202333825200477\\
28	35	0.021560800209926	0.021560800209926\\
28	36	0.0227765684770783	0.0227765684770783\\
28	37	0.0239043240336795	0.0239043240336795\\
28	38	0.0250112252914609	0.0250112252914609\\
28	39	0.0260523598911011	0.0260523598911011\\
28	40	0.0271513454950643	0.0271513454950643\\
28	41	0.0282098335218642	0.0282098335218642\\
28	42	0.0293627104324876	0.0293627104324876\\
28	43	0.030562005448405	0.030562005448405\\
28	44	0.0318218786977795	0.0318218786977795\\
28	45	0.0332748966533047	0.0332748966533047\\
28	46	0.0347759905783753	0.0347759905783753\\
28	47	0.0365234271919397	0.0365234271919397\\
28	48	0.0385564490055402	0.0385564490055402\\
28	49	0.0408720505141941	0.0408720505141941\\
28	50	0.0439932145603191	0.0439932145603191\\
28	51	0.0484028080594812	0.0484028080594812\\
28	52	0.0550138349673684	0.0550138349673684\\
28	53	0.0657559239641817	0.0657559239641817\\
28	54	0.0828639634798868	0.0828639634798868\\
28	55	0.108089308104688	0.108089308104688\\
28	56	0.141522714040595	0.141522714040595\\
28	57	0.180246868169209	0.180246868169209\\
28	58	0.21862176740861	0.21862176740861\\
28	59	0.249962300834999	0.249962300834999\\
28	60	0.268233008190052	0.268233008190052\\
29	1	0	0\\
29	2	0.0038177667214279	0.0038177667214279\\
29	3	0.00797506564256769	0.00797506564256769\\
29	4	0.0128261407105946	0.0128261407105946\\
29	5	0.0186017849286092	0.0186017849286092\\
29	6	0.0249214104792104	0.0249214104792104\\
29	7	0.0307715713502313	0.0307715713502313\\
29	8	0.0352619724758343	0.0352619724758343\\
29	9	0.0379846344218427	0.0379846344218427\\
29	10	0.0389476776636447	0.0389476776636447\\
29	11	0.0385946077749408	0.0385946077749408\\
29	12	0.0374543717904112	0.0374543717904112\\
29	13	0.0359854314571018	0.0359854314571018\\
29	14	0.0345177595867276	0.0345177595867276\\
29	15	0.0330452064163785	0.0330452064163785\\
29	16	0.0316897171643898	0.0316897171643898\\
29	17	0.0304535321198148	0.0304535321198148\\
29	18	0.0292138732305611	0.0292138732305611\\
29	19	0.0281132081420968	0.0281132081420968\\
29	20	0.0269764635807884	0.0269764635807884\\
29	21	0.0258907376234549	0.0258907376234549\\
29	22	0.0247983695616968	0.0247983695616968\\
29	23	0.0236398679175785	0.0236398679175785\\
29	24	0.0224677888721665	0.0224677888721665\\
29	25	0.0211150250452766	0.0211150250452766\\
29	26	0.0196478911174431	0.0196478911174431\\
29	27	0.0178272813097853	0.0178272813097853\\
29	28	0.0156295171515667	0.0156295171515667\\
29	29	0.0128287225871654	0.0128287225871654\\
29	30	0.0100880085025231	0.0100880085025231\\
29	31	0.0128287225871657	0.0128287225871657\\
29	32	0.0156295171515702	0.0156295171515702\\
29	33	0.0178272813098193	0.0178272813098193\\
29	34	0.0196478911177459	0.0196478911177459\\
29	35	0.0211150250477655	0.0211150250477655\\
29	36	0.0224677888910097	0.0224677888910097\\
29	37	0.0236398680489933	0.0236398680489933\\
29	38	0.0247983704055532	0.0247983704055532\\
29	39	0.0258907426093153	0.0258907426093153\\
29	40	0.0269764906639479	0.0269764906639479\\
29	41	0.0281133432634758	0.0281133432634758\\
29	42	0.0292144917355647	0.0292144917355647\\
29	43	0.0304561266432637	0.0304561266432637\\
29	44	0.031699679744731	0.031699679744731\\
29	45	0.0330801881765392	0.0330801881765392\\
29	46	0.0346299980421867	0.0346299980421867\\
29	47	0.0363144021713737	0.0363144021713737\\
29	48	0.0383356194951181	0.0383356194951181\\
29	49	0.0407554196036293	0.0407554196036293\\
29	50	0.0438105460926635	0.0438105460926635\\
29	51	0.0480678782263877	0.0480678782263877\\
29	52	0.0546124464487113	0.0546124464487113\\
29	53	0.0652830423996416	0.0652830423996416\\
29	54	0.0822760228970634	0.0822760228970634\\
29	55	0.107475393899521	0.107475393899521\\
29	56	0.141119913008429	0.141119913008429\\
29	57	0.180351572043186	0.180351572043186\\
29	58	0.219445923701577	0.219445923701577\\
29	59	0.251488380386639	0.251488380386639\\
29	60	0.270162803263145	0.270162803263145\\
30	1	0	0\\
30	2	0.00342456298659415	0.00342456298659415\\
30	3	0.00729758430468703	0.00729758430468703\\
30	4	0.0120391451639275	0.0120391451639275\\
30	5	0.017863656370632	0.017863656370632\\
30	6	0.0243097664351498	0.0243097664351498\\
30	7	0.0303174664219366	0.0303174664219366\\
30	8	0.0349973349216036	0.0349973349216036\\
30	9	0.0378438337717518	0.0378438337717518\\
30	10	0.0387719227221968	0.0387719227221968\\
30	11	0.0384209977164555	0.0384209977164555\\
30	12	0.0374254468975846	0.0374254468975846\\
30	13	0.0359745399392017	0.0359745399392017\\
30	14	0.034460681998518	0.034460681998518\\
30	15	0.0330441875969117	0.0330441875969117\\
30	16	0.0316243540473103	0.0316243540473103\\
30	17	0.0303682031204326	0.0303682031204326\\
30	18	0.0291668491787746	0.0291668491787746\\
30	19	0.0280062410967178	0.0280062410967178\\
30	20	0.0269290577525333	0.0269290577525333\\
30	21	0.0258103414225764	0.0258103414225764\\
30	22	0.0247298651052088	0.0247298651052088\\
30	23	0.0235713836821114	0.0235713836821114\\
30	24	0.0223557612907755	0.0223557612907755\\
30	25	0.0209968206527014	0.0209968206527014\\
30	26	0.019411446585249	0.019411446585249\\
30	27	0.0174400345781706	0.0174400345781706\\
30	28	0.0146788018391178	0.0146788018391178\\
30	29	0.0100880085025227	0.0100880085025227\\
30	30	1.92874984796392e-22	1.92874984796392e-22\\
30	31	0.0100880085025232	0.0100880085025232\\
30	32	0.0146788018391215	0.0146788018391215\\
30	33	0.017440034578206	0.017440034578206\\
30	34	0.0194114465855639	0.0194114465855639\\
30	35	0.0209968206552824	0.0209968206552824\\
30	36	0.0223557613102691	0.0223557613102691\\
30	37	0.0235713838177558	0.0235713838177558\\
30	38	0.024729865974374	0.024729865974374\\
30	39	0.0258103465476306	0.0258103465476306\\
30	40	0.0269290855385172	0.0269290855385172\\
30	41	0.0280063794718349	0.0280063794718349\\
30	42	0.0291674814750841	0.0291674814750841\\
30	43	0.0303708510839421	0.0303708510839421\\
30	44	0.0316345056588651	0.0316345056588651\\
30	45	0.0330797789625423	0.0330797789625423\\
30	46	0.0345747111630987	0.0345747111630987\\
30	47	0.0363083009658304	0.0363083009658304\\
30	48	0.0383183733518107	0.0383183733518107\\
30	49	0.0406078110502742	0.0406078110502742\\
30	50	0.0436878294342709	0.0436878294342709\\
30	51	0.0480265903158902	0.0480265903158902\\
30	52	0.0545201021042498	0.0545201021042498\\
30	53	0.0651043751456941	0.0651043751456941\\
30	54	0.0820695238454939	0.0820695238454939\\
30	55	0.107281281648996	0.107281281648996\\
30	56	0.140992240643743	0.140992240643743\\
30	57	0.180384363244919	0.180384363244919\\
30	58	0.219715217128774	0.219715217128774\\
30	59	0.25198972837677	0.25198972837677\\
30	60	0.270796536629012	0.270796536629012\\
31	1	0	0\\
31	2	0.00381776672142788	0.00381776672142788\\
31	3	0.00797506564256776	0.00797506564256776\\
31	4	0.0128261407105946	0.0128261407105946\\
31	5	0.0186017849286092	0.0186017849286092\\
31	6	0.0249214104792103	0.0249214104792103\\
31	7	0.0307715713502313	0.0307715713502313\\
31	8	0.0352619724758343	0.0352619724758343\\
31	9	0.0379846344218427	0.0379846344218427\\
31	10	0.0389476776636447	0.0389476776636447\\
31	11	0.0385946077749408	0.0385946077749408\\
31	12	0.0374543717904111	0.0374543717904111\\
31	13	0.0359854314571019	0.0359854314571019\\
31	14	0.0345177595867276	0.0345177595867276\\
31	15	0.0330452064163785	0.0330452064163785\\
31	16	0.0316897171643898	0.0316897171643898\\
31	17	0.0304535321198148	0.0304535321198148\\
31	18	0.0292138732305611	0.0292138732305611\\
31	19	0.0281132081420969	0.0281132081420969\\
31	20	0.0269764635807883	0.0269764635807883\\
31	21	0.0258907376234549	0.0258907376234549\\
31	22	0.0247983695616968	0.0247983695616968\\
31	23	0.0236398679175784	0.0236398679175784\\
31	24	0.0224677888721666	0.0224677888721666\\
31	25	0.0211150250452768	0.0211150250452768\\
31	26	0.0196478911174432	0.0196478911174432\\
31	27	0.0178272813097856	0.0178272813097856\\
31	28	0.015629517151567	0.015629517151567\\
31	29	0.0128287225871657	0.0128287225871657\\
31	30	0.0100880085025234	0.0100880085025234\\
31	31	0.012828722587166	0.012828722587166\\
31	32	0.0156295171515705	0.0156295171515705\\
31	33	0.0178272813098196	0.0178272813098196\\
31	34	0.0196478911177461	0.0196478911177461\\
31	35	0.0211150250477657	0.0211150250477657\\
31	36	0.0224677888910098	0.0224677888910098\\
31	37	0.0236398680489932	0.0236398680489932\\
31	38	0.0247983704055533	0.0247983704055533\\
31	39	0.0258907426093153	0.0258907426093153\\
31	40	0.0269764906639479	0.0269764906639479\\
31	41	0.0281133432634759	0.0281133432634759\\
31	42	0.0292144917355646	0.0292144917355646\\
31	43	0.0304561266432636	0.0304561266432636\\
31	44	0.0316996797447311	0.0316996797447311\\
31	45	0.0330801881765393	0.0330801881765393\\
31	46	0.0346299980421866	0.0346299980421866\\
31	47	0.0363144021713738	0.0363144021713738\\
31	48	0.038335619495118	0.038335619495118\\
31	49	0.0407554196036293	0.0407554196036293\\
31	50	0.0438105460926635	0.0438105460926635\\
31	51	0.0480678782263877	0.0480678782263877\\
31	52	0.0546124464487113	0.0546124464487113\\
31	53	0.0652830423996415	0.0652830423996415\\
31	54	0.0822760228970634	0.0822760228970634\\
31	55	0.107475393899521	0.107475393899521\\
31	56	0.141119913008429	0.141119913008429\\
31	57	0.180351572043186	0.180351572043186\\
31	58	0.219445923701577	0.219445923701577\\
31	59	0.251488380386639	0.251488380386639\\
31	60	0.270162803263145	0.270162803263145\\
32	1	0	0\\
32	2	0.0049913273541364	0.0049913273541364\\
32	3	0.0100011641307031	0.0100011641307031\\
32	4	0.0151992026675753	0.0151992026675753\\
32	5	0.0208361514650787	0.0208361514650787\\
32	6	0.0267128597821722	0.0267128597821722\\
32	7	0.0320607185660549	0.0320607185660549\\
32	8	0.0361728587368444	0.0361728587368444\\
32	9	0.0386132324170615	0.0386132324170615\\
32	10	0.0392865374948023	0.0392865374948023\\
32	11	0.0387876403698103	0.0387876403698103\\
32	12	0.0377094359762125	0.0377094359762125\\
32	13	0.0362084627763522	0.0362084627763522\\
32	14	0.0346689737021575	0.0346689737021575\\
32	15	0.0332416873509339	0.0332416873509339\\
32	16	0.0318124640763949	0.0318124640763949\\
32	17	0.0305595653466321	0.0305595653466321\\
32	18	0.0293621316477925	0.0293621316477925\\
32	19	0.0282097077393122	0.0282097077393122\\
32	20	0.0271513204218828	0.0271513204218828\\
32	21	0.0260523553018154	0.0260523553018154\\
32	22	0.0250112245194263	0.0250112245194263\\
32	23	0.0239043239142179	0.0239043239142179\\
32	24	0.0227765684600654	0.0227765684600654\\
32	25	0.0215608002076959	0.0215608002076959\\
32	26	0.0202333825197801	0.0202333825197801\\
32	27	0.0187794925669012	0.0187794925669012\\
32	28	0.0171780812004451	0.0171780812004451\\
32	29	0.0156295171515699	0.0156295171515699\\
32	30	0.0146788018391214	0.0146788018391214\\
32	31	0.0156295171515702	0.0156295171515702\\
32	32	0.0171780812004481	0.0171780812004481\\
32	33	0.0187794925669312	0.0187794925669312\\
32	34	0.0202333825200495	0.0202333825200495\\
32	35	0.0215608002099271	0.0215608002099271\\
32	36	0.0227765684770789	0.0227765684770789\\
32	37	0.0239043240336799	0.0239043240336799\\
32	38	0.0250112252914611	0.0250112252914611\\
32	39	0.026052359891101	0.026052359891101\\
32	40	0.0271513454950644	0.0271513454950644\\
32	41	0.0282098335218642	0.0282098335218642\\
32	42	0.0293627104324876	0.0293627104324876\\
32	43	0.0305620054484051	0.0305620054484051\\
32	44	0.0318218786977795	0.0318218786977795\\
32	45	0.0332748966533048	0.0332748966533048\\
32	46	0.0347759905783753	0.0347759905783753\\
32	47	0.0365234271919396	0.0365234271919396\\
32	48	0.0385564490055402	0.0385564490055402\\
32	49	0.0408720505141941	0.0408720505141941\\
32	50	0.0439932145603191	0.0439932145603191\\
32	51	0.0484028080594813	0.0484028080594813\\
32	52	0.0550138349673684	0.0550138349673684\\
32	53	0.0657559239641817	0.0657559239641817\\
32	54	0.0828639634798868	0.0828639634798868\\
32	55	0.108089308104688	0.108089308104688\\
32	56	0.141522714040595	0.141522714040595\\
32	57	0.180246868169209	0.180246868169209\\
32	58	0.21862176740861	0.21862176740861\\
32	59	0.249962300834999	0.249962300834999\\
32	60	0.268233008190052	0.268233008190052\\
33	1	0	0\\
33	2	0.00693899047175412	0.00693899047175412\\
33	3	0.0133662442736516	0.0133662442736516\\
33	4	0.019137713726927	0.019137713726927\\
33	5	0.0245513072653823	0.0245513072653823\\
33	6	0.029740153202531	0.029740153202531\\
33	7	0.0342661778511512	0.0342661778511512\\
33	8	0.0376152361202246	0.0376152361202246\\
33	9	0.0395352207699454	0.0395352207699454\\
33	10	0.0399921969873394	0.0399921969873394\\
33	11	0.0393197787636043	0.0393197787636043\\
33	12	0.0380098249971668	0.0380098249971668\\
33	13	0.0364609779298113	0.0364609779298113\\
33	14	0.03493565264761	0.03493565264761\\
33	15	0.0334431918455281	0.0334431918455281\\
33	16	0.0320785620905324	0.0320785620905324\\
33	17	0.0308322330768361	0.0308322330768361\\
33	18	0.0296059971117821	0.0296059971117821\\
33	19	0.0285152969944714	0.0285152969944714\\
33	20	0.0274079631630344	0.0274079631630344\\
33	21	0.0263663208500221	0.0263663208500221\\
33	22	0.0253353786996737	0.0253353786996737\\
33	23	0.024278341321962	0.024278341321962\\
33	24	0.0232489634844872	0.0232489634844872\\
33	25	0.0221322994287064	0.0221322994287064\\
33	26	0.021038544939021	0.021038544939021\\
33	27	0.0198641488561959	0.0198641488561959\\
33	28	0.018779492566929	0.018779492566929\\
33	29	0.0178272813098193	0.0178272813098193\\
33	30	0.0174400345782064	0.0174400345782064\\
33	31	0.0178272813098195	0.0178272813098195\\
33	32	0.0187794925669315	0.0187794925669315\\
33	33	0.0198641488562202	0.0198641488562202\\
33	34	0.0210385449392425	0.0210385449392425\\
33	35	0.0221322994305633	0.0221322994305633\\
33	36	0.0232489634988202	0.0232489634988202\\
33	37	0.0242783414237575	0.0242783414237575\\
33	38	0.0253353793646614	0.0253353793646614\\
33	39	0.0263663248434979	0.0263663248434979\\
33	40	0.0274079851934309	0.0274079851934309\\
33	41	0.0285154085366897	0.0285154085366897\\
33	42	0.0296065149075007	0.0296065149075007\\
33	43	0.0308344344909087	0.0308344344909087\\
33	44	0.032087124337998	0.032087124337998\\
33	45	0.0334736272124628	0.0334736272124628\\
33	46	0.0350344502306362	0.0350344502306362\\
33	47	0.0367537739967295	0.0367537739967295\\
33	48	0.0388023742299916	0.0388023742299916\\
33	49	0.041282058579006	0.041282058579006\\
33	50	0.0444480836640447	0.0444480836640447\\
33	51	0.0488512806078072	0.0488512806078072\\
33	52	0.0556312969819359	0.0556312969819359\\
33	53	0.066634103311587	0.066634103311587\\
33	54	0.0839250251411857	0.0839250251411857\\
33	55	0.109142711752056	0.109142711752056\\
33	56	0.142204342767825	0.142204342767825\\
33	57	0.18006214530308	0.18006214530308\\
33	58	0.217205573319663	0.217205573319663\\
33	59	0.247346307633915	0.247346307633915\\
33	60	0.264923902656816	0.264923902656816\\
34	1	0	0\\
34	2	0.00963546654718102	0.00963546654718102\\
34	3	0.0180383317541877	0.0180383317541877\\
34	4	0.0246358203722702	0.0246358203722702\\
34	5	0.0297594239707374	0.0297594239707374\\
34	6	0.0339625725923605	0.0339625725923605\\
34	7	0.0373391817167182	0.0373391817167182\\
34	8	0.0397353333980854	0.0397353333980854\\
34	9	0.0409399067868381	0.0409399067868381\\
34	10	0.0408430140175399	0.0408430140175399\\
34	11	0.0398983949643519	0.0398983949643519\\
34	12	0.0385670877970075	0.0385670877970075\\
34	13	0.0369169152256926	0.0369169152256926\\
34	14	0.0353005941725731	0.0353005941725731\\
34	15	0.0338368652949907	0.0338368652949907\\
34	16	0.032379785407993	0.032379785407993\\
34	17	0.0311325168120206	0.0311325168120206\\
34	18	0.0299420174469876	0.0299420174469876\\
34	19	0.0288093370383098	0.0288093370383098\\
34	20	0.0277960520071108	0.0277960520071108\\
34	21	0.0267432251786505	0.0267432251786505\\
34	22	0.0257942185289809	0.0257942185289809\\
34	23	0.0247985021797875	0.0247985021797875\\
34	24	0.0238495894623025	0.0238495894623025\\
34	25	0.0228870513442254	0.0228870513442254\\
34	26	0.0219344954506373	0.0219344954506373\\
34	27	0.0210385449392241	0.0210385449392241\\
34	28	0.0202333825200476	0.0202333825200476\\
34	29	0.0196478911177461	0.0196478911177461\\
34	30	0.0194114465855638	0.0194114465855638\\
34	31	0.0196478911177462	0.0196478911177462\\
34	32	0.0202333825200494	0.0202333825200494\\
34	33	0.0210385449392422	0.0210385449392422\\
34	34	0.0219344954508049	0.0219344954508049\\
34	35	0.0228870513456575	0.0228870513456575\\
34	36	0.0238495894735486	0.0238495894735486\\
34	37	0.0247985022609622	0.0247985022609622\\
34	38	0.0257942190674173	0.0257942190674173\\
34	39	0.0267432284591975	0.0267432284591975\\
34	40	0.0277960703544926	0.0277960703544926\\
34	41	0.0288094311537284	0.0288094311537284\\
34	42	0.029942459819436	0.029942459819436\\
34	43	0.031134420068386	0.031134420068386\\
34	44	0.0323872726223806	0.0323872726223806\\
34	45	0.0338637698151797	0.0338637698151797\\
34	46	0.035388837755992	0.035388837755992\\
34	47	0.0371810092836772	0.0371810092836772\\
34	48	0.0392885709142777	0.0392885709142777\\
34	49	0.041700157825693	0.041700157825693\\
34	50	0.0449670625139338	0.0449670625139338\\
34	51	0.049625453070581	0.049625453070581\\
34	52	0.0566461704525	0.0566461704525\\
34	53	0.0679173998632219	0.0679173998632219\\
34	54	0.0854774700421977	0.0854774700421977\\
34	55	0.11070728103213	0.11070728103213\\
34	56	0.143202236222012	0.143202236222012\\
34	57	0.179772989793275	0.179772989793275\\
34	58	0.215128188101945	0.215128188101945\\
34	59	0.243538147547201	0.243538147547201\\
34	60	0.260106497975798	0.260106497975798\\
35	1	0	0\\
35	2	0.0130426318965235	0.0130426318965235\\
35	3	0.0239584260768465	0.0239584260768465\\
35	4	0.0316307351405489	0.0316307351405489\\
35	5	0.0364328893034051	0.0364328893034051\\
35	6	0.0394465812384856	0.0394465812384856\\
35	7	0.0413552526533141	0.0413552526533141\\
35	8	0.042408761082037	0.042408761082037\\
35	9	0.0426905688291194	0.0426905688291194\\
35	10	0.0421095047316659	0.0421095047316659\\
35	11	0.0407897282400566	0.0407897282400566\\
35	12	0.0391415982944135	0.0391415982944135\\
35	13	0.0374319189347221	0.0374319189347221\\
35	14	0.0357850861034308	0.0357850861034308\\
35	15	0.0342504614078995	0.0342504614078995\\
35	16	0.0328604872784383	0.0328604872784383\\
35	17	0.0315850729256827	0.0315850729256827\\
35	18	0.0303811431784475	0.0303811431784475\\
35	19	0.0292958368975348	0.0292958368975348\\
35	20	0.0282344515552145	0.0282344515552145\\
35	21	0.0272560339451638	0.0272560339451638\\
35	22	0.0263077420483805	0.0263077420483805\\
35	23	0.0253895582731898	0.0253895582731898\\
35	24	0.0245232641007048	0.0245232641007048\\
35	25	0.0236643746477236	0.0236643746477236\\
35	26	0.0228870513455409	0.0228870513455409\\
35	27	0.0221322994305511	0.0221322994305511\\
35	28	0.0215608002099258	0.0215608002099258\\
35	29	0.0211150250477656	0.0211150250477656\\
35	30	0.0209968206552825	0.0209968206552825\\
35	31	0.0211150250477656	0.0211150250477656\\
35	32	0.021560800209927	0.021560800209927\\
35	33	0.0221322994305634	0.0221322994305634\\
35	34	0.0228870513456576	0.0228870513456576\\
35	35	0.0236643746487442	0.0236643746487442\\
35	36	0.024523264108902	0.024523264108902\\
35	37	0.0253895583336229	0.0253895583336229\\
35	38	0.0263077424573136	0.0263077424573136\\
35	39	0.0272560364841364	0.0272560364841364\\
35	40	0.0282344660116066	0.0282344660116066\\
35	41	0.029295912327215	0.029295912327215\\
35	42	0.0303815035253261	0.0303815035253261\\
35	43	0.0315866474995485	0.0315866474995485\\
35	44	0.0328667739258538	0.0328667739258538\\
35	45	0.0342733735868823	0.0342733735868823\\
35	46	0.0358612545260062	0.0358612545260062\\
35	47	0.0376628051409005	0.0376628051409005\\
35	48	0.0397799919929623	0.0397799919929623\\
35	49	0.0424019769990998	0.0424019769990998\\
35	50	0.0458382107027919	0.0458382107027919\\
35	51	0.0506185517762128	0.0506185517762128\\
35	52	0.0579807091466282	0.0579807091466282\\
35	53	0.0697469517687038	0.0697469517687038\\
35	54	0.0876691739892556	0.0876691739892556\\
35	55	0.11284038110053	0.11284038110053\\
35	56	0.144520081705894	0.144520081705894\\
35	57	0.179340871899543	0.179340871899543\\
35	58	0.21230177372668	0.21230177372668\\
35	59	0.238407848265476	0.238407848265476\\
35	60	0.253620316322544	0.253620316322544\\
36	1	0	0\\
36	2	0.0170848719731681	0.0170848719731681\\
36	3	0.0310188970230517	0.0310188970230517\\
36	4	0.040045580418936	0.040045580418936\\
36	5	0.0445317142661654	0.0445317142661654\\
36	6	0.0461357364050577	0.0461357364050577\\
36	7	0.0463138796377318	0.0463138796377318\\
36	8	0.0458379895935592	0.0458379895935592\\
36	9	0.0449292784533462	0.0449292784533462\\
36	10	0.0435172563553925	0.0435172563553925\\
36	11	0.0418083687908505	0.0418083687908505\\
36	12	0.0400282785141448	0.0400282785141448\\
36	13	0.0381292379497699	0.0381292379497699\\
36	14	0.0363820150933411	0.0363820150933411\\
36	15	0.0348424849587198	0.0348424849587198\\
36	16	0.0333415948665719	0.0333415948665719\\
36	17	0.0320890131471738	0.0320890131471738\\
36	18	0.0308966462109475	0.0308966462109475\\
36	19	0.0297852986373371	0.0297852986373371\\
36	20	0.0288159972903011	0.0288159972903011\\
36	21	0.0278136285498068	0.0278136285498068\\
36	22	0.0269607676154543	0.0269607676154543\\
36	23	0.0260731296100505	0.0260731296100505\\
36	24	0.0252872425386575	0.0252872425386575\\
36	25	0.0245232641082323	0.0245232641082323\\
36	26	0.0238495894734744	0.0238495894734744\\
36	27	0.0232489634988128	0.0232489634988128\\
36	28	0.0227765684770782	0.0227765684770782\\
36	29	0.0224677888910099	0.0224677888910099\\
36	30	0.022355761310269	0.022355761310269\\
36	31	0.0224677888910099	0.0224677888910099\\
36	32	0.0227765684770789	0.0227765684770789\\
36	33	0.0232489634988203	0.0232489634988203\\
36	34	0.0238495894735487	0.0238495894735487\\
36	35	0.024523264108902	0.024523264108902\\
36	36	0.0252872425441893	0.0252872425441893\\
36	37	0.0260731296519242	0.0260731296519242\\
36	38	0.0269607679059378	0.0269607679059378\\
36	39	0.027813630396255	0.027813630396255\\
36	40	0.0288160080405553	0.0288160080405553\\
36	41	0.0297853559306353	0.0297853559306353\\
36	42	0.030896925498599	0.030896925498599\\
36	43	0.0320902572728555	0.0320902572728555\\
36	44	0.0333466544585618	0.0333466544585618\\
36	45	0.0348612520015457	0.0348612520015457\\
36	46	0.0364454569384831	0.0364454569384831\\
36	47	0.0383246248571475	0.0383246248571475\\
36	48	0.0405766588832181	0.0405766588832181\\
36	49	0.0432127539515557	0.0432127539515557\\
36	50	0.0468073506238172	0.0468073506238172\\
36	51	0.0520077752694946	0.0520077752694946\\
36	52	0.059893092688001	0.059893092688001\\
36	53	0.0722023354403005	0.0722023354403005\\
36	54	0.0905459179206671	0.0905459179206671\\
36	55	0.115613193691485	0.115613193691485\\
36	56	0.146175017603396	0.146175017603396\\
36	57	0.178700804980981	0.178700804980981\\
36	58	0.20860977809159	0.20860977809159\\
36	59	0.231810562101296	0.231810562101296\\
36	60	0.245295051598201	0.245295051598201\\
37	1	0	0\\
37	2	0.0216521833297368	0.0216521833297368\\
37	3	0.0390429683285434	0.0390429683285434\\
37	4	0.0497041771783799	0.0497041771783799\\
37	5	0.053968348517742	0.053968348517742\\
37	6	0.0540794630295923	0.0540794630295923\\
37	7	0.0522619210219846	0.0522619210219846\\
37	8	0.0499060433505582	0.0499060433505582\\
37	9	0.0476544553145158	0.0476544553145158\\
37	10	0.0454290444944142	0.0454290444944142\\
37	11	0.0430986261857307	0.0430986261857307\\
37	12	0.0409249498980671	0.0409249498980671\\
37	13	0.0389524936188531	0.0389524936188531\\
37	14	0.0371066997158335	0.0371066997158335\\
37	15	0.0354975167820146	0.0354975167820146\\
37	16	0.0340503022435769	0.0340503022435769\\
37	17	0.0327163235325485	0.0327163235325485\\
37	18	0.0315337425553792	0.0315337425553792\\
37	19	0.0304309159587769	0.0304309159587769\\
37	20	0.0294174936218715	0.0294174936218715\\
37	21	0.0284928619538807	0.0284928619538807\\
37	22	0.0276131178191323	0.0276131178191323\\
37	23	0.026824008616281	0.026824008616281\\
37	24	0.0260731296484826	0.0260731296484826\\
37	25	0.0253895583332202	0.0253895583332202\\
37	26	0.024798502260919	0.024798502260919\\
37	27	0.0242783414237534	0.0242783414237534\\
37	28	0.0239043240336794	0.0239043240336794\\
37	29	0.0236398680489932	0.0236398680489932\\
37	30	0.0235713838177557	0.0235713838177557\\
37	31	0.0236398680489933	0.0236398680489933\\
37	32	0.0239043240336798	0.0239043240336798\\
37	33	0.0242783414237576	0.0242783414237576\\
37	34	0.0247985022609621	0.0247985022609621\\
37	35	0.0253895583336229	0.0253895583336229\\
37	36	0.0260731296519242	0.0260731296519242\\
37	37	0.0268240086431795	0.0268240086431795\\
37	38	0.0276131180114328	0.0276131180114328\\
37	39	0.028492863211472	0.028492863211472\\
37	40	0.0294175011435529	0.0294175011435529\\
37	41	0.0304309570841711	0.0304309570841711\\
37	42	0.0315339479735055	0.0315339479735055\\
37	43	0.03271726011473	0.03271726011473\\
37	44	0.0340541966083974	0.0340541966083974\\
37	45	0.035512271099422	0.035512271099422\\
37	46	0.0371575937120341	0.0371575937120341\\
37	47	0.039112267243091	0.039112267243091\\
37	48	0.0413815451278339	0.0413815451278339\\
37	49	0.0442878240474562	0.0442878240474562\\
37	50	0.048258691639943	0.048258691639943\\
37	51	0.0538295715370005	0.0538295715370005\\
37	52	0.0623280531565335	0.0623280531565335\\
37	53	0.0754215128542906	0.0754215128542906\\
37	54	0.0942774237977163	0.0942774237977163\\
37	55	0.11907543028619	0.11907543028619\\
37	56	0.148117004739027	0.148117004739027\\
37	57	0.17775045004056	0.17775045004056\\
37	58	0.203923277671275	0.203923277671275\\
37	59	0.223606329327126	0.223606329327126\\
37	60	0.234977130500381	0.234977130500381\\
38	1	0	0\\
38	2	0.0265764742382292	0.0265764742382292\\
38	3	0.0477734981461948	0.0477734981461948\\
38	4	0.0603694347174433	0.0603694347174433\\
38	5	0.0645717567141998	0.0645717567141998\\
38	6	0.0631740340622155	0.0631740340622155\\
38	7	0.0592653822130262	0.0592653822130262\\
38	8	0.0548695028513921	0.0548695028513921\\
38	9	0.0509252925449479	0.0509252925449479\\
38	10	0.0475698177226731	0.0475698177226731\\
38	11	0.044692724608418	0.044692724608418\\
38	12	0.0421961531285919	0.0421961531285919\\
38	13	0.039930244563649	0.039930244563649\\
38	14	0.0379791182487328	0.0379791182487328\\
38	15	0.0362978724016768	0.0362978724016768\\
38	16	0.0347411811365747	0.0347411811365747\\
38	17	0.0334466194660206	0.0334466194660206\\
38	18	0.0322304545765956	0.0322304545765956\\
38	19	0.0311321570961323	0.0311321570961323\\
38	20	0.0301726686842927	0.0301726686842927\\
38	21	0.0292170386803594	0.0292170386803594\\
38	22	0.0284210155325372	0.0284210155325372\\
38	23	0.0276131179954889	0.0276131179954889\\
38	24	0.0269607679039738	0.0269607679039738\\
38	25	0.0263077424570928	0.0263077424570928\\
38	26	0.0257942190673947	0.0257942190673947\\
38	27	0.0253353793646593	0.0253353793646593\\
38	28	0.0250112252914609	0.0250112252914609\\
38	29	0.0247983704055531	0.0247983704055531\\
38	30	0.024729865974374	0.024729865974374\\
38	31	0.0247983704055531	0.0247983704055531\\
38	32	0.025011225291461	0.025011225291461\\
38	33	0.0253353793646614	0.0253353793646614\\
38	34	0.0257942190674173	0.0257942190674173\\
38	35	0.0263077424573134	0.0263077424573134\\
38	36	0.0269607679059379	0.0269607679059379\\
38	37	0.0276131180114328	0.0276131180114328\\
38	38	0.0284210156506599	0.0284210156506599\\
38	39	0.0292170394792865	0.0292170394792865\\
38	40	0.0301726736173713	0.0301726736173713\\
38	41	0.031132184896424	0.031132184896424\\
38	42	0.0322305974927395	0.0322305974927395\\
38	43	0.0334472892146954	0.0334472892146954\\
38	44	0.0347440399473314	0.0347440399473314\\
38	45	0.0363089777896172	0.0363089777896172\\
38	46	0.0380183498555673	0.0380183498555673\\
38	47	0.0400562255177163	0.0400562255177163\\
38	48	0.0425639452796801	0.0425639452796801\\
38	49	0.0456699314422834	0.0456699314422834\\
38	50	0.0499382545175917	0.0499382545175917\\
38	51	0.0561815777971232	0.0561815777971232\\
38	52	0.0656063413307968	0.0656063413307968\\
38	53	0.07956829774979	0.07956829774979\\
38	54	0.0988942836458498	0.0988942836458498\\
38	55	0.123217537232154	0.123217537232154\\
38	56	0.150270062369684	0.150270062369684\\
38	57	0.176349248287091	0.176349248287091\\
38	58	0.198095797377098	0.198095797377098\\
38	59	0.213678800191557	0.213678800191557\\
38	60	0.222563201314525	0.222563201314525\\
39	1	0	0\\
39	2	0.0316360574973998	0.0316360574973998\\
39	3	0.0568429784832765	0.0568429784832765\\
39	4	0.0716651359771944	0.0716651359771944\\
39	5	0.0761125937478198	0.0761125937478198\\
39	6	0.0733748045843261	0.0733748045843261\\
39	7	0.0672981016317555	0.0672981016317555\\
39	8	0.0606731698890412	0.0606731698890412\\
39	9	0.0549621918553996	0.0549621918553996\\
39	10	0.0503492007623806	0.0503492007623806\\
39	11	0.0465479117058283	0.0465479117058283\\
39	12	0.0435688546023664	0.0435688546023664\\
39	13	0.0411494717517767	0.0411494717517767\\
39	14	0.0390005496913812	0.0390005496913812\\
39	15	0.0372501830914011	0.0372501830914011\\
39	16	0.0356873625146203	0.0356873625146203\\
39	17	0.0342635226053986	0.0342635226053986\\
39	18	0.0330772538658729	0.0330772538658729\\
39	19	0.0319276108185767	0.0319276108185767\\
39	20	0.0309496143742536	0.0309496143742536\\
39	21	0.0300498920329628	0.0300498920329628\\
39	22	0.0292170394123072	0.0292170394123072\\
39	23	0.0284928632027996	0.0284928632027996\\
39	24	0.027813630395233	0.027813630395233\\
39	25	0.027256036484027	0.027256036484027\\
39	26	0.026743228459187	0.026743228459187\\
39	27	0.0263663248434969	0.0263663248434969\\
39	28	0.0260523598911011	0.0260523598911011\\
39	29	0.0258907426093154	0.0258907426093154\\
39	30	0.0258103465476308	0.0258103465476308\\
39	31	0.0258907426093154	0.0258907426093154\\
39	32	0.0260523598911012	0.0260523598911012\\
39	33	0.0263663248434979	0.0263663248434979\\
39	34	0.0267432284591976	0.0267432284591976\\
39	35	0.0272560364841365	0.0272560364841365\\
39	36	0.027813630396255	0.027813630396255\\
39	37	0.028492863211472	0.028492863211472\\
39	38	0.0292170394792864	0.0292170394792864\\
39	39	0.0300498925041043	0.0300498925041043\\
39	40	0.0309496173933929	0.0309496173933929\\
39	41	0.0319276284428874	0.0319276284428874\\
39	42	0.0330773475568103	0.0330773475568103\\
39	43	0.0342639759219595	0.0342639759219595\\
39	44	0.0356893573945968	0.0356893573945968\\
39	45	0.0372581613061722	0.0372581613061722\\
39	46	0.0390295270202435	0.0390295270202435\\
39	47	0.0412450094207604	0.0412450094207604\\
39	48	0.043854797704771	0.043854797704771\\
39	49	0.0473255387692053	0.0473255387692053\\
39	50	0.0522748864162332	0.0522748864162332\\
39	51	0.0593205547090949	0.0593205547090949\\
39	52	0.0697355980217831	0.0697355980217831\\
39	53	0.0847159676046525	0.0847159676046525\\
39	54	0.10449464377927	0.10449464377927\\
39	55	0.127991935162658	0.127991935162658\\
39	56	0.152454652492745	0.152454652492745\\
39	57	0.174295609303416	0.174295609303416\\
39	58	0.190983331455084	0.190983331455084\\
39	59	0.201964381223543	0.201964381223543\\
39	60	0.208034304118174	0.208034304118174\\
40	1	0	0\\
40	2	0.0365483921385703	0.0365483921385703\\
40	3	0.0657919551711636	0.0657919551711636\\
40	4	0.0831043725656131	0.0831043725656131\\
40	5	0.0881909609182747	0.0881909609182747\\
40	6	0.0844740988516115	0.0844740988516115\\
40	7	0.0764540315078445	0.0764540315078445\\
40	8	0.0675484151557717	0.0675484151557717\\
40	9	0.0597316475203378	0.0597316475203378\\
40	10	0.0536577923785728	0.0536577923785728\\
40	11	0.0490050890529471	0.0490050890529471\\
40	12	0.0453728896972556	0.0453728896972556\\
40	13	0.0425364124396119	0.0425364124396119\\
40	14	0.0402392586241106	0.0402392586241106\\
40	15	0.03830733815794	0.03830733815794\\
40	16	0.0366674942063666	0.0366674942063666\\
40	17	0.0352553028380405	0.0352553028380405\\
40	18	0.0339827984595556	0.0339827984595556\\
40	19	0.0328730442830427	0.0328730442830427\\
40	20	0.0318626342033765	0.0318626342033765\\
40	21	0.0309496171369178	0.0309496171369178\\
40	22	0.0301726735825206	0.0301726735825206\\
40	23	0.0294175011392515	0.0294175011392515\\
40	24	0.0288160080400736	0.0288160080400736\\
40	25	0.0282344660115577	0.0282344660115577\\
40	26	0.0277960703544881	0.0277960703544881\\
40	27	0.0274079851934305	0.0274079851934305\\
40	28	0.0271513454950644	0.0271513454950644\\
40	29	0.0269764906639479	0.0269764906639479\\
40	30	0.0269290855385173	0.0269290855385173\\
40	31	0.0269764906639479	0.0269764906639479\\
40	32	0.0271513454950644	0.0271513454950644\\
40	33	0.0274079851934309	0.0274079851934309\\
40	34	0.0277960703544926	0.0277960703544926\\
40	35	0.0282344660116066	0.0282344660116066\\
40	36	0.0288160080405553	0.0288160080405553\\
40	37	0.0294175011435528	0.0294175011435528\\
40	38	0.0301726736173713	0.0301726736173713\\
40	39	0.0309496173933929	0.0309496173933929\\
40	40	0.0318626359186639	0.0318626359186639\\
40	41	0.0328730547103518	0.0328730547103518\\
40	42	0.0339828560701813	0.0339828560701813\\
40	43	0.035255592016232	0.035255592016232\\
40	44	0.0366688121956069	0.0366688121956069\\
40	45	0.0383127887415159	0.0383127887415159\\
40	46	0.0402596978915195	0.0402596978915195\\
40	47	0.0426058779303338	0.0426058779303338\\
40	48	0.0455868534926406	0.0455868534926406\\
40	49	0.0496028247009484	0.0496028247009484\\
40	50	0.0551752813004309	0.0551752813004309\\
40	51	0.0632449638948591	0.0632449638948591\\
40	52	0.075004932512036	0.075004932512036\\
40	53	0.0910540231650728	0.0910540231650728\\
40	54	0.111015140526324	0.111015140526324\\
40	55	0.13319400948271	0.13319400948271\\
40	56	0.154412965731441	0.154412965731441\\
40	57	0.171350385809935	0.171350385809935\\
40	58	0.182452102046764	0.182452102046764\\
40	59	0.188472234802713	0.188472234802713\\
40	60	0.191490943016412	0.191490943016412\\
41	1	0	0\\
41	2	0.040982058543765	0.040982058543765\\
41	3	0.0740521404657201	0.0740521404657201\\
41	4	0.0940668533079523	0.0940668533079523\\
41	5	0.100334561078231	0.100334561078231\\
41	6	0.0961924615016641	0.0961924615016641\\
41	7	0.0865626701738922	0.0865626701738922\\
41	8	0.0755557662732486	0.0755557662732486\\
41	9	0.0656667825064909	0.0656667825064909\\
41	10	0.0578107871083303	0.0578107871083303\\
41	11	0.0518865444126942	0.0518865444126942\\
41	12	0.0475754877525833	0.0475754877525833\\
41	13	0.0443268822706704	0.0443268822706704\\
41	14	0.0416981401531102	0.0416981401531102\\
41	15	0.0396483704690977	0.0396483704690977\\
41	16	0.0378722110535709	0.0378722110535709\\
41	17	0.0363299162380001	0.0363299162380001\\
41	18	0.0350627611600696	0.0350627611600696\\
41	19	0.0338550954288783	0.0338550954288783\\
41	20	0.0328730538111114	0.0328730538111114\\
41	21	0.0319276283148216	0.0319276283148216\\
41	22	0.0311321848798953	0.0311321848798953\\
41	23	0.0304309570822395	0.0304309570822395\\
41	24	0.0297853559304312	0.0297853559304312\\
41	25	0.0292959123271956	0.0292959123271956\\
41	26	0.0288094311537267	0.0288094311537267\\
41	27	0.0285154085366895	0.0285154085366895\\
41	28	0.028209833521864	0.028209833521864\\
41	29	0.0281133432634757	0.0281133432634757\\
41	30	0.0280063794718347	0.0280063794718347\\
41	31	0.0281133432634757	0.0281133432634757\\
41	32	0.028209833521864	0.028209833521864\\
41	33	0.0285154085366896	0.0285154085366896\\
41	34	0.0288094311537283	0.0288094311537283\\
41	35	0.029295912327215	0.029295912327215\\
41	36	0.0297853559306353	0.0297853559306353\\
41	37	0.0304309570841711	0.0304309570841711\\
41	38	0.0311321848964241	0.0311321848964241\\
41	39	0.0319276284428874	0.0319276284428874\\
41	40	0.0328730547103518	0.0328730547103518\\
41	41	0.0338551011538935	0.0338551011538935\\
41	42	0.0350627942115577	0.0350627942115577\\
41	43	0.0363300892368687	0.0363300892368687\\
41	44	0.0378730316929027	0.0378730316929027\\
41	45	0.0396518963457173	0.0396518963457173\\
41	46	0.0417118526712495	0.0417118526712495\\
41	47	0.0443751311484255	0.0443751311484255\\
41	48	0.0477290638683994	0.0477290638683994\\
41	49	0.0523290126036064	0.0523290126036064\\
41	50	0.0589666586070579	0.0589666586070579\\
41	51	0.0684136085031034	0.0684136085031034\\
41	52	0.081524093439808	0.081524093439808\\
41	53	0.0984980488246475	0.0984980488246475\\
41	54	0.118314203138198	0.118314203138198\\
41	55	0.138551023483272	0.138551023483272\\
41	56	0.155778509497003	0.155778509497003\\
41	57	0.167217891116573	0.167217891116573\\
41	58	0.172400404590744	0.172400404590744\\
41	59	0.173313392941151	0.173313392941151\\
41	60	0.17317864490871	0.17317864490871\\
42	1	0	0\\
42	2	0.0445846361172436	0.0445846361172436\\
42	3	0.0810081805967736	0.0810081805967736\\
42	4	0.103813303042129	0.103813303042129\\
42	5	0.111860127267484	0.111860127267484\\
42	6	0.10812327960006	0.10812327960006\\
42	7	0.0975671324479159	0.0975671324479159\\
42	8	0.0847146015898443	0.0847146015898443\\
42	9	0.0727084227312461	0.0727084227312461\\
42	10	0.063075773221027	0.063075773221027\\
42	11	0.0557633495447991	0.0557633495447991\\
42	12	0.0503333165740171	0.0503333165740171\\
42	13	0.0464651965464001	0.0464651965464001\\
42	14	0.0434976815429036	0.0434976815429036\\
42	15	0.0411256649887809	0.0411256649887809\\
42	16	0.0392783039534814	0.0392783039534814\\
42	17	0.0376333853337447	0.0376333853337447\\
42	18	0.0362515770706209	0.0362515770706209\\
42	19	0.0350627913131959	0.0350627913131959\\
42	20	0.0339828556380783	0.0339828556380783\\
42	21	0.0330773474985643	0.0330773474985643\\
42	22	0.0322305974856462	0.0322305974856462\\
42	23	0.0315339479727262	0.0315339479727262\\
42	24	0.0308969254985218	0.0308969254985218\\
42	25	0.0303815035253194	0.0303815035253194\\
42	26	0.0299424598194355	0.0299424598194355\\
42	27	0.0296065149075008	0.0296065149075008\\
42	28	0.0293627104324876	0.0293627104324876\\
42	29	0.0292144917355648	0.0292144917355648\\
42	30	0.029167481475084	0.029167481475084\\
42	31	0.0292144917355648	0.0292144917355648\\
42	32	0.0293627104324876	0.0293627104324876\\
42	33	0.0296065149075009	0.0296065149075009\\
42	34	0.029942459819436	0.029942459819436\\
42	35	0.0303815035253263	0.0303815035253263\\
42	36	0.030896925498599	0.030896925498599\\
42	37	0.0315339479735056	0.0315339479735056\\
42	38	0.0322305974927395	0.0322305974927395\\
42	39	0.0330773475568103	0.0330773475568103\\
42	40	0.0339828560701814	0.0339828560701814\\
42	41	0.0350627942115576	0.0350627942115576\\
42	42	0.0362515946552419	0.0362515946552419\\
42	43	0.037633481838737	0.037633481838737\\
42	44	0.0392787829136224	0.0392787829136224\\
42	45	0.0411278137425744	0.0411278137425744\\
42	46	0.0435063906108588	0.0435063906108588\\
42	47	0.0464970706789542	0.0464970706789542\\
42	48	0.050438632774997	0.050438632774997\\
42	49	0.0560776299920678	0.0560776299920678\\
42	50	0.0639240415885818	0.0639240415885818\\
42	51	0.0747854073149791	0.0747854073149791\\
42	52	0.0893504506958722	0.0893504506958722\\
42	53	0.107062738860951	0.107062738860951\\
42	54	0.126108337238695	0.126108337238695\\
42	55	0.143571977919449	0.143571977919449\\
42	56	0.156078414255656	0.156078414255656\\
42	57	0.161600083355477	0.161600083355477\\
42	58	0.160786820334691	0.160786820334691\\
42	59	0.156712282035912	0.156712282035912\\
42	60	0.153501210412894	0.153501210412894\\
43	1	0	0\\
43	2	0.0470069566303517	0.0470069566303517\\
43	3	0.0860306927108622	0.0860306927108622\\
43	4	0.111571691658828	0.111571691658828\\
43	5	0.122004884928022	0.122004884928022\\
43	6	0.119608841701862	0.119608841701862\\
43	7	0.109063257023655	0.109063257023655\\
43	8	0.0951062086124135	0.0951062086124135\\
43	9	0.0812251757279289	0.0812251757279289\\
43	10	0.0695247650466967	0.0695247650466967\\
43	11	0.0606119159208514	0.0606119159208514\\
43	12	0.0540417626185637	0.0540417626185637\\
43	13	0.0492471820463617	0.0492471820463617\\
43	14	0.045733291232825	0.045733291232825\\
43	15	0.0430326989308178	0.0430326989308178\\
43	16	0.0408679031668546	0.0408679031668546\\
43	17	0.0391243655695843	0.0391243655695843\\
43	18	0.0376334732210074	0.0376334732210074\\
43	19	0.0363300878933521	0.0363300878933521\\
43	20	0.035255591827301	0.035255591827301\\
43	21	0.0342639758980112	0.0342639758980112\\
43	22	0.0334472892119621	0.0334472892119621\\
43	23	0.0327172601144496	0.0327172601144496\\
43	24	0.0320902572728297	0.0320902572728297\\
43	25	0.0315866474995464	0.0315866474995464\\
43	26	0.031134420068386	0.031134420068386\\
43	27	0.0308344344909086	0.0308344344909086\\
43	28	0.0305620054484051	0.0305620054484051\\
43	29	0.0304561266432636	0.0304561266432636\\
43	30	0.0303708510839422	0.0303708510839422\\
43	31	0.0304561266432636	0.0304561266432636\\
43	32	0.0305620054484051	0.0305620054484051\\
43	33	0.0308344344909086	0.0308344344909086\\
43	34	0.0311344200683862	0.0311344200683862\\
43	35	0.0315866474995485	0.0315866474995485\\
43	36	0.0320902572728555	0.0320902572728555\\
43	37	0.03271726011473	0.03271726011473\\
43	38	0.0334472892146953	0.0334472892146953\\
43	39	0.0342639759219596	0.0342639759219596\\
43	40	0.0352555920162319	0.0352555920162319\\
43	41	0.0363300892368688	0.0363300892368688\\
43	42	0.037633481838737	0.037633481838737\\
43	43	0.0391244154441995	0.0391244154441995\\
43	44	0.0408681635934461	0.0408681635934461\\
43	45	0.0430339254621191	0.0430339254621191\\
43	46	0.0457384990644759	0.0457384990644759\\
43	47	0.0492671075414496	0.0492671075414496\\
43	48	0.0541104391210694	0.0541104391210694\\
43	49	0.0608251938006664	0.0608251938006664\\
43	50	0.0701222365149393	0.0701222365149393\\
43	51	0.0827388959413604	0.0827388959413604\\
43	52	0.0985903332357569	0.0985903332357569\\
43	53	0.116397069377249	0.116397069377249\\
43	54	0.133840514610213	0.133840514610213\\
43	55	0.147666448733779	0.147666448733779\\
43	56	0.154802850235255	0.154802850235255\\
43	57	0.154213425428871	0.154213425428871\\
43	58	0.14764814427813	0.14764814427813\\
43	59	0.139016096935723	0.139016096935723\\
43	60	0.133012261294277	0.133012261294277\\
44	1	0	0\\
44	2	0.047965470167316	0.047965470167316\\
44	3	0.0885642111493105	0.0885642111493105\\
44	4	0.116555871884561	0.116555871884561\\
44	5	0.129906248630517	0.129906248630517\\
44	6	0.129937181318042	0.129937181318042\\
44	7	0.120526762975391	0.120526762975391\\
44	8	0.106321116167825	0.106321116167825\\
44	9	0.0912081565722993	0.0912081565722993\\
44	10	0.0777206828055831	0.0777206828055831\\
44	11	0.0668826101237488	0.0668826101237488\\
44	12	0.0587405294632295	0.0587405294632295\\
44	13	0.0528866938696749	0.0528866938696749\\
44	14	0.0485677924272889	0.0485677924272889\\
44	15	0.0453480945352313	0.0453480945352313\\
44	16	0.0429089075067302	0.0429089075067302\\
44	17	0.0408681398829693	0.0408681398829693\\
44	18	0.0392787790518877	0.0392787790518877\\
44	19	0.0378730311269509	0.0378730311269509\\
44	20	0.0366688121210154	0.0366688121210154\\
44	21	0.0356893573857644	0.0356893573857644\\
44	22	0.0347440399463935	0.0347440399463935\\
44	23	0.0340541966083081	0.0340541966083081\\
44	24	0.0333466544585544	0.0333466544585544\\
44	25	0.0328667739258531	0.0328667739258531\\
44	26	0.0323872726223807	0.0323872726223807\\
44	27	0.032087124337998	0.032087124337998\\
44	28	0.0318218786977796	0.0318218786977796\\
44	29	0.0316996797447309	0.0316996797447309\\
44	30	0.0316345056588651	0.0316345056588651\\
44	31	0.0316996797447309	0.0316996797447309\\
44	32	0.0318218786977796	0.0318218786977796\\
44	33	0.032087124337998	0.032087124337998\\
44	34	0.0323872726223807	0.0323872726223807\\
44	35	0.0328667739258537	0.0328667739258537\\
44	36	0.033346654458562	0.033346654458562\\
44	37	0.0340541966083973	0.0340541966083973\\
44	38	0.0347440399473316	0.0347440399473316\\
44	39	0.0356893573945967	0.0356893573945967\\
44	40	0.0366688121956069	0.0366688121956069\\
44	41	0.0378730316929028	0.0378730316929028\\
44	42	0.0392787829136223	0.0392787829136223\\
44	43	0.0408681635934461	0.0408681635934461\\
44	44	0.0429090385241378	0.0429090385241378\\
44	45	0.045348745994817	0.045348745994817\\
44	46	0.0485707062078849	0.0485707062078849\\
44	47	0.0528984114112325	0.0528984114112325\\
44	48	0.0587828808511693	0.0587828808511693\\
44	49	0.0670201908064576	0.0670201908064576\\
44	50	0.0781227109592029	0.0781227109592029\\
44	51	0.0922671432221409	0.0922671432221409\\
44	52	0.108845834112551	0.108845834112551\\
44	53	0.126009138831401	0.126009138831401\\
44	54	0.140870949945413	0.140870949945413\\
44	55	0.150112159886039	0.150112159886039\\
44	56	0.151404822334069	0.151404822334069\\
44	57	0.144853587665074	0.144853587665074\\
44	58	0.133139214504953	0.133139214504953\\
44	59	0.120686246809637	0.120686246809637\\
44	60	0.112381252284784	0.112381252284784\\
45	1	0	0\\
45	2	0.0472775475867603	0.0472775475867603\\
45	3	0.0882251830198948	0.0882251830198948\\
45	4	0.118138692704902	0.118138692704902\\
45	5	0.134677888047293	0.134677888047293\\
45	6	0.138123770146693	0.138123770146693\\
45	7	0.131234190991164	0.131234190991164\\
45	8	0.118037993794057	0.118037993794057\\
45	9	0.102422705387356	0.102422705387356\\
45	10	0.087510980040331	0.087510980040331\\
45	11	0.0749845754827847	0.0749845754827847\\
45	12	0.065067840360462	0.065067840360462\\
45	13	0.0576703571880621	0.0576703571880621\\
45	14	0.0523428823121621	0.0523428823121621\\
45	15	0.0483178203164305	0.0483178203164305\\
45	16	0.0453486854622811	0.0453486854622811\\
45	17	0.0430339151718235	0.0430339151718235\\
45	18	0.0411278121723739	0.0411278121723739\\
45	19	0.0396518961307411	0.0396518961307411\\
45	20	0.0383127887151306	0.0383127887151306\\
45	21	0.0372581613032729	0.0372581613032729\\
45	22	0.0363089777893326	0.0363089777893326\\
45	23	0.0355122710993971	0.0355122710993971\\
45	24	0.0348612520015437	0.0348612520015437\\
45	25	0.0342733735868822	0.0342733735868822\\
45	26	0.0338637698151797	0.0338637698151797\\
45	27	0.0334736272124628	0.0334736272124628\\
45	28	0.0332748966533047	0.0332748966533047\\
45	29	0.0330801881765393	0.0330801881765393\\
45	30	0.0330797789625423	0.0330797789625423\\
45	31	0.0330801881765393	0.0330801881765393\\
45	32	0.0332748966533047	0.0332748966533047\\
45	33	0.0334736272124628	0.0334736272124628\\
45	34	0.0338637698151797	0.0338637698151797\\
45	35	0.0342733735868824	0.0342733735868824\\
45	36	0.0348612520015456	0.0348612520015456\\
45	37	0.035512271099422	0.035512271099422\\
45	38	0.0363089777896172	0.0363089777896172\\
45	39	0.0372581613061721	0.0372581613061721\\
45	40	0.0383127887415159	0.0383127887415159\\
45	41	0.0396518963457173	0.0396518963457173\\
45	42	0.0411278137425743	0.0411278137425743\\
45	43	0.0430339254621191	0.0430339254621191\\
45	44	0.0453487459948169	0.0453487459948169\\
45	45	0.0483181399526034	0.0483181399526034\\
45	46	0.0523443969915043	0.0523443969915043\\
45	47	0.0576767958999852	0.0576767958999852\\
45	48	0.0650923820683924	0.0650923820683924\\
45	49	0.0750684368456796	0.0750684368456796\\
45	50	0.0877680013133757	0.0877680013133757\\
45	51	0.103130372080237	0.103130372080237\\
45	52	0.119794405059885	0.119794405059885\\
45	53	0.135186764588553	0.135186764588553\\
45	54	0.146255405391268	0.146255405391268\\
45	55	0.150121103694715	0.150121103694715\\
45	56	0.14545374256558	0.14545374256558\\
45	57	0.133466014747249	0.133466014747249\\
45	58	0.117538974990368	0.117538974990368\\
45	59	0.102269137648858	0.102269137648858\\
45	60	0.0923361824525152	0.0923361824525152\\
46	1	0	0\\
46	2	0.0449137358975964	0.0449137358975964\\
46	3	0.0848609576949179	0.0848609576949179\\
46	4	0.115922311974461	0.115922311974461\\
46	5	0.135623847764541	0.135623847764541\\
46	6	0.14319922803067	0.14319922803067\\
46	7	0.140057215440744	0.140057215440744\\
46	8	0.12936682433523	0.12936682433523\\
46	9	0.114641145427146	0.114641145427146\\
46	10	0.098999472323438	0.098999472323438\\
46	11	0.0848705275683782	0.0848705275683782\\
46	12	0.0732619229799191	0.0732619229799191\\
46	13	0.064143224847662	0.064143224847662\\
46	14	0.0573437019224828	0.0573437019224828\\
46	15	0.0523442532432179	0.0523442532432179\\
46	16	0.0485706807241558	0.0485706807241558\\
46	17	0.0457384950192532	0.0457384950192532\\
46	18	0.043506390036041	0.043506390036041\\
46	19	0.0417118525981822	0.0417118525981822\\
46	20	0.0402596978832212	0.0402596978832212\\
46	21	0.0390295270194029	0.0390295270194029\\
46	22	0.0380183498554915	0.0380183498554915\\
46	23	0.0371575937120281	0.0371575937120281\\
46	24	0.0364454569384827	0.0364454569384827\\
46	25	0.0358612545260062	0.0358612545260062\\
46	26	0.0353888377559919	0.0353888377559919\\
46	27	0.0350344502306363	0.0350344502306363\\
46	28	0.0347759905783753	0.0347759905783753\\
46	29	0.0346299980421867	0.0346299980421867\\
46	30	0.0345747111630987	0.0345747111630987\\
46	31	0.0346299980421867	0.0346299980421867\\
46	32	0.0347759905783753	0.0347759905783753\\
46	33	0.0350344502306363	0.0350344502306363\\
46	34	0.0353888377559919	0.0353888377559919\\
46	35	0.0358612545260063	0.0358612545260063\\
46	36	0.0364454569384831	0.0364454569384831\\
46	37	0.0371575937120341	0.0371575937120341\\
46	38	0.0380183498555673	0.0380183498555673\\
46	39	0.0390295270202434	0.0390295270202434\\
46	40	0.0402596978915196	0.0402596978915196\\
46	41	0.0417118526712495	0.0417118526712495\\
46	42	0.0435063906108588	0.0435063906108588\\
46	43	0.0457384990644759	0.0457384990644759\\
46	44	0.0485707062078849	0.0485707062078849\\
46	45	0.0523443969915044	0.0523443969915044\\
46	46	0.0573444278865168	0.0573444278865168\\
46	47	0.0641465061155547	0.0641465061155547\\
46	48	0.073275190098981	0.073275190098981\\
46	49	0.0849184970479755	0.0849184970479755\\
46	50	0.0991545864814738	0.0991545864814738\\
46	51	0.115090197536105	0.115090197536105\\
46	52	0.130533812081693	0.130533812081693\\
46	53	0.14279339975068	0.14279339975068\\
46	54	0.149032764957482	0.149032764957482\\
46	55	0.147048101690185	0.147048101690185\\
46	56	0.136689304054178	0.136689304054178\\
46	57	0.120174137526862	0.120174137526862\\
46	58	0.101262613501392	0.101262613501392\\
46	59	0.0843609376681825	0.0843609376681825\\
46	60	0.0735847067520572	0.0735847067520572\\
47	1	0	0\\
47	2	0.0410287088613698	0.0410287088613698\\
47	3	0.0786409459345391	0.0786409459345391\\
47	4	0.109842289135314	0.109842289135314\\
47	5	0.132245162684518	0.132245162684518\\
47	6	0.14429468068533	0.14429468068533\\
47	7	0.145954194614295	0.145954194614295\\
47	8	0.139110040952872	0.139110040952872\\
47	9	0.126742075840503	0.126742075840503\\
47	10	0.111810832758535	0.111810832758535\\
47	11	0.0968346313778783	0.0968346313778783\\
47	12	0.0835494878414887	0.0835494878414887\\
47	13	0.0726688822224779	0.0726688822224779\\
47	14	0.0641461878924386	0.0641461878924386\\
47	15	0.0576767371172332	0.0576767371172332\\
47	16	0.0528984017122474	0.0528984017122474\\
47	17	0.0492671061121442	0.0492671061121442\\
47	18	0.0464970704909281	0.0464970704909281\\
47	19	0.0443751311263683	0.0443751311263683\\
47	20	0.0426058779280302	0.0426058779280302\\
47	21	0.0412450094205468	0.0412450094205468\\
47	22	0.0400562255176986	0.0400562255176986\\
47	23	0.0391122672430897	0.0391122672430897\\
47	24	0.0383246248571475	0.0383246248571475\\
47	25	0.0376628051409005	0.0376628051409005\\
47	26	0.0371810092836772	0.0371810092836772\\
47	27	0.0367537739967295	0.0367537739967295\\
47	28	0.0365234271919396	0.0365234271919396\\
47	29	0.0363144021713737	0.0363144021713737\\
47	30	0.0363083009658304	0.0363083009658304\\
47	31	0.0363144021713737	0.0363144021713737\\
47	32	0.0365234271919396	0.0365234271919396\\
47	33	0.0367537739967295	0.0367537739967295\\
47	34	0.0371810092836772	0.0371810092836772\\
47	35	0.0376628051409005	0.0376628051409005\\
47	36	0.0383246248571475	0.0383246248571475\\
47	37	0.039112267243091	0.039112267243091\\
47	38	0.0400562255177162	0.0400562255177162\\
47	39	0.0412450094207605	0.0412450094207605\\
47	40	0.0426058779303338	0.0426058779303338\\
47	41	0.0443751311484255	0.0443751311484255\\
47	42	0.0464970706789542	0.0464970706789542\\
47	43	0.0492671075414495	0.0492671075414495\\
47	44	0.0528984114112325	0.0528984114112325\\
47	45	0.0576767958999852	0.0576767958999852\\
47	46	0.0641465061155547	0.0641465061155547\\
47	47	0.0726704205767684	0.0726704205767684\\
47	48	0.0835561254789048	0.0835561254789048\\
47	49	0.0968601808493522	0.0968601808493522\\
47	50	0.111898544688807	0.111898544688807\\
47	51	0.127010768343763	0.127010768343763\\
47	52	0.139845874450288	0.139845874450288\\
47	53	0.147762970824163	0.147762970824163\\
47	54	0.148313488437555	0.148313488437555\\
47	55	0.140397069322783	0.140397069322783\\
47	56	0.125115638327986	0.125115638327986\\
47	57	0.105344788346491	0.105344788346491\\
47	58	0.0848476774306573	0.0848476774306573\\
47	59	0.0675468370993045	0.0675468370993045\\
47	60	0.0567315338263021	0.0567315338263021\\
48	1	0	0\\
48	2	0.035943266172824	0.035943266172824\\
48	3	0.0700448560312023	0.0700448560312023\\
48	4	0.100276179621275	0.100276179621275\\
48	5	0.124487973534851	0.124487973534851\\
48	6	0.140696970874597	0.140696970874597\\
48	7	0.147754449671885	0.147754449671885\\
48	8	0.146083999698582	0.146083999698582\\
48	9	0.137551527731771	0.137551527731771\\
48	10	0.124733900825373	0.124733900825373\\
48	11	0.110264503462264	0.110264503462264\\
48	12	0.0961179740453493	0.0961179740453493\\
48	13	0.0835554674804494	0.0835554674804494\\
48	14	0.0732750635544529	0.0732750635544529\\
48	15	0.065092360382429	0.065092360382429\\
48	16	0.0587828775392972	0.0587828775392972\\
48	17	0.0541104386704831	0.0541104386704831\\
48	18	0.0504386327204324	0.0504386327204324\\
48	19	0.0477290638625269	0.0477290638625269\\
48	20	0.0455868534920801	0.0455868534920801\\
48	21	0.0438547977047236	0.0438547977047236\\
48	22	0.0425639452796766	0.0425639452796766\\
48	23	0.0413815451278337	0.0413815451278337\\
48	24	0.0405766588832181	0.0405766588832181\\
48	25	0.0397799919929622	0.0397799919929622\\
48	26	0.0392885709142778	0.0392885709142778\\
48	27	0.0388023742299916	0.0388023742299916\\
48	28	0.0385564490055403	0.0385564490055403\\
48	29	0.0383356194951181	0.0383356194951181\\
48	30	0.0383183733518108	0.0383183733518108\\
48	31	0.0383356194951181	0.0383356194951181\\
48	32	0.0385564490055403	0.0385564490055403\\
48	33	0.0388023742299916	0.0388023742299916\\
48	34	0.0392885709142778	0.0392885709142778\\
48	35	0.0397799919929622	0.0397799919929622\\
48	36	0.0405766588832181	0.0405766588832181\\
48	37	0.0413815451278339	0.0413815451278339\\
48	38	0.0425639452796801	0.0425639452796801\\
48	39	0.043854797704771	0.043854797704771\\
48	40	0.0455868534926406	0.0455868534926406\\
48	41	0.0477290638683994	0.0477290638683994\\
48	42	0.0504386327749971	0.0504386327749971\\
48	43	0.0541104391210693	0.0541104391210693\\
48	44	0.0587828808511693	0.0587828808511693\\
48	45	0.0650923820683925	0.0650923820683925\\
48	46	0.073275190098981	0.073275190098981\\
48	47	0.0835561254789048	0.0835561254789048\\
48	48	0.0961210214942357	0.0961210214942357\\
48	49	0.110277067143089	0.110277067143089\\
48	50	0.124779983607752	0.124779983607752\\
48	51	0.137701903108474	0.137701903108474\\
48	52	0.146520982633243	0.146520982633243\\
48	53	0.148888548016642	0.148888548016642\\
48	54	0.143340672650546	0.143340672650546\\
48	55	0.130074454968689	0.130074454968689\\
48	56	0.111107941888401	0.111107941888401\\
48	57	0.0895581934980407	0.0895581934980407\\
48	58	0.0688987516709461	0.0688987516709461\\
48	59	0.0523437357224198	0.0523437357224198\\
48	60	0.0422058693782687	0.0422058693782687\\
49	1	0	0\\
49	2	0.0301266881887108	0.0301266881887108\\
49	3	0.0598091062335631	0.0598091062335631\\
49	4	0.0879549255654887	0.0879549255654887\\
49	5	0.112812621091009	0.112812621091009\\
49	6	0.13229455841282	0.13229455841282\\
49	7	0.144525206927115	0.144525206927115\\
49	8	0.148735652833504	0.148735652833504\\
49	9	0.145563567789237	0.145563567789237\\
49	10	0.136557925458546	0.136557925458546\\
49	11	0.124005058891113	0.124005058891113\\
49	12	0.110275794108254	0.110275794108254\\
49	13	0.096859926165011	0.096859926165011\\
49	14	0.084918451750724	0.084918451750724\\
49	15	0.075068429681429	0.075068429681429\\
49	16	0.0670201897989977	0.0670201897989977\\
49	17	0.0608251936747921	0.0608251936747921\\
49	18	0.0560776299781132	0.0560776299781132\\
49	19	0.0523290126022366	0.0523290126022366\\
49	20	0.0496028247008296	0.0496028247008296\\
49	21	0.0473255387691963	0.0473255387691963\\
49	22	0.0456699314422828	0.0456699314422828\\
49	23	0.0442878240474562	0.0442878240474562\\
49	24	0.0432127539515557	0.0432127539515557\\
49	25	0.0424019769990998	0.0424019769990998\\
49	26	0.041700157825693	0.041700157825693\\
49	27	0.0412820585790061	0.0412820585790061\\
49	28	0.040872050514194	0.040872050514194\\
49	29	0.0407554196036294	0.0407554196036294\\
49	30	0.0406078110502742	0.0406078110502742\\
49	31	0.0407554196036294	0.0407554196036294\\
49	32	0.040872050514194	0.040872050514194\\
49	33	0.0412820585790061	0.0412820585790061\\
49	34	0.041700157825693	0.041700157825693\\
49	35	0.0424019769990998	0.0424019769990998\\
49	36	0.0432127539515557	0.0432127539515557\\
49	37	0.0442878240474562	0.0442878240474562\\
49	38	0.0456699314422834	0.0456699314422834\\
49	39	0.0473255387692053	0.0473255387692053\\
49	40	0.0496028247009483	0.0496028247009483\\
49	41	0.0523290126036065	0.0523290126036065\\
49	42	0.0560776299920678	0.0560776299920678\\
49	43	0.0608251938006663	0.0608251938006663\\
49	44	0.0670201908064576	0.0670201908064576\\
49	45	0.0750684368456796	0.0750684368456796\\
49	46	0.0849184970479755	0.0849184970479755\\
49	47	0.0968601808493523	0.0968601808493523\\
49	48	0.110277067143089	0.110277067143089\\
49	49	0.124010712533083	0.124010712533083\\
49	50	0.136580217949397	0.136580217949397\\
49	51	0.145641570625412	0.145641570625412\\
49	52	0.148977904764713	0.148977904764713\\
49	53	0.145194083197745	0.145194083197745\\
49	54	0.13394324921722	0.13394324921722\\
49	55	0.116468381393143	0.116468381393143\\
49	56	0.0953321451488157	0.0953321451488157\\
49	57	0.0735483036628648	0.0735483036628648\\
49	58	0.0540374773688844	0.0540374773688844\\
49	59	0.0391478815090471	0.0391478815090471\\
49	60	0.0302155985104712	0.0302155985104712\\
50	1	0	0\\
50	2	0.0241199199252768	0.0241199199252768\\
50	3	0.0488525769889445	0.0488525769889445\\
50	4	0.0739161977443073	0.0739161977443073\\
50	5	0.0980766511000199	0.0980766511000199\\
50	6	0.11951080420624	0.11951080420624\\
50	7	0.136068933035853	0.136068933035853\\
50	8	0.146003774174819	0.146003774174819\\
50	9	0.148880814422806	0.148880814422806\\
50	10	0.145319428864587	0.145319428864587\\
50	11	0.136577909853537	0.136577909853537\\
50	12	0.124779503654297	0.124779503654297\\
50	13	0.111898456159243	0.111898456159243\\
50	14	0.0991545719897776	0.0991545719897776\\
50	15	0.0877679992081586	0.0877679992081586\\
50	16	0.0781227106879421	0.0781227106879421\\
50	17	0.070122236483974	0.070122236483974\\
50	18	0.0639240415854562	0.0639240415854562\\
50	19	0.0589666586067797	0.0589666586067797\\
50	20	0.0551752813004091	0.0551752813004091\\
50	21	0.0522748864162317	0.0522748864162317\\
50	22	0.0499382545175917	0.0499382545175917\\
50	23	0.048258691639943	0.048258691639943\\
50	24	0.0468073506238171	0.0468073506238171\\
50	25	0.0458382107027919	0.0458382107027919\\
50	26	0.0449670625139337	0.0449670625139337\\
50	27	0.0444480836640446	0.0444480836640446\\
50	28	0.0439932145603192	0.0439932145603192\\
50	29	0.0438105460926634	0.0438105460926634\\
50	30	0.0436878294342708	0.0436878294342708\\
50	31	0.0438105460926634	0.0438105460926634\\
50	32	0.0439932145603192	0.0439932145603192\\
50	33	0.0444480836640446	0.0444480836640446\\
50	34	0.0449670625139337	0.0449670625139337\\
50	35	0.0458382107027919	0.0458382107027919\\
50	36	0.0468073506238171	0.0468073506238171\\
50	37	0.048258691639943	0.048258691639943\\
50	38	0.0499382545175917	0.0499382545175917\\
50	39	0.0522748864162332	0.0522748864162332\\
50	40	0.0551752813004309	0.0551752813004309\\
50	41	0.0589666586070579	0.0589666586070579\\
50	42	0.0639240415885818	0.0639240415885818\\
50	43	0.0701222365149393	0.0701222365149393\\
50	44	0.0781227109592028	0.0781227109592028\\
50	45	0.0877680013133757	0.0877680013133757\\
50	46	0.0991545864814738	0.0991545864814738\\
50	47	0.111898544688807	0.111898544688807\\
50	48	0.124779983607752	0.124779983607752\\
50	49	0.136580217949397	0.136580217949397\\
50	50	0.145329267355666	0.145329267355666\\
50	51	0.148917957473459	0.148917957473459\\
50	52	0.146127912250595	0.146127912250595\\
50	53	0.136436417491666	0.136436417491666\\
50	54	0.12047673305126	0.12047673305126\\
50	55	0.100343710173349	0.100343710173349\\
50	56	0.0787144656360659	0.0787144656360659\\
50	57	0.0581400302783648	0.0581400302783648\\
50	58	0.0408135402847647	0.0408135402847647\\
50	59	0.0281830943564646	0.0281830943564646\\
50	60	0.0207454164695443	0.0207454164695443\\
51	1	0	0\\
51	2	0.0184299794056672	0.0184299794056672\\
51	3	0.0380968741334528	0.0380968741334528\\
51	4	0.0593720357419401	0.0593720357419401\\
51	5	0.0815634035128279	0.0815634035128279\\
51	6	0.103293598522111	0.103293598522111\\
51	7	0.122693573637906	0.122693573637906\\
51	8	0.137571935375146	0.137571935375146\\
51	9	0.146386218601302	0.146386218601302\\
51	10	0.148914030428789	0.148914030428789\\
51	11	0.145640722562433	0.145640722562433\\
51	12	0.137701740990925	0.137701740990925\\
51	13	0.127010740894006	0.127010740894006\\
51	14	0.115090193418647	0.115090193418647\\
51	15	0.103130371533303	0.103130371533303\\
51	16	0.0922671431578717	0.0922671431578717\\
51	17	0.0827388959346914	0.0827388959346914\\
51	18	0.0747854073143696	0.0747854073143696\\
51	19	0.0684136085030546	0.0684136085030546\\
51	20	0.0632449638948556	0.0632449638948556\\
51	21	0.0593205547090948	0.0593205547090948\\
51	22	0.0561815777971232	0.0561815777971232\\
51	23	0.0538295715370006	0.0538295715370006\\
51	24	0.0520077752694946	0.0520077752694946\\
51	25	0.0506185517762127	0.0506185517762127\\
51	26	0.049625453070581	0.049625453070581\\
51	27	0.0488512806078072	0.0488512806078072\\
51	28	0.0484028080594812	0.0484028080594812\\
51	29	0.0480678782263877	0.0480678782263877\\
51	30	0.0480265903158902	0.0480265903158902\\
51	31	0.0480678782263877	0.0480678782263877\\
51	32	0.0484028080594812	0.0484028080594812\\
51	33	0.0488512806078072	0.0488512806078072\\
51	34	0.049625453070581	0.049625453070581\\
51	35	0.0506185517762127	0.0506185517762127\\
51	36	0.0520077752694946	0.0520077752694946\\
51	37	0.0538295715370006	0.0538295715370006\\
51	38	0.0561815777971232	0.0561815777971232\\
51	39	0.059320554709095	0.059320554709095\\
51	40	0.063244963894859	0.063244963894859\\
51	41	0.0684136085031034	0.0684136085031034\\
51	42	0.0747854073149791	0.0747854073149791\\
51	43	0.0827388959413604	0.0827388959413604\\
51	44	0.0922671432221409	0.0922671432221409\\
51	45	0.103130372080237	0.103130372080237\\
51	46	0.115090197536105	0.115090197536105\\
51	47	0.127010768343763	0.127010768343763\\
51	48	0.137701903108474	0.137701903108474\\
51	49	0.145641570625412	0.145641570625412\\
51	50	0.148917957473459	0.148917957473459\\
51	51	0.146402301427207	0.146402301427207\\
51	52	0.137630138802413	0.137630138802413\\
51	53	0.122879643796573	0.122879643796573\\
51	54	0.103819567664288	0.103819567664288\\
51	55	0.082882510975929	0.082882510975929\\
51	56	0.0623287633048403	0.0623287633048403\\
51	57	0.0440930537018179	0.0440930537018179\\
51	58	0.029612416665447	0.029612416665447\\
51	59	0.0194851786407433	0.0194851786407433\\
51	60	0.0135937099807603	0.0135937099807603\\
52	1	0	0\\
52	2	0.0134586472498567	0.0134586472498567\\
52	3	0.0283212154752262	0.0283212154752262\\
52	4	0.0454415137549644	0.0454415137549644\\
52	5	0.0647180845221491	0.0647180845221491\\
52	6	0.0852051751704536	0.0852051751704536\\
52	7	0.105479636039825	0.105479636039825\\
52	8	0.123650244210622	0.123650244210622\\
52	9	0.137623861019284	0.137623861019284\\
52	10	0.146126505519049	0.146126505519049\\
52	11	0.148977626264653	0.148977626264653\\
52	12	0.146520933883421	0.146520933883421\\
52	13	0.139845866902989	0.139845866902989\\
52	14	0.13053381104852	0.13053381104852\\
52	15	0.119794404934939	0.119794404934939\\
52	16	0.108845834099225	0.108845834099225\\
52	17	0.0985903332345065	0.0985903332345065\\
52	18	0.0893504506957694	0.0893504506957694\\
52	19	0.0815240934398005	0.0815240934398005\\
52	20	0.0750049325120356	0.0750049325120356\\
52	21	0.069735598021783	0.069735598021783\\
52	22	0.0656063413307968	0.0656063413307968\\
52	23	0.0623280531565334	0.0623280531565334\\
52	24	0.059893092688001	0.059893092688001\\
52	25	0.0579807091466282	0.0579807091466282\\
52	26	0.0566461704525	0.0566461704525\\
52	27	0.0556312969819359	0.0556312969819359\\
52	28	0.0550138349673685	0.0550138349673685\\
52	29	0.0546124464487114	0.0546124464487114\\
52	30	0.0545201021042499	0.0545201021042499\\
52	31	0.0546124464487114	0.0546124464487114\\
52	32	0.0550138349673685	0.0550138349673685\\
52	33	0.0556312969819359	0.0556312969819359\\
52	34	0.0566461704525	0.0566461704525\\
52	35	0.0579807091466282	0.0579807091466282\\
52	36	0.059893092688001	0.059893092688001\\
52	37	0.0623280531565334	0.0623280531565334\\
52	38	0.0656063413307968	0.0656063413307968\\
52	39	0.069735598021783	0.069735598021783\\
52	40	0.0750049325120361	0.0750049325120361\\
52	41	0.0815240934398079	0.0815240934398079\\
52	42	0.0893504506958722	0.0893504506958722\\
52	43	0.0985903332357568	0.0985903332357568\\
52	44	0.108845834112551	0.108845834112551\\
52	45	0.119794405059885	0.119794405059885\\
52	46	0.130533812081693	0.130533812081693\\
52	47	0.139845874450288	0.139845874450288\\
52	48	0.146520982633243	0.146520982633243\\
52	49	0.148977904764713	0.148977904764713\\
52	50	0.146127912250595	0.146127912250595\\
52	51	0.137630138802413	0.137630138802413\\
52	52	0.12367497214061	0.12367497214061\\
52	53	0.105565534137235	0.105565534137235\\
52	54	0.0854682772350682	0.0854682772350682\\
52	55	0.0654297121932854	0.0654297121932854\\
52	56	0.047148880236445	0.047148880236445\\
52	57	0.0319882858614423	0.0319882858614423\\
52	58	0.0206131859655799	0.0206131859655799\\
52	59	0.0129119174615664	0.0129119174615664\\
52	60	0.00843724628629514	0.00843724628629514\\
53	1	0	0\\
53	2	0.00942193136747865	0.00942193136747865\\
53	3	0.0200788311503493	0.0200788311503493\\
53	4	0.0330453923204389	0.0330453923204389\\
53	5	0.0487989440031998	0.0487989440031998\\
53	6	0.0669101327308923	0.0669101327308923\\
53	7	0.0862996305752936	0.0862996305752936\\
53	8	0.10555609485288	0.10555609485288\\
53	9	0.122877450972894	0.122877450972894\\
53	10	0.136435968193192	0.136435968193192\\
53	11	0.145194001933644	0.145194001933644\\
53	12	0.148888535036454	0.148888535036454\\
53	13	0.147762968993438	0.147762968993438\\
53	14	0.142793399522868	0.142793399522868\\
53	15	0.135186764563581	0.135186764563581\\
53	16	0.126009138828996	0.126009138828996\\
53	17	0.116397069377046	0.116397069377046\\
53	18	0.107062738860936	0.107062738860936\\
53	19	0.0984980488246466	0.0984980488246466\\
53	20	0.0910540231650727	0.0910540231650727\\
53	21	0.0847159676046524	0.0847159676046524\\
53	22	0.07956829774979	0.07956829774979\\
53	23	0.0754215128542906	0.0754215128542906\\
53	24	0.0722023354403005	0.0722023354403005\\
53	25	0.0697469517687039	0.0697469517687039\\
53	26	0.0679173998632219	0.0679173998632219\\
53	27	0.066634103311587	0.066634103311587\\
53	28	0.0657559239641818	0.0657559239641818\\
53	29	0.0652830423996415	0.0652830423996415\\
53	30	0.0651043751456941	0.0651043751456941\\
53	31	0.0652830423996415	0.0652830423996415\\
53	32	0.0657559239641818	0.0657559239641818\\
53	33	0.066634103311587	0.066634103311587\\
53	34	0.0679173998632219	0.0679173998632219\\
53	35	0.0697469517687039	0.0697469517687039\\
53	36	0.0722023354403005	0.0722023354403005\\
53	37	0.0754215128542906	0.0754215128542906\\
53	38	0.07956829774979	0.07956829774979\\
53	39	0.0847159676046524	0.0847159676046524\\
53	40	0.0910540231650727	0.0910540231650727\\
53	41	0.0984980488246476	0.0984980488246476\\
53	42	0.107062738860951	0.107062738860951\\
53	43	0.116397069377249	0.116397069377249\\
53	44	0.126009138831401	0.126009138831401\\
53	45	0.135186764588553	0.135186764588553\\
53	46	0.14279339975068	0.14279339975068\\
53	47	0.147762970824163	0.147762970824163\\
53	48	0.148888548016642	0.148888548016642\\
53	49	0.145194083197745	0.145194083197745\\
53	50	0.136436417491666	0.136436417491666\\
53	51	0.122879643796573	0.122879643796573\\
53	52	0.105565534137235	0.105565534137235\\
53	53	0.086335431754618	0.086335431754618\\
53	54	0.0670296776523093	0.0670296776523093\\
53	55	0.0491504120066733	0.0491504120066733\\
53	56	0.0339571511422457	0.0339571511422457\\
53	57	0.0221777562030139	0.0221777562030139\\
53	58	0.0137573388703116	0.0137573388703116\\
53	59	0.00817112082835261	0.00817112082835261\\
53	60	0.00490619558406302	0.00490619558406302\\
54	1	0	0\\
54	2	0.00631347019740926	0.00631347019740926\\
54	3	0.0135910915275894	0.0135910915275894\\
54	4	0.0228367381856728	0.0228367381856728\\
54	5	0.0348506102391041	0.0348506102391041\\
54	6	0.0497865761606824	0.0497865761606824\\
54	7	0.0670163158563155	0.0670163158563155\\
54	8	0.0854650621072054	0.0854650621072054\\
54	9	0.103818886334647	0.103818886334647\\
54	10	0.120476605780556	0.120476605780556\\
54	11	0.133943228250514	0.133943228250514\\
54	12	0.143340669604468	0.143340669604468\\
54	13	0.14831348804757	0.14831348804757\\
54	14	0.149032764913548	0.149032764913548\\
54	15	0.146255405386924	0.146255405386924\\
54	16	0.140870949945038	0.140870949945038\\
54	17	0.133840514610184	0.133840514610184\\
54	18	0.126108337238694	0.126108337238694\\
54	19	0.118314203138198	0.118314203138198\\
54	20	0.111015140526325	0.111015140526325\\
54	21	0.10449464377927	0.10449464377927\\
54	22	0.0988942836458497	0.0988942836458497\\
54	23	0.0942774237977163	0.0942774237977163\\
54	24	0.0905459179206671	0.0905459179206671\\
54	25	0.0876691739892555	0.0876691739892555\\
54	26	0.0854774700421977	0.0854774700421977\\
54	27	0.0839250251411856	0.0839250251411856\\
54	28	0.0828639634798867	0.0828639634798867\\
54	29	0.0822760228970634	0.0822760228970634\\
54	30	0.0820695238454939	0.0820695238454939\\
54	31	0.0822760228970634	0.0822760228970634\\
54	32	0.0828639634798867	0.0828639634798867\\
54	33	0.0839250251411856	0.0839250251411856\\
54	34	0.0854774700421977	0.0854774700421977\\
54	35	0.0876691739892555	0.0876691739892555\\
54	36	0.0905459179206671	0.0905459179206671\\
54	37	0.0942774237977163	0.0942774237977163\\
54	38	0.0988942836458497	0.0988942836458497\\
54	39	0.10449464377927	0.10449464377927\\
54	40	0.111015140526325	0.111015140526325\\
54	41	0.118314203138198	0.118314203138198\\
54	42	0.126108337238695	0.126108337238695\\
54	43	0.133840514610213	0.133840514610213\\
54	44	0.140870949945413	0.140870949945413\\
54	45	0.146255405391268	0.146255405391268\\
54	46	0.149032764957482	0.149032764957482\\
54	47	0.148313488437555	0.148313488437555\\
54	48	0.143340672650546	0.143340672650546\\
54	49	0.13394324921722	0.13394324921722\\
54	50	0.12047673305126	0.12047673305126\\
54	51	0.103819567664288	0.103819567664288\\
54	52	0.0854682772350682	0.0854682772350682\\
54	53	0.0670296776523093	0.0670296776523093\\
54	54	0.0498354323408304	0.0498354323408304\\
54	55	0.0350076733201511	0.0350076733201511\\
54	56	0.0232808894936386	0.0232808894936386\\
54	57	0.0146990659649084	0.0146990659649084\\
54	58	0.00876879949401971	0.00876879949401971\\
54	59	0.00489612742540949	0.00489612742540949\\
54	60	0.00263705153048334	0.00263705153048334\\
55	1	0	0\\
55	2	0.00399841582042648	0.00399841582042648\\
55	3	0.00874781889082199	0.00874781889082199\\
55	4	0.0150262830220598	0.0150262830220598\\
55	5	0.0236003286159881	0.0236003286159881\\
55	6	0.0349898526735083	0.0349898526735083\\
55	7	0.049145974608135	0.049145974608135\\
55	8	0.0654287402694945	0.0654287402694945\\
55	9	0.0828823235556882	0.0828823235556882\\
55	10	0.100343678337756	0.100343678337756\\
55	11	0.116468376629689	0.116468376629689\\
55	12	0.130074454341272	0.130074454341272\\
55	13	0.14039706925014	0.14039706925014\\
55	14	0.147048101682809	0.147048101682809\\
55	15	0.15012110369406	0.15012110369406\\
55	16	0.150112159885988	0.150112159885988\\
55	17	0.147666448733776	0.147666448733776\\
55	18	0.143571977919449	0.143571977919449\\
55	19	0.138551023483272	0.138551023483272\\
55	20	0.13319400948271	0.13319400948271\\
55	21	0.127991935162658	0.127991935162658\\
55	22	0.123217537232154	0.123217537232154\\
55	23	0.11907543028619	0.11907543028619\\
55	24	0.115613193691485	0.115613193691485\\
55	25	0.11284038110053	0.11284038110053\\
55	26	0.11070728103213	0.11070728103213\\
55	27	0.109142711752056	0.109142711752056\\
55	28	0.108089308104688	0.108089308104688\\
55	29	0.107475393899521	0.107475393899521\\
55	30	0.107281281648996	0.107281281648996\\
55	31	0.107475393899521	0.107475393899521\\
55	32	0.108089308104688	0.108089308104688\\
55	33	0.109142711752056	0.109142711752056\\
55	34	0.11070728103213	0.11070728103213\\
55	35	0.11284038110053	0.11284038110053\\
55	36	0.115613193691485	0.115613193691485\\
55	37	0.11907543028619	0.11907543028619\\
55	38	0.123217537232154	0.123217537232154\\
55	39	0.127991935162658	0.127991935162658\\
55	40	0.13319400948271	0.13319400948271\\
55	41	0.138551023483272	0.138551023483272\\
55	42	0.143571977919449	0.143571977919449\\
55	43	0.147666448733779	0.147666448733779\\
55	44	0.150112159886039	0.150112159886039\\
55	45	0.150121103694715	0.150121103694715\\
55	46	0.147048101690185	0.147048101690185\\
55	47	0.140397069322783	0.140397069322783\\
55	48	0.130074454968689	0.130074454968689\\
55	49	0.116468381393143	0.116468381393143\\
55	50	0.100343710173349	0.100343710173349\\
55	51	0.082882510975929	0.082882510975929\\
55	52	0.0654297121932854	0.0654297121932854\\
55	53	0.0491504120066733	0.0491504120066733\\
55	54	0.0350076733201511	0.0350076733201511\\
55	55	0.0236632239718183	0.0236632239718183\\
55	56	0.0152212789657044	0.0152212789657044\\
55	57	0.00927937616367944	0.00927937616367944\\
55	58	0.00527718948630037	0.00527718948630037\\
55	59	0.00273751313297267	0.00273751313297267\\
55	60	0.00129233506148624	0.00129233506148624\\
56	1	0	0\\
56	2	0.00234169071264956	0.00234169071264956\\
56	3	0.00528193731348338	0.00528193731348338\\
56	4	0.00938244182076224	0.00938244182076224\\
56	5	0.0151988713800614	0.0151988713800614\\
56	6	0.023275120881699	0.023275120881699\\
56	7	0.0339558460400478	0.0339558460400478\\
56	8	0.0471486205421395	0.0471486205421395\\
56	9	0.0623287178324615	0.0623287178324615\\
56	10	0.0787144586294894	0.0787144586294894\\
56	11	0.0953321441993858	0.0953321441993858\\
56	12	0.111107941775418	0.111107941775418\\
56	13	0.125115638316205	0.125115638316205\\
56	14	0.136689304053105	0.136689304053105\\
56	15	0.145453742565495	0.145453742565495\\
56	16	0.151404822334063	0.151404822334063\\
56	17	0.154802850235254	0.154802850235254\\
56	18	0.156078414255656	0.156078414255656\\
56	19	0.155778509497003	0.155778509497003\\
56	20	0.154412965731441	0.154412965731441\\
56	21	0.152454652492745	0.152454652492745\\
56	22	0.150270062369684	0.150270062369684\\
56	23	0.148117004739027	0.148117004739027\\
56	24	0.146175017603396	0.146175017603396\\
56	25	0.144520081705894	0.144520081705894\\
56	26	0.143202236222012	0.143202236222012\\
56	27	0.142204342767825	0.142204342767825\\
56	28	0.141522714040595	0.141522714040595\\
56	29	0.141119913008428	0.141119913008428\\
56	30	0.140992240643743	0.140992240643743\\
56	31	0.141119913008428	0.141119913008428\\
56	32	0.141522714040595	0.141522714040595\\
56	33	0.142204342767825	0.142204342767825\\
56	34	0.143202236222012	0.143202236222012\\
56	35	0.144520081705894	0.144520081705894\\
56	36	0.146175017603396	0.146175017603396\\
56	37	0.148117004739027	0.148117004739027\\
56	38	0.150270062369684	0.150270062369684\\
56	39	0.152454652492745	0.152454652492745\\
56	40	0.154412965731441	0.154412965731441\\
56	41	0.155778509497003	0.155778509497003\\
56	42	0.156078414255656	0.156078414255656\\
56	43	0.154802850235255	0.154802850235255\\
56	44	0.151404822334069	0.151404822334069\\
56	45	0.14545374256558	0.14545374256558\\
56	46	0.136689304054178	0.136689304054178\\
56	47	0.125115638327986	0.125115638327986\\
56	48	0.111107941888401	0.111107941888401\\
56	49	0.0953321451488157	0.0953321451488157\\
56	50	0.0787144656360659	0.0787144656360659\\
56	51	0.0623287633048403	0.0623287633048403\\
56	52	0.047148880236445	0.047148880236445\\
56	53	0.0339571511422457	0.0339571511422457\\
56	54	0.0232808894936386	0.0232808894936386\\
56	55	0.0152212789657044	0.0152212789657044\\
56	56	0.00945887697353739	0.00945887697353739\\
56	57	0.00551087763236948	0.00551087763236948\\
56	58	0.0029447203541247	0.0029447203541247\\
56	59	0.00140325632381681	0.00140325632381681\\
56	60	0.000570709644381582	0.000570709644381582\\
57	1	0	0\\
57	2	0.00123965626484361	0.00123965626484361\\
57	3	0.00293186980370153	0.00293186980370153\\
57	4	0.00548430200639141	0.00548430200639141\\
57	5	0.00927230909857573	0.00927230909857573\\
57	6	0.0146974154459896	0.0146974154459896\\
57	7	0.0221774174285846	0.0221774174285846\\
57	8	0.0319882247251399	0.0319882247251399\\
57	9	0.0440930440016592	0.0440930440016592\\
57	10	0.0581400289260592	0.0581400289260592\\
57	11	0.0735483034974448	0.0735483034974448\\
57	12	0.0895581934803258	0.0895581934803258\\
57	13	0.105344788344836	0.105344788344836\\
57	14	0.120174137526727	0.120174137526727\\
57	15	0.13346601474724	0.13346601474724\\
57	16	0.144853587665074	0.144853587665074\\
57	17	0.154213425428871	0.154213425428871\\
57	18	0.161600083355477	0.161600083355477\\
57	19	0.167217891116573	0.167217891116573\\
57	20	0.171350385809935	0.171350385809935\\
57	21	0.174295609303416	0.174295609303416\\
57	22	0.176349248287092	0.176349248287092\\
57	23	0.17775045004056	0.17775045004056\\
57	24	0.178700804980982	0.178700804980982\\
57	25	0.179340871899543	0.179340871899543\\
57	26	0.179772989793275	0.179772989793275\\
57	27	0.18006214530308	0.18006214530308\\
57	28	0.180246868169209	0.180246868169209\\
57	29	0.180351572043186	0.180351572043186\\
57	30	0.180384363244919	0.180384363244919\\
57	31	0.180351572043186	0.180351572043186\\
57	32	0.180246868169209	0.180246868169209\\
57	33	0.18006214530308	0.18006214530308\\
57	34	0.179772989793275	0.179772989793275\\
57	35	0.179340871899543	0.179340871899543\\
57	36	0.178700804980982	0.178700804980982\\
57	37	0.17775045004056	0.17775045004056\\
57	38	0.176349248287092	0.176349248287092\\
57	39	0.174295609303416	0.174295609303416\\
57	40	0.171350385809935	0.171350385809935\\
57	41	0.167217891116573	0.167217891116573\\
57	42	0.161600083355477	0.161600083355477\\
57	43	0.154213425428871	0.154213425428871\\
57	44	0.144853587665074	0.144853587665074\\
57	45	0.133466014747249	0.133466014747249\\
57	46	0.120174137526862	0.120174137526862\\
57	47	0.105344788346491	0.105344788346491\\
57	48	0.0895581934980407	0.0895581934980407\\
57	49	0.0735483036628648	0.0735483036628648\\
57	50	0.0581400302783648	0.0581400302783648\\
57	51	0.0440930537018179	0.0440930537018179\\
57	52	0.0319882858614423	0.0319882858614423\\
57	53	0.0221777562030139	0.0221777562030139\\
57	54	0.0146990659649084	0.0146990659649084\\
57	55	0.00927937616367944	0.00927937616367944\\
57	56	0.00551087763236948	0.00551087763236948\\
57	57	0.00301959937630484	0.00301959937630484\\
57	58	0.00149397191252251	0.00149397191252251\\
57	59	0.000648803966603363	0.000648803966603363\\
57	60	0.000225120165300026	0.000225120165300026\\
58	1	0	0\\
58	2	0.000582051025686987	0.000582051025686987\\
58	3	0.0014642643053097	0.0014642643053097\\
58	4	0.0029365650267411	0.0029365650267411\\
58	5	0.00527522395507344	0.00527522395507344\\
58	6	0.00876838341865398	0.00876838341865398\\
58	7	0.0137572614859541	0.0137572614859541\\
58	8	0.0206131733214803	0.0206131733214803\\
58	9	0.0296124148516462	0.0296124148516462\\
58	10	0.0408135400566477	0.0408135400566477\\
58	11	0.0540374773437877	0.0540374773437877\\
58	12	0.0688987516685387	0.0688987516685387\\
58	13	0.0848476774304568	0.0848476774304568\\
58	14	0.101262613501378	0.101262613501378\\
58	15	0.117538974990367	0.117538974990367\\
58	16	0.133139214504953	0.133139214504953\\
58	17	0.14764814427813	0.14764814427813\\
58	18	0.160786820334691	0.160786820334691\\
58	19	0.172400404590744	0.172400404590744\\
58	20	0.182452102046764	0.182452102046764\\
58	21	0.190983331455084	0.190983331455084\\
58	22	0.198095797377098	0.198095797377098\\
58	23	0.203923277671275	0.203923277671275\\
58	24	0.20860977809159	0.20860977809159\\
58	25	0.21230177372668	0.21230177372668\\
58	26	0.215128188101945	0.215128188101945\\
58	27	0.217205573319663	0.217205573319663\\
58	28	0.21862176740861	0.21862176740861\\
58	29	0.219445923701577	0.219445923701577\\
58	30	0.219715217128774	0.219715217128774\\
58	31	0.219445923701577	0.219445923701577\\
58	32	0.21862176740861	0.21862176740861\\
58	33	0.217205573319663	0.217205573319663\\
58	34	0.215128188101945	0.215128188101945\\
58	35	0.21230177372668	0.21230177372668\\
58	36	0.20860977809159	0.20860977809159\\
58	37	0.203923277671275	0.203923277671275\\
58	38	0.198095797377098	0.198095797377098\\
58	39	0.190983331455084	0.190983331455084\\
58	40	0.182452102046764	0.182452102046764\\
58	41	0.172400404590744	0.172400404590744\\
58	42	0.160786820334691	0.160786820334691\\
58	43	0.14764814427813	0.14764814427813\\
58	44	0.133139214504953	0.133139214504953\\
58	45	0.117538974990368	0.117538974990368\\
58	46	0.101262613501392	0.101262613501392\\
58	47	0.0848476774306573	0.0848476774306573\\
58	48	0.0688987516709461	0.0688987516709461\\
58	49	0.0540374773688844	0.0540374773688844\\
58	50	0.0408135402847647	0.0408135402847647\\
58	51	0.029612416665447	0.029612416665447\\
58	52	0.0206131859655799	0.0206131859655799\\
58	53	0.0137573388703116	0.0137573388703116\\
58	54	0.00876879949401971	0.00876879949401971\\
58	55	0.00527718948630037	0.00527718948630037\\
58	56	0.0029447203541247	0.0029447203541247\\
58	57	0.00149397191252251	0.00149397191252251\\
58	58	0.000677047137937298	0.000677047137937298\\
58	59	0.000266897449315749	0.000266897449315749\\
58	60	7.87761482852019e-05	7.87761482852019e-05\\
59	1	0	0\\
59	2	0.000236161854503379	0.000236161854503379\\
59	3	0.000640090688108569	0.000640090688108569\\
59	4	0.00140108690565455	0.00140108690565455\\
59	5	0.00273703879604538	0.00273703879604538\\
59	6	0.00489603634914797	0.00489603634914797\\
59	7	0.00817110547594722	0.00817110547594722\\
59	8	0.0129119151913606	0.0129119151913606\\
59	9	0.0194851783466763	0.0194851783466763\\
59	10	0.0281830943231729	0.0281830943231729\\
59	11	0.0391478815057638	0.0391478815057638\\
59	12	0.052343735722139	0.052343735722139\\
59	13	0.0675468370992838	0.0675468370992838\\
59	14	0.0843609376681812	0.0843609376681812\\
59	15	0.102269137648858	0.102269137648858\\
59	16	0.120686246809637	0.120686246809637\\
59	17	0.139016096935723	0.139016096935723\\
59	18	0.156712282035912	0.156712282035912\\
59	19	0.173313392941151	0.173313392941151\\
59	20	0.188472234802713	0.188472234802713\\
59	21	0.201964381223543	0.201964381223543\\
59	22	0.213678800191557	0.213678800191557\\
59	23	0.223606329327126	0.223606329327126\\
59	24	0.231810562101296	0.231810562101296\\
59	25	0.238407848265476	0.238407848265476\\
59	26	0.243538147547201	0.243538147547201\\
59	27	0.247346307633915	0.247346307633915\\
59	28	0.249962300834999	0.249962300834999\\
59	29	0.251488380386639	0.251488380386639\\
59	30	0.25198972837677	0.25198972837677\\
59	31	0.251488380386639	0.251488380386639\\
59	32	0.249962300834999	0.249962300834999\\
59	33	0.247346307633915	0.247346307633915\\
59	34	0.243538147547201	0.243538147547201\\
59	35	0.238407848265476	0.238407848265476\\
59	36	0.231810562101296	0.231810562101296\\
59	37	0.223606329327126	0.223606329327126\\
59	38	0.213678800191557	0.213678800191557\\
59	39	0.201964381223543	0.201964381223543\\
59	40	0.188472234802713	0.188472234802713\\
59	41	0.173313392941151	0.173313392941151\\
59	42	0.156712282035912	0.156712282035912\\
59	43	0.139016096935723	0.139016096935723\\
59	44	0.120686246809637	0.120686246809637\\
59	45	0.102269137648858	0.102269137648858\\
59	46	0.0843609376681825	0.0843609376681825\\
59	47	0.0675468370993045	0.0675468370993045\\
59	48	0.0523437357224198	0.0523437357224198\\
59	49	0.0391478815090471	0.0391478815090471\\
59	50	0.0281830943564646	0.0281830943564646\\
59	51	0.0194851786407433	0.0194851786407433\\
59	52	0.0129119174615664	0.0129119174615664\\
59	53	0.0081711208283526	0.0081711208283526\\
59	54	0.00489612742540949	0.00489612742540949\\
59	55	0.00273751313297267	0.00273751313297267\\
59	56	0.00140325632381681	0.00140325632381681\\
59	57	0.000648803966603363	0.000648803966603363\\
59	58	0.000266897449315749	0.000266897449315749\\
59	59	9.52844395323781e-05	9.52844395323781e-05\\
59	60	2.39899776354527e-05	2.39899776354527e-05\\
60	1	0	0\\
60	2	7.21802692826089e-05	7.21802692826089e-05\\
60	3	0.000223520748095082	0.000223520748095082\\
60	4	0.000570367779810478	0.000570367779810478\\
60	5	0.00129227068511139	0.00129227068511139\\
60	6	0.00263704085825997	0.00263704085825997\\
60	7	0.00490619402836796	0.00490619402836796\\
60	8	0.00843724608724812	0.00843724608724812\\
60	9	0.0135937099584639	0.0135937099584639\\
60	10	0.0207454164673654	0.0207454164673654\\
60	11	0.0302155985102863	0.0302155985102863\\
60	12	0.0422058693782552	0.0422058693782552\\
60	13	0.0567315338263013	0.0567315338263013\\
60	14	0.0735847067520572	0.0735847067520572\\
60	15	0.0923361824525152	0.0923361824525152\\
60	16	0.112381252284784	0.112381252284784\\
60	17	0.133012261294277	0.133012261294277\\
60	18	0.153501210412894	0.153501210412894\\
60	19	0.17317864490871	0.17317864490871\\
60	20	0.191490943016412	0.191490943016412\\
60	21	0.208034304118174	0.208034304118174\\
60	22	0.222563201314525	0.222563201314525\\
60	23	0.234977130500381	0.234977130500381\\
60	24	0.245295051598201	0.245295051598201\\
60	25	0.253620316322544	0.253620316322544\\
60	26	0.260106497975798	0.260106497975798\\
60	27	0.264923902656816	0.264923902656816\\
60	28	0.268233008190052	0.268233008190052\\
60	29	0.270162803263145	0.270162803263145\\
60	30	0.270796536629012	0.270796536629012\\
60	31	0.270162803263145	0.270162803263145\\
60	32	0.268233008190052	0.268233008190052\\
60	33	0.264923902656816	0.264923902656816\\
60	34	0.260106497975798	0.260106497975798\\
60	35	0.253620316322544	0.253620316322544\\
60	36	0.245295051598201	0.245295051598201\\
60	37	0.234977130500381	0.234977130500381\\
60	38	0.222563201314525	0.222563201314525\\
60	39	0.208034304118174	0.208034304118174\\
60	40	0.191490943016412	0.191490943016412\\
60	41	0.17317864490871	0.17317864490871\\
60	42	0.153501210412894	0.153501210412894\\
60	43	0.133012261294277	0.133012261294277\\
60	44	0.112381252284784	0.112381252284784\\
60	45	0.0923361824525152	0.0923361824525152\\
60	46	0.0735847067520572	0.0735847067520572\\
60	47	0.0567315338263021	0.0567315338263021\\
60	48	0.0422058693782687	0.0422058693782687\\
60	49	0.0302155985104712	0.0302155985104712\\
60	50	0.0207454164695443	0.0207454164695443\\
60	51	0.0135937099807603	0.0135937099807603\\
60	52	0.00843724628629514	0.00843724628629514\\
60	53	0.00490619558406302	0.00490619558406302\\
60	54	0.00263705153048334	0.00263705153048334\\
60	55	0.00129233506148624	0.00129233506148624\\
60	56	0.000570709644381582	0.000570709644381582\\
60	57	0.000225120165300026	0.000225120165300026\\
60	58	7.87761482852019e-05	7.87761482852019e-05\\
60	59	2.39899776354527e-05	2.39899776354527e-05\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> fr6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	-0.0122068350018335	-0.0122068350018335\\
2	3	-0.0232556426364474	-0.0232556426364474\\
2	4	-0.0318816057882824	-0.0318816057882824\\
2	5	-0.037419772008207	-0.037419772008207\\
2	6	-0.0398798927178024	-0.0398798927178024\\
2	7	-0.0396772785591492	-0.0396772785591492\\
2	8	-0.0376767598424595	-0.0376767598424595\\
2	9	-0.0345274838270546	-0.0345274838270546\\
2	10	-0.0305434652363177	-0.0305434652363177\\
2	11	-0.0263449405075428	-0.0263449405075428\\
2	12	-0.0223123474844702	-0.0223123474844702\\
2	13	-0.018614308338587	-0.018614308338587\\
2	14	-0.0155318077464739	-0.0155318077464739\\
2	15	-0.0129380937041111	-0.0129380937041111\\
2	16	-0.0108623248067069	-0.0108623248067069\\
2	17	-0.0092632794625304	-0.0092632794625304\\
2	18	-0.00796916482957652	-0.00796916482957652\\
2	19	-0.00704997434756325	-0.00704997434756325\\
2	20	-0.00629265065390954	-0.00629265065390954\\
2	21	-0.00576810869571562	-0.00576810869571562\\
2	22	-0.00534581270119368	-0.00534581270119368\\
2	23	-0.00503274649470658	-0.00503274649470658\\
2	24	-0.00480755314107985	-0.00480755314107985\\
2	25	-0.00461095890650031	-0.00461095890650031\\
2	26	-0.00450163900879713	-0.00450163900879713\\
2	27	-0.00437811253074298	-0.00437811253074298\\
2	28	-0.00434237269130146	-0.00434237269130146\\
2	29	-0.00427373554692254	-0.00427373554692254\\
2	30	-0.0042926934457121	-0.0042926934457121\\
2	31	-0.00427373554692158	-0.00427373554692158\\
2	32	-0.0043423726912901	-0.0043423726912901\\
2	33	-0.0043781125306214	-0.0043781125306214\\
2	34	-0.00450163900763112	-0.00450163900763112\\
2	35	-0.00461095889641863	-0.00461095889641863\\
2	36	-0.00480755306240044	-0.00480755306240044\\
2	37	-0.00503274594016068	-0.00503274594016068\\
2	38	-0.00534580917071413	-0.00534580917071413\\
2	39	-0.00576808839867458	-0.00576808839867458\\
2	40	-0.00629254535100143	-0.00629254535100143\\
2	41	-0.00704948185815871	-0.00704948185815871\\
2	42	-0.00796709136652204	-0.00796709136652204\\
2	43	-0.00925543395148223	-0.00925543395148223\\
2	44	-0.0108356925427961	-0.0108356925427961\\
2	45	-0.0128571158699393	-0.0128571158699393\\
2	46	-0.0153114703203532	-0.0153114703203532\\
2	47	-0.0180775214866031	-0.0180775214866031\\
2	48	-0.021137728807334	-0.021137728807334\\
2	49	-0.0240191840120455	-0.0240191840120455\\
2	50	-0.0263247370246838	-0.0263247370246838\\
2	51	-0.0274048519826958	-0.0274048519826958\\
2	52	-0.0263283512104647	-0.0263283512104647\\
2	53	-0.0225327824514969	-0.0225327824514969\\
2	54	-0.0154540522710371	-0.0154540522710371\\
2	55	-0.00485314717483482	-0.00485314717483482\\
2	56	0.0087347571565972	0.0087347571565972\\
2	57	0.0244621089786261	0.0244621089786261\\
2	58	0.0407914796887895	0.0407914796887895\\
2	59	0.0552074991816897	0.0552074991816897\\
2	60	0.0655549377982194	0.0655549377982194\\
3	1	0	0\\
3	2	-0.0232556426364474	-0.0232556426364474\\
3	3	-0.043859855012204	-0.043859855012204\\
3	4	-0.0599004842193394	-0.0599004842193394\\
3	5	-0.0703560682748351	-0.0703560682748351\\
3	6	-0.0750765492135011	-0.0750765492135011\\
3	7	-0.0750247856230407	-0.0750247856230407\\
3	8	-0.0716763224082231	-0.0716763224082231\\
3	9	-0.0660697193727077	-0.0660697193727077\\
3	10	-0.0591600565108353	-0.0591600565108353\\
3	11	-0.0518603999540795	-0.0518603999540795\\
3	12	-0.0446679466420437	-0.0446679466420437\\
3	13	-0.0381186426734555	-0.0381186426734555\\
3	14	-0.0324157869257053	-0.0324157869257053\\
3	15	-0.0275131127009798	-0.0275131127009798\\
3	16	-0.0235144280805649	-0.0235144280805649\\
3	17	-0.020197455680577	-0.020197455680577\\
3	18	-0.0175612330403001	-0.0175612330403001\\
3	19	-0.0154775778191034	-0.0154775778191034\\
3	20	-0.0138086747772344	-0.0138086747772344\\
3	21	-0.0125619326644229	-0.0125619326644229\\
3	22	-0.0115325086252974	-0.0115325086252974\\
3	23	-0.0108028850242652	-0.0108028850242652\\
3	24	-0.0101819288488401	-0.0101819288488401\\
3	25	-0.00976259321232215	-0.00976259321232215\\
3	26	-0.00940468282222137	-0.00940468282222137\\
3	27	-0.00918102339733141	-0.00918102339733141\\
3	28	-0.00900222282051907	-0.00900222282051907\\
3	29	-0.00891973406737679	-0.00891973406737679\\
3	30	-0.00887762588836542	-0.00887762588836542\\
3	31	-0.00891973406737101	-0.00891973406737101\\
3	32	-0.00900222282045513	-0.00900222282045513\\
3	33	-0.00918102339670165	-0.00918102339670165\\
3	34	-0.00940468281661805	-0.00940468281661805\\
3	35	-0.00976259316725182	-0.00976259316725182\\
3	36	-0.0101819285208228	-0.0101819285208228\\
3	37	-0.0108028828633718	-0.0108028828633718\\
3	38	-0.0115324957400075	-0.0115324957400075\\
3	39	-0.0125618631439278	-0.0125618631439278\\
3	40	-0.0138083356398906	-0.0138083356398906\\
3	41	-0.0154760835121968	-0.0154760835121968\\
3	42	-0.0175552933566495	-0.0175552933566495\\
3	43	-0.0201761863016823	-0.0201761863016823\\
3	44	-0.0234459014117456	-0.0234459014117456\\
3	45	-0.0273146386538602	-0.0273146386538602\\
3	46	-0.0318989843238913	-0.0318989843238913\\
3	47	-0.0369066105017811	-0.0369066105017811\\
3	48	-0.0420960521397069	-0.0420960521397069\\
3	49	-0.0468819813211506	-0.0468819813211506\\
3	50	-0.0502662758028907	-0.0502662758028907\\
3	51	-0.0512177328882338	-0.0512177328882338\\
3	52	-0.0482743166971417	-0.0482743166971417\\
3	53	-0.0401524750083233	-0.0401524750083233\\
3	54	-0.0261081811547415	-0.0261081811547415\\
3	55	-0.00579812242391878	-0.00579812242391878\\
3	56	0.0200541444589741	0.0200541444589741\\
3	57	0.0494660450684371	0.0494660450684371\\
3	58	0.0794478441605827	0.0794478441605827\\
3	59	0.106121687576622	0.106121687576622\\
3	60	0.125725455889909	0.125725455889909\\
4	1	0	0\\
4	2	-0.0318816057882824	-0.0318816057882824\\
4	3	-0.0599004842193394	-0.0599004842193394\\
4	4	-0.08155445623568	-0.08155445623568\\
4	5	-0.0955696402349305	-0.0955696402349305\\
4	6	-0.10204657506337	-0.10204657506337\\
4	7	-0.10249566229131	-0.10249566229131\\
4	8	-0.0985977760694174	-0.0985977760694174\\
4	9	-0.0918960593279395	-0.0918960593279395\\
4	10	-0.0838689114774832	-0.0838689114774832\\
4	11	-0.0752126363631011	-0.0752126363631011\\
4	12	-0.0665554028611628	-0.0665554028611628\\
4	13	-0.0585046825725866	-0.0585046825725866\\
4	14	-0.0510622975568029	-0.0510622975568029\\
4	15	-0.0445242771992585	-0.0445242771992585\\
4	16	-0.038842649432594	-0.038842649432594\\
4	17	-0.0339166698537791	-0.0339166698537791\\
4	18	-0.0298798331674796	-0.0298798331674796\\
4	19	-0.0264265608612091	-0.0264265608612091\\
4	20	-0.0237039760608075	-0.0237039760608075\\
4	21	-0.0214437340242338	-0.0214437340242338\\
4	22	-0.0196684932729176	-0.0196684932729176\\
4	23	-0.0182714542713256	-0.0182714542713256\\
4	24	-0.0171423335787019	-0.0171423335787019\\
4	25	-0.016329714095731	-0.016329714095731\\
4	26	-0.0156408425210873	-0.0156408425210873\\
4	27	-0.0152232654769531	-0.0152232654769531\\
4	28	-0.0148510532127673	-0.0148510532127673\\
4	29	-0.0147217617108854	-0.0147217617108854\\
4	30	-0.0146051614375704	-0.0146051614375704\\
4	31	-0.0147217617108545	-0.0147217617108545\\
4	32	-0.0148510532124546	-0.0148510532124546\\
4	33	-0.015223265474105	-0.015223265474105\\
4	34	-0.0156408424976212	-0.0156408424976212\\
4	35	-0.0163297139205909	-0.0163297139205909\\
4	36	-0.0171423323940389	-0.0171423323940389\\
4	37	-0.0182714470081449	-0.0182714470081449\\
4	38	-0.019668452918637	-0.019668452918637\\
4	39	-0.0214435309491119	-0.0214435309491119\\
4	40	-0.023703051177178	-0.023703051177178\\
4	41	-0.0264227523576762	-0.0264227523576762\\
4	42	-0.0298656689088566	-0.0298656689088566\\
4	43	-0.0338691387144894	-0.0338691387144894\\
4	44	-0.0386988233155845	-0.0386988233155845\\
4	45	-0.0441317735485052	-0.0441317735485052\\
4	46	-0.0500947602932105	-0.0500947602932105\\
4	47	-0.0563424676671373	-0.0563424676671373\\
4	48	-0.0621466211764595	-0.0621466211764595\\
4	49	-0.0669351674215961	-0.0669351674215961\\
4	50	-0.0694078913797242	-0.0694078913797242\\
4	51	-0.0681749980544757	-0.0681749980544757\\
4	52	-0.0618916929694666	-0.0618916929694666\\
4	53	-0.0489070856247056	-0.0489070856247056\\
4	54	-0.0283427004784638	-0.0283427004784638\\
4	55	-7.48631199203043e-05	-7.48631199203043e-05\\
4	56	0.0351644496802379	0.0351644496802379\\
4	57	0.0747224011481473	0.0747224011481473\\
4	58	0.114439043774362	0.114439043774362\\
4	59	0.149702317780156	0.149702317780156\\
4	60	0.175830720746808	0.175830720746808\\
5	1	0	0\\
5	2	-0.037419772008207	-0.037419772008207\\
5	3	-0.0703560682748351	-0.0703560682748351\\
5	4	-0.0955696402349305	-0.0955696402349305\\
5	5	-0.111724711647981	-0.111724711647981\\
5	6	-0.119454452318232	-0.119454452318232\\
5	7	-0.120400431252104	-0.120400431252104\\
5	8	-0.116521208326985	-0.116521208326985\\
5	9	-0.110047281010987	-0.110047281010987\\
5	10	-0.102388676010475	-0.102388676010475\\
5	11	-0.0941349541397583	-0.0941349541397583\\
5	12	-0.0859648467734913	-0.0859648467734913\\
5	13	-0.0779721502504306	-0.0779721502504306\\
5	14	-0.0703099620259226	-0.0703099620259226\\
5	15	-0.0632739729669937	-0.0632739729669937\\
5	16	-0.0566666280764886	-0.0566666280764886\\
5	17	-0.0507947269032844	-0.0507947269032844\\
5	18	-0.0455376198359099	-0.0455376198359099\\
5	19	-0.0409332798280473	-0.0409332798280473\\
5	20	-0.0370695756489822	-0.0370695756489822\\
5	21	-0.0337041674422655	-0.0337041674422655\\
5	22	-0.0310423695541887	-0.0310423695541887\\
5	23	-0.0287384596662694	-0.0287384596662694\\
5	24	-0.0270007974609384	-0.0270007974609384\\
5	25	-0.0255285158312097	-0.0255285158312097\\
5	26	-0.0244739394531392	-0.0244739394531392\\
5	27	-0.0236337260100424	-0.0236337260100424\\
5	28	-0.0231009929581284	-0.0231009929581284\\
5	29	-0.0227582288845212	-0.0227582288845212\\
5	30	-0.0226668323742909	-0.0226668323742909\\
5	31	-0.0227582288843751	-0.0227582288843751\\
5	32	-0.0231009929567563	-0.0231009929567563\\
5	33	-0.0236337259984635	-0.0236337259984635\\
5	34	-0.0244739393645413	-0.0244739393645413\\
5	35	-0.0255285152161352	-0.0255285152161352\\
5	36	-0.0270007935858518	-0.0270007935858518\\
5	37	-0.0287384375128825	-0.0287384375128825\\
5	38	-0.0310422546780889	-0.0310422546780889\\
5	39	-0.0337036274784891	-0.0337036274784891\\
5	40	-0.0370672769857582	-0.0370672769857582\\
5	41	-0.0409244256140538	-0.0409244256140538\\
5	42	-0.0455067878954865	-0.0455067878954865\\
5	43	-0.0506977277752151	-0.0506977277752151\\
5	44	-0.0563909037636245	-0.0563909037636245\\
5	45	-0.062564964338111	-0.062564964338111\\
5	46	-0.0686556991321477	-0.0686556991321477\\
5	47	-0.0744510826850801	-0.0744510826850801\\
5	48	-0.0790736875594238	-0.0790736875594238\\
5	49	-0.0816156355879931	-0.0816156355879931\\
5	50	-0.0810887878132306	-0.0810887878132306\\
5	51	-0.075920308901085	-0.075920308901085\\
5	52	-0.0649562360311488	-0.0649562360311488\\
5	53	-0.0469778818897785	-0.0469778818897785\\
5	54	-0.0209162015930021	-0.0209162015930021\\
5	55	0.0131708487676591	0.0131708487676591\\
5	56	0.0541890368635509	0.0541890368635509\\
5	57	0.0994499654506464	0.0994499654506464\\
5	58	0.144437389725721	0.144437389725721\\
5	59	0.183939965542234	0.183939965542234\\
5	60	0.212827576717516	0.212827576717516\\
6	1	0	0\\
6	2	-0.0398798927178024	-0.0398798927178024\\
6	3	-0.075076549213501	-0.075076549213501\\
6	4	-0.10204657506337	-0.10204657506337\\
6	5	-0.119454452318232	-0.119454452318232\\
6	6	-0.127916493292539	-0.127916493292539\\
6	7	-0.12908751170926	-0.12908751170926\\
6	8	-0.125505014691451	-0.125505014691451\\
6	9	-0.119659604187431	-0.119659604187431\\
6	10	-0.112954297809507	-0.112954297809507\\
6	11	-0.106310182457277	-0.106310182457277\\
6	12	-0.0999350595296447	-0.0999350595296447\\
6	13	-0.0935688447119656	-0.0935688447119656\\
6	14	-0.0874306909729184	-0.0874306909729184\\
6	15	-0.0812957855246518	-0.0812957855246518\\
6	16	-0.0752390808694027	-0.0752390808694027\\
6	17	-0.0694679666053711	-0.0694679666053711\\
6	18	-0.0638358567909569	-0.0638358567909569\\
6	19	-0.0587555475849114	-0.0587555475849114\\
6	20	-0.0540300789790495	-0.0540300789790495\\
6	21	-0.0499168699994383	-0.0499168699994383\\
6	22	-0.0463276222398537	-0.0463276222398537\\
6	23	-0.0432502645861465	-0.0432502645861465\\
6	24	-0.0407550464812685	-0.0407550464812685\\
6	25	-0.0386312960249994	-0.0386312960249994\\
6	26	-0.0370722209801506	-0.0370722209801506\\
6	27	-0.0357730971716217	-0.0357730971716217\\
6	28	-0.0349972194977908	-0.0349972194977908\\
6	29	-0.0344161437163662	-0.0344161437163662\\
6	30	-0.034329185816807	-0.034329185816807\\
6	31	-0.0344161437157458	-0.0344161437157458\\
6	32	-0.0349972194923738	-0.0349972194923738\\
6	33	-0.0357730971291131	-0.0357730971291131\\
6	34	-0.0370722206771792	-0.0370722206771792\\
6	35	-0.0386312940629162	-0.0386312940629162\\
6	36	-0.0407550349354342	-0.0407550349354342\\
6	37	-0.0432502028699513	-0.0432502028699513\\
6	38	-0.0463273227363405	-0.0463273227363405\\
6	39	-0.0499155514101971	-0.0499155514101971\\
6	40	-0.0540248170372205	-0.0540248170372205\\
6	41	-0.0587365307268723	-0.0587365307268723\\
6	42	-0.0637736548964629	-0.0637736548964629\\
6	43	-0.0692838579656905	-0.0692838579656905\\
6	44	-0.0747455819212085	-0.0747455819212085\\
6	45	-0.0800951367093513	-0.0800951367093513\\
6	46	-0.0847679484859267	-0.0847679484859267\\
6	47	-0.0881498642418531	-0.0881498642418531\\
6	48	-0.0897278307147009	-0.0897278307147009\\
6	49	-0.0883563862824826	-0.0883563862824826\\
6	50	-0.0832659123445765	-0.0832659123445765\\
6	51	-0.0733724746507745	-0.0733724746507745\\
6	52	-0.0574746926301278	-0.0574746926301278\\
6	53	-0.0348757033529119	-0.0348757033529119\\
6	54	-0.00481506325868383	-0.00481506325868383\\
6	55	0.032712746333107	0.032712746333107\\
6	56	0.0761951264534694	0.0761951264534694\\
6	57	0.122788090211552	0.122788090211552\\
6	58	0.168289154104444	0.168289154104444\\
6	59	0.207613222980555	0.207613222980555\\
6	60	0.235778855624666	0.235778855624666\\
7	1	0	0\\
7	2	-0.0396772785591492	-0.0396772785591492\\
7	3	-0.0750247856230407	-0.0750247856230407\\
7	4	-0.10249566229131	-0.10249566229131\\
7	5	-0.120400431252104	-0.120400431252104\\
7	6	-0.12908751170926	-0.12908751170926\\
7	7	-0.130405593389375	-0.130405593389375\\
7	8	-0.127015669499677	-0.127015669499677\\
7	9	-0.121422005148916	-0.121422005148916\\
7	10	-0.115596335084932	-0.115596335084932\\
7	11	-0.11058954358115	-0.11058954358115\\
7	12	-0.106279424369173	-0.106279424369173\\
7	13	-0.102479181011771	-0.102479181011771\\
7	14	-0.0988515717736581	-0.0988515717736581\\
7	15	-0.0949652533068441	-0.0949652533068441\\
7	16	-0.0909311630652938	-0.0909311630652938\\
7	17	-0.0865216717708887	-0.0865216717708887\\
7	18	-0.0819608630512987	-0.0819608630512987\\
7	19	-0.0773928896488959	-0.0773928896488959\\
7	20	-0.0728574400507509	-0.0728574400507509\\
7	21	-0.0687054803640866	-0.0687054803640866\\
7	22	-0.0647729258285777	-0.0647729258285777\\
7	23	-0.0614082158067582	-0.0614082158067582\\
7	24	-0.0583800424299791	-0.0583800424299791\\
7	25	-0.0559342288103033	-0.0559342288103033\\
7	26	-0.0538805258076488	-0.0538805258076488\\
7	27	-0.052354496048663	-0.052354496048663\\
7	28	-0.0512396810710127	-0.0512396810710127\\
7	29	-0.050598416463844	-0.050598416463844\\
7	30	-0.0503721269382608	-0.0503721269382608\\
7	31	-0.0505984164614705	-0.0505984164614705\\
7	32	-0.0512396810516886	-0.0512396810516886\\
7	33	-0.0523544959071964	-0.0523544959071964\\
7	34	-0.0538805248655355	-0.0538805248655355\\
7	35	-0.0559342231014093	-0.0559342231014093\\
7	36	-0.0583800109580813	-0.0583800109580813\\
7	37	-0.061408058035481	-0.061408058035481\\
7	38	-0.0647722070604033	-0.0647722070604033\\
7	39	-0.0687025068733151	-0.0687025068733151\\
7	40	-0.0728462789797928	-0.0728462789797928\\
7	41	-0.0773549054033207	-0.0773549054033207\\
7	42	-0.0818436942651783	-0.0818436942651783\\
7	43	-0.0861939625016648	-0.0861939625016648\\
7	44	-0.0900988315285136	-0.0900988315285136\\
7	45	-0.0930393662381293	-0.0930393662381293\\
7	46	-0.0947702381353525	-0.0947702381353525\\
7	47	-0.0944990956068242	-0.0944990956068242\\
7	48	-0.0917615225555952	-0.0917615225555952\\
7	49	-0.0858295782102439	-0.0858295782102439\\
7	50	-0.075829460698267	-0.075829460698267\\
7	51	-0.061207180010127	-0.061207180010127\\
7	52	-0.0411019376599858	-0.0411019376599858\\
7	53	-0.0148600206563623	-0.0148600206563623\\
7	54	0.0177086098253173	0.0177086098253173\\
7	55	0.0562337750989697	0.0562337750989697\\
7	56	0.0991042070415743	0.0991042070415743\\
7	57	0.1434341422422	0.1434341422422\\
7	58	0.185430960307015	0.185430960307015\\
7	59	0.220813409195857	0.220813409195857\\
7	60	0.24553718272109	0.24553718272109\\
8	1	0	0\\
8	2	-0.0376767598424594	-0.0376767598424594\\
8	3	-0.0716763224082232	-0.0716763224082232\\
8	4	-0.0985977760694175	-0.0985977760694175\\
8	5	-0.116521208326985	-0.116521208326985\\
8	6	-0.125505014691451	-0.125505014691451\\
8	7	-0.127015669499677	-0.127015669499677\\
8	8	-0.123435972842172	-0.123435972842172\\
8	9	-0.117569748799472	-0.117569748799472\\
8	10	-0.111793655110455	-0.111793655110455\\
8	11	-0.107350774998309	-0.107350774998309\\
8	12	-0.104520792473109	-0.104520792473109\\
8	13	-0.102969677918714	-0.102969677918714\\
8	14	-0.101974354542846	-0.101974354542846\\
8	15	-0.101080306393891	-0.101080306393891\\
8	16	-0.0998704136301891	-0.0998704136301891\\
8	17	-0.0980828685024847	-0.0980828685024847\\
8	18	-0.0958103761725604	-0.0958103761725604\\
8	19	-0.0929846291585333	-0.0929846291585333\\
8	20	-0.0899162181006067	-0.0899162181006067\\
8	21	-0.0866732467906852	-0.0866732467906852\\
8	22	-0.0834737881753153	-0.0834737881753153\\
8	23	-0.0804628508681098	-0.0804628508681098\\
8	24	-0.0776773252206559	-0.0776773252206559\\
8	25	-0.0753033013365527	-0.0753033013365527\\
8	26	-0.0732433155136245	-0.0732433155136245\\
8	27	-0.0716989109278146	-0.0716989109278146\\
8	28	-0.0705045071581387	-0.0705045071581387\\
8	29	-0.0698627410279946	-0.0698627410279946\\
8	30	-0.0695824322517601	-0.0695824322517601\\
8	31	-0.0698627410197877	-0.0698627410197877\\
8	32	-0.0705045070955974	-0.0705045070955974\\
8	33	-0.0716989104992603	-0.0716989104992603\\
8	34	-0.0732433128381865	-0.0732433128381865\\
8	35	-0.0753032861178259	-0.0753032861178259\\
8	36	-0.0776772463677205	-0.0776772463677205\\
8	37	-0.0804624789204592	-0.0804624789204592\\
8	38	-0.0834721920389352	-0.0834721920389352\\
8	39	-0.0866670202127819	-0.0866670202127819\\
8	40	-0.089894152865195	-0.089894152865195\\
8	41	-0.0929136323364894	-0.0929136323364894\\
8	42	-0.0956029545591345	-0.0956029545591345\\
8	43	-0.097532120881623	-0.097532120881623\\
8	44	-0.0985383705665014	-0.0985383705665014\\
8	45	-0.0981337768956421	-0.0981337768956421\\
8	46	-0.0959772294453948	-0.0959772294453948\\
8	47	-0.0916541023153315	-0.0916541023153315\\
8	48	-0.0845765243442769	-0.0845765243442769\\
8	49	-0.0743234993796081	-0.0743234993796081\\
8	50	-0.0602723165905101	-0.0602723165905101\\
8	51	-0.0418500052438007	-0.0418500052438007\\
8	52	-0.0186175208526284	-0.0186175208526284\\
8	53	0.00982761398280903	0.00982761398280903\\
8	54	0.0434189882340545	0.0434189882340545\\
8	55	0.0811086947693203	0.0811086947693203\\
8	56	0.120867288328475	0.120867288328475\\
8	57	0.160111558525361	0.160111558525361\\
8	58	0.195825899405356	0.195825899405356\\
8	59	0.224756514456547	0.224756514456547\\
8	60	0.244202048538992	0.244202048538992\\
9	1	0	0\\
9	2	-0.0345274838270546	-0.0345274838270546\\
9	3	-0.0660697193727077	-0.0660697193727077\\
9	4	-0.0918960593279396	-0.0918960593279396\\
9	5	-0.110047281010987	-0.110047281010987\\
9	6	-0.119659604187431	-0.119659604187431\\
9	7	-0.121422005148916	-0.121422005148916\\
9	8	-0.117569748799472	-0.117569748799472\\
9	9	-0.110855368977663	-0.110855368977663\\
9	10	-0.103904824011825	-0.103904824011825\\
9	11	-0.098725658892405	-0.098725658892405\\
9	12	-0.0960050907432728	-0.0960050907432728\\
9	13	-0.0954736791165783	-0.0954736791165783\\
9	14	-0.0964630742156526	-0.0964630742156526\\
9	15	-0.0981272042833299	-0.0981272042833299\\
9	16	-0.0998176100063336	-0.0998176100063336\\
9	17	-0.101082341999851	-0.101082341999851\\
9	18	-0.101654962860709	-0.101654962860709\\
9	19	-0.101511262274744	-0.101511262274744\\
9	20	-0.100714453405284	-0.100714453405284\\
9	21	-0.0994172532985351	-0.0994172532985351\\
9	22	-0.0978077859741916	-0.0978077859741916\\
9	23	-0.0960265686232605	-0.0960265686232605\\
9	24	-0.0942505205363139	-0.0942505205363139\\
9	25	-0.0925632132611929	-0.0925632132611929\\
9	26	-0.0910890031532092	-0.0910890031532092\\
9	27	-0.0898677936941084	-0.0898677936941084\\
9	28	-0.0889729078487609	-0.0889729078487609\\
9	29	-0.0884165176370195	-0.0884165176370195\\
9	30	-0.0882342716676538	-0.0882342716676538\\
9	31	-0.0884165176112561	-0.0884165176112561\\
9	32	-0.0889729076643232	-0.0889729076643232\\
9	33	-0.0898677925070258	-0.0898677925070258\\
9	34	-0.0910889961822082	-0.0910889961822082\\
9	35	-0.0925631759106446	-0.0925631759106446\\
9	36	-0.094250338019875	-0.094250338019875\\
9	37	-0.0960257556999716	-0.0960257556999716\\
9	38	-0.0978044881095843	-0.0978044881095843\\
9	39	-0.0994050762759772	-0.0994050762759772\\
9	40	-0.10067355335783	-0.10067355335783\\
9	41	-0.101386327345082	-0.101386327345082\\
9	42	-0.101307739657117	-0.101307739657117\\
9	43	-0.1002030391855	-0.1002030391855\\
9	44	-0.0977826836707228	-0.0977826836707228\\
9	45	-0.0938032455703095	-0.0938032455703095\\
9	46	-0.0879732377679756	-0.0879732377679756\\
9	47	-0.0799597962476525	-0.0799597962476525\\
9	48	-0.0694509835700703	-0.0694509835700703\\
9	49	-0.0559808818046258	-0.0559808818046258\\
9	50	-0.0391161870603634	-0.0391161870603634\\
9	51	-0.0184158518690224	-0.0184158518690224\\
9	52	0.0066257859301476	0.0066257859301476\\
9	53	0.0360093336041869	0.0360093336041869\\
9	54	0.0691304607704186	0.0691304607704186\\
9	55	0.104584927088817	0.104584927088817\\
9	56	0.139882822857814	0.139882822857814\\
9	57	0.172400259126065	0.172400259126065\\
9	58	0.200075544972402	0.200075544972402\\
9	59	0.221156307545334	0.221156307545334\\
9	60	0.234546577899731	0.234546577899731\\
10	1	0	0\\
10	2	-0.0305434652363176	-0.0305434652363176\\
10	3	-0.0591600565108352	-0.0591600565108352\\
10	4	-0.0838689114774832	-0.0838689114774832\\
10	5	-0.102388676010475	-0.102388676010475\\
10	6	-0.112954297809507	-0.112954297809507\\
10	7	-0.115596335084932	-0.115596335084932\\
10	8	-0.111793655110455	-0.111793655110455\\
10	9	-0.103904824011825	-0.103904824011825\\
10	10	-0.0950842577045983	-0.0950842577045983\\
10	11	-0.0878755832905133	-0.0878755832905133\\
10	12	-0.0835557370557713	-0.0835557370557713\\
10	13	-0.0824630789439598	-0.0824630789439598\\
10	14	-0.0838477060045267	-0.0838477060045267\\
10	15	-0.086851921500449	-0.086851921500449\\
10	16	-0.0906384143445644	-0.0906384143445644\\
10	17	-0.0943722888683001	-0.0943722888683001\\
10	18	-0.0977282625326115	-0.0977282625326115\\
10	19	-0.100313523516652	-0.100313523516652\\
10	20	-0.102162289231695	-0.102162289231695\\
10	21	-0.103283510268623	-0.103283510268623\\
10	22	-0.10379125711156	-0.10379125711156\\
10	23	-0.103883590108726	-0.103883590108726\\
10	24	-0.103616583100845	-0.103616583100845\\
10	25	-0.103230128839946	-0.103230128839946\\
10	26	-0.102710580106156	-0.102710580106156\\
10	27	-0.102275930770576	-0.102275930770576\\
10	28	-0.101862559387755	-0.101862559387755\\
10	29	-0.1016477573996	-0.1016477573996\\
10	30	-0.101530479921096	-0.101530479921096\\
10	31	-0.101647757325841	-0.101647757325841\\
10	32	-0.101862558889828	-0.101862558889828\\
10	33	-0.102275927749541	-0.102275927749541\\
10	34	-0.10271056335875	-0.10271056335875\\
10	35	-0.103230044015161	-0.103230044015161\\
10	36	-0.103616190761196	-0.103616190761196\\
10	37	-0.10388193400569	-0.10388193400569\\
10	38	-0.103784881882624	-0.103784881882624\\
10	39	-0.103261143121885	-0.103261143121885\\
10	40	-0.102090797931685	-0.102090797931685\\
10	41	-0.10010533972915	-0.10010533972915\\
10	42	-0.0971754792819378	-0.0971754792819378\\
10	43	-0.0930312431541374	-0.0930312431541374\\
10	44	-0.0876555488884612	-0.0876555488884612\\
10	45	-0.0807375337345914	-0.0807375337345914\\
10	46	-0.0722234217160935	-0.0722234217160935\\
10	47	-0.0618333030671221	-0.0618333030671221\\
10	48	-0.0492049316773398	-0.0492049316773398\\
10	49	-0.0340750396848959	-0.0340750396848959\\
10	50	-0.0158036526300123	-0.0158036526300123\\
10	51	0.00598757625712623	0.00598757625712623\\
10	52	0.031619310140942	0.031619310140942\\
10	53	0.0610248452132542	0.0610248452132542\\
10	54	0.0928507246684976	0.0928507246684976\\
10	55	0.124990305342851	0.124990305342851\\
10	56	0.154933709349462	0.154933709349462\\
10	57	0.180173242426774	0.180173242426774\\
10	58	0.199277495397617	0.199277495397617\\
10	59	0.212110139063189	0.212110139063189\\
10	60	0.219434415634995	0.219434415634995\\
11	1	0	0\\
11	2	-0.026344940507543	-0.026344940507543\\
11	3	-0.0518603999540795	-0.0518603999540795\\
11	4	-0.0752126363631011	-0.0752126363631011\\
11	5	-0.0941349541397583	-0.0941349541397583\\
11	6	-0.106310182457277	-0.106310182457277\\
11	7	-0.11058954358115	-0.11058954358115\\
11	8	-0.107350774998309	-0.107350774998309\\
11	9	-0.0987256588924049	-0.0987256588924049\\
11	10	-0.0878755832905133	-0.0878755832905133\\
11	11	-0.077749886365394	-0.077749886365394\\
11	12	-0.0706321910321199	-0.0706321910321199\\
11	13	-0.0672868928465796	-0.0672868928465796\\
11	14	-0.0673551241871088	-0.0673551241871088\\
11	15	-0.0701674252723259	-0.0701674252723259\\
11	16	-0.0745203917683453	-0.0745203917683453\\
11	17	-0.0796546627007877	-0.0796546627007877\\
11	18	-0.0848258541917759	-0.0848258541917759\\
11	19	-0.0895133463852689	-0.0895133463852689\\
11	20	-0.093628501868917	-0.093628501868917\\
11	21	-0.096889077197	-0.096889077197\\
11	22	-0.0995461616093377	-0.0995461616093377\\
11	23	-0.101469373647375	-0.101469373647375\\
11	24	-0.10294358396285	-0.10294358396285\\
11	25	-0.103934812349307	-0.103934812349307\\
11	26	-0.104637484483725	-0.104637484483725\\
11	27	-0.105078399901055	-0.105078399901055\\
11	28	-0.10534768896422	-0.10534768896422\\
11	29	-0.105495734870026	-0.105495734870026\\
11	30	-0.10553266021129	-0.10553266021129\\
11	31	-0.105495734676517	-0.105495734676517\\
11	32	-0.105347687727598	-0.105347687727598\\
11	33	-0.105078392801971	-0.105078392801971\\
11	34	-0.104637447195238	-0.104637447195238\\
11	35	-0.103934633153975	-0.103934633153975\\
11	36	-0.102942796532405	-0.102942796532405\\
11	37	-0.101466211787357	-0.101466211787357\\
11	38	-0.0995345677589378	-0.0995345677589378\\
11	39	-0.0968502772014386	-0.0968502772014386\\
11	40	-0.0935100193224741	-0.0935100193224741\\
11	41	-0.0891830970888833	-0.0891830970888833\\
11	42	-0.0839846022535332	-0.0839846022535332\\
11	43	-0.0776914225745005	-0.0776914225745005\\
11	44	-0.07030642766761	-0.07030642766761\\
11	45	-0.061803836990245	-0.061803836990245\\
11	46	-0.0519124969567573	-0.0519124969567573\\
11	47	-0.0406118267581706	-0.0406118267581706\\
11	48	-0.0273639798272157	-0.0273639798272157\\
11	49	-0.0117581221728281	-0.0117581221728281\\
11	50	0.00674329248067536	0.00674329248067536\\
11	51	0.0288105837970406	0.0288105837970406\\
11	52	0.0544820328378405	0.0544820328378405\\
11	53	0.0832104558502579	0.0832104558502579\\
11	54	0.11325026912887	0.11325026912887\\
11	55	0.141725277897057	0.141725277897057\\
11	56	0.165821660567371	0.165821660567371\\
11	57	0.183553086041749	0.183553086041749\\
11	58	0.194402649781858	0.194402649781858\\
11	59	0.19960768658869	0.19960768658869\\
11	60	0.201497954467758	0.201497954467758\\
12	1	0	0\\
12	2	-0.0223123474844703	-0.0223123474844703\\
12	3	-0.0446679466420436	-0.0446679466420436\\
12	4	-0.0665554028611627	-0.0665554028611627\\
12	5	-0.0859648467734914	-0.0859648467734914\\
12	6	-0.0999350595296446	-0.0999350595296446\\
12	7	-0.106279424369173	-0.106279424369173\\
12	8	-0.104520792473109	-0.104520792473109\\
12	9	-0.0960050907432728	-0.0960050907432728\\
12	10	-0.0835557370557713	-0.0835557370557713\\
12	11	-0.0706321910321199	-0.0706321910321199\\
12	12	-0.0600779169873692	-0.0600779169873692\\
12	13	-0.0533740018989757	-0.0533740018989757\\
12	14	-0.0508548997398666	-0.0508548997398666\\
12	15	-0.0518150043255151	-0.0518150043255151\\
12	16	-0.0552706297991554	-0.0552706297991554\\
12	17	-0.0603051103121411	-0.0603051103121411\\
12	18	-0.0659220714783422	-0.0659220714783422\\
12	19	-0.0716493242993442	-0.0716493242993442\\
12	20	-0.0769572839870629	-0.0769572839870629\\
12	21	-0.0817080946216586	-0.0817080946216586\\
12	22	-0.085808700913362	-0.085808700913362\\
12	23	-0.0892051570359014	-0.0892051570359014\\
12	24	-0.0920396053034239	-0.0920396053034239\\
12	25	-0.0942271116238728	-0.0942271116238728\\
12	26	-0.0959965513953621	-0.0959965513953621\\
12	27	-0.0972227104818918	-0.0972227104818918\\
12	28	-0.0981439151723753	-0.0981439151723753\\
12	29	-0.0986044097602094	-0.0986044097602094\\
12	30	-0.0988194565050765	-0.0988194565050765\\
12	31	-0.0986044092926639	-0.0986044092926639\\
12	32	-0.0981439123328269	-0.0981439123328269\\
12	33	-0.0972226949995219	-0.0972226949995219\\
12	34	-0.0959964740525953	-0.0959964740525953\\
12	35	-0.0942267576505015	-0.0942267576505015\\
12	36	-0.0920381220227743	-0.0920381220227743\\
12	37	-0.0891994700190011	-0.0891994700190011\\
12	38	-0.0857887629272493	-0.0857887629272493\\
12	39	-0.0816442059454935	-0.0816442059454935\\
12	40	-0.0767701756568874	-0.0767701756568874\\
12	41	-0.0711481887183313	-0.0711481887183313\\
12	42	-0.0646926613926327	-0.0646926613926327\\
12	43	-0.0575346625817818	-0.0575346625817818\\
12	44	-0.0495116640816623	-0.0495116640816623\\
12	45	-0.0407132981755976	-0.0407132981755976\\
12	46	-0.0308971044991926	-0.0308971044991926\\
12	47	-0.0197607786720204	-0.0197607786720204\\
12	48	-0.00690484069181964	-0.00690484069181964\\
12	49	0.00841136026834954	0.00841136026834954\\
12	50	0.026818733914137	0.026818733914137\\
12	51	0.0488220606230209	0.0488220606230209\\
12	52	0.0743627415862562	0.0743627415862562\\
12	53	0.102218960222394	0.102218960222394\\
12	54	0.129919528459619	0.129919528459619\\
12	55	0.154330581835361	0.154330581835361\\
12	56	0.172628412442858	0.172628412442858\\
12	57	0.183197992997065	0.183197992997065\\
12	58	0.186524303895216	0.186524303895216\\
12	59	0.185254262866687	0.185254262866687\\
12	60	0.182886204303337	0.182886204303337\\
13	1	0	0\\
13	2	-0.0186143083385869	-0.0186143083385869\\
13	3	-0.0381186426734554	-0.0381186426734554\\
13	4	-0.0585046825725866	-0.0585046825725866\\
13	5	-0.0779721502504306	-0.0779721502504306\\
13	6	-0.0935688447119657	-0.0935688447119657\\
13	7	-0.102479181011771	-0.102479181011771\\
13	8	-0.102969677918714	-0.102969677918714\\
13	9	-0.0954736791165783	-0.0954736791165783\\
13	10	-0.0824630789439597	-0.0824630789439597\\
13	11	-0.0672868928465796	-0.0672868928465796\\
13	12	-0.0533740018989756	-0.0533740018989756\\
13	13	-0.0430544136758616	-0.0430544136758616\\
13	14	-0.0370680084054379	-0.0370680084054379\\
13	15	-0.0352036321711486	-0.0352036321711486\\
13	16	-0.0366061719880534	-0.0366061719880534\\
13	17	-0.0402330764418967	-0.0402330764418967\\
13	18	-0.0451795622143169	-0.0451795622143169\\
13	19	-0.050658731598374	-0.050658731598374\\
13	20	-0.0561605452277234	-0.0561605452277234\\
13	21	-0.0613562565505531	-0.0613562565505531\\
13	22	-0.0660495125334173	-0.0660495125334173\\
13	23	-0.0701859171880881	-0.0701859171880881\\
13	24	-0.0737061254606179	-0.0737061254606179\\
13	25	-0.0766468223204757	-0.0766468223204757\\
13	26	-0.0789959218024216	-0.0789959218024216\\
13	27	-0.0808008327402894	-0.0808008327402894\\
13	28	-0.0820644443063204	-0.0820644443063204\\
13	29	-0.0828195893714746	-0.0828195893714746\\
13	30	-0.0830667739357183	-0.0830667739357183\\
13	31	-0.0828195883258326	-0.0828195883258326\\
13	32	-0.0820644382473149	-0.0820644382473149\\
13	33	-0.0808008012435776	-0.0808008012435776\\
13	34	-0.0789957715972979	-0.0789957715972979\\
13	35	-0.0766461651984456	-0.0766461651984456\\
13	36	-0.0737034899426158	-0.0737034899426158\\
13	37	-0.0701762332804181	-0.0701762332804181\\
13	38	-0.0660169327338968	-0.0660169327338968\\
13	39	-0.0612559294598873	-0.0612559294598873\\
13	40	-0.0558777176990459	-0.0558777176990459\\
13	41	-0.0499282009739494	-0.0499282009739494\\
13	42	-0.0434473919250146	-0.0434473919250146\\
13	43	-0.0364509370604257	-0.0364509370604257\\
13	44	-0.0289683466992898	-0.0289683466992898\\
13	45	-0.0208647547760921	-0.0208647547760921\\
13	46	-0.0119187029575424	-0.0119187029575424\\
13	47	-0.00169537330255709	-0.00169537330255709\\
13	48	0.0105007717023279	0.0105007717023279\\
13	49	0.0253471506311709	0.0253471506311709\\
13	50	0.0436451066539051	0.0436451066539051\\
13	51	0.065795446393682	0.065795446393682\\
13	52	0.0911396908963464	0.0911396908963464\\
13	53	0.117948996270602	0.117948996270602\\
13	54	0.14314032822532	0.14314032822532\\
13	55	0.163136576518825	0.163136576518825\\
13	56	0.175546956360931	0.175546956360931\\
13	57	0.179647795469894	0.179647795469894\\
13	58	0.176768656359009	0.176768656359009\\
13	59	0.170501686414063	0.170501686414063\\
13	60	0.165083564006438	0.165083564006438\\
14	1	0	0\\
14	2	-0.0155318077464739	-0.0155318077464739\\
14	3	-0.0324157869257053	-0.0324157869257053\\
14	4	-0.051062297556803	-0.051062297556803\\
14	5	-0.0703099620259226	-0.0703099620259226\\
14	6	-0.0874306909729184	-0.0874306909729184\\
14	7	-0.0988515717736581	-0.0988515717736581\\
14	8	-0.101974354542846	-0.101974354542846\\
14	9	-0.0964630742156525	-0.0964630742156525\\
14	10	-0.0838477060045267	-0.0838477060045267\\
14	11	-0.0673551241871089	-0.0673551241871089\\
14	12	-0.0508548997398666	-0.0508548997398666\\
14	13	-0.0370680084054379	-0.0370680084054379\\
14	14	-0.0275574730659184	-0.0275574730659184\\
14	15	-0.0225018331475135	-0.0225018331475135\\
14	16	-0.0211722117044295	-0.0211722117044295\\
14	17	-0.0227422610612758	-0.0227422610612758\\
14	18	-0.0260792760419018	-0.0260792760419018\\
14	19	-0.0304809800816546	-0.0304809800816546\\
14	20	-0.0352528198810299	-0.0352528198810299\\
14	21	-0.0399995989887342	-0.0399995989887342\\
14	22	-0.0445078751367384	-0.0445078751367384\\
14	23	-0.0485538772288155	-0.0485538772288155\\
14	24	-0.05217380498117	-0.05217380498117\\
14	25	-0.0551972072795002	-0.0551972072795002\\
14	26	-0.0577440385646957	-0.0577440385646957\\
14	27	-0.0596642757265274	-0.0596642757265274\\
14	28	-0.0610946080635584	-0.0610946080635584\\
14	29	-0.0618987355857113	-0.0618987355857113\\
14	30	-0.0622104246292297	-0.0622104246292297\\
14	31	-0.0618987334101988	-0.0618987334101988\\
14	32	-0.0610945959895905	-0.0610945959895905\\
14	33	-0.0596642156613821	-0.0596642156613821\\
14	34	-0.0577437641046668	-0.0577437641046668\\
14	35	-0.0551960553496023	-0.0551960553496023\\
14	36	-0.0521693671783198	-0.0521693671783198\\
14	37	-0.0485381947796867	-0.0485381947796867\\
14	38	-0.0444570666500482	-0.0444570666500482\\
14	39	-0.0398487147423272	-0.0398487147423272\\
14	40	-0.0348419762181753	-0.0348419762181753\\
14	41	-0.029454105514119	-0.029454105514119\\
14	42	-0.023718245136399	-0.023718245136399\\
14	43	-0.0177318141767457	-0.0177318141767457\\
14	44	-0.0113153835115793	-0.0113153835115793\\
14	45	-0.00443954910881868	-0.00443954910881868\\
14	46	0.00340470708756999	0.00340470708756999\\
14	47	0.0127154075753146	0.0127154075753146\\
14	48	0.0242858395946648	0.0242858395946648\\
14	49	0.0390670393466822	0.0390670393466822\\
14	50	0.0575585658244255	0.0575585658244255\\
14	51	0.0799868959274308	0.0799868959274308\\
14	52	0.105225883383886	0.105225883383886\\
14	53	0.130645579166574	0.130645579166574\\
14	54	0.152913928609657	0.152913928609657\\
14	55	0.16853657086908	0.16853657086908\\
14	56	0.175386924148883	0.175386924148883\\
14	57	0.173717993970534	0.173717993970534\\
14	58	0.16597257830736	0.16597257830736\\
14	59	0.156296752650578	0.156296752650578\\
14	60	0.149010940512809	0.149010940512809\\
15	1	0	0\\
15	2	-0.012938093704111	-0.012938093704111\\
15	3	-0.0275131127009798	-0.0275131127009798\\
15	4	-0.0445242771992585	-0.0445242771992585\\
15	5	-0.0632739729669938	-0.0632739729669938\\
15	6	-0.0812957855246518	-0.0812957855246518\\
15	7	-0.0949652533068442	-0.0949652533068442\\
15	8	-0.101080306393891	-0.101080306393891\\
15	9	-0.0981272042833298	-0.0981272042833298\\
15	10	-0.0868519215004491	-0.0868519215004491\\
15	11	-0.0701674252723259	-0.0701674252723259\\
15	12	-0.0518150043255151	-0.0518150043255151\\
15	13	-0.0352036321711486	-0.0352036321711486\\
15	14	-0.0225018331475135	-0.0225018331475135\\
15	15	-0.0142354440097834	-0.0142354440097834\\
15	16	-0.0101564319568564	-0.0101564319568564\\
15	17	-0.00930958305326554	-0.00930958305326554\\
15	18	-0.0107344403599124	-0.0107344403599124\\
15	19	-0.0136188813350807	-0.0136188813350807\\
15	20	-0.0171422039914041	-0.0171422039914041\\
15	21	-0.021002801593769	-0.021002801593769\\
15	22	-0.0247150826454499	-0.0247150826454499\\
15	23	-0.028262844523428	-0.028262844523428\\
15	24	-0.0314042739897413	-0.0314042739897413\\
15	25	-0.0341686799763	-0.0341686799763\\
15	26	-0.0364580376998031	-0.0364580376998031\\
15	27	-0.0382641896185715	-0.0382641896185715\\
15	28	-0.0395766424190187	-0.0395766424190187\\
15	29	-0.0403521987911414	-0.0403521987911414\\
15	30	-0.04062888193987	-0.04062888193987\\
15	31	-0.0403521945598302	-0.0403521945598302\\
15	32	-0.0395766198422276	-0.0395766198422276\\
15	33	-0.0382640817401926	-0.0382640817401926\\
15	34	-0.03645756369807	-0.03645756369807\\
15	35	-0.0341667646919343	-0.0341667646919343\\
15	36	-0.0313971620092281	-0.0313971620092281\\
15	37	-0.0282385914557004	-0.0282385914557004\\
15	38	-0.0246391619238288	-0.0246391619238288\\
15	39	-0.0207846643186501	-0.0207846643186501\\
15	40	-0.0165666465044359	-0.0165666465044359\\
15	41	-0.0122224775522293	-0.0122224775522293\\
15	42	-0.00761180248122732	-0.00761180248122732\\
15	43	-0.00285128974145744	-0.00285128974145744\\
15	44	0.00225018058476873	0.00225018058476873\\
15	45	0.00799964158224547	0.00799964158224547\\
15	46	0.0148073026682216	0.0148073026682216\\
15	47	0.023518738995313	0.023518738995313\\
15	48	0.0348999473004611	0.0348999473004611\\
15	49	0.0499066346857151	0.0499066346857151\\
15	50	0.0690570601752045	0.0690570601752045\\
15	51	0.0919375759921495	0.0919375759921495\\
15	52	0.116920201308286	0.116920201308286\\
15	53	0.140822334129789	0.140822334129789\\
15	54	0.159831691617237	0.159831691617237\\
15	55	0.170861032876103	0.170861032876103\\
15	56	0.172657038952573	0.172657038952573\\
15	57	0.166310084091589	0.166310084091589\\
15	58	0.155008762820164	0.155008762820164\\
15	59	0.143237254978348	0.143237254978348\\
15	60	0.135090218862994	0.135090218862994\\
16	1	0	0\\
16	2	-0.0108623248067069	-0.0108623248067069\\
16	3	-0.0235144280805649	-0.0235144280805649\\
16	4	-0.0388426494325942	-0.0388426494325942\\
16	5	-0.0566666280764886	-0.0566666280764886\\
16	6	-0.0752390808694027	-0.0752390808694027\\
16	7	-0.0909311630652938	-0.0909311630652938\\
16	8	-0.0998704136301891	-0.0998704136301891\\
16	9	-0.0998176100063337	-0.0998176100063337\\
16	10	-0.0906384143445644	-0.0906384143445644\\
16	11	-0.0745203917683452	-0.0745203917683452\\
16	12	-0.0552706297991554	-0.0552706297991554\\
16	13	-0.0366061719880535	-0.0366061719880535\\
16	14	-0.0211722117044295	-0.0211722117044295\\
16	15	-0.0101564319568564	-0.0101564319568564\\
16	16	-0.00344001695471913	-0.00344001695471913\\
16	17	-0.000321801502404108	-0.000321801502404108\\
16	18	0.000131764731721596	0.000131764731721596\\
16	19	-0.00110638275405892	-0.00110638275405892\\
16	20	-0.00335598924163415	-0.00335598924163415\\
16	21	-0.00604703218786054	-0.00604703218786054\\
16	22	-0.00885563492101881	-0.00885563492101881\\
16	23	-0.0115836667240314	-0.0115836667240314\\
16	24	-0.0140733889886277	-0.0140733889886277\\
16	25	-0.0163011336282337	-0.0163011336282337\\
16	26	-0.018149285643661	-0.018149285643661\\
16	27	-0.0196559462815763	-0.0196559462815763\\
16	28	-0.0207158616083022	-0.0207158616083022\\
16	29	-0.0213914314921948	-0.0213914314921948\\
16	30	-0.0215907543485014	-0.0215907543485014\\
16	31	-0.0213914237630907	-0.0213914237630907\\
16	32	-0.020715821817907	-0.020715821817907\\
16	33	-0.0196557630149064	-0.0196557630149064\\
16	34	-0.0181485086661226	-0.0181485086661226\\
16	35	-0.0162981009728115	-0.0162981009728115\\
16	36	-0.0140624992219428	-0.0140624992219428\\
16	37	-0.0115477151110117	-0.0115477151110117\\
16	38	-0.00874655408035183	-0.00874655408035183\\
16	39	-0.00574286291016624	-0.00574286291016624\\
16	40	-0.00257598001756949	-0.00257598001756949\\
16	41	0.000735887938332812	0.000735887938332812\\
16	42	0.00414936899653024	0.00414936899653024\\
16	43	0.00779630826545905	0.00779630826545905\\
16	44	0.0118213307607885	0.0118213307607885\\
16	45	0.0166409401817007	0.0166409401817007\\
16	46	0.0229034193622566	0.0229034193622566\\
16	47	0.0313825645346742	0.0313825645346742\\
16	48	0.0430661599800896	0.0430661599800896\\
16	49	0.0587653558399471	0.0587653558399471\\
16	50	0.0786918518336141	0.0786918518336141\\
16	51	0.102106631252577	0.102106631252577\\
16	52	0.126626969994302	0.126626969994302\\
16	53	0.148592597015135	0.148592597015135\\
16	54	0.164287932578235	0.164287932578235\\
16	55	0.170952755933643	0.170952755933643\\
16	56	0.168107373486252	0.168107373486252\\
16	57	0.157981490725235	0.157981490725235\\
16	58	0.144422742076659	0.144422742076659\\
16	59	0.131717977790942	0.131717977790942\\
16	60	0.123383527385194	0.123383527385194\\
17	1	0	0\\
17	2	-0.00926327946253041	-0.00926327946253041\\
17	3	-0.0201974556805769	-0.0201974556805769\\
17	4	-0.0339166698537791	-0.0339166698537791\\
17	5	-0.0507947269032844	-0.0507947269032844\\
17	6	-0.0694679666053712	-0.0694679666053712\\
17	7	-0.0865216717708888	-0.0865216717708888\\
17	8	-0.0980828685024846	-0.0980828685024846\\
17	9	-0.101082341999851	-0.101082341999851\\
17	10	-0.0943722888683001	-0.0943722888683001\\
17	11	-0.0796546627007878	-0.0796546627007878\\
17	12	-0.0603051103121411	-0.0603051103121411\\
17	13	-0.0402330764418966	-0.0402330764418966\\
17	14	-0.0227422610612757	-0.0227422610612757\\
17	15	-0.00930958305326563	-0.00930958305326563\\
17	16	-0.000321801502403959	-0.000321801502403959\\
17	17	0.0047902537885698	0.0047902537885698\\
17	18	0.00701067405512947	0.00701067405512947\\
17	19	0.00717779124222901	0.00717779124222901\\
17	20	0.0061942201643772	0.0061942201643772\\
17	21	0.00451749615674589	0.00451749615674589\\
17	22	0.00263030955343068	0.00263030955343068\\
17	23	0.000681433612418479	0.000681433612418479\\
17	24	-0.00114126778827206	-0.00114126778827206\\
17	25	-0.00278391764332677	-0.00278391764332677\\
17	26	-0.0041909374252037	-0.0041909374252037\\
17	27	-0.00530975876776819	-0.00530975876776819\\
17	28	-0.00614375335566306	-0.00614375335566306\\
17	29	-0.00663351604698144	-0.00663351604698144\\
17	30	-0.00681474346755121	-0.00681474346755121\\
17	31	-0.0066335027304622	-0.0066335027304622\\
17	32	-0.0061436869831301	-0.0061436869831301\\
17	33	-0.0053094631075876	-0.0053094631075876\\
17	34	-0.00418972398290586	-0.00418972398290586\\
17	35	-0.00277932800176493	-0.00277932800176493\\
17	36	-0.00112528098982521	-0.00112528098982521\\
17	37	0.000732684487482989	0.000732684487482989\\
17	38	0.00278147472183152	0.00278147472183152\\
17	39	0.00492776150280716	0.00492776150280716\\
17	40	0.0072195921805082	0.0072195921805082\\
17	41	0.00954162513402509	0.00954162513402509\\
17	42	0.0120503878302538	0.0120503878302538\\
17	43	0.0147615378582353	0.0147615378582353\\
17	44	0.0180573640121615	0.0180573640121615\\
17	45	0.0223593840533787	0.0223593840533787\\
17	46	0.0283846992386226	0.0283846992386226\\
17	47	0.0371517668919692	0.0371517668919692\\
17	48	0.0494529663804138	0.0494529663804138\\
17	49	0.066145080223005	0.066145080223005\\
17	50	0.08709497459171	0.08709497459171\\
17	51	0.110868812819817	0.110868812819817\\
17	52	0.134718062887552	0.134718062887552\\
17	53	0.154510061626649	0.154510061626649\\
17	54	0.166584124975382	0.166584124975382\\
17	55	0.169108324201932	0.169108324201932\\
17	56	0.162448202180942	0.162448202180942\\
17	57	0.14948711402799	0.14948711402799\\
17	58	0.134570825397519	0.134570825397519\\
17	59	0.121749116582636	0.121749116582636\\
17	60	0.113770929337563	0.113770929337563\\
18	1	0	0\\
18	2	-0.00796916482957647	-0.00796916482957647\\
18	3	-0.0175612330403001	-0.0175612330403001\\
18	4	-0.0298798331674797	-0.0298798331674797\\
18	5	-0.04553761983591	-0.04553761983591\\
18	6	-0.0638358567909568	-0.0638358567909568\\
18	7	-0.0819608630512986	-0.0819608630512986\\
18	8	-0.0958103761725603	-0.0958103761725603\\
18	9	-0.101654962860709	-0.101654962860709\\
18	10	-0.0977282625326115	-0.0977282625326115\\
18	11	-0.0848258541917759	-0.0848258541917759\\
18	12	-0.0659220714783422	-0.0659220714783422\\
18	13	-0.0451795622143168	-0.0451795622143168\\
18	14	-0.0260792760419019	-0.0260792760419019\\
18	15	-0.0107344403599124	-0.0107344403599124\\
18	16	0.00013176473172152	0.00013176473172152\\
18	17	0.00701067405512947	0.00701067405512947\\
18	18	0.010632666462526	0.010632666462526\\
18	19	0.0120565258234107	0.0120565258234107\\
18	20	0.0120391396670406	0.0120391396670406\\
18	21	0.0112323154832242	0.0112323154832242\\
18	22	0.010088603903579	0.010088603903579\\
18	23	0.00877077241738661	0.00877077241738661\\
18	24	0.0075508691424938	0.0075508691424938\\
18	25	0.00635685751290999	0.00635685751290999\\
18	26	0.00540463773405574	0.00540463773405574\\
18	27	0.00455657513458485	0.00455657513458485\\
18	28	0.00400606740328469	0.00400606740328469\\
18	29	0.00360346097131442	0.00360346097131442\\
18	30	0.00352173873866232	0.00352173873866232\\
18	31	0.00360348269678516	0.00360348269678516\\
18	32	0.00400617258037123	0.00400617258037123\\
18	33	0.00455702972440582	0.00455702972440582\\
18	34	0.00540644948389618	0.00540644948389618\\
18	35	0.00636351813536794	0.00636351813536794\\
18	36	0.00757344065065056	0.00757344065065056\\
18	37	0.00884123872280025	0.00884123872280025\\
18	38	0.0102912127211173	0.0102912127211173\\
18	39	0.0117689580914364	0.0117689580914364\\
18	40	0.0133496940615322	0.0133496940615322\\
18	41	0.0150127222629229	0.0150127222629229\\
18	42	0.0168082609035883	0.0168082609035883\\
18	43	0.0189990739530918	0.0189990739530918\\
18	44	0.0218355375049285	0.0218355375049285\\
18	45	0.0260192293217492	0.0260192293217492\\
18	46	0.0322371261461985	0.0322371261461985\\
18	47	0.0415350559008466	0.0415350559008466\\
18	48	0.0548344844955608	0.0548344844955608\\
18	49	0.0725891427882013	0.0725891427882013\\
18	50	0.0944732090406455	0.0944732090406455\\
18	51	0.118513343740306	0.118513343740306\\
18	52	0.14130370502037	0.14130370502037\\
18	53	0.158732631702171	0.158732631702171\\
18	54	0.167375705125425	0.167375705125425\\
18	55	0.16599728770881	0.16599728770881\\
18	56	0.156033118962763	0.156033118962763\\
18	57	0.141148677247659	0.141148677247659\\
18	58	0.125752423054075	0.125752423054075\\
18	59	0.113359594858519	0.113359594858519\\
18	60	0.105985275859812	0.105985275859812\\
19	1	0	0\\
19	2	-0.00704997434756317	-0.00704997434756317\\
19	3	-0.0154775778191035	-0.0154775778191035\\
19	4	-0.0264265608612092	-0.0264265608612092\\
19	5	-0.0409332798280473	-0.0409332798280473\\
19	6	-0.0587555475849114	-0.0587555475849114\\
19	7	-0.0773928896488958	-0.0773928896488958\\
19	8	-0.0929846291585334	-0.0929846291585334\\
19	9	-0.101511262274744	-0.101511262274744\\
19	10	-0.100313523516652	-0.100313523516652\\
19	11	-0.0895133463852689	-0.0895133463852689\\
19	12	-0.0716493242993442	-0.0716493242993442\\
19	13	-0.0506587315983741	-0.0506587315983741\\
19	14	-0.0304809800816547	-0.0304809800816547\\
19	15	-0.0136188813350806	-0.0136188813350806\\
19	16	-0.00110638275405893	-0.00110638275405893\\
19	17	0.00717779124222899	0.00717779124222899\\
19	18	0.0120565258234108	0.0120565258234108\\
19	19	0.0144322155377142	0.0144322155377142\\
19	20	0.0152094462516087	0.0152094462516087\\
19	21	0.0150771040238657	0.0150771040238657\\
19	22	0.0144521812998409	0.0144521812998409\\
19	23	0.0136602151421384	0.0136602151421384\\
19	24	0.0128108807169998	0.0128108807169998\\
19	25	0.0120282968648578	0.0120282968648578\\
19	26	0.0113303759614597	0.0113303759614597\\
19	27	0.0107667357731844	0.0107667357731844\\
19	28	0.0103471428837197	0.0103471428837197\\
19	29	0.010089556853526	0.010089556853526\\
19	30	0.0100039510241542	0.0100039510241542\\
19	31	0.0100895905364466	0.0100895905364466\\
19	32	0.0103473017532338	0.0103473017532338\\
19	33	0.0107674040508674	0.0107674040508674\\
19	34	0.0113329699556491	0.0113329699556491\\
19	35	0.0120375926260368	0.0120375926260368\\
19	36	0.0128416133455175	0.0128416133455175\\
19	37	0.0137539005815752	0.0137539005815752\\
19	38	0.0147154558507504	0.0147154558507504\\
19	39	0.0157593517777244	0.0157593517777244\\
19	40	0.0168414049500376	0.0168414049500376\\
19	41	0.0180422598509346	0.0180422598509346\\
19	42	0.0194614235181622	0.0194614235181622\\
19	43	0.0213080251037608	0.0213080251037608\\
19	44	0.0240606518537643	0.0240606518537643\\
19	45	0.028325495315347	0.028325495315347\\
19	46	0.0350124265338676	0.0350124265338676\\
19	47	0.0451351178437687	0.0451351178437687\\
19	48	0.0594957746477338	0.0594957746477338\\
19	49	0.0784771727023394	0.0784771727023394\\
19	50	0.101178845679297	0.101178845679297\\
19	51	0.125167893687872	0.125167893687872\\
19	52	0.146717672609586	0.146717672609586\\
19	53	0.161521410299187	0.161521410299187\\
19	54	0.166726104551327	0.166726104551327\\
19	55	0.162033812121572	0.162033812121572\\
19	56	0.149519706287386	0.149519706287386\\
19	57	0.13331680230329	0.13331680230329\\
19	58	0.117959482379315	0.117959482379315\\
19	59	0.106373314680527	0.106373314680527\\
19	60	0.099752823410405	0.099752823410405\\
20	1	0	0\\
20	2	-0.00629265065390941	-0.00629265065390941\\
20	3	-0.0138086747772345	-0.0138086747772345\\
20	4	-0.0237039760608075	-0.0237039760608075\\
20	5	-0.0370695756489823	-0.0370695756489823\\
20	6	-0.0540300789790495	-0.0540300789790495\\
20	7	-0.0728574400507508	-0.0728574400507508\\
20	8	-0.0899162181006066	-0.0899162181006066\\
20	9	-0.100714453405284	-0.100714453405284\\
20	10	-0.102162289231695	-0.102162289231695\\
20	11	-0.093628501868917	-0.093628501868917\\
20	12	-0.0769572839870629	-0.0769572839870629\\
20	13	-0.0561605452277234	-0.0561605452277234\\
20	14	-0.0352528198810298	-0.0352528198810298\\
20	15	-0.0171422039914041	-0.0171422039914041\\
20	16	-0.00335598924163414	-0.00335598924163414\\
20	17	0.00619422016437719	0.00619422016437719\\
20	18	0.0120391396670406	0.0120391396670406\\
20	19	0.0152094462516087	0.0152094462516087\\
20	20	0.01660698543224	0.01660698543224\\
20	21	0.0169123174950388	0.0169123174950388\\
20	22	0.016699115610362	0.016699115610362\\
20	23	0.0161803694223622	0.0161803694223622\\
20	24	0.0156429201375989	0.0156429201375989\\
20	25	0.0150532078387924	0.0150532078387924\\
20	26	0.0145852275594836	0.0145852275594836\\
20	27	0.0141434821429423	0.0141434821429423\\
20	28	0.0138645232999083	0.0138645232999083\\
20	29	0.0136478961594201	0.0136478961594201\\
20	30	0.0136103733782805	0.0136103733782805\\
20	31	0.0136479459438231	0.0136479459438231\\
20	32	0.0138647527296983	0.0138647527296983\\
20	33	0.0141444241179789	0.0141444241179789\\
20	34	0.0145887986452891	0.0145887986452891\\
20	35	0.0150657159844336	0.0150657159844336\\
20	36	0.0156833700669274	0.0156833700669274\\
20	37	0.0163010804060093	0.0163010804060093\\
20	38	0.0170314773540127	0.0170314773540127\\
20	39	0.017756966279638	0.017756966279638\\
20	40	0.0185904115929136	0.0185904115929136\\
20	41	0.0195212523524056	0.0195212523524056\\
20	42	0.0207401053305924	0.0207401053305924\\
20	43	0.0225436174926455	0.0225436174926455\\
20	44	0.0253362314644836	0.0253362314644836\\
20	45	0.0299862826622752	0.0299862826622752\\
20	46	0.037258172621594	0.037258172621594\\
20	47	0.0482973566331209	0.0482973566331209\\
20	48	0.0638191350718484	0.0638191350718484\\
20	49	0.0838147711199295	0.0838147711199295\\
20	50	0.107203735210806	0.107203735210806\\
20	51	0.130932791368276	0.130932791368276\\
20	52	0.15094928510789	0.15094928510789\\
20	53	0.163231806367617	0.163231806367617\\
20	54	0.165249078641512	0.165249078641512\\
20	55	0.157496390032898	0.157496390032898\\
20	56	0.143021188125182	0.143021188125182\\
20	57	0.126219012470654	0.126219012470654\\
20	58	0.111297308571672	0.111297308571672\\
20	59	0.100624962228432	0.100624962228432\\
20	60	0.0947890889292082	0.0947890889292082\\
21	1	0	0\\
21	2	-0.00576810869571561	-0.00576810869571561\\
21	3	-0.0125619326644229	-0.0125619326644229\\
21	4	-0.0214437340242339	-0.0214437340242339\\
21	5	-0.0337041674422653	-0.0337041674422653\\
21	6	-0.0499168699994383	-0.0499168699994383\\
21	7	-0.0687054803640866	-0.0687054803640866\\
21	8	-0.0866732467906852	-0.0866732467906852\\
21	9	-0.0994172532985351	-0.0994172532985351\\
21	10	-0.103283510268623	-0.103283510268623\\
21	11	-0.0968890771969999	-0.0968890771969999\\
21	12	-0.0817080946216587	-0.0817080946216587\\
21	13	-0.0613562565505531	-0.0613562565505531\\
21	14	-0.0399995989887341	-0.0399995989887341\\
21	15	-0.021002801593769	-0.021002801593769\\
21	16	-0.00604703218786065	-0.00604703218786065\\
21	17	0.004517496156746	0.004517496156746\\
21	18	0.0112323154832241	0.0112323154832241\\
21	19	0.0150771040238657	0.0150771040238657\\
21	20	0.0169123174950388	0.0169123174950388\\
21	21	0.0175987167711597	0.0175987167711597\\
21	22	0.017588206659001	0.017588206659001\\
21	23	0.0173178890510323	0.0173178890510323\\
21	24	0.0168960110165152	0.0168960110165152\\
21	25	0.0164766373554796	0.0164766373554796\\
21	26	0.0160851004348962	0.0160851004348962\\
21	27	0.0157502494786538	0.0157502494786538\\
21	28	0.0155108968359565	0.0155108968359565\\
21	29	0.0153443908047502	0.0153443908047502\\
21	30	0.0153047914101758	0.0153047914101758\\
21	31	0.0153444611511117	0.0153444611511117\\
21	32	0.015511214448892	0.015511214448892\\
21	33	0.015751525778575	0.015751525778575\\
21	34	0.0160898386743998	0.0160898386743998\\
21	35	0.0164929004825415	0.0164929004825415\\
21	36	0.0169475838659533	0.0169475838659533\\
21	37	0.0174689155385827	0.0174689155385827\\
21	38	0.0179965761099912	0.0179965761099912\\
21	39	0.0186187546259858	0.0186187546259858\\
21	40	0.0192686978177676	0.0192686978177676\\
21	41	0.0201212274007119	0.0201212274007119\\
21	42	0.0212642381224321	0.0212642381224321\\
21	43	0.0231099490495785	0.0231099490495785\\
21	44	0.0261505416045309	0.0261505416045309\\
21	45	0.0311902556021814	0.0311902556021814\\
21	46	0.0392321635106664	0.0392321635106664\\
21	47	0.0512102796205301	0.0512102796205301\\
21	48	0.0678356195888008	0.0678356195888008\\
21	49	0.088852972084998	0.088852972084998\\
21	50	0.112617495531802	0.112617495531802\\
21	51	0.135857138483783	0.135857138483783\\
21	52	0.154238941900783	0.154238941900783\\
21	53	0.163879308457478	0.163879308457478\\
21	54	0.163042846192581	0.163042846192581\\
21	55	0.152902316983502	0.152902316983502\\
21	56	0.136947096156617	0.136947096156617\\
21	57	0.119856044537998	0.119856044537998\\
21	58	0.105629758286755	0.105629758286755\\
21	59	0.0959648432487713	0.0959648432487713\\
21	60	0.0908439699949684	0.0908439699949684\\
22	1	0	0\\
22	2	-0.00534581270119357	-0.00534581270119357\\
22	3	-0.0115325086252975	-0.0115325086252975\\
22	4	-0.0196684932729177	-0.0196684932729177\\
22	5	-0.0310423695541885	-0.0310423695541885\\
22	6	-0.0463276222398538	-0.0463276222398538\\
22	7	-0.0647729258285778	-0.0647729258285778\\
22	8	-0.0834737881753153	-0.0834737881753153\\
22	9	-0.0978077859741916	-0.0978077859741916\\
22	10	-0.10379125711156	-0.10379125711156\\
22	11	-0.0995461616093377	-0.0995461616093377\\
22	12	-0.0858087009133621	-0.0858087009133621\\
22	13	-0.0660495125334173	-0.0660495125334173\\
22	14	-0.0445078751367383	-0.0445078751367383\\
22	15	-0.0247150826454499	-0.0247150826454499\\
22	16	-0.00885563492101866	-0.00885563492101866\\
22	17	0.00263030955343071	0.00263030955343071\\
22	18	0.010088603903579	0.010088603903579\\
22	19	0.0144521812998408	0.0144521812998408\\
22	20	0.016699115610362	0.016699115610362\\
22	21	0.0175882066590009	0.0175882066590009\\
22	22	0.017787062055351	0.017787062055351\\
22	23	0.0175883560187893	0.0175883560187893\\
22	24	0.0172640209638813	0.0172640209638813\\
22	25	0.0168812706680811	0.0168812706680811\\
22	26	0.0165336284317867	0.0165336284317867\\
22	27	0.0162219439031927	0.0162219439031927\\
22	28	0.0159930581750331	0.0159930581750331\\
22	29	0.0158401230746858	0.0158401230746858\\
22	30	0.0157943192110373	0.0157943192110373\\
22	31	0.0158402183378719	0.0158402183378719\\
22	32	0.0159934806395528	0.0159934806395528\\
22	33	0.016223609783318	0.016223609783318\\
22	34	0.0165397001418262	0.0165397001418262\\
22	35	0.0169017424992358	0.0169017424992358\\
22	36	0.0173278319555	0.0173278319555\\
22	37	0.0177721471652118	0.0177721471652118\\
22	38	0.018276183801494	0.018276183801494\\
22	39	0.0187915571631621	0.0187915571631621\\
22	40	0.0194392767000211	0.0194392767000211\\
22	41	0.020238774444437	0.020238774444437\\
22	42	0.0214506965854599	0.0214506965854599\\
22	43	0.0234326189340115	0.0234326189340115\\
22	44	0.0267442417226063	0.0267442417226063\\
22	45	0.0323142189895589	0.0323142189895589\\
22	46	0.0410243482968277	0.0410243482968277\\
22	47	0.0539564609618601	0.0539564609618601\\
22	48	0.0715693405249455	0.0715693405249455\\
22	49	0.0933522757430318	0.0933522757430318\\
22	50	0.117421673056706	0.117421673056706\\
22	51	0.13997381618614	0.13997381618614\\
22	52	0.15666829445142	0.15666829445142\\
22	53	0.163952287723073	0.163952287723073\\
22	54	0.160478358056053	0.160478358056053\\
22	55	0.148239058468824	0.148239058468824\\
22	56	0.131362922641683	0.131362922641683\\
22	57	0.114404670944209	0.114404670944209\\
22	58	0.100919947480165	0.100919947480165\\
22	59	0.0921667749025248	0.0921667749025248\\
22	60	0.0877194482528135	0.0877194482528135\\
23	1	0	0\\
23	2	-0.0050327464947066	-0.0050327464947066\\
23	3	-0.0108028850242651	-0.0108028850242651\\
23	4	-0.0182714542713255	-0.0182714542713255\\
23	5	-0.0287384596662694	-0.0287384596662694\\
23	6	-0.0432502645861466	-0.0432502645861466\\
23	7	-0.0614082158067582	-0.0614082158067582\\
23	8	-0.0804628508681098	-0.0804628508681098\\
23	9	-0.0960265686232604	-0.0960265686232604\\
23	10	-0.103883590108726	-0.103883590108726\\
23	11	-0.101469373647375	-0.101469373647375\\
23	12	-0.0892051570359014	-0.0892051570359014\\
23	13	-0.0701859171880881	-0.0701859171880881\\
23	14	-0.0485538772288153	-0.0485538772288153\\
23	15	-0.0282628445234281	-0.0282628445234281\\
23	16	-0.0115836667240314	-0.0115836667240314\\
23	17	0.000681433612418507	0.000681433612418507\\
23	18	0.00877077241738647	0.00877077241738647\\
23	19	0.0136602151421385	0.0136602151421385\\
23	20	0.0161803694223622	0.0161803694223622\\
23	21	0.0173178890510324	0.0173178890510324\\
23	22	0.0175883560187894	0.0175883560187894\\
23	23	0.0174709141277553	0.0174709141277553\\
23	24	0.0171540187624857	0.0171540187624857\\
23	25	0.0167888251536642	0.0167888251536642\\
23	26	0.0164325059087964	0.0164325059087964\\
23	27	0.0161027614905064	0.0161027614905064\\
23	28	0.0158643829751459	0.0158643829751459\\
23	29	0.0156862462554219	0.0156862462554219\\
23	30	0.0156469263416849	0.0156469263416849\\
23	31	0.0156863701555166	0.0156863701555166\\
23	32	0.015864923972802	0.015864923972802\\
23	33	0.0161048600936378	0.0161048600936378\\
23	34	0.0164400334234982	0.0164400334234982\\
23	35	0.0168138155374901	0.0168138155374901\\
23	36	0.0172307578619466	0.0172307578619466\\
23	37	0.0176887810853561	0.0176887810853561\\
23	38	0.0181602127255908	0.0181602127255908\\
23	39	0.0187063839230124	0.0187063839230124\\
23	40	0.0193028939293729	0.0193028939293729\\
23	41	0.0201769377015797	0.0201769377015797\\
23	42	0.0214243991697238	0.0214243991697238\\
23	43	0.0236021345422799	0.0236021345422799\\
23	44	0.0272340859062353	0.0272340859062353\\
23	45	0.0332733334942869	0.0332733334942869\\
23	46	0.0427514909993374	0.0427514909993374\\
23	47	0.0565026289444158	0.0565026289444158\\
23	48	0.0750380908980795	0.0750380908980795\\
23	49	0.0974870921102989	0.0974870921102989\\
23	50	0.121556430550994	0.121556430550994\\
23	51	0.14336627984564	0.14336627984564\\
23	52	0.158368154913658	0.158368154913658\\
23	53	0.163377490371047	0.163377490371047\\
23	54	0.15779052739179	0.15779052739179\\
23	55	0.143985085913165	0.143985085913165\\
23	56	0.126390595091555	0.126390595091555\\
23	57	0.109688991355391	0.109688991355391\\
23	58	0.0970486889488642	0.0970486889488642\\
23	59	0.0891544285899194	0.0891544285899194\\
23	60	0.0852373832813029	0.0852373832813029\\
24	1	0	0\\
24	2	-0.00480755314107986	-0.00480755314107986\\
24	3	-0.01018192884884	-0.01018192884884\\
24	4	-0.0171423335787018	-0.0171423335787018\\
24	5	-0.0270007974609384	-0.0270007974609384\\
24	6	-0.0407550464812686	-0.0407550464812686\\
24	7	-0.0583800424299792	-0.0583800424299792\\
24	8	-0.077677325220656	-0.077677325220656\\
24	9	-0.0942505205363139	-0.0942505205363139\\
24	10	-0.103616583100845	-0.103616583100845\\
24	11	-0.10294358396285	-0.10294358396285\\
24	12	-0.092039605303424	-0.092039605303424\\
24	13	-0.0737061254606179	-0.0737061254606179\\
24	14	-0.0521738049811698	-0.0521738049811698\\
24	15	-0.0314042739897412	-0.0314042739897412\\
24	16	-0.0140733889886277	-0.0140733889886277\\
24	17	-0.001141267788272	-0.001141267788272\\
24	18	0.00755086914249375	0.00755086914249375\\
24	19	0.0128108807169998	0.0128108807169998\\
24	20	0.0156429201375987	0.0156429201375987\\
24	21	0.0168960110165152	0.0168960110165152\\
24	22	0.0172640209638813	0.0172640209638813\\
24	23	0.0171540187624857	0.0171540187624857\\
24	24	0.0168367169567221	0.0168367169567221\\
24	25	0.0164467704414897	0.0164467704414897\\
24	26	0.0160301409365959	0.0160301409365959\\
24	27	0.0156688477812423	0.0156688477812423\\
24	28	0.0153552594296728	0.0153552594296728\\
24	29	0.0151646620220134	0.0151646620220134\\
24	30	0.0150832171286767	0.0150832171286767\\
24	31	0.0151648170735129	0.0151648170735129\\
24	32	0.0153559275539488	0.0153559275539488\\
24	33	0.0156714034885531	0.0156714034885531\\
24	34	0.016039183574552	0.016039183574552\\
24	35	0.0164763961131602	0.0164763961131602\\
24	36	0.0169265343011411	0.0169265343011411\\
24	37	0.0174058964327404	0.0174058964327404\\
24	38	0.0179173945723048	0.0179173945723048\\
24	39	0.018464685036349	0.018464685036349\\
24	40	0.0191331900972831	0.0191331900972831\\
24	41	0.0200219040542616	0.0200219040542616\\
24	42	0.0214190889239779	0.0214190889239779\\
24	43	0.023749314309255	0.023749314309255\\
24	44	0.0277011287131456	0.0277011287131456\\
24	45	0.0342186964580254	0.0342186964580254\\
24	46	0.0442878548592515	0.0442878548592515\\
24	47	0.0588443691781591	0.0588443691781591\\
24	48	0.0780899006508155	0.0780899006508155\\
24	49	0.101038383284283	0.101038383284283\\
24	50	0.125113121844269	0.125113121844269\\
24	51	0.146071626398003	0.146071626398003\\
24	52	0.159546689248603	0.159546689248603\\
24	53	0.162613843805478	0.162613843805478\\
24	54	0.155072430635911	0.155072430635911\\
24	55	0.140004208358924	0.140004208358924\\
24	56	0.122130158683388	0.122130158683388\\
24	57	0.10583347157616	0.10583347157616\\
24	58	0.0939005420291762	0.0939005420291762\\
24	59	0.0867220375587642	0.0867220375587642\\
24	60	0.0832858614437338	0.0832858614437338\\
25	1	0	0\\
25	2	-0.00461095890650033	-0.00461095890650033\\
25	3	-0.00976259321232221	-0.00976259321232221\\
25	4	-0.0163297140957308	-0.0163297140957308\\
25	5	-0.0255285158312097	-0.0255285158312097\\
25	6	-0.0386312960249995	-0.0386312960249995\\
25	7	-0.0559342288103034	-0.0559342288103034\\
25	8	-0.0753033013365525	-0.0753033013365525\\
25	9	-0.0925632132611928	-0.0925632132611928\\
25	10	-0.103230128839946	-0.103230128839946\\
25	11	-0.103934812349307	-0.103934812349307\\
25	12	-0.0942271116238728	-0.0942271116238728\\
25	13	-0.0766468223204756	-0.0766468223204756\\
25	14	-0.0551972072795004	-0.0551972072795004\\
25	15	-0.0341686799763	-0.0341686799763\\
25	16	-0.0163011336282337	-0.0163011336282337\\
25	17	-0.00278391764332682	-0.00278391764332682\\
25	18	0.00635685751290993	0.00635685751290993\\
25	19	0.0120282968648577	0.0120282968648577\\
25	20	0.0150532078387924	0.0150532078387924\\
25	21	0.0164766373554797	0.0164766373554797\\
25	22	0.0168812706680811	0.0168812706680811\\
25	23	0.0167888251536643	0.0167888251536643\\
25	24	0.0164467704414898	0.0164467704414898\\
25	25	0.0159861217153099	0.0159861217153099\\
25	26	0.0155176182837243	0.0155176182837243\\
25	27	0.0150523847392797	0.0150523847392797\\
25	28	0.0146779004095439	0.0146779004095439\\
25	29	0.0143939478661675	0.0143939478661675\\
25	30	0.0143101201914465	0.0143101201914465\\
25	31	0.0143941348518321	0.0143941348518321\\
25	32	0.0146786973069409	0.0146786973069409\\
25	33	0.0150553975664495	0.0150553975664495\\
25	34	0.0155281571433716	0.0155281571433716\\
25	35	0.0160202692789772	0.0160202692789772\\
25	36	0.0165491962303275	0.0165491962303275\\
25	37	0.0170731203994424	0.0170731203994424\\
25	38	0.0176114975053943	0.0176114975053943\\
25	39	0.0182134136359687	0.0182134136359687\\
25	40	0.0188831557460537	0.0188831557460537\\
25	41	0.0198744659679706	0.0198744659679706\\
25	42	0.0213256657059574	0.0213256657059574\\
25	43	0.0238743929679569	0.0238743929679569\\
25	44	0.028099353364194	0.028099353364194\\
25	45	0.0350422214791177	0.0350422214791177\\
25	46	0.0457315135798306	0.0457315135798306\\
25	47	0.0609016879090249	0.0609016879090249\\
25	48	0.0808190498587833	0.0808190498587833\\
25	49	0.10411764375259	0.10411764375259\\
25	50	0.127997607311245	0.127997607311245\\
25	51	0.14820157702501	0.14820157702501\\
25	52	0.160226779857565	0.160226779857565\\
25	53	0.161595209315916	0.161595209315916\\
25	54	0.152653121465763	0.152653121465763\\
25	55	0.13664153222552	0.13664153222552\\
25	56	0.118495332407228	0.118495332407228\\
25	57	0.102631004074104	0.102631004074104\\
25	58	0.0914210436160168	0.0914210436160168\\
25	59	0.0848478394576844	0.0848478394576844\\
25	60	0.0817524946020718	0.0817524946020718\\
26	1	0	0\\
26	2	-0.00450163900879719	-0.00450163900879719\\
26	3	-0.00940468282222141	-0.00940468282222141\\
26	4	-0.0156408425210871	-0.0156408425210871\\
26	5	-0.0244739394531392	-0.0244739394531392\\
26	6	-0.0370722209801507	-0.0370722209801507\\
26	7	-0.0538805258076488	-0.0538805258076488\\
26	8	-0.0732433155136245	-0.0732433155136245\\
26	9	-0.0910890031532091	-0.0910890031532091\\
26	10	-0.102710580106156	-0.102710580106156\\
26	11	-0.104637484483725	-0.104637484483725\\
26	12	-0.0959965513953622	-0.0959965513953622\\
26	13	-0.0789959218024215	-0.0789959218024215\\
26	14	-0.0577440385646957	-0.0577440385646957\\
26	15	-0.0364580376998031	-0.0364580376998031\\
26	16	-0.0181492856436611	-0.0181492856436611\\
26	17	-0.00419093742520363	-0.00419093742520363\\
26	18	0.00540463773405576	0.00540463773405576\\
26	19	0.0113303759614597	0.0113303759614597\\
26	20	0.0145852275594836	0.0145852275594836\\
26	21	0.0160851004348963	0.0160851004348963\\
26	22	0.0165336284317867	0.0165336284317867\\
26	23	0.0164325059087963	0.0164325059087963\\
26	24	0.0160301409365958	0.0160301409365958\\
26	25	0.0155176182837245	0.0155176182837245\\
26	26	0.0149302228396455	0.0149302228396455\\
26	27	0.0143694826399175	0.0143694826399175\\
26	28	0.0138257027442951	0.0138257027442951\\
26	29	0.0134499105979166	0.0134499105979166\\
26	30	0.0132781184533831	0.0132781184533831\\
26	31	0.0134501281795379	0.0134501281795379\\
26	32	0.0138266218130609	0.0138266218130609\\
26	33	0.0143729245907253	0.0143729245907253\\
26	34	0.0149421517849907	0.0149421517849907\\
26	35	0.0155559248801027	0.0155559248801027\\
26	36	0.0161440509762248	0.0161440509762248\\
26	37	0.0167460522563752	0.0167460522563752\\
26	38	0.0173325788164113	0.0173325788164113\\
26	39	0.017970903647414	0.017970903647414\\
26	40	0.0187138251989364	0.0187138251989364\\
26	41	0.019730517981253	0.019730517981253\\
26	42	0.021325794610266	0.021325794610266\\
26	43	0.0239845979309044	0.0239845979309044\\
26	44	0.0284854351847623	0.0284854351847623\\
26	45	0.0357758736782944	0.0357758736782944\\
26	46	0.0469060405967252	0.0469060405967252\\
26	47	0.062659676456862	0.062659676456862\\
26	48	0.0830181379042519	0.0830181379042519\\
26	49	0.106610742563931	0.106610742563931\\
26	50	0.130358626868372	0.130358626868372\\
26	51	0.149801677831187	0.149801677831187\\
26	52	0.160678440945579	0.160678440945579\\
26	53	0.160652175277457	0.160652175277457\\
26	54	0.150419926178749	0.150419926178749\\
26	55	0.133752823865418	0.133752823865418\\
26	56	0.115631022084795	0.115631022084795\\
26	57	0.100159430674183	0.100159430674183\\
26	58	0.0894701731693882	0.0894701731693882\\
26	59	0.08337718394675	0.08337718394675\\
26	60	0.080583087379241	0.080583087379241\\
27	1	0	0\\
27	2	-0.00437811253074306	-0.00437811253074306\\
27	3	-0.00918102339733142	-0.00918102339733142\\
27	4	-0.015223265476953	-0.015223265476953\\
27	5	-0.0236337260100425	-0.0236337260100425\\
27	6	-0.0357730971716218	-0.0357730971716218\\
27	7	-0.0523544960486631	-0.0523544960486631\\
27	8	-0.0716989109278146	-0.0716989109278146\\
27	9	-0.0898677936941084	-0.0898677936941084\\
27	10	-0.102275930770576	-0.102275930770576\\
27	11	-0.105078399901055	-0.105078399901055\\
27	12	-0.0972227104818917	-0.0972227104818917\\
27	13	-0.0808008327402895	-0.0808008327402895\\
27	14	-0.0596642757265275	-0.0596642757265275\\
27	15	-0.0382641896185716	-0.0382641896185716\\
27	16	-0.0196559462815761	-0.0196559462815761\\
27	17	-0.00530975876776823	-0.00530975876776823\\
27	18	0.00455657513458473	0.00455657513458473\\
27	19	0.0107667357731843	0.0107667357731843\\
27	20	0.0141434821429424	0.0141434821429424\\
27	21	0.0157502494786537	0.0157502494786537\\
27	22	0.0162219439031927	0.0162219439031927\\
27	23	0.0161027614905065	0.0161027614905065\\
27	24	0.0156688477812424	0.0156688477812424\\
27	25	0.0150523847392797	0.0150523847392797\\
27	26	0.0143694826399174	0.0143694826399174\\
27	27	0.0136043161760266	0.0136043161760266\\
27	28	0.0128745103422868	0.0128745103422868\\
27	29	0.0122439988147605	0.0122439988147605\\
27	30	0.0119706415118874	0.0119706415118874\\
27	31	0.0122442433611697	0.0122442433611697\\
27	32	0.0128755362500771	0.0128755362500771\\
27	33	0.0136081302645865	0.0136081302645865\\
27	34	0.0143826071943255	0.0143826071943255\\
27	35	0.0150942400535974	0.0150942400535974\\
27	36	0.0157924813996478	0.0157924813996478\\
27	37	0.0164408905545121	0.0164408905545121\\
27	38	0.0170782378067383	0.0170782378067383\\
27	39	0.0177595518953506	0.0177595518953506\\
27	40	0.0185179474436594	0.0185179474436594\\
27	41	0.0196200392518856	0.0196200392518856\\
27	42	0.0212518426079698	0.0212518426079698\\
27	43	0.0240909914644935	0.0240909914644935\\
27	44	0.0287703081178109	0.0287703081178109\\
27	45	0.0363746107374634	0.0363746107374634\\
27	46	0.0479190880591112	0.0479190880591112\\
27	47	0.0640559680332815	0.0640559680332815\\
27	48	0.0848394546585338	0.0848394546585338\\
27	49	0.108566335519079	0.108566335519079\\
27	50	0.132096036166904	0.132096036166904\\
27	51	0.150973439483201	0.150973439483201\\
27	52	0.160836779582654	0.160836779582654\\
27	53	0.159751995228293	0.159751995228293\\
27	54	0.148729933945286	0.148729933945286\\
27	55	0.131544449839675	0.131544449839675\\
27	56	0.113345683935715	0.113345683935715\\
27	57	0.0982519269120424	0.0982519269120424\\
27	58	0.0880549000119	0.0880549000119\\
27	59	0.0823180259436717	0.0823180259436717\\
27	60	0.0797115847109496	0.0797115847109496\\
28	1	0	0\\
28	2	-0.00434237269130157	-0.00434237269130157\\
28	3	-0.00900222282051906	-0.00900222282051906\\
28	4	-0.0148510532127673	-0.0148510532127673\\
28	5	-0.0231009929581284	-0.0231009929581284\\
28	6	-0.0349972194977908	-0.0349972194977908\\
28	7	-0.0512396810710127	-0.0512396810710127\\
28	8	-0.0705045071581387	-0.0705045071581387\\
28	9	-0.0889729078487607	-0.0889729078487607\\
28	10	-0.101862559387755	-0.101862559387755\\
28	11	-0.10534768896422	-0.10534768896422\\
28	12	-0.0981439151723753	-0.0981439151723753\\
28	13	-0.0820644443063203	-0.0820644443063203\\
28	14	-0.0610946080635583	-0.0610946080635583\\
28	15	-0.0395766424190187	-0.0395766424190187\\
28	16	-0.0207158616083022	-0.0207158616083022\\
28	17	-0.00614375335566305	-0.00614375335566305\\
28	18	0.00400606740328468	0.00400606740328468\\
28	19	0.0103471428837196	0.0103471428837196\\
28	20	0.0138645232999083	0.0138645232999083\\
28	21	0.0155108968359565	0.0155108968359565\\
28	22	0.0159930581750332	0.0159930581750332\\
28	23	0.0158643829751458	0.0158643829751458\\
28	24	0.0153552594296726	0.0153552594296726\\
28	25	0.0146779004095439	0.0146779004095439\\
28	26	0.0138257027442951	0.0138257027442951\\
28	27	0.012874510342287	0.012874510342287\\
28	28	0.0117931400508549	0.0117931400508549\\
28	29	0.010749272790694	0.010749272790694\\
28	30	0.0100850458602768	0.0100850458602768\\
28	31	0.0107495384743525	0.0107495384743525\\
28	32	0.011794249225942	0.011794249225942\\
28	33	0.0128786126605514	0.0128786126605514\\
28	34	0.0138397476682961	0.0138397476682961\\
28	35	0.0147224712917396	0.0147224712917396\\
28	36	0.0154862910649726	0.0154862910649726\\
28	37	0.0162211118316185	0.0162211118316185\\
28	38	0.0168925085163914	0.0168925085163914\\
28	39	0.0176126698231102	0.0176126698231102\\
28	40	0.0184221800116654	0.0184221800116654\\
28	41	0.0195364779367263	0.0195364779367263\\
28	42	0.0212726295219	0.0212726295219\\
28	43	0.0241567560383153	0.0241567560383153\\
28	44	0.0290190365441954	0.0290190365441954\\
28	45	0.0368083140247777	0.0368083140247777\\
28	46	0.0486036923404437	0.0486036923404437\\
28	47	0.0650807302773392	0.0650807302773392\\
28	48	0.0860717603127872	0.0860717603127872\\
28	49	0.109958958857276	0.109958958857276\\
28	50	0.133369195602341	0.133369195602341\\
28	51	0.151753922258299	0.151753922258299\\
28	52	0.160970195719828	0.160970195719828\\
28	53	0.159086010873782	0.159086010873782\\
28	54	0.147353178729709	0.147353178729709\\
28	55	0.129909139637396	0.129909139637396\\
28	56	0.111817953218415	0.111817953218415\\
28	57	0.0969586339985345	0.0969586339985345\\
28	58	0.087042415238637	0.087042415238637\\
28	59	0.0815661107623892	0.0815661107623892\\
28	60	0.0791173929556072	0.0791173929556072\\
29	1	0	0\\
29	2	-0.00427373554692256	-0.00427373554692256\\
29	3	-0.00891973406737682	-0.00891973406737682\\
29	4	-0.0147217617108853	-0.0147217617108853\\
29	5	-0.0227582288845211	-0.0227582288845211\\
29	6	-0.0344161437163663	-0.0344161437163663\\
29	7	-0.0505984164638439	-0.0505984164638439\\
29	8	-0.0698627410279947	-0.0698627410279947\\
29	9	-0.0884165176370195	-0.0884165176370195\\
29	10	-0.1016477573996	-0.1016477573996\\
29	11	-0.105495734870026	-0.105495734870026\\
29	12	-0.0986044097602093	-0.0986044097602093\\
29	13	-0.0828195893714745	-0.0828195893714745\\
29	14	-0.0618987355857114	-0.0618987355857114\\
29	15	-0.0403521987911414	-0.0403521987911414\\
29	16	-0.0213914314921946	-0.0213914314921946\\
29	17	-0.00663351604698145	-0.00663351604698145\\
29	18	0.00360346097131424	0.00360346097131424\\
29	19	0.0100895568535261	0.0100895568535261\\
29	20	0.0136478961594201	0.0136478961594201\\
29	21	0.0153443908047502	0.0153443908047502\\
29	22	0.0158401230746858	0.0158401230746858\\
29	23	0.015686246255422	0.015686246255422\\
29	24	0.0151646620220135	0.0151646620220135\\
29	25	0.0143939478661676	0.0143939478661676\\
29	26	0.0134499105979165	0.0134499105979165\\
29	27	0.0122439988147605	0.0122439988147605\\
29	28	0.0107492727906939	0.0107492727906939\\
29	29	0.00882977086820108	0.00882977086820108\\
29	30	0.00693807250980005	0.00693807250980005\\
29	31	0.00883005004037563	0.00883005004037563\\
29	32	0.01075043489915	0.01075043489915\\
29	33	0.0122482836052748	0.0122482836052748\\
29	34	0.0134645358243268	0.0134645358243268\\
29	35	0.014440224196174	0.014440224196174\\
29	36	0.0153003220939395	0.0153003220939395\\
29	37	0.0160545689512941	0.0160545689512941\\
29	38	0.0167663791059435	0.0167663791059435\\
29	39	0.0175034051017274	0.0175034051017274\\
29	40	0.0183185823272436	0.0183185823272436\\
29	41	0.0194855651151351	0.0194855651151351\\
29	42	0.021220277099176	0.021220277099176\\
29	43	0.0242168072009474	0.0242168072009474\\
29	44	0.0291402806570957	0.0291402806570957\\
29	45	0.0370916845106143	0.0370916845106143\\
29	46	0.0490760900252033	0.0490760900252033\\
29	47	0.0656987930116255	0.0656987930116255\\
29	48	0.0868934131953157	0.0868934131953157\\
29	49	0.110787488972996	0.110787488972996\\
29	50	0.134071197225718	0.134071197225718\\
29	51	0.152210148637984	0.152210148637984\\
29	52	0.160947513206335	0.160947513206335\\
29	53	0.158639946564034	0.158639946564034\\
29	54	0.146635984000414	0.146635984000414\\
29	55	0.128958188654636	0.128958188654636\\
29	56	0.110823688406926	0.110823688406926\\
29	57	0.0961681797568226	0.0961681797568226\\
29	58	0.0864849927031559	0.0864849927031559\\
29	59	0.0811465084575169	0.0811465084575169\\
29	60	0.0787642463110763	0.0787642463110763\\
30	1	0	0\\
30	2	-0.00429269344571206	-0.00429269344571206\\
30	3	-0.00887762588836534	-0.00887762588836534\\
30	4	-0.0146051614375704	-0.0146051614375704\\
30	5	-0.022666832374291	-0.022666832374291\\
30	6	-0.034329185816807	-0.034329185816807\\
30	7	-0.0503721269382609	-0.0503721269382609\\
30	8	-0.0695824322517599	-0.0695824322517599\\
30	9	-0.0882342716676539	-0.0882342716676539\\
30	10	-0.101530479921096	-0.101530479921096\\
30	11	-0.10553266021129	-0.10553266021129\\
30	12	-0.0988194565050766	-0.0988194565050766\\
30	13	-0.0830667739357183	-0.0830667739357183\\
30	14	-0.0622104246292296	-0.0622104246292296\\
30	15	-0.04062888193987	-0.04062888193987\\
30	16	-0.0215907543485015	-0.0215907543485015\\
30	17	-0.00681474346755129	-0.00681474346755129\\
30	18	0.00352173873866222	0.00352173873866222\\
30	19	0.0100039510241543	0.0100039510241543\\
30	20	0.0136103733782806	0.0136103733782806\\
30	21	0.0153047914101759	0.0153047914101759\\
30	22	0.0157943192110373	0.0157943192110373\\
30	23	0.0156469263416848	0.0156469263416848\\
30	24	0.0150832171286765	0.0150832171286765\\
30	25	0.0143101201914462	0.0143101201914462\\
30	26	0.0132781184533831	0.0132781184533831\\
30	27	0.0119706415118876	0.0119706415118876\\
30	28	0.0100850458602767	0.0100850458602767\\
30	29	0.00693807250980055	0.00693807250980055\\
30	30	2.48912125332751e-39	2.48912125332751e-39\\
30	31	0.00693835631835354	0.00693835631835354\\
30	32	0.0100862261287835	0.0100862261287835\\
30	33	0.0119749887748696	0.0119749887748696\\
30	34	0.0132929419538076	0.0132929419538076\\
30	35	0.0143569780822846	0.0143569780822846\\
30	36	0.0152204525032605	0.0152204525032605\\
30	37	0.0160191877953765	0.0160191877953765\\
30	38	0.0167296658335683	0.0167296658335683\\
30	39	0.0174831850368508	0.0174831850368508\\
30	40	0.0183192638534162	0.0183192638534162\\
30	41	0.019469704465658	0.019469704465658\\
30	42	0.0212565657777084	0.0212565657777084\\
30	43	0.0242205221618936	0.0242205221618936\\
30	44	0.0292085035880269	0.0292085035880269\\
30	45	0.0371698366026357	0.0371698366026357\\
30	46	0.049191135797322	0.049191135797322\\
30	47	0.0659093194293592	0.0659093194293592\\
30	48	0.0871040237425358	0.0871040237425358\\
30	49	0.111072608751983	0.111072608751983\\
30	50	0.134346063848714	0.134346063848714\\
30	51	0.15235369802011	0.15235369802011\\
30	52	0.16100169140909	0.16100169140909\\
30	53	0.158501082139785	0.158501082139785\\
30	54	0.146289619363178	0.146289619363178\\
30	55	0.128617935574659	0.128617935574659\\
30	56	0.110565731308523	0.110565731308523\\
30	57	0.0959274214822712	0.0959274214822712\\
30	58	0.0862707555658117	0.0862707555658117\\
30	59	0.0809927193056446	0.0809927193056446\\
30	60	0.0786520049246479	0.0786520049246479\\
31	1	0	0\\
31	2	-0.00427373554692162	-0.00427373554692162\\
31	3	-0.00891973406737107	-0.00891973406737107\\
31	4	-0.0147217617108545	-0.0147217617108545\\
31	5	-0.022758228884375	-0.022758228884375\\
31	6	-0.0344161437157458	-0.0344161437157458\\
31	7	-0.0505984164614705	-0.0505984164614705\\
31	8	-0.0698627410197877	-0.0698627410197877\\
31	9	-0.0884165176112561	-0.0884165176112561\\
31	10	-0.101647757325841	-0.101647757325841\\
31	11	-0.105495734676517	-0.105495734676517\\
31	12	-0.0986044092926639	-0.0986044092926639\\
31	13	-0.0828195883258325	-0.0828195883258325\\
31	14	-0.0618987334101988	-0.0618987334101988\\
31	15	-0.0403521945598302	-0.0403521945598302\\
31	16	-0.0213914237630905	-0.0213914237630905\\
31	17	-0.00663350273046224	-0.00663350273046224\\
31	18	0.00360348269678505	0.00360348269678505\\
31	19	0.0100895905364466	0.0100895905364466\\
31	20	0.0136479459438232	0.0136479459438232\\
31	21	0.0153444611511115	0.0153444611511115\\
31	22	0.015840218337872	0.015840218337872\\
31	23	0.0156863701555168	0.0156863701555168\\
31	24	0.015164817073513	0.015164817073513\\
31	25	0.0143941348518323	0.0143941348518323\\
31	26	0.0134501281795377	0.0134501281795377\\
31	27	0.0122442433611698	0.0122442433611698\\
31	28	0.0107495384743522	0.0107495384743522\\
31	29	0.0088300500403759	0.0088300500403759\\
31	30	0.00693835631835271	0.00693835631835271\\
31	31	0.00883032921255045	0.00883032921255045\\
31	32	0.0107507005828084	0.0107507005828084\\
31	33	0.0122485281516842	0.0122485281516842\\
31	34	0.0134647534059479	0.0134647534059479\\
31	35	0.0144404111818387	0.0144404111818387\\
31	36	0.015300477145439	0.015300477145439\\
31	37	0.0160546928513889	0.0160546928513889\\
31	38	0.0167664743691297	0.0167664743691297\\
31	39	0.0175034754480888	0.0175034754480888\\
31	40	0.0183186321116467	0.0183186321116467\\
31	41	0.0194855987980556	0.0194855987980556\\
31	42	0.0212202988246468	0.0212202988246468\\
31	43	0.0242168205174667	0.0242168205174667\\
31	44	0.0291402883861998	0.0291402883861998\\
31	45	0.0370916887419255	0.0370916887419255\\
31	46	0.0490760922007159	0.0490760922007159\\
31	47	0.0656987940572676	0.0656987940572676\\
31	48	0.0868934136628611	0.0868934136628611\\
31	49	0.110787489166505	0.110787489166505\\
31	50	0.134071197299477	0.134071197299477\\
31	51	0.152210148663747	0.152210148663747\\
31	52	0.160947513214542	0.160947513214542\\
31	53	0.158639946566408	0.158639946566408\\
31	54	0.146635984001035	0.146635984001035\\
31	55	0.128958188654782	0.128958188654782\\
31	56	0.110823688406957	0.110823688406957\\
31	57	0.0961681797568284	0.0961681797568284\\
31	58	0.0864849927031568	0.0864849927031568\\
31	59	0.0811465084575171	0.0811465084575171\\
31	60	0.0787642463110764	0.0787642463110764\\
32	1	0	0\\
32	2	-0.00434237269129007	-0.00434237269129007\\
32	3	-0.0090022228204551	-0.0090022228204551\\
32	4	-0.0148510532124545	-0.0148510532124545\\
32	5	-0.0231009929567563	-0.0231009929567563\\
32	6	-0.0349972194923738	-0.0349972194923738\\
32	7	-0.0512396810516886	-0.0512396810516886\\
32	8	-0.0705045070955974	-0.0705045070955974\\
32	9	-0.0889729076643232	-0.0889729076643232\\
32	10	-0.101862558889828	-0.101862558889828\\
32	11	-0.105347687727598	-0.105347687727598\\
32	12	-0.0981439123328269	-0.0981439123328269\\
32	13	-0.0820644382473149	-0.0820644382473149\\
32	14	-0.0610945959895905	-0.0610945959895905\\
32	15	-0.0395766198422276	-0.0395766198422276\\
32	16	-0.0207158218179069	-0.0207158218179069\\
32	17	-0.00614368698313012	-0.00614368698313012\\
32	18	0.00400617258037114	0.00400617258037114\\
32	19	0.0103473017532338	0.0103473017532338\\
32	20	0.0138647527296983	0.0138647527296983\\
32	21	0.0155112144488921	0.0155112144488921\\
32	22	0.0159934806395528	0.0159934806395528\\
32	23	0.015864923972802	0.015864923972802\\
32	24	0.0153559275539487	0.0153559275539487\\
32	25	0.0146786973069407	0.0146786973069407\\
32	26	0.0138266218130608	0.0138266218130608\\
32	27	0.0128755362500772	0.0128755362500772\\
32	28	0.0117942492259419	0.0117942492259419\\
32	29	0.0107504348991501	0.0107504348991501\\
32	30	0.0100862261287836	0.0100862261287836\\
32	31	0.0107507005828084	0.0107507005828084\\
32	32	0.0117953584010289	0.0117953584010289\\
32	33	0.0128796385683415	0.0128796385683415\\
32	34	0.0138406667370618	0.0138406667370618\\
32	35	0.0147232681891365	0.0147232681891365\\
32	36	0.0154869591892486	0.0154869591892486\\
32	37	0.0162216528292747	0.0162216528292747\\
32	38	0.016892930980911	0.016892930980911\\
32	39	0.0176129874360457	0.0176129874360457\\
32	40	0.0184224094414554	0.0184224094414554\\
32	41	0.0195366368062405	0.0195366368062405\\
32	42	0.0212727346989865	0.0212727346989865\\
32	43	0.0241568224108483	0.0241568224108483\\
32	44	0.0290190763345907	0.0290190763345907\\
32	45	0.0368083366015689	0.0368083366015689\\
32	46	0.0486037044144116	0.0486037044144116\\
32	47	0.0650807363363447	0.0650807363363447\\
32	48	0.0860717631523356	0.0860717631523356\\
32	49	0.109958960093898	0.109958960093898\\
32	50	0.133369196100268	0.133369196100268\\
32	51	0.151753922442736	0.151753922442736\\
32	52	0.16097019578237	0.16097019578237\\
32	53	0.159086010893106	0.159086010893106\\
32	54	0.147353178735126	0.147353178735126\\
32	55	0.129909139638768	0.129909139638768\\
32	56	0.111817953218728	0.111817953218728\\
32	57	0.0969586339985986	0.0969586339985986\\
32	58	0.0870424152386487	0.0870424152386487\\
32	59	0.081566110762391	0.081566110762391\\
32	60	0.0791173929556074	0.0791173929556074\\
33	1	0	0\\
33	2	-0.00437811253062145	-0.00437811253062145\\
33	3	-0.00918102339670161	-0.00918102339670161\\
33	4	-0.0152232654741049	-0.0152232654741049\\
33	5	-0.0236337259984635	-0.0236337259984635\\
33	6	-0.0357730971291132	-0.0357730971291132\\
33	7	-0.0523544959071965	-0.0523544959071965\\
33	8	-0.0716989104992603	-0.0716989104992603\\
33	9	-0.0898677925070257	-0.0898677925070257\\
33	10	-0.102275927749541	-0.102275927749541\\
33	11	-0.105078392801971	-0.105078392801971\\
33	12	-0.0972226949995218	-0.0972226949995218\\
33	13	-0.0808008012435775	-0.0808008012435775\\
33	14	-0.0596642156613821	-0.0596642156613821\\
33	15	-0.0382640817401926	-0.0382640817401926\\
33	16	-0.0196557630149063	-0.0196557630149063\\
33	17	-0.00530946310758761	-0.00530946310758761\\
33	18	0.00455702972440574	0.00455702972440574\\
33	19	0.0107674040508673	0.0107674040508673\\
33	20	0.014144424117979	0.014144424117979\\
33	21	0.0157515257785749	0.0157515257785749\\
33	22	0.016223609783318	0.016223609783318\\
33	23	0.0161048600936379	0.0161048600936379\\
33	24	0.0156714034885532	0.0156714034885532\\
33	25	0.0150553975664495	0.0150553975664495\\
33	26	0.0143729245907253	0.0143729245907253\\
33	27	0.0136081302645865	0.0136081302645865\\
33	28	0.0128786126605513	0.0128786126605513\\
33	29	0.012248283605275	0.012248283605275\\
33	30	0.0119749887748694	0.0119749887748694\\
33	31	0.0122485281516842	0.0122485281516842\\
33	32	0.0128796385683415	0.0128796385683415\\
33	33	0.0136119443531463	0.0136119443531463\\
33	34	0.0143860491451334	0.0143860491451334\\
33	35	0.0150972528807673	0.0150972528807673\\
33	36	0.0157950371069587	0.0157950371069587\\
33	37	0.0164429891576435	0.0164429891576435\\
33	38	0.0170799036868634	0.0170799036868634\\
33	39	0.0177608281952718	0.0177608281952718\\
33	40	0.0185188894186959	0.0185188894186959\\
33	41	0.0196207075295685	0.0196207075295685\\
33	42	0.0212522971977907	0.0212522971977907\\
33	43	0.024091287124674	0.024091287124674\\
33	44	0.0287704913844807	0.0287704913844807\\
33	45	0.0363747186158423	0.0363747186158423\\
33	46	0.0479191481242566	0.0479191481242566\\
33	47	0.0640559995299934	0.0640559995299934\\
33	48	0.0848394701409038	0.0848394701409038\\
33	49	0.108566342618164	0.108566342618164\\
33	50	0.132096039187939	0.132096039187939\\
33	51	0.150973440670284	0.150973440670284\\
33	52	0.160836780011208	0.160836780011208\\
33	53	0.159751995369759	0.159751995369759\\
33	54	0.148729933987795	0.148729933987795\\
33	55	0.131544449851253	0.131544449851253\\
33	56	0.113345683938563	0.113345683938563\\
33	57	0.0982519269126728	0.0982519269126728\\
33	58	0.0880549000120251	0.0880549000120251\\
33	59	0.0823180259436936	0.0823180259436936\\
33	60	0.0797115847109511	0.0797115847109511\\
34	1	0	0\\
34	2	-0.00450163900763124	-0.00450163900763124\\
34	3	-0.00940468281661798	-0.00940468281661798\\
34	4	-0.0156408424976211	-0.0156408424976211\\
34	5	-0.0244739393645412	-0.0244739393645412\\
34	6	-0.0370722206771793	-0.0370722206771793\\
34	7	-0.0538805248655355	-0.0538805248655355\\
34	8	-0.0732433128381865	-0.0732433128381865\\
34	9	-0.0910889961822082	-0.0910889961822082\\
34	10	-0.10271056335875	-0.10271056335875\\
34	11	-0.104637447195238	-0.104637447195238\\
34	12	-0.0959964740525954	-0.0959964740525954\\
34	13	-0.0789957715972978	-0.0789957715972978\\
34	14	-0.0577437641046668	-0.0577437641046668\\
34	15	-0.03645756369807	-0.03645756369807\\
34	16	-0.0181485086661226	-0.0181485086661226\\
34	17	-0.00418972398290581	-0.00418972398290581\\
34	18	0.00540644948389618	0.00540644948389618\\
34	19	0.0113329699556491	0.0113329699556491\\
34	20	0.0145887986452892	0.0145887986452892\\
34	21	0.0160898386743999	0.0160898386743999\\
34	22	0.0165397001418262	0.0165397001418262\\
34	23	0.0164400334234981	0.0164400334234981\\
34	24	0.016039183574552	0.016039183574552\\
34	25	0.0155281571433717	0.0155281571433717\\
34	26	0.0149421517849908	0.0149421517849908\\
34	27	0.0143826071943257	0.0143826071943257\\
34	28	0.0138397476682961	0.0138397476682961\\
34	29	0.0134645358243268	0.0134645358243268\\
34	30	0.0132929419538077	0.0132929419538077\\
34	31	0.0134647534059479	0.0134647534059479\\
34	32	0.013840666737062	0.013840666737062\\
34	33	0.0143860491451335	0.0143860491451335\\
34	34	0.014954080730336	0.014954080730336\\
34	35	0.01556646373975	0.01556646373975\\
34	36	0.0161530936141809	0.0161530936141809\\
34	37	0.016753579771077	0.016753579771077\\
34	38	0.0173386505264508	0.0173386505264508\\
34	39	0.0179756418869176	0.0179756418869176\\
34	40	0.018717396284742	0.018717396284742\\
34	41	0.0197331119754425	0.0197331119754425\\
34	42	0.0213276063601064	0.0213276063601064\\
34	43	0.0239858113732023	0.0239858113732023\\
34	44	0.0284862121623008	0.0284862121623008\\
34	45	0.0357763476800275	0.0357763476800275\\
34	46	0.046906315056754	0.046906315056754\\
34	47	0.0626598266619858	0.0626598266619858\\
34	48	0.0830182152470186	0.0830182152470186\\
34	49	0.106610779852419	0.106610779852419\\
34	50	0.130358643615778	0.130358643615778\\
34	51	0.149801684802188	0.149801684802188\\
34	52	0.160678443621017	0.160678443621017\\
34	53	0.16065217621957	0.16065217621957\\
34	54	0.15041992648172	0.15041992648172\\
34	55	0.133752823954016	0.133752823954016\\
34	56	0.115631022108263	0.115631022108263\\
34	57	0.100159430679792	0.100159430679792\\
34	58	0.0894701731705936	0.0894701731705936\\
34	59	0.0833771839469789	0.0833771839469789\\
34	60	0.0805830873792579	0.0805830873792579\\
35	1	0	0\\
35	2	-0.00461095889641871	-0.00461095889641871\\
35	3	-0.00976259316725189	-0.00976259316725189\\
35	4	-0.0163297139205908	-0.0163297139205908\\
35	5	-0.0255285152161352	-0.0255285152161352\\
35	6	-0.0386312940629164	-0.0386312940629164\\
35	7	-0.0559342231014094	-0.0559342231014094\\
35	8	-0.0753032861178258	-0.0753032861178258\\
35	9	-0.0925631759106446	-0.0925631759106446\\
35	10	-0.103230044015161	-0.103230044015161\\
35	11	-0.103934633153975	-0.103934633153975\\
35	12	-0.0942267576505015	-0.0942267576505015\\
35	13	-0.0766461651984455	-0.0766461651984455\\
35	14	-0.0551960553496023	-0.0551960553496023\\
35	15	-0.0341667646919344	-0.0341667646919344\\
35	16	-0.0162981009728114	-0.0162981009728114\\
35	17	-0.00277932800176502	-0.00277932800176502\\
35	18	0.00636351813536793	0.00636351813536793\\
35	19	0.0120375926260368	0.0120375926260368\\
35	20	0.0150657159844336	0.0150657159844336\\
35	21	0.0164929004825415	0.0164929004825415\\
35	22	0.0169017424992359	0.0169017424992359\\
35	23	0.0168138155374902	0.0168138155374902\\
35	24	0.0164763961131602	0.0164763961131602\\
35	25	0.0160202692789771	0.0160202692789771\\
35	26	0.0155559248801027	0.0155559248801027\\
35	27	0.0150942400535975	0.0150942400535975\\
35	28	0.0147224712917396	0.0147224712917396\\
35	29	0.0144402241961739	0.0144402241961739\\
35	30	0.0143569780822846	0.0143569780822846\\
35	31	0.0144404111818386	0.0144404111818386\\
35	32	0.0147232681891366	0.0147232681891366\\
35	33	0.0150972528807672	0.0150972528807672\\
35	34	0.01556646373975	0.01556646373975\\
35	35	0.0160544168426444	0.0160544168426444\\
35	36	0.016578821901998	0.016578821901998\\
35	37	0.0170981107832683	0.0170981107832683\\
35	38	0.017631969336549	0.017631969336549\\
35	39	0.0182296767630306	0.0182296767630306\\
35	40	0.0188956638916949	0.0188956638916949\\
35	41	0.0198837617291496	0.0198837617291496\\
35	42	0.0213323263284154	0.0213323263284154\\
35	43	0.0238789826095188	0.0238789826095188\\
35	44	0.0281023860196162	0.0281023860196162\\
35	45	0.0350441367634833	0.0350441367634833\\
35	46	0.0457326655097286	0.0457326655097286\\
35	47	0.060902345031055	0.060902345031055\\
35	48	0.0808194038321545	0.0808194038321545\\
35	49	0.104117822947922	0.104117822947922\\
35	50	0.12799769213603	0.12799769213603\\
35	51	0.148201614375558	0.148201614375558\\
35	52	0.160226795076292	0.160226795076292\\
35	53	0.16159521502481	0.16159521502481\\
35	54	0.152653123427847	0.152653123427847\\
35	55	0.136641532840596	0.136641532840596\\
35	56	0.118495332582378	0.118495332582378\\
35	57	0.102631004119242	0.102631004119242\\
35	58	0.0914210436265035	0.0914210436265035\\
35	59	0.0848478394598384	0.0848478394598384\\
35	60	0.08175249460225	0.08175249460225\\
36	1	0	0\\
36	2	-0.00480755306240054	-0.00480755306240054\\
36	3	-0.0101819285208227	-0.0101819285208227\\
36	4	-0.0171423323940388	-0.0171423323940388\\
36	5	-0.0270007935858517	-0.0270007935858517\\
36	6	-0.0407550349354343	-0.0407550349354343\\
36	7	-0.0583800109580813	-0.0583800109580813\\
36	8	-0.0776772463677206	-0.0776772463677206\\
36	9	-0.0942503380198749	-0.0942503380198749\\
36	10	-0.103616190761196	-0.103616190761196\\
36	11	-0.102942796532405	-0.102942796532405\\
36	12	-0.0920381220227744	-0.0920381220227744\\
36	13	-0.0737034899426158	-0.0737034899426158\\
36	14	-0.0521693671783197	-0.0521693671783197\\
36	15	-0.0313971620092281	-0.0313971620092281\\
36	16	-0.0140624992219429	-0.0140624992219429\\
36	17	-0.00112528098982503	-0.00112528098982503\\
36	18	0.00757344065065048	0.00757344065065048\\
36	19	0.0128416133455174	0.0128416133455174\\
36	20	0.0156833700669276	0.0156833700669276\\
36	21	0.0169475838659532	0.0169475838659532\\
36	22	0.0173278319554999	0.0173278319554999\\
36	23	0.0172307578619466	0.0172307578619466\\
36	24	0.0169265343011411	0.0169265343011411\\
36	25	0.0165491962303275	0.0165491962303275\\
36	26	0.0161440509762247	0.0161440509762247\\
36	27	0.0157924813996478	0.0157924813996478\\
36	28	0.0154862910649727	0.0154862910649727\\
36	29	0.0153003220939396	0.0153003220939396\\
36	30	0.0152204525032605	0.0152204525032605\\
36	31	0.015300477145439	0.015300477145439\\
36	32	0.0154869591892487	0.0154869591892487\\
36	33	0.0157950371069587	0.0157950371069587\\
36	34	0.0161530936141808	0.0161530936141808\\
36	35	0.016578821901998	0.016578821901998\\
36	36	0.0170163516455602	0.0170163516455602\\
36	37	0.0174826355322013	0.0174826355322013\\
36	38	0.0179812055639235	0.0179812055639235\\
36	39	0.0185162578857871	0.0185162578857871\\
36	40	0.0191736400266118	0.0191736400266118\\
36	41	0.0200526366827793	0.0200526366827793\\
36	42	0.0214416604321347	0.0214416604321347\\
36	43	0.023765301107702	0.023765301107702\\
36	44	0.0277120184798305	0.0277120184798305\\
36	45	0.0342258084385386	0.0342258084385386\\
36	46	0.0442922926621017	0.0442922926621017\\
36	47	0.0588470046961611	0.0588470046961611\\
36	48	0.0780913839314652	0.0780913839314652\\
36	49	0.101039170714729	0.101039170714729\\
36	50	0.125113514183918	0.125113514183918\\
36	51	0.146071808914442	0.146071808914442\\
36	52	0.159546768101538	0.159546768101538\\
36	53	0.162613875277376	0.162613875277376\\
36	54	0.155072442181747	0.155072442181747\\
36	55	0.140004212234027	0.140004212234027\\
36	56	0.122130159868162	0.122130159868162\\
36	57	0.105833471904859	0.105833471904859\\
36	58	0.0939005421115852	0.0939005421115852\\
36	59	0.0867220375770358	0.0867220375770358\\
36	60	0.0832858614454286	0.0832858614454286\\
37	1	0	0\\
37	2	-0.0050327459401607	-0.0050327459401607\\
37	3	-0.0108028828633718	-0.0108028828633718\\
37	4	-0.0182714470081447	-0.0182714470081447\\
37	5	-0.0287384375128826	-0.0287384375128826\\
37	6	-0.0432502028699513	-0.0432502028699513\\
37	7	-0.061408058035481	-0.061408058035481\\
37	8	-0.0804624789204592	-0.0804624789204592\\
37	9	-0.0960257556999715	-0.0960257556999715\\
37	10	-0.10388193400569	-0.10388193400569\\
37	11	-0.101466211787357	-0.101466211787357\\
37	12	-0.0891994700190011	-0.0891994700190011\\
37	13	-0.0701762332804181	-0.0701762332804181\\
37	14	-0.0485381947796867	-0.0485381947796867\\
37	15	-0.0282385914557004	-0.0282385914557004\\
37	16	-0.0115477151110118	-0.0115477151110118\\
37	17	0.00073268448748293	0.00073268448748293\\
37	18	0.00884123872280028	0.00884123872280028\\
37	19	0.0137539005815753	0.0137539005815753\\
37	20	0.0163010804060092	0.0163010804060092\\
37	21	0.0174689155385829	0.0174689155385829\\
37	22	0.0177721471652118	0.0177721471652118\\
37	23	0.0176887810853561	0.0176887810853561\\
37	24	0.0174058964327405	0.0174058964327405\\
37	25	0.0170731203994423	0.0170731203994423\\
37	26	0.0167460522563754	0.0167460522563754\\
37	27	0.0164408905545119	0.0164408905545119\\
37	28	0.0162211118316186	0.0162211118316186\\
37	29	0.016054568951294	0.016054568951294\\
37	30	0.0160191877953766	0.0160191877953766\\
37	31	0.0160546928513886	0.0160546928513886\\
37	32	0.0162216528292747	0.0162216528292747\\
37	33	0.0164429891576433	0.0164429891576433\\
37	34	0.0167535797710772	0.0167535797710772\\
37	35	0.0170981107832682	0.0170981107832682\\
37	36	0.0174826355322014	0.0174826355322014\\
37	37	0.0179066480429569	0.0179066480429569\\
37	38	0.0183440038720133	0.0183440038720133\\
37	39	0.0188574104105628	0.0188574104105628\\
37	40	0.0194236049130199	0.0194236049130199\\
37	41	0.0202706231410165	0.0202706231410165\\
37	42	0.0214948654751375	0.0214948654751375\\
37	43	0.0236533854173444	0.0236533854173444\\
37	44	0.0272700375192549	0.0272700375192549\\
37	45	0.0332975865620146	0.0332975865620146\\
37	46	0.042767173448466	0.042767173448466\\
37	47	0.0565123128520858	0.0565123128520858\\
37	48	0.0750437779149799	0.0750437779149799\\
37	49	0.0974902539703168	0.0974902539703168\\
37	50	0.12155808665403	0.12155808665403\\
37	51	0.143367092768929	0.143367092768929\\
37	52	0.158368526861309	0.158368526861309\\
37	53	0.163377648142327	0.163377648142327\\
37	54	0.15779058910801	0.15779058910801\\
37	55	0.143985108066725	0.143985108066725\\
37	56	0.126390602355828	0.126390602355828\\
37	57	0.109688993522429	0.109688993522429\\
37	58	0.0970486895343513	0.0970486895343513\\
37	59	0.0891544287297884	0.0891544287297884\\
37	60	0.085237383295857	0.085237383295857\\
38	1	0	0\\
38	2	-0.0053458091707141	-0.0053458091707141\\
38	3	-0.0115324957400076	-0.0115324957400076\\
38	4	-0.019668452918637	-0.019668452918637\\
38	5	-0.031042254678089	-0.031042254678089\\
38	6	-0.0463273227363407	-0.0463273227363407\\
38	7	-0.0647722070604033	-0.0647722070604033\\
38	8	-0.0834721920389351	-0.0834721920389351\\
38	9	-0.0978044881095843	-0.0978044881095843\\
38	10	-0.103784881882624	-0.103784881882624\\
38	11	-0.0995345677589378	-0.0995345677589378\\
38	12	-0.0857887629272494	-0.0857887629272494\\
38	13	-0.0660169327338968	-0.0660169327338968\\
38	14	-0.0444570666500481	-0.0444570666500481\\
38	15	-0.0246391619238288	-0.0246391619238288\\
38	16	-0.00874655408035168	-0.00874655408035168\\
38	17	0.0027814747218315	0.0027814747218315\\
38	18	0.0102912127211173	0.0102912127211173\\
38	19	0.0147154558507503	0.0147154558507503\\
38	20	0.0170314773540127	0.0170314773540127\\
38	21	0.0179965761099912	0.0179965761099912\\
38	22	0.0182761838014939	0.0182761838014939\\
38	23	0.0181602127255908	0.0181602127255908\\
38	24	0.0179173945723049	0.0179173945723049\\
38	25	0.0176114975053943	0.0176114975053943\\
38	26	0.0173325788164114	0.0173325788164114\\
38	27	0.0170782378067382	0.0170782378067382\\
38	28	0.0168925085163913	0.0168925085163913\\
38	29	0.0167663791059435	0.0167663791059435\\
38	30	0.0167296658335683	0.0167296658335683\\
38	31	0.0167664743691297	0.0167664743691297\\
38	32	0.016892930980911	0.016892930980911\\
38	33	0.0170799036868635	0.0170799036868635\\
38	34	0.0173386505264508	0.0173386505264508\\
38	35	0.0176319693365491	0.0176319693365491\\
38	36	0.0179812055639235	0.0179812055639235\\
38	37	0.0183440038720134	0.0183440038720134\\
38	38	0.0187653055476368	0.0187653055476368\\
38	39	0.0191999266141524	0.0191999266141524\\
38	40	0.0197716384436717	0.0197716384436717\\
38	41	0.0205020489953465	0.0205020489953465\\
38	42	0.0216533054029982	0.0216533054029982\\
38	43	0.0235837841024123	0.0235837841024123\\
38	44	0.0268533225632734	0.0268533225632734\\
38	45	0.0323901397111799	0.0323901397111799\\
38	46	0.041075156783518	0.041075156783518\\
38	47	0.0539890407613805	0.0539890407613805\\
38	48	0.0715892785110582	0.0715892785110582\\
38	49	0.0933638695934318	0.0933638695934318\\
38	50	0.117428048285642	0.117428048285642\\
38	51	0.139977114050748	0.139977114050748\\
38	52	0.156669890587804	0.156669890587804\\
38	53	0.163953006491283	0.163953006491283\\
38	54	0.160478657559824	0.160478657559824\\
38	55	0.148239173346592	0.148239173346592\\
38	56	0.131362963005601	0.131362963005601\\
38	57	0.114404683879353	0.114404683879353\\
38	58	0.100919951242117	0.100919951242117\\
38	59	0.0921667758694743	0.0921667758694743\\
38	60	0.0877194483657493	0.0877194483657493\\
39	1	0	0\\
39	2	-0.00576808839867463	-0.00576808839867463\\
39	3	-0.0125618631439279	-0.0125618631439279\\
39	4	-0.0214435309491117	-0.0214435309491117\\
39	5	-0.033703627478489	-0.033703627478489\\
39	6	-0.0499155514101971	-0.0499155514101971\\
39	7	-0.068702506873315	-0.068702506873315\\
39	8	-0.086667020212782	-0.086667020212782\\
39	9	-0.0994050762759772	-0.0994050762759772\\
39	10	-0.103261143121885	-0.103261143121885\\
39	11	-0.0968502772014385	-0.0968502772014385\\
39	12	-0.0816442059454934	-0.0816442059454934\\
39	13	-0.0612559294598875	-0.0612559294598875\\
39	14	-0.039848714742327	-0.039848714742327\\
39	15	-0.0207846643186501	-0.0207846643186501\\
39	16	-0.00574286291016633	-0.00574286291016633\\
39	17	0.00492776150280724	0.00492776150280724\\
39	18	0.0117689580914365	0.0117689580914365\\
39	19	0.0157593517777244	0.0157593517777244\\
39	20	0.017756966279638	0.017756966279638\\
39	21	0.0186187546259859	0.0186187546259859\\
39	22	0.018791557163162	0.018791557163162\\
39	23	0.0187063839230123	0.0187063839230123\\
39	24	0.018464685036349	0.018464685036349\\
39	25	0.0182134136359688	0.0182134136359688\\
39	26	0.017970903647414	0.017970903647414\\
39	27	0.0177595518953507	0.0177595518953507\\
39	28	0.0176126698231102	0.0176126698231102\\
39	29	0.0175034051017275	0.0175034051017275\\
39	30	0.0174831850368507	0.0174831850368507\\
39	31	0.017503475448089	0.017503475448089\\
39	32	0.0176129874360457	0.0176129874360457\\
39	33	0.0177608281952718	0.0177608281952718\\
39	34	0.0179756418869176	0.0179756418869176\\
39	35	0.0182296767630306	0.0182296767630306\\
39	36	0.0185162578857871	0.0185162578857871\\
39	37	0.0188574104105627	0.0188574104105627\\
39	38	0.0191999266141524	0.0191999266141524\\
39	39	0.0196387924808119	0.0196387924808119\\
39	40	0.0201133466023668	0.0201133466023668\\
39	41	0.0208034751545705	0.0208034751545705\\
39	42	0.0218008807306444	0.0218008807306444\\
39	43	0.0235202143956397	0.0235202143956397\\
39	44	0.0264547108822252	0.0264547108822252\\
39	45	0.0314083928773003	0.0314083928773003\\
39	46	0.0393830477570735	0.0393830477570735\\
39	47	0.0513106067111958	0.0513106067111958\\
39	48	0.0678995082649661	0.0678995082649661\\
39	49	0.0888917720805595	0.0888917720805595\\
39	50	0.112639862678541	0.112639862678541\\
39	51	0.135869315506346	0.135869315506346\\
39	52	0.154245168478735	0.154245168478735\\
39	53	0.163882281948615	0.163882281948615\\
39	54	0.16304416478425	0.16304416478425\\
39	55	0.152902856961677	0.152902856961677\\
39	56	0.136947299308212	0.136947299308212\\
39	57	0.119856114423	0.119856114423\\
39	58	0.105629780146423	0.105629780146423\\
39	59	0.0959648492875049	0.0959648492875049\\
39	60	0.0908439707875023	0.0908439707875023\\
40	1	0	0\\
40	2	-0.00629254535100131	-0.00629254535100131\\
40	3	-0.0138083356398907	-0.0138083356398907\\
40	4	-0.0237030511771781	-0.0237030511771781\\
40	5	-0.0370672769857581	-0.0370672769857581\\
40	6	-0.0540248170372205	-0.0540248170372205\\
40	7	-0.0728462789797928	-0.0728462789797928\\
40	8	-0.0898941528651951	-0.0898941528651951\\
40	9	-0.10067355335783	-0.10067355335783\\
40	10	-0.102090797931684	-0.102090797931684\\
40	11	-0.0935100193224741	-0.0935100193224741\\
40	12	-0.0767701756568874	-0.0767701756568874\\
40	13	-0.0558777176990458	-0.0558777176990458\\
40	14	-0.0348419762181753	-0.0348419762181753\\
40	15	-0.0165666465044359	-0.0165666465044359\\
40	16	-0.00257598001756955	-0.00257598001756955\\
40	17	0.00721959218050815	0.00721959218050815\\
40	18	0.0133496940615322	0.0133496940615322\\
40	19	0.0168414049500376	0.0168414049500376\\
40	20	0.0185904115929136	0.0185904115929136\\
40	21	0.0192686978177676	0.0192686978177676\\
40	22	0.0194392767000211	0.0194392767000211\\
40	23	0.019302893929373	0.019302893929373\\
40	24	0.0191331900972832	0.0191331900972832\\
40	25	0.0188831557460536	0.0188831557460536\\
40	26	0.0187138251989364	0.0187138251989364\\
40	27	0.0185179474436594	0.0185179474436594\\
40	28	0.0184221800116653	0.0184221800116653\\
40	29	0.0183185823272437	0.0183185823272437\\
40	30	0.0183192638534162	0.0183192638534162\\
40	31	0.0183186321116466	0.0183186321116466\\
40	32	0.0184224094414554	0.0184224094414554\\
40	33	0.0185188894186959	0.0185188894186959\\
40	34	0.018717396284742	0.018717396284742\\
40	35	0.0188956638916949	0.0188956638916949\\
40	36	0.0191736400266118	0.0191736400266118\\
40	37	0.01942360491302	0.01942360491302\\
40	38	0.0197716384436719	0.0197716384436719\\
40	39	0.0201133466023668	0.0201133466023668\\
40	40	0.0205738377535873	0.0205738377535873\\
40	41	0.0211532110508345	0.0211532110508345\\
40	42	0.0220506597250841	0.0220506597250841\\
40	43	0.0235689895087765	0.0235689895087765\\
40	44	0.0261162406885482	0.0261162406885482\\
40	45	0.0305618401492434	0.0305618401492434\\
40	46	0.0376690162844485	0.0376690162844485\\
40	47	0.0485801841617985	0.0485801841617985\\
40	48	0.0640062434020239	0.0640062434020239\\
40	49	0.0839332536663732	0.0839332536663732\\
40	50	0.107275226510824	0.107275226510824\\
40	51	0.130973691415794	0.130973691415794\\
40	52	0.150971350343796	0.150971350343796\\
40	53	0.163242967441942	0.163242967441942\\
40	54	0.165254340603838	0.165254340603838\\
40	55	0.157498688807849	0.157498688807849\\
40	56	0.143022113555286	0.143022113555286\\
40	57	0.126219354011202	0.126219354011202\\
40	58	0.111297423396236	0.111297423396236\\
40	59	0.100624996293696	0.100624996293696\\
40	60	0.094789093961323	0.094789093961323\\
41	1	0	0\\
41	2	-0.00704948185815868	-0.00704948185815868\\
41	3	-0.0154760835121968	-0.0154760835121968\\
41	4	-0.0264227523576763	-0.0264227523576763\\
41	5	-0.0409244256140538	-0.0409244256140538\\
41	6	-0.0587365307268723	-0.0587365307268723\\
41	7	-0.0773549054033206	-0.0773549054033206\\
41	8	-0.0929136323364894	-0.0929136323364894\\
41	9	-0.101386327345082	-0.101386327345082\\
41	10	-0.10010533972915	-0.10010533972915\\
41	11	-0.0891830970888831	-0.0891830970888831\\
41	12	-0.0711481887183313	-0.0711481887183313\\
41	13	-0.0499282009739494	-0.0499282009739494\\
41	14	-0.0294541055141189	-0.0294541055141189\\
41	15	-0.0122224775522293	-0.0122224775522293\\
41	16	0.000735887938332735	0.000735887938332735\\
41	17	0.00954162513402513	0.00954162513402513\\
41	18	0.0150127222629229	0.0150127222629229\\
41	19	0.0180422598509347	0.0180422598509347\\
41	20	0.0195212523524056	0.0195212523524056\\
41	21	0.0201212274007118	0.0201212274007118\\
41	22	0.0202387744444371	0.0202387744444371\\
41	23	0.0201769377015797	0.0201769377015797\\
41	24	0.0200219040542617	0.0200219040542617\\
41	25	0.0198744659679706	0.0198744659679706\\
41	26	0.0197305179812529	0.0197305179812529\\
41	27	0.0196200392518856	0.0196200392518856\\
41	28	0.0195364779367263	0.0195364779367263\\
41	29	0.019485565115135	0.019485565115135\\
41	30	0.0194697044656579	0.0194697044656579\\
41	31	0.0194855987980556	0.0194855987980556\\
41	32	0.0195366368062404	0.0195366368062404\\
41	33	0.0196207075295686	0.0196207075295686\\
41	34	0.0197331119754423	0.0197331119754423\\
41	35	0.0198837617291496	0.0198837617291496\\
41	36	0.0200526366827794	0.0200526366827794\\
41	37	0.0202706231410165	0.0202706231410165\\
41	38	0.0205020489953466	0.0205020489953466\\
41	39	0.0208034751545705	0.0208034751545705\\
41	40	0.0211532110508345	0.0211532110508345\\
41	41	0.0216523041641551	0.0216523041641551\\
41	42	0.0224176199576744	0.0224176199576744\\
41	43	0.0236718589955569	0.0236718589955569\\
41	44	0.025902922546156	0.025902922546156\\
41	45	0.0297218990981983	0.0297218990981983\\
41	46	0.0360393011014034	0.0360393011014034\\
41	47	0.0458656484681935	0.0458656484681935\\
41	48	0.0599969102287476	0.0599969102287476\\
41	49	0.0788074219987343	0.0788074219987343\\
41	50	0.101387029466881	0.101387029466881\\
41	51	0.125292828618171	0.125292828618171\\
41	52	0.146788669436084	0.146788669436084\\
41	53	0.161559394572577	0.161559394572577\\
41	54	0.166745121564906	0.166745121564906\\
41	55	0.162042667115919	0.162042667115919\\
41	56	0.149523518309992	0.149523518309992\\
41	57	0.133318310900708	0.133318310900708\\
41	58	0.117960027230328	0.117960027230328\\
41	59	0.10637348818911	0.10637348818911\\
41	60	0.0997528523225578	0.0997528523225578\\
42	1	0	0\\
42	2	-0.00796709136652208	-0.00796709136652208\\
42	3	-0.0175552933566495	-0.0175552933566495\\
42	4	-0.0298656689088566	-0.0298656689088566\\
42	5	-0.0455067878954864	-0.0455067878954864\\
42	6	-0.0637736548964629	-0.0637736548964629\\
42	7	-0.0818436942651783	-0.0818436942651783\\
42	8	-0.0956029545591343	-0.0956029545591343\\
42	9	-0.101307739657117	-0.101307739657117\\
42	10	-0.0971754792819379	-0.0971754792819379\\
42	11	-0.0839846022535332	-0.0839846022535332\\
42	12	-0.0646926613926326	-0.0646926613926326\\
42	13	-0.0434473919250146	-0.0434473919250146\\
42	14	-0.023718245136399	-0.023718245136399\\
42	15	-0.0076118024812272	-0.0076118024812272\\
42	16	0.00414936899653021	0.00414936899653021\\
42	17	0.0120503878302537	0.0120503878302537\\
42	18	0.0168082609035882	0.0168082609035882\\
42	19	0.0194614235181622	0.0194614235181622\\
42	20	0.0207401053305925	0.0207401053305925\\
42	21	0.0212642381224322	0.0212642381224322\\
42	22	0.0214506965854598	0.0214506965854598\\
42	23	0.021424399169724	0.021424399169724\\
42	24	0.0214190889239779	0.0214190889239779\\
42	25	0.0213256657059575	0.0213256657059575\\
42	26	0.021325794610266	0.021325794610266\\
42	27	0.0212518426079698	0.0212518426079698\\
42	28	0.0212726295219001	0.0212726295219001\\
42	29	0.0212202770991762	0.0212202770991762\\
42	30	0.0212565657777085	0.0212565657777085\\
42	31	0.0212202988246469	0.0212202988246469\\
42	32	0.0212727346989866	0.0212727346989866\\
42	33	0.0212522971977908	0.0212522971977908\\
42	34	0.0213276063601064	0.0213276063601064\\
42	35	0.0213323263284155	0.0213323263284155\\
42	36	0.0214416604321346	0.0214416604321346\\
42	37	0.0214948654751376	0.0214948654751376\\
42	38	0.0216533054029982	0.0216533054029982\\
42	39	0.0218008807306443	0.0218008807306443\\
42	40	0.0220506597250841	0.0220506597250841\\
42	41	0.0224176199576744	0.0224176199576744\\
42	42	0.0229838553446505	0.0229838553446505\\
42	43	0.024038787728216	0.024038787728216\\
42	44	0.0258531417697372	0.0258531417697372\\
42	45	0.0291418672004343	0.0291418672004343\\
42	46	0.0345981570517015	0.0345981570517015\\
42	47	0.0432672261901499	0.0432672261901499\\
42	48	0.0560638945812811	0.0560638945812811\\
42	49	0.0734303947265416	0.0734303947265416\\
42	50	0.0950259922921037	0.0950259922921037\\
42	51	0.118860566949519	0.118860566949519\\
42	52	0.141511126669791	0.141511126669791\\
42	53	0.158849800694692	0.158849800694692\\
42	54	0.167437908081718	0.167437908081718\\
42	55	0.166028124557839	0.166028124557839\\
42	56	0.156047303646362	0.156047303646362\\
42	57	0.141154693562329	0.141154693562329\\
42	58	0.125754756267197	0.125754756267197\\
42	59	0.113360392254881	0.113360392254881\\
42	60	0.105985426146971	0.105985426146971\\
43	1	0	0\\
43	2	-0.00925543395148238	-0.00925543395148238\\
43	3	-0.0201761863016823	-0.0201761863016823\\
43	4	-0.0338691387144894	-0.0338691387144894\\
43	5	-0.0506977277752151	-0.0506977277752151\\
43	6	-0.0692838579656905	-0.0692838579656905\\
43	7	-0.0861939625016648	-0.0861939625016648\\
43	8	-0.0975321208816229	-0.0975321208816229\\
43	9	-0.1002030391855	-0.1002030391855\\
43	10	-0.0930312431541374	-0.0930312431541374\\
43	11	-0.0776914225745006	-0.0776914225745006\\
43	12	-0.0575346625817818	-0.0575346625817818\\
43	13	-0.0364509370604256	-0.0364509370604256\\
43	14	-0.0177318141767456	-0.0177318141767456\\
43	15	-0.00285128974145748	-0.00285128974145748\\
43	16	0.00779630826545907	0.00779630826545907\\
43	17	0.0147615378582354	0.0147615378582354\\
43	18	0.0189990739530917	0.0189990739530917\\
43	19	0.0213080251037608	0.0213080251037608\\
43	20	0.0225436174926455	0.0225436174926455\\
43	21	0.0231099490495785	0.0231099490495785\\
43	22	0.0234326189340115	0.0234326189340115\\
43	23	0.0236021345422798	0.0236021345422798\\
43	24	0.0237493143092551	0.0237493143092551\\
43	25	0.0238743929679569	0.0238743929679569\\
43	26	0.0239845979309045	0.0239845979309045\\
43	27	0.0240909914644934	0.0240909914644934\\
43	28	0.0241567560383153	0.0241567560383153\\
43	29	0.0242168072009474	0.0242168072009474\\
43	30	0.0242205221618936	0.0242205221618936\\
43	31	0.0242168205174666	0.0242168205174666\\
43	32	0.0241568224108483	0.0241568224108483\\
43	33	0.0240912871246739	0.0240912871246739\\
43	34	0.0239858113732023	0.0239858113732023\\
43	35	0.0238789826095187	0.0238789826095187\\
43	36	0.0237653011077019	0.0237653011077019\\
43	37	0.0236533854173443	0.0236533854173443\\
43	38	0.0235837841024122	0.0235837841024122\\
43	39	0.0235202143956398	0.0235202143956398\\
43	40	0.0235689895087765	0.0235689895087765\\
43	41	0.0236718589955569	0.0236718589955569\\
43	42	0.024038787728216	0.024038787728216\\
43	43	0.024732821927901	0.024732821927901\\
43	44	0.0261754737800245	0.0261754737800245\\
43	45	0.028817677365187	0.028817677365187\\
43	46	0.0333951461231539	0.0333951461231539\\
43	47	0.0409339062734523	0.0409339062734523\\
43	48	0.052223414110885	0.052223414110885\\
43	49	0.0681083203502142	0.0681083203502142\\
43	50	0.0884360203126431	0.0884360203126431\\
43	51	0.111748115678599	0.111748115678599\\
43	52	0.135268810769571	0.135268810769571\\
43	53	0.154837772272993	0.154837772272993\\
43	54	0.166768240139518	0.166768240139518\\
43	55	0.169205351142229	0.169205351142229\\
43	56	0.162495840149499	0.162495840149499\\
43	57	0.149508753787271	0.149508753787271\\
43	58	0.134579832421593	0.134579832421593\\
43	59	0.121752420218664	0.121752420218664\\
43	60	0.113771635776782	0.113771635776782\\
44	1	0	0\\
44	2	-0.0108356925427961	-0.0108356925427961\\
44	3	-0.0234459014117456	-0.0234459014117456\\
44	4	-0.0386988233155846	-0.0386988233155846\\
44	5	-0.0563909037636244	-0.0563909037636244\\
44	6	-0.0747455819212085	-0.0747455819212085\\
44	7	-0.0900988315285137	-0.0900988315285137\\
44	8	-0.0985383705665013	-0.0985383705665013\\
44	9	-0.097782683670723	-0.097782683670723\\
44	10	-0.0876555488884613	-0.0876555488884613\\
44	11	-0.0703064276676099	-0.0703064276676099\\
44	12	-0.0495116640816623	-0.0495116640816623\\
44	13	-0.0289683466992898	-0.0289683466992898\\
44	14	-0.0113153835115792	-0.0113153835115792\\
44	15	0.00225018058476886	0.00225018058476886\\
44	16	0.0118213307607885	0.0118213307607885\\
44	17	0.0180573640121614	0.0180573640121614\\
44	18	0.0218355375049285	0.0218355375049285\\
44	19	0.0240606518537642	0.0240606518537642\\
44	20	0.0253362314644836	0.0253362314644836\\
44	21	0.0261505416045309	0.0261505416045309\\
44	22	0.0267442417226064	0.0267442417226064\\
44	23	0.0272340859062352	0.0272340859062352\\
44	24	0.0277011287131457	0.0277011287131457\\
44	25	0.028099353364194	0.028099353364194\\
44	26	0.0284854351847624	0.0284854351847624\\
44	27	0.028770308117811	0.028770308117811\\
44	28	0.0290190365441955	0.0290190365441955\\
44	29	0.0291402806570957	0.0291402806570957\\
44	30	0.0292085035880269	0.0292085035880269\\
44	31	0.0291402883861997	0.0291402883861997\\
44	32	0.0290190763345908	0.0290190763345908\\
44	33	0.0287704913844809	0.0287704913844809\\
44	34	0.0284862121623007	0.0284862121623007\\
44	35	0.0281023860196161	0.0281023860196161\\
44	36	0.0277120184798305	0.0277120184798305\\
44	37	0.0272700375192549	0.0272700375192549\\
44	38	0.0268533225632733	0.0268533225632733\\
44	39	0.0264547108822252	0.0264547108822252\\
44	40	0.0261162406885483	0.0261162406885483\\
44	41	0.0259029225461559	0.0259029225461559\\
44	42	0.0258531417697372	0.0258531417697372\\
44	43	0.0261754737800245	0.0261754737800245\\
44	44	0.0270826784762962	0.0270826784762962\\
44	45	0.0290475527233271	0.0290475527233271\\
44	46	0.0327602475551198	0.0327602475551198\\
44	47	0.0390203898235604	0.0390203898235604\\
44	48	0.0488251256986174	0.0488251256986174\\
44	49	0.0629793199484642	0.0629793199484642\\
44	50	0.0816747173420429	0.0816747173420429\\
44	51	0.104141557903344	0.104141557903344\\
44	52	0.127959014760943	0.127959014760943\\
44	53	0.149424936818479	0.149424936818479\\
44	54	0.164781467619674	0.164781467619674\\
44	55	0.171228622167096	0.171228622167096\\
44	56	0.168251702870211	0.168251702870211\\
44	57	0.158051629726667	0.158051629726667\\
44	58	0.144454052005284	0.144454052005284\\
44	59	0.131730305347673	0.131730305347673\\
44	60	0.123386528312676	0.123386528312676\\
45	1	0	0\\
45	2	-0.0128571158699393	-0.0128571158699393\\
45	3	-0.0273146386538603	-0.0273146386538603\\
45	4	-0.0441317735485053	-0.0441317735485053\\
45	5	-0.0625649643381109	-0.0625649643381109\\
45	6	-0.0800951367093512	-0.0800951367093512\\
45	7	-0.0930393662381294	-0.0930393662381294\\
45	8	-0.098133776895642	-0.098133776895642\\
45	9	-0.0938032455703094	-0.0938032455703094\\
45	10	-0.0807375337345914	-0.0807375337345914\\
45	11	-0.061803836990245	-0.061803836990245\\
45	12	-0.0407132981755976	-0.0407132981755976\\
45	13	-0.0208647547760922	-0.0208647547760922\\
45	14	-0.0044395491088187	-0.0044395491088187\\
45	15	0.0079996415822455	0.0079996415822455\\
45	16	0.0166409401817009	0.0166409401817009\\
45	17	0.0223593840533789	0.0223593840533789\\
45	18	0.0260192293217493	0.0260192293217493\\
45	19	0.0283254953153469	0.0283254953153469\\
45	20	0.0299862826622751	0.0299862826622751\\
45	21	0.0311902556021815	0.0311902556021815\\
45	22	0.0323142189895588	0.0323142189895588\\
45	23	0.0332733334942869	0.0332733334942869\\
45	24	0.0342186964580254	0.0342186964580254\\
45	25	0.0350422214791177	0.0350422214791177\\
45	26	0.0357758736782944	0.0357758736782944\\
45	27	0.0363746107374634	0.0363746107374634\\
45	28	0.0368083140247779	0.0368083140247779\\
45	29	0.0370916845106143	0.0370916845106143\\
45	30	0.0371698366026358	0.0371698366026358\\
45	31	0.0370916887419254	0.0370916887419254\\
45	32	0.036808336601569	0.036808336601569\\
45	33	0.0363747186158423	0.0363747186158423\\
45	34	0.0357763476800276	0.0357763476800276\\
45	35	0.0350441367634833	0.0350441367634833\\
45	36	0.0342258084385386	0.0342258084385386\\
45	37	0.0332975865620146	0.0332975865620146\\
45	38	0.0323901397111798	0.0323901397111798\\
45	39	0.0314083928773003	0.0314083928773003\\
45	40	0.0305618401492433	0.0305618401492433\\
45	41	0.0297218990981983	0.0297218990981983\\
45	42	0.0291418672004343	0.0291418672004343\\
45	43	0.028817677365187	0.028817677365187\\
45	44	0.0290475527233272	0.0290475527233272\\
45	45	0.0302347271742876	0.0302347271742876\\
45	46	0.0328695867070449	0.0328695867070449\\
45	47	0.0378576163914781	0.0378576163914781\\
45	48	0.0460016534589167	0.0460016534589167\\
45	49	0.0582702230265981	0.0582702230265981\\
45	50	0.0751714483038637	0.0751714483038637\\
45	51	0.096261536713502	0.096261536713502\\
45	52	0.119866740793067	0.119866740793067\\
45	53	0.142748265852654	0.142748265852654\\
45	54	0.161032520161698	0.161032520161698\\
45	55	0.171570693401474	0.171570693401474\\
45	56	0.173051676472553	0.173051676472553\\
45	57	0.166514874089095	0.166514874089095\\
45	58	0.155106690978349	0.155106690978349\\
45	59	0.143278656175686	0.143278656175686\\
45	60	0.13510173065772	0.13510173065772\\
46	1	0	0\\
46	2	-0.0153114703203531	-0.0153114703203531\\
46	3	-0.0318989843238912	-0.0318989843238912\\
46	4	-0.0500947602932106	-0.0500947602932106\\
46	5	-0.0686556991321476	-0.0686556991321476\\
46	6	-0.0847679484859267	-0.0847679484859267\\
46	7	-0.0947702381353524	-0.0947702381353524\\
46	8	-0.0959772294453948	-0.0959772294453948\\
46	9	-0.0879732377679756	-0.0879732377679756\\
46	10	-0.0722234217160934	-0.0722234217160934\\
46	11	-0.0519124969567573	-0.0519124969567573\\
46	12	-0.0308971044991928	-0.0308971044991928\\
46	13	-0.0119187029575424	-0.0119187029575424\\
46	14	0.00340470708756999	0.00340470708756999\\
46	15	0.0148073026682216	0.0148073026682216\\
46	16	0.0229034193622566	0.0229034193622566\\
46	17	0.0283846992386226	0.0283846992386226\\
46	18	0.0322371261461987	0.0322371261461987\\
46	19	0.0350124265338678	0.0350124265338678\\
46	20	0.037258172621594	0.037258172621594\\
46	21	0.0392321635106664	0.0392321635106664\\
46	22	0.0410243482968278	0.0410243482968278\\
46	23	0.0427514909993373	0.0427514909993373\\
46	24	0.0442878548592514	0.0442878548592514\\
46	25	0.0457315135798305	0.0457315135798305\\
46	26	0.046906040596725	0.046906040596725\\
46	27	0.0479190880591113	0.0479190880591113\\
46	28	0.0486036923404435	0.0486036923404435\\
46	29	0.0490760900252034	0.0490760900252034\\
46	30	0.0491911357973217	0.0491911357973217\\
46	31	0.0490760922007159	0.0490760922007159\\
46	32	0.0486037044144114	0.0486037044144114\\
46	33	0.0479191481242565	0.0479191481242565\\
46	34	0.0469063150567539	0.0469063150567539\\
46	35	0.0457326655097285	0.0457326655097285\\
46	36	0.0442922926621015	0.0442922926621015\\
46	37	0.042767173448466	0.042767173448466\\
46	38	0.0410751567835179	0.0410751567835179\\
46	39	0.0393830477570735	0.0393830477570735\\
46	40	0.0376690162844487	0.0376690162844487\\
46	41	0.0360393011014034	0.0360393011014034\\
46	42	0.0345981570517017	0.0345981570517017\\
46	43	0.0333951461231539	0.0333951461231539\\
46	44	0.0327602475551198	0.0327602475551198\\
46	45	0.0328695867070449	0.0328695867070449\\
46	46	0.0343668872421928	0.0343668872421928\\
46	47	0.0378647130321535	0.0378647130321535\\
46	48	0.0442436348984024	0.0442436348984024\\
46	49	0.0545096669755031	0.0545096669755031\\
46	50	0.0691828523720188	0.0691828523720188\\
46	51	0.0884767438805573	0.0884767438805573\\
46	52	0.111223061161684	0.111223061161684\\
46	53	0.134727129841023	0.134727129841023\\
46	54	0.155577476349898	0.155577476349898\\
46	55	0.1701935273769	0.1701935273769\\
46	56	0.176362597779954	0.176362597779954\\
46	57	0.174257041374338	0.174257041374338\\
46	58	0.166248147275262	0.166248147275262\\
46	59	0.156421872513376	0.156421872513376\\
46	60	0.14905079262849	0.14905079262849\\
47	1	0	0\\
47	2	-0.018077521486603	-0.018077521486603\\
47	3	-0.0369066105017809	-0.0369066105017809\\
47	4	-0.0563424676671373	-0.0563424676671373\\
47	5	-0.0744510826850801	-0.0744510826850801\\
47	6	-0.0881498642418531	-0.0881498642418531\\
47	7	-0.0944990956068242	-0.0944990956068242\\
47	8	-0.0916541023153316	-0.0916541023153316\\
47	9	-0.0799597962476525	-0.0799597962476525\\
47	10	-0.061833303067122	-0.061833303067122\\
47	11	-0.0406118267581705	-0.0406118267581705\\
47	12	-0.0197607786720203	-0.0197607786720203\\
47	13	-0.00169537330255715	-0.00169537330255715\\
47	14	0.0127154075753146	0.0127154075753146\\
47	15	0.023518738995313	0.023518738995313\\
47	16	0.0313825645346742	0.0313825645346742\\
47	17	0.0371517668919692	0.0371517668919692\\
47	18	0.0415350559008466	0.0415350559008466\\
47	19	0.0451351178437688	0.0451351178437688\\
47	20	0.0482973566331209	0.0482973566331209\\
47	21	0.0512102796205303	0.0512102796205303\\
47	22	0.05395646096186	0.05395646096186\\
47	23	0.056502628944416	0.056502628944416\\
47	24	0.0588443691781591	0.0588443691781591\\
47	25	0.060901687909025	0.060901687909025\\
47	26	0.062659676456862	0.062659676456862\\
47	27	0.0640559680332816	0.0640559680332816\\
47	28	0.0650807302773391	0.0650807302773391\\
47	29	0.0656987930116256	0.0656987930116256\\
47	30	0.0659093194293591	0.0659093194293591\\
47	31	0.0656987940572677	0.0656987940572677\\
47	32	0.0650807363363446	0.0650807363363446\\
47	33	0.0640559995299935	0.0640559995299935\\
47	34	0.0626598266619857	0.0626598266619857\\
47	35	0.0609023450310552	0.0609023450310552\\
47	36	0.0588470046961612	0.0588470046961612\\
47	37	0.056512312852086	0.056512312852086\\
47	38	0.0539890407613805	0.0539890407613805\\
47	39	0.0513106067111961	0.0513106067111961\\
47	40	0.0485801841617984	0.0485801841617984\\
47	41	0.0458656484681935	0.0458656484681935\\
47	42	0.0432672261901499	0.0432672261901499\\
47	43	0.0409339062734523	0.0409339062734523\\
47	44	0.0390203898235605	0.0390203898235605\\
47	45	0.037857616391478	0.037857616391478\\
47	46	0.0378647130321535	0.0378647130321535\\
47	47	0.0396636671352985	0.0396636671352985\\
47	48	0.0441139953468705	0.0441139953468705\\
47	49	0.0520222191439118	0.0520222191439118\\
47	50	0.0642748951740012	0.0642748951740012\\
47	51	0.0813093885370407	0.0813093885370407\\
47	52	0.102455516466923	0.102455516466923\\
47	53	0.125930030479838	0.125930030479838\\
47	54	0.148562552836169	0.148562552836169\\
47	55	0.166667648272833	0.166667648272833\\
47	56	0.177737048774435	0.177737048774435\\
47	57	0.180930230695918	0.180930230695918\\
47	58	0.177467274099574	0.177467274099574\\
47	59	0.170842274742327	0.170842274742327\\
47	60	0.165208027301183	0.165208027301183\\
48	1	0	0\\
48	2	-0.021137728807334	-0.021137728807334\\
48	3	-0.0420960521397068	-0.0420960521397068\\
48	4	-0.0621466211764596	-0.0621466211764596\\
48	5	-0.0790736875594239	-0.0790736875594239\\
48	6	-0.0897278307147009	-0.0897278307147009\\
48	7	-0.0917615225555952	-0.0917615225555952\\
48	8	-0.084576524344277	-0.084576524344277\\
48	9	-0.0694509835700703	-0.0694509835700703\\
48	10	-0.0492049316773396	-0.0492049316773396\\
48	11	-0.0273639798272157	-0.0273639798272157\\
48	12	-0.00690484069181963	-0.00690484069181963\\
48	13	0.010500771702328	0.010500771702328\\
48	14	0.0242858395946649	0.0242858395946649\\
48	15	0.0348999473004609	0.0348999473004609\\
48	16	0.0430661599800896	0.0430661599800896\\
48	17	0.0494529663804138	0.0494529663804138\\
48	18	0.0548344844955608	0.0548344844955608\\
48	19	0.0594957746477337	0.0594957746477337\\
48	20	0.0638191350718483	0.0638191350718483\\
48	21	0.0678356195888008	0.0678356195888008\\
48	22	0.0715693405249454	0.0715693405249454\\
48	23	0.0750380908980795	0.0750380908980795\\
48	24	0.0780899006508156	0.0780899006508156\\
48	25	0.0808190498587831	0.0808190498587831\\
48	26	0.0830181379042521	0.0830181379042521\\
48	27	0.0848394546585339	0.0848394546585339\\
48	28	0.0860717603127874	0.0860717603127874\\
48	29	0.0868934131953156	0.0868934131953156\\
48	30	0.087104023742536	0.087104023742536\\
48	31	0.086893413662861	0.086893413662861\\
48	32	0.0860717631523358	0.0860717631523358\\
48	33	0.0848394701409038	0.0848394701409038\\
48	34	0.0830182152470188	0.0830182152470188\\
48	35	0.0808194038321545	0.0808194038321545\\
48	36	0.0780913839314652	0.0780913839314652\\
48	37	0.0750437779149798	0.0750437779149798\\
48	38	0.0715892785110582	0.0715892785110582\\
48	39	0.067899508264966	0.067899508264966\\
48	40	0.0640062434020238	0.0640062434020238\\
48	41	0.0599969102287476	0.0599969102287476\\
48	42	0.056063894581281	0.056063894581281\\
48	43	0.0522234141108851	0.0522234141108851\\
48	44	0.0488251256986173	0.0488251256986173\\
48	45	0.0460016534589167	0.0460016534589167\\
48	46	0.0442436348984025	0.0442436348984025\\
48	47	0.0441139953468705	0.0441139953468705\\
48	48	0.0462682380857395	0.0462682380857395\\
48	49	0.0516795847266017	0.0516795847266017\\
48	50	0.0611696029099444	0.0611696029099444\\
48	51	0.0753764424235204	0.0753764424235204\\
48	52	0.0943080763143477	0.0943080763143477\\
48	53	0.116740590879258	0.116740590879258\\
48	54	0.140138501862004	0.140138501862004\\
48	55	0.161255117778214	0.161255117778214\\
48	56	0.177122992118394	0.177122992118394\\
48	57	0.18597016482267	0.18597016482267\\
48	58	0.1881258615669	0.1881258615669\\
48	59	0.186091718288047	0.186091718288047\\
48	60	0.183237027947911	0.183237027947911\\
49	1	0	0\\
49	2	-0.0240191840120457	-0.0240191840120457\\
49	3	-0.0468819813211506	-0.0468819813211506\\
49	4	-0.066935167421596	-0.066935167421596\\
49	5	-0.0816156355879931	-0.0816156355879931\\
49	6	-0.0883563862824827	-0.0883563862824827\\
49	7	-0.085829578210244	-0.085829578210244\\
49	8	-0.0743234993796081	-0.0743234993796081\\
49	9	-0.0559808818046258	-0.0559808818046258\\
49	10	-0.0340750396848959	-0.0340750396848959\\
49	11	-0.0117581221728281	-0.0117581221728281\\
49	12	0.00841136026834956	0.00841136026834956\\
49	13	0.0253471506311709	0.0253471506311709\\
49	14	0.0390670393466821	0.0390670393466821\\
49	15	0.0499066346857151	0.0499066346857151\\
49	16	0.058765355839947	0.058765355839947\\
49	17	0.0661450802230051	0.0661450802230051\\
49	18	0.0725891427882013	0.0725891427882013\\
49	19	0.0784771727023395	0.0784771727023395\\
49	20	0.0838147711199295	0.0838147711199295\\
49	21	0.088852972084998	0.088852972084998\\
49	22	0.0933522757430319	0.0933522757430319\\
49	23	0.0974870921102989	0.0974870921102989\\
49	24	0.101038383284283	0.101038383284283\\
49	25	0.10411764375259	0.10411764375259\\
49	26	0.106610742563931	0.106610742563931\\
49	27	0.108566335519079	0.108566335519079\\
49	28	0.109958958857276	0.109958958857276\\
49	29	0.110787488972996	0.110787488972996\\
49	30	0.111072608751983	0.111072608751983\\
49	31	0.110787489166505	0.110787489166505\\
49	32	0.109958960093898	0.109958960093898\\
49	33	0.108566342618164	0.108566342618164\\
49	34	0.106610779852419	0.106610779852419\\
49	35	0.104117822947922	0.104117822947922\\
49	36	0.101039170714729	0.101039170714729\\
49	37	0.0974902539703167	0.0974902539703167\\
49	38	0.0933638695934317	0.0933638695934317\\
49	39	0.0888917720805594	0.0888917720805594\\
49	40	0.0839332536663732	0.0839332536663732\\
49	41	0.0788074219987344	0.0788074219987344\\
49	42	0.0734303947265416	0.0734303947265416\\
49	43	0.0681083203502144	0.0681083203502144\\
49	44	0.062979319948464	0.062979319948464\\
49	45	0.0582702230265982	0.0582702230265982\\
49	46	0.0545096669755031	0.0545096669755031\\
49	47	0.0520222191439118	0.0520222191439118\\
49	48	0.0516795847266017	0.0516795847266017\\
49	49	0.0542337071537829	0.0542337071537829\\
49	50	0.0605441239335451	0.0605441239335451\\
49	51	0.0715565050019936	0.0715565050019936\\
49	52	0.0875133995882245	0.0875133995882245\\
49	53	0.107983588959666	0.107983588959666\\
49	54	0.131242255419339	0.131242255419339\\
49	55	0.154344608852793	0.154344608852793\\
49	56	0.174336444583721	0.174336444583721\\
49	57	0.18904446808259	0.18904446808259\\
49	58	0.197746052356179	0.197746052356179\\
49	59	0.201478267300857	0.201478267300857\\
49	60	0.202391926663004	0.202391926663004\\
50	1	0	0\\
50	2	-0.0263247370246838	-0.0263247370246838\\
50	3	-0.0502662758028907	-0.0502662758028907\\
50	4	-0.0694078913797241	-0.0694078913797241\\
50	5	-0.0810887878132306	-0.0810887878132306\\
50	6	-0.0832659123445766	-0.0832659123445766\\
50	7	-0.075829460698267	-0.075829460698267\\
50	8	-0.06027231659051	-0.06027231659051\\
50	9	-0.0391161870603634	-0.0391161870603634\\
50	10	-0.0158036526300123	-0.0158036526300123\\
50	11	0.00674329248067541	0.00674329248067541\\
50	12	0.026818733914137	0.026818733914137\\
50	13	0.0436451066539052	0.0436451066539052\\
50	14	0.0575585658244254	0.0575585658244254\\
50	15	0.0690570601752045	0.0690570601752045\\
50	16	0.0786918518336141	0.0786918518336141\\
50	17	0.08709497459171	0.08709497459171\\
50	18	0.0944732090406455	0.0944732090406455\\
50	19	0.101178845679297	0.101178845679297\\
50	20	0.107203735210806	0.107203735210806\\
50	21	0.112617495531802	0.112617495531802\\
50	22	0.117421673056706	0.117421673056706\\
50	23	0.121556430550994	0.121556430550994\\
50	24	0.125113121844269	0.125113121844269\\
50	25	0.127997607311246	0.127997607311246\\
50	26	0.130358626868372	0.130358626868372\\
50	27	0.132096036166904	0.132096036166904\\
50	28	0.133369195602341	0.133369195602341\\
50	29	0.134071197225718	0.134071197225718\\
50	30	0.134346063848714	0.134346063848714\\
50	31	0.134071197299477	0.134071197299477\\
50	32	0.133369196100268	0.133369196100268\\
50	33	0.132096039187939	0.132096039187939\\
50	34	0.130358643615778	0.130358643615778\\
50	35	0.12799769213603	0.12799769213603\\
50	36	0.125113514183918	0.125113514183918\\
50	37	0.12155808665403	0.12155808665403\\
50	38	0.117428048285642	0.117428048285642\\
50	39	0.112639862678541	0.112639862678541\\
50	40	0.107275226510824	0.107275226510824\\
50	41	0.101387029466881	0.101387029466881\\
50	42	0.0950259922921038	0.0950259922921038\\
50	43	0.088436020312643	0.088436020312643\\
50	44	0.0816747173420428	0.0816747173420428\\
50	45	0.0751714483038637	0.0751714483038637\\
50	46	0.0691828523720187	0.0691828523720187\\
50	47	0.0642748951740012	0.0642748951740012\\
50	48	0.0611696029099444	0.0611696029099444\\
50	49	0.0605441239335452	0.0605441239335452\\
50	50	0.0634781236219119	0.0634781236219119\\
50	51	0.0707804983390219	0.0707804983390219\\
50	52	0.0831547507325911	0.0831547507325911\\
50	53	0.100833492165448	0.100833492165448\\
50	54	0.122650664845729	0.122650664845729\\
50	55	0.14655958261535	0.14655958261535\\
50	56	0.169985916490026	0.169985916490026\\
50	57	0.190254758692214	0.190254758692214\\
50	58	0.205702140349691	0.205702140349691\\
50	59	0.215940227243162	0.215940227243162\\
50	60	0.221501362804508	0.221501362804508\\
51	1	0	0\\
51	2	-0.0274048519826958	-0.0274048519826958\\
51	3	-0.0512177328882338	-0.0512177328882338\\
51	4	-0.0681749980544757	-0.0681749980544757\\
51	5	-0.075920308901085	-0.075920308901085\\
51	6	-0.0733724746507746	-0.0733724746507746\\
51	7	-0.0612071800101271	-0.0612071800101271\\
51	8	-0.0418500052438008	-0.0418500052438008\\
51	9	-0.0184158518690223	-0.0184158518690223\\
51	10	0.00598757625712623	0.00598757625712623\\
51	11	0.0288105837970405	0.0288105837970405\\
51	12	0.048822060623021	0.048822060623021\\
51	13	0.065795446393682	0.065795446393682\\
51	14	0.0799868959274308	0.0799868959274308\\
51	15	0.0919375759921496	0.0919375759921496\\
51	16	0.102106631252577	0.102106631252577\\
51	17	0.110868812819817	0.110868812819817\\
51	18	0.118513343740306	0.118513343740306\\
51	19	0.125167893687872	0.125167893687872\\
51	20	0.130932791368276	0.130932791368276\\
51	21	0.135857138483783	0.135857138483783\\
51	22	0.13997381618614	0.13997381618614\\
51	23	0.14336627984564	0.14336627984564\\
51	24	0.146071626398003	0.146071626398003\\
51	25	0.14820157702501	0.14820157702501\\
51	26	0.149801677831187	0.149801677831187\\
51	27	0.150973439483201	0.150973439483201\\
51	28	0.151753922258299	0.151753922258299\\
51	29	0.152210148637984	0.152210148637984\\
51	30	0.15235369802011	0.15235369802011\\
51	31	0.152210148663747	0.152210148663747\\
51	32	0.151753922442736	0.151753922442736\\
51	33	0.150973440670284	0.150973440670284\\
51	34	0.149801684802188	0.149801684802188\\
51	35	0.148201614375558	0.148201614375558\\
51	36	0.146071808914442	0.146071808914442\\
51	37	0.143367092768929	0.143367092768929\\
51	38	0.139977114050748	0.139977114050748\\
51	39	0.135869315506346	0.135869315506346\\
51	40	0.130973691415794	0.130973691415794\\
51	41	0.125292828618171	0.125292828618171\\
51	42	0.118860566949519	0.118860566949519\\
51	43	0.111748115678599	0.111748115678599\\
51	44	0.104141557903345	0.104141557903345\\
51	45	0.0962615367135021	0.0962615367135021\\
51	46	0.0884767438805572	0.0884767438805572\\
51	47	0.0813093885370408	0.0813093885370408\\
51	48	0.0753764424235204	0.0753764424235204\\
51	49	0.0715565050019936	0.0715565050019936\\
51	50	0.0707804983390218	0.0707804983390218\\
51	51	0.0740380930835681	0.0740380930835681\\
51	52	0.0823892154366812	0.0823892154366812\\
51	53	0.096343255431254	0.096343255431254\\
51	54	0.11571066544681	0.11571066544681\\
51	55	0.139365859895858	0.139365859895858\\
51	56	0.164936515445278	0.164936515445278\\
51	57	0.189756807570528	0.189756807570528\\
51	58	0.211590937835575	0.211590937835575\\
51	59	0.228431587124541	0.228431587124541\\
51	60	0.238909989893207	0.238909989893207\\
52	1	0	0\\
52	2	-0.0263283512104647	-0.0263283512104647\\
52	3	-0.0482743166971419	-0.0482743166971419\\
52	4	-0.0618916929694666	-0.0618916929694666\\
52	5	-0.0649562360311488	-0.0649562360311488\\
52	6	-0.0574746926301278	-0.0574746926301278\\
52	7	-0.0411019376599858	-0.0411019376599858\\
52	8	-0.0186175208526284	-0.0186175208526284\\
52	9	0.00662578593014763	0.00662578593014763\\
52	10	0.0316193101409421	0.0316193101409421\\
52	11	0.0544820328378405	0.0544820328378405\\
52	12	0.0743627415862562	0.0743627415862562\\
52	13	0.0911396908963464	0.0911396908963464\\
52	14	0.105225883383886	0.105225883383886\\
52	15	0.116920201308286	0.116920201308286\\
52	16	0.126626969994302	0.126626969994302\\
52	17	0.134718062887552	0.134718062887552\\
52	18	0.14130370502037	0.14130370502037\\
52	19	0.146717672609586	0.146717672609586\\
52	20	0.15094928510789	0.15094928510789\\
52	21	0.154238941900783	0.154238941900783\\
52	22	0.15666829445142	0.15666829445142\\
52	23	0.158368154913658	0.158368154913658\\
52	24	0.159546689248603	0.159546689248603\\
52	25	0.160226779857565	0.160226779857565\\
52	26	0.160678440945579	0.160678440945579\\
52	27	0.160836779582654	0.160836779582654\\
52	28	0.160970195719828	0.160970195719828\\
52	29	0.160947513206335	0.160947513206335\\
52	30	0.16100169140909	0.16100169140909\\
52	31	0.160947513214542	0.160947513214542\\
52	32	0.16097019578237	0.16097019578237\\
52	33	0.160836780011208	0.160836780011208\\
52	34	0.160678443621017	0.160678443621017\\
52	35	0.160226795076292	0.160226795076292\\
52	36	0.159546768101538	0.159546768101538\\
52	37	0.158368526861309	0.158368526861309\\
52	38	0.156669890587804	0.156669890587804\\
52	39	0.154245168478735	0.154245168478735\\
52	40	0.150971350343796	0.150971350343796\\
52	41	0.146788669436084	0.146788669436084\\
52	42	0.141511126669791	0.141511126669791\\
52	43	0.135268810769571	0.135268810769571\\
52	44	0.127959014760943	0.127959014760943\\
52	45	0.119866740793067	0.119866740793067\\
52	46	0.111223061161684	0.111223061161684\\
52	47	0.102455516466923	0.102455516466923\\
52	48	0.0943080763143476	0.0943080763143476\\
52	49	0.0875133995882246	0.0875133995882246\\
52	50	0.0831547507325912	0.0831547507325912\\
52	51	0.0823892154366812	0.0823892154366812\\
52	52	0.0863226511877144	0.0863226511877144\\
52	53	0.0960470116884954	0.0960470116884954\\
52	54	0.112143960270673	0.112143960270673\\
52	55	0.134112018984308	0.134112018984308\\
52	56	0.160313764301383	0.160313764301383\\
52	57	0.188376689037659	0.188376689037659\\
52	58	0.215314196084094	0.215314196084094\\
52	59	0.237736665333582	0.237736665333582\\
52	60	0.252689171574826	0.252689171574826\\
53	1	0	0\\
53	2	-0.022532782451497	-0.022532782451497\\
53	3	-0.0401524750083234	-0.0401524750083234\\
53	4	-0.0489070856247058	-0.0489070856247058\\
53	5	-0.0469778818897784	-0.0469778818897784\\
53	6	-0.0348757033529119	-0.0348757033529119\\
53	7	-0.0148600206563623	-0.0148600206563623\\
53	8	0.00982761398280906	0.00982761398280906\\
53	9	0.0360093336041868	0.0360093336041868\\
53	10	0.0610248452132541	0.0610248452132541\\
53	11	0.0832104558502581	0.0832104558502581\\
53	12	0.102218960222394	0.102218960222394\\
53	13	0.117948996270602	0.117948996270602\\
53	14	0.130645579166574	0.130645579166574\\
53	15	0.140822334129789	0.140822334129789\\
53	16	0.148592597015135	0.148592597015135\\
53	17	0.154510061626649	0.154510061626649\\
53	18	0.158732631702171	0.158732631702171\\
53	19	0.161521410299187	0.161521410299187\\
53	20	0.163231806367617	0.163231806367617\\
53	21	0.163879308457478	0.163879308457478\\
53	22	0.163952287723073	0.163952287723073\\
53	23	0.163377490371047	0.163377490371047\\
53	24	0.162613843805478	0.162613843805478\\
53	25	0.161595209315916	0.161595209315916\\
53	26	0.160652175277457	0.160652175277457\\
53	27	0.159751995228293	0.159751995228293\\
53	28	0.159086010873782	0.159086010873782\\
53	29	0.158639946564035	0.158639946564035\\
53	30	0.158501082139785	0.158501082139785\\
53	31	0.158639946566408	0.158639946566408\\
53	32	0.159086010893106	0.159086010893106\\
53	33	0.159751995369759	0.159751995369759\\
53	34	0.16065217621957	0.16065217621957\\
53	35	0.16159521502481	0.16159521502481\\
53	36	0.162613875277376	0.162613875277376\\
53	37	0.163377648142327	0.163377648142327\\
53	38	0.163953006491283	0.163953006491283\\
53	39	0.163882281948615	0.163882281948615\\
53	40	0.163242967441942	0.163242967441942\\
53	41	0.161559394572577	0.161559394572577\\
53	42	0.158849800694692	0.158849800694692\\
53	43	0.154837772272993	0.154837772272993\\
53	44	0.149424936818479	0.149424936818479\\
53	45	0.142748265852654	0.142748265852654\\
53	46	0.134727129841023	0.134727129841023\\
53	47	0.125930030479838	0.125930030479838\\
53	48	0.116740590879258	0.116740590879258\\
53	49	0.107983588959666	0.107983588959666\\
53	50	0.100833492165448	0.100833492165448\\
53	51	0.096343255431254	0.096343255431254\\
53	52	0.0960470116884954	0.0960470116884954\\
53	53	0.10139429771279	0.10139429771279\\
53	54	0.113414554991529	0.113414554991529\\
53	55	0.132547911205772	0.132547911205772\\
53	56	0.157894415930848	0.157894415930848\\
53	57	0.187119365601885	0.187119365601885\\
53	58	0.216788698184804	0.216788698184804\\
53	59	0.242762851582595	0.242762851582595\\
53	60	0.260915405309894	0.260915405309894\\
54	1	0	0\\
54	2	-0.015454052271037	-0.015454052271037\\
54	3	-0.0261081811547415	-0.0261081811547415\\
54	4	-0.0283427004784639	-0.0283427004784639\\
54	5	-0.0209162015930022	-0.0209162015930022\\
54	6	-0.00481506325868376	-0.00481506325868376\\
54	7	0.0177086098253173	0.0177086098253173\\
54	8	0.0434189882340545	0.0434189882340545\\
54	9	0.0691304607704186	0.0691304607704186\\
54	10	0.0928507246684976	0.0928507246684976\\
54	11	0.11325026912887	0.11325026912887\\
54	12	0.129919528459619	0.129919528459619\\
54	13	0.14314032822532	0.14314032822532\\
54	14	0.152913928609657	0.152913928609657\\
54	15	0.159831691617237	0.159831691617237\\
54	16	0.164287932578234	0.164287932578234\\
54	17	0.166584124975382	0.166584124975382\\
54	18	0.167375705125425	0.167375705125425\\
54	19	0.166726104551327	0.166726104551327\\
54	20	0.165249078641512	0.165249078641512\\
54	21	0.163042846192581	0.163042846192581\\
54	22	0.160478358056053	0.160478358056053\\
54	23	0.15779052739179	0.15779052739179\\
54	24	0.155072430635911	0.155072430635911\\
54	25	0.152653121465764	0.152653121465764\\
54	26	0.150419926178749	0.150419926178749\\
54	27	0.148729933945286	0.148729933945286\\
54	28	0.147353178729709	0.147353178729709\\
54	29	0.146635984000414	0.146635984000414\\
54	30	0.146289619363178	0.146289619363178\\
54	31	0.146635984001035	0.146635984001035\\
54	32	0.147353178735126	0.147353178735126\\
54	33	0.148729933987795	0.148729933987795\\
54	34	0.150419926481721	0.150419926481721\\
54	35	0.152653123427847	0.152653123427847\\
54	36	0.155072442181747	0.155072442181747\\
54	37	0.15779058910801	0.15779058910801\\
54	38	0.160478657559824	0.160478657559824\\
54	39	0.16304416478425	0.16304416478425\\
54	40	0.165254340603838	0.165254340603838\\
54	41	0.166745121564906	0.166745121564906\\
54	42	0.167437908081718	0.167437908081718\\
54	43	0.166768240139518	0.166768240139518\\
54	44	0.164781467619674	0.164781467619674\\
54	45	0.161032520161698	0.161032520161698\\
54	46	0.155577476349898	0.155577476349898\\
54	47	0.148562552836169	0.148562552836169\\
54	48	0.140138501862004	0.140138501862004\\
54	49	0.131242255419339	0.131242255419339\\
54	50	0.122650664845729	0.122650664845729\\
54	51	0.11571066544681	0.11571066544681\\
54	52	0.112143960270673	0.112143960270673\\
54	53	0.113414554991529	0.113414554991529\\
54	54	0.121230039666686	0.121230039666686\\
54	55	0.136629761863843	0.136629761863843\\
54	56	0.159139300398127	0.159139300398127\\
54	57	0.186849353287957	0.186849353287957\\
54	58	0.216296767351323	0.216296767351323\\
54	59	0.242914105469319	0.242914105469319\\
54	60	0.262011718669831	0.262011718669831\\
55	1	0	0\\
55	2	-0.00485314717483477	-0.00485314717483477\\
55	3	-0.00579812242391865	-0.00579812242391865\\
55	4	-7.4863119920332e-05	-7.4863119920332e-05\\
55	5	0.013170848767659	0.013170848767659\\
55	6	0.0327127463331069	0.0327127463331069\\
55	7	0.0562337750989698	0.0562337750989698\\
55	8	0.0811086947693203	0.0811086947693203\\
55	9	0.104584927088817	0.104584927088817\\
55	10	0.124990305342851	0.124990305342851\\
55	11	0.141725277897057	0.141725277897057\\
55	12	0.154330581835361	0.154330581835361\\
55	13	0.163136576518825	0.163136576518825\\
55	14	0.16853657086908	0.16853657086908\\
55	15	0.170861032876103	0.170861032876103\\
55	16	0.170952755933643	0.170952755933643\\
55	17	0.169108324201932	0.169108324201932\\
55	18	0.16599728770881	0.16599728770881\\
55	19	0.162033812121572	0.162033812121572\\
55	20	0.157496390032898	0.157496390032898\\
55	21	0.152902316983502	0.152902316983502\\
55	22	0.148239058468824	0.148239058468824\\
55	23	0.143985085913165	0.143985085913165\\
55	24	0.140004208358924	0.140004208358924\\
55	25	0.13664153222552	0.13664153222552\\
55	26	0.133752823865418	0.133752823865418\\
55	27	0.131544449839675	0.131544449839675\\
55	28	0.129909139637396	0.129909139637396\\
55	29	0.128958188654636	0.128958188654636\\
55	30	0.128617935574659	0.128617935574659\\
55	31	0.128958188654782	0.128958188654782\\
55	32	0.129909139638768	0.129909139638768\\
55	33	0.131544449851254	0.131544449851254\\
55	34	0.133752823954016	0.133752823954016\\
55	35	0.136641532840596	0.136641532840596\\
55	36	0.140004212234027	0.140004212234027\\
55	37	0.143985108066725	0.143985108066725\\
55	38	0.148239173346592	0.148239173346592\\
55	39	0.152902856961677	0.152902856961677\\
55	40	0.157498688807849	0.157498688807849\\
55	41	0.162042667115919	0.162042667115919\\
55	42	0.166028124557839	0.166028124557839\\
55	43	0.169205351142229	0.169205351142229\\
55	44	0.171228622167096	0.171228622167096\\
55	45	0.171570693401474	0.171570693401474\\
55	46	0.1701935273769	0.1701935273769\\
55	47	0.166667648272833	0.166667648272833\\
55	48	0.161255117778214	0.161255117778214\\
55	49	0.154344608852793	0.154344608852793\\
55	50	0.14655958261535	0.14655958261535\\
55	51	0.139365859895858	0.139365859895858\\
55	52	0.134112018984308	0.134112018984308\\
55	53	0.132547911205771	0.132547911205771\\
55	54	0.136629761863843	0.136629761863843\\
55	55	0.147453244152005	0.147453244152005\\
55	56	0.165234664633657	0.165234664633657\\
55	57	0.188621008519888	0.188621008519888\\
55	58	0.214272202200366	0.214272202200366\\
55	59	0.237930589652511	0.237930589652511\\
55	60	0.255265035966541	0.255265035966541\\
56	1	0	0\\
56	2	0.00873475715659721	0.00873475715659721\\
56	3	0.0200541444589742	0.0200541444589742\\
56	4	0.0351644496802379	0.0351644496802379\\
56	5	0.0541890368635508	0.0541890368635508\\
56	6	0.0761951264534693	0.0761951264534693\\
56	7	0.0991042070415744	0.0991042070415744\\
56	8	0.120867288328475	0.120867288328475\\
56	9	0.139882822857814	0.139882822857814\\
56	10	0.154933709349462	0.154933709349462\\
56	11	0.165821660567371	0.165821660567371\\
56	12	0.172628412442858	0.172628412442858\\
56	13	0.175546956360931	0.175546956360931\\
56	14	0.175386924148883	0.175386924148883\\
56	15	0.172657038952573	0.172657038952573\\
56	16	0.168107373486252	0.168107373486252\\
56	17	0.162448202180942	0.162448202180942\\
56	18	0.156033118962763	0.156033118962763\\
56	19	0.149519706287386	0.149519706287386\\
56	20	0.143021188125182	0.143021188125182\\
56	21	0.136947096156617	0.136947096156617\\
56	22	0.131362922641683	0.131362922641683\\
56	23	0.126390595091555	0.126390595091555\\
56	24	0.122130158683388	0.122130158683388\\
56	25	0.118495332407228	0.118495332407228\\
56	26	0.115631022084796	0.115631022084796\\
56	27	0.113345683935714	0.113345683935714\\
56	28	0.111817953218415	0.111817953218415\\
56	29	0.110823688406926	0.110823688406926\\
56	30	0.110565731308523	0.110565731308523\\
56	31	0.110823688406957	0.110823688406957\\
56	32	0.111817953218728	0.111817953218728\\
56	33	0.113345683938563	0.113345683938563\\
56	34	0.115631022108263	0.115631022108263\\
56	35	0.118495332582378	0.118495332582378\\
56	36	0.122130159868162	0.122130159868162\\
56	37	0.126390602355828	0.126390602355828\\
56	38	0.131362963005601	0.131362963005601\\
56	39	0.136947299308212	0.136947299308212\\
56	40	0.143022113555286	0.143022113555286\\
56	41	0.149523518309992	0.149523518309992\\
56	42	0.156047303646362	0.156047303646362\\
56	43	0.162495840149499	0.162495840149499\\
56	44	0.168251702870211	0.168251702870211\\
56	45	0.173051676472553	0.173051676472553\\
56	46	0.176362597779954	0.176362597779954\\
56	47	0.177737048774435	0.177737048774435\\
56	48	0.177122992118394	0.177122992118394\\
56	49	0.174336444583721	0.174336444583721\\
56	50	0.169985916490026	0.169985916490026\\
56	51	0.164936515445277	0.164936515445277\\
56	52	0.160313764301383	0.160313764301383\\
56	53	0.157894415930848	0.157894415930848\\
56	54	0.159139300398127	0.159139300398127\\
56	55	0.165234664633657	0.165234664633657\\
56	56	0.176849193338673	0.176849193338673\\
56	57	0.192964853838345	0.192964853838345\\
56	58	0.211131763437603	0.211131763437603\\
56	59	0.228301005849532	0.228301005849532\\
56	60	0.241130512462412	0.241130512462412\\
57	1	0	0\\
57	2	0.024462108978626	0.024462108978626\\
57	3	0.049466045068437	0.049466045068437\\
57	4	0.0747224011481474	0.0747224011481474\\
57	5	0.0994499654506465	0.0994499654506465\\
57	6	0.122788090211552	0.122788090211552\\
57	7	0.1434341422422	0.1434341422422\\
57	8	0.160111558525361	0.160111558525361\\
57	9	0.172400259126064	0.172400259126064\\
57	10	0.180173242426774	0.180173242426774\\
57	11	0.183553086041749	0.183553086041749\\
57	12	0.183197992997065	0.183197992997065\\
57	13	0.179647795469894	0.179647795469894\\
57	14	0.173717993970534	0.173717993970534\\
57	15	0.166310084091589	0.166310084091589\\
57	16	0.157981490725235	0.157981490725235\\
57	17	0.14948711402799	0.14948711402799\\
57	18	0.141148677247659	0.141148677247659\\
57	19	0.13331680230329	0.13331680230329\\
57	20	0.126219012470654	0.126219012470654\\
57	21	0.119856044537998	0.119856044537998\\
57	22	0.114404670944209	0.114404670944209\\
57	23	0.109688991355391	0.109688991355391\\
57	24	0.10583347157616	0.10583347157616\\
57	25	0.102631004074104	0.102631004074104\\
57	26	0.100159430674183	0.100159430674183\\
57	27	0.0982519269120425	0.0982519269120425\\
57	28	0.0969586339985346	0.0969586339985346\\
57	29	0.0961681797568227	0.0961681797568227\\
57	30	0.0959274214822711	0.0959274214822711\\
57	31	0.0961681797568285	0.0961681797568285\\
57	32	0.0969586339985986	0.0969586339985986\\
57	33	0.0982519269126728	0.0982519269126728\\
57	34	0.100159430679792	0.100159430679792\\
57	35	0.102631004119242	0.102631004119242\\
57	36	0.105833471904859	0.105833471904859\\
57	37	0.109688993522429	0.109688993522429\\
57	38	0.114404683879353	0.114404683879353\\
57	39	0.119856114423	0.119856114423\\
57	40	0.126219354011202	0.126219354011202\\
57	41	0.133318310900708	0.133318310900708\\
57	42	0.141154693562329	0.141154693562329\\
57	43	0.149508753787271	0.149508753787271\\
57	44	0.158051629726667	0.158051629726667\\
57	45	0.166514874089095	0.166514874089095\\
57	46	0.174257041374338	0.174257041374338\\
57	47	0.180930230695918	0.180930230695918\\
57	48	0.18597016482267	0.18597016482267\\
57	49	0.18904446808259	0.18904446808259\\
57	50	0.190254758692214	0.190254758692214\\
57	51	0.189756807570528	0.189756807570528\\
57	52	0.188376689037659	0.188376689037659\\
57	53	0.187119365601885	0.187119365601885\\
57	54	0.186849353287957	0.186849353287957\\
57	55	0.188621008519888	0.188621008519888\\
57	56	0.192964853838345	0.192964853838345\\
57	57	0.199578248226781	0.199578248226781\\
57	58	0.20760980506172	0.20760980506172\\
57	59	0.215488218556597	0.215488218556597\\
57	60	0.221349452588516	0.221349452588516\\
58	1	0	0\\
58	2	0.0407914796887895	0.0407914796887895\\
58	3	0.0794478441605827	0.0794478441605827\\
58	4	0.114439043774362	0.114439043774362\\
58	5	0.144437389725721	0.144437389725721\\
58	6	0.168289154104444	0.168289154104444\\
58	7	0.185430960307015	0.185430960307015\\
58	8	0.195825899405356	0.195825899405356\\
58	9	0.200075544972402	0.200075544972402\\
58	10	0.199277495397617	0.199277495397617\\
58	11	0.194402649781858	0.194402649781858\\
58	12	0.186524303895216	0.186524303895216\\
58	13	0.176768656359009	0.176768656359009\\
58	14	0.16597257830736	0.16597257830736\\
58	15	0.155008762820164	0.155008762820164\\
58	16	0.144422742076659	0.144422742076659\\
58	17	0.134570825397519	0.134570825397519\\
58	18	0.125752423054075	0.125752423054075\\
58	19	0.117959482379315	0.117959482379315\\
58	20	0.111297308571672	0.111297308571672\\
58	21	0.105629758286755	0.105629758286755\\
58	22	0.100919947480165	0.100919947480165\\
58	23	0.0970486889488641	0.0970486889488641\\
58	24	0.0939005420291761	0.0939005420291761\\
58	25	0.0914210436160166	0.0914210436160166\\
58	26	0.0894701731693882	0.0894701731693882\\
58	27	0.0880549000119	0.0880549000119\\
58	28	0.0870424152386369	0.0870424152386369\\
58	29	0.0864849927031558	0.0864849927031558\\
58	30	0.0862707555658117	0.0862707555658117\\
58	31	0.0864849927031568	0.0864849927031568\\
58	32	0.0870424152386486	0.0870424152386486\\
58	33	0.0880549000120251	0.0880549000120251\\
58	34	0.0894701731705937	0.0894701731705937\\
58	35	0.0914210436265034	0.0914210436265034\\
58	36	0.0939005421115853	0.0939005421115853\\
58	37	0.0970486895343513	0.0970486895343513\\
58	38	0.100919951242117	0.100919951242117\\
58	39	0.105629780146423	0.105629780146423\\
58	40	0.111297423396236	0.111297423396236\\
58	41	0.117960027230328	0.117960027230328\\
58	42	0.125754756267197	0.125754756267197\\
58	43	0.134579832421593	0.134579832421593\\
58	44	0.144454052005284	0.144454052005284\\
58	45	0.155106690978349	0.155106690978349\\
58	46	0.166248147275262	0.166248147275262\\
58	47	0.177467274099574	0.177467274099574\\
58	48	0.1881258615669	0.1881258615669\\
58	49	0.197746052356179	0.197746052356179\\
58	50	0.205702140349691	0.205702140349691\\
58	51	0.211590937835575	0.211590937835575\\
58	52	0.215314196084095	0.215314196084095\\
58	53	0.216788698184804	0.216788698184804\\
58	54	0.216296767351323	0.216296767351323\\
58	55	0.214272202200366	0.214272202200366\\
58	56	0.211131763437603	0.211131763437603\\
58	57	0.20760980506172	0.20760980506172\\
58	58	0.204323683865086	0.204323683865086\\
58	59	0.20138033509372	0.20138033509372\\
58	60	0.198972989266003	0.198972989266003\\
59	1	0	0\\
59	2	0.0552074991816897	0.0552074991816897\\
59	3	0.106121687576622	0.106121687576622\\
59	4	0.149702317780156	0.149702317780156\\
59	5	0.183939965542234	0.183939965542234\\
59	6	0.207613222980555	0.207613222980555\\
59	7	0.220813409195857	0.220813409195857\\
59	8	0.224756514456547	0.224756514456547\\
59	9	0.221156307545334	0.221156307545334\\
59	10	0.212110139063189	0.212110139063189\\
59	11	0.19960768658869	0.19960768658869\\
59	12	0.185254262866687	0.185254262866687\\
59	13	0.170501686414063	0.170501686414063\\
59	14	0.156296752650578	0.156296752650578\\
59	15	0.143237254978348	0.143237254978348\\
59	16	0.131717977790942	0.131717977790942\\
59	17	0.121749116582636	0.121749116582636\\
59	18	0.113359594858519	0.113359594858519\\
59	19	0.106373314680526	0.106373314680526\\
59	20	0.100624962228432	0.100624962228432\\
59	21	0.0959648432487713	0.0959648432487713\\
59	22	0.0921667749025248	0.0921667749025248\\
59	23	0.0891544285899194	0.0891544285899194\\
59	24	0.0867220375587642	0.0867220375587642\\
59	25	0.0848478394576845	0.0848478394576845\\
59	26	0.08337718394675	0.08337718394675\\
59	27	0.0823180259436718	0.0823180259436718\\
59	28	0.0815661107623891	0.0815661107623891\\
59	29	0.081146508457517	0.081146508457517\\
59	30	0.0809927193056446	0.0809927193056446\\
59	31	0.0811465084575171	0.0811465084575171\\
59	32	0.081566110762391	0.081566110762391\\
59	33	0.0823180259436937	0.0823180259436937\\
59	34	0.0833771839469789	0.0833771839469789\\
59	35	0.0848478394598385	0.0848478394598385\\
59	36	0.0867220375770356	0.0867220375770356\\
59	37	0.0891544287297884	0.0891544287297884\\
59	38	0.0921667758694743	0.0921667758694743\\
59	39	0.0959648492875048	0.0959648492875048\\
59	40	0.100624996293696	0.100624996293696\\
59	41	0.10637348818911	0.10637348818911\\
59	42	0.113360392254881	0.113360392254881\\
59	43	0.121752420218664	0.121752420218664\\
59	44	0.131730305347673	0.131730305347673\\
59	45	0.143278656175686	0.143278656175686\\
59	46	0.156421872513376	0.156421872513376\\
59	47	0.170842274742327	0.170842274742327\\
59	48	0.186091718288047	0.186091718288047\\
59	49	0.201478267300857	0.201478267300857\\
59	50	0.215940227243162	0.215940227243162\\
59	51	0.228431587124541	0.228431587124541\\
59	52	0.237736665333582	0.237736665333582\\
59	53	0.242762851582595	0.242762851582595\\
59	54	0.242914105469319	0.242914105469319\\
59	55	0.237930589652511	0.237930589652511\\
59	56	0.228301005849532	0.228301005849532\\
59	57	0.215488218556597	0.215488218556597\\
59	58	0.20138033509372	0.20138033509372\\
59	59	0.188080387577924	0.188080387577924\\
59	60	0.177889461902394	0.177889461902394\\
60	1	0	0\\
60	2	0.0655549377982194	0.0655549377982194\\
60	3	0.125725455889909	0.125725455889909\\
60	4	0.175830720746808	0.175830720746808\\
60	5	0.212827576717516	0.212827576717516\\
60	6	0.235778855624666	0.235778855624666\\
60	7	0.24553718272109	0.24553718272109\\
60	8	0.244202048538992	0.244202048538992\\
60	9	0.234546577899731	0.234546577899731\\
60	10	0.219434415634995	0.219434415634995\\
60	11	0.201497954467758	0.201497954467758\\
60	12	0.182886204303337	0.182886204303337\\
60	13	0.165083564006438	0.165083564006438\\
60	14	0.149010940512809	0.149010940512809\\
60	15	0.135090218862994	0.135090218862994\\
60	16	0.123383527385193	0.123383527385193\\
60	17	0.113770929337563	0.113770929337563\\
60	18	0.105985275859812	0.105985275859812\\
60	19	0.099752823410405	0.099752823410405\\
60	20	0.0947890889292082	0.0947890889292082\\
60	21	0.0908439699949684	0.0908439699949684\\
60	22	0.0877194482528136	0.0877194482528136\\
60	23	0.0852373832813028	0.0852373832813028\\
60	24	0.0832858614437338	0.0832858614437338\\
60	25	0.0817524946020718	0.0817524946020718\\
60	26	0.080583087379241	0.080583087379241\\
60	27	0.0797115847109496	0.0797115847109496\\
60	28	0.0791173929556072	0.0791173929556072\\
60	29	0.0787642463110763	0.0787642463110763\\
60	30	0.0786520049246479	0.0786520049246479\\
60	31	0.0787642463110763	0.0787642463110763\\
60	32	0.0791173929556073	0.0791173929556073\\
60	33	0.0797115847109511	0.0797115847109511\\
60	34	0.0805830873792578	0.0805830873792578\\
60	35	0.0817524946022499	0.0817524946022499\\
60	36	0.0832858614454286	0.0832858614454286\\
60	37	0.085237383295857	0.085237383295857\\
60	38	0.0877194483657494	0.0877194483657494\\
60	39	0.0908439707875023	0.0908439707875023\\
60	40	0.094789093961323	0.094789093961323\\
60	41	0.0997528523225579	0.0997528523225579\\
60	42	0.105985426146971	0.105985426146971\\
60	43	0.113771635776782	0.113771635776782\\
60	44	0.123386528312676	0.123386528312676\\
60	45	0.13510173065772	0.13510173065772\\
60	46	0.14905079262849	0.14905079262849\\
60	47	0.165208027301183	0.165208027301183\\
60	48	0.183237027947911	0.183237027947911\\
60	49	0.202391926663004	0.202391926663004\\
60	50	0.221501362804508	0.221501362804508\\
60	51	0.238909989893207	0.238909989893207\\
60	52	0.252689171574826	0.252689171574826\\
60	53	0.260915405309894	0.260915405309894\\
60	54	0.262011718669831	0.262011718669831\\
60	55	0.255265035966541	0.255265035966541\\
60	56	0.241130512462412	0.241130512462412\\
60	57	0.221349452588516	0.221349452588516\\
60	58	0.198972989266003	0.198972989266003\\
60	59	0.177889461902394	0.177889461902394\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> impedance.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5.3,
xmax=6.3,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Impedance (ohms)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=.7pt]
  table[row sep=crcr]{%
5.3	13.547778438417\\
5.32040816326531	14.7605631091141\\
5.34081632653061	16.0968425108821\\
5.36122448979592	17.566982745223\\
5.38163265306123	19.1806227514024\\
5.40204081632653	20.945792237085\\
5.42244897959184	22.8676846158433\\
5.44285714285714	24.9470223126772\\
5.46326530612245	27.177983339975\\
5.48367346938776	29.5457280806816\\
5.50408163265306	32.0236891186215\\
5.52448979591837	34.5709728907943\\
5.54489795918367	37.1304555909903\\
5.56530612244898	39.6283804495957\\
5.58571428571429	41.9763660552637\\
5.60612244897959	44.0765602465397\\
5.6265306122449	45.8300921870509\\
5.6469387755102	47.148004637605\\
5.66734693877551	47.9627620082589\\
5.68775510204082	48.2377257824838\\
5.70816326530612	47.9721476430354\\
5.72857142857143	47.2003650982664\\
5.74897959183674	45.985569088149\\
5.76938775510204	44.4099963501567\\
5.78979591836735	42.5640697493333\\
5.81020408163265	40.5367407473246\\
5.83061224489796	38.4084122917765\\
5.85102040816327	36.2468318343823\\
5.87142857142857	34.1056061506432\\
5.89183673469388	32.024625391312\\
5.91224489795918	30.0316332002897\\
5.93265306122449	28.1443109778678\\
5.9530612244898	26.3724380318379\\
5.9734693877551	24.7198706993665\\
5.99387755102041	23.1862210893003\\
6.01428571428571	21.7682056880776\\
6.03469387755102	20.460684462362\\
6.05510204081633	19.2574342773961\\
6.07551020408163	18.1517069002154\\
6.09591836734694	17.1366193681946\\
6.11632653061224	16.2054179697429\\
6.13673469387755	15.3516494377273\\
6.15714285714286	14.5692656732896\\
6.17755102040816	13.8526820380668\\
6.19795918367347	13.1968041490249\\
6.21836734693878	12.5970341376732\\
6.23877551020408	12.0492643219802\\
6.25918367346939	11.5498640051687\\
6.27959183673469	11.0956635212413\\
6.3	10.6839385082475\\
};
\addlegendentry{Resistance}

\addplot [color=red, line width=.7pt]
  table[row sep=crcr]{%
5.3	43.2604212752744\\
5.32040816326531	44.1516041418484\\
5.34081632653061	45.0077466856926\\
5.36122448979592	45.8129619932114\\
5.38163265306123	46.5474737798075\\
5.40204081632653	47.1870249604159\\
5.42244897959184	47.7023718912128\\
5.44285714285714	48.058993993445\\
5.46326530612245	48.2172100278287\\
5.48367346938776	48.1329586863474\\
5.50408163265306	47.7595526895048\\
5.52448979591837	47.0507160797198\\
5.54489795918367	45.9651106598312\\
5.56530612244898	44.4722920598169\\
5.58571428571429	42.5595811400379\\
5.60612244897959	40.2387485955113\\
5.6265306122449	37.5508789653481\\
5.6469387755102	34.5676122390203\\
5.66734693877551	31.3874504254053\\
5.68775510204082	28.1270139369915\\
5.70816326530612	24.9086798207207\\
5.72857142857143	21.8472562730543\\
5.74897959183674	19.0386378410225\\
5.76938775510204	16.5526096974781\\
5.78979591836735	14.4305530400272\\
5.81020408163265	12.6874253683205\\
5.83061224489796	11.316556680975\\
5.85102040816327	10.2956393707806\\
5.87142857142857	9.59260811306385\\
5.89183673469388	9.17061620955876\\
5.91224489795918	8.99178946825269\\
5.93265306122449	9.01977021341852\\
5.9530612244898	9.22124110086088\\
5.9734693877551	9.56667809197065\\
5.99387755102041	10.0305714856663\\
6.01428571428571	10.5913113891284\\
6.03469387755102	11.2308838816789\\
6.05510204081633	11.9344786203202\\
6.07551020408163	12.6900726243169\\
6.09591836734694	13.4880286933129\\
6.11632653061224	14.3207289761517\\
6.13673469387755	15.1822526825864\\
6.15714285714286	16.0680999352021\\
6.17755102040816	16.974959795682\\
6.19795918367347	17.9005185767096\\
6.21836734693878	18.8433037900797\\
6.23877551020408	19.8025590456483\\
6.25918367346939	20.778145590098\\
6.27959183673469	21.7704666621699\\
6.3	22.7804115080132\\
};
\addlegendentry{Reactance}

\end{axis}
\end{tikzpicture}%

==> mag1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={FDTD cells},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{H}_\text{y}\text{ (A/m)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
1	-1.91547895196715e-29\\
2	-1.2842313672676e-28\\
3	-8.37424045460638e-28\\
4	-5.3110922496791e-27\\
5	-3.27611039093474e-26\\
6	-1.96548382416367e-25\\
7	-1.1468765822256e-24\\
8	-6.50878851546785e-24\\
9	-3.59269128537111e-23\\
10	-1.92874984796392e-22\\
11	-1.00708974473355e-21\\
12	-5.11442373180375e-21\\
13	-2.52616378092569e-20\\
14	-1.21356366812579e-19\\
15	-5.67021977492392e-19\\
16	-2.57675710915498e-18\\
17	-1.13889408651823e-17\\
18	-4.89586526458611e-17\\
19	-2.0469717131642e-16\\
20	-8.32396967698111e-16\\
21	-3.29219387117252e-15\\
22	-1.26641655490942e-14\\
23	-4.73809779628813e-14\\
24	-1.72412093903551e-13\\
25	-6.10193667760532e-13\\
26	-2.10040929273226e-12\\
27	-7.03196062084075e-12\\
28	-2.28973484564555e-11\\
29	-7.25153956932532e-11\\
30	-2.23363143620316e-10\\
31	-6.69158609129278e-10\\
32	-1.94976778601724e-09\\
33	-5.52551772036671e-09\\
34	-1.52299797447126e-08\\
35	-4.08283604114252e-08\\
36	-1.0645371411076e-07\\
37	-2.69957850336301e-07\\
38	-6.65836146985732e-07\\
39	-1.59725788283431e-06\\
40	-3.72665317207867e-06\\
41	-8.45666596870112e-06\\
42	-1.86644691135205e-05\\
43	-4.00652973929511e-05\\
44	-8.36483472297277e-05\\
45	-0.00016985667656141\\
46	-0.000335462627902512\\
47	-0.000644379820568608\\
48	-0.0012038599948282\\
49	-0.00218749111818289\\
50	-0.0038659201394728\\
51	-0.0066450112827414\\
52	-0.0111089965382423\\
53	-0.0180630134197813\\
54	-0.0285655007845504\\
55	-0.0439369336234074\\
56	-0.0657285286165304\\
57	-0.0956344448325386\\
58	-0.135335283236613\\
59	-0.186270463697701\\
60	-0.249352208777296\\
61	-0.32465246735835\\
62	-0.411112290507187\\
63	-0.506335616648101\\
64	-0.606530659712633\\
65	-0.706648277857716\\
66	-0.800737402916808\\
67	-0.882496902584595\\
68	-0.945959468906765\\
69	-0.986207116743916\\
70	-1\\
71	-0.986207116743916\\
72	-0.945959468906765\\
73	-0.882496902584595\\
74	-0.800737402916808\\
75	-0.706648277857716\\
76	-0.606530659712633\\
77	-0.506335616648101\\
78	-0.411112290507187\\
79	-0.32465246735835\\
80	-0.249352208777295\\
81	-0.186270463697698\\
82	-0.1353352832366\\
83	-0.0956344448324913\\
84	-0.065728528616358\\
85	-0.0439369336227972\\
86	-0.02856550078245\\
87	-0.0180630134127493\\
88	-0.011108996515345\\
89	-0.00664501121022601\\
90	-0.00386591991610966\\
91	-0.00218749044902428\\
92	-0.00120385804506042\\
93	-0.000644374295050887\\
94	-0.000335447397922767\\
95	-0.000169815848200999\\
96	-8.35418935156169e-05\\
97	-3.97953395426148e-05\\
98	-1.79986329665348e-05\\
99	-6.85940808586681e-06\\
100	0\\
101	6.85940808586681e-06\\
102	1.79986329665348e-05\\
103	3.97953395426148e-05\\
104	8.35418935156169e-05\\
105	0.000169815848200999\\
106	0.000335447397922767\\
107	0.000644374295050887\\
108	0.00120385804506042\\
109	0.00218749044902428\\
110	0.00386591991610966\\
111	0.00664501121022601\\
112	0.011108996515345\\
113	0.0180630134127493\\
114	0.02856550078245\\
115	0.0439369336227972\\
116	0.065728528616358\\
117	0.0956344448324913\\
118	0.1353352832366\\
119	0.186270463697698\\
120	0.249352208777295\\
121	0.32465246735835\\
122	0.411112290507187\\
123	0.506335616648101\\
124	0.606530659712633\\
125	0.706648277857716\\
126	0.800737402916808\\
127	0.882496902584595\\
128	0.945959468906765\\
129	0.986207116743916\\
130	1\\
131	0.986207116743916\\
132	0.945959468906765\\
133	0.882496902584595\\
134	0.800737402916808\\
135	0.706648277857716\\
136	0.606530659712633\\
137	0.506335616648101\\
138	0.411112290507187\\
139	0.32465246735835\\
140	0.249352208777296\\
141	0.186270463697701\\
142	0.135335283236613\\
143	0.0956344448325386\\
144	0.0657285286165304\\
145	0.0439369336234074\\
146	0.0285655007845504\\
147	0.0180630134197813\\
148	0.0111089965382423\\
149	0.0066450112827414\\
150	0.0038659201394728\\
151	0.00218749111818289\\
152	0.0012038599948282\\
153	0.000644379820568608\\
154	0.000335462627902512\\
155	0.00016985667656141\\
156	8.36483472297277e-05\\
157	4.00652973929511e-05\\
158	1.86644691135205e-05\\
159	8.45666596870112e-06\\
160	3.72665317207867e-06\\
161	1.59725788283431e-06\\
162	6.65836146985732e-07\\
163	2.69957850336301e-07\\
164	1.0645371411076e-07\\
165	4.08283604114252e-08\\
166	1.52299797447126e-08\\
167	5.52551772036671e-09\\
168	1.94976778601724e-09\\
169	6.69158609129278e-10\\
170	2.23363143620316e-10\\
171	7.25153956932532e-11\\
172	2.28973484564555e-11\\
173	7.03196062084075e-12\\
174	2.10040929273226e-12\\
175	6.10193667760532e-13\\
176	1.72412093903551e-13\\
177	4.73809779628813e-14\\
178	1.26641655490942e-14\\
179	3.29219387117252e-15\\
180	8.32396967698111e-16\\
181	2.0469717131642e-16\\
182	4.89586526458611e-17\\
183	1.13889408651823e-17\\
184	2.57675710915498e-18\\
185	5.67021977492392e-19\\
186	1.21356366812579e-19\\
187	2.52616378092569e-20\\
188	5.11442373180375e-21\\
189	1.00708974473355e-21\\
190	1.92874984796392e-22\\
191	3.59269128537111e-23\\
192	6.50878851546785e-24\\
193	1.1468765822256e-24\\
194	1.96548382416367e-25\\
195	3.27611039093474e-26\\
196	5.3110922496791e-27\\
197	8.37424045460638e-28\\
198	1.2842313672676e-28\\
199	1.91547895196715e-29\\
200	2.77873901831711e-30\\
};
\addlegendentry{Analytic Solution}

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
1	-1.91547895196715e-29\\
5	-3.27611039093474e-26\\
9	-3.59269128537111e-23\\
13	-2.52616378092569e-20\\
17	-1.13889408651823e-17\\
21	-3.29219387117252e-15\\
25	-6.10193667760532e-13\\
29	-7.25153956932532e-11\\
33	-5.52551772036671e-09\\
37	-2.69957850336301e-07\\
41	-8.45666596870112e-06\\
45	-0.00016985667656141\\
49	-0.00218749111818289\\
53	-0.0180630134197813\\
57	-0.0956344448325386\\
61	-0.32465246735835\\
65	-0.706648277857716\\
69	-0.986207116743916\\
73	-0.882496902584595\\
77	-0.506335616648101\\
81	-0.186270463697698\\
85	-0.0439369336227972\\
89	-0.00664501121022601\\
93	-0.000644374295050887\\
97	-3.97953395426148e-05\\
101	6.85940808586681e-06\\
105	0.000169815848200999\\
109	0.00218749044902428\\
113	0.0180630134127493\\
117	0.0956344448324913\\
121	0.32465246735835\\
125	0.706648277857716\\
129	0.986207116743916\\
133	0.882496902584595\\
137	0.506335616648101\\
141	0.186270463697701\\
145	0.0439369336234074\\
149	0.0066450112827414\\
153	0.000644379820568608\\
157	4.00652973929511e-05\\
161	1.59725788283431e-06\\
165	4.08283604114252e-08\\
169	6.69158609129278e-10\\
173	7.03196062084075e-12\\
177	4.73809779628813e-14\\
181	2.0469717131642e-16\\
185	5.67021977492392e-19\\
189	1.00708974473355e-21\\
193	1.1468765822256e-24\\
197	8.37424045460638e-28\\
};
\addlegendentry{FDTD Method}

\end{axis}
\end{tikzpicture}%

==> magarrow.tikz <==
\begin{tikzpicture}

\draw[thick,->] (0,0) -- (5,0) node[anchor=north west] {x axis};
\draw[thick,->] (0,1) -- (0,5) node[anchor=south east] {y axis};

\node[text width=3cm] at (0.8,1.5) { $j_a$-1}; 
\node[text width=3cm] at (0.8,2.5) { $j_a$};  
\node[text width=3cm] at (0.8,3.5) { $j_a$+1};
\node[text width=3cm] at (0.8,4.5) { $j_a$+2};  

\node[text width=3cm] at (2,-.3) { $i_a$-1}; 
\node[text width=3cm] at (3,-.3) { $i_a$}; 
\node[text width=3cm] at (4,-.3) { $i_a$+1}; 
\node[text width=3cm] at (5,-.3) { $i_a$+2}; 

\node[text width=3cm] at (2.7,.5) { Scattered field};  

\draw[dashed] (0.3,1.5) -- (4.3,1.5);
\draw[dashed] (0.3,2.5) -- (4.3,2.5);
\draw[dashed] (0.3,3.5) -- (4.3,3.5);
\draw[dashed] (0.3,4.5) -- (4.3,4.5);

\draw[dashed] (.7,1) -- (.7,5);
\draw[dashed] (1.7,1) -- (1.7,5);
\draw[dashed] (2.7,1) -- (2.7,5);
\draw[dashed] (3.7,1) -- (3.7,5);

\draw (.7,1.5) circle (0.1cm);
\draw (.7,2.5) circle (0.1cm);
\draw (.7,3.5) circle (0.1cm);
\draw (.7,4.5) circle (0.1cm);

\draw (1.7,1.5) circle (0.1cm);
\draw (2.7,1.5) circle (0.1cm);
\draw (3.7,1.5) circle (0.1cm);

\draw (1.7,2.5) circle (0.1cm);
\draw (1.7,3.5) circle (0.1cm);
\draw (1.7,4.5) circle (0.1cm);

\draw (2.7,2.5) circle (0.1cm);
\draw (2.7,3.5) circle (0.1cm);
\draw (2.7,4.5) circle (0.1cm);

\draw (3.7,2.5) circle (0.1cm);
\draw (3.7,3.5) circle (0.1cm);
\draw (3.7,4.5) circle (0.1cm);

\draw[->,blue] (.5,1) -- (.9,1);
\draw[->,blue] (.5,2) -- (.9,2);
\draw[->,blue] (.5,3) -- (.9,3);
\draw[->,blue] (.5,4) -- (.9,4);
\draw[->,blue] (.5,5) -- (.9,5);

\draw[->,blue] (1.5,1) -- (1.9,1);
\draw[->,blue] (1.5,2) -- (1.9,2);
\draw[->,blue] (1.5,3) -- (1.9,3);
\draw[->,blue] (1.5,4) -- (1.9,4);
\draw[->,blue] (1.5,5) -- (1.9,5);

\draw[->,blue] (2.5,1) -- (2.9,1);
\draw[->,blue] (2.5,2) -- (2.9,2);
\draw[->,blue] (2.5,3) -- (2.9,3);
\draw[->,blue] (2.5,4) -- (2.9,4);
\draw[->,blue] (2.5,5) -- (2.9,5);

\draw[->,blue] (3.5,1) -- (3.9,1);
\draw[->,blue] (3.5,2) -- (3.9,2);
\draw[->,blue] (3.5,3) -- (3.9,3);
\draw[->,blue] (3.5,4) -- (3.9,4);
\draw[->,blue] (3.5,5) -- (3.9,5);

\draw[->,blue] (5,3) -- (5.4,3);
\node[text width=3cm] at (7,3) { $H_y$};  

\draw[->,red] (.2,1.3) -- (.2,1.7);
\draw[->,red] (1.2,1.3) -- (1.2,1.7);
\draw[->,red] (2.2,1.3) -- (2.2,1.7);
\draw[->,red] (3.2,1.3) -- (3.2,1.7);
\draw[->,red] (4.2,1.3) -- (4.2,1.7);

\draw[->,red] (.2,2.3) -- (.2,2.7);
\draw[->,red] (.2,3.3) -- (.2,3.7);
\draw[->,red] (.2,4.3) -- (.2,4.7);

\draw[->,red] (1.2,2.3) -- (1.2,2.7);
\draw[->,red] (1.2,3.3) -- (1.2,3.7);
\draw[->,red] (1.2,4.3) -- (1.2,4.7);

\draw[->,red] (2.2,2.3) -- (2.2,2.7);
\draw[->,red] (2.2,3.3) -- (2.2,3.7);
\draw[->,red] (2.2,4.3) -- (2.2,4.7);

\draw[->,red] (3.2,2.3) -- (3.2,2.7);
\draw[->,red] (3.2,3.3) -- (3.2,3.7);
\draw[->,red] (3.2,4.3) -- (3.2,4.7);

\draw[->,red] (4.2,2.3) -- (4.2,2.7);
\draw[->,red] (4.2,3.3) -- (4.2,3.7);
\draw[->,red] (4.2,4.3) -- (4.2,4.7);

\draw[->,red] (4.9,3.3) -- (4.9,3.7);
\node[text width=3cm] at (6.6,3.5) { $H_x$}; 

\draw (5,2.5) circle (0.1cm);
\node[text width=3cm] at (6.7,2.5) { $D_z$};

\node[text width=3cm] at (6,5) { Total field}; 

\draw[dotted,thick] (1.5,2.3) -- (1.5,5);
\draw[dotted,thick] (1.5,2.3) -- (4.2,2.3);
  
\end{tikzpicture}

==> magprop.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={FDTD Cells},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{H}_\text{y}\text{ (A/m)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
1	-3.7931831650148e-60\\
2	-1.11200137727083e-57\\
3	-2.13650351498742e-55\\
4	-3.02059646117481e-53\\
5	-3.35091766605033e-51\\
6	-3.03740875410746e-49\\
7	-2.31312116742497e-47\\
8	-1.5102594872169e-45\\
9	-8.58507836342377e-44\\
10	-4.30038844946883e-42\\
11	-1.91662290336203e-40\\
12	-7.66053029700579e-39\\
13	-2.7638671872139e-37\\
14	-9.05103564358726e-36\\
15	-2.70286863299117e-34\\
16	-7.38966294267681e-33\\
17	-1.85601374692957e-31\\
18	-4.29511201980208e-30\\
19	-9.18145191357157e-29\\
20	-1.81697892341261e-27\\
21	-3.33517646525751e-26\\
22	-5.68765278159075e-25\\
23	-9.02414967355907e-24\\
24	-1.33370841364641e-22\\
25	-1.83796092581264e-21\\
26	-2.36371629304811e-20\\
27	-2.83876692625897e-19\\
28	-3.18539884093242e-18\\
29	-3.34085604345812e-17\\
30	-3.27574179471094e-16\\
31	-3.00301032849989e-15\\
32	-2.57380890690317e-14\\
33	-2.06198081781589e-13\\
34	-1.54360731711521e-12\\
35	-1.07925658309161e-11\\
36	-7.04326845606869e-11\\
37	-4.28688930495098e-10\\
38	-2.43115285194665e-09\\
39	-1.28318502421932e-08\\
40	-6.29497583439343e-08\\
41	-2.86586995126178e-07\\
42	-1.20867229375759e-06\\
43	-4.7127892899709e-06\\
44	-1.69505370697433e-05\\
45	-5.6096319022653e-05\\
46	-0.000170349555396906\\
47	-0.00047330868806929\\
48	-0.00119973520231573\\
49	-0.00276722845085757\\
50	-0.0057985079028042\\
51	-0.0110431166471876\\
52	-0.019198017311748\\
53	-0.0307914902118805\\
54	-0.0464170736134766\\
55	-0.0673591389850804\\
56	-0.0959844113215664\\
57	-0.1349952185049\\
58	-0.185813812323965\\
59	-0.248074437499328\\
60	-0.321258575992476\\
61	-0.40575920199835\\
62	-0.50052392120704\\
63	-0.600699505230123\\
64	-0.700225589025712\\
65	-0.794818886458177\\
66	-0.879020056019068\\
67	-0.944694930617002\\
68	-0.986661595599954\\
69	-1.00339804017229\\
70	-0.992019518063643\\
71	-0.952319194597112\\
72	-0.889725569260944\\
73	-0.808072865210816\\
74	-0.712178169091327\\
75	-0.611042936330011\\
76	-0.50934327447683\\
77	-0.41178989295445\\
78	-0.324664594966371\\
79	-0.248009412879421\\
80	-0.184088600110578\\
81	-0.133528912224162\\
82	-0.0931026580951024\\
83	-0.0639993265401617\\
84	-0.0423123924130649\\
85	-0.0271053308128245\\
86	-0.0174462536989811\\
87	-0.0100659964563921\\
88	-0.00655991144754668\\
89	-0.00328816804571899\\
90	-0.00220138074064495\\
91	-0.00101769647025381\\
92	-0.000564677047580486\\
93	-0.000412205325559199\\
94	2.55306334414059e-05\\
95	-0.000306454583262184\\
96	0.000231740893458301\\
97	-0.000308955725292878\\
98	0.000298764375015344\\
99	-0.000316509594872393\\
100	0.000316509594872393\\
101	-0.000298764375015344\\
102	0.000308955725292878\\
103	-0.000231740893458301\\
104	0.000306454583262184\\
105	-2.55306334414059e-05\\
106	0.000412205325559199\\
107	0.000564677047580486\\
108	0.00101769647025381\\
109	0.00220138074064495\\
110	0.00328816804571899\\
111	0.00655991144754668\\
112	0.0100659964563921\\
113	0.0174462536989811\\
114	0.0271053308128245\\
115	0.0423123924130649\\
116	0.0639993265401617\\
117	0.0931026580951024\\
118	0.133528912224162\\
119	0.184088600110578\\
120	0.248009412879421\\
121	0.324664594966371\\
122	0.41178989295445\\
123	0.50934327447683\\
124	0.611042936330011\\
125	0.712178169091327\\
126	0.808072865210816\\
127	0.889725569260944\\
128	0.952319194597112\\
129	0.992019518063643\\
130	1.00339804017229\\
131	0.986661595599954\\
132	0.944694930617002\\
133	0.879020056019068\\
134	0.794818886458177\\
135	0.700225589025712\\
136	0.600699505230123\\
137	0.50052392120704\\
138	0.40575920199835\\
139	0.321258575992476\\
140	0.248074437499328\\
141	0.185813812323965\\
142	0.1349952185049\\
143	0.0959844113215664\\
144	0.0673591389850804\\
145	0.0464170736134766\\
146	0.0307914902118805\\
147	0.019198017311748\\
148	0.0110431166471876\\
149	0.0057985079028042\\
150	0.00276722845085757\\
151	0.00119973520231573\\
152	0.00047330868806929\\
153	0.000170349555396906\\
154	5.6096319022653e-05\\
155	1.69505370697433e-05\\
156	4.7127892899709e-06\\
157	1.20867229375759e-06\\
158	2.86586995126178e-07\\
159	6.29497583439343e-08\\
160	1.28318502421932e-08\\
161	2.43115285194665e-09\\
162	4.28688930495098e-10\\
163	7.04326845606869e-11\\
164	1.07925658309161e-11\\
165	1.54360731711521e-12\\
166	2.06198081781589e-13\\
167	2.57380890690317e-14\\
168	3.00301032849989e-15\\
169	3.27574179471094e-16\\
170	3.34085604345812e-17\\
171	3.18539884093242e-18\\
172	2.83876692625897e-19\\
173	2.36371629304811e-20\\
174	1.83796092581264e-21\\
175	1.33370841364641e-22\\
176	9.02414967355907e-24\\
177	5.68765278159075e-25\\
178	3.33517646525751e-26\\
179	1.81697892341261e-27\\
180	9.18145191357157e-29\\
181	4.29511201980208e-30\\
182	1.85601374692957e-31\\
183	7.38966294267681e-33\\
184	2.70286863299117e-34\\
185	9.05103564358726e-36\\
186	2.7638671872139e-37\\
187	7.66053029700579e-39\\
188	1.91662290336203e-40\\
189	4.30038844946883e-42\\
190	8.58507836342377e-44\\
191	1.5102594872169e-45\\
192	2.31312116742497e-47\\
193	3.03740875410746e-49\\
194	3.35091766605033e-51\\
195	3.02059646117481e-53\\
196	2.13650351498742e-55\\
197	1.11200137727083e-57\\
198	3.78685302770903e-60\\
199	6.3301373057703e-63\\
200	0\\
};
\addlegendentry{t = 100}

\addplot [color=blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
1	-4.90393516315304e-17\\
2	-3.3554005663082e-16\\
3	-2.25244091170102e-15\\
4	-1.44368640359765e-14\\
5	-8.82657083249129e-14\\
6	-5.14518508302708e-13\\
7	-2.858038131123e-12\\
8	-1.51193549954496e-11\\
9	-7.61214366551992e-11\\
10	-3.64474617103879e-10\\
11	-1.65827997268767e-09\\
12	-7.16284008012588e-09\\
13	-2.9343789248667e-08\\
14	-1.13887120208637e-07\\
15	-4.18252744919006e-07\\
16	-1.45157288326552e-06\\
17	-4.75395237100746e-06\\
18	-1.46695419991628e-05\\
19	-4.25800558955823e-05\\
20	-0.000116055615183575\\
21	-0.000296493576624284\\
22	-0.000708729385179656\\
23	-0.00158252955063554\\
24	-0.00329668462608916\\
25	-0.00640348324528264\\
26	-0.0116057762566297\\
27	-0.0196802863535736\\
28	-0.0313992221203126\\
29	-0.0475626049373106\\
30	-0.0692226962718949\\
31	-0.0979847138315759\\
32	-0.13601362979013\\
33	-0.185411983208154\\
34	-0.247201453650508\\
35	-0.320799994051752\\
36	-0.404608120133979\\
37	-0.496894446397724\\
38	-0.595381382788771\\
39	-0.695646581399028\\
40	-0.790856933348792\\
41	-0.874083517232703\\
42	-0.940253177424839\\
43	-0.984997635381701\\
44	-1.00348970392619\\
45	-0.993030958401416\\
46	-0.955423660922406\\
47	-0.894359630775537\\
48	-0.813138172739037\\
49	-0.717414125781296\\
50	-0.61545174206443\\
51	-0.513250077549182\\
52	-0.414759144888138\\
53	-0.325443305396751\\
54	-0.248710660816818\\
55	-0.183922402781169\\
56	-0.13170056369295\\
57	-0.092351533073008\\
58	-0.0624508894415598\\
59	-0.0405915039107637\\
60	-0.0263782359211333\\
61	-0.016219729957132\\
62	-0.00939757180158193\\
63	-0.00598906092668725\\
64	-0.00311857772489633\\
65	-0.00157510030180543\\
66	-0.00128258598334009\\
67	-0.000216572583140678\\
68	-0.000301945527854937\\
69	-0.000304933542830261\\
70	0.000262154743558564\\
71	-0.000327510216489054\\
72	0.000139820241030346\\
73	4.6111074925576e-05\\
74	-0.000228271601049366\\
75	0.000313502287509919\\
76	-0.000299192674638496\\
77	0.000196855433287125\\
78	-4.80612153209091e-05\\
79	-0.000104773403720161\\
80	0.000226155313515312\\
81	-0.000295894487332355\\
82	0.000308900137526384\\
83	-0.000272105065048124\\
84	0.000199413060818419\\
85	-0.000106968313533282\\
86	9.58007665292655e-06\\
87	8.13250341060106e-05\\
88	-0.000158410073636402\\
89	0.000218177618674147\\
90	-0.000260190204522099\\
91	0.000286110968067897\\
92	-0.000298799215304178\\
93	0.000301583897710192\\
94	-0.000297752972900466\\
95	0.000290242922634206\\
96	-0.000281486117040206\\
97	0.000273366289259306\\
98	-0.000267236272530006\\
99	0.000263961257438553\\
100	-0.000263961257438553\\
101	0.000267236272530006\\
102	-0.000273366289259306\\
103	0.000281486117040206\\
104	-0.000290242922634206\\
105	0.000297752972900466\\
106	-0.000301583897710192\\
107	0.000298799215304178\\
108	-0.000286110968067897\\
109	0.000260190204522099\\
110	-0.000218177618674147\\
111	0.000158410073636402\\
112	-8.13250341060106e-05\\
113	-9.58007665292655e-06\\
114	0.000106968313533282\\
115	-0.000199413060818419\\
116	0.000272105065048124\\
117	-0.000308900137526384\\
118	0.000295894487332355\\
119	-0.000226155313515312\\
120	0.000104773403720161\\
121	4.80612153209091e-05\\
122	-0.000196855433287125\\
123	0.000299192674638496\\
124	-0.000313502287509919\\
125	0.000228271601049366\\
126	-4.6111074925576e-05\\
127	-0.000139820241030346\\
128	0.000327510216489054\\
129	-0.000262154743558564\\
130	0.000304933542830261\\
131	0.000301945527854937\\
132	0.000216572583140678\\
133	0.00128258598334009\\
134	0.00157510030180543\\
135	0.00311857772489633\\
136	0.00598906092668725\\
137	0.00939757180158193\\
138	0.016219729957132\\
139	0.0263782359211333\\
140	0.0405915039107637\\
141	0.0624508894415598\\
142	0.092351533073008\\
143	0.13170056369295\\
144	0.183922402781169\\
145	0.248710660816818\\
146	0.325443305396751\\
147	0.414759144888138\\
148	0.513250077549182\\
149	0.61545174206443\\
150	0.717414125781296\\
151	0.813138172739037\\
152	0.894359630775537\\
153	0.955423660922406\\
154	0.993030958401416\\
155	1.00348970392619\\
156	0.984997635381701\\
157	0.940253177424839\\
158	0.874083517232703\\
159	0.790856933348792\\
160	0.695646581399028\\
161	0.595381382788771\\
162	0.496894446397724\\
163	0.404608120133979\\
164	0.320799994051752\\
165	0.247201453650508\\
166	0.185411983208154\\
167	0.13601362979013\\
168	0.0979847138315759\\
169	0.0692226962718949\\
170	0.0475626049373106\\
171	0.0313992221203126\\
172	0.0196802863535736\\
173	0.0116057762566297\\
174	0.00640348324528264\\
175	0.00329668462608916\\
176	0.00158252955063554\\
177	0.000708729385179656\\
178	0.000296493576624284\\
179	0.000116055615183575\\
180	4.25800558955823e-05\\
181	1.46695419991628e-05\\
182	4.75395237100746e-06\\
183	1.45157288326552e-06\\
184	4.18252744919006e-07\\
185	1.13887120208637e-07\\
186	2.9343789248667e-08\\
187	7.16284008012588e-09\\
188	1.65827997268767e-09\\
189	3.64474617103879e-10\\
190	7.61214366551991e-11\\
191	1.51193549954491e-11\\
192	2.85803813111855e-12\\
193	5.14518508261671e-13\\
194	8.82657079636595e-14\\
195	1.44368610021857e-14\\
196	2.25241661103166e-15\\
197	3.35354448136419e-16\\
198	4.76879445201204e-17\\
199	6.65764287438018e-18\\
200	0\\
};
\addlegendentry{t = 150}

\addplot [color=red, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
1	-0.0122899183228738\\
2	-0.0203594003391469\\
3	-0.0321243992083075\\
4	-0.048508045033488\\
5	-0.0705701396598368\\
6	-0.0996594567295983\\
7	-0.137494301500254\\
8	-0.185945494700438\\
9	-0.246424668874274\\
10	-0.319134589636516\\
11	-0.402718740346073\\
12	-0.494615009613445\\
13	-0.591678799854219\\
14	-0.69020146253385\\
15	-0.785167224410697\\
16	-0.869921630117108\\
17	-0.937443085838087\\
18	-0.982429422538193\\
19	-1.00197946213246\\
20	-0.994498120186668\\
21	-0.959334816537156\\
22	-0.898472477142428\\
23	-0.817431358344764\\
24	-0.722996909059824\\
25	-0.620874852829337\\
26	-0.516712267210784\\
27	-0.417195973266414\\
28	-0.327460786483515\\
29	-0.249166441581431\\
30	-0.183131806762933\\
31	-0.130730775347825\\
32	-0.0910099166839844\\
33	-0.0609204121808657\\
34	-0.039168194612002\\
35	-0.0250084577648473\\
36	-0.0154612944488232\\
37	-0.00866946901632047\\
38	-0.00506977973949679\\
39	-0.00317886067028117\\
40	-0.00132263943777612\\
41	-0.000641135390424765\\
42	-0.000732122215592862\\
43	-4.05135191826695e-05\\
44	8.06786297497345e-05\\
45	-0.000364363778133916\\
46	0.000144920749125177\\
47	0.000128760780968695\\
48	-0.000312941308604407\\
49	0.00021809296445778\\
50	4.20448960095788e-05\\
51	-0.000264023646012342\\
52	0.000285036772723584\\
53	-0.000106315571208657\\
54	-0.000137912566929111\\
55	0.000286175327648002\\
56	-0.000255254647087907\\
57	7.70197079200247e-05\\
58	0.000138017866193451\\
59	-0.00027333591832573\\
60	0.000267441608303608\\
61	-0.000134771121939646\\
62	-5.40682216554493e-05\\
63	0.000213411575654387\\
64	-0.000281273630049561\\
65	0.000239801695269843\\
66	-0.000113868062699042\\
67	-4.59013617764852e-05\\
68	0.000185240413774807\\
69	-0.000264333190705328\\
70	0.000266943680305969\\
71	-0.000200195494772325\\
72	8.77389740497279e-05\\
73	3.98028228698676e-05\\
74	-0.000153681217207887\\
75	0.000233058743680765\\
76	-0.000267586207572178\\
77	0.000256976962062912\\
78	-0.000208616535150551\\
79	0.000134348848438345\\
80	-4.73668396568546e-05\\
81	-4.02150044240009e-05\\
82	0.000118875893198976\\
83	-0.000182325432089956\\
84	0.000227450410312835\\
85	-0.000253817084161761\\
86	0.000262961460445377\\
87	-0.000257649009588252\\
88	0.000241221929520838\\
89	-0.000217093673589492\\
90	0.000188405589072419\\
91	-0.000157831404360747\\
92	0.000127500235066937\\
93	-9.90042435594904e-05\\
94	7.34592756208872e-05\\
95	-5.15924482883176e-05\\
96	3.38373890295867e-05\\
97	-2.04241302039651e-05\\
98	1.14557777789955e-05\\
99	-6.96775515004973e-06\\
100	6.96775515004973e-06\\
101	-1.14557777789955e-05\\
102	2.04241302039651e-05\\
103	-3.38373890295867e-05\\
104	5.15924482883176e-05\\
105	-7.34592756208872e-05\\
106	9.90042435594904e-05\\
107	-0.000127500235066937\\
108	0.000157831404360747\\
109	-0.000188405589072419\\
110	0.000217093673589492\\
111	-0.000241221929520838\\
112	0.000257649009588252\\
113	-0.000262961460445377\\
114	0.000253817084161761\\
115	-0.000227450410312835\\
116	0.000182325432089956\\
117	-0.000118875893198976\\
118	4.02150044240009e-05\\
119	4.73668396568546e-05\\
120	-0.000134348848438345\\
121	0.000208616535150551\\
122	-0.000256976962062912\\
123	0.000267586207572178\\
124	-0.000233058743680765\\
125	0.000153681217207887\\
126	-3.98028228698676e-05\\
127	-8.77389740497279e-05\\
128	0.000200195494772325\\
129	-0.000266943680305969\\
130	0.000264333190705328\\
131	-0.000185240413774807\\
132	4.59013617764852e-05\\
133	0.000113868062699042\\
134	-0.000239801695269843\\
135	0.000281273630049561\\
136	-0.000213411575654387\\
137	5.40682216554493e-05\\
138	0.000134771121939646\\
139	-0.000267441608303608\\
140	0.00027333591832573\\
141	-0.000138017866193451\\
142	-7.70197079200247e-05\\
143	0.000255254647087907\\
144	-0.000286175327648002\\
145	0.000137912566929111\\
146	0.000106315571208657\\
147	-0.000285036772723584\\
148	0.000264023646012342\\
149	-4.20448960095788e-05\\
150	-0.00021809296445778\\
151	0.000312941308604407\\
152	-0.000128760780968695\\
153	-0.000144920749125177\\
154	0.000364363778133916\\
155	-8.06786297497345e-05\\
156	4.05135191826695e-05\\
157	0.000732122215592862\\
158	0.000641135390424765\\
159	0.00132263943777612\\
160	0.00317886067028117\\
161	0.00506977973949679\\
162	0.00866946901632047\\
163	0.0154612944488232\\
164	0.0250084577648473\\
165	0.039168194612002\\
166	0.0609204121808657\\
167	0.0910099166839844\\
168	0.130730775347825\\
169	0.183131806762933\\
170	0.249166441581431\\
171	0.327460786483515\\
172	0.417195973266414\\
173	0.516712267210784\\
174	0.620874852829337\\
175	0.722996909059822\\
176	0.817431358344753\\
177	0.898472477142378\\
178	0.959334816536936\\
179	0.994498120185743\\
180	1.00197946212872\\
181	0.982429422523758\\
182	0.93744308578476\\
183	0.869921629929047\\
184	0.785167223778468\\
185	0.690201460510715\\
186	0.59167879370235\\
187	0.494614991872262\\
188	0.402718691929439\\
189	0.319134464913898\\
190	0.24642436648614\\
191	0.185944807040583\\
192	0.137492840551169\\
193	0.0996565707224171\\
194	0.0705648681863911\\
195	0.0484992002971354\\
196	0.0321108689698426\\
197	0.0203406743756569\\
198	0.0122665958358125\\
199	0.00702525876955786\\
200	0\\
};
\addlegendentry{t = 200}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
1	-0.520996271390478\\
2	-0.420929391674017\\
3	-0.328851226894569\\
4	-0.248660912906421\\
5	-0.182584245451432\\
6	-0.129868955283175\\
7	-0.0887508875179288\\
8	-0.0584554999651306\\
9	-0.0377345049329491\\
10	-0.0236086205628309\\
11	-0.0137457042849763\\
12	-0.00779317769805477\\
13	-0.00479915661356723\\
14	-0.00266318800133959\\
15	-0.00105363175077345\\
16	-0.000782954331620562\\
17	-0.000820391037056323\\
18	-0.000181811853680891\\
19	-3.11177843784318e-05\\
20	-0.000479765561660127\\
21	-0.000167814712416222\\
22	0.000185528157165328\\
23	-0.000285937077657716\\
24	-0.000217184779170227\\
25	0.000245670506429101\\
26	-0.000154866305737502\\
27	-0.000230012203824135\\
28	0.00026635929465858\\
29	-8.47346766102067e-05\\
30	-0.000218073718052551\\
31	0.000274185896229991\\
32	-8.10008151921264e-05\\
33	-0.000189525423096185\\
34	0.000279660286120301\\
35	-0.000126938212663342\\
36	-0.00012916062099808\\
37	0.000273603816608127\\
38	-0.000199994065930666\\
39	-2.33044137881591e-05\\
40	0.000223821686544299\\
41	-0.00026114682581975\\
42	0.000119587445209074\\
43	9.68904622825901e-05\\
44	-0.000246444818941013\\
45	0.000241871756150225\\
46	-9.54859910622399e-05\\
47	-0.000100965952660801\\
48	0.000237474057318375\\
49	-0.000246616539154048\\
50	0.000132159464185198\\
51	4.26265735678142e-05\\
52	-0.000193082417844398\\
53	0.000254423788196335\\
54	-0.000206909198367151\\
55	7.74134177625008e-05\\
56	7.81983468370245e-05\\
57	-0.000200689617024753\\
58	0.000249486209187397\\
59	-0.000213824251496959\\
60	0.000111551272357976\\
61	2.11703776748659e-05\\
62	-0.000143793633787591\\
63	0.000223762263439102\\
64	-0.000244025694037334\\
65	0.000204742635620217\\
66	-0.000120154025564095\\
67	1.2662289416909e-05\\
68	9.3685616122512e-05\\
69	-0.000178595351107345\\
70	0.000228860932399464\\
71	-0.000239459775661838\\
72	0.000212787031297098\\
73	-0.000156697729712692\\
74	8.20689964538322e-05\\
75	-4.70008252129639e-07\\
76	-7.76777322834448e-05\\
77	0.000144279608720574\\
78	-0.000194089072149723\\
79	0.000224685843042865\\
80	-0.000236078726583079\\
81	0.00023010542398772\\
82	-0.000209775681428953\\
83	0.000178663441780014\\
84	-0.000140410884142632\\
85	9.83702957499658e-05\\
86	-5.53823745435749e-05\\
87	1.36724241555431e-05\\
88	2.51623472036316e-05\\
89	-6.0102797085364e-05\\
90	9.06207452179778e-05\\
91	-0.000116575494272107\\
92	0.00013810902414763\\
93	-0.000155549586907305\\
94	0.000169328991034514\\
95	-0.000179915518991153\\
96	0.000187762153892078\\
97	-0.000193268455941642\\
98	0.000196753832712625\\
99	-0.000198439893228037\\
100	0.000198439893228037\\
101	-0.000196753832712625\\
102	0.000193268455941642\\
103	-0.000187762153892078\\
104	0.000179915518991153\\
105	-0.000169328991034514\\
106	0.000155549586907305\\
107	-0.00013810902414763\\
108	0.000116575494272107\\
109	-9.06207452179778e-05\\
110	6.0102797085364e-05\\
111	-2.51623472036316e-05\\
112	-1.36724241555431e-05\\
113	5.53823745435749e-05\\
114	-9.83702957499658e-05\\
115	0.000140410884142632\\
116	-0.000178663441780014\\
117	0.000209775681428953\\
118	-0.00023010542398772\\
119	0.000236078726583079\\
120	-0.000224685843042865\\
121	0.000194089072149723\\
122	-0.000144279608720574\\
123	7.76777322834448e-05\\
124	4.70008252129639e-07\\
125	-8.20689964538322e-05\\
126	0.000156697729712692\\
127	-0.000212787031297098\\
128	0.000239459775661838\\
129	-0.000228860932399464\\
130	0.000178595351107345\\
131	-9.3685616122512e-05\\
132	-1.2662289416909e-05\\
133	0.000120154025564095\\
134	-0.000204742635620217\\
135	0.000244025694037334\\
136	-0.000223762263439102\\
137	0.000143793633787591\\
138	-2.11703776748659e-05\\
139	-0.000111551272357976\\
140	0.000213824251496959\\
141	-0.000249486209187397\\
142	0.000200689617024753\\
143	-7.81983468370257e-05\\
144	-7.7413417762506e-05\\
145	0.000206909198367129\\
146	-0.00025442378819642\\
147	0.000193082417844054\\
148	-4.26265735692377e-05\\
149	-0.000132159464191137\\
150	0.000246616539129653\\
151	-0.000237474057415724\\
152	0.000100965952285423\\
153	9.54859896659547e-05\\
154	-0.000241871761156184\\
155	0.000246444801656537\\
156	-9.68905197056621e-05\\
157	-0.000119587628585168\\
158	0.000261146263545955\\
159	-0.000223823339937301\\
160	2.32997574513431e-05\\
161	0.000199981525789119\\
162	-0.000273636058594254\\
163	0.000129081629122183\\
164	0.000126754196245632\\
165	-0.000280066906620766\\
166	0.00018867550754711\\
167	7.93257321167396e-05\\
168	-0.000277287536732257\\
169	0.000212700363242403\\
170	7.60650533657217e-05\\
171	-0.000279323583592453\\
172	0.000212123770757112\\
173	0.000132140691014465\\
174	-0.000272362589459807\\
175	0.000187660730904847\\
176	0.000253884905171972\\
177	-0.000221580056140161\\
178	0.000125121054087226\\
179	0.000429861793510305\\
180	-1.95831592038313e-05\\
181	0.000146298221100237\\
182	0.000821071600112284\\
183	0.000833967577496706\\
184	0.00115147813555962\\
185	0.00278944490859351\\
186	0.00493874425412641\\
187	0.00795037807587088\\
188	0.0139341466687116\\
189	0.0238180074469622\\
190	0.0379142843597258\\
191	0.0585493860097358\\
192	0.0887515893618038\\
193	0.12981813113967\\
194	0.182505343918624\\
195	0.248521015679441\\
196	0.328625768989612\\
197	0.420678155178396\\
198	0.520809021605592\\
199	0.624976807023845\\
200	0\\
};
\addlegendentry{t = 250}

\end{axis}
\end{tikzpicture}%

==> plane1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.000400414941637395	0.000400414941637395\\
2	3	0.00130784557925673	0.00130784557925673\\
2	4	0.00260839722309695	0.00260839722309695\\
2	5	0.00328208539284548	0.00328208539284548\\
2	6	0.00286106177494076	0.00286106177494076\\
2	7	0.00153884516022189	0.00153884516022189\\
2	8	-0.000829040401038749	-0.000829040401038749\\
2	9	-0.00267502800509936	-0.00267502800509936\\
2	10	-0.00359807491492422	-0.00359807491492422\\
2	11	-0.00296737231435567	-0.00296737231435567\\
2	12	-0.00147785762799096	-0.00147785762799096\\
2	13	-0.000454943422798739	-0.000454943422798739\\
2	14	-8.86305543089251e-05	-8.86305543089251e-05\\
2	15	-1.09533590498899e-05	-1.09533590498899e-05\\
2	16	-8.32602476141546e-07	-8.32602476141546e-07\\
2	17	-3.55179115144293e-08	-3.55179115144293e-08\\
2	18	-6.5098254070697e-10	-6.5098254070697e-10\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	-6.5098254070697e-10	-6.5098254070697e-10\\
2	44	-3.48669289736191e-08	-3.48669289736191e-08\\
2	45	-8.01507569444843e-07	-8.01507569444843e-07\\
2	46	-1.03286478815639e-05	-1.03286478815639e-05\\
2	47	-8.17879522124627e-05	-8.17879522124627e-05\\
2	48	-0.00041074358951896	-0.00041074358951896\\
2	49	-0.00130864708682617	-0.00130864708682617\\
2	50	-0.00260843209002592	-0.00260843209002592\\
2	51	-0.00328208604382802	-0.00328208604382802\\
2	52	-0.00286106177494076	-0.00286106177494076\\
2	53	-0.00153884516022189	-0.00153884516022189\\
2	54	0.000829040401038756	0.000829040401038756\\
2	55	0.00267502800509937	0.00267502800509937\\
2	56	0.00359807426394168	0.00359807426394168\\
2	57	0.00296733679644415	0.00296733679644415\\
2	58	0.00147702502551482	0.00147702502551482\\
2	59	0.000443990063748848	0.000443990063748848\\
2	60	0	0\\
3	1	0	0\\
3	2	0.00130784557925673	0.00130784557925673\\
3	3	0.00347633980563586	0.00347633980563586\\
3	4	0.00579765555047096	0.00579765555047096\\
3	5	0.00681041388408373	0.00681041388408373\\
3	6	0.00659591341575462	0.00659591341575462\\
3	7	0.00412282407183202	0.00412282407183202\\
3	8	-0.00158373067304569	-0.00158373067304569\\
3	9	-0.00569779681754636	-0.00569779681754636\\
3	10	-0.00770925277401318	-0.00770925277401318\\
3	11	-0.00718341377710061	-0.00718341377710061\\
3	12	-0.00430206880448703	-0.00430206880448703\\
3	13	-0.00163789509837056	-0.00163789509837056\\
3	14	-0.000404642186619189	-0.000404642186619189\\
3	15	-6.57459385535193e-05	-6.57459385535193e-05\\
3	16	-6.9789514074585e-06	-6.9789514074585e-06\\
3	17	-4.66136938734974e-07	-4.66136938734974e-07\\
3	18	-1.77885458730822e-08	-1.77885458730822e-08\\
3	19	-2.95901155131966e-10	-2.95901155131966e-10\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	-2.95901155131966e-10	-2.95901155131966e-10\\
3	43	-1.73545575123654e-08	-1.73545575123654e-08\\
3	44	-4.42761510165342e-07	-4.42761510165342e-07\\
3	45	-6.43916222831804e-06	-6.43916222831804e-06\\
3	46	-5.87762328856034e-05	-5.87762328856034e-05\\
3	47	-0.000349665321329867	-0.000349665321329867\\
3	48	-0.00136662181214234	-0.00136662181214234\\
3	49	-0.00348277896786418	-0.00348277896786418\\
3	50	-0.00579809831198113	-0.00579809831198113\\
3	51	-0.00681043123864124	-0.00681043123864124\\
3	52	-0.00659591371165577	-0.00659591371165577\\
3	53	-0.00412282407183202	-0.00412282407183202\\
3	54	0.00158373067304569	0.00158373067304569\\
3	55	0.00569779652164521	0.00569779652164521\\
3	56	0.0077092349854673	0.0077092349854673\\
3	57	0.00718294764016187	0.00718294764016187\\
3	58	0.00429508985307956	0.00429508985307956\\
3	59	0.00157214915981703	0.00157214915981703\\
3	60	0	0\\
4	1	0	0\\
4	2	0.00260839722309695	0.00260839722309695\\
4	3	0.00579765555047096	0.00579765555047096\\
4	4	0.00862445366623054	0.00862445366623054\\
4	5	0.0110757604104298	0.0110757604104298\\
4	6	0.013472379075821	0.013472379075821\\
4	7	0.0101377062861438	0.0101377062861438\\
4	8	-0.00329872647991631	-0.00329872647991631\\
4	9	-0.0107421726771885	-0.0107421726771885\\
4	10	-0.0128044597883349	-0.0128044597883349\\
4	11	-0.0123166217435181	-0.0123166217435181\\
4	12	-0.00853049832869402	-0.00853049832869402\\
4	13	-0.00391649346399985	-0.00391649346399985\\
4	14	-0.0011922394462065	-0.0011922394462065\\
4	15	-0.000244454314423087	-0.000244454314423087\\
4	16	-3.39547639442247e-05	-3.39547639442247e-05\\
4	17	-3.15345385301023e-06	-3.15345385301023e-06\\
4	18	-1.87688412665372e-07	-1.87688412665372e-07\\
4	19	-6.4775288411698e-09	-6.4775288411698e-09\\
4	20	-9.86337195214791e-11	-9.86337195214791e-11\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	0	0\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	-9.86337195214791e-11	-9.86337195214791e-11\\
4	42	-6.26053466124099e-09	-6.26053466124099e-09\\
4	43	-1.74677952992843e-07	-1.74677952992843e-07\\
4	44	-2.81395169719472e-06	-2.81395169719472e-06\\
4	45	-2.89055442806419e-05	-2.89055442806419e-05\\
4	46	-0.000197401633724814	-0.000197401633724814\\
4	47	-0.000908012178812559	-0.000908012178812559\\
4	48	-0.00280579885682175	-0.00280579885682175\\
4	49	-0.00582656109475159	-0.00582656109475159\\
4	50	-0.00862726761792773	-0.00862726761792773\\
4	51	-0.0110759350883828	-0.0110759350883828\\
4	52	-0.0134723853363557	-0.0134723853363557\\
4	53	-0.0101377063847776	-0.0101377063847776\\
4	54	0.00329872638128258	0.00329872638128258\\
4	55	0.0107421661996596	0.0107421661996596\\
4	56	0.0128042720999223	0.0128042720999223\\
4	57	0.0123134682896651	0.0123134682896651\\
4	58	0.00849654356474979	0.00849654356474979\\
4	59	0.00367203914957676	0.00367203914957676\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00328208539284548	0.00328208539284548\\
5	3	0.00681041388408373	0.00681041388408373\\
5	4	0.0110757604104298	0.0110757604104298\\
5	5	0.0185523295968374	0.0185523295968374\\
5	6	0.0283190430128297	0.0283190430128297\\
5	7	0.026880814793702	0.026880814793702\\
5	8	-0.0110173798434254	-0.0110173798434254\\
5	9	-0.0230518038053339	-0.0230518038053339\\
5	10	-0.0216774078519375	-0.0216774078519375\\
5	11	-0.0184616761633602	-0.0184616761633602\\
5	12	-0.013207590835142	-0.013207590835142\\
5	13	-0.0067731457053682	-0.0067731457053682\\
5	14	-0.00238926165631184	-0.00238926165631184\\
5	15	-0.00058357292417351	-0.00058357292417351\\
5	16	-9.96272004787655e-05	-9.96272004787655e-05\\
5	17	-1.18702326025525e-05	-1.18702326025525e-05\\
5	18	-9.68466087802138e-07	-9.68466087802138e-07\\
5	19	-5.16259349521895e-08	-5.16259349521895e-08\\
5	20	-1.62127902565091e-09	-1.62127902565091e-09\\
5	21	-2.27616226926656e-11	-2.27616226926656e-11\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	-2.27616226926656e-11	-2.27616226926656e-11\\
5	41	-1.54237204503156e-09	-1.54237204503156e-09\\
5	42	-4.64138603919424e-08	-4.64138603919424e-08\\
5	43	-8.16602273376343e-07	-8.16602273376343e-07\\
5	44	-9.30601991097962e-06	-9.30601991097962e-06\\
5	45	-7.19182608390689e-05	-7.19182608390689e-05\\
5	46	-0.000383971975373431	-0.000383971975373431\\
5	47	-0.0014217891886875	-0.0014217891886875\\
5	48	-0.00366605736821887	-0.00366605736821887\\
5	49	-0.00688233214492275	-0.00688233214492275\\
5	50	-0.0110850664303407	-0.0110850664303407\\
5	51	-0.0185531461991108	-0.0185531461991108\\
5	52	-0.0283190894266901	-0.0283190894266901\\
5	53	-0.0268808163588357	-0.0268808163588357\\
5	54	0.0110173781993848	0.0110173781993848\\
5	55	0.023051752179399	0.023051752179399\\
5	56	0.0216764393858497	0.0216764393858497\\
5	57	0.0184498059307577	0.0184498059307577\\
5	58	0.0131079636346632	0.0131079636346632\\
5	59	0.00618957278119469	0.00618957278119469\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00286106177494076	0.00286106177494076\\
6	3	0.00659591341575462	0.00659591341575462\\
6	4	0.013472379075821	0.013472379075821\\
6	5	0.0283190430128297	0.0283190430128297\\
6	6	0.0549570719508451	0.0549570719508451\\
6	7	0.0807121247566232	0.0807121247566232\\
6	8	-0.0433070751151615	-0.0433070751151615\\
6	9	-0.0503574689212551	-0.0503574689212551\\
6	10	-0.0368921273557183	-0.0368921273557183\\
6	11	-0.0265519820445871	-0.0265519820445871\\
6	12	-0.0180082043559871	-0.0180082043559871\\
6	13	-0.00945164547315946	-0.00945164547315946\\
6	14	-0.00354944541845387	-0.00354944541845387\\
6	15	-0.00095007696899371	-0.00095007696899371\\
6	16	-0.000183293307837137	-0.000183293307837137\\
6	17	-2.56387521426147e-05	-2.56387521426147e-05\\
6	18	-2.5848274360649e-06	-2.5848274360649e-06\\
6	19	-1.83543312729531e-07	-1.83543312729531e-07\\
6	20	-8.72681560752915e-09	-8.72681560752915e-09\\
6	21	-2.49677630640123e-10	-2.49677630640123e-10\\
6	22	-3.25164909475802e-12	-3.25164909475802e-12\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	-3.25164909475802e-12	-3.25164909475802e-12\\
6	40	-2.299509076684e-10	-2.299509076684e-10\\
6	41	-7.30354739138046e-09	-7.30354739138046e-09\\
6	42	-1.37627101877906e-07	-1.37627101877906e-07\\
6	43	-1.71223834516522e-06	-1.71223834516522e-06\\
6	44	-1.48108370821353e-05	-1.48108370821353e-05\\
6	45	-9.1427973596925e-05	-9.1427973596925e-05\\
6	46	-0.000407969131874429	-0.000407969131874429\\
6	47	-0.00133001038747425	-0.00133001038747425\\
6	48	-0.00326903090681524	-0.00326903090681524\\
6	49	-0.00668734138935149	-0.00668734138935149\\
6	50	-0.0134871899129031	-0.0134871899129031\\
6	51	-0.0283207552511749	-0.0283207552511749\\
6	52	-0.0549572095811987	-0.0549572095811987\\
6	53	-0.0807121323098482	-0.0807121323098482\\
6	54	0.043307066158395	0.043307066158395\\
6	55	0.0503572853746907	0.0503572853746907\\
6	56	0.0368895425282822	0.0368895425282822\\
6	57	0.0265263432924444	0.0265263432924444\\
6	58	0.01782491104815	0.01782491104815\\
6	59	0.00850156850416571	0.00850156850416571\\
6	60	0	0\\
7	1	0	0\\
7	2	0.00153884516022189	0.00153884516022189\\
7	3	0.00412282407183202	0.00412282407183202\\
7	4	0.0101377062861438	0.0101377062861438\\
7	5	0.026880814793702	0.026880814793702\\
7	6	0.0807121247566232	0.0807121247566232\\
7	7	0.285722204615752	0.285722204615752\\
7	8	0.562204737995714	0.562204737995714\\
7	9	0.654052848040673	0.654052848040673\\
7	10	0.696602218361495	0.696602218361495\\
7	11	0.71653270463896	0.71653270463896\\
7	12	0.728585503756535	0.728585503756535\\
7	13	0.738991877015493	0.738991877015493\\
7	14	0.745993226585906	0.745993226585906\\
7	15	0.749092933900448	0.749092933900448\\
7	16	0.75002096875806	0.75002096875806\\
7	17	0.75021646943225	0.75021646943225\\
7	18	0.750246256870382	0.750246256870382\\
7	19	0.750249588997211	0.750249588997211\\
7	20	0.750249863282914	0.750249863282914\\
7	21	0.750249879656833	0.750249879656833\\
7	22	0.750249880335696	0.750249880335696\\
7	23	0.750249880353329	0.750249880353329\\
7	24	0.750249880353545	0.750249880353545\\
7	25	0.750249880353545	0.750249880353545\\
7	26	0.750249880353545	0.750249880353545\\
7	27	0.750249880353545	0.750249880353545\\
7	28	0.750249880353545	0.750249880353545\\
7	29	0.750249880353545	0.750249880353545\\
7	30	0.750249880353545	0.750249880353545\\
7	31	0.750249880353545	0.750249880353545\\
7	32	0.750249880353545	0.750249880353545\\
7	33	0.750249880353545	0.750249880353545\\
7	34	0.750249880353545	0.750249880353545\\
7	35	0.750249880353545	0.750249880353545\\
7	36	0.750249880353545	0.750249880353545\\
7	37	0.750249880353545	0.750249880353545\\
7	38	0.750249880353329	0.750249880353329\\
7	39	0.750249880338731	0.750249880338731\\
7	40	0.750249879894297	0.750249879894297\\
7	41	0.750249871734688	0.750249871734688\\
7	42	0.750249769761617	0.750249769761617\\
7	43	0.750248840364175	0.750248840364175\\
7	44	0.750242405709867	0.750242405709867\\
7	45	0.750208002257527	0.750208002257527\\
7	46	0.750066545963884	0.750066545963884\\
7	47	0.749622845970581	0.749622845970581\\
7	48	0.748527700803662	0.748527700803662\\
7	49	0.746085178185695	0.746085178185695\\
7	50	0.740104699423723	0.740104699423723\\
7	51	0.723368025570256	0.723368025570256\\
7	52	0.669537644987144	0.669537644987144\\
7	53	0.464527666422224	0.464527666422224\\
7	54	0.188045124827952	0.188045124827952\\
7	55	0.0961967409417235	0.0961967409417235\\
7	56	0.0536440385086712	0.0536440385086712\\
7	57	0.0336837647932899	0.0336837647932899\\
7	58	0.021435465001525	0.021435465001525\\
7	59	0.0101010568849556	0.0101010568849556\\
7	60	0	0\\
8	1	0	0\\
8	2	-0.000829040401038751	-0.000829040401038751\\
8	3	-0.00158373067304568	-0.00158373067304568\\
8	4	-0.00329872647991629	-0.00329872647991629\\
8	5	-0.0110173798434254	-0.0110173798434254\\
8	6	-0.0433070751151616	-0.0433070751151616\\
8	7	0.419671502357991	0.419671502357991\\
8	8	0.466144928920884	0.466144928920884\\
8	9	0.518019833586633	0.518019833586633\\
8	10	0.55403134736052	0.55403134736052\\
8	11	0.572854823888449	0.572854823888449\\
8	12	0.585452992952194	0.585452992952194\\
8	13	0.596468056599224	0.596468056599224\\
8	14	0.603601854361608	0.603601854361608\\
8	15	0.606636379629005	0.606636379629005\\
8	16	0.607511339836328	0.607511339836328\\
8	17	0.607688270864631	0.607688270864631\\
8	18	0.607713812392519	0.607713812392519\\
8	19	0.607716445268605	0.607716445268605\\
8	20	0.607716635300025	0.607716635300025\\
8	21	0.607716644448079	0.607716644448079\\
8	22	0.607716644712354	0.607716644712354\\
8	23	0.607716644715823	0.607716644715823\\
8	24	0.607716644715823	0.607716644715823\\
8	25	0.607716644715823	0.607716644715823\\
8	26	0.607716644715823	0.607716644715823\\
8	27	0.607716644715823	0.607716644715823\\
8	28	0.607716644715823	0.607716644715823\\
8	29	0.607716644715823	0.607716644715823\\
8	30	0.607716644715823	0.607716644715823\\
8	31	0.607716644715823	0.607716644715823\\
8	32	0.607716644715823	0.607716644715823\\
8	33	0.607716644715823	0.607716644715823\\
8	34	0.607716644715823	0.607716644715823\\
8	35	0.607716644715823	0.607716644715823\\
8	36	0.607716644715823	0.607716644715823\\
8	37	0.607716644715823	0.607716644715823\\
8	38	0.607716644716039	0.607716644716039\\
8	39	0.607716644730637	0.607716644730637\\
8	40	0.607716645174854	0.607716645174854\\
8	41	0.60771665331618	0.60771665331618\\
8	42	0.607716754584588	0.607716754584588\\
8	43	0.607717667576526	0.607717667576526\\
8	44	0.607723845450398	0.607723845450398\\
8	45	0.60775540486005	0.60775540486005\\
8	46	0.607874020519709	0.607874020519709\\
8	47	0.608183576971787	0.608183576971787\\
8	48	0.608703060920748	0.608703060920748\\
8	49	0.609339135533095	0.609339135533095\\
8	50	0.611022571930315	0.611022571930315\\
8	51	0.618735047419952	0.618735047419952\\
8	52	0.651023829696281	0.651023829696281\\
8	53	0.188045150690445	0.188045150690445\\
8	54	0.141571706838172	0.141571706838172\\
8	55	0.0896966116967872	0.0896966116967872\\
8	56	0.053682465032216	0.053682465032216\\
8	57	0.0348334469761823	0.0348334469761823\\
8	58	0.0220583468841342	0.0220583468841342\\
8	59	0.0101683230297808	0.0101683230297808\\
8	60	0	0\\
9	1	0	0\\
9	2	-0.00267502800509937	-0.00267502800509937\\
9	3	-0.00569779681754636	-0.00569779681754636\\
9	4	-0.0107421726771884	-0.0107421726771884\\
9	5	-0.0230518038053339	-0.0230518038053339\\
9	6	-0.0503574689212551	-0.0503574689212551\\
9	7	0.35741103845819	0.35741103845819\\
9	8	0.363911259641873	0.363911259641873\\
9	9	0.388947058836111	0.388947058836111\\
9	10	0.410087524009656	0.410087524009656\\
9	11	0.422474117713221	0.422474117713221\\
9	12	0.433650995987333	0.433650995987333\\
9	13	0.444103279233033	0.444103279233033\\
9	14	0.450426456648555	0.450426456648555\\
9	15	0.452860625050636	0.452860625050636\\
9	16	0.453484236188275	0.453484236188275\\
9	17	0.453593663171485	0.453593663171485\\
9	18	0.453606917781348	0.453606917781348\\
9	19	0.453608010283743	0.453608010283743\\
9	20	0.453608068896854	0.453608068896854\\
9	21	0.45360807074505	0.45360807074505\\
9	22	0.453608070771063	0.453608070771063\\
9	23	0.453608070771063	0.453608070771063\\
9	24	0.453608070771063	0.453608070771063\\
9	25	0.453608070771063	0.453608070771063\\
9	26	0.453608070771063	0.453608070771063\\
9	27	0.453608070771063	0.453608070771063\\
9	28	0.453608070771063	0.453608070771063\\
9	29	0.453608070771063	0.453608070771063\\
9	30	0.453608070771063	0.453608070771063\\
9	31	0.453608070771063	0.453608070771063\\
9	32	0.453608070771063	0.453608070771063\\
9	33	0.453608070771063	0.453608070771063\\
9	34	0.453608070771063	0.453608070771063\\
9	35	0.453608070771063	0.453608070771063\\
9	36	0.453608070771063	0.453608070771063\\
9	37	0.453608070771063	0.453608070771063\\
9	38	0.453608070771063	0.453608070771063\\
9	39	0.453608070774315	0.453608070774315\\
9	40	0.453608071001231	0.453608071001231\\
9	41	0.453608078090075	0.453608078090075\\
9	42	0.453608208880829	0.453608208880829\\
9	43	0.453609791535765	0.453609791535765\\
9	44	0.453622972133461	0.453622972133461\\
9	45	0.453700025306477	0.453700025306477\\
9	46	0.454016451261885	0.454016451261885\\
9	47	0.454917926764055	0.454917926764055\\
9	48	0.456691479266985	0.456691479266985\\
9	49	0.459397822124023	0.459397822124023\\
9	50	0.464365144810649	0.464365144810649\\
9	51	0.476661595341099	0.476661595341099\\
9	52	0.503965677802084	0.503965677802084\\
9	53	0.0961970396058718	0.0961970396058718\\
9	54	0.0896968094851497	0.0896968094851497\\
9	55	0.0646609514508845	0.0646609514508845\\
9	56	0.0435193937716916	0.0435193937716916\\
9	57	0.0311195454582642	0.0311195454582642\\
9	58	0.0198332402009421	0.0198332402009421\\
9	59	0.00875734581760351	0.00875734581760351\\
9	60	0	0\\
10	1	0	0\\
10	2	-0.00359807491492422	-0.00359807491492422\\
10	3	-0.00770925277401317	-0.00770925277401317\\
10	4	-0.0128044597883349	-0.0128044597883349\\
10	5	-0.0216774078519375	-0.0216774078519375\\
10	6	-0.0368921273557183	-0.0368921273557183\\
10	7	0.266389995607513	0.266389995607513\\
10	8	0.266352360244262	0.266352360244262\\
10	9	0.276517110838158	0.276517110838158\\
10	10	0.28577977187957	0.28577977187957\\
10	11	0.294108319045474	0.294108319045474\\
10	12	0.304704643502607	0.304704643502607\\
10	13	0.313708858145788	0.313708858145788\\
10	14	0.318249856140572	0.318249856140572\\
10	15	0.319690693338127	0.319690693338127\\
10	16	0.319991446597073	0.319991446597073\\
10	17	0.32003350570617	0.32003350570617\\
10	18	0.320037417015984	0.320037417015984\\
10	19	0.320037649477995	0.320037649477995\\
10	20	0.320037657478169	0.320037657478169\\
10	21	0.320037657599564	0.320037657599564\\
10	22	0.320037657599564	0.320037657599564\\
10	23	0.320037657599564	0.320037657599564\\
10	24	0.320037657599564	0.320037657599564\\
10	25	0.320037657599564	0.320037657599564\\
10	26	0.320037657599564	0.320037657599564\\
10	27	0.320037657599564	0.320037657599564\\
10	28	0.320037657599564	0.320037657599564\\
10	29	0.320037657599564	0.320037657599564\\
10	30	0.320037657599564	0.320037657599564\\
10	31	0.320037657599564	0.320037657599564\\
10	32	0.320037657599564	0.320037657599564\\
10	33	0.320037657599564	0.320037657599564\\
10	34	0.320037657599564	0.320037657599564\\
10	35	0.320037657599564	0.320037657599564\\
10	36	0.320037657599564	0.320037657599564\\
10	37	0.320037657599564	0.320037657599564\\
10	38	0.320037657599564	0.320037657599564\\
10	39	0.320037657599564	0.320037657599564\\
10	40	0.320037657622326	0.320037657622326\\
10	41	0.320037659144971	0.320037659144971\\
10	42	0.320037704234197	0.320037704234197\\
10	43	0.320038481361153	0.320038481361153\\
10	44	0.320047099886414	0.320047099886414\\
10	45	0.320111262002298	0.320111262002298\\
10	46	0.320435816893655	0.320435816893655\\
10	47	0.321541915241634	0.321541915241634\\
10	48	0.324033891808579	0.324033891808579\\
10	49	0.327820514776311	0.327820514776311\\
10	50	0.332851559674749	0.332851559674749\\
10	51	0.341715889213091	0.341715889213091\\
10	52	0.356929831589915	0.356929831589915\\
10	53	0.0536476635374579	0.0536476635374579\\
10	54	0.0536852972566687	0.0536852972566687\\
10	55	0.0435205386398369	0.0435205386398369\\
10	56	0.0342576451364146	0.0342576451364146\\
10	57	0.0259251866606959	0.0259251866606959\\
10	58	0.0152868030944655	0.0152868030944655\\
10	59	0.00598183519233924	0.00598183519233924\\
10	60	0	0\\
11	1	0	0\\
11	2	-0.00296737231435567	-0.00296737231435567\\
11	3	-0.0071834137771006	-0.0071834137771006\\
11	4	-0.0123166217435182	-0.0123166217435182\\
11	5	-0.0184616761633602	-0.0184616761633602\\
11	6	-0.0265519820445871	-0.0265519820445871\\
11	7	0.191371127118672	0.191371127118672\\
11	8	0.190226482005884	0.190226482005884\\
11	9	0.193954349775416	0.193954349775416\\
11	10	0.199158964279167	0.199158964279167\\
11	11	0.207172948977676	0.207172948977676\\
11	12	0.216238790458757	0.216238790458757\\
11	13	0.222123973012164	0.222123973012164\\
11	14	0.224418766260919	0.224418766260919\\
11	15	0.224986462251869	0.224986462251869\\
11	16	0.225078025342776	0.225078025342776\\
11	17	0.22508764329972	0.22508764329972\\
11	18	0.225088278468549	0.225088278468549\\
11	19	0.225088302438723	0.225088302438723\\
11	20	0.225088302833258	0.225088302833258\\
11	21	0.225088302833258	0.225088302833258\\
11	22	0.225088302833258	0.225088302833258\\
11	23	0.225088302833258	0.225088302833258\\
11	24	0.225088302833258	0.225088302833258\\
11	25	0.225088302833258	0.225088302833258\\
11	26	0.225088302833258	0.225088302833258\\
11	27	0.225088302833258	0.225088302833258\\
11	28	0.225088302833258	0.225088302833258\\
11	29	0.225088302833258	0.225088302833258\\
11	30	0.225088302833258	0.225088302833258\\
11	31	0.225088302833258	0.225088302833258\\
11	32	0.225088302833258	0.225088302833258\\
11	33	0.225088302833258	0.225088302833258\\
11	34	0.225088302833258	0.225088302833258\\
11	35	0.225088302833258	0.225088302833258\\
11	36	0.225088302833258	0.225088302833258\\
11	37	0.225088302833258	0.225088302833258\\
11	38	0.225088302833258	0.225088302833258\\
11	39	0.225088302833258	0.225088302833258\\
11	40	0.225088302833258	0.225088302833258\\
11	41	0.225088302931891	0.225088302931891\\
11	42	0.225088309113519	0.225088309113519\\
11	43	0.225088478875299	0.225088478875299\\
11	44	0.225091158610822	0.225091158610822\\
11	45	0.225117956918902	0.225117956918902\\
11	46	0.22529436673275	0.22529436673275\\
11	47	0.226064204114263	0.226064204114263\\
11	48	0.228261739047106	0.228261739047106\\
11	49	0.232301370696002	0.232301370696002\\
11	50	0.23740778035434	0.23740778035434\\
11	51	0.243550155038659	0.243550155038659\\
11	52	0.251640291158106	0.251640291158106\\
11	53	0.0337171758132197	0.0337171758132197\\
11	54	0.0348618208273738	0.0348618208273738\\
11	55	0.0311339526633071	0.0311339526633071\\
11	56	0.0259293141893823	0.0259293141893823\\
11	57	0.0179146943220443	0.0179146943220443\\
11	58	0.00883923488401894	0.00883923488401894\\
11	59	0.00286248923970513	0.00286248923970513\\
11	60	0	0\\
12	1	0	0\\
12	2	-0.00147785762799096	-0.00147785762799096\\
12	3	-0.00430206880448702	-0.00430206880448702\\
12	4	-0.00853049832869401	-0.00853049832869401\\
12	5	-0.013207590835142	-0.013207590835142\\
12	6	-0.0180082043559872	-0.0180082043559872\\
12	7	0.117042921863537	0.117042921863537\\
12	8	0.116443646696919	0.116443646696919\\
12	9	0.118750223676818	0.118750223676818\\
12	10	0.123374284363591	0.123374284363591\\
12	11	0.129857786086047	0.129857786086047\\
12	12	0.13520820481216	0.13520820481216\\
12	13	0.137784536061016	0.137784536061016\\
12	14	0.138546058975933	0.138546058975933\\
12	15	0.138688898948619	0.138688898948619\\
12	16	0.138705981760683	0.138705981760683\\
12	17	0.138707244858189	0.138707244858189\\
12	18	0.138707297513664	0.138707297513664\\
12	19	0.138707298460548	0.138707298460548\\
12	20	0.138707298460548	0.138707298460548\\
12	21	0.138707298460548	0.138707298460548\\
12	22	0.138707298460548	0.138707298460548\\
12	23	0.138707298460548	0.138707298460548\\
12	24	0.138707298460548	0.138707298460548\\
12	25	0.138707298460548	0.138707298460548\\
12	26	0.138707298460548	0.138707298460548\\
12	27	0.138707298460548	0.138707298460548\\
12	28	0.138707298460548	0.138707298460548\\
12	29	0.138707298460548	0.138707298460548\\
12	30	0.138707298460548	0.138707298460548\\
12	31	0.138707298460548	0.138707298460548\\
12	32	0.138707298460548	0.138707298460548\\
12	33	0.138707298460548	0.138707298460548\\
12	34	0.138707298460548	0.138707298460548\\
12	35	0.138707298460548	0.138707298460548\\
12	36	0.138707298460548	0.138707298460548\\
12	37	0.138707298460548	0.138707298460548\\
12	38	0.138707298460548	0.138707298460548\\
12	39	0.138707298460548	0.138707298460548\\
12	40	0.138707298460548	0.138707298460548\\
12	41	0.138707298460548	0.138707298460548\\
12	42	0.138707298756449	0.138707298756449\\
12	43	0.138707315894012	0.138707315894012\\
12	44	0.138707746296045	0.138707746296045\\
12	45	0.138713881102039	0.138713881102039\\
12	46	0.138768421559114	0.138768421559114\\
12	47	0.139081538449555	0.139081538449555\\
12	48	0.140246279187105	0.140246279187105\\
12	49	0.143015949906526	0.143015949906526\\
12	50	0.147238244624739	0.147238244624739\\
12	51	0.151914906729154	0.151914906729154\\
12	52	0.156715503112436	0.156715503112436\\
12	53	0.0216643765970109	0.0216643765970109\\
12	54	0.0222636517636291	0.0222636517636291\\
12	55	0.0199570747837296	0.0199570747837296\\
12	56	0.0153330131500732	0.0153330131500732\\
12	57	0.00884945877214236	0.00884945877214236\\
12	58	0.00349777694852229	0.00349777694852229\\
12	59	0.00090436288760249	0.00090436288760249\\
12	60	0	0\\
13	1	0	0\\
13	2	-0.00045494342279874	-0.00045494342279874\\
13	3	-0.00163789509837055	-0.00163789509837055\\
13	4	-0.00391649346399984	-0.00391649346399984\\
13	5	-0.00677314570536819	-0.00677314570536819\\
13	6	-0.00945164547315949	-0.00945164547315949\\
13	7	0.0535282493156587	0.0535282493156587\\
13	8	0.0535376645371132	0.0535376645371132\\
13	9	0.0552814611156815	0.0552814611156815\\
13	10	0.0584574531999354	0.0584574531999354\\
13	11	0.0618219228326182	0.0618219228326182\\
13	12	0.0638634902541799	0.0638634902541799\\
13	13	0.0645987486993858	0.0645987486993858\\
13	14	0.0647617794776502	0.0647617794776502\\
13	15	0.0647842794638639	0.0647842794638639\\
13	16	0.0647861633164474	0.0647861633164474\\
13	17	0.0647862509177582	0.0647862509177582\\
13	18	0.0647862526537117	0.0647862526537117\\
13	19	0.0647862526537117	0.0647862526537117\\
13	20	0.0647862526537117	0.0647862526537117\\
13	21	0.0647862526537117	0.0647862526537117\\
13	22	0.0647862526537117	0.0647862526537117\\
13	23	0.0647862526537117	0.0647862526537117\\
13	24	0.0647862526537117	0.0647862526537117\\
13	25	0.0647862526537117	0.0647862526537117\\
13	26	0.0647862526537117	0.0647862526537117\\
13	27	0.0647862526537117	0.0647862526537117\\
13	28	0.0647862526537117	0.0647862526537117\\
13	29	0.0647862526537117	0.0647862526537117\\
13	30	0.0647862526537117	0.0647862526537117\\
13	31	0.0647862526537117	0.0647862526537117\\
13	32	0.0647862526537117	0.0647862526537117\\
13	33	0.0647862526537117	0.0647862526537117\\
13	34	0.0647862526537117	0.0647862526537117\\
13	35	0.0647862526537117	0.0647862526537117\\
13	36	0.0647862526537117	0.0647862526537117\\
13	37	0.0647862526537117	0.0647862526537117\\
13	38	0.0647862526537117	0.0647862526537117\\
13	39	0.0647862526537117	0.0647862526537117\\
13	40	0.0647862526537117	0.0647862526537117\\
13	41	0.0647862526537117	0.0647862526537117\\
13	42	0.0647862526537117	0.0647862526537117\\
13	43	0.0647862533046942	0.0647862533046942\\
13	44	0.0647862877376348	0.0647862877376348\\
13	45	0.0647870683497092	0.0647870683497092\\
13	46	0.0647969696216742	0.0647969696216742\\
13	47	0.0648739292854594	0.0648739292854594\\
13	48	0.0652519130444729	0.0652519130444729\\
13	49	0.0664249634480797	0.0664249634480797\\
13	50	0.0687027812016346	0.0687027812016346\\
13	51	0.0715593990100624	0.0715593990100624\\
13	52	0.0742378981268711	0.0742378981268711\\
13	53	0.0112580033380529	0.0112580033380529\\
13	54	0.0112485881165985	0.0112485881165985\\
13	55	0.00950479153803013	0.00950479153803013\\
13	56	0.00632879945377621	0.00632879945377621\\
13	57	0.00296432808514001	0.00296432808514001\\
13	58	0.000922673062267512	0.000922673062267512\\
13	59	0.000185530764478131	0.000185530764478131\\
13	60	0	0\\
14	1	0	0\\
14	2	-8.86305543089279e-05	-8.86305543089279e-05\\
14	3	-0.000404642186619191	-0.000404642186619191\\
14	4	-0.00119223944620648	-0.00119223944620648\\
14	5	-0.00238926165631181	-0.00238926165631181\\
14	6	-0.00354944541845396	-0.00354944541845396\\
14	7	0.0175810306618219	0.0175810306618219\\
14	8	0.0177228940752456	0.0177228940752456\\
14	9	0.0186560703069532	0.0186560703069532\\
14	10	0.0200498829704682	0.0200498829704682\\
14	11	0.0211681478571226	0.0211681478571226\\
14	12	0.0216764449448459	0.0216764449448459\\
14	13	0.0218132112533993	0.0218132112533993\\
14	14	0.021835430019617	0.021835430019617\\
14	15	0.0218375695672639	0.0218375695672639\\
14	16	0.0218376819495273	0.0218376819495273\\
14	17	0.0218376844294608	0.0218376844294608\\
14	18	0.0218376844294608	0.0218376844294608\\
14	19	0.0218376844294608	0.0218376844294608\\
14	20	0.0218376844294608	0.0218376844294608\\
14	21	0.0218376844294608	0.0218376844294608\\
14	22	0.0218376844294608	0.0218376844294608\\
14	23	0.0218376844294608	0.0218376844294608\\
14	24	0.0218376844294608	0.0218376844294608\\
14	25	0.0218376844294608	0.0218376844294608\\
14	26	0.0218376844294608	0.0218376844294608\\
14	27	0.0218376844294608	0.0218376844294608\\
14	28	0.0218376844294608	0.0218376844294608\\
14	29	0.0218376844294608	0.0218376844294608\\
14	30	0.0218376844294608	0.0218376844294608\\
14	31	0.0218376844294608	0.0218376844294608\\
14	32	0.0218376844294608	0.0218376844294608\\
14	33	0.0218376844294608	0.0218376844294608\\
14	34	0.0218376844294608	0.0218376844294608\\
14	35	0.0218376844294608	0.0218376844294608\\
14	36	0.0218376844294608	0.0218376844294608\\
14	37	0.0218376844294608	0.0218376844294608\\
14	38	0.0218376844294608	0.0218376844294608\\
14	39	0.0218376844294608	0.0218376844294608\\
14	40	0.0218376844294608	0.0218376844294608\\
14	41	0.0218376844294608	0.0218376844294608\\
14	42	0.0218376844294608	0.0218376844294608\\
14	43	0.0218376844294608	0.0218376844294608\\
14	44	0.0218376855144317	0.0218376855144317\\
14	45	0.0218377372878393	0.0218377372878393\\
14	46	0.0218387816554461	0.0218387816554461\\
14	47	0.0218503665700089	0.0218503665700089\\
14	48	0.021927412209755	0.021927412209755\\
14	49	0.0222423794744585	0.0222423794744585\\
14	50	0.0230299249606382	0.0230299249606382\\
14	51	0.0242269460857726	0.0242269460857726\\
14	52	0.0253871298479147	0.0253871298479147\\
14	53	0.00425665376763893	0.00425665376763893\\
14	54	0.00411479035421516	0.00411479035421516\\
14	55	0.00318161412250758	0.00318161412250758\\
14	56	0.0017878014589926	0.0017878014589926\\
14	57	0.000669536572338192	0.000669536572338192\\
14	58	0.000161237004681437	0.000161237004681437\\
14	59	2.43583138645923e-05	2.43583138645923e-05\\
14	60	0	0\\
15	1	0	0\\
15	2	-1.09533590498918e-05	-1.09533590498918e-05\\
15	3	-6.5745938553522e-05	-6.5745938553522e-05\\
15	4	-0.000244454314423076	-0.000244454314423076\\
15	5	-0.0005835729241735	-0.0005835729241735\\
15	6	-0.000950076968993774	-0.000950076968993774\\
15	7	0.00415303858625918	0.00415303858625918\\
15	8	0.00422971995253888	0.00422971995253888\\
15	9	0.00456253931892986	0.00456253931892986\\
15	10	0.00496302077791952	0.00496302077791952\\
15	11	0.00520814445796817	0.00520814445796817\\
15	12	0.00529158552742723	0.00529158552742723\\
15	13	0.00530801184950876	0.00530801184950876\\
15	14	0.00530987017715961	0.00530987017715961\\
15	15	0.00530998224943132	0.00530998224943132\\
15	16	0.00530998503935649	0.00530998503935649\\
15	17	0.00530998503935649	0.00530998503935649\\
15	18	0.00530998503935649	0.00530998503935649\\
15	19	0.00530998503935649	0.00530998503935649\\
15	20	0.00530998503935649	0.00530998503935649\\
15	21	0.00530998503935649	0.00530998503935649\\
15	22	0.00530998503935649	0.00530998503935649\\
15	23	0.00530998503935649	0.00530998503935649\\
15	24	0.00530998503935649	0.00530998503935649\\
15	25	0.00530998503935649	0.00530998503935649\\
15	26	0.00530998503935649	0.00530998503935649\\
15	27	0.00530998503935649	0.00530998503935649\\
15	28	0.00530998503935649	0.00530998503935649\\
15	29	0.00530998503935649	0.00530998503935649\\
15	30	0.00530998503935649	0.00530998503935649\\
15	31	0.00530998503935649	0.00530998503935649\\
15	32	0.00530998503935649	0.00530998503935649\\
15	33	0.00530998503935649	0.00530998503935649\\
15	34	0.00530998503935649	0.00530998503935649\\
15	35	0.00530998503935649	0.00530998503935649\\
15	36	0.00530998503935649	0.00530998503935649\\
15	37	0.00530998503935649	0.00530998503935649\\
15	38	0.00530998503935649	0.00530998503935649\\
15	39	0.00530998503935649	0.00530998503935649\\
15	40	0.00530998503935649	0.00530998503935649\\
15	41	0.00530998503935649	0.00530998503935649\\
15	42	0.00530998503935649	0.00530998503935649\\
15	43	0.00530998503935649	0.00530998503935649\\
15	44	0.00530998503935649	0.00530998503935649\\
15	45	0.00530998643431908	0.00530998643431908\\
15	46	0.00531004564821228	0.00531004564821228\\
15	47	0.00531109010881657	0.00531109010881657\\
15	48	0.00532099900726218	0.00532099900726218\\
15	49	0.0053757323728726	0.0053757323728726\\
15	50	0.00555443935377957	0.00555443935377957\\
15	51	0.00589355796352999	0.00589355796352999\\
15	52	0.00626006200835027	0.00626006200835027\\
15	53	0.00115694645309732	0.00115694645309732\\
15	54	0.00108026508681761	0.00108026508681761\\
15	55	0.000747445720426629	0.000747445720426629\\
15	56	0.000346964261436972	0.000346964261436972\\
15	57	0.000101840581388326	0.000101840581388326\\
15	58	1.83995119292594e-05	1.83995119292594e-05\\
15	59	1.9703999225567e-06	1.9703999225567e-06\\
15	60	0	0\\
16	1	0	0\\
16	2	-8.32602476142396e-07	-8.32602476142396e-07\\
16	3	-6.97895140746075e-06	-6.97895140746075e-06\\
16	4	-3.395476394422e-05	-3.395476394422e-05\\
16	5	-9.96272004787649e-05	-9.96272004787649e-05\\
16	6	-0.000183293307837161	-0.000183293307837161\\
16	7	0.000711779256757846	0.000711779256757846\\
16	8	0.000735385972748927	0.000735385972748927\\
16	9	0.000816856269456202	0.000816856269456202\\
16	10	0.000894479849752434	0.000894479849752434\\
16	11	0.000930413361761832	0.000930413361761832\\
16	12	0.000939374152378564	0.000939374152378564\\
16	13	0.000940601514979558	0.000940601514979558\\
16	14	0.000940688372310307	0.000940688372310307\\
16	15	0.000940690852243795	0.000940690852243795\\
16	16	0.000940690852243795	0.000940690852243795\\
16	17	0.000940690852243795	0.000940690852243795\\
16	18	0.000940690852243795	0.000940690852243795\\
16	19	0.000940690852243795	0.000940690852243795\\
16	20	0.000940690852243795	0.000940690852243795\\
16	21	0.000940690852243795	0.000940690852243795\\
16	22	0.000940690852243795	0.000940690852243795\\
16	23	0.000940690852243795	0.000940690852243795\\
16	24	0.000940690852243795	0.000940690852243795\\
16	25	0.000940690852243795	0.000940690852243795\\
16	26	0.000940690852243795	0.000940690852243795\\
16	27	0.000940690852243795	0.000940690852243795\\
16	28	0.000940690852243795	0.000940690852243795\\
16	29	0.000940690852243795	0.000940690852243795\\
16	30	0.000940690852243795	0.000940690852243795\\
16	31	0.000940690852243795	0.000940690852243795\\
16	32	0.000940690852243795	0.000940690852243795\\
16	33	0.000940690852243795	0.000940690852243795\\
16	34	0.000940690852243795	0.000940690852243795\\
16	35	0.000940690852243795	0.000940690852243795\\
16	36	0.000940690852243795	0.000940690852243795\\
16	37	0.000940690852243795	0.000940690852243795\\
16	38	0.000940690852243795	0.000940690852243795\\
16	39	0.000940690852243795	0.000940690852243795\\
16	40	0.000940690852243795	0.000940690852243795\\
16	41	0.000940690852243795	0.000940690852243795\\
16	42	0.000940690852243795	0.000940690852243795\\
16	43	0.000940690852243795	0.000940690852243795\\
16	44	0.000940690852243795	0.000940690852243795\\
16	45	0.000940690852243795	0.000940690852243795\\
16	46	0.000940692247206382	0.000940692247206382\\
16	47	0.000940744020613977	0.000940744020613977\\
16	48	0.000941524849682525	0.000941524849682525\\
16	49	0.000947669803651256	0.000947669803651256\\
16	50	0.000974645616188015	0.000974645616188015\\
16	51	0.00104031805272256	0.00104031805272256\\
16	52	0.00112398416008096	0.00112398416008096\\
16	53	0.000228911595485949	0.000228911595485949\\
16	54	0.000205304879494868	0.000205304879494868\\
16	55	0.000123834582787593	0.000123834582787593\\
16	56	4.62110024913606e-05	4.62110024913606e-05\\
16	57	1.02774904819628e-05	1.02774904819628e-05\\
16	58	1.31669986523157e-06	1.31669986523157e-06\\
16	59	8.93372642372085e-08	8.93372642372085e-08\\
16	60	0	0\\
17	1	0	0\\
17	2	-3.5517911514653e-08	-3.5517911514653e-08\\
17	3	-4.66136938735914e-07	-4.66136938735914e-07\\
17	4	-3.15345385300556e-06	-3.15345385300556e-06\\
17	5	-1.18702326025414e-05	-1.18702326025414e-05\\
17	6	-2.56387521426791e-05	-2.56387521426791e-05\\
17	7	8.88133944325998e-05	8.88133944325998e-05\\
17	8	9.38504645371447e-05	9.38504645371447e-05\\
17	9	0.000107816716150884	0.000107816716150884\\
17	10	0.000118072422333806	0.000118072422333806\\
17	11	0.000121564782191377	0.000121564782191377\\
17	12	0.00012217071337007	0.00012217071337007\\
17	13	0.000122222579775171	0.000122222579775171\\
17	14	0.000122224315728612	0.000122224315728612\\
17	15	0.000122224315728612	0.000122224315728612\\
17	16	0.000122224315728612	0.000122224315728612\\
17	17	0.000122224315728612	0.000122224315728612\\
17	18	0.000122224315728612	0.000122224315728612\\
17	19	0.000122224315728612	0.000122224315728612\\
17	20	0.000122224315728612	0.000122224315728612\\
17	21	0.000122224315728612	0.000122224315728612\\
17	22	0.000122224315728612	0.000122224315728612\\
17	23	0.000122224315728612	0.000122224315728612\\
17	24	0.000122224315728612	0.000122224315728612\\
17	25	0.000122224315728612	0.000122224315728612\\
17	26	0.000122224315728612	0.000122224315728612\\
17	27	0.000122224315728612	0.000122224315728612\\
17	28	0.000122224315728612	0.000122224315728612\\
17	29	0.000122224315728612	0.000122224315728612\\
17	30	0.000122224315728612	0.000122224315728612\\
17	31	0.000122224315728612	0.000122224315728612\\
17	32	0.000122224315728612	0.000122224315728612\\
17	33	0.000122224315728612	0.000122224315728612\\
17	34	0.000122224315728612	0.000122224315728612\\
17	35	0.000122224315728612	0.000122224315728612\\
17	36	0.000122224315728612	0.000122224315728612\\
17	37	0.000122224315728612	0.000122224315728612\\
17	38	0.000122224315728612	0.000122224315728612\\
17	39	0.000122224315728612	0.000122224315728612\\
17	40	0.000122224315728612	0.000122224315728612\\
17	41	0.000122224315728612	0.000122224315728612\\
17	42	0.000122224315728612	0.000122224315728612\\
17	43	0.000122224315728612	0.000122224315728612\\
17	44	0.000122224315728612	0.000122224315728612\\
17	45	0.000122224315728612	0.000122224315728612\\
17	46	0.000122224315728612	0.000122224315728612\\
17	47	0.000122225400699514	0.000122225400699514\\
17	48	0.000122259833640127	0.000122259833640127\\
17	49	0.000122690452667348	0.000122690452667348\\
17	50	0.000125377769581618	0.000125377769581618\\
17	51	0.000134094548331154	0.000134094548331154\\
17	52	0.000147863067871291	0.000147863067871291\\
17	53	3.34109212960127e-05	3.34109212960127e-05\\
17	54	2.83738511914677e-05	2.83738511914677e-05\\
17	55	1.44075995777289e-05	1.44075995777289e-05\\
17	56	4.15189339480612e-06	4.15189339480612e-06\\
17	57	6.59533537235221e-07	6.59533537235221e-07\\
17	58	5.36023585423251e-08	5.36023585423251e-08\\
17	59	1.73595344184281e-09	1.73595344184281e-09\\
17	60	0	0\\
18	1	0	0\\
18	2	-6.50982540691054e-10	-6.50982540691054e-10\\
18	3	-1.77885458728125e-08	-1.77885458728125e-08\\
18	4	-1.87688412664711e-07	-1.87688412664711e-07\\
18	5	-9.68466087812196e-07	-9.68466087812196e-07\\
18	6	-2.58482743609271e-06	-2.58482743609271e-06\\
18	7	8.01062965516358e-06	8.01062965516358e-06\\
18	8	8.80178951496325e-06	8.80178951496325e-06\\
18	9	1.04811231033923e-05	1.04811231033923e-05\\
18	10	1.13935292380319e-05	1.13935292380319e-05\\
18	11	1.16097481097197e-05	1.16097481097197e-05\\
18	12	1.16331659344525e-05	1.16331659344525e-05\\
18	13	1.1634112818148e-05	1.1634112818148e-05\\
18	14	1.1634112818148e-05	1.1634112818148e-05\\
18	15	1.1634112818148e-05	1.1634112818148e-05\\
18	16	1.1634112818148e-05	1.1634112818148e-05\\
18	17	1.1634112818148e-05	1.1634112818148e-05\\
18	18	1.1634112818148e-05	1.1634112818148e-05\\
18	19	1.1634112818148e-05	1.1634112818148e-05\\
18	20	1.1634112818148e-05	1.1634112818148e-05\\
18	21	1.1634112818148e-05	1.1634112818148e-05\\
18	22	1.1634112818148e-05	1.1634112818148e-05\\
18	23	1.1634112818148e-05	1.1634112818148e-05\\
18	24	1.1634112818148e-05	1.1634112818148e-05\\
18	25	1.1634112818148e-05	1.1634112818148e-05\\
18	26	1.1634112818148e-05	1.1634112818148e-05\\
18	27	1.1634112818148e-05	1.1634112818148e-05\\
18	28	1.1634112818148e-05	1.1634112818148e-05\\
18	29	1.1634112818148e-05	1.1634112818148e-05\\
18	30	1.1634112818148e-05	1.1634112818148e-05\\
18	31	1.1634112818148e-05	1.1634112818148e-05\\
18	32	1.1634112818148e-05	1.1634112818148e-05\\
18	33	1.1634112818148e-05	1.1634112818148e-05\\
18	34	1.1634112818148e-05	1.1634112818148e-05\\
18	35	1.1634112818148e-05	1.1634112818148e-05\\
18	36	1.1634112818148e-05	1.1634112818148e-05\\
18	37	1.1634112818148e-05	1.1634112818148e-05\\
18	38	1.1634112818148e-05	1.1634112818148e-05\\
18	39	1.1634112818148e-05	1.1634112818148e-05\\
18	40	1.1634112818148e-05	1.1634112818148e-05\\
18	41	1.1634112818148e-05	1.1634112818148e-05\\
18	42	1.1634112818148e-05	1.1634112818148e-05\\
18	43	1.1634112818148e-05	1.1634112818148e-05\\
18	44	1.1634112818148e-05	1.1634112818148e-05\\
18	45	1.1634112818148e-05	1.1634112818148e-05\\
18	46	1.1634112818148e-05	1.1634112818148e-05\\
18	47	1.1634112818148e-05	1.1634112818148e-05\\
18	48	1.16347638006887e-05	1.16347638006887e-05\\
18	49	1.16519013640208e-05	1.16519013640208e-05\\
18	50	1.18218012308127e-05	1.18218012308127e-05\\
18	51	1.26025789059602e-05	1.26025789059602e-05\\
18	52	1.42189402542407e-05	1.42189402542407e-05\\
18	53	3.62348316298445e-06	3.62348316298445e-06\\
18	54	2.83232330318478e-06	2.83232330318478e-06\\
18	55	1.15298971475571e-06	1.15298971475571e-06\\
18	56	2.40583580116087e-07	2.40583580116087e-07\\
18	57	2.43647084283296e-08	2.43647084283296e-08\\
18	58	9.46883695550624e-10	9.46883695550624e-10\\
18	59	0	0\\
18	60	0	0\\
19	1	0	0\\
19	2	0	0\\
19	3	-2.9590115485957e-10	-2.9590115485957e-10\\
19	4	-6.47752883723058e-09	-6.47752883723058e-09\\
19	5	-5.16259349419852e-08	-5.16259349419852e-08\\
19	6	-1.83543312762252e-07	-1.83543312762252e-07\\
19	7	5.10393319260476e-07	5.10393319260476e-07\\
19	8	6.02302435970572e-07	6.02302435970572e-07\\
19	9	7.41262334308514e-07	7.41262334308514e-07\\
19	10	7.93628084270879e-07	7.93628084270879e-07\\
19	11	8.01355118873843e-07	8.01355118873843e-07\\
19	12	8.01749653746989e-07	8.01749653746989e-07\\
19	13	8.01749653746989e-07	8.01749653746989e-07\\
19	14	8.01749653746989e-07	8.01749653746989e-07\\
19	15	8.01749653746989e-07	8.01749653746989e-07\\
19	16	8.01749653746989e-07	8.01749653746989e-07\\
19	17	8.01749653746989e-07	8.01749653746989e-07\\
19	18	8.01749653746989e-07	8.01749653746989e-07\\
19	19	8.01749653746989e-07	8.01749653746989e-07\\
19	20	8.01749653746989e-07	8.01749653746989e-07\\
19	21	8.01749653746989e-07	8.01749653746989e-07\\
19	22	8.01749653746989e-07	8.01749653746989e-07\\
19	23	8.01749653746989e-07	8.01749653746989e-07\\
19	24	8.01749653746989e-07	8.01749653746989e-07\\
19	25	8.01749653746989e-07	8.01749653746989e-07\\
19	26	8.01749653746989e-07	8.01749653746989e-07\\
19	27	8.01749653746989e-07	8.01749653746989e-07\\
19	28	8.01749653746989e-07	8.01749653746989e-07\\
19	29	8.01749653746989e-07	8.01749653746989e-07\\
19	30	8.01749653746989e-07	8.01749653746989e-07\\
19	31	8.01749653746989e-07	8.01749653746989e-07\\
19	32	8.01749653746989e-07	8.01749653746989e-07\\
19	33	8.01749653746989e-07	8.01749653746989e-07\\
19	34	8.01749653746989e-07	8.01749653746989e-07\\
19	35	8.01749653746989e-07	8.01749653746989e-07\\
19	36	8.01749653746989e-07	8.01749653746989e-07\\
19	37	8.01749653746989e-07	8.01749653746989e-07\\
19	38	8.01749653746989e-07	8.01749653746989e-07\\
19	39	8.01749653746989e-07	8.01749653746989e-07\\
19	40	8.01749653746989e-07	8.01749653746989e-07\\
19	41	8.01749653746989e-07	8.01749653746989e-07\\
19	42	8.01749653746989e-07	8.01749653746989e-07\\
19	43	8.01749653746989e-07	8.01749653746989e-07\\
19	44	8.01749653746989e-07	8.01749653746989e-07\\
19	45	8.01749653746989e-07	8.01749653746989e-07\\
19	46	8.01749653746989e-07	8.01749653746989e-07\\
19	47	8.01749653746989e-07	8.01749653746989e-07\\
19	48	8.01749653746989e-07	8.01749653746989e-07\\
19	49	8.02045554901849e-07	8.02045554901849e-07\\
19	50	8.0822718258422e-07	8.0822718258422e-07\\
19	51	8.53375588688974e-07	8.53375588688974e-07\\
19	52	9.85292966509242e-07	9.85292966509242e-07\\
19	53	2.91356334486513e-07	2.91356334486513e-07\\
19	54	1.99447217776417e-07	1.99447217776417e-07\\
19	55	6.0487319438475e-08	6.0487319438475e-08\\
19	56	8.12156947610986e-09	8.12156947610986e-09\\
19	57	3.94534873146093e-10	3.94534873146093e-10\\
19	58	0	0\\
19	59	0	0\\
19	60	0	0\\
20	1	0	0\\
20	2	0	0\\
20	3	0	0\\
20	4	-9.86337182865233e-11	-9.86337182865233e-11\\
20	5	-1.62127901158239e-09	-1.62127901158239e-09\\
20	6	-8.72681562937521e-09	-8.72681562937521e-09\\
20	7	2.18581297174384e-08	2.18581297174384e-08\\
20	8	2.95129634222261e-08	2.95129634222261e-08\\
20	9	3.70545527535554e-08	3.70545527535554e-08\\
20	10	3.88073657486128e-08	3.88073657486128e-08\\
20	11	3.89287610941962e-08	3.89287610941962e-08\\
20	12	3.89287610941962e-08	3.89287610941962e-08\\
20	13	3.89287610941962e-08	3.89287610941962e-08\\
20	14	3.89287610941962e-08	3.89287610941962e-08\\
20	15	3.89287610941962e-08	3.89287610941962e-08\\
20	16	3.89287610941962e-08	3.89287610941962e-08\\
20	17	3.89287610941962e-08	3.89287610941962e-08\\
20	18	3.89287610941962e-08	3.89287610941962e-08\\
20	19	3.89287610941962e-08	3.89287610941962e-08\\
20	20	3.89287610941962e-08	3.89287610941962e-08\\
20	21	3.89287610941962e-08	3.89287610941962e-08\\
20	22	3.89287610941962e-08	3.89287610941962e-08\\
20	23	3.89287610941962e-08	3.89287610941962e-08\\
20	24	3.89287610941962e-08	3.89287610941962e-08\\
20	25	3.89287610941962e-08	3.89287610941962e-08\\
20	26	3.89287610941962e-08	3.89287610941962e-08\\
20	27	3.89287610941962e-08	3.89287610941962e-08\\
20	28	3.89287610941962e-08	3.89287610941962e-08\\
20	29	3.89287610941962e-08	3.89287610941962e-08\\
20	30	3.89287610941962e-08	3.89287610941962e-08\\
20	31	3.89287610941962e-08	3.89287610941962e-08\\
20	32	3.89287610941962e-08	3.89287610941962e-08\\
20	33	3.89287610941962e-08	3.89287610941962e-08\\
20	34	3.89287610941962e-08	3.89287610941962e-08\\
20	35	3.89287610941962e-08	3.89287610941962e-08\\
20	36	3.89287610941962e-08	3.89287610941962e-08\\
20	37	3.89287610941962e-08	3.89287610941962e-08\\
20	38	3.89287610941962e-08	3.89287610941962e-08\\
20	39	3.89287610941962e-08	3.89287610941962e-08\\
20	40	3.89287610941962e-08	3.89287610941962e-08\\
20	41	3.89287610941962e-08	3.89287610941962e-08\\
20	42	3.89287610941962e-08	3.89287610941962e-08\\
20	43	3.89287610941962e-08	3.89287610941962e-08\\
20	44	3.89287610941962e-08	3.89287610941962e-08\\
20	45	3.89287610941962e-08	3.89287610941962e-08\\
20	46	3.89287610941962e-08	3.89287610941962e-08\\
20	47	3.89287610941962e-08	3.89287610941962e-08\\
20	48	3.89287610941962e-08	3.89287610941962e-08\\
20	49	3.89287610941962e-08	3.89287610941962e-08\\
20	50	3.90273948124827e-08	3.90273948124827e-08\\
20	51	4.05500401057786e-08	4.05500401057786e-08\\
20	52	4.76555767235714e-08	4.76555767235714e-08\\
20	53	1.70706313767578e-08	1.70706313767578e-08\\
20	54	9.41579767197012e-09	9.41579767197012e-09\\
20	55	1.87420834064074e-09	1.87420834064074e-09\\
20	56	1.21395345583413e-10	1.21395345583413e-10\\
20	57	0	0\\
20	58	0	0\\
20	59	0	0\\
20	60	0	0\\
21	1	0	0\\
21	2	0	0\\
21	3	0	0\\
21	4	0	0\\
21	5	-2.276162729689e-11	-2.276162729689e-11\\
21	6	-2.49677668015937e-10	-2.49677668015937e-10\\
21	7	5.66196632315093e-10	5.66196632315093e-10\\
21	8	9.95164756536492e-10	9.95164756536492e-10\\
21	9	1.23689551686015e-09	1.23689551686015e-09\\
21	10	1.26290880519945e-09	1.26290880519945e-09\\
21	11	1.26290880519945e-09	1.26290880519945e-09\\
21	12	1.26290880519945e-09	1.26290880519945e-09\\
21	13	1.26290880519945e-09	1.26290880519945e-09\\
21	14	1.26290880519945e-09	1.26290880519945e-09\\
21	15	1.26290880519945e-09	1.26290880519945e-09\\
21	16	1.26290880519945e-09	1.26290880519945e-09\\
21	17	1.26290880519945e-09	1.26290880519945e-09\\
21	18	1.26290880519945e-09	1.26290880519945e-09\\
21	19	1.26290880519945e-09	1.26290880519945e-09\\
21	20	1.26290880519945e-09	1.26290880519945e-09\\
21	21	1.26290880519945e-09	1.26290880519945e-09\\
21	22	1.26290880519945e-09	1.26290880519945e-09\\
21	23	1.26290880519945e-09	1.26290880519945e-09\\
21	24	1.26290880519945e-09	1.26290880519945e-09\\
21	25	1.26290880519945e-09	1.26290880519945e-09\\
21	26	1.26290880519945e-09	1.26290880519945e-09\\
21	27	1.26290880519945e-09	1.26290880519945e-09\\
21	28	1.26290880519945e-09	1.26290880519945e-09\\
21	29	1.26290880519945e-09	1.26290880519945e-09\\
21	30	1.26290880519945e-09	1.26290880519945e-09\\
21	31	1.26290880519945e-09	1.26290880519945e-09\\
21	32	1.26290880519945e-09	1.26290880519945e-09\\
21	33	1.26290880519945e-09	1.26290880519945e-09\\
21	34	1.26290880519945e-09	1.26290880519945e-09\\
21	35	1.26290880519945e-09	1.26290880519945e-09\\
21	36	1.26290880519945e-09	1.26290880519945e-09\\
21	37	1.26290880519945e-09	1.26290880519945e-09\\
21	38	1.26290880519945e-09	1.26290880519945e-09\\
21	39	1.26290880519945e-09	1.26290880519945e-09\\
21	40	1.26290880519945e-09	1.26290880519945e-09\\
21	41	1.26290880519945e-09	1.26290880519945e-09\\
21	42	1.26290880519945e-09	1.26290880519945e-09\\
21	43	1.26290880519945e-09	1.26290880519945e-09\\
21	44	1.26290880519945e-09	1.26290880519945e-09\\
21	45	1.26290880519945e-09	1.26290880519945e-09\\
21	46	1.26290880519945e-09	1.26290880519945e-09\\
21	47	1.26290880519945e-09	1.26290880519945e-09\\
21	48	1.26290880519945e-09	1.26290880519945e-09\\
21	49	1.26290880519945e-09	1.26290880519945e-09\\
21	50	1.26290880519945e-09	1.26290880519945e-09\\
21	51	1.28567043249634e-09	1.28567043249634e-09\\
21	52	1.51258647321539e-09	1.51258647321539e-09\\
21	53	6.96712172884362e-10	6.96712172884362e-10\\
21	54	2.67744048662962e-10	2.67744048662962e-10\\
21	55	2.60132883393029e-11	2.60132883393029e-11\\
21	56	0	0\\
21	57	0	0\\
21	58	0	0\\
21	59	0	0\\
21	60	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	0	0\\
22	4	0	0\\
22	5	0	0\\
22	6	-3.25166104241286e-12	-3.25166104241286e-12\\
22	7	6.72009948765324e-12	6.72009948765324e-12\\
22	8	2.11012642866104e-11	2.11012642866104e-11\\
22	9	2.45697027318507e-11	2.45697027318507e-11\\
22	10	2.45697027318507e-11	2.45697027318507e-11\\
22	11	2.45697027318507e-11	2.45697027318507e-11\\
22	12	2.45697027318507e-11	2.45697027318507e-11\\
22	13	2.45697027318507e-11	2.45697027318507e-11\\
22	14	2.45697027318507e-11	2.45697027318507e-11\\
22	15	2.45697027318507e-11	2.45697027318507e-11\\
22	16	2.45697027318507e-11	2.45697027318507e-11\\
22	17	2.45697027318507e-11	2.45697027318507e-11\\
22	18	2.45697027318507e-11	2.45697027318507e-11\\
22	19	2.45697027318507e-11	2.45697027318507e-11\\
22	20	2.45697027318507e-11	2.45697027318507e-11\\
22	21	2.45697027318507e-11	2.45697027318507e-11\\
22	22	2.45697027318507e-11	2.45697027318507e-11\\
22	23	2.45697027318507e-11	2.45697027318507e-11\\
22	24	2.45697027318507e-11	2.45697027318507e-11\\
22	25	2.45697027318507e-11	2.45697027318507e-11\\
22	26	2.45697027318507e-11	2.45697027318507e-11\\
22	27	2.45697027318507e-11	2.45697027318507e-11\\
22	28	2.45697027318507e-11	2.45697027318507e-11\\
22	29	2.45697027318507e-11	2.45697027318507e-11\\
22	30	2.45697027318507e-11	2.45697027318507e-11\\
22	31	2.45697027318507e-11	2.45697027318507e-11\\
22	32	2.45697027318507e-11	2.45697027318507e-11\\
22	33	2.45697027318507e-11	2.45697027318507e-11\\
22	34	2.45697027318507e-11	2.45697027318507e-11\\
22	35	2.45697027318507e-11	2.45697027318507e-11\\
22	36	2.45697027318507e-11	2.45697027318507e-11\\
22	37	2.45697027318507e-11	2.45697027318507e-11\\
22	38	2.45697027318507e-11	2.45697027318507e-11\\
22	39	2.45697027318507e-11	2.45697027318507e-11\\
22	40	2.45697027318507e-11	2.45697027318507e-11\\
22	41	2.45697027318507e-11	2.45697027318507e-11\\
22	42	2.45697027318507e-11	2.45697027318507e-11\\
22	43	2.45697027318507e-11	2.45697027318507e-11\\
22	44	2.45697027318507e-11	2.45697027318507e-11\\
22	45	2.45697027318507e-11	2.45697027318507e-11\\
22	46	2.45697027318507e-11	2.45697027318507e-11\\
22	47	2.45697027318507e-11	2.45697027318507e-11\\
22	48	2.45697027318507e-11	2.45697027318507e-11\\
22	49	2.45697027318507e-11	2.45697027318507e-11\\
22	50	2.45697027318507e-11	2.45697027318507e-11\\
22	51	2.45697027318507e-11	2.45697027318507e-11\\
22	52	2.78213637742636e-11	2.78213637742636e-11\\
22	53	1.78496032441975e-11	1.78496032441975e-11\\
22	54	3.46843844524038e-12	3.46843844524038e-12\\
22	55	0	0\\
22	56	0	0\\
22	57	0	0\\
22	58	0	0\\
22	59	0	0\\
22	60	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	0	0\\
23	5	0	0\\
23	6	0	0\\
23	7	0	0\\
23	8	2.16777402827524e-13	2.16777402827524e-13\\
23	9	2.16777402827524e-13	2.16777402827524e-13\\
23	10	2.16777402827524e-13	2.16777402827524e-13\\
23	11	2.16777402827524e-13	2.16777402827524e-13\\
23	12	2.16777402827524e-13	2.16777402827524e-13\\
23	13	2.16777402827524e-13	2.16777402827524e-13\\
23	14	2.16777402827524e-13	2.16777402827524e-13\\
23	15	2.16777402827524e-13	2.16777402827524e-13\\
23	16	2.16777402827524e-13	2.16777402827524e-13\\
23	17	2.16777402827524e-13	2.16777402827524e-13\\
23	18	2.16777402827524e-13	2.16777402827524e-13\\
23	19	2.16777402827524e-13	2.16777402827524e-13\\
23	20	2.16777402827524e-13	2.16777402827524e-13\\
23	21	2.16777402827524e-13	2.16777402827524e-13\\
23	22	2.16777402827524e-13	2.16777402827524e-13\\
23	23	2.16777402827524e-13	2.16777402827524e-13\\
23	24	2.16777402827524e-13	2.16777402827524e-13\\
23	25	2.16777402827524e-13	2.16777402827524e-13\\
23	26	2.16777402827524e-13	2.16777402827524e-13\\
23	27	2.16777402827524e-13	2.16777402827524e-13\\
23	28	2.16777402827524e-13	2.16777402827524e-13\\
23	29	2.16777402827524e-13	2.16777402827524e-13\\
23	30	2.16777402827524e-13	2.16777402827524e-13\\
23	31	2.16777402827524e-13	2.16777402827524e-13\\
23	32	2.16777402827524e-13	2.16777402827524e-13\\
23	33	2.16777402827524e-13	2.16777402827524e-13\\
23	34	2.16777402827524e-13	2.16777402827524e-13\\
23	35	2.16777402827524e-13	2.16777402827524e-13\\
23	36	2.16777402827524e-13	2.16777402827524e-13\\
23	37	2.16777402827524e-13	2.16777402827524e-13\\
23	38	2.16777402827524e-13	2.16777402827524e-13\\
23	39	2.16777402827524e-13	2.16777402827524e-13\\
23	40	2.16777402827524e-13	2.16777402827524e-13\\
23	41	2.16777402827524e-13	2.16777402827524e-13\\
23	42	2.16777402827524e-13	2.16777402827524e-13\\
23	43	2.16777402827524e-13	2.16777402827524e-13\\
23	44	2.16777402827524e-13	2.16777402827524e-13\\
23	45	2.16777402827524e-13	2.16777402827524e-13\\
23	46	2.16777402827524e-13	2.16777402827524e-13\\
23	47	2.16777402827524e-13	2.16777402827524e-13\\
23	48	2.16777402827524e-13	2.16777402827524e-13\\
23	49	2.16777402827524e-13	2.16777402827524e-13\\
23	50	2.16777402827524e-13	2.16777402827524e-13\\
23	51	2.16777402827524e-13	2.16777402827524e-13\\
23	52	2.16777402827524e-13	2.16777402827524e-13\\
23	53	2.16777402827524e-13	2.16777402827524e-13\\
23	54	0	0\\
23	55	0	0\\
23	56	0	0\\
23	57	0	0\\
23	58	0	0\\
23	59	0	0\\
23	60	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	0	0\\
24	6	0	0\\
24	7	0	0\\
24	8	0	0\\
24	9	0	0\\
24	10	0	0\\
24	11	0	0\\
24	12	0	0\\
24	13	0	0\\
24	14	0	0\\
24	15	0	0\\
24	16	0	0\\
24	17	0	0\\
24	18	0	0\\
24	19	0	0\\
24	20	0	0\\
24	21	0	0\\
24	22	0	0\\
24	23	0	0\\
24	24	0	0\\
24	25	0	0\\
24	26	0	0\\
24	27	0	0\\
24	28	0	0\\
24	29	0	0\\
24	30	0	0\\
24	31	0	0\\
24	32	0	0\\
24	33	0	0\\
24	34	0	0\\
24	35	0	0\\
24	36	0	0\\
24	37	0	0\\
24	38	0	0\\
24	39	0	0\\
24	40	0	0\\
24	41	0	0\\
24	42	0	0\\
24	43	0	0\\
24	44	0	0\\
24	45	0	0\\
24	46	0	0\\
24	47	0	0\\
24	48	0	0\\
24	49	0	0\\
24	50	0	0\\
24	51	0	0\\
24	52	0	0\\
24	53	0	0\\
24	54	0	0\\
24	55	0	0\\
24	56	0	0\\
24	57	0	0\\
24	58	0	0\\
24	59	0	0\\
24	60	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0	0\\
25	6	0	0\\
25	7	0	0\\
25	8	0	0\\
25	9	0	0\\
25	10	0	0\\
25	11	0	0\\
25	12	0	0\\
25	13	0	0\\
25	14	0	0\\
25	15	0	0\\
25	16	0	0\\
25	17	0	0\\
25	18	0	0\\
25	19	0	0\\
25	20	0	0\\
25	21	0	0\\
25	22	0	0\\
25	23	0	0\\
25	24	0	0\\
25	25	0	0\\
25	26	0	0\\
25	27	0	0\\
25	28	0	0\\
25	29	0	0\\
25	30	0	0\\
25	31	0	0\\
25	32	0	0\\
25	33	0	0\\
25	34	0	0\\
25	35	0	0\\
25	36	0	0\\
25	37	0	0\\
25	38	0	0\\
25	39	0	0\\
25	40	0	0\\
25	41	0	0\\
25	42	0	0\\
25	43	0	0\\
25	44	0	0\\
25	45	0	0\\
25	46	0	0\\
25	47	0	0\\
25	48	0	0\\
25	49	0	0\\
25	50	0	0\\
25	51	0	0\\
25	52	0	0\\
25	53	0	0\\
25	54	0	0\\
25	55	0	0\\
25	56	0	0\\
25	57	0	0\\
25	58	0	0\\
25	59	0	0\\
25	60	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	0	0\\
26	6	0	0\\
26	7	0	0\\
26	8	0	0\\
26	9	0	0\\
26	10	0	0\\
26	11	0	0\\
26	12	0	0\\
26	13	0	0\\
26	14	0	0\\
26	15	0	0\\
26	16	0	0\\
26	17	0	0\\
26	18	0	0\\
26	19	0	0\\
26	20	0	0\\
26	21	0	0\\
26	22	0	0\\
26	23	0	0\\
26	24	0	0\\
26	25	0	0\\
26	26	0	0\\
26	27	0	0\\
26	28	0	0\\
26	29	0	0\\
26	30	0	0\\
26	31	0	0\\
26	32	0	0\\
26	33	0	0\\
26	34	0	0\\
26	35	0	0\\
26	36	0	0\\
26	37	0	0\\
26	38	0	0\\
26	39	0	0\\
26	40	0	0\\
26	41	0	0\\
26	42	0	0\\
26	43	0	0\\
26	44	0	0\\
26	45	0	0\\
26	46	0	0\\
26	47	0	0\\
26	48	0	0\\
26	49	0	0\\
26	50	0	0\\
26	51	0	0\\
26	52	0	0\\
26	53	0	0\\
26	54	0	0\\
26	55	0	0\\
26	56	0	0\\
26	57	0	0\\
26	58	0	0\\
26	59	0	0\\
26	60	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	0	0\\
27	5	0	0\\
27	6	0	0\\
27	7	0	0\\
27	8	0	0\\
27	9	0	0\\
27	10	0	0\\
27	11	0	0\\
27	12	0	0\\
27	13	0	0\\
27	14	0	0\\
27	15	0	0\\
27	16	0	0\\
27	17	0	0\\
27	18	0	0\\
27	19	0	0\\
27	20	0	0\\
27	21	0	0\\
27	22	0	0\\
27	23	0	0\\
27	24	0	0\\
27	25	0	0\\
27	26	0	0\\
27	27	0	0\\
27	28	0	0\\
27	29	0	0\\
27	30	0	0\\
27	31	0	0\\
27	32	0	0\\
27	33	0	0\\
27	34	0	0\\
27	35	0	0\\
27	36	0	0\\
27	37	0	0\\
27	38	0	0\\
27	39	0	0\\
27	40	0	0\\
27	41	0	0\\
27	42	0	0\\
27	43	0	0\\
27	44	0	0\\
27	45	0	0\\
27	46	0	0\\
27	47	0	0\\
27	48	0	0\\
27	49	0	0\\
27	50	0	0\\
27	51	0	0\\
27	52	0	0\\
27	53	0	0\\
27	54	0	0\\
27	55	0	0\\
27	56	0	0\\
27	57	0	0\\
27	58	0	0\\
27	59	0	0\\
27	60	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	0	0\\
28	4	0	0\\
28	5	0	0\\
28	6	0	0\\
28	7	0	0\\
28	8	0	0\\
28	9	0	0\\
28	10	0	0\\
28	11	0	0\\
28	12	0	0\\
28	13	0	0\\
28	14	0	0\\
28	15	0	0\\
28	16	0	0\\
28	17	0	0\\
28	18	0	0\\
28	19	0	0\\
28	20	0	0\\
28	21	0	0\\
28	22	0	0\\
28	23	0	0\\
28	24	0	0\\
28	25	0	0\\
28	26	0	0\\
28	27	0	0\\
28	28	0	0\\
28	29	0	0\\
28	30	0	0\\
28	31	0	0\\
28	32	0	0\\
28	33	0	0\\
28	34	0	0\\
28	35	0	0\\
28	36	0	0\\
28	37	0	0\\
28	38	0	0\\
28	39	0	0\\
28	40	0	0\\
28	41	0	0\\
28	42	0	0\\
28	43	0	0\\
28	44	0	0\\
28	45	0	0\\
28	46	0	0\\
28	47	0	0\\
28	48	0	0\\
28	49	0	0\\
28	50	0	0\\
28	51	0	0\\
28	52	0	0\\
28	53	0	0\\
28	54	0	0\\
28	55	0	0\\
28	56	0	0\\
28	57	0	0\\
28	58	0	0\\
28	59	0	0\\
28	60	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	0	0\\
29	4	0	0\\
29	5	0	0\\
29	6	0	0\\
29	7	0	0\\
29	8	0	0\\
29	9	0	0\\
29	10	0	0\\
29	11	0	0\\
29	12	0	0\\
29	13	0	0\\
29	14	0	0\\
29	15	0	0\\
29	16	0	0\\
29	17	0	0\\
29	18	0	0\\
29	19	0	0\\
29	20	0	0\\
29	21	0	0\\
29	22	0	0\\
29	23	0	0\\
29	24	0	0\\
29	25	0	0\\
29	26	0	0\\
29	27	0	0\\
29	28	0	0\\
29	29	0	0\\
29	30	0	0\\
29	31	0	0\\
29	32	0	0\\
29	33	0	0\\
29	34	0	0\\
29	35	0	0\\
29	36	0	0\\
29	37	0	0\\
29	38	0	0\\
29	39	0	0\\
29	40	0	0\\
29	41	0	0\\
29	42	0	0\\
29	43	0	0\\
29	44	0	0\\
29	45	0	0\\
29	46	0	0\\
29	47	0	0\\
29	48	0	0\\
29	49	0	0\\
29	50	0	0\\
29	51	0	0\\
29	52	0	0\\
29	53	0	0\\
29	54	0	0\\
29	55	0	0\\
29	56	0	0\\
29	57	0	0\\
29	58	0	0\\
29	59	0	0\\
29	60	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	0	0\\
30	5	0	0\\
30	6	0	0\\
30	7	0	0\\
30	8	0	0\\
30	9	0	0\\
30	10	0	0\\
30	11	0	0\\
30	12	0	0\\
30	13	0	0\\
30	14	0	0\\
30	15	0	0\\
30	16	0	0\\
30	17	0	0\\
30	18	0	0\\
30	19	0	0\\
30	20	0	0\\
30	21	0	0\\
30	22	0	0\\
30	23	0	0\\
30	24	0	0\\
30	25	0	0\\
30	26	0	0\\
30	27	0	0\\
30	28	0	0\\
30	29	0	0\\
30	30	0	0\\
30	31	0	0\\
30	32	0	0\\
30	33	0	0\\
30	34	0	0\\
30	35	0	0\\
30	36	0	0\\
30	37	0	0\\
30	38	0	0\\
30	39	0	0\\
30	40	0	0\\
30	41	0	0\\
30	42	0	0\\
30	43	0	0\\
30	44	0	0\\
30	45	0	0\\
30	46	0	0\\
30	47	0	0\\
30	48	0	0\\
30	49	0	0\\
30	50	0	0\\
30	51	0	0\\
30	52	0	0\\
30	53	0	0\\
30	54	0	0\\
30	55	0	0\\
30	56	0	0\\
30	57	0	0\\
30	58	0	0\\
30	59	0	0\\
30	60	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	0	0\\
31	6	0	0\\
31	7	0	0\\
31	8	0	0\\
31	9	0	0\\
31	10	0	0\\
31	11	0	0\\
31	12	0	0\\
31	13	0	0\\
31	14	0	0\\
31	15	0	0\\
31	16	0	0\\
31	17	0	0\\
31	18	0	0\\
31	19	0	0\\
31	20	0	0\\
31	21	0	0\\
31	22	0	0\\
31	23	0	0\\
31	24	0	0\\
31	25	0	0\\
31	26	0	0\\
31	27	0	0\\
31	28	0	0\\
31	29	0	0\\
31	30	0	0\\
31	31	0	0\\
31	32	0	0\\
31	33	0	0\\
31	34	0	0\\
31	35	0	0\\
31	36	0	0\\
31	37	0	0\\
31	38	0	0\\
31	39	0	0\\
31	40	0	0\\
31	41	0	0\\
31	42	0	0\\
31	43	0	0\\
31	44	0	0\\
31	45	0	0\\
31	46	0	0\\
31	47	0	0\\
31	48	0	0\\
31	49	0	0\\
31	50	0	0\\
31	51	0	0\\
31	52	0	0\\
31	53	0	0\\
31	54	0	0\\
31	55	0	0\\
31	56	0	0\\
31	57	0	0\\
31	58	0	0\\
31	59	0	0\\
31	60	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	0	0\\
32	7	0	0\\
32	8	0	0\\
32	9	0	0\\
32	10	0	0\\
32	11	0	0\\
32	12	0	0\\
32	13	0	0\\
32	14	0	0\\
32	15	0	0\\
32	16	0	0\\
32	17	0	0\\
32	18	0	0\\
32	19	0	0\\
32	20	0	0\\
32	21	0	0\\
32	22	0	0\\
32	23	0	0\\
32	24	0	0\\
32	25	0	0\\
32	26	0	0\\
32	27	0	0\\
32	28	0	0\\
32	29	0	0\\
32	30	0	0\\
32	31	0	0\\
32	32	0	0\\
32	33	0	0\\
32	34	0	0\\
32	35	0	0\\
32	36	0	0\\
32	37	0	0\\
32	38	0	0\\
32	39	0	0\\
32	40	0	0\\
32	41	0	0\\
32	42	0	0\\
32	43	0	0\\
32	44	0	0\\
32	45	0	0\\
32	46	0	0\\
32	47	0	0\\
32	48	0	0\\
32	49	0	0\\
32	50	0	0\\
32	51	0	0\\
32	52	0	0\\
32	53	0	0\\
32	54	0	0\\
32	55	0	0\\
32	56	0	0\\
32	57	0	0\\
32	58	0	0\\
32	59	0	0\\
32	60	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	0	0\\
33	9	0	0\\
33	10	0	0\\
33	11	0	0\\
33	12	0	0\\
33	13	0	0\\
33	14	0	0\\
33	15	0	0\\
33	16	0	0\\
33	17	0	0\\
33	18	0	0\\
33	19	0	0\\
33	20	0	0\\
33	21	0	0\\
33	22	0	0\\
33	23	0	0\\
33	24	0	0\\
33	25	0	0\\
33	26	0	0\\
33	27	0	0\\
33	28	0	0\\
33	29	0	0\\
33	30	0	0\\
33	31	0	0\\
33	32	0	0\\
33	33	0	0\\
33	34	0	0\\
33	35	0	0\\
33	36	0	0\\
33	37	0	0\\
33	38	0	0\\
33	39	0	0\\
33	40	0	0\\
33	41	0	0\\
33	42	0	0\\
33	43	0	0\\
33	44	0	0\\
33	45	0	0\\
33	46	0	0\\
33	47	0	0\\
33	48	0	0\\
33	49	0	0\\
33	50	0	0\\
33	51	0	0\\
33	52	0	0\\
33	53	0	0\\
33	54	0	0\\
33	55	0	0\\
33	56	0	0\\
33	57	0	0\\
33	58	0	0\\
33	59	0	0\\
33	60	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	0	0\\
34	16	0	0\\
34	17	0	0\\
34	18	0	0\\
34	19	0	0\\
34	20	0	0\\
34	21	0	0\\
34	22	0	0\\
34	23	0	0\\
34	24	0	0\\
34	25	0	0\\
34	26	0	0\\
34	27	0	0\\
34	28	0	0\\
34	29	0	0\\
34	30	0	0\\
34	31	0	0\\
34	32	0	0\\
34	33	0	0\\
34	34	0	0\\
34	35	0	0\\
34	36	0	0\\
34	37	0	0\\
34	38	0	0\\
34	39	0	0\\
34	40	0	0\\
34	41	0	0\\
34	42	0	0\\
34	43	0	0\\
34	44	0	0\\
34	45	0	0\\
34	46	0	0\\
34	47	0	0\\
34	48	0	0\\
34	49	0	0\\
34	50	0	0\\
34	51	0	0\\
34	52	0	0\\
34	53	0	0\\
34	54	0	0\\
34	55	0	0\\
34	56	0	0\\
34	57	0	0\\
34	58	0	0\\
34	59	0	0\\
34	60	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	0	0\\
35	16	0	0\\
35	17	0	0\\
35	18	0	0\\
35	19	0	0\\
35	20	0	0\\
35	21	0	0\\
35	22	0	0\\
35	23	0	0\\
35	24	0	0\\
35	25	0	0\\
35	26	0	0\\
35	27	0	0\\
35	28	0	0\\
35	29	0	0\\
35	30	0	0\\
35	31	0	0\\
35	32	0	0\\
35	33	0	0\\
35	34	0	0\\
35	35	0	0\\
35	36	0	0\\
35	37	0	0\\
35	38	0	0\\
35	39	0	0\\
35	40	0	0\\
35	41	0	0\\
35	42	0	0\\
35	43	0	0\\
35	44	0	0\\
35	45	0	0\\
35	46	0	0\\
35	47	0	0\\
35	48	0	0\\
35	49	0	0\\
35	50	0	0\\
35	51	0	0\\
35	52	0	0\\
35	53	0	0\\
35	54	0	0\\
35	55	0	0\\
35	56	0	0\\
35	57	0	0\\
35	58	0	0\\
35	59	0	0\\
35	60	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	0	0\\
36	13	0	0\\
36	14	0	0\\
36	15	0	0\\
36	16	0	0\\
36	17	0	0\\
36	18	0	0\\
36	19	0	0\\
36	20	0	0\\
36	21	0	0\\
36	22	0	0\\
36	23	0	0\\
36	24	0	0\\
36	25	0	0\\
36	26	0	0\\
36	27	0	0\\
36	28	0	0\\
36	29	0	0\\
36	30	0	0\\
36	31	0	0\\
36	32	0	0\\
36	33	0	0\\
36	34	0	0\\
36	35	0	0\\
36	36	0	0\\
36	37	0	0\\
36	38	0	0\\
36	39	0	0\\
36	40	0	0\\
36	41	0	0\\
36	42	0	0\\
36	43	0	0\\
36	44	0	0\\
36	45	0	0\\
36	46	0	0\\
36	47	0	0\\
36	48	0	0\\
36	49	0	0\\
36	50	0	0\\
36	51	0	0\\
36	52	0	0\\
36	53	0	0\\
36	54	0	0\\
36	55	0	0\\
36	56	0	0\\
36	57	0	0\\
36	58	0	0\\
36	59	0	0\\
36	60	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	0	0\\
37	15	0	0\\
37	16	0	0\\
37	17	0	0\\
37	18	0	0\\
37	19	0	0\\
37	20	0	0\\
37	21	0	0\\
37	22	0	0\\
37	23	0	0\\
37	24	0	0\\
37	25	0	0\\
37	26	0	0\\
37	27	0	0\\
37	28	0	0\\
37	29	0	0\\
37	30	0	0\\
37	31	0	0\\
37	32	0	0\\
37	33	0	0\\
37	34	0	0\\
37	35	0	0\\
37	36	0	0\\
37	37	0	0\\
37	38	0	0\\
37	39	0	0\\
37	40	0	0\\
37	41	0	0\\
37	42	0	0\\
37	43	0	0\\
37	44	0	0\\
37	45	0	0\\
37	46	0	0\\
37	47	0	0\\
37	48	0	0\\
37	49	0	0\\
37	50	0	0\\
37	51	0	0\\
37	52	0	0\\
37	53	0	0\\
37	54	0	0\\
37	55	0	0\\
37	56	0	0\\
37	57	0	0\\
37	58	0	0\\
37	59	0	0\\
37	60	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	0	0\\
38	18	0	0\\
38	19	0	0\\
38	20	0	0\\
38	21	0	0\\
38	22	0	0\\
38	23	0	0\\
38	24	0	0\\
38	25	0	0\\
38	26	0	0\\
38	27	0	0\\
38	28	0	0\\
38	29	0	0\\
38	30	0	0\\
38	31	0	0\\
38	32	0	0\\
38	33	0	0\\
38	34	0	0\\
38	35	0	0\\
38	36	0	0\\
38	37	0	0\\
38	38	0	0\\
38	39	0	0\\
38	40	0	0\\
38	41	0	0\\
38	42	0	0\\
38	43	0	0\\
38	44	0	0\\
38	45	0	0\\
38	46	0	0\\
38	47	0	0\\
38	48	0	0\\
38	49	0	0\\
38	50	0	0\\
38	51	0	0\\
38	52	0	0\\
38	53	0	0\\
38	54	0	0\\
38	55	0	0\\
38	56	0	0\\
38	57	0	0\\
38	58	0	0\\
38	59	0	0\\
38	60	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	0	0\\
39	16	0	0\\
39	17	0	0\\
39	18	0	0\\
39	19	0	0\\
39	20	0	0\\
39	21	0	0\\
39	22	0	0\\
39	23	0	0\\
39	24	0	0\\
39	25	0	0\\
39	26	0	0\\
39	27	0	0\\
39	28	0	0\\
39	29	0	0\\
39	30	0	0\\
39	31	0	0\\
39	32	0	0\\
39	33	0	0\\
39	34	0	0\\
39	35	0	0\\
39	36	0	0\\
39	37	0	0\\
39	38	0	0\\
39	39	0	0\\
39	40	0	0\\
39	41	0	0\\
39	42	0	0\\
39	43	0	0\\
39	44	0	0\\
39	45	0	0\\
39	46	0	0\\
39	47	0	0\\
39	48	0	0\\
39	49	0	0\\
39	50	0	0\\
39	51	0	0\\
39	52	0	0\\
39	53	0	0\\
39	54	0	0\\
39	55	0	0\\
39	56	0	0\\
39	57	0	0\\
39	58	0	0\\
39	59	0	0\\
39	60	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
40	41	0	0\\
40	42	0	0\\
40	43	0	0\\
40	44	0	0\\
40	45	0	0\\
40	46	0	0\\
40	47	0	0\\
40	48	0	0\\
40	49	0	0\\
40	50	0	0\\
40	51	0	0\\
40	52	0	0\\
40	53	0	0\\
40	54	0	0\\
40	55	0	0\\
40	56	0	0\\
40	57	0	0\\
40	58	0	0\\
40	59	0	0\\
40	60	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	0	0\\
41	13	0	0\\
41	14	0	0\\
41	15	0	0\\
41	16	0	0\\
41	17	0	0\\
41	18	0	0\\
41	19	0	0\\
41	20	0	0\\
41	21	0	0\\
41	22	0	0\\
41	23	0	0\\
41	24	0	0\\
41	25	0	0\\
41	26	0	0\\
41	27	0	0\\
41	28	0	0\\
41	29	0	0\\
41	30	0	0\\
41	31	0	0\\
41	32	0	0\\
41	33	0	0\\
41	34	0	0\\
41	35	0	0\\
41	36	0	0\\
41	37	0	0\\
41	38	0	0\\
41	39	0	0\\
41	40	0	0\\
41	41	0	0\\
41	42	0	0\\
41	43	0	0\\
41	44	0	0\\
41	45	0	0\\
41	46	0	0\\
41	47	0	0\\
41	48	0	0\\
41	49	0	0\\
41	50	0	0\\
41	51	0	0\\
41	52	0	0\\
41	53	0	0\\
41	54	0	0\\
41	55	0	0\\
41	56	0	0\\
41	57	0	0\\
41	58	0	0\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	0	0\\
42	4	0	0\\
42	5	0	0\\
42	6	0	0\\
42	7	0	0\\
42	8	0	0\\
42	9	0	0\\
42	10	0	0\\
42	11	0	0\\
42	12	0	0\\
42	13	0	0\\
42	14	0	0\\
42	15	0	0\\
42	16	0	0\\
42	17	0	0\\
42	18	0	0\\
42	19	0	0\\
42	20	0	0\\
42	21	0	0\\
42	22	0	0\\
42	23	0	0\\
42	24	0	0\\
42	25	0	0\\
42	26	0	0\\
42	27	0	0\\
42	28	0	0\\
42	29	0	0\\
42	30	0	0\\
42	31	0	0\\
42	32	0	0\\
42	33	0	0\\
42	34	0	0\\
42	35	0	0\\
42	36	0	0\\
42	37	0	0\\
42	38	0	0\\
42	39	0	0\\
42	40	0	0\\
42	41	0	0\\
42	42	0	0\\
42	43	0	0\\
42	44	0	0\\
42	45	0	0\\
42	46	0	0\\
42	47	0	0\\
42	48	0	0\\
42	49	0	0\\
42	50	0	0\\
42	51	0	0\\
42	52	0	0\\
42	53	0	0\\
42	54	0	0\\
42	55	0	0\\
42	56	0	0\\
42	57	0	0\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	0	0\\
43	5	0	0\\
43	6	0	0\\
43	7	0	0\\
43	8	0	0\\
43	9	0	0\\
43	10	0	0\\
43	11	0	0\\
43	12	0	0\\
43	13	0	0\\
43	14	0	0\\
43	15	0	0\\
43	16	0	0\\
43	17	0	0\\
43	18	0	0\\
43	19	0	0\\
43	20	0	0\\
43	21	0	0\\
43	22	0	0\\
43	23	0	0\\
43	24	0	0\\
43	25	0	0\\
43	26	0	0\\
43	27	0	0\\
43	28	0	0\\
43	29	0	0\\
43	30	0	0\\
43	31	0	0\\
43	32	0	0\\
43	33	0	0\\
43	34	0	0\\
43	35	0	0\\
43	36	0	0\\
43	37	0	0\\
43	38	0	0\\
43	39	0	0\\
43	40	0	0\\
43	41	0	0\\
43	42	0	0\\
43	43	0	0\\
43	44	0	0\\
43	45	0	0\\
43	46	0	0\\
43	47	0	0\\
43	48	0	0\\
43	49	0	0\\
43	50	0	0\\
43	51	0	0\\
43	52	0	0\\
43	53	0	0\\
43	54	0	0\\
43	55	0	0\\
43	56	0	0\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	0	0\\
44	6	0	0\\
44	7	0	0\\
44	8	0	0\\
44	9	0	0\\
44	10	0	0\\
44	11	0	0\\
44	12	0	0\\
44	13	0	0\\
44	14	0	0\\
44	15	0	0\\
44	16	0	0\\
44	17	0	0\\
44	18	0	0\\
44	19	0	0\\
44	20	0	0\\
44	21	0	0\\
44	22	0	0\\
44	23	0	0\\
44	24	0	0\\
44	25	0	0\\
44	26	0	0\\
44	27	0	0\\
44	28	0	0\\
44	29	0	0\\
44	30	0	0\\
44	31	0	0\\
44	32	0	0\\
44	33	0	0\\
44	34	0	0\\
44	35	0	0\\
44	36	0	0\\
44	37	0	0\\
44	38	0	0\\
44	39	0	0\\
44	40	0	0\\
44	41	0	0\\
44	42	0	0\\
44	43	0	0\\
44	44	0	0\\
44	45	0	0\\
44	46	0	0\\
44	47	0	0\\
44	48	0	0\\
44	49	0	0\\
44	50	0	0\\
44	51	0	0\\
44	52	0	0\\
44	53	0	0\\
44	54	0	0\\
44	55	0	0\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	0	0\\
45	7	0	0\\
45	8	0	0\\
45	9	0	0\\
45	10	0	0\\
45	11	0	0\\
45	12	0	0\\
45	13	0	0\\
45	14	0	0\\
45	15	0	0\\
45	16	0	0\\
45	17	0	0\\
45	18	0	0\\
45	19	0	0\\
45	20	0	0\\
45	21	0	0\\
45	22	0	0\\
45	23	0	0\\
45	24	0	0\\
45	25	0	0\\
45	26	0	0\\
45	27	0	0\\
45	28	0	0\\
45	29	0	0\\
45	30	0	0\\
45	31	0	0\\
45	32	0	0\\
45	33	0	0\\
45	34	0	0\\
45	35	0	0\\
45	36	0	0\\
45	37	0	0\\
45	38	0	0\\
45	39	0	0\\
45	40	0	0\\
45	41	0	0\\
45	42	0	0\\
45	43	0	0\\
45	44	0	0\\
45	45	0	0\\
45	46	0	0\\
45	47	0	0\\
45	48	0	0\\
45	49	0	0\\
45	50	0	0\\
45	51	0	0\\
45	52	0	0\\
45	53	0	0\\
45	54	0	0\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	0	0\\
46	8	0	0\\
46	9	0	0\\
46	10	0	0\\
46	11	0	0\\
46	12	0	0\\
46	13	0	0\\
46	14	0	0\\
46	15	0	0\\
46	16	0	0\\
46	17	0	0\\
46	18	0	0\\
46	19	0	0\\
46	20	0	0\\
46	21	0	0\\
46	22	0	0\\
46	23	0	0\\
46	24	0	0\\
46	25	0	0\\
46	26	0	0\\
46	27	0	0\\
46	28	0	0\\
46	29	0	0\\
46	30	0	0\\
46	31	0	0\\
46	32	0	0\\
46	33	0	0\\
46	34	0	0\\
46	35	0	0\\
46	36	0	0\\
46	37	0	0\\
46	38	0	0\\
46	39	0	0\\
46	40	0	0\\
46	41	0	0\\
46	42	0	0\\
46	43	0	0\\
46	44	0	0\\
46	45	0	0\\
46	46	0	0\\
46	47	0	0\\
46	48	0	0\\
46	49	0	0\\
46	50	0	0\\
46	51	0	0\\
46	52	0	0\\
46	53	0	0\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	0	0\\
47	9	0	0\\
47	10	0	0\\
47	11	0	0\\
47	12	0	0\\
47	13	0	0\\
47	14	0	0\\
47	15	0	0\\
47	16	0	0\\
47	17	0	0\\
47	18	0	0\\
47	19	0	0\\
47	20	0	0\\
47	21	0	0\\
47	22	0	0\\
47	23	0	0\\
47	24	0	0\\
47	25	0	0\\
47	26	0	0\\
47	27	0	0\\
47	28	0	0\\
47	29	0	0\\
47	30	0	0\\
47	31	0	0\\
47	32	0	0\\
47	33	0	0\\
47	34	0	0\\
47	35	0	0\\
47	36	0	0\\
47	37	0	0\\
47	38	0	0\\
47	39	0	0\\
47	40	0	0\\
47	41	0	0\\
47	42	0	0\\
47	43	0	0\\
47	44	0	0\\
47	45	0	0\\
47	46	0	0\\
47	47	0	0\\
47	48	0	0\\
47	49	0	0\\
47	50	0	0\\
47	51	0	0\\
47	52	0	0\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	0	0\\
48	10	0	0\\
48	11	0	0\\
48	12	0	0\\
48	13	0	0\\
48	14	0	0\\
48	15	0	0\\
48	16	0	0\\
48	17	0	0\\
48	18	0	0\\
48	19	0	0\\
48	20	0	0\\
48	21	0	0\\
48	22	0	0\\
48	23	0	0\\
48	24	0	0\\
48	25	0	0\\
48	26	0	0\\
48	27	0	0\\
48	28	0	0\\
48	29	0	0\\
48	30	0	0\\
48	31	0	0\\
48	32	0	0\\
48	33	0	0\\
48	34	0	0\\
48	35	0	0\\
48	36	0	0\\
48	37	0	0\\
48	38	0	0\\
48	39	0	0\\
48	40	0	0\\
48	41	0	0\\
48	42	0	0\\
48	43	0	0\\
48	44	0	0\\
48	45	0	0\\
48	46	0	0\\
48	47	0	0\\
48	48	0	0\\
48	49	0	0\\
48	50	0	0\\
48	51	0	0\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	0	0\\
49	11	0	0\\
49	12	0	0\\
49	13	0	0\\
49	14	0	0\\
49	15	0	0\\
49	16	0	0\\
49	17	0	0\\
49	18	0	0\\
49	19	0	0\\
49	20	0	0\\
49	21	0	0\\
49	22	0	0\\
49	23	0	0\\
49	24	0	0\\
49	25	0	0\\
49	26	0	0\\
49	27	0	0\\
49	28	0	0\\
49	29	0	0\\
49	30	0	0\\
49	31	0	0\\
49	32	0	0\\
49	33	0	0\\
49	34	0	0\\
49	35	0	0\\
49	36	0	0\\
49	37	0	0\\
49	38	0	0\\
49	39	0	0\\
49	40	0	0\\
49	41	0	0\\
49	42	0	0\\
49	43	0	0\\
49	44	0	0\\
49	45	0	0\\
49	46	0	0\\
49	47	0	0\\
49	48	0	0\\
49	49	0	0\\
49	50	0	0\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	0	0\\
50	12	0	0\\
50	13	0	0\\
50	14	0	0\\
50	15	0	0\\
50	16	0	0\\
50	17	0	0\\
50	18	0	0\\
50	19	0	0\\
50	20	0	0\\
50	21	0	0\\
50	22	0	0\\
50	23	0	0\\
50	24	0	0\\
50	25	0	0\\
50	26	0	0\\
50	27	0	0\\
50	28	0	0\\
50	29	0	0\\
50	30	0	0\\
50	31	0	0\\
50	32	0	0\\
50	33	0	0\\
50	34	0	0\\
50	35	0	0\\
50	36	0	0\\
50	37	0	0\\
50	38	0	0\\
50	39	0	0\\
50	40	0	0\\
50	41	0	0\\
50	42	0	0\\
50	43	0	0\\
50	44	0	0\\
50	45	0	0\\
50	46	0	0\\
50	47	0	0\\
50	48	0	0\\
50	49	0	0\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	0	0\\
51	12	0	0\\
51	13	0	0\\
51	14	0	0\\
51	15	0	0\\
51	16	0	0\\
51	17	0	0\\
51	18	0	0\\
51	19	0	0\\
51	20	0	0\\
51	21	0	0\\
51	22	0	0\\
51	23	0	0\\
51	24	0	0\\
51	25	0	0\\
51	26	0	0\\
51	27	0	0\\
51	28	0	0\\
51	29	0	0\\
51	30	0	0\\
51	31	0	0\\
51	32	0	0\\
51	33	0	0\\
51	34	0	0\\
51	35	0	0\\
51	36	0	0\\
51	37	0	0\\
51	38	0	0\\
51	39	0	0\\
51	40	0	0\\
51	41	0	0\\
51	42	0	0\\
51	43	0	0\\
51	44	0	0\\
51	45	0	0\\
51	46	0	0\\
51	47	0	0\\
51	48	0	0\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	0	0\\
52	14	0	0\\
52	15	0	0\\
52	16	0	0\\
52	17	0	0\\
52	18	0	0\\
52	19	0	0\\
52	20	0	0\\
52	21	0	0\\
52	22	0	0\\
52	23	0	0\\
52	24	0	0\\
52	25	0	0\\
52	26	0	0\\
52	27	0	0\\
52	28	0	0\\
52	29	0	0\\
52	30	0	0\\
52	31	0	0\\
52	32	0	0\\
52	33	0	0\\
52	34	0	0\\
52	35	0	0\\
52	36	0	0\\
52	37	0	0\\
52	38	0	0\\
52	39	0	0\\
52	40	0	0\\
52	41	0	0\\
52	42	0	0\\
52	43	0	0\\
52	44	0	0\\
52	45	0	0\\
52	46	0	0\\
52	47	0	0\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	0	0\\
53	22	0	0\\
53	23	0	0\\
53	24	0	0\\
53	25	0	0\\
53	26	0	0\\
53	27	0	0\\
53	28	0	0\\
53	29	0	0\\
53	30	0	0\\
53	31	0	0\\
53	32	0	0\\
53	33	0	0\\
53	34	0	0\\
53	35	0	0\\
53	36	0	0\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	0	0\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	0	0\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> plane2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00153191084024042	0.00153191084024042\\
2	3	0.000659180266456578	0.000659180266456578\\
2	4	0.000798231444605739	0.000798231444605739\\
2	5	0.00130601041061544	0.00130601041061544\\
2	6	0.00136697260486228	0.00136697260486228\\
2	7	0.00184130275087863	0.00184130275087863\\
2	8	0.00278375326459467	0.00278375326459467\\
2	9	0.00354377114555966	0.00354377114555966\\
2	10	0.00444780961929892	0.00444780961929892\\
2	11	0.00562172006104816	0.00562172006104816\\
2	12	0.0066490650509052	0.0066490650509052\\
2	13	0.0072680316267178	0.0072680316267178\\
2	14	0.00706055515223099	0.00706055515223099\\
2	15	0.00552438333653334	0.00552438333653334\\
2	16	0.00398064536659716	0.00398064536659716\\
2	17	0.00185546631128264	0.00185546631128264\\
2	18	-0.0012468671452564	-0.0012468671452564\\
2	19	-0.00332991303145093	-0.00332991303145093\\
2	20	-0.00461393107084383	-0.00461393107084383\\
2	21	-0.00606405660409928	-0.00606405660409928\\
2	22	-0.00646696086342181	-0.00646696086342181\\
2	23	-0.00536754827633093	-0.00536754827633093\\
2	24	-0.00414043460045632	-0.00414043460045632\\
2	25	-0.00351888921170205	-0.00351888921170205\\
2	26	-0.00300288979332582	-0.00300288979332582\\
2	27	-0.00219560806179277	-0.00219560806179277\\
2	28	-0.00129707817736762	-0.00129707817736762\\
2	29	-0.000622335285565279	-0.000622335285565279\\
2	30	-0.000260422928555872	-0.000260422928555872\\
2	31	-0.000132322685662387	-0.000132322685662387\\
2	32	-0.000131530702233421	-0.000131530702233421\\
2	33	-0.000167350142331689	-0.000167350142331689\\
2	34	-0.000160406696761554	-0.000160406696761554\\
2	35	-9.37084550146414e-05	-9.37084550146414e-05\\
2	36	-7.94978944478132e-05	-7.94978944478132e-05\\
2	37	-0.000215248311748687	-0.000215248311748687\\
2	38	-0.000290346344962725	-0.000290346344962725\\
2	39	-2.29644243869534e-05	-2.29644243869534e-05\\
2	40	0.000284724470738046	0.000284724470738046\\
2	41	0.000296251568177527	0.000296251568177527\\
2	42	0.000593307380141374	0.000593307380141374\\
2	43	0.00116066768945065	0.00116066768945065\\
2	44	0.000993081787949701	0.000993081787949701\\
2	45	0.000859818539547733	0.000859818539547733\\
2	46	0.000981879552130787	0.000981879552130787\\
2	47	-0.000555398607404649	-0.000555398607404649\\
2	48	-0.00225756826440987	-0.00225756826440987\\
2	49	-0.0027028139366901	-0.0027028139366901\\
2	50	-0.00370703247756793	-0.00370703247756793\\
2	51	-0.00543636663423611	-0.00543636663423611\\
2	52	-0.00722000514799273	-0.00722000514799273\\
2	53	-0.00760405435979495	-0.00760405435979495\\
2	54	-0.00711026317353962	-0.00711026317353962\\
2	55	-0.00688959075671376	-0.00688959075671376\\
2	56	-0.00596312787901629	-0.00596312787901629\\
2	57	-0.00392568750663188	-0.00392568750663188\\
2	58	-0.00263691537385195	-0.00263691537385195\\
2	59	-0.00167452176360021	-0.00167452176360021\\
2	60	0	0\\
3	1	0	0\\
3	2	0.000659180266456689	0.000659180266456689\\
3	3	-5.44401353404899e-05	-5.44401353404899e-05\\
3	4	0.00149286526237142	0.00149286526237142\\
3	5	0.0026390032886774	0.0026390032886774\\
3	6	0.00290327432465236	0.00290327432465236\\
3	7	0.00399543442192122	0.00399543442192122\\
3	8	0.00568241273470986	0.00568241273470986\\
3	9	0.00718781363331283	0.00718781363331283\\
3	10	0.00909388893879107	0.00909388893879107\\
3	11	0.011498251389791	0.011498251389791\\
3	12	0.0132530905703991	0.0132530905703991\\
3	13	0.0139215142764322	0.0139215142764322\\
3	14	0.0133147708090842	0.0133147708090842\\
3	15	0.0104974524440394	0.0104974524440394\\
3	16	0.00742623196798426	0.00742623196798426\\
3	17	0.00305476848186929	0.00305476848186929\\
3	18	-0.00282896128053377	-0.00282896128053377\\
3	19	-0.00669711640192044	-0.00669711640192044\\
3	20	-0.00929044056681461	-0.00929044056681461\\
3	21	-0.0120947122566807	-0.0120947122566807\\
3	22	-0.0126924934091354	-0.0126924934091354\\
3	23	-0.0104955580895042	-0.0104955580895042\\
3	24	-0.00817069078828039	-0.00817069078828039\\
3	25	-0.00696693859895324	-0.00696693859895324\\
3	26	-0.00589686809139793	-0.00589686809139793\\
3	27	-0.00427028082039193	-0.00427028082039193\\
3	28	-0.00250690207046749	-0.00250690207046749\\
3	29	-0.00119927102437402	-0.00119927102437402\\
3	30	-0.000499479963878432	-0.000499479963878432\\
3	31	-0.000247533323667469	-0.000247533323667469\\
3	32	-0.000239381245278711	-0.000239381245278711\\
3	33	-0.000307184829350649	-0.000307184829350649\\
3	34	-0.000302734279872661	-0.000302734279872661\\
3	35	-0.000177264044019942	-0.000177264044019942\\
3	36	-0.000115586852301813	-0.000115586852301813\\
3	37	-0.000329189764100658	-0.000329189764100658\\
3	38	-0.000515062888082326	-0.000515062888082326\\
3	39	-0.000114805075478696	-0.000114805075478696\\
3	40	0.000510339999164238	0.000510339999164238\\
3	41	0.000670351913658089	0.000670351913658089\\
3	42	0.00114642265705333	0.00114642265705333\\
3	43	0.00215803486333132	0.00215803486333132\\
3	44	0.00189990949950348	0.00189990949950348\\
3	45	0.000942609348638771	0.000942609348638771\\
3	46	0.000491832869620621	0.000491832869620621\\
3	47	-0.00139703841375154	-0.00139703841375154\\
3	48	-0.0035603619872013	-0.0035603619872013\\
3	49	-0.00478275553700076	-0.00478275553700076\\
3	50	-0.00730266824050938	-0.00730266824050938\\
3	51	-0.0108278280193314	-0.0108278280193314\\
3	52	-0.0144089061004903	-0.0144089061004903\\
3	53	-0.0154098236228259	-0.0154098236228259\\
3	54	-0.0144575116895517	-0.0144575116895517\\
3	55	-0.0139872688145388	-0.0139872688145388\\
3	56	-0.0123993604394185	-0.0123993604394185\\
3	57	-0.00867380561115443	-0.00867380561115443\\
3	58	-0.00574332778865713	-0.00574332778865713\\
3	59	-0.00330310638086576	-0.00330310638086576\\
3	60	0	0\\
4	1	0	0\\
4	2	0.000798231444605616	0.000798231444605616\\
4	3	0.00149286526237136	0.00149286526237136\\
4	4	0.00350846460107288	0.00350846460107288\\
4	5	0.00384521313427393	0.00384521313427393\\
4	6	0.00423961939046383	0.00423961939046383\\
4	7	0.00625310748428165	0.00625310748428165\\
4	8	0.00853104753860449	0.00853104753860449\\
4	9	0.0105795833065017	0.0105795833065017\\
4	10	0.0132446640158237	0.0132446640158237\\
4	11	0.0166156400320613	0.0166156400320613\\
4	12	0.0188800577384721	0.0188800577384721\\
4	13	0.0194159833938784	0.0194159833938784\\
4	14	0.0184868408582241	0.0184868408582241\\
4	15	0.0147310114063018	0.0147310114063018\\
4	16	0.00996918186600918	0.00996918186600918\\
4	17	0.00333614686541775	0.00333614686541775\\
4	18	-0.00477286307893371	-0.00477286307893371\\
4	19	-0.0102919786210221	-0.0102919786210221\\
4	20	-0.0142821136018696	-0.0142821136018696\\
4	21	-0.0180169004262765	-0.0180169004262765\\
4	22	-0.0183805207563027	-0.0183805207563027\\
4	23	-0.0151777922026437	-0.0151777922026437\\
4	24	-0.0120107478895784	-0.0120107478895784\\
4	25	-0.0102674827883871	-0.0102674827883871\\
4	26	-0.00856576473307327	-0.00856576473307327\\
4	27	-0.00610969065077714	-0.00610969065077714\\
4	28	-0.00355297499688377	-0.00355297499688377\\
4	29	-0.00169230126261786	-0.00169230126261786\\
4	30	-0.000699326761317968	-0.000699326761317968\\
4	31	-0.000331824165390626	-0.000331824165390626\\
4	32	-0.000303743414052901	-0.000303743414052901\\
4	33	-0.000392947185014077	-0.000392947185014077\\
4	34	-0.000403560050190084	-0.000403560050190084\\
4	35	-0.00023930348263917	-0.00023930348263917\\
4	36	-9.34540732135915e-05	-9.34540732135915e-05\\
4	37	-0.00028646732611534	-0.00028646732611534\\
4	38	-0.00056827897478783	-0.00056827897478783\\
4	39	-0.000167631457883666	-0.000167631457883666\\
4	40	0.000695692077844865	0.000695692077844865\\
4	41	0.00092051229076693	0.00092051229076693\\
4	42	0.00115156983704308	0.00115156983704308\\
4	43	0.00246547912152085	0.00246547912152085\\
4	44	0.00297658601259492	0.00297658601259492\\
4	45	0.00167596372533507	0.00167596372533507\\
4	46	-0.000126723963191261	-0.000126723963191261\\
4	47	-0.00294689117772125	-0.00294689117772125\\
4	48	-0.00594141738934913	-0.00594141738934913\\
4	49	-0.00840660873797777	-0.00840660873797777\\
4	50	-0.0118894001089642	-0.0118894001089642\\
4	51	-0.0163451693769972	-0.0163451693769972\\
4	52	-0.0214101036759697	-0.0214101036759697\\
4	53	-0.0233349872014871	-0.0233349872014871\\
4	54	-0.0221108873082367	-0.0221108873082367\\
4	55	-0.0210241632680109	-0.0210241632680109\\
4	56	-0.0185396251453096	-0.0185396251453096\\
4	57	-0.0134464470286608	-0.0134464470286608\\
4	58	-0.00875881674058268	-0.00875881674058268\\
4	59	-0.00454450333767184	-0.00454450333767184\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00130601041061545	0.00130601041061545\\
5	3	0.0026390032886776	0.0026390032886776\\
5	4	0.00384521313427411	0.00384521313427411\\
5	5	0.00425640433567086	0.00425640433567086\\
5	6	0.00645662703843128	0.00645662703843128\\
5	7	0.00960905474430895	0.00960905474430895\\
5	8	0.0116201890284058	0.0116201890284058\\
5	9	0.0141430113205755	0.0141430113205755\\
5	10	0.0174907757173597	0.0174907757173597\\
5	11	0.0214381956042399	0.0214381956042399\\
5	12	0.0238810033815321	0.0238810033815321\\
5	13	0.0240811476830007	0.0240811476830007\\
5	14	0.0225813182664182	0.0225813182664182\\
5	15	0.0175223929428623	0.0175223929428623\\
5	16	0.0107790072254471	0.0107790072254471\\
5	17	0.00218569103750633	0.00218569103750633\\
5	18	-0.0073902173181117	-0.0073902173181117\\
5	19	-0.0142015889049381	-0.0142015889049381\\
5	20	-0.0194201234227922	-0.0194201234227922\\
5	21	-0.0235811136014022	-0.0235811136014022\\
5	22	-0.0233719008439474	-0.0233719008439474\\
5	23	-0.0193480182704357	-0.0193480182704357\\
5	24	-0.0155948543454202	-0.0155948543454202\\
5	25	-0.0133102456729193	-0.0133102456729193\\
5	26	-0.0108854359604284	-0.0108854359604284\\
5	27	-0.00761789362641594	-0.00761789362641594\\
5	28	-0.00437928129056084	-0.00437928129056084\\
5	29	-0.00207456277313807	-0.00207456277313807\\
5	30	-0.000847850021419919	-0.000847850021419919\\
5	31	-0.000377056626429152	-0.000377056626429152\\
5	32	-0.000312183717068087	-0.000312183717068087\\
5	33	-0.000402550262858291	-0.000402550262858291\\
5	34	-0.000436270307237595	-0.000436270307237595\\
5	35	-0.000265712420733222	-0.000265712420733222\\
5	36	-7.74789357952632e-06	-7.74789357952632e-06\\
5	37	-4.26936210878314e-05	-4.26936210878314e-05\\
5	38	-0.00038335185820292	-0.00038335185820292\\
5	39	-0.000245788225704959	-0.000245788225704959\\
5	40	0.000752024048030074	0.000752024048030074\\
5	41	0.00149675128700672	0.00149675128700672\\
5	42	0.00141245094678069	0.00141245094678069\\
5	43	0.00176781688275542	0.00176781688275542\\
5	44	0.00245459854257539	0.00245459854257539\\
5	45	0.00167467609119229	0.00167467609119229\\
5	46	-0.000784296662136323	-0.000784296662136323\\
5	47	-0.00449748632869061	-0.00449748632869061\\
5	48	-0.0085999306894664	-0.0085999306894664\\
5	49	-0.0122136356126089	-0.0122136356126089\\
5	50	-0.0161808866091337	-0.0161808866091337\\
5	51	-0.0215729572714539	-0.0215729572714539\\
5	52	-0.0283426190335326	-0.0283426190335326\\
5	53	-0.0316751437219587	-0.0316751437219587\\
5	54	-0.0302810763559166	-0.0302810763559166\\
5	55	-0.0285760975687597	-0.0285760975687597\\
5	56	-0.0252209688847199	-0.0252209688847199\\
5	57	-0.0191817355536707	-0.0191817355536707\\
5	58	-0.0128707568692009	-0.0128707568692009\\
5	59	-0.00643872881524249	-0.00643872881524249\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00136697260486238	0.00136697260486238\\
6	3	0.00290327432465242	0.00290327432465242\\
6	4	0.00423961939046365	0.00423961939046365\\
6	5	0.00645662703843117	0.00645662703843117\\
6	6	0.01027065830056	0.01027065830056\\
6	7	0.01391121680194	0.01391121680194\\
6	8	0.01438544902071	0.01438544902071\\
6	9	0.0177723595491226	0.0177723595491226\\
6	10	0.02170109161405	0.02170109161405\\
6	11	0.0255836172556443	0.0255836172556443\\
6	12	0.0275897495583996	0.0275897495583996\\
6	13	0.0271014368962151	0.0271014368962151\\
6	14	0.0246391642673624	0.0246391642673624\\
6	15	0.0182642922954117	0.0182642922954117\\
6	16	0.00996123861077504	0.00996123861077504\\
6	17	0.00018353264488644	0.00018353264488644\\
6	18	-0.0103982134126039	-0.0103982134126039\\
6	19	-0.0186447272731895	-0.0186447272731895\\
6	20	-0.0248017674347248	-0.0248017674347248\\
6	21	-0.0285912365998766	-0.0285912365998766\\
6	22	-0.0275267098989949	-0.0275267098989949\\
6	23	-0.0229866682428852	-0.0229866682428852\\
6	24	-0.0188579465229397	-0.0188579465229397\\
6	25	-0.0159617812202113	-0.0159617812202113\\
6	26	-0.0127370265741881	-0.0127370265741881\\
6	27	-0.0087279691145678	-0.0087279691145678\\
6	28	-0.00495563406462988	-0.00495563406462988\\
6	29	-0.00233240188869676	-0.00233240188869676\\
6	30	-0.000939058379659148	-0.000939058379659148\\
6	31	-0.000381829721895549	-0.000381829721895549\\
6	32	-0.00026316313526284	-0.00026316313526284\\
6	33	-0.000323407429190917	-0.000323407429190917\\
6	34	-0.000368800254660458	-0.000368800254660458\\
6	35	-0.000230090526417358	-0.000230090526417358\\
6	36	0.000105236655458456	0.000105236655458456\\
6	37	0.000346649291231717	0.000346649291231717\\
6	38	0.000190259457529487	0.000190259457529487\\
6	39	-2.15863126697005e-05	-2.15863126697005e-05\\
6	40	0.000509379189874939	0.000509379189874939\\
6	41	0.00161427362087059	0.00161427362087059\\
6	42	0.00205414552650871	0.00205414552650871\\
6	43	0.00166305832481071	0.00166305832481071\\
6	44	0.00130725706439121	0.00130725706439121\\
6	45	0.000373554188420765	0.000373554188420765\\
6	46	-0.00234458834048163	-0.00234458834048163\\
6	47	-0.00659517047951205	-0.00659517047951205\\
6	48	-0.0114954460879845	-0.0114954460879845\\
6	49	-0.0161688545241787	-0.0161688545241787\\
6	50	-0.0208823367333793	-0.0208823367333793\\
6	51	-0.0274810705908728	-0.0274810705908728\\
6	52	-0.0356592050192849	-0.0356592050192849\\
6	53	-0.0408673826005762	-0.0408673826005762\\
6	54	-0.0386710238205051	-0.0386710238205051\\
6	55	-0.036428137688522	-0.036428137688522\\
6	56	-0.0318778315023572	-0.0318778315023572\\
6	57	-0.0249707180349961	-0.0249707180349961\\
6	58	-0.0173438881367928	-0.0173438881367928\\
6	59	-0.00876326614184817	-0.00876326614184817\\
6	60	0	0\\
7	1	0	0\\
7	2	0.00184130275087865	0.00184130275087865\\
7	3	0.00399543442192109	0.00399543442192109\\
7	4	0.00625310748428175	0.00625310748428175\\
7	5	0.00960905474430921	0.00960905474430921\\
7	6	0.01391121680194	0.01391121680194\\
7	7	0.0219436544857832	0.0219436544857832\\
7	8	0.0267110442622975	0.0267110442622975\\
7	9	0.0318122803520994	0.0318122803520994\\
7	10	0.0358095060023327	0.0358095060023327\\
7	11	0.0389948709465699	0.0389948709465699\\
7	12	0.0402105667177044	0.0402105667177044\\
7	13	0.0388490883259291	0.0388490883259291\\
7	14	0.035379488399326	0.035379488399326\\
7	15	0.0278625911480397	0.0278625911480397\\
7	16	0.0183452242858698	0.0183452242858698\\
7	17	0.00755818132081293	0.00755818132081293\\
7	18	-0.00418919313897996	-0.00418919313897996\\
7	19	-0.0135050469753176	-0.0135050469753176\\
7	20	-0.0195316747053133	-0.0195316747053133\\
7	21	-0.022307625645825	-0.022307625645825\\
7	22	-0.0205768880256023	-0.0205768880256023\\
7	23	-0.0158351758407914	-0.0158351758407914\\
7	24	-0.0113275823468255	-0.0113275823468255\\
7	25	-0.00769304237542915	-0.00769304237542915\\
7	26	-0.00366848693523851	-0.00366848693523851\\
7	27	0.000944578094078143	0.000944578094078143\\
7	28	0.00508137080135022	0.00508137080135022\\
7	29	0.00789635312747983	0.00789635312747983\\
7	30	0.00938776821439303	0.00938776821439303\\
7	31	0.0100091432100777	0.0100091432100777\\
7	32	0.0101927826028309	0.0101927826028309\\
7	33	0.0101982004340069	0.0101982004340069\\
7	34	0.0101798078651996	0.0101798078651996\\
7	35	0.0102801679825614	0.0102801679825614\\
7	36	0.0106130983916716	0.0106130983916716\\
7	37	0.0110983483630216	0.0110983483630216\\
7	38	0.0113695131545803	0.0113695131545803\\
7	39	0.0111717949687057	0.0111717949687057\\
7	40	0.0109900107778262	0.0109900107778262\\
7	41	0.0115651543231558	0.0115651543231558\\
7	42	0.012410162105455	0.012410162105455\\
7	43	0.012270647145297	0.012270647145297\\
7	44	0.0111488225170238	0.0111488225170238\\
7	45	0.00931449295158275	0.00931449295158275\\
7	46	0.00592143019735013	0.00592143019735013\\
7	47	0.000976383956439857	0.000976383956439857\\
7	48	-0.00467068965793214	-0.00467068965793214\\
7	49	-0.0102741439660318	-0.0102741439660318\\
7	50	-0.0158320571057374	-0.0158320571057374\\
7	51	-0.0232169525000503	-0.0232169525000503\\
7	52	-0.0323486358296026	-0.0323486358296026\\
7	53	-0.0430240479378687	-0.0430240479378687\\
7	54	-0.0456068360889558	-0.0456068360889558\\
7	55	-0.0445005191852129	-0.0445005191852129\\
7	56	-0.03897624690829	-0.03897624690829\\
7	57	-0.0306636876298045	-0.0306636876298045\\
7	58	-0.0215337730016788	-0.0215337730016788\\
7	59	-0.0109251803867398	-0.0109251803867398\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00278375326459486	0.00278375326459486\\
8	3	0.00568241273470992	0.00568241273470992\\
8	4	0.00853104753860429	0.00853104753860429\\
8	5	0.0116201890284057	0.0116201890284057\\
8	6	0.0143854490207101	0.0143854490207101\\
8	7	0.039320129674181	0.039320129674181\\
8	8	0.0434273933160139	0.0434273933160139\\
8	9	0.0484417340188835	0.0484417340188835\\
8	10	0.0514557462676603	0.0514557462676603\\
8	11	0.0536319184753855	0.0536319184753855\\
8	12	0.0539466961793913	0.0539466961793913\\
8	13	0.0515887272251264	0.0515887272251264\\
8	14	0.0470352740762416	0.0470352740762416\\
8	15	0.0382397109730406	0.0382397109730406\\
8	16	0.0274842073697965	0.0274842073697965\\
8	17	0.0156387520477595	0.0156387520477595\\
8	18	0.00303696581531518	0.00303696581531518\\
8	19	-0.00618440401338567	-0.00618440401338567\\
8	20	-0.0111207735342965	-0.0111207735342965\\
8	21	-0.0129582773788997	-0.0129582773788997\\
8	22	-0.0109383806057364	-0.0109383806057364\\
8	23	-0.0059830047558799	-0.0059830047558799\\
8	24	-0.000893194071237058	-0.000893194071237058\\
8	25	0.00353501241185692	0.00353501241185692\\
8	26	0.00823831033849465	0.00823831033849465\\
8	27	0.0132713600428267	0.0132713600428267\\
8	28	0.0176070830635441	0.0176070830635441\\
8	29	0.0204970940719999	0.0204970940719999\\
8	30	0.0220198777524812	0.0220198777524812\\
8	31	0.0226776257211072	0.0226776257211072\\
8	32	0.0229273248118777	0.0229273248118777\\
8	33	0.0230265056263673	0.0230265056263673\\
8	34	0.0230887320734259	0.0230887320734259\\
8	35	0.0231982842927463	0.0231982842927463\\
8	36	0.023488799413183	0.023488799413183\\
8	37	0.0240615969655705	0.0240615969655705\\
8	38	0.0247285002273995	0.0247285002273995\\
8	39	0.0249893513776451	0.0249893513776451\\
8	40	0.0246565255000116	0.0246565255000116\\
8	41	0.0243210500827874	0.0243210500827874\\
8	42	0.0244359915826472	0.0244359915826472\\
8	43	0.0243506184631985	0.0243506184631985\\
8	44	0.0232650050695147	0.0232650050695147\\
8	45	0.020940250250129	0.020940250250129\\
8	46	0.0169645072484711	0.0169645072484711\\
8	47	0.0113223840189546	0.0113223840189546\\
8	48	0.00481277691798783	0.00481277691798783\\
8	49	-0.00170126016872699	-0.00170126016872699\\
8	50	-0.00817010817243763	-0.00817010817243763\\
8	51	-0.0159076855312131	-0.0159076855312131\\
8	52	-0.0237689921463186	-0.0237689921463186\\
8	53	-0.0509052325264213	-0.0509052325264213\\
8	54	-0.0528568148315053	-0.0528568148315053\\
8	55	-0.0526076919511988	-0.0526076919511988\\
8	56	-0.0466678640746141	-0.0466678640746141\\
8	57	-0.0369227597060831	-0.0369227597060831\\
8	58	-0.0259884765118391	-0.0259884765118391\\
8	59	-0.0131974753656586	-0.0131974753656586\\
8	60	0	0\\
9	1	0	0\\
9	2	0.00354377114555948	0.00354377114555948\\
9	3	0.007187813633313	0.007187813633313\\
9	4	0.0105795833065018	0.0105795833065018\\
9	5	0.0141430113205753	0.0141430113205753\\
9	6	0.0177723595491227	0.0177723595491227\\
9	7	0.0634379455046451	0.0634379455046451\\
9	8	0.0674583137595467	0.0674583137595467\\
9	9	0.0711008482927592	0.0711008482927592\\
9	10	0.0726211304654139	0.0726211304654139\\
9	11	0.0738401883209119	0.0738401883209119\\
9	12	0.0729013653833932	0.0729013653833932\\
9	13	0.0692061161724411	0.0692061161724411\\
9	14	0.0631987481293781	0.0631987481293781\\
9	15	0.0528653228365821	0.0528653228365821\\
9	16	0.0411370468527019	0.0411370468527019\\
9	17	0.0287381840145447	0.0287381840145447\\
9	18	0.0163810810652717	0.0163810810652717\\
9	19	0.00837557772705423	0.00837557772705423\\
9	20	0.0044997589616853	0.0044997589616853\\
9	21	0.0030674699806521	0.0030674699806521\\
9	22	0.00543035173912951	0.00543035173912951\\
9	23	0.0110084579999931	0.0110084579999931\\
9	24	0.0168389510433301	0.0168389510433301\\
9	25	0.0219256230911978	0.0219256230911978\\
9	26	0.0270961012272522	0.0270961012272522\\
9	27	0.0323666584247804	0.0323666584247804\\
9	28	0.0367579222205485	0.0367579222205485\\
9	29	0.0396189806863335	0.0396189806863335\\
9	30	0.0411090778267452	0.0411090778267452\\
9	31	0.0417713504114479	0.0417713504114479\\
9	32	0.0420780353348004	0.0420780353348004\\
9	33	0.0422840205146109	0.0422840205146109\\
9	34	0.0424710728837383	0.0424710728837383\\
9	35	0.0426639677146028	0.0426639677146028\\
9	36	0.0429626118718767	0.0429626118718767\\
9	37	0.0435395821412904	0.0435395821412904\\
9	38	0.0443755299358851	0.0443755299358851\\
9	39	0.0450548272795691	0.0450548272795691\\
9	40	0.0451302221911641	0.0451302221911641\\
9	41	0.0446422453214224	0.0446422453214224\\
9	42	0.0438969386956377	0.0438969386956377\\
9	43	0.0429426145537432	0.0429426145537432\\
9	44	0.0414683052481245	0.0414683052481245\\
9	45	0.0388028540587063	0.0388028540587063\\
9	46	0.0343963420621336	0.0343963420621336\\
9	47	0.0283527754537499	0.0283527754537499\\
9	48	0.0211931423983404	0.0211931423983404\\
9	49	0.0139309648788806	0.0139309648788806\\
9	50	0.00664795002833908	0.00664795002833908\\
9	51	-0.00188523442633738	-0.00188523442633738\\
9	52	-0.0103501626217303	-0.0103501626217303\\
9	53	-0.0576951218924316	-0.0576951218924316\\
9	54	-0.059812250244128	-0.059812250244128\\
9	55	-0.0596643407989308	-0.0596643407989308\\
9	56	-0.0538790540287568	-0.0538790540287568\\
9	57	-0.043625750131824	-0.043625750131824\\
9	58	-0.0309599383272479	-0.0309599383272479\\
9	59	-0.015979130116884	-0.015979130116884\\
9	60	0	0\\
10	1	0	0\\
10	2	0.00444780961929907	0.00444780961929907\\
10	3	0.00909388893879106	0.00909388893879106\\
10	4	0.0132446640158236	0.0132446640158236\\
10	5	0.0174907757173596	0.0174907757173596\\
10	6	0.0217010916140497	0.0217010916140497\\
10	7	0.10516289525492	0.10516289525492\\
10	8	0.108200050108364	0.108200050108364\\
10	9	0.110348854565455	0.110348854565455\\
10	10	0.111037675127148	0.111037675127148\\
10	11	0.11136235022174	0.11136235022174\\
10	12	0.108689271116586	0.108689271116586\\
10	13	0.103538464888006	0.103538464888006\\
10	14	0.096024730634216	0.096024730634216\\
10	15	0.0845414661113281	0.0845414661113281\\
10	16	0.0725578936603077	0.0725578936603077\\
10	17	0.0603153467201268	0.0603153467201268\\
10	18	0.0488611995768756	0.0488611995768756\\
10	19	0.0420913737124602	0.0420913737124602\\
10	20	0.0388656650360694	0.0388656650360694\\
10	21	0.0379616977693675	0.0379616977693675\\
10	22	0.0412671128260585	0.0412671128260585\\
10	23	0.0477902170209576	0.0477902170209576\\
10	24	0.0542262857979653	0.0542262857979653\\
10	25	0.0596984470762259	0.0596984470762259\\
10	26	0.0651289589882226	0.0651289589882226\\
10	27	0.0704895763772078	0.0704895763772078\\
10	28	0.0748142982681469	0.0748142982681469\\
10	29	0.0775518144478537	0.0775518144478537\\
10	30	0.0789487947392538	0.0789487947392538\\
10	31	0.0795824195479647	0.0795824195479647\\
10	32	0.0799293803702462	0.0799293803702462\\
10	33	0.0802400168889034	0.0802400168889034\\
10	34	0.0805747487955746	0.0805747487955746\\
10	35	0.0809113474785705	0.0809113474785705\\
10	36	0.0813033141586131	0.0813033141586131\\
10	37	0.0819257866459751	0.0819257866459751\\
10	38	0.0828285818239356	0.0828285818239356\\
10	39	0.083706381823691	0.083706381823691\\
10	40	0.0841658515190596	0.0841658515190596\\
10	41	0.0840277218075161	0.0840277218075161\\
10	42	0.0831416643499626	0.0831416643499626\\
10	43	0.0815047553312117	0.0815047553312117\\
10	44	0.0793230023499906	0.0793230023499906\\
10	45	0.0761206949646292	0.0761206949646292\\
10	46	0.071195260651394	0.071195260651394\\
10	47	0.0647188066186935	0.0647188066186935\\
10	48	0.0570656156405514	0.0570656156405514\\
10	49	0.0491873623364272	0.0491873623364272\\
10	50	0.0414010914596033	0.0414010914596033\\
10	51	0.0323458450455157	0.0323458450455157\\
10	52	0.0230628015501149	0.0230628015501149\\
10	53	-0.0628715996131047	-0.0628715996131047\\
10	54	-0.0648820861019516	-0.0648820861019516\\
10	55	-0.0642775194659276	-0.0642775194659276\\
10	56	-0.059106087774107	-0.059106087774107\\
10	57	-0.0489582970207961	-0.0489582970207961\\
10	58	-0.0348256449242383	-0.0348256449242383\\
10	59	-0.0183408402730958	-0.0183408402730958\\
10	60	0	0\\
11	1	0	0\\
11	2	0.00562172006104829	0.00562172006104829\\
11	3	0.0114982513897912	0.0114982513897912\\
11	4	0.0166156400320616	0.0166156400320616\\
11	5	0.0214381956042401	0.0214381956042401\\
11	6	0.0255836172556442	0.0255836172556442\\
11	7	0.161730019937698	0.161730019937698\\
11	8	0.163757982054631	0.163757982054631\\
11	9	0.164949672159494	0.164949672159494\\
11	10	0.164744109960281	0.164744109960281\\
11	11	0.163138974352591	0.163138974352591\\
11	12	0.15825254675811	0.15825254675811\\
11	13	0.15184518573191	0.15184518573191\\
11	14	0.142955809042117	0.142955809042117\\
11	15	0.130763782701874	0.130763782701874\\
11	16	0.11902858686742	0.11902858686742\\
11	17	0.107210604504252	0.107210604504252\\
11	18	0.0969011360589981	0.0969011360589981\\
11	19	0.091468325284383	0.091468325284383\\
11	20	0.0890675666005106	0.0890675666005106\\
11	21	0.0892371540156058	0.0892371540156058\\
11	22	0.0939533462910594	0.0939533462910594\\
11	23	0.10137531026597	0.10137531026597\\
11	24	0.108080434967065	0.108080434967065\\
11	25	0.113668207877517	0.113668207877517\\
11	26	0.119209703069642	0.119209703069642\\
11	27	0.124544893998008	0.124544893998008\\
11	28	0.128691638773892	0.128691638773892\\
11	29	0.131218090391749	0.131218090391749\\
11	30	0.132468021387448	0.132468021387448\\
11	31	0.133042112052387	0.133042112052387\\
11	32	0.133408205450023	0.133408205450023\\
11	33	0.133809196287227	0.133809196287227\\
11	34	0.134292909027136	0.134292909027136\\
11	35	0.134802378286652	0.134802378286652\\
11	36	0.135351786242907	0.135351786242907\\
11	37	0.136110097102518	0.136110097102518\\
11	38	0.137135519158932	0.137135519158932\\
11	39	0.138119404127729	0.138119404127729\\
11	40	0.138756772943407	0.138756772943407\\
11	41	0.1390075941322	0.1390075941322\\
11	42	0.138499266965863	0.138499266965863\\
11	43	0.136779210014114	0.136779210014114\\
11	44	0.134165317292723	0.134165317292723\\
11	45	0.130518928668955	0.130518928668955\\
11	46	0.12507582752568	0.12507582752568\\
11	47	0.118100974115084	0.118100974115084\\
11	48	0.109976117503292	0.109976117503292\\
11	49	0.101486970919655	0.101486970919655\\
11	50	0.093216476390402	0.093216476390402\\
11	51	0.0838285291674803	0.0838285291674803\\
11	52	0.0738275991673105	0.0738275991673105\\
11	53	-0.0665690727806521	-0.0665690727806521\\
11	54	-0.0690302598126356	-0.0690302598126356\\
11	55	-0.0684725390224648	-0.0684725390224648\\
11	56	-0.063856559142294	-0.063856559142294\\
11	57	-0.0530673690137494	-0.0530673690137494\\
11	58	-0.0373338619116389	-0.0373338619116389\\
11	59	-0.0200997087025616	-0.0200997087025616\\
11	60	0	0\\
12	1	0	0\\
12	2	0.0066490650509052	0.0066490650509052\\
12	3	0.0132530905703992	0.0132530905703992\\
12	4	0.018880057738472	0.018880057738472\\
12	5	0.0238810033815317	0.0238810033815317\\
12	6	0.0275897495583995	0.0275897495583995\\
12	7	0.246672834379042	0.246672834379042\\
12	8	0.247799878428845	0.247799878428845\\
12	9	0.247737967892185	0.247737967892185\\
12	10	0.245798149525336	0.245798149525336\\
12	11	0.241979665428319	0.241979665428319\\
12	12	0.235849014405989	0.235849014405989\\
12	13	0.228820258040594	0.228820258040594\\
12	14	0.218676607687302	0.218676607687302\\
12	15	0.206350830243799	0.206350830243799\\
12	16	0.195237179623524	0.195237179623524\\
12	17	0.184074219501554	0.184074219501554\\
12	18	0.175325821350443	0.175325821350443\\
12	19	0.171514141767314	0.171514141767314\\
12	20	0.170321652082293	0.170321652082293\\
12	21	0.172099153914783	0.172099153914783\\
12	22	0.17834786668674	0.17834786668674\\
12	23	0.186301682608554	0.186301682608554\\
12	24	0.192889711311053	0.192889711311053\\
12	25	0.198415131616631	0.198415131616631\\
12	26	0.203981111919328	0.203981111919328\\
12	27	0.209186591537561	0.209186591537561\\
12	28	0.213044946456459	0.213044946456459\\
12	29	0.215281717663621	0.215281717663621\\
12	30	0.216341949383448	0.216341949383448\\
12	31	0.21683175075577	0.21683175075577\\
12	32	0.217194103111561	0.217194103111561\\
12	33	0.217661892810061	0.217661892810061\\
12	34	0.218280127948413	0.218280127948413\\
12	35	0.218965657764401	0.218965657764401\\
12	36	0.219690449539534	0.219690449539534\\
12	37	0.220628348635866	0.220628348635866\\
12	38	0.221887335094071	0.221887335094071\\
12	39	0.2231142726436	0.2231142726436\\
12	40	0.223891687468662	0.223891687468662\\
12	41	0.224309310367392	0.224309310367392\\
12	42	0.224212732201046	0.224212732201046\\
12	43	0.22289143729747	0.22289143729747\\
12	44	0.220384250480612	0.220384250480612\\
12	45	0.21677761081374	0.21677761081374\\
12	46	0.211247774271606	0.211247774271606\\
12	47	0.203952245373596	0.203952245373596\\
12	48	0.195538598952375	0.195538598952375\\
12	49	0.186673843192706	0.186673843192706\\
12	50	0.178107803033381	0.178107803033381\\
12	51	0.168645782650716	0.168645782650716\\
12	52	0.158187195334948	0.158187195334948\\
12	53	-0.0670789698695975	-0.0670789698695975\\
12	54	-0.0704108276424291	-0.0704108276424291\\
12	55	-0.0699471408927941	-0.0699471408927941\\
12	56	-0.0654627001071747	-0.0654627001071747\\
12	57	-0.0542644132914142	-0.0542644132914142\\
12	58	-0.038153831004557	-0.038153831004557\\
12	59	-0.0211735232673931	-0.0211735232673931\\
12	60	0	0\\
13	1	0	0\\
13	2	0.00726803162671778	0.00726803162671778\\
13	3	0.0139215142764325	0.0139215142764325\\
13	4	0.0194159833938783	0.0194159833938783\\
13	5	0.0240811476830006	0.0240811476830006\\
13	6	0.027101436896215	0.027101436896215\\
13	7	0.355214140241406	0.355214140241406\\
13	8	0.35534469372872	0.35534469372872\\
13	9	0.353945502935371	0.353945502935371\\
13	10	0.350550127550895	0.350550127550895\\
13	11	0.345475088656259	0.345475088656259\\
13	12	0.338723042294734	0.338723042294734\\
13	13	0.33042297573072	0.33042297573072\\
13	14	0.318911002093333	0.318911002093333\\
13	15	0.307153035762269	0.307153035762269\\
13	16	0.296976999864252	0.296976999864252\\
13	17	0.28691675515286	0.28691675515286\\
13	18	0.280472295026054	0.280472295026054\\
13	19	0.278756867972495	0.278756867972495\\
13	20	0.279094077621719	0.279094077621719\\
13	21	0.282637866460333	0.282637866460333\\
13	22	0.290129770846641	0.290129770846641\\
13	23	0.298119428308099	0.298119428308099\\
13	24	0.304309086899492	0.304309086899492\\
13	25	0.309705780842295	0.309705780842295\\
13	26	0.315236442349301	0.315236442349301\\
13	27	0.320196632269005	0.320196632269005\\
13	28	0.323656363073042	0.323656363073042\\
13	29	0.325540326140478	0.325540326140478\\
13	30	0.326384888298503	0.326384888298503\\
13	31	0.326775184046371	0.326775184046371\\
13	32	0.32711169027203	0.32711169027203\\
13	33	0.327615032381807	0.327615032381807\\
13	34	0.328339606008795	0.328339606008795\\
13	35	0.329188829607613	0.329188829607613\\
13	36	0.330083194527511	0.330083194527511\\
13	37	0.331184896290065	0.331184896290065\\
13	38	0.332693470235451	0.332693470235451\\
13	39	0.334296504060338	0.334296504060338\\
13	40	0.335419540089251	0.335419540089251\\
13	41	0.336087688667038	0.336087688667038\\
13	42	0.336355363227857	0.336355363227857\\
13	43	0.335496225495695	0.335496225495695\\
13	44	0.333332857341187	0.333332857341187\\
13	45	0.33012552519608	0.33012552519608\\
13	46	0.32504455670269	0.32504455670269\\
13	47	0.317867706140426	0.317867706140426\\
13	48	0.309359623552665	0.309359623552665\\
13	49	0.300383061545934	0.300383061545934\\
13	50	0.291891475041377	0.291891475041377\\
13	51	0.282916795228974	0.282916795228974\\
13	52	0.272683779809766	0.272683779809766\\
13	53	-0.0632089458088078	-0.0632089458088078\\
13	54	-0.0675580337140322	-0.0675580337140322\\
13	55	-0.0676302891786092	-0.0676302891786092\\
13	56	-0.0641594212359919	-0.0641594212359919\\
13	57	-0.0542555900444084	-0.0542555900444084\\
13	58	-0.0387993761837649	-0.0387993761837649\\
13	59	-0.0217009407578726	-0.0217009407578726\\
13	60	0	0\\
14	1	0	0\\
14	2	0.00706055515223079	0.00706055515223079\\
14	3	0.0133147708090842	0.0133147708090842\\
14	4	0.0184868408582242	0.0184868408582242\\
14	5	0.0225813182664181	0.0225813182664181\\
14	6	0.0246391642673626	0.0246391642673626\\
14	7	0.485192997009902	0.485192997009902\\
14	8	0.484239697274934	0.484239697274934\\
14	9	0.481386591587408	0.481386591587408\\
14	10	0.476484849992204	0.476484849992204\\
14	11	0.470034168661564	0.470034168661564\\
14	12	0.462027848636541	0.462027848636541\\
14	13	0.452359458788432	0.452359458788432\\
14	14	0.441082386139525	0.441082386139525\\
14	15	0.431314075729414	0.431314075729414\\
14	16	0.422450050182244	0.422450050182244\\
14	17	0.414287765996045	0.414287765996045\\
14	18	0.410850717690191	0.410850717690191\\
14	19	0.411092136456802	0.411092136456802\\
14	20	0.412822434370848	0.412822434370848\\
14	21	0.418103211711899	0.418103211711899\\
14	22	0.426426666490461	0.426426666490461\\
14	23	0.433962252619756	0.433962252619756\\
14	24	0.439592646749481	0.439592646749481\\
14	25	0.444871353242821	0.444871353242821\\
14	26	0.450299803955678	0.450299803955678\\
14	27	0.454878730223291	0.454878730223291\\
14	28	0.457837501047236	0.457837501047236\\
14	29	0.459329745157612	0.459329745157612\\
14	30	0.459953612822209	0.459953612822209\\
14	31	0.46024085790635	0.46024085790635\\
14	32	0.46053258994764	0.46053258994764\\
14	33	0.461034814361503	0.461034814361503\\
14	34	0.461824831031746	0.461824831031746\\
14	35	0.462812296704909	0.462812296704909\\
14	36	0.463858730844146	0.463858730844146\\
14	37	0.465078064476042	0.465078064476042\\
14	38	0.466781822183892	0.466781822183892\\
14	39	0.468802240537242	0.468802240537242\\
14	40	0.470411485258624	0.470411485258624\\
14	41	0.471443329765367	0.471443329765367\\
14	42	0.472212601267985	0.472212601267985\\
14	43	0.472089293423641	0.472089293423641\\
14	44	0.470506518142635	0.470506518142635\\
14	45	0.467907380623096	0.467907380623096\\
14	46	0.463753975873655	0.463753975873655\\
14	47	0.457338209687023	0.457338209687023\\
14	48	0.44915783087217	0.44915783087217\\
14	49	0.440144355883848	0.440144355883848\\
14	50	0.431698911994837	0.431698911994837\\
14	51	0.423363459324669	0.423363459324669\\
14	52	0.413841245222184	0.413841245222184\\
14	53	-0.0558173496779642	-0.0558173496779642\\
14	54	-0.0611806616218629	-0.0611806616218629\\
14	55	-0.0616754310920234	-0.0616754310920234\\
14	56	-0.0590656311375467	-0.0590656311375467\\
14	57	-0.0509755591948911	-0.0509755591948911\\
14	58	-0.036265978718485	-0.036265978718485\\
14	59	-0.0192704709066358	-0.0192704709066358\\
14	60	0	0\\
15	1	0	0\\
15	2	0.0055243833365335	0.0055243833365335\\
15	3	0.0104974524440394	0.0104974524440394\\
15	4	0.0147310114063016	0.0147310114063016\\
15	5	0.0175223929428623	0.0175223929428623\\
15	6	0.0182642922954115	0.0182642922954115\\
15	7	0.633514132667295	0.633514132667295\\
15	8	0.631282167080413	0.631282167080413\\
15	9	0.626891199203292	0.626891199203292\\
15	10	0.620839618377997	0.620839618377997\\
15	11	0.613680175230001	0.613680175230001\\
15	12	0.605540104101717	0.605540104101717\\
15	13	0.596439525366049	0.596439525366049\\
15	14	0.587152108638095	0.587152108638095\\
15	15	0.579148347273885	0.579148347273885\\
15	16	0.571266705587437	0.571266705587437\\
15	17	0.5658301453771	0.5658301453771\\
15	18	0.565472981200137	0.565472981200137\\
15	19	0.567187586133203	0.567187586133203\\
15	20	0.570409635650763	0.570409635650763\\
15	21	0.577331335799402	0.577331335799402\\
15	22	0.585806554369176	0.585806554369176\\
15	23	0.592422007213466	0.592422007213466\\
15	24	0.597508036674957	0.597508036674957\\
15	25	0.602732589982675	0.602732589982675\\
15	26	0.607948967133699	0.607948967133699\\
15	27	0.611989922280613	0.611989922280613\\
15	28	0.614368628402601	0.614368628402601\\
15	29	0.615463424126663	0.615463424126663\\
15	30	0.615883889814381	0.615883889814381\\
15	31	0.616076326754265	0.616076326754265\\
15	32	0.616309953840243	0.616309953840243\\
15	33	0.61677222259533	0.61677222259533\\
15	34	0.617574056776615	0.617574056776615\\
15	35	0.618661405693429	0.618661405693429\\
15	36	0.619846945534932	0.619846945534932\\
15	37	0.621133895244006	0.621133895244006\\
15	38	0.622894947555683	0.622894947555683\\
15	39	0.625247944029472	0.625247944029472\\
15	40	0.627480728857858	0.627480728857858\\
15	41	0.629033828563579	0.629033828563579\\
15	42	0.630277068823788	0.630277068823788\\
15	43	0.631016659491681	0.631016659491681\\
15	44	0.630355841762658	0.630355841762658\\
15	45	0.628486222860309	0.628486222860309\\
15	46	0.625452070764162	0.625452070764162\\
15	47	0.620457772622612	0.620457772622612\\
15	48	0.6135092806494	0.6135092806494\\
15	49	0.60526448211082	0.60526448211082\\
15	50	0.597277144219352	0.597277144219352\\
15	51	0.589941619795017	0.589941619795017\\
15	52	0.581815362758997	0.581815362758997\\
15	53	-0.0431591329569424	-0.0431591329569424\\
15	54	-0.0494040741119859	-0.0494040741119859\\
15	55	-0.0504733556104748	-0.0504733556104748\\
15	56	-0.0485110127676384	-0.0485110127676384\\
15	57	-0.0428289681296283	-0.0428289681296283\\
15	58	-0.0307436240570783	-0.0307436240570783\\
15	59	-0.0154031805885291	-0.0154031805885291\\
15	60	0	0\\
16	1	0	0\\
16	2	0.00398064536659717	0.00398064536659717\\
16	3	0.00742623196798431	0.00742623196798431\\
16	4	0.00996918186600927	0.00996918186600927\\
16	5	0.0107790072254469	0.0107790072254469\\
16	6	0.00996123861077489	0.00996123861077489\\
16	7	0.769418383472603	0.769418383472603\\
16	8	0.765948281144647	0.765948281144647\\
16	9	0.760584540886889	0.760584540886889\\
16	10	0.754277663594454	0.754277663594454\\
16	11	0.747366597063025	0.747366597063025\\
16	12	0.739848071148919	0.739848071148919\\
16	13	0.731685107135509	0.731685107135509\\
16	14	0.723709700758402	0.723709700758402\\
16	15	0.716688323254914	0.716688323254914\\
16	16	0.711035685321931	0.711035685321931\\
16	17	0.70964564771577	0.70964564771577\\
16	18	0.71180988742587	0.71180988742587\\
16	19	0.714403598370111	0.714403598370111\\
16	20	0.719159930717991	0.719159930717991\\
16	21	0.727212656825256	0.727212656825256\\
16	22	0.735026937377668	0.735026937377668\\
16	23	0.740512866018739	0.740512866018739\\
16	24	0.745252421412023	0.745252421412023\\
16	25	0.7504511603405	0.7504511603405\\
16	26	0.755273026015674	0.755273026015674\\
16	27	0.758620741593004	0.758620741593004\\
16	28	0.760385002984452	0.760385002984452\\
16	29	0.761114548640943	0.761114548640943\\
16	30	0.761367861652997	0.761367861652997\\
16	31	0.761483093680003	0.761483093680003\\
16	32	0.761653155969692	0.761653155969692\\
16	33	0.762040805056652	0.762040805056652\\
16	34	0.762791197086165	0.762791197086165\\
16	35	0.763917393048645	0.763917393048645\\
16	36	0.765226494378812	0.765226494378812\\
16	37	0.766576351828394	0.766576351828394\\
16	38	0.768270162162024	0.768270162162024\\
16	39	0.77071114472139	0.77071114472139\\
16	40	0.773467731143135	0.773467731143135\\
16	41	0.775684007966173	0.775684007966173\\
16	42	0.777473460100948	0.777473460100948\\
16	43	0.779098815956216	0.779098815956216\\
16	44	0.779718333410908	0.779718333410908\\
16	45	0.778936212290436	0.778936212290436\\
16	46	0.776959880268854	0.776959880268854\\
16	47	0.773339700651758	0.773339700651758\\
16	48	0.767867885167693	0.767867885167693\\
16	49	0.760850197334751	0.760850197334751\\
16	50	0.753650804198195	0.753650804198195\\
16	51	0.747417355187095	0.747417355187095\\
16	52	0.741109489608483	0.741109489608483\\
16	53	-0.027954120945036	-0.027954120945036\\
16	54	-0.0347539745135718	-0.0347539745135718\\
16	55	-0.0369061732691144	-0.0369061732691144\\
16	56	-0.0356474817224904	-0.0356474817224904\\
16	57	-0.0326451479807544	-0.0326451479807544\\
16	58	-0.025242164727038	-0.025242164727038\\
16	59	-0.013120657863208	-0.013120657863208\\
16	60	0	0\\
17	1	0	0\\
17	2	0.00185546631128262	0.00185546631128262\\
17	3	0.00305476848186937	0.00305476848186937\\
17	4	0.00333614686541766	0.00333614686541766\\
17	5	0.00218569103750623	0.00218569103750623\\
17	6	0.000183532644886908	0.000183532644886908\\
17	7	0.886588286287208	0.886588286287208\\
17	8	0.882059771602271	0.882059771602271\\
17	9	0.876142623828394	0.876142623828394\\
17	10	0.869992062433935	0.869992062433935\\
17	11	0.863505560479518	0.863505560479518\\
17	12	0.856642056806611	0.856642056806611\\
17	13	0.849581808203779	0.849581808203779\\
17	14	0.843504362351864	0.843504362351864\\
17	15	0.839208708824239	0.839208708824239\\
17	16	0.837602593495433	0.837602593495433\\
17	17	0.839435748000985	0.839435748000985\\
17	18	0.842095936518772	0.842095936518772\\
17	19	0.845301192511788	0.845301192511788\\
17	20	0.851883627846683	0.851883627846683\\
17	21	0.860288646206164	0.860288646206164\\
17	22	0.86667546601996	0.86667546601996\\
17	23	0.871131128929168	0.871131128929168\\
17	24	0.875807095390159	0.875807095390159\\
17	25	0.880895270178974	0.880895270178974\\
17	26	0.885078802576268	0.885078802576268\\
17	27	0.887619170099276	0.887619170099276\\
17	28	0.888796955968473	0.888796955968473\\
17	29	0.889227946880447	0.889227946880447\\
17	30	0.889361192105772	0.889361192105772\\
17	31	0.889421572587088	0.889421572587088\\
17	32	0.889531519066903	0.889531519066903\\
17	33	0.889821734468659	0.889821734468659\\
17	34	0.890458334356216	0.890458334356216\\
17	35	0.891539179060393	0.891539179060393\\
17	36	0.892930521406366	0.892930521406366\\
17	37	0.894364357649633	0.894364357649633\\
17	38	0.895938706723864	0.895938706723864\\
17	39	0.898225678399938	0.898225678399938\\
17	40	0.901270760160964	0.901270760160964\\
17	41	0.904121858955039	0.904121858955039\\
17	42	0.906357711329742	0.906357711329742\\
17	43	0.9085500324753	0.9085500324753\\
17	44	0.910439202771917	0.910439202771917\\
17	45	0.911276131136271	0.911276131136271\\
17	46	0.910959215965457	0.910959215965457\\
17	47	0.909093150872768	0.909093150872768\\
17	48	0.905385855368226	0.905385855368226\\
17	49	0.899890350226014	0.899890350226014\\
17	50	0.893557776518472	0.893557776518472\\
17	51	0.888112862769616	0.888112862769616\\
17	52	0.883461052957442	0.883461052957442\\
17	53	-0.011567385823921	-0.011567385823921\\
17	54	-0.0182953506655036	-0.0182953506655036\\
17	55	-0.0220071369232573	-0.0220071369232573\\
17	56	-0.0213559573889433	-0.0213559573889433\\
17	57	-0.0191341410949281	-0.0191341410949281\\
17	58	-0.0156415938851659	-0.0156415938851659\\
17	59	-0.00865580424524815	-0.00865580424524815\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.00124686714525606	-0.00124686714525606\\
18	3	-0.00282896128053306	-0.00282896128053306\\
18	4	-0.00477286307893257	-0.00477286307893257\\
18	5	-0.0073902173181095	-0.0073902173181095\\
18	6	-0.0103982134126019	-0.0103982134126019\\
18	7	0.963081897023081	0.963081897023081\\
18	8	0.957698970565491	0.957698970565491\\
18	9	0.952026506074784	0.952026506074784\\
18	10	0.946778900486346	0.946778900486346\\
18	11	0.941437077229928	0.941437077229928\\
18	12	0.936134643851166	0.936134643851166\\
18	13	0.931378333272637	0.931378333272637\\
18	14	0.928308299241676	0.928308299241676\\
18	15	0.927092529842941	0.927092529842941\\
18	16	0.928007818401197	0.928007818401197\\
18	17	0.930336921714436	0.930336921714436\\
18	18	0.933057853127291	0.933057853127291\\
18	19	0.938305375612576	0.938305375612576\\
18	20	0.946434682132868	0.946434682132868\\
18	21	0.953600082951999	0.953600082951999\\
18	22	0.958112988831419	0.958112988831419\\
18	23	0.962105465639267	0.962105465639267\\
18	24	0.966953698063915	0.966953698063915\\
18	25	0.971656142700393	0.971656142700393\\
18	26	0.974942649398077	0.974942649398077\\
18	27	0.976652676491684	0.976652676491684\\
18	28	0.977340276625712	0.977340276625712\\
18	29	0.977560283736753	0.977560283736753\\
18	30	0.977620100974735	0.977620100974735\\
18	31	0.977647204289557	0.977647204289557\\
18	32	0.977708601757222	0.977708601757222\\
18	33	0.977897212982847	0.977897212982847\\
18	34	0.978373264344577	0.978373264344577\\
18	35	0.979308761001004	0.979308761001004\\
18	36	0.980698535158808	0.980698535158808\\
18	37	0.982249369969817	0.982249369969817\\
18	38	0.983751915392531	0.983751915392531\\
18	39	0.985651634733941	0.985651634733941\\
18	40	0.988568853255909	0.988568853255909\\
18	41	0.992014159980153	0.992014159980153\\
18	42	0.994913544324061	0.994913544324061\\
18	43	0.997353807770789	0.997353807770789\\
18	44	0.9997640703537	0.9997640703537\\
18	45	1.0017289784213	1.0017289784213\\
18	46	1.00301323664874	1.00301323664874\\
18	47	1.0032501645284	1.0032501645284\\
18	48	1.00186256378216	1.00186256378216\\
18	49	0.998654432419997	0.998654432419997\\
18	50	0.993874326966439	0.993874326966439\\
18	51	0.989221212825933	0.989221212825933\\
18	52	0.98579438057796	0.98579438057796\\
18	53	0.0049016694412065	0.0049016694412065\\
18	54	-0.000326225640108188	-0.000326225640108188\\
18	55	-0.00570083538373613	-0.00570083538373613\\
18	56	-0.00760363453256192	-0.00760363453256192\\
18	57	-0.00650041814032585	-0.00650041814032585\\
18	58	-0.00513723315130854	-0.00513723315130854\\
18	59	-0.00287429498402148	-0.00287429498402148\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.00332991303144655	-0.00332991303144655\\
19	3	-0.00669711640190764	-0.00669711640190764\\
19	4	-0.0102919786209968	-0.0102919786209968\\
19	5	-0.0142015889049023	-0.0142015889049023\\
19	6	-0.0186447272731562	-0.0186447272731562\\
19	7	0.972811785347882	0.972811785347882\\
19	8	0.967523342897904	0.967523342897904\\
19	9	0.963066744897661	0.963066744897661\\
19	10	0.959054816783023	0.959054816783023\\
19	11	0.955050008616415	0.955050008616415\\
19	12	0.951368706429151	0.951368706429151\\
19	13	0.9487086483802	0.9487086483802\\
19	14	0.947595460169412	0.947595460169412\\
19	15	0.947852876937133	0.947852876937133\\
19	16	0.949647271506564	0.949647271506564\\
19	17	0.952587919868579	0.952587919868579\\
19	18	0.957351117773702	0.957351117773702\\
19	19	0.964675184279717	0.964675184279717\\
19	20	0.971898368151258	0.971898368151258\\
19	21	0.976527684783019	0.976527684783019\\
19	22	0.979960308347802	0.979960308347802\\
19	23	0.984279588310985	0.984279588310985\\
19	24	0.989124049627761	0.989124049627761\\
19	25	0.992985166346237	0.992985166346237\\
19	26	0.995225795327727	0.995225795327727\\
19	27	0.996213908003777	0.996213908003777\\
19	28	0.996555732068119	0.996555732068119\\
19	29	0.99665066077604	0.99665066077604\\
19	30	0.996673161875943	0.996673161875943\\
19	31	0.996683396903502	0.996683396903502\\
19	32	0.996712263936054	0.996712263936054\\
19	33	0.996815706182095	0.996815706182095\\
19	34	0.997119131519483	0.997119131519483\\
19	35	0.997819985397552	0.997819985397552\\
19	36	0.999059647367156	0.999059647367156\\
19	37	1.00068985751513	1.00068985751513\\
19	38	1.0023080081286	1.0023080081286\\
19	39	1.00387688617824	1.00387688617824\\
19	40	1.00611250641214	1.00611250641214\\
19	41	1.00946701990047	1.00946701990047\\
19	42	1.01313835895558	1.01313835895558\\
19	43	1.01630093458154	1.01630093458154\\
19	44	1.01911991539885	1.01911991539885\\
19	45	1.02162314805534	1.02162314805534\\
19	46	1.02366374241556	1.02366374241556\\
19	47	1.02519259892015	1.02519259892015\\
19	48	1.02566374237479	1.02566374237479\\
19	49	1.02465496670612	1.02465496670612\\
19	50	1.0218641266445	1.0218641266445\\
19	51	1.01810634850465	1.01810634850465\\
19	52	1.0150670301167	1.0150670301167\\
19	53	0.016506477168582	0.016506477168582\\
19	54	0.0138110602166732	0.0138110602166732\\
19	55	0.00880868062372498	0.00880868062372498\\
19	56	0.0039265159550146	0.0039265159550146\\
19	57	0.00154368685095133	0.00154368685095133\\
19	58	0.00062586448109995	0.00062586448109995\\
19	59	0.000148499300683633	0.000148499300683633\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.00461393107076454	-0.00461393107076454\\
20	3	-0.00929044056660871	-0.00929044056660871\\
20	4	-0.0142821136014988	-0.0142821136014988\\
20	5	-0.0194201234223078	-0.0194201234223078\\
20	6	-0.0248017674342948	-0.0248017674342948\\
20	7	0.931061738292926	0.931061738292926\\
20	8	0.926863554051714	0.926863554051714\\
20	9	0.923467506806776	0.923467506806776\\
20	10	0.920105688781062	0.920105688781062\\
20	11	0.916925830607074	0.916925830607074\\
20	12	0.914452797418813	0.914452797418813\\
20	13	0.913322438704222	0.913322438704222\\
20	14	0.913602338758312	0.913602338758312\\
20	15	0.915351507129567	0.915351507129567\\
20	16	0.918680184529322	0.918680184529322\\
20	17	0.923446935878353	0.923446935878353\\
20	18	0.929757004968873	0.929757004968873\\
20	19	0.936174948826137	0.936174948826137\\
20	20	0.940617098139391	0.940617098139391\\
20	21	0.943700611365264	0.943700611365264\\
20	22	0.947483629575421	0.947483629575421\\
20	23	0.952173161036136	0.952173161036136\\
20	24	0.956343393984657	0.956343393984657\\
20	25	0.95901031458302	0.95901031458302\\
20	26	0.960291175083348	0.960291175083348\\
20	27	0.960769193347755	0.960769193347755\\
20	28	0.960911106262336	0.960911106262336\\
20	29	0.960945188226136	0.960945188226136\\
20	30	0.96095218905991	0.96095218905991\\
20	31	0.960955396831148	0.960955396831148\\
20	32	0.960966615480504	0.960966615480504\\
20	33	0.961013502355008	0.961013502355008\\
20	34	0.961173917916147	0.961173917916147\\
20	35	0.961611469628248	0.961611469628248\\
20	36	0.962542576298689	0.962542576298689\\
20	37	0.964045136237499	0.964045136237499\\
20	38	0.965836888496263	0.965836888496263\\
20	39	0.967489913206389	0.967489913206389\\
20	40	0.969143083046214	0.969143083046214\\
20	41	0.971569243626161	0.971569243626161\\
20	42	0.9750077820375	0.9750077820375\\
20	43	0.978747630461242	0.978747630461242\\
20	44	0.982292677582983	0.982292677582983\\
20	45	0.985554727491144	0.985554727491144\\
20	46	0.988339114735764	0.988339114735764\\
20	47	0.99066395986248	0.99066395986248\\
20	48	0.992333119761304	0.992333119761304\\
20	49	0.992910343714029	0.992910343714029\\
20	50	0.991966384134714	0.991966384134714\\
20	51	0.989388043953151	0.989388043953151\\
20	52	0.986340166805671	0.986340166805671\\
20	53	0.0232550887431585	0.0232550887431585\\
20	54	0.021943593104241	0.021943593104241\\
20	55	0.0192442769629043	0.0192442769629043\\
20	56	0.0145347876912031	0.0145347876912031\\
20	57	0.00961068667497775	0.00961068667497775\\
20	58	0.00580333117216687	0.00580333117216687\\
20	59	0.00262703424896814	0.00262703424896814\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.00606405660290079	-0.00606405660290079\\
21	3	-0.0120947122538558	-0.0120947122538558\\
21	4	-0.0180169004216261	-0.0180169004216261\\
21	5	-0.023581113595722	-0.023581113595722\\
21	6	-0.0285912365950465	-0.0285912365950465\\
21	7	0.844671272480146	0.844671272480146\\
21	8	0.841411535331382	0.841411535331382\\
21	9	0.838420702947341	0.838420702947341\\
21	10	0.835587206635134	0.835587206635134\\
21	11	0.833480903143842	0.833480903143842\\
21	12	0.83261578437462	0.83261578437462\\
21	13	0.83325171266757	0.83325171266757\\
21	14	0.835268601224902	0.835268601224902\\
21	15	0.838658692404068	0.838658692404068\\
21	16	0.843118395762542	0.843118395762542\\
21	17	0.848237439363808	0.848237439363808\\
21	18	0.853307890913981	0.853307890913981\\
21	19	0.857189750583877	0.857189750583877\\
21	20	0.860086096491242	0.860086096491242\\
21	21	0.863508494798576	0.863508494798576\\
21	22	0.867889620392259	0.867889620392259\\
21	23	0.87208129700157	0.87208129700157\\
21	24	0.874982297890744	0.874982297890744\\
21	25	0.876485170348235	0.876485170348235\\
21	26	0.877087070408453	0.877087070408453\\
21	27	0.877277845230464	0.877277845230464\\
21	28	0.877326472158415	0.877326472158415\\
21	29	0.877336552649291	0.877336552649291\\
21	30	0.87733833853723	0.87733833853723\\
21	31	0.877339164880196	0.877339164880196\\
21	32	0.877342728874011	0.877342728874011\\
21	33	0.877360085076017	0.877360085076017\\
21	34	0.877429334771351	0.877429334771351\\
21	35	0.87765187902165	0.87765187902165\\
21	36	0.878219305216033	0.878219305216033\\
21	37	0.879343602757997	0.879343602757997\\
21	38	0.881031659635981	0.881031659635981\\
21	39	0.88292528059296	0.88292528059296\\
21	40	0.884640793616	0.884640793616\\
21	41	0.886388713499882	0.886388713499882\\
21	42	0.888790100184036	0.888790100184036\\
21	43	0.891964589991614	0.891964589991614\\
21	44	0.895525320535489	0.895525320535489\\
21	45	0.899197900338389	0.899197900338389\\
21	46	0.902708060103833	0.902708060103833\\
21	47	0.905849531374625	0.905849531374625\\
21	48	0.908532715839212	0.908532715839212\\
21	49	0.910441240197756	0.910441240197756\\
21	50	0.911186270834814	0.911186270834814\\
21	51	0.910288516020716	0.910288516020716\\
21	52	0.907932445750978	0.907932445750978\\
21	53	0.0278874218569683	0.0278874218569683\\
21	54	0.0259768398077077	0.0259768398077077\\
21	55	0.0243558042298148	0.0243558042298148\\
21	56	0.0214137392971829	0.0214137392971829\\
21	57	0.0167609445723254	0.0167609445723254\\
21	58	0.0113791850531638	0.0113791850531638\\
21	59	0.00569877348640567	0.00569877348640567\\
21	60	0	0\\
22	1	0	0\\
22	2	-0.00646696084828838	-0.00646696084828838\\
22	3	-0.0126924933761711	-0.0126924933761711\\
22	4	-0.0183805207060138	-0.0183805207060138\\
22	5	-0.0233719007859423	-0.0233719007859423\\
22	6	-0.0275267098514444	-0.0275267098514444\\
22	7	0.711747052646056	0.711747052646056\\
22	8	0.708776474617287	0.708776474617287\\
22	9	0.706128627192317	0.706128627192317\\
22	10	0.704237664168349	0.704237664168349\\
22	11	0.703542137902229	0.703542137902229\\
22	12	0.704209539644632	0.704209539644632\\
22	13	0.706088659566735	0.706088659566735\\
22	14	0.708937098525932	0.708937098525932\\
22	15	0.712478953500782	0.712478953500782\\
22	16	0.716277718843417	0.716277718843417\\
22	17	0.719969301706448	0.719969301706448\\
22	18	0.723165839322315	0.723165839322315\\
22	19	0.725967416677582	0.725967416677582\\
22	20	0.729214157230323	0.729214157230323\\
22	21	0.733234662921183	0.733234662921183\\
22	22	0.737192620116311	0.737192620116311\\
22	23	0.74009004843188	0.74009004843188\\
22	24	0.741690377613953	0.741690377613953\\
22	25	0.742374042093137	0.742374042093137\\
22	26	0.74260467460859	0.74260467460859\\
22	27	0.742667050802291	0.742667050802291\\
22	28	0.742680715057189	0.742680715057189\\
22	29	0.742683155758806	0.742683155758806\\
22	30	0.74268352684067	0.74268352684067\\
22	31	0.742683700514743	0.742683700514743\\
22	32	0.742684620222284	0.742684620222284\\
22	33	0.742689838088804	0.742689838088804\\
22	34	0.742714088871941	0.742714088871941\\
22	35	0.742805499591271	0.742805499591271\\
22	36	0.74308227682882	0.74308227682882\\
22	37	0.743746279813569	0.743746279813569\\
22	38	0.74498659365933	0.74498659365933\\
22	39	0.746760418709299	0.746760418709299\\
22	40	0.748712154811955	0.748712154811955\\
22	41	0.750532032692666	0.750532032692666\\
22	42	0.752377170883239	0.752377170883239\\
22	43	0.754620996153945	0.754620996153945\\
22	44	0.757348588107857	0.757348588107857\\
22	45	0.760452208825627	0.760452208825627\\
22	46	0.763775668574998	0.763775668574998\\
22	47	0.7670710561844	0.7670710561844\\
22	48	0.770166589093624	0.770166589093624\\
22	49	0.77283559011937	0.77283559011937\\
22	50	0.774735976555207	0.774735976555207\\
22	51	0.775399393176632	0.775399393176632\\
22	52	0.774412944566617	0.774412944566617\\
22	53	0.029336086358803	0.029336086358803\\
22	54	0.0264662806842988	0.0264662806842988\\
22	55	0.0239156499889546	0.0239156499889546\\
22	56	0.0212311952228533	0.0212311952228533\\
22	57	0.0174897386757785	0.0174897386757785\\
22	58	0.0124658354669768	0.0124658354669768\\
22	59	0.00650595541600525	0.00650595541600525\\
22	60	0	0\\
23	1	0	0\\
23	2	-0.00536754811553842	-0.00536754811553842\\
23	3	-0.0104955577606005	-0.0104955577606005\\
23	4	-0.0151777917318859	-0.0151777917318859\\
23	5	-0.0193480177535839	-0.0193480177535839\\
23	6	-0.0229866678324537	-0.0229866678324537\\
23	7	0.562215598725276	0.562215598725276\\
23	8	0.559458684086569	0.559458684086569\\
23	9	0.55743356684753	0.55743356684753\\
23	10	0.556487601657603	0.556487601657603\\
23	11	0.556690935206029	0.556690935206029\\
23	12	0.557890189013505	0.557890189013505\\
23	13	0.559805150606443	0.559805150606443\\
23	14	0.562199518329691	0.562199518329691\\
23	15	0.564821240070815	0.564821240070815\\
23	16	0.567490481230567	0.567490481230567\\
23	17	0.570151798367769	0.570151798367769\\
23	18	0.572885149883613	0.572885149883613\\
23	19	0.576013530394434	0.576013530394434\\
23	20	0.579630522444733	0.579630522444733\\
23	21	0.583153173284191	0.583153173284191\\
23	22	0.585816882185577	0.585816882185577\\
23	23	0.587365806628192	0.587365806628192\\
23	24	0.588067091277782	0.588067091277782\\
23	25	0.588318102106816	0.588318102106816\\
23	26	0.588390042327644	0.588390042327644\\
23	27	0.588406705352693	0.588406705352693\\
23	28	0.588409842500515	0.588409842500515\\
23	29	0.588410323897093	0.588410323897093\\
23	30	0.588410386310901	0.588410386310901\\
23	31	0.588410415884929	0.588410415884929\\
23	32	0.588410607853586	0.588410607853586\\
23	33	0.588411878697397	0.588411878697397\\
23	34	0.588418756803534	0.588418756803534\\
23	35	0.588449051435013	0.588449051435013\\
23	36	0.588557065697486	0.588557065697486\\
23	37	0.588866222693283	0.588866222693283\\
23	38	0.589568787629726	0.589568787629726\\
23	39	0.590821995094114	0.590821995094114\\
23	40	0.592568952772085	0.592568952772085\\
23	41	0.594519662327435	0.594519662327435\\
23	42	0.596437360016766	0.596437360016766\\
23	43	0.598366517578396	0.598366517578396\\
23	44	0.600456182768416	0.600456182768416\\
23	45	0.602766880559452	0.602766880559452\\
23	46	0.605303329889787	0.605303329889787\\
23	47	0.607978369485932	0.607978369485932\\
23	48	0.610651077844837	0.610651077844837\\
23	49	0.61317021672894	0.61317021672894\\
23	50	0.615290682003912	0.615290682003912\\
23	51	0.616669952110542	0.616669952110542\\
23	52	0.616830519691976	0.616830519691976\\
23	53	0.0270468465112927	0.0270468465112927\\
23	54	0.0243304007418141	0.0243304007418141\\
23	55	0.0209915680657649	0.0209915680657649\\
23	56	0.0175559429429186	0.0175559429429186\\
23	57	0.0139166694436331	0.0139166694436331\\
23	58	0.00974675002767217	0.00974675002767217\\
23	59	0.00505326220035878	0.00505326220035878\\
23	60	0	0\\
24	1	0	0\\
24	2	-0.00414043315531343	-0.00414043315531343\\
24	3	-0.00817068797416481	-0.00817068797416481\\
24	4	-0.0120107440688361	-0.0120107440688361\\
24	5	-0.0155948503249634	-0.0155948503249634\\
24	6	-0.0188579434174245	-0.0188579434174245\\
24	7	0.428440968576079	0.428440968576079\\
24	8	0.426266269118958	0.426266269118958\\
24	9	0.424981832553337	0.424981832553337\\
24	10	0.42464144224944	0.42464144224944\\
24	11	0.425113831829512	0.425113831829512\\
24	12	0.426195990419222	0.426195990419222\\
24	13	0.427712582888447	0.427712582888447\\
24	14	0.429547686962396	0.429547686962396\\
24	15	0.431625044526344	0.431625044526344\\
24	16	0.433947811842044	0.433947811842044\\
24	17	0.436545540124683	0.436545540124683\\
24	18	0.439451157624646	0.439451157624646\\
24	19	0.442575767031665	0.442575767031665\\
24	20	0.445518530714315	0.445518530714315\\
24	21	0.447771949494493	0.447771949494493\\
24	22	0.449134986688783	0.449134986688783\\
24	23	0.449784866598915	0.449784866598915\\
24	24	0.450030929058586	0.450030929058586\\
24	25	0.450105579107371	0.450105579107371\\
24	26	0.450123861093209	0.450123861093209\\
24	27	0.450127493270696	0.450127493270696\\
24	28	0.450128079877913	0.450128079877913\\
24	29	0.450128156822799	0.450128156822799\\
24	30	0.450128165255748	0.450128165255748\\
24	31	0.450128169303	0.450128169303\\
24	32	0.450128201571182	0.450128201571182\\
24	33	0.45012845185352	0.45012845185352\\
24	34	0.450130031808193	0.450130031808193\\
24	35	0.450138148613032	0.450138148613032\\
24	36	0.45017202633313	0.45017202633313\\
24	37	0.450286407123143	0.450286407123143\\
24	38	0.450596822233299	0.450596822233299\\
24	39	0.451269325951601	0.451269325951601\\
24	40	0.452428321888046	0.452428321888046\\
24	41	0.454031717599387	0.454031717599387\\
24	42	0.455881587430018	0.455881587430018\\
24	43	0.457803836638036	0.457803836638036\\
24	44	0.459750903557259	0.459750903557259\\
24	45	0.461729136478692	0.461729136478692\\
24	46	0.463752817553186	0.463752817553186\\
24	47	0.465822845338208	0.465822845338208\\
24	48	0.46788903192477	0.46788903192477\\
24	49	0.469877246756856	0.469877246756856\\
24	50	0.471664411728367	0.471664411728367\\
24	51	0.473055387913544	0.473055387913544\\
24	52	0.473746351841493	0.473746351841493\\
24	53	0.0232345328206376	0.0232345328206376\\
24	54	0.0215524177852101	0.0215524177852101\\
24	55	0.0187350947132793	0.0187350947132793\\
24	56	0.01527837161185	0.01527837161185\\
24	57	0.0115899460664625	0.0115899460664625\\
24	58	0.00779564618227969	0.00779564618227969\\
24	59	0.00392215839731441	0.00392215839731441\\
24	60	0	0\\
25	1	0	0\\
25	2	-0.00351887819565225	-0.00351887819565225\\
25	3	-0.00696691793756701	-0.00696691793756701\\
25	4	-0.0102674559122827	-0.0102674559122827\\
25	5	-0.0133102183955564	-0.0133102183955564\\
25	6	-0.0159617606474982	-0.0159617606474982\\
25	7	0.312774938307978	0.312774938307978\\
25	8	0.311393892543301	0.311393892543301\\
25	9	0.310767910543532	0.310767910543532\\
25	10	0.310813003339895	0.310813003339895\\
25	11	0.311401004276824	0.311401004276824\\
25	12	0.312420814572248	0.312420814572248\\
25	13	0.313808686978909	0.313808686978909\\
25	14	0.31552580939703	0.31552580939703\\
25	15	0.317549017717803	0.317549017717803\\
25	16	0.319845972707444	0.319845972707444\\
25	17	0.322333137673841	0.322333137673841\\
25	18	0.324853025275604	0.324853025275604\\
25	19	0.327136306824787	0.327136306824787\\
25	20	0.328884874398184	0.328884874398184\\
25	21	0.329974245038967	0.329974245038967\\
25	22	0.330518074255099	0.330518074255099\\
25	23	0.330735300515092	0.330735300515092\\
25	24	0.330805002194515	0.330805002194515\\
25	25	0.330823055702923	0.330823055702923\\
25	26	0.330826844031945	0.330826844031945\\
25	27	0.330827488981968	0.330827488981968\\
25	28	0.330827577944468	0.330827577944468\\
25	29	0.330827587841153	0.330827587841153\\
25	30	0.330827588746825	0.330827588746825\\
25	31	0.330827589187115	0.330827589187115\\
25	32	0.330827593528144	0.330827593528144\\
25	33	0.330827633264544	0.330827633264544\\
25	34	0.330827927056107	0.330827927056107\\
25	35	0.330829688848625	0.330829688848625\\
25	36	0.330838271904289	0.330838271904289\\
25	37	0.330872208422218	0.330872208422218\\
25	38	0.330980793680004	0.330980793680004\\
25	39	0.331260949005667	0.331260949005667\\
25	40	0.331842772150798	0.331842772150798\\
25	41	0.33282037420659	0.33282037420659\\
25	42	0.334176508322742	0.334176508322742\\
25	43	0.33579704481595	0.33579704481595\\
25	44	0.337560710973333	0.337560710973333\\
25	45	0.339382491276123	0.339382491276123\\
25	46	0.341205219739695	0.341205219739695\\
25	47	0.34299614019493	0.34299614019493\\
25	48	0.34472336402288	0.34472336402288\\
25	49	0.346344877076897	0.346344877076897\\
25	50	0.3478055803608	0.3478055803608\\
25	51	0.349014974945688	0.349014974945688\\
25	52	0.349828754441111	0.349828754441111\\
25	53	0.0191920921532164	0.0191920921532164\\
25	54	0.0185061652212605	0.0185061652212605\\
25	55	0.0168017565011198	0.0168017565011198\\
25	56	0.0141932268038535	0.0141932268038535\\
25	57	0.0109767526286654	0.0109767526286654\\
25	58	0.00743583651120464	0.00743583651120464\\
25	59	0.00374238632297214	0.00374238632297214\\
25	60	0	0\\
26	1	0	0\\
26	2	-0.00300281855684363	-0.00300281855684363\\
26	3	-0.0058967381138556	-0.0058967381138556\\
26	4	-0.00856560124909314	-0.00856560124909314\\
26	5	-0.0108852749275788	-0.0108852749275788\\
26	6	-0.0127369075395776	-0.0127369075395776\\
26	7	0.208604717848419	0.208604717848419\\
26	8	0.207902343395979	0.207902343395979\\
26	9	0.207743479224329	0.207743479224329\\
26	10	0.208048567838632	0.208048567838632\\
26	11	0.208747544962275	0.208747544962275\\
26	12	0.209791859772876	0.209791859772876\\
26	13	0.211144447260247	0.211144447260247\\
26	14	0.212759393729602	0.212759393729602\\
26	15	0.214570555048756	0.214570555048756\\
26	16	0.216473014239989	0.216473014239989\\
26	17	0.218321853144951	0.218321853144951\\
26	18	0.219944717633895	0.219944717633895\\
26	19	0.221182122186815	0.221182122186815\\
26	20	0.221970921433964	0.221970921433964\\
26	21	0.222381331660231	0.222381331660231\\
26	22	0.222553893334807	0.222553893334807\\
26	23	0.222612427300474	0.222612427300474\\
26	24	0.222628470744927	0.222628470744927\\
26	25	0.22263203059652	0.22263203059652\\
26	26	0.222632670405292	0.222632670405292\\
26	27	0.222632763384439	0.222632763384439\\
26	28	0.222632774256547	0.222632774256547\\
26	29	0.222632775270372	0.222632775270372\\
26	30	0.222632775346499	0.222632775346499\\
26	31	0.222632775383982	0.222632775383982\\
26	32	0.222632775846946	0.222632775846946\\
26	33	0.222632780905057	0.222632780905057\\
26	34	0.222632825026737	0.222632825026737\\
26	35	0.222633135014402	0.222633135014402\\
26	36	0.222634898143392	0.222634898143392\\
26	37	0.222643033611334	0.222643033611334\\
26	38	0.222673486497061	0.222673486497061\\
26	39	0.222765865248638	0.222765865248638\\
26	40	0.222992916462315	0.222992916462315\\
26	41	0.223446816368321	0.223446816368321\\
26	42	0.224194493485763	0.224194493485763\\
26	43	0.225237228111506	0.225237228111506\\
26	44	0.226518246147298	0.226518246147298\\
26	45	0.227958514090926	0.227958514090926\\
26	46	0.229477297607542	0.229477297607542\\
26	47	0.231003672898625	0.231003672898625\\
26	48	0.232480012313133	0.232480012313133\\
26	49	0.233854507531008	0.233854507531008\\
26	50	0.235079542796739	0.235079542796739\\
26	51	0.236102154990799	0.236102154990799\\
26	52	0.236852519011213	0.236852519011213\\
26	53	0.0145906548311928	0.0145906548311928\\
26	54	0.0144287191513574	0.0144287191513574\\
26	55	0.013571732862106	0.013571732862106\\
26	56	0.0119368609414634	0.0119368609414634\\
26	57	0.00958456640984867	0.00958456640984867\\
26	58	0.00668327676355494	0.00668327676355494\\
26	59	0.00342646189785499	0.00342646189785499\\
26	60	0	0\\
27	1	0	0\\
27	2	-0.0021952181809162	-0.0021952181809162\\
27	3	-0.0042695828743849	-0.0042695828743849\\
27	4	-0.00610883438495575	-0.00610883438495575\\
27	5	-0.00761706978548106	-0.00761706978548106\\
27	6	-0.00872736978972935	-0.00872736978972935\\
27	7	0.121392646176198	0.121392646176198\\
27	8	0.121109914317087	0.121109914317087\\
27	9	0.121188251577409	0.121188251577409\\
27	10	0.12158319917116	0.12158319917116\\
27	11	0.122256687692941	0.122256687692941\\
27	12	0.123171358681944	0.123171358681944\\
27	13	0.124278808164476	0.124278808164476\\
27	14	0.125512666778262	0.125512666778262\\
27	15	0.126786006778803	0.126786006778803\\
27	16	0.127995326183158	0.127995326183158\\
27	17	0.129036869479397	0.129036869479397\\
27	18	0.129829415236007	0.129829415236007\\
27	19	0.130344912410226	0.130344912410226\\
27	20	0.130623619030184	0.130623619030184\\
27	21	0.130746786166013	0.130746786166013\\
27	22	0.130790949265896	0.130790949265896\\
27	23	0.130803770069143	0.130803770069143\\
27	24	0.130806782666575	0.130806782666575\\
27	25	0.130807355290738	0.130807355290738\\
27	26	0.130807443128636	0.130807443128636\\
27	27	0.13080745394661	0.13080745394661\\
27	28	0.130807455006669	0.130807455006669\\
27	29	0.130807455088127	0.130807455088127\\
27	30	0.13080745509302	0.13080745509302\\
27	31	0.130807455095459	0.130807455095459\\
27	32	0.13080745513403	0.13080745513403\\
27	33	0.130807455645523	0.130807455645523\\
27	34	0.130807460969673	0.130807460969673\\
27	35	0.130807505105541	0.130807505105541\\
27	36	0.130807799190055	0.130807799190055\\
27	37	0.130809382756287	0.130809382756287\\
27	38	0.130816292665163	0.130816292665163\\
27	39	0.130840755596431	0.130840755596431\\
27	40	0.130911106363047	0.130911106363047\\
27	41	0.131076032011789	0.131076032011789\\
27	42	0.13139417373166	0.13139417373166\\
27	43	0.131908830175082	0.131908830175082\\
27	44	0.132627950177625	0.132627950177625\\
27	45	0.133525232811184	0.133525232811184\\
27	46	0.134551581006542	0.134551581006542\\
27	47	0.135646125114142	0.135646125114142\\
27	48	0.136746787309425	0.136746787309425\\
27	49	0.137794715888184	0.137794715888184\\
27	50	0.138736112136235	0.138736112136235\\
27	51	0.139522214936576	0.139522214936576\\
27	52	0.140105037694148	0.140105037694148\\
27	53	0.00962271690846734	0.00962271690846734\\
27	54	0.0096173559830061	0.0096173559830061\\
27	55	0.00918996133610787	0.00918996133610787\\
27	56	0.00825505363677565	0.00825505363677565\\
27	57	0.00678210944727723	0.00678210944727723\\
27	58	0.00482431155723868	0.00482431155723868\\
27	59	0.00250724807434601	0.00250724807434601\\
27	60	0	0\\
28	1	0	0\\
28	2	-0.00129528156548919	-0.00129528156548919\\
28	3	-0.00250372349073198	-0.00250372349073198\\
28	4	-0.00354913921762282	-0.00354913921762282\\
28	5	-0.00437565125334318	-0.00437565125334318\\
28	6	-0.00495302234981659	-0.00495302234981659\\
28	7	0.0601854991047259	0.0601854991047259\\
28	8	0.0601002845773638	0.0601002845773638\\
28	9	0.0602328718291437	0.0602328718291437\\
28	10	0.0605603673059572	0.0605603673059572\\
28	11	0.0610554990067039	0.0610554990067039\\
28	12	0.0616819341410575	0.0616819341410575\\
28	13	0.0623913128996289	0.0623913128996289\\
28	14	0.0631249477053484	0.0631249477053484\\
28	15	0.0638189259582706	0.0638189259582706\\
28	16	0.0644143281074562	0.0644143281074562\\
28	17	0.0648697115642025	0.0648697115642025\\
28	18	0.0651722217791047	0.0651722217791047\\
28	19	0.0653419993924231	0.0653419993924231\\
28	20	0.0654208116125747	0.0654208116125747\\
28	21	0.0654506966611377	0.0654506966611377\\
28	22	0.0654598977978552	0.0654598977978552\\
28	23	0.0654621915943479	0.0654621915943479\\
28	24	0.0654626536620427	0.0654626536620427\\
28	25	0.0654627286423741	0.0654627286423741\\
28	26	0.0654627383899308	0.0654627383899308\\
28	27	0.0654627393958583	0.0654627393958583\\
28	28	0.0654627394770751	0.0654627394770751\\
28	29	0.0654627394820907	0.0654627394820907\\
28	30	0.0654627394823227	0.0654627394823227\\
28	31	0.0654627394824397	0.0654627394824397\\
28	32	0.0654627394848938	0.0654627394848938\\
28	33	0.06546273952539	0.06546273952539\\
28	34	0.0654627400369451	0.0654627400369451\\
28	35	0.0654627450971045	0.0654627450971045\\
28	36	0.0654627848718878	0.0654627848718878\\
28	37	0.0654630356543494	0.0654630356543494\\
28	38	0.0654643113480597	0.0654643113480597\\
28	39	0.0654695653942836	0.0654695653942836\\
28	40	0.0654871330759136	0.0654871330759136\\
28	41	0.0655349993342592	0.0655349993342592\\
28	42	0.0656420623998741	0.0656420623998741\\
28	43	0.0658414356128545	0.0658414356128545\\
28	44	0.0661576168462139	0.0661576168462139\\
28	45	0.0665969157461154	0.0665969157461154\\
28	46	0.0671458652451329	0.0671458652451329\\
28	47	0.0677742981063543	0.0677742981063543\\
28	48	0.0684411457234778	0.0684411457234778\\
28	49	0.0691006283971309	0.0691006283971309\\
28	50	0.0697066702435603	0.0697066702435603\\
28	51	0.0702165389782192	0.0702165389782192\\
28	52	0.0705922430652194	0.0705922430652194\\
28	53	0.00533745740834444	0.00533745740834444\\
28	54	0.005344920628798	0.005344920628798\\
28	55	0.00511595347523639	0.00511595347523639\\
28	56	0.00461342633887714	0.00461342633887714\\
28	57	0.00381450872940809	0.00381450872940809\\
28	58	0.00273243935339277	0.00273243935339277\\
28	59	0.00142761863035616	0.00142761863035616\\
28	60	0	0\\
29	1	0	0\\
29	2	-0.000615425825083199	-0.000615425825083199\\
29	3	-0.00118711258769595	-0.00118711258769595\\
29	4	-0.00167774824060878	-0.00167774824060878\\
29	5	-0.0020609094636165	-0.0020609094636165\\
29	6	-0.00232262584915294	-0.00232262584915294\\
29	7	0.0252631127814887	0.0252631127814887\\
29	8	0.0252479618935561	0.0252479618935561\\
29	9	0.0253469575019256	0.0253469575019256\\
29	10	0.0255474183303373	0.0255474183303373\\
29	11	0.0258296819793112	0.0258296819793112\\
29	12	0.0261664631009464	0.0261664631009464\\
29	13	0.0265246079782106	0.0265246079782106\\
29	14	0.0268690350594685	0.0268690350594685\\
29	15	0.0271682778116217	0.0271682778116217\\
29	16	0.0274007275054693	0.0274007275054693\\
29	17	0.0275591219189869	0.0275591219189869\\
29	18	0.0276515043756095	0.0276515043756095\\
29	19	0.0276965763943087	0.0276965763943087\\
29	20	0.0277146705603329	0.0277146705603329\\
29	21	0.027720589251884	0.027720589251884\\
29	22	0.0277221581559546	0.0277221581559546\\
29	23	0.0277224939246317	0.0277224939246317\\
29	24	0.0277225517089424	0.0277225517089424\\
29	25	0.0277225596581433	0.0277225596581433\\
29	26	0.027722560524146	0.027722560524146\\
29	27	0.0277225605977792	0.0277225605977792\\
29	28	0.0277225606025566	0.0277225606025566\\
29	29	0.0277225606027849	0.0277225606027849\\
29	30	0.0277225606027925	0.0277225606027925\\
29	31	0.0277225606027964	0.0277225606027964\\
29	32	0.0277225606029115	0.0277225606029115\\
29	33	0.0277225606053655	0.0277225606053655\\
29	34	0.0277225606439352	0.0277225606439352\\
29	35	0.027722561106896	0.027722561106896\\
29	36	0.027722565448154	0.027722565448154\\
29	37	0.0277225977225092	0.0277225977225092\\
29	38	0.0277227897810716	0.0277227897810716\\
29	39	0.0277237103835957	0.0277237103835957\\
29	40	0.0277272809048101	0.0277272809048101\\
29	41	0.0277385354015322	0.0277385354015322\\
29	42	0.0277675519490109	0.0277675519490109\\
29	43	0.0278294204962748	0.0278294204962748\\
29	44	0.0279404610004896	0.0279404610004896\\
29	45	0.0281122592451679	0.0281122592451679\\
29	46	0.0283471772790791	0.0283471772790791\\
29	47	0.0286367505302561	0.0286367505302561\\
29	48	0.0289626030257517	0.0289626030257517\\
29	49	0.0292993708882224	0.0292993708882224\\
29	50	0.0296182003472483	0.0296182003472483\\
29	51	0.0298902632817304	0.0298902632817304\\
29	52	0.0300897753513258	0.0300897753513258\\
29	53	0.00247345126913487	0.00247345126913487\\
29	54	0.00247142896879426	0.00247142896879426\\
29	55	0.00235076867318632	0.00235076867318632\\
29	56	0.00210431522355115	0.00210431522355115\\
29	57	0.00172947705938855	0.00172947705938855\\
29	58	0.00123426924976551	0.00123426924976551\\
29	59	0.000643670334941611	0.000643670334941611\\
29	60	0	0\\
30	1	0	0\\
30	2	-0.000238548889258928	-0.000238548889258928\\
30	3	-0.000460972682408673	-0.000460972682408673\\
30	4	-0.000653218727608761	-0.000653218727608761\\
30	5	-0.000804574287073651	-0.000804574287073651\\
30	6	-0.000907965904604309	-0.000907965904604309\\
30	7	0.00899952585805311	0.00899952585805311\\
30	8	0.00900111764497535	0.00900111764497535\\
30	9	0.00905338534976695	0.00905338534976695\\
30	10	0.00914946904865888	0.00914946904865888\\
30	11	0.0092778127739403	0.0092778127739403\\
30	12	0.00942316111807773	0.00942316111807773\\
30	13	0.00956876391940144	0.00956876391940144\\
30	14	0.00969923529604921	0.00969923529604921\\
30	15	0.00980351425458103	0.00980351425458103\\
30	16	0.00987694302609222	0.00987694302609222\\
30	17	0.00992160343421948	0.00992160343421948\\
30	18	0.00994454803422069	0.00994454803422069\\
30	19	0.00995431835469529	0.00995431835469529\\
30	20	0.0099577217123974	0.0099577217123974\\
30	21	0.00995868356517595	0.00995868356517595\\
30	22	0.00995890289583443	0.00995890289583443\\
30	23	0.00995894304369286	0.00995894304369286\\
30	24	0.00995894890470149	0.00995894890470149\\
30	25	0.00995894958057476	0.00995894958057476\\
30	26	0.00995894964124803	0.00995894964124803\\
30	27	0.00995894964539374	0.00995894964539374\\
30	28	0.00995894964560182	0.00995894964560182\\
30	29	0.00995894964560904	0.00995894964560904\\
30	30	0.0099589496456092	0.0099589496456092\\
30	31	0.00995894964560928	0.00995894964560928\\
30	32	0.00995894964561302	0.00995894964561302\\
30	33	0.00995894964572284	0.00995894964572284\\
30	34	0.00995894964795355	0.00995894964795355\\
30	35	0.0099589496812642	0.0099589496812642\\
30	36	0.00995895006021029	0.00995895006021029\\
30	37	0.00995895341956889	0.00995895341956889\\
30	38	0.00995897697252208	0.00995897697252208\\
30	39	0.00995910886572373	0.00995910886572373\\
30	40	0.00995970284845011	0.00995970284845011\\
30	41	0.00996186628434896	0.00996186628434896\\
30	42	0.0099682792255087	0.0099682792255087\\
30	43	0.00998389201784771	0.00998389201784771\\
30	44	0.010015555329109	0.010015555329109\\
30	45	0.0100701180195625	0.0100701180195625\\
30	46	0.0101518560704788	0.0101518560704788\\
30	47	0.0102604972444901	0.0102604972444901\\
30	48	0.010390404955384	0.010390404955384\\
30	49	0.0105310906369369	0.0105310906369369\\
30	50	0.01066877331581	0.01066877331581\\
30	51	0.010788459703005	0.010788459703005\\
30	52	0.0108761983803382	0.0108761983803382\\
30	53	0.000962074345862598	0.000962074345862598\\
30	54	0.000957357270262966	0.000957357270262966\\
30	55	0.000901092225042867	0.000901092225042867\\
30	56	0.000795106312474692	0.000795106312474692\\
30	57	0.000643794434238796	0.000643794434238796\\
30	58	0.000453782322611765	0.000453782322611765\\
30	59	0.000234750370720942	0.000234750370720942\\
30	60	0	0\\
31	1	0	0\\
31	2	-7.65131864170345e-05	-7.65131864170345e-05\\
31	3	-0.000148677505228351	-0.000148677505228351\\
31	4	-0.000212329491535184	-0.000212329491535184\\
31	5	-0.000263620657678234	-0.000263620657678234\\
31	6	-0.000299145382481564	-0.000299145382481564\\
31	7	0.00273601674342529	0.00273601674342529\\
31	8	0.00273865702960551	0.00273865702960551\\
31	9	0.0027602495456173	0.0027602495456173\\
31	10	0.00279757417589421	0.00279757417589421\\
31	11	0.00284525827255715	0.00284525827255715\\
31	12	0.00289668332937873	0.00289668332937873\\
31	13	0.00294528367594982	0.00294528367594982\\
31	14	0.00298589136072507	0.00298589136072507\\
31	15	0.00301574851269686	0.00301574851269686\\
31	16	0.00303479876161327	0.00303479876161327\\
31	17	0.00304514193090414	0.00304514193090414\\
31	18	0.00304982731754501	0.00304982731754501\\
31	19	0.00305157061166421	0.00305157061166421\\
31	20	0.00305209762205666	0.00305209762205666\\
31	21	0.00305222609928305	0.00305222609928305\\
31	22	0.00305225119745877	0.00305225119745877\\
31	23	0.0030522550982659	0.0030522550982659\\
31	24	0.00305225557587438	0.00305225557587438\\
31	25	0.00305225562127067	0.00305225562127067\\
31	26	0.00305225562454598	0.00305225562454598\\
31	27	0.00305225562471912	0.00305225562471912\\
31	28	0.00305225562472543	0.00305225562472543\\
31	29	0.00305225562472557	0.00305225562472557\\
31	30	0.00305225562472558	0.00305225562472558\\
31	31	0.00305225562472558	0.00305225562472558\\
31	32	0.00305225562472565	0.00305225562472565\\
31	33	0.00305225562472907	0.00305225562472907\\
31	34	0.00305225562482454	0.00305225562482454\\
31	35	0.00305225562666689	0.00305225562666689\\
31	36	0.00305225565273533	0.00305225565273533\\
31	37	0.00305225593298889	0.00305225593298889\\
31	38	0.00305225827448361	0.00305225827448361\\
31	39	0.00305227370592033	0.00305227370592033\\
31	40	0.00305235474738151	0.00305235474738151\\
31	41	0.00305269647721321	0.00305269647721321\\
31	42	0.00305386146432212	0.00305386146432212\\
31	43	0.00305709887463489	0.00305709887463489\\
31	44	0.00306451863246148	0.00306451863246148\\
31	45	0.00307877684246486	0.00307877684246486\\
31	46	0.00310222293040142	0.00310222293040142\\
31	47	0.00313588730777755	0.00313588730777755\\
31	48	0.003178736116639	0.003178736116639\\
31	49	0.0032274543442383	0.0032274543442383\\
31	50	0.00327684807514547	0.00327684807514547\\
31	51	0.00332071900585345	0.00332071900585345\\
31	52	0.00335300241953688	0.00335300241953688\\
31	53	0.0003166502083454	0.0003166502083454\\
31	54	0.000313539715107084	0.000313539715107084\\
31	55	0.000291339147241662	0.000291339147241662\\
31	56	0.000252255791408839	0.000252255791408839\\
31	57	0.000199883966610308	0.000199883966610308\\
31	58	0.000138115460244213	0.000138115460244213\\
31	59	7.0464838684862e-05	7.0464838684862e-05\\
31	60	0	0\\
32	1	0	0\\
32	2	-2.05496885287678e-05	-2.05496885287678e-05\\
32	3	-4.03089657196988e-05	-4.03089657196988e-05\\
32	4	-5.8303099442123e-05	-5.8303099442123e-05\\
32	5	-7.32968111329532e-05	-7.32968111329532e-05\\
32	6	-8.38985714892986e-05	-8.38985714892986e-05\\
32	7	0.000714277278233419	0.000714277278233419\\
32	8	0.00071556651030075	0.00071556651030075\\
32	9	0.000722850825543656	0.000722850825543656\\
32	10	0.000734872172466088	0.000734872172466088\\
32	11	0.000749618044195033	0.000749618044195033\\
32	12	0.000764781182499085	0.000764781182499085\\
32	13	0.00077830163031154	0.00077830163031154\\
32	14	0.000788827404146283	0.000788827404146283\\
32	15	0.000795935419751083	0.000795935419751083\\
32	16	0.000800036851432024	0.000800036851432024\\
32	17	0.000802021684216164	0.000802021684216164\\
32	18	0.000802813594172325	0.000802813594172325\\
32	19	0.000803070687173252	0.000803070687173252\\
32	20	0.000803137960405497	0.000803137960405497\\
32	21	0.000803152040386369	0.000803152040386369\\
32	22	0.000803154378838679	0.000803154378838679\\
32	23	0.000803154683894981	0.000803154683894981\\
32	24	0.00080315471469439	0.00080315471469439\\
32	25	0.000803154717047777	0.000803154717047777\\
32	26	0.000803154717179148	0.000803154717179148\\
32	27	0.000803154717184197	0.000803154717184197\\
32	28	0.000803154717184316	0.000803154717184316\\
32	29	0.000803154717184317	0.000803154717184317\\
32	30	0.000803154717184317	0.000803154717184317\\
32	31	0.000803154717184317	0.000803154717184317\\
32	32	0.000803154717184318	0.000803154717184318\\
32	33	0.000803154717184384	0.000803154717184384\\
32	34	0.000803154717187231	0.000803154717187231\\
32	35	0.000803154717262786	0.000803154717262786\\
32	36	0.000803154718644045	0.000803154718644045\\
32	37	0.000803154737107822	0.000803154737107822\\
32	38	0.000803154924083989	0.000803154924083989\\
32	39	0.000803156391211937	0.000803156391211937\\
32	40	0.000803165446029245	0.000803165446029245\\
32	41	0.000803209868187562	0.000803209868187562\\
32	42	0.000803384552948928	0.000803384552948928\\
32	43	0.000803939717276372	0.000803939717276372\\
32	44	0.000805380264405298	0.000805380264405298\\
32	45	0.000808474859591585	0.000808474859591585\\
32	46	0.000814077490953674	0.000814077490953674\\
32	47	0.000822792288267913	0.000822792288267913\\
32	48	0.000834627179477274	0.000834627179477274\\
32	49	0.000848783825174744	0.000848783825174744\\
32	50	0.000863683361357494	0.000863683361357494\\
32	51	0.000877236495119989	0.000877236495119989\\
32	52	0.000887282786092588	0.000887282786092588\\
32	53	8.89299131561948e-05	8.89299131561948e-05\\
32	54	8.75821789496755e-05	8.75821789496755e-05\\
32	55	8.02215356572163e-05	8.02215356572163e-05\\
32	56	6.79416286059089e-05	6.79416286059089e-05\\
32	57	5.24036599446364e-05	5.24036599446364e-05\\
32	58	3.52556703926658e-05	3.52556703926658e-05\\
32	59	1.76337895179448e-05	1.76337895179448e-05\\
32	60	0	0\\
33	1	0	0\\
33	2	-4.66354482377668e-06	-4.66354482377668e-06\\
33	3	-9.27319297552048e-06	-9.27319297552048e-06\\
33	4	-1.36521471629682e-05	-1.36521471629682e-05\\
33	5	-1.74494889894699e-05	-1.74494889894699e-05\\
33	6	-2.01978491318263e-05	-2.01978491318263e-05\\
33	7	0.000161039259244263	0.000161039259244263\\
33	8	0.0001614788741458	0.0001614788741458\\
33	9	0.00016353388291159	0.00016353388291159\\
33	10	0.000166795768080876	0.000166795768080876\\
33	11	0.000170643725382304	0.000170643725382304\\
33	12	0.000174415958393638	0.000174415958393638\\
33	13	0.000177585632970822	0.000177585632970822\\
33	14	0.000179879743862649	0.000179879743862649\\
33	15	0.000181298194717984	0.000181298194717984\\
33	16	0.000182035898011616	0.000182035898011616\\
33	17	0.00018235312205319	0.00018235312205319\\
33	18	0.000182464256206134	0.000182464256206134\\
33	19	0.000182495617496501	0.000182495617496501\\
33	20	0.000182502681788588	0.000182502681788588\\
33	21	0.000182503940911164	0.000182503940911164\\
33	22	0.000182504116614098	0.000182504116614098\\
33	23	0.000182504135526271	0.000182504135526271\\
33	24	0.000182504137061808	0.000182504137061808\\
33	25	0.000182504137152604	0.000182504137152604\\
33	26	0.000182504137156289	0.000182504137156289\\
33	27	0.000182504137156381	0.000182504137156381\\
33	28	0.000182504137156382	0.000182504137156382\\
33	29	0.000182504137156382	0.000182504137156382\\
33	30	0.000182504137156382	0.000182504137156382\\
33	31	0.000182504137156382	0.000182504137156382\\
33	32	0.000182504137156382	0.000182504137156382\\
33	33	0.000182504137156383	0.000182504137156383\\
33	34	0.000182504137156436	0.000182504137156436\\
33	35	0.000182504137158599	0.000182504137158599\\
33	36	0.000182504137212968	0.000182504137212968\\
33	37	0.000182504138151741	0.000182504138151741\\
33	38	0.000182504149967086	0.000182504149967086\\
33	39	0.000182504262257777	0.000182504262257777\\
33	40	0.000182505086449517	0.000182505086449517\\
33	41	0.000182509829624205	0.000182509829624205\\
33	42	0.000182531468113235	0.000182531468113235\\
33	43	0.000182610445372206	0.000182610445372206\\
33	44	0.000182843298190774	0.000182843298190774\\
33	45	0.000183404591541974	0.000183404591541974\\
33	46	0.000184528028685033	0.000184528028685033\\
33	47	0.000186428674092578	0.000186428674092578\\
33	48	0.000189191573508717	0.000189191573508717\\
33	49	0.000192677784513716	0.000192677784513716\\
33	50	0.000196495445259168	0.000196495445259168\\
33	51	0.000200059932731565	0.000200059932731565\\
33	52	0.000202729296702778	0.000202729296702778\\
33	53	2.14703741347238e-05	2.14703741347238e-05\\
33	54	2.10247569359234e-05	2.10247569359234e-05\\
33	55	1.89618596863061e-05	1.89618596863061e-05\\
33	56	1.56685009359622e-05	1.56685009359622e-05\\
33	57	1.17093976662462e-05	1.17093976662462e-05\\
33	58	7.61993967456397e-06	7.61993967456397e-06\\
33	59	3.71256174937766e-06	3.71256174937766e-06\\
33	60	0	0\\
34	1	0	0\\
34	2	-9.00077497922078e-07	-9.00077497922078e-07\\
34	3	-1.82302831930014e-06	-1.82302831930014e-06\\
34	4	-2.74596571502408e-06	-2.74596571502408e-06\\
34	5	-3.58199497104726e-06	-3.58199497104726e-06\\
34	6	-4.20171040172479e-06	-4.20171040172479e-06\\
34	7	3.15062357837102e-05	3.15062357837102e-05\\
34	8	3.16250263786205e-05	3.16250263786205e-05\\
34	9	3.21172726022325e-05	3.21172726022325e-05\\
34	10	3.28716074599885e-05	3.28716074599885e-05\\
34	11	3.37275510277929e-05	3.37275510277929e-05\\
34	12	3.45264625820892e-05	3.45264625820892e-05\\
34	13	3.51575349922954e-05	3.51575349922954e-05\\
34	14	3.55806461750051e-05	3.55806461750051e-05\\
34	15	3.58191074031337e-05	3.58191074031337e-05\\
34	16	3.59303645710904e-05	3.59303645710904e-05\\
34	17	3.59726781212881e-05	3.59726781212881e-05\\
34	18	3.59856282988663e-05	3.59856282988663e-05\\
34	19	3.59887846414155e-05	3.59887846414155e-05\\
34	20	3.5989391401378e-05	3.5989391401378e-05\\
34	21	3.59894823873447e-05	3.59894823873447e-05\\
34	22	3.59894928718505e-05	3.59894928718505e-05\\
34	23	3.5989493779833e-05	3.5989493779833e-05\\
34	24	3.59894938368986e-05	3.59894938368986e-05\\
34	25	3.59894938393524e-05	3.59894938393524e-05\\
34	26	3.59894938394169e-05	3.59894938394169e-05\\
34	27	3.59894938394177e-05	3.59894938394177e-05\\
34	28	3.59894938394177e-05	3.59894938394177e-05\\
34	29	3.59894938394177e-05	3.59894938394177e-05\\
34	30	3.59894938394177e-05	3.59894938394177e-05\\
34	31	3.59894938394177e-05	3.59894938394177e-05\\
34	32	3.59894938394177e-05	3.59894938394177e-05\\
34	33	3.59894938394177e-05	3.59894938394177e-05\\
34	34	3.59894938394181e-05	3.59894938394181e-05\\
34	35	3.59894938394567e-05	3.59894938394567e-05\\
34	36	3.59894938409535e-05	3.59894938409535e-05\\
34	37	3.59894938764772e-05	3.59894938764772e-05\\
34	38	3.59894944537897e-05	3.59894944537897e-05\\
34	39	3.59895012690759e-05	3.59895012690759e-05\\
34	40	3.59895618021168e-05	3.59895618021168e-05\\
34	41	3.59899755010347e-05	3.59899755010347e-05\\
34	42	3.59921844569512e-05	3.59921844569512e-05\\
34	43	3.6001505379556e-05	3.6001505379556e-05\\
34	44	3.60329028408984e-05	3.60329028408984e-05\\
34	45	3.61182680584548e-05	3.61182680584548e-05\\
34	46	3.6308157484131e-05	3.6308157484131e-05\\
34	47	3.66593625192975e-05	3.66593625192975e-05\\
34	48	3.72082349820523e-05	3.72082349820523e-05\\
34	49	3.79412963776897e-05	3.79412963776897e-05\\
34	50	3.87788685534034e-05	3.87788685534034e-05\\
34	51	3.95835002910186e-05	3.95835002910186e-05\\
34	52	4.01938938911088e-05	4.01938938911088e-05\\
34	53	4.48372826525144e-06	4.48372826525144e-06\\
34	54	4.36443298545661e-06	4.36443298545661e-06\\
34	55	3.87151946884124e-06	3.87151946884124e-06\\
34	56	3.1140214532498e-06	3.1140214532498e-06\\
34	57	2.24512713055472e-06	2.24512713055472e-06\\
34	58	1.40390199053706e-06	1.40390199053706e-06\\
34	59	6.61572410877268e-07	6.61572410877268e-07\\
34	60	0	0\\
35	1	0	0\\
35	2	-1.48361266955614e-07	-1.48361266955614e-07\\
35	3	-3.07802675134385e-07	-3.07802675134385e-07\\
35	4	-4.769897729325e-07	-4.769897729325e-07\\
35	5	-6.37410778303098e-07	-6.37410778303098e-07\\
35	6	-7.59197043388851e-07	-7.59197043388851e-07\\
35	7	5.36923688672172e-06	5.36923688672172e-06\\
35	8	5.39586013122017e-06	5.39586013122017e-06\\
35	9	5.49702644166692e-06	5.49702644166692e-06\\
35	10	5.64696056115354e-06	5.64696056115354e-06\\
35	11	5.81045297194529e-06	5.81045297194529e-06\\
35	12	5.95540397226376e-06	5.95540397226376e-06\\
35	13	6.06265014102005e-06	6.06265014102005e-06\\
35	14	6.12892911844336e-06	6.12892911844336e-06\\
35	15	6.16278098047209e-06	6.16278098047209e-06\\
35	16	6.1768638366565e-06	6.1768638366565e-06\\
35	17	6.18157061087617e-06	6.18157061087617e-06\\
35	18	6.1828197921095e-06	6.1828197921095e-06\\
35	19	6.18308030435033e-06	6.18308030435033e-06\\
35	20	6.18312250706177e-06	6.18312250706177e-06\\
35	21	6.18312773836358e-06	6.18312773836358e-06\\
35	22	6.18312822368022e-06	6.18312822368022e-06\\
35	23	6.18312825622614e-06	6.18312825622614e-06\\
35	24	6.18312825771391e-06	6.18312825771391e-06\\
35	25	6.18312825775535e-06	6.18312825775535e-06\\
35	26	6.18312825775588e-06	6.18312825775588e-06\\
35	27	6.18312825775588e-06	6.18312825775588e-06\\
35	28	6.18312825775588e-06	6.18312825775588e-06\\
35	29	6.18312825775588e-06	6.18312825775588e-06\\
35	30	6.18312825775588e-06	6.18312825775588e-06\\
35	31	6.18312825775588e-06	6.18312825775588e-06\\
35	32	6.18312825775588e-06	6.18312825775588e-06\\
35	33	6.18312825775588e-06	6.18312825775588e-06\\
35	34	6.18312825775588e-06	6.18312825775588e-06\\
35	35	6.1831282577562e-06	6.1831282577562e-06\\
35	36	6.18312825778191e-06	6.18312825778191e-06\\
35	37	6.18312825872365e-06	6.18312825872365e-06\\
35	38	6.18312827975515e-06	6.18312827975515e-06\\
35	39	6.18312860020425e-06	6.18312860020425e-06\\
35	40	6.18313213314342e-06	6.18313213314342e-06\\
35	41	6.18316131842531e-06	6.18316131842531e-06\\
35	42	6.18334605371647e-06	6.18334605371647e-06\\
35	43	6.18425591585437e-06	6.18425591585437e-06\\
35	44	6.18778452111261e-06	6.18778452111261e-06\\
35	45	6.19867932910589e-06	6.19867932910589e-06\\
35	46	6.22579015149155e-06	6.22579015149155e-06\\
35	47	6.28095310313544e-06	6.28095310313544e-06\\
35	48	6.37415141844717e-06	6.37415141844717e-06\\
35	49	6.50648200423975e-06	6.50648200423975e-06\\
35	50	6.66477429400314e-06	6.66477429400314e-06\\
35	51	6.82166669262773e-06	6.82166669262773e-06\\
35	52	6.94254306302966e-06	6.94254306302966e-06\\
35	53	8.13923912311293e-07	8.13923912311293e-07\\
35	54	7.87266251229138e-07	7.87266251229138e-07\\
35	55	6.86054205131786e-07	6.86054205131786e-07\\
35	56	5.35859252955236e-07	5.35859252955236e-07\\
35	57	3.7111763989865e-07	3.7111763989865e-07\\
35	58	2.2145986441878e-07	2.2145986441878e-07\\
35	59	1.00130839452356e-07	1.00130839452356e-07\\
35	60	0	0\\
36	1	0	0\\
36	2	-2.0930290012539e-08	-2.0930290012539e-08\\
36	3	-4.47776269516646e-08	-4.47776269516646e-08\\
36	4	-7.18219995382152e-08	-7.18219995382152e-08\\
36	5	-9.8701534844658e-08	-9.8701534844658e-08\\
36	6	-1.19605325159863e-07	-1.19605325159863e-07\\
36	7	7.99280182585738e-07	7.99280182585738e-07\\
36	8	8.04340398984882e-07	8.04340398984882e-07\\
36	9	8.2231232858232e-07	8.2231232858232e-07\\
36	10	8.48082239615429e-07	8.48082239615429e-07\\
36	11	8.75035182969169e-07	8.75035182969169e-07\\
36	12	8.97656845449376e-07	8.97656845449376e-07\\
36	13	9.13256342667871e-07	9.13256342667871e-07\\
36	14	9.22086261826516e-07	9.22086261826516e-07\\
36	15	9.2614399200589e-07	9.2614399200589e-07\\
36	16	9.27637673388097e-07	9.27637673388097e-07\\
36	17	9.28072673993212e-07	9.28072673993212e-07\\
36	18	9.28171774982309e-07	9.28171774982309e-07\\
36	19	9.28189227395992e-07	9.28189227395992e-07\\
36	20	9.2819156754457e-07	9.2819156754457e-07\\
36	21	9.28191801268589e-07	9.28191801268589e-07\\
36	22	9.28191818067134e-07	9.28191818067134e-07\\
36	23	9.28191818886748e-07	9.28191818886748e-07\\
36	24	9.2819181891102e-07	9.2819181891102e-07\\
36	25	9.28191818911349e-07	9.28191818911349e-07\\
36	26	9.28191818911349e-07	9.28191818911349e-07\\
36	27	9.28191818911349e-07	9.28191818911349e-07\\
36	28	9.28191818911349e-07	9.28191818911349e-07\\
36	29	9.28191818911349e-07	9.28191818911349e-07\\
36	30	9.28191818911349e-07	9.28191818911349e-07\\
36	31	9.28191818911349e-07	9.28191818911349e-07\\
36	32	9.28191818911349e-07	9.28191818911349e-07\\
36	33	9.28191818911349e-07	9.28191818911349e-07\\
36	34	9.28191818911349e-07	9.28191818911349e-07\\
36	35	9.28191818911349e-07	9.28191818911349e-07\\
36	36	9.28191818911556e-07	9.28191818911556e-07\\
36	37	9.28191818927159e-07	9.28191818927159e-07\\
36	38	9.28191819464815e-07	9.28191819464815e-07\\
36	39	9.28191830718559e-07	9.28191830718559e-07\\
36	40	9.281919907673e-07	9.281919907673e-07\\
36	41	9.28193630483477e-07	9.28193630483477e-07\\
36	42	9.28206158692325e-07	9.28206158692325e-07\\
36	43	9.2827914769602e-07	9.2827914769602e-07\\
36	44	9.28608449768843e-07	9.28608449768843e-07\\
36	45	9.29773253455723e-07	9.29773253455723e-07\\
36	46	9.33041901859024e-07	9.33041901859024e-07\\
36	47	9.40414444596411e-07	9.40414444596411e-07\\
36	48	9.53972191871563e-07	9.53972191871563e-07\\
36	49	9.74550880407387e-07	9.74550880407387e-07\\
36	50	1.00043044930673e-06	1.00043044930673e-06\\
36	51	1.02698068251608e-06	1.02698068251608e-06\\
36	52	1.04781148300797e-06	1.04781148300797e-06\\
36	53	1.2891343025498e-07	1.2891343025498e-07\\
36	54	1.23851340415639e-07	1.23851340415639e-07\\
36	55	1.05876910620882e-07	1.05876910620882e-07\\
36	56	8.00895359203454e-08	8.00895359203454e-08\\
36	57	5.30374910398536e-08	5.30374910398536e-08\\
36	58	2.99808279389284e-08	2.99808279389284e-08\\
36	59	1.28876493380195e-08	1.28876493380195e-08\\
36	60	0	0\\
37	1	0	0\\
37	2	-2.52781859439449e-09	-2.52781859439449e-09\\
37	3	-5.62121476208538e-09	-5.62121476208538e-09\\
37	4	-9.39512275360203e-09	-9.39512275360203e-09\\
37	5	-1.33327022489527e-08	-1.33327022489527e-08\\
37	6	-1.64725609485454e-08	-1.64725609485454e-08\\
37	7	1.04124753363044e-07	1.04124753363044e-07\\
37	8	1.04950808322045e-07	1.04950808322045e-07\\
37	9	1.07725004586291e-07	1.07725004586291e-07\\
37	10	1.11571091482593e-07	1.11571091482593e-07\\
37	11	1.15418597308358e-07	1.15418597308358e-07\\
37	12	1.184616105036e-07	1.184616105036e-07\\
37	13	1.20404876019965e-07	1.20404876019965e-07\\
37	14	1.21404443254619e-07	1.21404443254619e-07\\
37	15	1.21814131807942e-07	1.21814131807942e-07\\
37	16	1.21946300818043e-07	1.21946300818043e-07\\
37	17	1.21979470819701e-07	1.21979470819701e-07\\
37	18	1.2198586837056e-07	1.2198586837056e-07\\
37	19	1.21986802415743e-07	1.21986802415743e-07\\
37	20	1.2198690342991e-07	1.2198690342991e-07\\
37	21	1.21986911250886e-07	1.21986911250886e-07\\
37	22	1.21986911660008e-07	1.21986911660008e-07\\
37	23	1.21986911672942e-07	1.21986911672942e-07\\
37	24	1.21986911673128e-07	1.21986911673128e-07\\
37	25	1.21986911673128e-07	1.21986911673128e-07\\
37	26	1.21986911673128e-07	1.21986911673128e-07\\
37	27	1.21986911673128e-07	1.21986911673128e-07\\
37	28	1.21986911673128e-07	1.21986911673128e-07\\
37	29	1.21986911673128e-07	1.21986911673128e-07\\
37	30	1.21986911673128e-07	1.21986911673128e-07\\
37	31	1.21986911673128e-07	1.21986911673128e-07\\
37	32	1.21986911673128e-07	1.21986911673128e-07\\
37	33	1.21986911673128e-07	1.21986911673128e-07\\
37	34	1.21986911673128e-07	1.21986911673128e-07\\
37	35	1.21986911673128e-07	1.21986911673128e-07\\
37	36	1.21986911673128e-07	1.21986911673128e-07\\
37	37	1.2198691167325e-07	1.2198691167325e-07\\
37	38	1.21986911681854e-07	1.21986911681854e-07\\
37	39	1.21986911959646e-07	1.21986911959646e-07\\
37	40	1.2198691738466e-07	1.2198691738466e-07\\
37	41	1.21986989032623e-07	1.21986989032623e-07\\
37	42	1.21987667214163e-07	1.21987667214163e-07\\
37	43	1.21992428348694e-07	1.21992428348694e-07\\
37	44	1.22017770307455e-07	1.22017770307455e-07\\
37	45	1.22121632789445e-07	1.22121632789445e-07\\
37	46	1.22453573238207e-07	1.22453573238207e-07\\
37	47	1.23291108884316e-07	1.23291108884316e-07\\
37	48	1.24981391832602e-07	1.24981391832602e-07\\
37	49	1.27742847551531e-07	1.27742847551531e-07\\
37	50	1.31412893061057e-07	1.31412893061057e-07\\
37	51	1.3532513059746e-07	1.3532513059746e-07\\
37	52	1.38460228149587e-07	1.38460228149587e-07\\
37	53	1.78622352473361e-08	1.78622352473361e-08\\
37	54	1.70361008193974e-08	1.70361008193974e-08\\
37	55	1.42617981159703e-08	1.42617981159703e-08\\
37	56	1.04147768966923e-08	1.04147768966923e-08\\
37	57	6.56087351146407e-09	6.56087351146407e-09\\
37	58	3.48469031444298e-09	3.48469031444298e-09\\
37	59	1.40925578797694e-09	1.40925578797694e-09\\
37	60	0	0\\
38	1	0	0\\
38	2	-2.60914894571931e-10	-2.60914894571931e-10\\
38	3	-6.08891388687699e-10	-6.08891388687699e-10\\
38	4	-1.06852578041992e-09	-1.06852578041992e-09\\
38	5	-1.57307081612632e-09	-1.57307081612632e-09\\
38	6	-1.98638507212422e-09	-1.98638507212422e-09\\
38	7	1.18812654077254e-08	1.18812654077254e-08\\
38	8	1.1997993025341e-08	1.1997993025341e-08\\
38	9	1.23714210710272e-08	1.23714210710272e-08\\
38	10	1.28711635721116e-08	1.28711635721116e-08\\
38	11	1.33474810883377e-08	1.33474810883377e-08\\
38	12	1.37003673480193e-08	1.37003673480193e-08\\
38	13	1.3907387672429e-08	1.3907387672429e-08\\
38	14	1.4003234070235e-08	1.4003234070235e-08\\
38	15	1.40379002085016e-08	1.40379002085016e-08\\
38	16	1.40475838311587e-08	1.40475838311587e-08\\
38	17	1.4049647776811e-08	1.4049647776811e-08\\
38	18	1.40499784602488e-08	1.40499784602488e-08\\
38	19	1.40500174485889e-08	1.40500174485889e-08\\
38	20	1.40500207197261e-08	1.40500207197261e-08\\
38	21	1.40500209041419e-08	1.40500209041419e-08\\
38	22	1.40500209103943e-08	1.40500209103943e-08\\
38	23	1.40500209104906e-08	1.40500209104906e-08\\
38	24	1.40500209104906e-08	1.40500209104906e-08\\
38	25	1.40500209104906e-08	1.40500209104906e-08\\
38	26	1.40500209104906e-08	1.40500209104906e-08\\
38	27	1.40500209104906e-08	1.40500209104906e-08\\
38	28	1.40500209104906e-08	1.40500209104906e-08\\
38	29	1.40500209104906e-08	1.40500209104906e-08\\
38	30	1.40500209104906e-08	1.40500209104906e-08\\
38	31	1.40500209104906e-08	1.40500209104906e-08\\
38	32	1.40500209104906e-08	1.40500209104906e-08\\
38	33	1.40500209104906e-08	1.40500209104906e-08\\
38	34	1.40500209104906e-08	1.40500209104906e-08\\
38	35	1.40500209104906e-08	1.40500209104906e-08\\
38	36	1.40500209104906e-08	1.40500209104906e-08\\
38	37	1.40500209104906e-08	1.40500209104906e-08\\
38	38	1.40500209105554e-08	1.40500209105554e-08\\
38	39	1.40500209148543e-08	1.40500209148543e-08\\
38	40	1.40500210443168e-08	1.40500210443168e-08\\
38	41	1.40500233909953e-08	1.40500233909953e-08\\
38	42	1.40500520015272e-08	1.40500520015272e-08\\
38	43	1.40503005090497e-08	1.40503005090497e-08\\
38	44	1.40518910987395e-08	1.40518910987395e-08\\
38	45	1.40595569349962e-08	1.40595569349962e-08\\
38	46	1.40878055152111e-08	1.40878055152111e-08\\
38	47	1.41684145643385e-08	1.41684145643385e-08\\
38	48	1.4348720409783e-08	1.4348720409783e-08\\
38	49	1.46684483236839e-08	1.46684483236839e-08\\
38	50	1.51204168791594e-08	1.51204168791594e-08\\
38	51	1.5623371325176e-08	1.5623371325176e-08\\
38	52	1.60364370735552e-08	1.60364370735552e-08\\
38	53	2.16875797692131e-09	2.16875797692131e-09\\
38	54	2.05202782821138e-09	2.05202782821138e-09\\
38	55	1.67859638192549e-09	1.67859638192549e-09\\
38	56	1.17881488820198e-09	1.17881488820198e-09\\
38	57	7.02166688473325e-10	7.02166688473325e-10\\
38	58	3.472164831394e-10	3.472164831394e-10\\
38	59	1.3051253607259e-10	1.3051253607259e-10\\
38	60	0	0\\
39	1	0	0\\
39	2	-2.29302060943809e-11	-2.29302060943809e-11\\
39	3	-5.68074860813628e-11	-5.68074860813628e-11\\
39	4	-1.05589178962518e-10	-1.05589178962518e-10\\
39	5	-1.62122784924303e-10	-1.62122784924303e-10\\
39	6	-2.09839625602591e-10	-2.09839625602591e-10\\
39	7	1.18739805718534e-09	1.18739805718534e-09\\
39	8	1.20174635891144e-09	1.20174635891144e-09\\
39	9	1.24567311983519e-09	1.24567311983519e-09\\
39	10	1.30227120902711e-09	1.30227120902711e-09\\
39	11	1.35340755339146e-09	1.35340755339146e-09\\
39	12	1.38862508791414e-09	1.38862508791414e-09\\
39	13	1.40741727410634e-09	1.40741727410634e-09\\
39	14	1.41515835948947e-09	1.41515835948947e-09\\
39	15	1.41759689936947e-09	1.41759689936947e-09\\
39	16	1.41817766267895e-09	1.41817766267895e-09\\
39	17	1.41828074564973e-09	1.41828074564973e-09\\
39	18	1.41829410367262e-09	1.41829410367262e-09\\
39	19	1.4182953266655e-09	1.4182953266655e-09\\
39	20	1.41829540142255e-09	1.41829540142255e-09\\
39	21	1.41829540415497e-09	1.41829540415497e-09\\
39	22	1.41829540420007e-09	1.41829540420007e-09\\
39	23	1.41829540420007e-09	1.41829540420007e-09\\
39	24	1.41829540420007e-09	1.41829540420007e-09\\
39	25	1.41829540420007e-09	1.41829540420007e-09\\
39	26	1.41829540420007e-09	1.41829540420007e-09\\
39	27	1.41829540420007e-09	1.41829540420007e-09\\
39	28	1.41829540420007e-09	1.41829540420007e-09\\
39	29	1.41829540420007e-09	1.41829540420007e-09\\
39	30	1.41829540420007e-09	1.41829540420007e-09\\
39	31	1.41829540420007e-09	1.41829540420007e-09\\
39	32	1.41829540420007e-09	1.41829540420007e-09\\
39	33	1.41829540420007e-09	1.41829540420007e-09\\
39	34	1.41829540420007e-09	1.41829540420007e-09\\
39	35	1.41829540420007e-09	1.41829540420007e-09\\
39	36	1.41829540420007e-09	1.41829540420007e-09\\
39	37	1.41829540420007e-09	1.41829540420007e-09\\
39	38	1.41829540420007e-09	1.41829540420007e-09\\
39	39	1.41829540423145e-09	1.41829540423145e-09\\
39	40	1.41829540617123e-09	1.41829540617123e-09\\
39	41	1.41829546037307e-09	1.41829546037307e-09\\
39	42	1.41829636679084e-09	1.41829636679084e-09\\
39	43	1.41830649742389e-09	1.41830649742389e-09\\
39	44	1.41838659133699e-09	1.41838659133699e-09\\
39	45	1.41884957840347e-09	1.41884957840347e-09\\
39	46	1.42084782200264e-09	1.42084782200264e-09\\
39	47	1.42738324094219e-09	1.42738324094219e-09\\
39	48	1.44377802809702e-09	1.44377802809702e-09\\
39	49	1.47565706448483e-09	1.47565706448483e-09\\
39	50	1.5239757702995e-09	1.5239757702995e-09\\
39	51	1.58042928234819e-09	1.58042928234819e-09\\
39	52	1.62813599239343e-09	1.62813599239343e-09\\
39	53	2.30897403142629e-10	2.30897403142629e-10\\
39	54	2.16549044482273e-10	2.16549044482273e-10\\
39	55	1.72622206861682e-10	1.72622206861682e-10\\
39	56	1.16022894645503e-10	1.16022894645503e-10\\
39	57	6.48731922582739e-11	6.48731922582739e-11\\
39	58	2.95525747648052e-11	2.95525747648052e-11\\
39	59	1.01796252631344e-11	1.01796252631344e-11\\
39	60	0	0\\
40	1	0	0\\
40	2	-1.70540323295534e-12	-1.70540323295534e-12\\
40	3	-4.54789715880427e-12	-4.54789715880427e-12\\
40	4	-9.04578689035638e-12	-9.04578689035638e-12\\
40	5	-1.45783323132938e-11	-1.45783323132938e-11\\
40	6	-1.94096965923222e-11	-1.94096965923222e-11\\
40	7	1.03823659885066e-10	1.03823659885066e-10\\
40	8	1.05362395746728e-10	1.05362395746728e-10\\
40	9	1.09881730914094e-10	1.09881730914094e-10\\
40	10	1.15467640749157e-10	1.15467640749157e-10\\
40	11	1.20219961759168e-10	1.20219961759168e-10\\
40	12	1.23233053166005e-10	1.23233053166005e-10\\
40	13	1.24677795712492e-10	1.24677795712492e-10\\
40	14	1.25199899760351e-10	1.25199899760351e-10\\
40	15	1.25340809462083e-10	1.25340809462083e-10\\
40	16	1.25368844016013e-10	1.25368844016013e-10\\
40	17	1.2537287640663e-10	1.2537287640663e-10\\
40	18	1.25373282649163e-10	1.25373282649163e-10\\
40	19	1.25373309765495e-10	1.25373309765495e-10\\
40	20	1.25373310840535e-10	1.25373310840535e-10\\
40	21	1.2537331085967e-10	1.2537331085967e-10\\
40	22	1.2537331085967e-10	1.2537331085967e-10\\
40	23	1.2537331085967e-10	1.2537331085967e-10\\
40	24	1.2537331085967e-10	1.2537331085967e-10\\
40	25	1.2537331085967e-10	1.2537331085967e-10\\
40	26	1.2537331085967e-10	1.2537331085967e-10\\
40	27	1.2537331085967e-10	1.2537331085967e-10\\
40	28	1.2537331085967e-10	1.2537331085967e-10\\
40	29	1.2537331085967e-10	1.2537331085967e-10\\
40	30	1.2537331085967e-10	1.2537331085967e-10\\
40	31	1.2537331085967e-10	1.2537331085967e-10\\
40	32	1.2537331085967e-10	1.2537331085967e-10\\
40	33	1.2537331085967e-10	1.2537331085967e-10\\
40	34	1.2537331085967e-10	1.2537331085967e-10\\
40	35	1.2537331085967e-10	1.2537331085967e-10\\
40	36	1.2537331085967e-10	1.2537331085967e-10\\
40	37	1.2537331085967e-10	1.2537331085967e-10\\
40	38	1.2537331085967e-10	1.2537331085967e-10\\
40	39	1.2537331085967e-10	1.2537331085967e-10\\
40	40	1.25373310873397e-10	1.25373310873397e-10\\
40	41	1.25373311660623e-10	1.25373311660623e-10\\
40	42	1.25373331945713e-10	1.25373331945713e-10\\
40	43	1.25373642692047e-10	1.25373642692047e-10\\
40	44	1.25376800084306e-10	1.25376800084306e-10\\
40	45	1.2539929933661e-10	1.2539929933661e-10\\
40	46	1.25515395123764e-10	1.25515395123764e-10\\
40	47	1.25957892931669e-10	1.25957892931669e-10\\
40	48	1.27220798356719e-10	1.27220798356719e-10\\
40	49	1.29947196495415e-10	1.29947196495415e-10\\
40	50	1.34422586974662e-10	1.34422586974662e-10\\
40	51	1.39951975005341e-10	1.39951975005341e-10\\
40	52	1.44783028538035e-10	1.44783028538035e-10\\
40	53	2.1549651775557e-11	2.1549651775557e-11\\
40	54	2.00109151075344e-11	2.00109151075344e-11\\
40	55	1.54915788514013e-11	1.54915788514013e-11\\
40	56	9.90564190000625e-12	9.90564190000625e-12\\
40	57	5.15291464746213e-12	5.15291464746213e-12\\
40	58	2.13579085000842e-12	2.13579085000842e-12\\
40	59	6.6301374959123e-13	6.6301374959123e-13\\
40	60	0	0\\
41	1	0	0\\
41	2	-1.06381138618261e-13	-1.06381138618261e-13\\
41	3	-3.10563572692273e-13	-3.10563572692273e-13\\
41	4	-6.69169154610204e-13	-6.69169154610204e-13\\
41	5	-1.14095541545142e-12	-1.14095541545142e-12\\
41	6	-1.56956588067623e-12	-1.56956588067623e-12\\
41	7	7.92575575924765e-12	7.92575575924765e-12\\
41	8	8.06991871700807e-12	8.06991871700807e-12\\
41	9	8.47644520297432e-12	8.47644520297432e-12\\
41	10	8.95607005753638e-12	8.95607005753638e-12\\
41	11	9.33696954680437e-12	9.33696954680437e-12\\
41	12	9.55659610477259e-12	9.55659610477259e-12\\
41	13	9.64982322588519e-12	9.64982322588519e-12\\
41	14	9.6788671693826e-12	9.6788671693826e-12\\
41	15	9.68544141178438e-12	9.68544141178438e-12\\
41	16	9.68650393674784e-12	9.68650393674784e-12\\
41	17	9.68662292641703e-12	9.68662292641703e-12\\
41	18	9.68663167352945e-12	9.68663167352945e-12\\
41	19	9.68663205239266e-12	9.68663205239266e-12\\
41	20	9.68663205970881e-12	9.68663205970881e-12\\
41	21	9.68663205970881e-12	9.68663205970881e-12\\
41	22	9.68663205970881e-12	9.68663205970881e-12\\
41	23	9.68663205970881e-12	9.68663205970881e-12\\
41	24	9.68663205970881e-12	9.68663205970881e-12\\
41	25	9.68663205970881e-12	9.68663205970881e-12\\
41	26	9.68663205970881e-12	9.68663205970881e-12\\
41	27	9.68663205970881e-12	9.68663205970881e-12\\
41	28	9.68663205970881e-12	9.68663205970881e-12\\
41	29	9.68663205970881e-12	9.68663205970881e-12\\
41	30	9.68663205970881e-12	9.68663205970881e-12\\
41	31	9.68663205970881e-12	9.68663205970881e-12\\
41	32	9.68663205970881e-12	9.68663205970881e-12\\
41	33	9.68663205970881e-12	9.68663205970881e-12\\
41	34	9.68663205970881e-12	9.68663205970881e-12\\
41	35	9.68663205970881e-12	9.68663205970881e-12\\
41	36	9.68663205970881e-12	9.68663205970881e-12\\
41	37	9.68663205970881e-12	9.68663205970881e-12\\
41	38	9.68663205970881e-12	9.68663205970881e-12\\
41	39	9.68663205970881e-12	9.68663205970881e-12\\
41	40	9.68663205970881e-12	9.68663205970881e-12\\
41	41	9.6866320651164e-12	9.6866320651164e-12\\
41	42	9.68663235102223e-12	9.68663235102223e-12\\
41	43	9.68663909615607e-12	9.68663909615607e-12\\
41	44	9.68673294793386e-12	9.68673294793386e-12\\
41	45	9.6875911291261e-12	9.6875911291261e-12\\
41	46	9.6930361578156e-12	9.6930361578156e-12\\
41	47	9.71774718780246e-12	9.71774718780246e-12\\
41	48	9.79941729643386e-12	9.79941729643386e-12\\
41	49	9.99815470181836e-12	9.99815470181836e-12\\
41	50	1.03559021025441e-11	1.03559021025441e-11\\
41	51	1.08275945116075e-11	1.08275945116075e-11\\
41	52	1.12561982316985e-11	1.12561982316985e-11\\
41	53	1.76087630586874e-12	1.76087630586874e-12\\
41	54	1.61671334270074e-12	1.61671334270074e-12\\
41	55	1.21018684941834e-12	1.21018684941834e-12\\
41	56	7.30561615993067e-13	7.30561615993067e-13\\
41	57	3.49653379612656e-13	3.49653379612656e-13\\
41	58	1.29907831975248e-13	1.29907831975248e-13\\
41	59	3.56181858991953e-14	3.56181858991953e-14\\
41	60	0	0\\
42	1	0	0\\
42	2	-5.49546505231381e-15	-5.49546505231381e-15\\
42	3	-1.7930060084974e-14	-1.7930060084974e-14\\
42	4	-4.24838310261938e-14	-4.24838310261938e-14\\
42	5	-7.74088586433695e-14	-7.74088586433695e-14\\
42	6	-1.10658971987086e-13	-1.10658971987086e-13\\
42	7	5.26485505713077e-13	5.26485505713077e-13\\
42	8	5.38284376030329e-13	5.38284376030329e-13\\
42	9	5.70206657898454e-13	5.70206657898454e-13\\
42	10	6.05915894148126e-13	6.05915894148126e-13\\
42	11	6.32086798629316e-13	6.32086798629316e-13\\
42	12	6.45600877470232e-13	6.45600877470232e-13\\
42	13	6.50585999413006e-13	6.50585999413006e-13\\
42	14	6.51895258441466e-13	6.51895258441466e-13\\
42	15	6.52136756268782e-13	6.52136756268782e-13\\
42	16	6.5216720060593e-13	6.5216720060593e-13\\
42	17	6.52169690986847e-13	6.52169690986847e-13\\
42	18	6.5216980984911e-13	6.5216980984911e-13\\
42	19	6.52169812357503e-13	6.52169812357503e-13\\
42	20	6.52169812357503e-13	6.52169812357503e-13\\
42	21	6.52169812357503e-13	6.52169812357503e-13\\
42	22	6.52169812357503e-13	6.52169812357503e-13\\
42	23	6.52169812357503e-13	6.52169812357503e-13\\
42	24	6.52169812357503e-13	6.52169812357503e-13\\
42	25	6.52169812357503e-13	6.52169812357503e-13\\
42	26	6.52169812357503e-13	6.52169812357503e-13\\
42	27	6.52169812357503e-13	6.52169812357503e-13\\
42	28	6.52169812357503e-13	6.52169812357503e-13\\
42	29	6.52169812357503e-13	6.52169812357503e-13\\
42	30	6.52169812357503e-13	6.52169812357503e-13\\
42	31	6.52169812357503e-13	6.52169812357503e-13\\
42	32	6.52169812357503e-13	6.52169812357503e-13\\
42	33	6.52169812357503e-13	6.52169812357503e-13\\
42	34	6.52169812357503e-13	6.52169812357503e-13\\
42	35	6.52169812357503e-13	6.52169812357503e-13\\
42	36	6.52169812357503e-13	6.52169812357503e-13\\
42	37	6.52169812357503e-13	6.52169812357503e-13\\
42	38	6.52169812357503e-13	6.52169812357503e-13\\
42	39	6.52169812357503e-13	6.52169812357503e-13\\
42	40	6.52169812357503e-13	6.52169812357503e-13\\
42	41	6.52169812357503e-13	6.52169812357503e-13\\
42	42	6.52169814266063e-13	6.52169814266063e-13\\
42	43	6.52169906623606e-13	6.52169906623606e-13\\
42	44	6.5217188447256e-13	6.5217188447256e-13\\
42	45	6.52196623228918e-13	6.52196623228918e-13\\
42	46	6.52397654863526e-13	6.52397654863526e-13\\
42	47	6.53515871751393e-13	6.53515871751393e-13\\
42	48	6.5789311991584e-13	6.5789311991584e-13\\
42	49	6.70126683313892e-13	6.70126683313892e-13\\
42	50	6.94655715498753e-13	6.94655715498753e-13\\
42	51	7.29578765266975e-13	7.29578765266975e-13\\
42	52	7.62828786253149e-13	7.62828786253149e-13\\
42	53	1.25684306644426e-13	1.25684306644426e-13\\
42	54	1.13885436327174e-13	1.13885436327174e-13\\
42	55	8.19631544590493e-14	8.19631544590493e-14\\
42	56	4.62539157009844e-14	4.62539157009844e-14\\
42	57	2.00828923575314e-14	2.00828923575314e-14\\
42	58	6.56632313569847e-15	6.56632313569847e-15\\
42	59	1.55075685577567e-15	1.55075685577567e-15\\
42	60	0	0\\
43	1	0	0\\
43	2	-2.30920928449106e-16	-2.30920928449106e-16\\
43	3	-8.64212689915021e-16	-8.64212689915021e-16\\
43	4	-2.29429597481666e-15	-2.29429597481666e-15\\
43	5	-4.52600341223885e-15	-4.52600341223885e-15\\
43	6	-6.77448909495305e-15	-6.77448909495305e-15\\
43	7	3.02886010855136e-14	3.02886010855136e-14\\
43	8	3.11309668807941e-14	3.11309668807941e-14\\
43	9	3.331294094834e-14	3.331294094834e-14\\
43	10	3.5605836101975e-14	3.5605836101975e-14\\
43	11	3.71335079015171e-14	3.71335079015171e-14\\
43	12	3.7826397245564e-14	3.7826397245564e-14\\
43	13	3.80433432582068e-14	3.80433432582068e-14\\
43	14	3.80899635105579e-14	3.80899635105579e-14\\
43	15	3.80966868505106e-14	3.80966868505106e-14\\
43	16	3.80973067734626e-14	3.80973067734626e-14\\
43	17	3.80973397210801e-14	3.80973397210801e-14\\
43	18	3.80973404875336e-14	3.80973404875336e-14\\
43	19	3.80973404875336e-14	3.80973404875336e-14\\
43	20	3.80973404875336e-14	3.80973404875336e-14\\
43	21	3.80973404875336e-14	3.80973404875336e-14\\
43	22	3.80973404875336e-14	3.80973404875336e-14\\
43	23	3.80973404875336e-14	3.80973404875336e-14\\
43	24	3.80973404875336e-14	3.80973404875336e-14\\
43	25	3.80973404875336e-14	3.80973404875336e-14\\
43	26	3.80973404875336e-14	3.80973404875336e-14\\
43	27	3.80973404875336e-14	3.80973404875336e-14\\
43	28	3.80973404875336e-14	3.80973404875336e-14\\
43	29	3.80973404875336e-14	3.80973404875336e-14\\
43	30	3.80973404875336e-14	3.80973404875336e-14\\
43	31	3.80973404875336e-14	3.80973404875336e-14\\
43	32	3.80973404875336e-14	3.80973404875336e-14\\
43	33	3.80973404875336e-14	3.80973404875336e-14\\
43	34	3.80973404875336e-14	3.80973404875336e-14\\
43	35	3.80973404875336e-14	3.80973404875336e-14\\
43	36	3.80973404875336e-14	3.80973404875336e-14\\
43	37	3.80973404875336e-14	3.80973404875336e-14\\
43	38	3.80973404875336e-14	3.80973404875336e-14\\
43	39	3.80973404875336e-14	3.80973404875336e-14\\
43	40	3.80973404875336e-14	3.80973404875336e-14\\
43	41	3.80973404875336e-14	3.80973404875336e-14\\
43	42	3.80973404875336e-14	3.80973404875336e-14\\
43	43	3.80973410873667e-14	3.80973410873667e-14\\
43	44	3.80973674254664e-14	3.80973674254664e-14\\
43	45	3.8097874081041e-14	3.8097874081041e-14\\
43	46	3.81034981312526e-14	3.81034981312526e-14\\
43	47	3.8143466239362e-14	3.8143466239362e-14\\
43	48	3.83344190597017e-14	3.83344190597017e-14\\
43	49	3.8962086770956e-14	3.8962086770956e-14\\
43	50	4.0391663400283e-14	4.0391663400283e-14\\
43	51	4.26233444996056e-14	4.26233444996056e-14\\
43	52	4.48718295824867e-14	4.48718295824867e-14\\
43	53	7.80873940202005e-15	7.80873940202005e-15\\
43	54	6.96637360673953e-15	6.96637360673953e-15\\
43	55	4.7843995391936e-15	4.7843995391936e-15\\
43	56	2.4915043855586e-15	2.4915043855586e-15\\
43	57	9.63831819563021e-16	9.63831819563021e-16\\
43	58	2.70909527898564e-16	2.70909527898564e-16\\
43	59	5.33435923037982e-17	5.33435923037982e-17\\
43	60	0	0\\
44	1	0	0\\
44	2	-7.69219129554392e-18	-7.69219129554392e-18\\
44	3	-3.41572541399029e-17	-3.41572541399029e-17\\
44	4	-1.04074161326745e-16	-1.04074161326745e-16\\
44	5	-2.26151241450649e-16	-2.26151241450649e-16\\
44	6	-3.58081777233049e-16	-3.58081777233049e-16\\
44	7	1.49938795381355e-15	1.49938795381355e-15\\
44	8	1.55170739300376e-15	1.55170739300376e-15\\
44	9	1.68096167014696e-15	1.68096167014696e-15\\
44	10	1.80690307934013e-15	1.80690307934013e-15\\
44	11	1.8816950001629e-15	1.8816950001629e-15\\
44	12	1.91075927034775e-15	1.91075927034775e-15\\
44	13	1.91824636803217e-15	1.91824636803217e-15\\
44	14	1.91950819137842e-15	1.91950819137842e-15\\
44	15	1.91964150985133e-15	1.91964150985133e-15\\
44	16	1.91964950342173e-15	1.91964950342173e-15\\
44	17	1.91964971057131e-15	1.91964971057131e-15\\
44	18	1.91964971057131e-15	1.91964971057131e-15\\
44	19	1.91964971057131e-15	1.91964971057131e-15\\
44	20	1.91964971057131e-15	1.91964971057131e-15\\
44	21	1.91964971057131e-15	1.91964971057131e-15\\
44	22	1.91964971057131e-15	1.91964971057131e-15\\
44	23	1.91964971057131e-15	1.91964971057131e-15\\
44	24	1.91964971057131e-15	1.91964971057131e-15\\
44	25	1.91964971057131e-15	1.91964971057131e-15\\
44	26	1.91964971057131e-15	1.91964971057131e-15\\
44	27	1.91964971057131e-15	1.91964971057131e-15\\
44	28	1.91964971057131e-15	1.91964971057131e-15\\
44	29	1.91964971057131e-15	1.91964971057131e-15\\
44	30	1.91964971057131e-15	1.91964971057131e-15\\
44	31	1.91964971057131e-15	1.91964971057131e-15\\
44	32	1.91964971057131e-15	1.91964971057131e-15\\
44	33	1.91964971057131e-15	1.91964971057131e-15\\
44	34	1.91964971057131e-15	1.91964971057131e-15\\
44	35	1.91964971057131e-15	1.91964971057131e-15\\
44	36	1.91964971057131e-15	1.91964971057131e-15\\
44	37	1.91964971057131e-15	1.91964971057131e-15\\
44	38	1.91964971057131e-15	1.91964971057131e-15\\
44	39	1.91964971057131e-15	1.91964971057131e-15\\
44	40	1.91964971057131e-15	1.91964971057131e-15\\
44	41	1.91964971057131e-15	1.91964971057131e-15\\
44	42	1.91964971057131e-15	1.91964971057131e-15\\
44	43	1.91964971057131e-15	1.91964971057131e-15\\
44	44	1.91964987719163e-15	1.91964987719163e-15\\
44	45	1.91965644618032e-15	1.91965644618032e-15\\
44	46	1.91976848892031e-15	1.91976848892031e-15\\
44	47	1.92085426832568e-15	1.92085426832568e-15\\
44	48	1.92746068021585e-15	1.92746068021585e-15\\
44	49	1.95381370032022e-15	1.95381370032022e-15\\
44	50	2.02372403851837e-15	2.02372403851837e-15\\
44	51	2.14580095202196e-15	2.14580095202196e-15\\
44	52	2.27773148780436e-15	2.27773148780436e-15\\
44	53	4.20261756757765e-16	4.20261756757765e-16\\
44	54	3.67942317567556e-16	3.67942317567556e-16\\
44	55	2.38688040424349e-16	2.38688040424349e-16\\
44	56	1.12746631231178e-16	1.12746631231178e-16\\
44	57	3.79547104084163e-17	3.79547104084163e-17\\
44	58	8.89023307398666e-18	8.89023307398666e-18\\
44	59	1.39514181915521e-18	1.39514181915521e-18\\
44	60	0	0\\
45	1	0	0\\
45	2	-1.95420691515632e-19	-1.95420691515632e-19\\
45	3	-1.07877481459822e-18	-1.07877481459822e-18\\
45	4	-3.89535473118141e-18	-3.89535473118141e-18\\
45	5	-9.5431674273835e-18	-9.5431674273835e-18\\
45	6	-1.62153213896758e-17	-1.62153213896758e-17\\
45	7	6.33165077415216e-17	6.33165077415216e-17\\
45	8	6.61332309822347e-17	6.61332309822347e-17\\
45	9	7.2725850886189e-17	7.2725850886189e-17\\
45	10	7.85727476019154e-17	7.85727476019154e-17\\
45	11	8.15881671773985e-17	8.15881671773985e-17\\
45	12	8.25597397520752e-17	8.25597397520752e-17\\
45	13	8.27568447226417e-17	8.27568447226417e-17\\
45	14	8.27812337618824e-17	8.27812337618824e-17\\
45	15	8.27829111675049e-17	8.27829111675049e-17\\
45	16	8.27829602292474e-17	8.27829602292474e-17\\
45	17	8.27829602292474e-17	8.27829602292474e-17\\
45	18	8.27829602292474e-17	8.27829602292474e-17\\
45	19	8.27829602292474e-17	8.27829602292474e-17\\
45	20	8.27829602292474e-17	8.27829602292474e-17\\
45	21	8.27829602292474e-17	8.27829602292474e-17\\
45	22	8.27829602292474e-17	8.27829602292474e-17\\
45	23	8.27829602292474e-17	8.27829602292474e-17\\
45	24	8.27829602292474e-17	8.27829602292474e-17\\
45	25	8.27829602292474e-17	8.27829602292474e-17\\
45	26	8.27829602292474e-17	8.27829602292474e-17\\
45	27	8.27829602292474e-17	8.27829602292474e-17\\
45	28	8.27829602292474e-17	8.27829602292474e-17\\
45	29	8.27829602292474e-17	8.27829602292474e-17\\
45	30	8.27829602292474e-17	8.27829602292474e-17\\
45	31	8.27829602292474e-17	8.27829602292474e-17\\
45	32	8.27829602292474e-17	8.27829602292474e-17\\
45	33	8.27829602292474e-17	8.27829602292474e-17\\
45	34	8.27829602292474e-17	8.27829602292474e-17\\
45	35	8.27829602292474e-17	8.27829602292474e-17\\
45	36	8.27829602292474e-17	8.27829602292474e-17\\
45	37	8.27829602292474e-17	8.27829602292474e-17\\
45	38	8.27829602292474e-17	8.27829602292474e-17\\
45	39	8.27829602292474e-17	8.27829602292474e-17\\
45	40	8.27829602292474e-17	8.27829602292474e-17\\
45	41	8.27829602292474e-17	8.27829602292474e-17\\
45	42	8.27829602292474e-17	8.27829602292474e-17\\
45	43	8.27829602292474e-17	8.27829602292474e-17\\
45	44	8.27829602292474e-17	8.27829602292474e-17\\
45	45	8.27830007585129e-17	8.27830007585129e-17\\
45	46	8.27844168077482e-17	8.27844168077482e-17\\
45	47	8.28054789187444e-17	8.28054789187444e-17\\
45	48	8.29798374992637e-17	8.29798374992637e-17\\
45	49	8.38617755731111e-17	8.38617755731111e-17\\
45	50	8.66783149604288e-17	8.66783149604288e-17\\
45	51	9.23261276566309e-17	9.23261276566309e-17\\
45	52	9.89982816189232e-17	9.89982816189232e-17\\
45	53	1.94664524877259e-17	1.94664524877259e-17\\
45	54	1.66497292470127e-17	1.66497292470127e-17\\
45	55	1.00571093430584e-17	1.00571093430584e-17\\
45	56	4.21021262733199e-18	4.21021262733199e-18\\
45	57	1.19479305184893e-18	1.19479305184893e-18\\
45	58	2.23220477172257e-19	2.23220477172257e-19\\
45	59	2.60664448632142e-20	2.60664448632142e-20\\
45	60	0	0\\
46	1	0	0\\
46	2	-3.55662301913617e-21	-3.55662301913617e-21\\
46	3	-2.6186126314242e-20	-2.6186126314242e-20\\
46	4	-1.17232059134655e-19	-1.17232059134655e-19\\
46	5	-3.34374435059531e-19	-3.34374435059531e-19\\
46	6	-6.22381672369908e-19	-6.22381672369908e-19\\
46	7	2.25419312162698e-18	2.25419312162698e-18\\
46	8	2.38511019348386e-18	2.38511019348386e-18\\
46	9	2.67184767449412e-18	2.67184767449412e-18\\
46	10	2.89729535106757e-18	2.89729535106757e-18\\
46	11	2.99480738005872e-18	2.99480738005872e-18\\
46	12	3.01969517200696e-18	3.01969517200696e-18\\
46	13	3.02341264359972e-18	3.02341264359972e-18\\
46	14	3.02371245841038e-18	3.02371245841038e-18\\
46	15	3.02372252235755e-18	3.02372252235755e-18\\
46	16	3.02372252235755e-18	3.02372252235755e-18\\
46	17	3.02372252235755e-18	3.02372252235755e-18\\
46	18	3.02372252235755e-18	3.02372252235755e-18\\
46	19	3.02372252235755e-18	3.02372252235755e-18\\
46	20	3.02372252235755e-18	3.02372252235755e-18\\
46	21	3.02372252235755e-18	3.02372252235755e-18\\
46	22	3.02372252235755e-18	3.02372252235755e-18\\
46	23	3.02372252235755e-18	3.02372252235755e-18\\
46	24	3.02372252235755e-18	3.02372252235755e-18\\
46	25	3.02372252235755e-18	3.02372252235755e-18\\
46	26	3.02372252235755e-18	3.02372252235755e-18\\
46	27	3.02372252235755e-18	3.02372252235755e-18\\
46	28	3.02372252235755e-18	3.02372252235755e-18\\
46	29	3.02372252235755e-18	3.02372252235755e-18\\
46	30	3.02372252235755e-18	3.02372252235755e-18\\
46	31	3.02372252235755e-18	3.02372252235755e-18\\
46	32	3.02372252235755e-18	3.02372252235755e-18\\
46	33	3.02372252235755e-18	3.02372252235755e-18\\
46	34	3.02372252235755e-18	3.02372252235755e-18\\
46	35	3.02372252235755e-18	3.02372252235755e-18\\
46	36	3.02372252235755e-18	3.02372252235755e-18\\
46	37	3.02372252235755e-18	3.02372252235755e-18\\
46	38	3.02372252235755e-18	3.02372252235755e-18\\
46	39	3.02372252235755e-18	3.02372252235755e-18\\
46	40	3.02372252235755e-18	3.02372252235755e-18\\
46	41	3.02372252235755e-18	3.02372252235755e-18\\
46	42	3.02372252235755e-18	3.02372252235755e-18\\
46	43	3.02372252235755e-18	3.02372252235755e-18\\
46	44	3.02372252235755e-18	3.02372252235755e-18\\
46	45	3.02372252235755e-18	3.02372252235755e-18\\
46	46	3.0237310548345e-18	3.0237310548345e-18\\
46	47	3.02399087975164e-18	3.02399087975164e-18\\
46	48	3.02728767785364e-18	3.02728767785364e-18\\
46	49	3.04990864867179e-18	3.04990864867179e-18\\
46	50	3.14095458149221e-18	3.14095458149221e-18\\
46	51	3.35809695741708e-18	3.35809695741708e-18\\
46	52	3.64610419472746e-18	3.64610419472746e-18\\
46	53	7.69529400730568e-19	7.69529400730568e-19\\
46	54	6.38612328873686e-19	6.38612328873686e-19\\
46	55	3.5187484786343e-19	3.5187484786343e-19\\
46	56	1.26427171289984e-19	1.26427171289984e-19\\
46	57	2.89151422988301e-20	2.89151422988301e-20\\
46	58	4.02735035058788e-21	4.02735035058788e-21\\
46	59	3.09878757828301e-22	3.09878757828301e-22\\
46	60	0	0\\
47	1	0	0\\
47	2	-4.12916432067392e-23	-4.12916432067392e-23\\
47	3	-4.58740350284405e-22	-4.58740350284405e-22\\
47	4	-2.72865149276231e-21	-2.72865149276231e-21\\
47	5	-9.48915614317144e-21	-9.48915614317144e-21\\
47	6	-1.9943635518288e-20	-1.9943635518288e-20\\
47	7	6.65748267819972e-20	6.65748267819972e-20\\
47	8	7.18074954559172e-20	7.18074954559172e-20\\
47	9	8.22857062371611e-20	8.22857062371611e-20\\
47	10	8.93212286101674e-20	8.93212286101674e-20\\
47	11	9.17525222459105e-20	9.17525222459105e-20\\
47	12	9.2211150613523e-20	9.2211150613523e-20\\
47	13	9.22558712364419e-20	9.22558712364419e-20\\
47	14	9.22576324271972e-20	9.22576324271972e-20\\
47	15	9.22576324271972e-20	9.22576324271972e-20\\
47	16	9.22576324271972e-20	9.22576324271972e-20\\
47	17	9.22576324271972e-20	9.22576324271972e-20\\
47	18	9.22576324271972e-20	9.22576324271972e-20\\
47	19	9.22576324271972e-20	9.22576324271972e-20\\
47	20	9.22576324271972e-20	9.22576324271972e-20\\
47	21	9.22576324271972e-20	9.22576324271972e-20\\
47	22	9.22576324271972e-20	9.22576324271972e-20\\
47	23	9.22576324271972e-20	9.22576324271972e-20\\
47	24	9.22576324271972e-20	9.22576324271972e-20\\
47	25	9.22576324271972e-20	9.22576324271972e-20\\
47	26	9.22576324271972e-20	9.22576324271972e-20\\
47	27	9.22576324271972e-20	9.22576324271972e-20\\
47	28	9.22576324271972e-20	9.22576324271972e-20\\
47	29	9.22576324271972e-20	9.22576324271972e-20\\
47	30	9.22576324271972e-20	9.22576324271972e-20\\
47	31	9.22576324271972e-20	9.22576324271972e-20\\
47	32	9.22576324271972e-20	9.22576324271972e-20\\
47	33	9.22576324271972e-20	9.22576324271972e-20\\
47	34	9.22576324271972e-20	9.22576324271972e-20\\
47	35	9.22576324271972e-20	9.22576324271972e-20\\
47	36	9.22576324271972e-20	9.22576324271972e-20\\
47	37	9.22576324271972e-20	9.22576324271972e-20\\
47	38	9.22576324271972e-20	9.22576324271972e-20\\
47	39	9.22576324271972e-20	9.22576324271972e-20\\
47	40	9.22576324271972e-20	9.22576324271972e-20\\
47	41	9.22576324271972e-20	9.22576324271972e-20\\
47	42	9.22576324271972e-20	9.22576324271972e-20\\
47	43	9.22576324271972e-20	9.22576324271972e-20\\
47	44	9.22576324271972e-20	9.22576324271972e-20\\
47	45	9.22576324271972e-20	9.22576324271972e-20\\
47	46	9.22576324271972e-20	9.22576324271972e-20\\
47	47	9.22591638974193e-20	9.22591638974193e-20\\
47	48	9.22989240704039e-20	9.22989240704039e-20\\
47	49	9.27163727774816e-20	9.27163727774816e-20\\
47	50	9.49862839199596e-20	9.49862839199596e-20\\
47	51	1.01746788570369e-19	1.01746788570369e-19\\
47	52	1.12201267945485e-19	1.12201267945485e-19\\
47	53	2.56828056452e-20	2.56828056452e-20\\
47	54	2.045013697128e-20	2.045013697128e-20\\
47	55	9.97192619003615e-21	9.97192619003615e-21\\
47	56	2.93640381702984e-21	2.93640381702984e-21\\
47	57	5.05110181286717e-22	5.05110181286717e-22\\
47	58	4.64818136742451e-23	4.64818136742451e-23\\
47	59	1.76119075536536e-24	1.76119075536536e-24\\
47	60	0	0\\
48	1	0	0\\
48	2	-2.29720533308526e-25	-2.29720533308526e-25\\
48	3	-5.16215576832199e-24	-5.16215576832199e-24\\
48	4	-4.61187179449306e-23	-4.61187179449306e-23\\
48	5	-2.09976446083897e-22	-2.09976446083897e-22\\
48	6	-5.21749729838601e-22	-5.21749729838601e-22\\
48	7	1.59371051190467e-21	1.59371051190467e-21\\
48	8	1.77274405404791e-21	1.77274405404791e-21\\
48	9	2.08703905960959e-21	2.08703905960959e-21\\
48	10	2.25787293414349e-21	2.25787293414349e-21\\
48	11	2.30173266628442e-21	2.30173266628442e-21\\
48	12	2.30714344491464e-21	2.30714344491464e-21\\
48	13	2.30740118014713e-21	2.30740118014713e-21\\
48	14	2.30740118014713e-21	2.30740118014713e-21\\
48	15	2.30740118014713e-21	2.30740118014713e-21\\
48	16	2.30740118014713e-21	2.30740118014713e-21\\
48	17	2.30740118014713e-21	2.30740118014713e-21\\
48	18	2.30740118014713e-21	2.30740118014713e-21\\
48	19	2.30740118014713e-21	2.30740118014713e-21\\
48	20	2.30740118014713e-21	2.30740118014713e-21\\
48	21	2.30740118014713e-21	2.30740118014713e-21\\
48	22	2.30740118014713e-21	2.30740118014713e-21\\
48	23	2.30740118014713e-21	2.30740118014713e-21\\
48	24	2.30740118014713e-21	2.30740118014713e-21\\
48	25	2.30740118014713e-21	2.30740118014713e-21\\
48	26	2.30740118014713e-21	2.30740118014713e-21\\
48	27	2.30740118014713e-21	2.30740118014713e-21\\
48	28	2.30740118014713e-21	2.30740118014713e-21\\
48	29	2.30740118014713e-21	2.30740118014713e-21\\
48	30	2.30740118014713e-21	2.30740118014713e-21\\
48	31	2.30740118014713e-21	2.30740118014713e-21\\
48	32	2.30740118014713e-21	2.30740118014713e-21\\
48	33	2.30740118014713e-21	2.30740118014713e-21\\
48	34	2.30740118014713e-21	2.30740118014713e-21\\
48	35	2.30740118014713e-21	2.30740118014713e-21\\
48	36	2.30740118014713e-21	2.30740118014713e-21\\
48	37	2.30740118014713e-21	2.30740118014713e-21\\
48	38	2.30740118014713e-21	2.30740118014713e-21\\
48	39	2.30740118014713e-21	2.30740118014713e-21\\
48	40	2.30740118014713e-21	2.30740118014713e-21\\
48	41	2.30740118014713e-21	2.30740118014713e-21\\
48	42	2.30740118014713e-21	2.30740118014713e-21\\
48	43	2.30740118014713e-21	2.30740118014713e-21\\
48	44	2.30740118014713e-21	2.30740118014713e-21\\
48	45	2.30740118014713e-21	2.30740118014713e-21\\
48	46	2.30740118014713e-21	2.30740118014713e-21\\
48	47	2.30740118014713e-21	2.30740118014713e-21\\
48	48	2.30763090068044e-21	2.30763090068044e-21\\
48	49	2.31256333591545e-21	2.31256333591545e-21\\
48	50	2.35351989809206e-21	2.35351989809206e-21\\
48	51	2.51737762623102e-21	2.51737762623102e-21\\
48	52	2.82915090998573e-21	2.82915090998573e-21\\
48	53	7.1369066824246e-22	7.1369066824246e-22\\
48	54	5.34657126099222e-22	5.34657126099222e-22\\
48	55	2.20362120537542e-22	2.20362120537542e-22\\
48	56	4.95282460036402e-23	4.95282460036402e-23\\
48	57	5.66851386271282e-24	5.66851386271282e-24\\
48	58	2.57735232492492e-25	2.57735232492492e-25\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	-2.80146991839665e-26	-2.80146991839665e-26\\
49	4	-5.03690027801876e-25	-5.03690027801876e-25\\
49	5	-3.40386451806298e-24	-3.40386451806298e-24\\
49	6	-1.0760189078601e-23	-1.0760189078601e-23\\
49	7	2.98533308521226e-23	2.98533308521226e-23\\
49	8	3.50455606983594e-23	3.50455606983594e-23\\
49	9	4.24974956652738e-23	4.24974956652738e-23\\
49	10	4.55251853684933e-23	4.55251853684933e-23\\
49	11	4.60343610658359e-23	4.60343610658359e-23\\
49	12	4.60650438316088e-23	4.60650438316088e-23\\
49	13	4.60650438316088e-23	4.60650438316088e-23\\
49	14	4.60650438316088e-23	4.60650438316088e-23\\
49	15	4.60650438316088e-23	4.60650438316088e-23\\
49	16	4.60650438316088e-23	4.60650438316088e-23\\
49	17	4.60650438316088e-23	4.60650438316088e-23\\
49	18	4.60650438316088e-23	4.60650438316088e-23\\
49	19	4.60650438316088e-23	4.60650438316088e-23\\
49	20	4.60650438316088e-23	4.60650438316088e-23\\
49	21	4.60650438316088e-23	4.60650438316088e-23\\
49	22	4.60650438316088e-23	4.60650438316088e-23\\
49	23	4.60650438316088e-23	4.60650438316088e-23\\
49	24	4.60650438316088e-23	4.60650438316088e-23\\
49	25	4.60650438316088e-23	4.60650438316088e-23\\
49	26	4.60650438316088e-23	4.60650438316088e-23\\
49	27	4.60650438316088e-23	4.60650438316088e-23\\
49	28	4.60650438316088e-23	4.60650438316088e-23\\
49	29	4.60650438316088e-23	4.60650438316088e-23\\
49	30	4.60650438316088e-23	4.60650438316088e-23\\
49	31	4.60650438316088e-23	4.60650438316088e-23\\
49	32	4.60650438316088e-23	4.60650438316088e-23\\
49	33	4.60650438316088e-23	4.60650438316088e-23\\
49	34	4.60650438316088e-23	4.60650438316088e-23\\
49	35	4.60650438316088e-23	4.60650438316088e-23\\
49	36	4.60650438316088e-23	4.60650438316088e-23\\
49	37	4.60650438316088e-23	4.60650438316088e-23\\
49	38	4.60650438316088e-23	4.60650438316088e-23\\
49	39	4.60650438316088e-23	4.60650438316088e-23\\
49	40	4.60650438316088e-23	4.60650438316088e-23\\
49	41	4.60650438316088e-23	4.60650438316088e-23\\
49	42	4.60650438316088e-23	4.60650438316088e-23\\
49	43	4.60650438316088e-23	4.60650438316088e-23\\
49	44	4.60650438316088e-23	4.60650438316088e-23\\
49	45	4.60650438316088e-23	4.60650438316088e-23\\
49	46	4.60650438316088e-23	4.60650438316088e-23\\
49	47	4.60650438316088e-23	4.60650438316088e-23\\
49	48	4.60650438316088e-23	4.60650438316088e-23\\
49	49	4.60930585307927e-23	4.60930585307927e-23\\
49	50	4.65687338594106e-23	4.65687338594106e-23\\
49	51	4.94689083496718e-23	4.94689083496718e-23\\
49	52	5.68252329102098e-23	5.68252329102098e-23\\
49	53	1.62117129794862e-23	1.62117129794862e-23\\
49	54	1.10194831332493e-23	1.10194831332493e-23\\
49	55	3.56754816633502e-24	3.56754816633502e-24\\
49	56	5.39858463115507e-25	5.39858463115507e-25\\
49	57	3.06827657729157e-26	3.06827657729157e-26\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	-2.66806658894919e-27	-2.66806658894919e-27\\
50	5	-3.5982291133006e-26	-3.5982291133006e-26\\
50	6	-1.6484733316164e-25	-1.6484733316164e-25\\
50	7	4.12732226515004e-25	4.12732226515004e-25\\
50	8	5.37067987349043e-25	5.37067987349043e-25\\
50	9	6.68119224334296e-25	6.68119224334296e-25\\
50	10	7.02929557503014e-25	7.02929557503014e-25\\
50	11	7.05783768272587e-25	7.05783768272587e-25\\
50	12	7.05783768272587e-25	7.05783768272587e-25\\
50	13	7.05783768272587e-25	7.05783768272587e-25\\
50	14	7.05783768272587e-25	7.05783768272587e-25\\
50	15	7.05783768272587e-25	7.05783768272587e-25\\
50	16	7.05783768272587e-25	7.05783768272587e-25\\
50	17	7.05783768272587e-25	7.05783768272587e-25\\
50	18	7.05783768272587e-25	7.05783768272587e-25\\
50	19	7.05783768272587e-25	7.05783768272587e-25\\
50	20	7.05783768272587e-25	7.05783768272587e-25\\
50	21	7.05783768272587e-25	7.05783768272587e-25\\
50	22	7.05783768272587e-25	7.05783768272587e-25\\
50	23	7.05783768272587e-25	7.05783768272587e-25\\
50	24	7.05783768272587e-25	7.05783768272587e-25\\
50	25	7.05783768272587e-25	7.05783768272587e-25\\
50	26	7.05783768272587e-25	7.05783768272587e-25\\
50	27	7.05783768272587e-25	7.05783768272587e-25\\
50	28	7.05783768272587e-25	7.05783768272587e-25\\
50	29	7.05783768272587e-25	7.05783768272587e-25\\
50	30	7.05783768272587e-25	7.05783768272587e-25\\
50	31	7.05783768272587e-25	7.05783768272587e-25\\
50	32	7.05783768272587e-25	7.05783768272587e-25\\
50	33	7.05783768272587e-25	7.05783768272587e-25\\
50	34	7.05783768272587e-25	7.05783768272587e-25\\
50	35	7.05783768272587e-25	7.05783768272587e-25\\
50	36	7.05783768272587e-25	7.05783768272587e-25\\
50	37	7.05783768272587e-25	7.05783768272587e-25\\
50	38	7.05783768272587e-25	7.05783768272587e-25\\
50	39	7.05783768272587e-25	7.05783768272587e-25\\
50	40	7.05783768272587e-25	7.05783768272587e-25\\
50	41	7.05783768272587e-25	7.05783768272587e-25\\
50	42	7.05783768272587e-25	7.05783768272587e-25\\
50	43	7.05783768272587e-25	7.05783768272587e-25\\
50	44	7.05783768272587e-25	7.05783768272587e-25\\
50	45	7.05783768272587e-25	7.05783768272587e-25\\
50	46	7.05783768272587e-25	7.05783768272587e-25\\
50	47	7.05783768272587e-25	7.05783768272587e-25\\
50	48	7.05783768272587e-25	7.05783768272587e-25\\
50	49	7.05783768272587e-25	7.05783768272587e-25\\
50	50	7.08451834861536e-25	7.08451834861536e-25\\
50	51	7.41766059405594e-25	7.41766059405594e-25\\
50	52	8.70631101434228e-25	8.70631101434228e-25\\
50	53	2.93051541757583e-25	2.93051541757583e-25\\
50	54	1.68715780923544e-25	1.68715780923544e-25\\
50	55	3.76645439382912e-26	3.76645439382912e-26\\
50	56	2.85421076957356e-27	2.85421076957356e-27\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	-1.86144180624362e-28	-1.86144180624362e-28\\
51	6	-1.67379170616585e-27	-1.67379170616585e-27\\
51	7	3.76656589100164e-27	3.76656589100164e-27\\
51	8	6.0791731654548e-27	6.0791731654548e-27\\
51	9	7.59659261017893e-27	7.59659261017893e-27\\
51	10	7.79119788992258e-27	7.79119788992258e-27\\
51	11	7.79119788992258e-27	7.79119788992258e-27\\
51	12	7.79119788992258e-27	7.79119788992258e-27\\
51	13	7.79119788992258e-27	7.79119788992258e-27\\
51	14	7.79119788992258e-27	7.79119788992258e-27\\
51	15	7.79119788992258e-27	7.79119788992258e-27\\
51	16	7.79119788992258e-27	7.79119788992258e-27\\
51	17	7.79119788992258e-27	7.79119788992258e-27\\
51	18	7.79119788992258e-27	7.79119788992258e-27\\
51	19	7.79119788992258e-27	7.79119788992258e-27\\
51	20	7.79119788992258e-27	7.79119788992258e-27\\
51	21	7.79119788992258e-27	7.79119788992258e-27\\
51	22	7.79119788992258e-27	7.79119788992258e-27\\
51	23	7.79119788992258e-27	7.79119788992258e-27\\
51	24	7.79119788992258e-27	7.79119788992258e-27\\
51	25	7.79119788992258e-27	7.79119788992258e-27\\
51	26	7.79119788992258e-27	7.79119788992258e-27\\
51	27	7.79119788992258e-27	7.79119788992258e-27\\
51	28	7.79119788992258e-27	7.79119788992258e-27\\
51	29	7.79119788992258e-27	7.79119788992258e-27\\
51	30	7.79119788992258e-27	7.79119788992258e-27\\
51	31	7.79119788992258e-27	7.79119788992258e-27\\
51	32	7.79119788992258e-27	7.79119788992258e-27\\
51	33	7.79119788992258e-27	7.79119788992258e-27\\
51	34	7.79119788992258e-27	7.79119788992258e-27\\
51	35	7.79119788992258e-27	7.79119788992258e-27\\
51	36	7.79119788992258e-27	7.79119788992258e-27\\
51	37	7.79119788992258e-27	7.79119788992258e-27\\
51	38	7.79119788992258e-27	7.79119788992258e-27\\
51	39	7.79119788992258e-27	7.79119788992258e-27\\
51	40	7.79119788992258e-27	7.79119788992258e-27\\
51	41	7.79119788992258e-27	7.79119788992258e-27\\
51	42	7.79119788992258e-27	7.79119788992258e-27\\
51	43	7.79119788992258e-27	7.79119788992258e-27\\
51	44	7.79119788992258e-27	7.79119788992258e-27\\
51	45	7.79119788992258e-27	7.79119788992258e-27\\
51	46	7.79119788992258e-27	7.79119788992258e-27\\
51	47	7.79119788992258e-27	7.79119788992258e-27\\
51	48	7.79119788992258e-27	7.79119788992258e-27\\
51	49	7.79119788992258e-27	7.79119788992258e-27\\
51	50	7.79119788992258e-27	7.79119788992258e-27\\
51	51	7.97734207054694e-27	7.97734207054694e-27\\
51	52	9.46498959608842e-27	9.46498959608842e-27\\
51	53	4.02463199892094e-27	4.02463199892094e-27\\
51	54	1.71202472446778e-27	1.71202472446778e-27\\
51	55	1.94605279743652e-28	1.94605279743652e-28\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	-8.46109911928921e-30	-8.46109911928921e-30\\
52	7	1.71102226634515e-29	1.71102226634515e-29\\
52	8	4.6506092996351e-29	4.6506092996351e-29\\
52	9	5.51552165405134e-29	5.51552165405134e-29\\
52	10	5.51552165405134e-29	5.51552165405134e-29\\
52	11	5.51552165405134e-29	5.51552165405134e-29\\
52	12	5.51552165405134e-29	5.51552165405134e-29\\
52	13	5.51552165405134e-29	5.51552165405134e-29\\
52	14	5.51552165405134e-29	5.51552165405134e-29\\
52	15	5.51552165405134e-29	5.51552165405134e-29\\
52	16	5.51552165405134e-29	5.51552165405134e-29\\
52	17	5.51552165405134e-29	5.51552165405134e-29\\
52	18	5.51552165405134e-29	5.51552165405134e-29\\
52	19	5.51552165405134e-29	5.51552165405134e-29\\
52	20	5.51552165405134e-29	5.51552165405134e-29\\
52	21	5.51552165405134e-29	5.51552165405134e-29\\
52	22	5.51552165405134e-29	5.51552165405134e-29\\
52	23	5.51552165405134e-29	5.51552165405134e-29\\
52	24	5.51552165405134e-29	5.51552165405134e-29\\
52	25	5.51552165405134e-29	5.51552165405134e-29\\
52	26	5.51552165405134e-29	5.51552165405134e-29\\
52	27	5.51552165405134e-29	5.51552165405134e-29\\
52	28	5.51552165405134e-29	5.51552165405134e-29\\
52	29	5.51552165405134e-29	5.51552165405134e-29\\
52	30	5.51552165405134e-29	5.51552165405134e-29\\
52	31	5.51552165405134e-29	5.51552165405134e-29\\
52	32	5.51552165405134e-29	5.51552165405134e-29\\
52	33	5.51552165405134e-29	5.51552165405134e-29\\
52	34	5.51552165405134e-29	5.51552165405134e-29\\
52	35	5.51552165405134e-29	5.51552165405134e-29\\
52	36	5.51552165405134e-29	5.51552165405134e-29\\
52	37	5.51552165405134e-29	5.51552165405134e-29\\
52	38	5.51552165405134e-29	5.51552165405134e-29\\
52	39	5.51552165405134e-29	5.51552165405134e-29\\
52	40	5.51552165405134e-29	5.51552165405134e-29\\
52	41	5.51552165405134e-29	5.51552165405134e-29\\
52	42	5.51552165405134e-29	5.51552165405134e-29\\
52	43	5.51552165405134e-29	5.51552165405134e-29\\
52	44	5.51552165405134e-29	5.51552165405134e-29\\
52	45	5.51552165405134e-29	5.51552165405134e-29\\
52	46	5.51552165405134e-29	5.51552165405134e-29\\
52	47	5.51552165405134e-29	5.51552165405134e-29\\
52	48	5.51552165405134e-29	5.51552165405134e-29\\
52	49	5.51552165405134e-29	5.51552165405134e-29\\
52	50	5.51552165405134e-29	5.51552165405134e-29\\
52	51	5.51552165405134e-29	5.51552165405134e-29\\
52	52	6.36163156598026e-29	6.36163156598026e-29\\
52	53	3.80449938770618e-29	3.80449938770618e-29\\
52	54	8.6491235441623e-30	8.6491235441623e-30\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	0	0\\
53	22	0	0\\
53	23	0	0\\
53	24	0	0\\
53	25	0	0\\
53	26	0	0\\
53	27	0	0\\
53	28	0	0\\
53	29	0	0\\
53	30	0	0\\
53	31	0	0\\
53	32	0	0\\
53	33	0	0\\
53	34	0	0\\
53	35	0	0\\
53	36	0	0\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	0	0\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	0	0\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> plane3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	-0.000358258660274904	-0.000358258660274904\\
2	3	-3.42464435827416e-05	-3.42464435827416e-05\\
2	4	-3.22576812396332e-05	-3.22576812396332e-05\\
2	5	-6.86271998840415e-05	-6.86271998840415e-05\\
2	6	-2.16689094147994e-05	-2.16689094147994e-05\\
2	7	-7.97999179445869e-05	-7.97999179445869e-05\\
2	8	-4.62540908662545e-05	-4.62540908662545e-05\\
2	9	-6.22445887506103e-05	-6.22445887506103e-05\\
2	10	-9.39890866425786e-05	-9.39890866425786e-05\\
2	11	-6.48978859050069e-05	-6.48978859050069e-05\\
2	12	-0.000111893916758836	-0.000111893916758836\\
2	13	-0.000165133105348367	-0.000165133105348367\\
2	14	-0.000166510629949497	-0.000166510629949497\\
2	15	-9.52921881077241e-05	-9.52921881077241e-05\\
2	16	-0.00010833190512094	-0.00010833190512094\\
2	17	6.23185694814503e-06	6.23185694814503e-06\\
2	18	3.98098591286658e-05	3.98098591286658e-05\\
2	19	0.00012782105848126	0.00012782105848126\\
2	20	0.00041689297909391	0.00041689297909391\\
2	21	0.000456139531825825	0.000456139531825825\\
2	22	0.000622248042570105	0.000622248042570105\\
2	23	0.000700770774537483	0.000700770774537483\\
2	24	0.000499485282474411	0.000499485282474411\\
2	25	0.000364590885719268	0.000364590885719268\\
2	26	-0.000112106959559645	-0.000112106959559645\\
2	27	-0.000690601774448386	-0.000690601774448386\\
2	28	-0.000985732895446506	-0.000985732895446506\\
2	29	-0.0013627778683916	-0.0013627778683916\\
2	30	-0.00144048533894499	-0.00144048533894499\\
2	31	-0.000984488972648184	-0.000984488972648184\\
2	32	-0.000625390383376934	-0.000625390383376934\\
2	33	-6.30973920091081e-05	-6.30973920091081e-05\\
2	34	0.00125882328643205	0.00125882328643205\\
2	35	0.00254156677185472	0.00254156677185472\\
2	36	0.00310074537159258	0.00310074537159258\\
2	37	0.0032324605435891	0.0032324605435891\\
2	38	0.0031343492168258	0.0031343492168258\\
2	39	0.00259931860064194	0.00259931860064194\\
2	40	0.00131750182751021	0.00131750182751021\\
2	41	-3.20153036249033e-05	-3.20153036249033e-05\\
2	42	-0.000601483652437397	-0.000601483652437397\\
2	43	-0.00108760090488459	-0.00108760090488459\\
2	44	-0.00154208831033562	-0.00154208831033562\\
2	45	-0.00163903245486247	-0.00163903245486247\\
2	46	-0.00162694694285749	-0.00162694694285749\\
2	47	-0.00118510734477573	-0.00118510734477573\\
2	48	-0.000720443678073212	-0.000720443678073212\\
2	49	-0.000535170504789363	-0.000535170504789363\\
2	50	-0.000430284692959162	-0.000430284692959162\\
2	51	-0.00019727535555936	-0.00019727535555936\\
2	52	-0.000141730949914168	-0.000141730949914168\\
2	53	-0.000161901725454806	-0.000161901725454806\\
2	54	-2.23610361116903e-05	-2.23610361116903e-05\\
2	55	-0.000108639861339084	-0.000108639861339084\\
2	56	-3.67836175436398e-05	-3.67836175436398e-05\\
2	57	-2.46003969408507e-05	-2.46003969408507e-05\\
2	58	-8.31345616063455e-05	-8.31345616063455e-05\\
2	59	6.24119333296461e-05	6.24119333296461e-05\\
2	60	0	0\\
3	1	0	0\\
3	2	-3.42454340536372e-05	-3.42454340536372e-05\\
3	3	0.000334654310896769	0.000334654310896769\\
3	4	-5.62099525186141e-06	-5.62099525186141e-06\\
3	5	-7.23487203331576e-05	-7.23487203331576e-05\\
3	6	-1.95460423339233e-05	-1.95460423339233e-05\\
3	7	-0.000147876565748325	-0.000147876565748325\\
3	8	-0.00011604550581305	-0.00011604550581305\\
3	9	-0.000188341545330709	-0.000188341545330709\\
3	10	-0.000276290896856973	-0.000276290896856973\\
3	11	-0.000261100045102412	-0.000261100045102412\\
3	12	-0.00032688645395906	-0.00032688645395906\\
3	13	-0.000300472526555028	-0.000300472526555028\\
3	14	-0.000280299897093869	-0.000280299897093869\\
3	15	-0.000186147086105162	-0.000186147086105162\\
3	16	-0.00022578259616741	-0.00022578259616741\\
3	17	-2.15557922417682e-05	-2.15557922417682e-05\\
3	18	5.77464719180194e-05	5.77464719180194e-05\\
3	19	0.000280637579670005	0.000280637579670005\\
3	20	0.000858143183639513	0.000858143183639513\\
3	21	0.000941848399798405	0.000941848399798405\\
3	22	0.00128676424884645	0.00128676424884645\\
3	23	0.00141575808161886	0.00141575808161886\\
3	24	0.00100450983772211	0.00100450983772211\\
3	25	0.000735679620145756	0.000735679620145756\\
3	26	-0.000218190900523133	-0.000218190900523133\\
3	27	-0.00134395189090231	-0.00134395189090231\\
3	28	-0.00190704923016061	-0.00190704923016061\\
3	29	-0.00265488779128004	-0.00265488779128004\\
3	30	-0.00282584867692481	-0.00282584867692481\\
3	31	-0.00193457868764078	-0.00193457868764078\\
3	32	-0.00119320168929573	-0.00119320168929573\\
3	33	-6.83001185123556e-05	-6.83001185123556e-05\\
3	34	0.00248849502662297	0.00248849502662297\\
3	35	0.00496618404216688	0.00496618404216688\\
3	36	0.00604323389109799	0.00604323389109799\\
3	37	0.00630150806757957	0.00630150806757957\\
3	38	0.00611411760945352	0.00611411760945352\\
3	39	0.00506610920116185	0.00506610920116185\\
3	40	0.00261258820516998	0.00261258820516998\\
3	41	1.24786144904514e-06	1.24786144904514e-06\\
3	42	-0.00111390372229456	-0.00111390372229456\\
3	43	-0.00204754902306482	-0.00204754902306482\\
3	44	-0.00295882359566772	-0.00295882359566772\\
3	45	-0.00297823483865937	-0.00297823483865937\\
3	46	-0.00296228477101233	-0.00296228477101233\\
3	47	-0.00261838224111121	-0.00261838224111121\\
3	48	-0.00189773547706938	-0.00189773547706938\\
3	49	-0.00124058956008154	-0.00124058956008154\\
3	50	-0.000863719046147699	-0.000863719046147699\\
3	51	-0.000388596027028901	-0.000388596027028901\\
3	52	-0.000238247494930982	-0.000238247494930982\\
3	53	-0.000280292684470867	-0.000280292684470867\\
3	54	5.87694853337178e-06	5.87694853337178e-06\\
3	55	-0.000160954538686283	-0.000160954538686283\\
3	56	-2.31124588500294e-05	-2.31124588500294e-05\\
3	57	2.30461811380148e-05	2.30461811380148e-05\\
3	58	-0.000115169668611944	-0.000115169668611944\\
3	59	6.65051193765431e-05	6.65051193765431e-05\\
3	60	0	0\\
4	1	0	0\\
4	2	-3.2251842416205e-05	-3.2251842416205e-05\\
4	3	-5.61281311648246e-06	-5.61281311648246e-06\\
4	4	-0.000424248824076833	-0.000424248824076833\\
4	5	-0.000171418212813301	-0.000171418212813301\\
4	6	-8.97186265301636e-05	-8.97186265301636e-05\\
4	7	-0.000250029273032165	-0.000250029273032165\\
4	8	-0.000139718443434432	-0.000139718443434432\\
4	9	-0.000231360225487157	-0.000231360225487157\\
4	10	-0.000271857622183874	-0.000271857622183874\\
4	11	-0.000270848868622362	-0.000270848868622362\\
4	12	-0.000436205968008516	-0.000436205968008516\\
4	13	-0.000388913952396604	-0.000388913952396604\\
4	14	-0.000444996170100544	-0.000444996170100544\\
4	15	-0.00038329017781677	-0.00038329017781677\\
4	16	-0.000337944390704321	-0.000337944390704321\\
4	17	1.13315697001549e-05	1.13315697001549e-05\\
4	18	0.000105140409874112	0.000105140409874112\\
4	19	0.000444447210412752	0.000444447210412752\\
4	20	0.00122898147631405	0.00122898147631405\\
4	21	0.00138891045695358	0.00138891045695358\\
4	22	0.00195075245383178	0.00195075245383178\\
4	23	0.00210765178965423	0.00210765178965423\\
4	24	0.00155617831654637	0.00155617831654637\\
4	25	0.00118627737194866	0.00118627737194866\\
4	26	-0.000226959620600599	-0.000226959620600599\\
4	27	-0.00187581858183608	-0.00187581858183608\\
4	28	-0.00278439175904805	-0.00278439175904805\\
4	29	-0.00389428296892102	-0.00389428296892102\\
4	30	-0.00402764849403364	-0.00402764849403364\\
4	31	-0.0027012662348439	-0.0027012662348439\\
4	32	-0.00169198357225204	-0.00169198357225204\\
4	33	-9.81896591416174e-05	-9.81896591416174e-05\\
4	34	0.00359553224917668	0.00359553224917668\\
4	35	0.00718097518784717	0.00718097518784717\\
4	36	0.0087741488703453	0.0087741488703453\\
4	37	0.00920544432701573	0.00920544432701573\\
4	38	0.0088994586192535	0.0088994586192535\\
4	39	0.00731277951576648	0.00731277951576648\\
4	40	0.00380764631068228	0.00380764631068228\\
4	41	2.53271822002726e-06	2.53271822002726e-06\\
4	42	-0.00163957527170439	-0.00163957527170439\\
4	43	-0.0029670648135802	-0.0029670648135802\\
4	44	-0.00455314681067851	-0.00455314681067851\\
4	45	-0.00456985455278808	-0.00456985455278808\\
4	46	-0.00415364186646129	-0.00415364186646129\\
4	47	-0.00367854299931331	-0.00367854299931331\\
4	48	-0.0026039826686402	-0.0026039826686402\\
4	49	-0.00147875426740458	-0.00147875426740458\\
4	50	-0.00113716382303564	-0.00113716382303564\\
4	51	-0.000651438030799992	-0.000651438030799992\\
4	52	-0.000415733219574728	-0.000415733219574728\\
4	53	-0.000498379999554252	-0.000498379999554252\\
4	54	-9.6036476475804e-05	-9.6036476475804e-05\\
4	55	-0.000292632583732338	-0.000292632583732338\\
4	56	-0.000147841506613922	-0.000147841506613922\\
4	57	-1.17970176530882e-05	-1.17970176530882e-05\\
4	58	-0.000171644986924964	-0.000171644986924964\\
4	59	3.19642481025253e-06	3.19642481025253e-06\\
4	60	0	0\\
5	1	0	0\\
5	2	-6.86041511500013e-05	-6.86041511500013e-05\\
5	3	-7.23099828506477e-05	-7.23099828506477e-05\\
5	4	-0.00017138093377192	-0.00017138093377192\\
5	5	0.000201003240650796	0.000201003240650796\\
5	6	-9.2381468555891e-05	-9.2381468555891e-05\\
5	7	-0.000288104740965023	-0.000288104740965023\\
5	8	-0.000206591603794521	-0.000206591603794521\\
5	9	-0.000429735044358476	-0.000429735044358476\\
5	10	-0.000462094373847304	-0.000462094373847304\\
5	11	-0.000502151852930642	-0.000502151852930642\\
5	12	-0.000736850665417142	-0.000736850665417142\\
5	13	-0.000603264722067776	-0.000603264722067776\\
5	14	-0.000687714643092835	-0.000687714643092835\\
5	15	-0.000522103840923618	-0.000522103840923618\\
5	16	-0.000387617227228675	-0.000387617227228675\\
5	17	-4.83990509674639e-05	-4.83990509674639e-05\\
5	18	9.57276196686119e-05	9.57276196686119e-05\\
5	19	0.000661674850078573	0.000661674850078573\\
5	20	0.00165393037804913	0.00165393037804913\\
5	21	0.00192699814080822	0.00192699814080822\\
5	22	0.00271946898462101	0.00271946898462101\\
5	23	0.0028426238372144	0.0028426238372144\\
5	24	0.00213426807293666	0.00213426807293666\\
5	25	0.00164574011532416	0.00164574011532416\\
5	26	-0.000210022721721836	-0.000210022721721836\\
5	27	-0.00229171893197042	-0.00229171893197042\\
5	28	-0.00347827880317511	-0.00347827880317511\\
5	29	-0.004906904836291	-0.004906904836291\\
5	30	-0.00503797673421489	-0.00503797673421489\\
5	31	-0.00335224181384258	-0.00335224181384258\\
5	32	-0.00200897300253522	-0.00200897300253522\\
5	33	4.67028482731956e-05	4.67028482731956e-05\\
5	34	0.00458928611055936	0.00458928611055936\\
5	35	0.00901439327944133	0.00901439327944133\\
5	36	0.0110203688802653	0.0110203688802653\\
5	37	0.0116147335449598	0.0116147335449598\\
5	38	0.0112345659500605	0.0112345659500605\\
5	39	0.00918030837460119	0.00918030837460119\\
5	40	0.00494357663114897	0.00494357663114897\\
5	41	0.00023143204921528	0.00023143204921528\\
5	42	-0.00189519421814842	-0.00189519421814842\\
5	43	-0.00333790373809386	-0.00333790373809386\\
5	44	-0.00559453996358713	-0.00559453996358713\\
5	45	-0.00604329481790508	-0.00604329481790508\\
5	46	-0.00545464514984059	-0.00545464514984059\\
5	47	-0.00491842966717407	-0.00491842966717407\\
5	48	-0.00355300037611435	-0.00355300037611435\\
5	49	-0.00209213075728859	-0.00209213075728859\\
5	50	-0.00173750134897498	-0.00173750134897498\\
5	51	-0.0009873794210042	-0.0009873794210042\\
5	52	-0.000460587473882029	-0.000460587473882029\\
5	53	-0.000584009895935558	-0.000584009895935558\\
5	54	-7.49345628513372e-05	-7.49345628513372e-05\\
5	55	-0.000277532083204017	-0.000277532083204017\\
5	56	-0.000169414038417408	-0.000169414038417408\\
5	57	-9.16476023038112e-06	-9.16476023038112e-06\\
5	58	-0.000115820252548497	-0.000115820252548497\\
5	59	7.72338540418194e-06	7.72338540418194e-06\\
5	60	0	0\\
6	1	0	0\\
6	2	-2.15937906444894e-05	-2.15937906444894e-05\\
6	3	-1.94149797742146e-05	-1.94149797742146e-05\\
6	4	-8.95687980934576e-05	-8.95687980934576e-05\\
6	5	-9.22682724066939e-05	-9.22682724066939e-05\\
6	6	-0.000544273263153344	-0.000544273263153344\\
6	7	-0.000406600918338551	-0.000406600918338551\\
6	8	-0.000261191793342982	-0.000261191793342982\\
6	9	-0.000551103962733182	-0.000551103962733182\\
6	10	-0.000495907253654129	-0.000495907253654129\\
6	11	-0.000549036715926376	-0.000549036715926376\\
6	12	-0.000809461040964077	-0.000809461040964077\\
6	13	-0.000654369360203876	-0.000654369360203876\\
6	14	-0.000847816039921182	-0.000847816039921182\\
6	15	-0.000661159617378275	-0.000661159617378275\\
6	16	-0.00048853295732725	-0.00048853295732725\\
6	17	-8.75807222379468e-05	-8.75807222379468e-05\\
6	18	0.000190344722235012	0.000190344722235012\\
6	19	0.0009288389156727	0.0009288389156727\\
6	20	0.00197143869394554	0.00197143869394554\\
6	21	0.00241036290426133	0.00241036290426133\\
6	22	0.00344956736642784	0.00344956736642784\\
6	23	0.00351099749610234	0.00351099749610234\\
6	24	0.00277511816145043	0.00277511816145043\\
6	25	0.00221557036563508	0.00221557036563508\\
6	26	-4.35383287089109e-06	-4.35383287089109e-06\\
6	27	-0.00244574171623323	-0.00244574171623323\\
6	28	-0.00403880537945397	-0.00403880537945397\\
6	29	-0.00574709716691878	-0.00574709716691878\\
6	30	-0.00567095074155526	-0.00567095074155526\\
6	31	-0.00368764765384063	-0.00368764765384063\\
6	32	-0.00220305401752547	-0.00220305401752547\\
6	33	0.000189039958020436	0.000189039958020436\\
6	34	0.00536083741493915	0.00536083741493915\\
6	35	0.0104272314561996	0.0104272314561996\\
6	36	0.0128534559487442	0.0128534559487442\\
6	37	0.0136413670546703	0.0136413670546703\\
6	38	0.0131143750185114	0.0131143750185114\\
6	39	0.0105481079569232	0.0105481079569232\\
6	40	0.00578357516522824	0.00578357516522824\\
6	41	0.000386856074619758	0.000386856074619758\\
6	42	-0.00237545895644432	-0.00237545895644432\\
6	43	-0.00382458988658581	-0.00382458988658581\\
6	44	-0.0062835820749393	-0.0062835820749393\\
6	45	-0.00711369934226993	-0.00711369934226993\\
6	46	-0.00635253502309404	-0.00635253502309404\\
6	47	-0.00569656974507303	-0.00569656974507303\\
6	48	-0.00418938359543983	-0.00418938359543983\\
6	49	-0.00247815551655463	-0.00247815551655463\\
6	50	-0.00204368833730558	-0.00204368833730558\\
6	51	-0.00115430513459965	-0.00115430513459965\\
6	52	-0.000578143782468996	-0.000578143782468996\\
6	53	-0.000844737141711599	-0.000844737141711599\\
6	54	-0.000285343592412161	-0.000285343592412161\\
6	55	-0.000361472777748797	-0.000361472777748797\\
6	56	-0.000274017346649516	-0.000274017346649516\\
6	57	-0.000101210360058383	-0.000101210360058383\\
6	58	-0.00014383473139894	-0.00014383473139894\\
6	59	-6.65855603050602e-07	-6.65855603050602e-07\\
6	60	0	0\\
7	1	0	0\\
7	2	-7.95919575469709e-05	-7.95919575469709e-05\\
7	3	-0.000147512511051901	-0.000147512511051901\\
7	4	-0.000249603766469077	-0.000249603766469077\\
7	5	-0.000287737515989144	-0.000287737515989144\\
7	6	-0.000406405105002977	-0.000406405105002977\\
7	7	-8.45954995742915e-05	-8.45954995742915e-05\\
7	8	-4.72661685214482e-05	-4.72661685214482e-05\\
7	9	-0.000421406657857596	-0.000421406657857596\\
7	10	-0.000370556643639893	-0.000370556643639893\\
7	11	-0.000598411256184164	-0.000598411256184164\\
7	12	-0.000865794742611827	-0.000865794742611827\\
7	13	-0.000688413297056006	-0.000688413297056006\\
7	14	-0.000944164411731254	-0.000944164411731254\\
7	15	-0.000595287867260487	-0.000595287867260487\\
7	16	-0.000369930823432687	-0.000369930823432687\\
7	17	6.44063504516138e-05	6.44063504516138e-05\\
7	18	0.000557098096708058	0.000557098096708058\\
7	19	0.00147198676353764	0.00147198676353764\\
7	20	0.0025956154451709	0.0025956154451709\\
7	21	0.00328927465532998	0.00328927465532998\\
7	22	0.00453182969966809	0.00453182969966809\\
7	23	0.00451160129155866	0.00451160129155866\\
7	24	0.00374021457753769	0.00374021457753769\\
7	25	0.0030421576889343	0.0030421576889343\\
7	26	0.000533607506083541	0.000533607506083541\\
7	27	-0.00213980443059772	-0.00213980443059772\\
7	28	-0.00405622910240738	-0.00405622910240738\\
7	29	-0.00592030839265553	-0.00592030839265553\\
7	30	-0.00566701256296385	-0.00566701256296385\\
7	31	-0.00352502598113172	-0.00352502598113172\\
7	32	-0.00182968984553131	-0.00182968984553131\\
7	33	0.000840649675019265	0.000840649675019265\\
7	34	0.00613118908799813	0.00613118908799813\\
7	35	0.0113982986696705	0.0113982986696705\\
7	36	0.0141363759867252	0.0141363759867252\\
7	37	0.0151161879194666	0.0151161879194666\\
7	38	0.0145503388253721	0.0145503388253721\\
7	39	0.0116373586239002	0.0116373586239002\\
7	40	0.00679471087023273	0.00679471087023273\\
7	41	0.0013976848673787	0.0013976848673787\\
7	42	-0.00199385067921995	-0.00199385067921995\\
7	43	-0.00389300184785279	-0.00389300184785279\\
7	44	-0.00662848595962121	-0.00662848595962121\\
7	45	-0.00781386460233005	-0.00781386460233005\\
7	46	-0.00697494070678963	-0.00697494070678963\\
7	47	-0.00622659671548243	-0.00622659671548243\\
7	48	-0.00464300208945232	-0.00464300208945232\\
7	49	-0.002711115397701	-0.002711115397701\\
7	50	-0.00209949429031198	-0.00209949429031198\\
7	51	-0.00118986643501607	-0.00118986643501607\\
7	52	-0.000573058360142769	-0.000573058360142769\\
7	53	-0.000738931826890539	-0.000738931826890539\\
7	54	-0.000371411323333126	-0.000371411323333126\\
7	55	-0.000396560812294222	-0.000396560812294222\\
7	56	-0.000290114893671395	-0.000290114893671395\\
7	57	-0.000176945423269133	-0.000176945423269133\\
7	58	-0.000207242621994678	-0.000207242621994678\\
7	59	-4.37316374987673e-05	-4.37316374987673e-05\\
7	60	0	0\\
8	1	0	0\\
8	2	-4.57783984574318e-05	-4.57783984574318e-05\\
8	3	-0.000115222802998633	-0.000115222802998633\\
8	4	-0.00013878220557919	-0.00013878220557919\\
8	5	-0.000205830677801652	-0.000205830677801652\\
8	6	-0.000260862396505586	-0.000260862396505586\\
8	7	-0.000637527759937306	-0.000637527759937306\\
8	8	-0.000944383062077808	-0.000944383062077808\\
8	9	-0.0012184696821111	-0.0012184696821111\\
8	10	-0.0010890276897982	-0.0010890276897982\\
8	11	-0.00139234649457852	-0.00139234649457852\\
8	12	-0.00152155848094089	-0.00152155848094089\\
8	13	-0.0013962702251038	-0.0013962702251038\\
8	14	-0.00171418037203173	-0.00171418037203173\\
8	15	-0.00126688197275687	-0.00126688197275687\\
8	16	-0.00106811215258107	-0.00106811215258107\\
8	17	-0.000458438514395958	-0.000458438514395958\\
8	18	0.000240601121446276	0.000240601121446276\\
8	19	0.00118524781035792	0.00118524781035792\\
8	20	0.00232215793805507	0.00232215793805507\\
8	21	0.00327607888666002	0.00327607888666002\\
8	22	0.00464289332153315	0.00464289332153315\\
8	23	0.00456334113681606	0.00456334113681606\\
8	24	0.00388849947941221	0.00388849947941221\\
8	25	0.0031046757214305	0.0031046757214305\\
8	26	0.000482409977287394	0.000482409977287394\\
8	27	-0.00228477792787881	-0.00228477792787881\\
8	28	-0.00459501811757319	-0.00459501811757319\\
8	29	-0.00653944693723244	-0.00653944693723244\\
8	30	-0.0059827096491444	-0.0059827096491444\\
8	31	-0.00384789504614787	-0.00384789504614787\\
8	32	-0.00213740159509733	-0.00213740159509733\\
8	33	0.000717237139856808	0.000717237139856808\\
8	34	0.00579126469025814	0.00579126469025814\\
8	35	0.0109098256719601	0.0109098256719601\\
8	36	0.0139463350012761	0.0139463350012761\\
8	37	0.0150328738867974	0.0150328738867974\\
8	38	0.0142886809370663	0.0142886809370663\\
8	39	0.0110594855752856	0.0110594855752856\\
8	40	0.00615899811974379	0.00615899811974379\\
8	41	0.00124776935537324	0.00124776935537324\\
8	42	-0.00205240869038924	-0.00205240869038924\\
8	43	-0.0041817144990106	-0.0041817144990106\\
8	44	-0.00717544435232579	-0.00717544435232579\\
8	45	-0.00885861192526004	-0.00885861192526004\\
8	46	-0.0080222268126823	-0.0080222268126823\\
8	47	-0.00716328564718807	-0.00716328564718807\\
8	48	-0.00567377403147561	-0.00567377403147561\\
8	49	-0.00369142321390739	-0.00369142321390739\\
8	50	-0.00298714539348979	-0.00298714539348979\\
8	51	-0.00216787388393583	-0.00216787388393583\\
8	52	-0.00144970856549564	-0.00144970856549564\\
8	53	-0.00111457149034189	-0.00111457149034189\\
8	54	-0.000760347521158666	-0.000760347521158666\\
8	55	-0.000538541999918365	-0.000538541999918365\\
8	56	-0.000344862459211059	-0.000344862459211059\\
8	57	-0.00014171439614883	-0.00014171439614883\\
8	58	-0.000185581042325448	-0.000185581042325448\\
8	59	-1.27060232535591e-05	-1.27060232535591e-05\\
8	60	0	0\\
9	1	0	0\\
9	2	-6.14314998050132e-05	-6.14314998050132e-05\\
9	3	-0.000186991354685934	-0.000186991354685934\\
9	4	-0.00022997835829202	-0.00022997835829202\\
9	5	-0.00042895930088286	-0.00042895930088286\\
9	6	-0.000551535613580859	-0.000551535613580859\\
9	7	-0.000290528843741533	-0.000290528843741533\\
9	8	-0.000498161155573079	-0.000498161155573079\\
9	9	-0.000465330209333009	-0.000465330209333009\\
9	10	-0.00047056230966333	-0.00047056230966333\\
9	11	-0.000967665462039507	-0.000967665462039507\\
9	12	-0.00100478112199053	-0.00100478112199053\\
9	13	-0.0010404565811114	-0.0010404565811114\\
9	14	-0.00131943667370255	-0.00131943667370255\\
9	15	-0.000700311936407848	-0.000700311936407848\\
9	16	-0.000495715126916391	-0.000495715126916391\\
9	17	0.000252335178759618	0.000252335178759618\\
9	18	0.00111044912328793	0.00111044912328793\\
9	19	0.00216953548627937	0.00216953548627937\\
9	20	0.00348681149753743	0.00348681149753743\\
9	21	0.00468157962615456	0.00468157962615456\\
9	22	0.00606618495713397	0.00606618495713397\\
9	23	0.00603122050896216	0.00603122050896216\\
9	24	0.00545514888290125	0.00545514888290125\\
9	25	0.00451572332485363	0.00451572332485363\\
9	26	0.00191411433769382	0.00191411433769382\\
9	27	-0.00082630048284066	-0.00082630048284066\\
9	28	-0.00340704722892603	-0.00340704722892603\\
9	29	-0.00525589527355762	-0.00525589527355762\\
9	30	-0.00442286422132306	-0.00442286422132306\\
9	31	-0.00242812011410305	-0.00242812011410305\\
9	32	-0.000750416550198021	-0.000750416550198021\\
9	33	0.00206540464491695	0.00206540464491695\\
9	34	0.00633392844662222	0.00633392844662222\\
9	35	0.0107728744057328	0.0107728744057328\\
9	36	0.0140230985800904	0.0140230985800904\\
9	37	0.0152567122930578	0.0152567122930578\\
9	38	0.014464995337224	0.014464995337224\\
9	39	0.0114649169070709	0.0114649169070709\\
9	40	0.00686633649282553	0.00686633649282553\\
9	41	0.00232155199707044	0.00232155199707044\\
9	42	-0.000901181787759819	-0.000901181787759819\\
9	43	-0.00311606529313499	-0.00311606529313499\\
9	44	-0.00607052196203291	-0.00607052196203291\\
9	45	-0.00808474048044307	-0.00808474048044307\\
9	46	-0.00744300398191008	-0.00744300398191008\\
9	47	-0.00652136422602677	-0.00652136422602677\\
9	48	-0.00517779395797529	-0.00517779395797529\\
9	49	-0.00326011815122625	-0.00326011815122625\\
9	50	-0.0024364387175668	-0.0024364387175668\\
9	51	-0.00166487970496575	-0.00166487970496575\\
9	52	-0.000911183074009725	-0.000911183074009725\\
9	53	-0.00120250882006998	-0.00120250882006998\\
9	54	-0.00073392118126181	-0.00073392118126181\\
9	55	-0.000533161946997818	-0.000533161946997818\\
9	56	-0.000541203303707501	-0.000541203303707501\\
9	57	-0.000277679800419022	-0.000277679800419022\\
9	58	-0.000312621242276889	-0.000312621242276889\\
9	59	-6.31056564460071e-05	-6.31056564460071e-05\\
9	60	0	0\\
10	1	0	0\\
10	2	-9.33724304266088e-05	-9.33724304266088e-05\\
10	3	-0.000275545340347978	-0.000275545340347978\\
10	4	-0.000271888493878446	-0.000271888493878446\\
10	5	-0.000464075954770295	-0.000464075954770295\\
10	6	-0.000501022701245746	-0.000501022701245746\\
10	7	-0.00104573272807996	-0.00104573272807996\\
10	8	-0.00117727321677551	-0.00117727321677551\\
10	9	-0.00128096078212093	-0.00128096078212093\\
10	10	-0.00168341937071082	-0.00168341937071082\\
10	11	-0.00210020515561825	-0.00210020515561825\\
10	12	-0.00192743282338529	-0.00192743282338529\\
10	13	-0.00212873870697217	-0.00212873870697217\\
10	14	-0.00222655827879866	-0.00222655827879866\\
10	15	-0.00154639298177899	-0.00154639298177899\\
10	16	-0.00142949803133239	-0.00142949803133239\\
10	17	-0.000391179741601428	-0.000391179741601428\\
10	18	0.000698391999936556	0.000698391999936556\\
10	19	0.00185846166129297	0.00185846166129297\\
10	20	0.0032187570312366	0.0032187570312366\\
10	21	0.00443274203072017	0.00443274203072017\\
10	22	0.00579186107718872	0.00579186107718872\\
10	23	0.00589994451728595	0.00589994451728595\\
10	24	0.00547765860298488	0.00547765860298488\\
10	25	0.00448930814752158	0.00448930814752158\\
10	26	0.00210129122061327	0.00210129122061327\\
10	27	-0.00042783799478943	-0.00042783799478943\\
10	28	-0.00310517385112124	-0.00310517385112124\\
10	29	-0.0048235733106742	-0.0048235733106742\\
10	30	-0.00386166685778755	-0.00386166685778755\\
10	31	-0.00216689906487727	-0.00216689906487727\\
10	32	-0.000653161026511808	-0.000653161026511808\\
10	33	0.00197833036586057	0.00197833036586057\\
10	34	0.00511537426751464	0.00511537426751464\\
10	35	0.00838781071379991	0.00838781071379991\\
10	36	0.0116321581932543	0.0116321581932543\\
10	37	0.0128164927457593	0.0128164927457593\\
10	38	0.01158650806609	0.01158650806609\\
10	39	0.00913516182155519	0.00913516182155519\\
10	40	0.00579799056233936	0.00579799056233936\\
10	41	0.00224035431982922	0.00224035431982922\\
10	42	-0.00074669284788014	-0.00074669284788014\\
10	43	-0.00315341478535506	-0.00315341478535506\\
10	44	-0.00608373313934459	-0.00608373313934459\\
10	45	-0.0083410947648013	-0.0083410947648013\\
10	46	-0.00794936746455439	-0.00794936746455439\\
10	47	-0.00704346997623392	-0.00704346997623392\\
10	48	-0.0059366963385093	-0.0059366963385093\\
10	49	-0.00427643190492476	-0.00427643190492476\\
10	50	-0.00349187289562241	-0.00349187289562241\\
10	51	-0.00280863894663766	-0.00280863894663766\\
10	52	-0.00210258801647386	-0.00210258801647386\\
10	53	-0.00150181712136585	-0.00150181712136585\\
10	54	-0.000915278652635076	-0.000915278652635076\\
10	55	-0.00075311010020282	-0.00075311010020282\\
10	56	-0.000795770224361413	-0.000795770224361413\\
10	57	-0.000284272570695316	-0.000284272570695316\\
10	58	-0.000362212513899779	-0.000362212513899779\\
10	59	-6.15075783150813e-05	-6.15075783150813e-05\\
10	60	0	0\\
11	1	0	0\\
11	2	-6.70344253165551e-05	-6.70344253165551e-05\\
11	3	-0.000266025236235527	-0.000266025236235527\\
11	4	-0.000279794432641752	-0.000279794432641752\\
11	5	-0.00051676629515507	-0.00051676629515507\\
11	6	-0.000571078045295083	-0.000571078045295083\\
11	7	-0.00051792594269999	-0.00051792594269999\\
11	8	-0.000730080171861658	-0.000730080171861658\\
11	9	-0.00103232121616004	-0.00103232121616004\\
11	10	-0.00135762683789793	-0.00135762683789793\\
11	11	-0.0013954709179065	-0.0013954709179065\\
11	12	-0.00128579162641692	-0.00128579162641692\\
11	13	-0.00172503234280633	-0.00172503234280633\\
11	14	-0.00153709897745558	-0.00153709897745558\\
11	15	-0.000895475912858973	-0.000895475912858973\\
11	16	-0.000700156734919989	-0.000700156734919989\\
11	17	0.000681883934491355	0.000681883934491355\\
11	18	0.00180384425235627	0.00180384425235627\\
11	19	0.00299413860927005	0.00299413860927005\\
11	20	0.00444598131167752	0.00444598131167752\\
11	21	0.00573267647706859	0.00573267647706859\\
11	22	0.0071183245485187	0.0071183245485187\\
11	23	0.00742311743038268	0.00742311743038268\\
11	24	0.00718665801321189	0.00718665801321189\\
11	25	0.00623458243578937	0.00623458243578937\\
11	26	0.00412960551440841	0.00412960551440841\\
11	27	0.00192180106422524	0.00192180106422524\\
11	28	-0.000596186094065044	-0.000596186094065044\\
11	29	-0.00211521883978673	-0.00211521883978673\\
11	30	-0.00113328964042108	-0.00113328964042108\\
11	31	0.000241133329145525	0.000241133329145525\\
11	32	0.00131784806612135	0.00131784806612135\\
11	33	0.00326447783253931	0.00326447783253931\\
11	34	0.00496882101565738	0.00496882101565738\\
11	35	0.00670195166899146	0.00670195166899146\\
11	36	0.00970572970769256	0.00970572970769256\\
11	37	0.0111651288570271	0.0111651288570271\\
11	38	0.0095004918605934	0.0095004918605934\\
11	39	0.00724306017499064	0.00724306017499064\\
11	40	0.00537056736459545	0.00537056736459545\\
11	41	0.00333562804607017	0.00333562804607017\\
11	42	0.00109695925996162	0.00109695925996162\\
11	43	-0.00119565971438021	-0.00119565971438021\\
11	44	-0.00389413525293885	-0.00389413525293885\\
11	45	-0.00620548975528833	-0.00620548975528833\\
11	46	-0.00623073299708551	-0.00623073299708551\\
11	47	-0.00550921273494668	-0.00550921273494668\\
11	48	-0.0046961176692738	-0.0046961176692738\\
11	49	-0.00338545460181163	-0.00338545460181163\\
11	50	-0.00274952739838831	-0.00274952739838831\\
11	51	-0.00213037405960957	-0.00213037405960957\\
11	52	-0.00154040030601051	-0.00154040030601051\\
11	53	-0.00179772601638459	-0.00179772601638459\\
11	54	-0.00125389702497181	-0.00125389702497181\\
11	55	-0.000968514874234723	-0.000968514874234723\\
11	56	-0.000834027642780965	-0.000834027642780965\\
11	57	-0.000167161507001093	-0.000167161507001093\\
11	58	-0.000431760219115677	-0.000431760219115677\\
11	59	-6.47337973043623e-05	-6.47337973043623e-05\\
11	60	0	0\\
12	1	0	0\\
12	2	-0.000123875062613935	-0.000123875062613935\\
12	3	-0.000351337594458786	-0.000351337594458786\\
12	4	-0.000474084181006589	-0.000474084181006589\\
12	5	-0.000789506605603526	-0.000789506605603526\\
12	6	-0.000878423165495638	-0.000878423165495638\\
12	7	-0.00145171037775989	-0.00145171037775989\\
12	8	-0.00153434452771672	-0.00153434452771672\\
12	9	-0.00175272656557618	-0.00175272656557618\\
12	10	-0.00187507910928764	-0.00187507910928764\\
12	11	-0.0019801633890014	-0.0019801633890014\\
12	12	-0.00226879076263875	-0.00226879076263875\\
12	13	-0.00262343117552625	-0.00262343117552625\\
12	14	-0.00202868508668362	-0.00202868508668362\\
12	15	-0.00155653374711586	-0.00155653374711586\\
12	16	-0.00120714852817458	-0.00120714852817458\\
12	17	0.000399333294119511	0.000399333294119511\\
12	18	0.00145852684746387	0.00145852684746387\\
12	19	0.0028525661801476	0.0028525661801476\\
12	20	0.00449983114975347	0.00449983114975347\\
12	21	0.00574678172564862	0.00574678172564862\\
12	22	0.00700145993706818	0.00700145993706818\\
12	23	0.00744384673604933	0.00744384673604933\\
12	24	0.00753910093402048	0.00753910093402048\\
12	25	0.00682482700156717	0.00682482700156717\\
12	26	0.00503968005473623	0.00503968005473623\\
12	27	0.00336486424992568	0.00336486424992568\\
12	28	0.00137816916880106	0.00137816916880106\\
12	29	-5.80096754882083e-05	-5.80096754882083e-05\\
12	30	0.000589380501339146	0.000589380501339146\\
12	31	0.00165751926931991	0.00165751926931991\\
12	32	0.00219044752954682	0.00219044752954682\\
12	33	0.00301103721021566	0.00301103721021566\\
12	34	0.00311811704361235	0.00311811704361235\\
12	35	0.00294685525383761	0.00294685525383761\\
12	36	0.00480436202661113	0.00480436202661113\\
12	37	0.00648994772031231	0.00648994772031231\\
12	38	0.00528325753343763	0.00528325753343763\\
12	39	0.00363841351736412	0.00363841351736412\\
12	40	0.00318960156386444	0.00318960156386444\\
12	41	0.00270458573110258	0.00270458573110258\\
12	42	0.0014084155800259	0.0014084155800259\\
12	43	-0.000574861139447256	-0.000574861139447256\\
12	44	-0.00292628249376369	-0.00292628249376369\\
12	45	-0.00497385244813813	-0.00497385244813813\\
12	46	-0.00529517359152075	-0.00529517359152075\\
12	47	-0.00491205841542549	-0.00491205841542549\\
12	48	-0.00448684913172182	-0.00448684913172182\\
12	49	-0.00363105900239349	-0.00363105900239349\\
12	50	-0.00336128020986923	-0.00336128020986923\\
12	51	-0.00287884016819725	-0.00287884016819725\\
12	52	-0.00227049339172018	-0.00227049339172018\\
12	53	-0.00192841168098705	-0.00192841168098705\\
12	54	-0.00146015026662314	-0.00146015026662314\\
12	55	-0.00113395528327242	-0.00113395528327242\\
12	56	-0.00105774460813053	-0.00105774460813053\\
12	57	-0.00050375612533016	-0.00050375612533016\\
12	58	-0.000782079189328414	-0.000782079189328414\\
12	59	-0.000137737685504453	-0.000137737685504453\\
12	60	0	0\\
13	1	0	0\\
13	2	-0.000201120226922797	-0.000201120226922797\\
13	3	-0.000372091518626163	-0.000372091518626163\\
13	4	-0.000495548067964509	-0.000495548067964509\\
13	5	-0.000744177298032866	-0.000744177298032866\\
13	6	-0.000828776710517242	-0.000828776710517242\\
13	7	-0.00113697633313627	-0.00113697633313627\\
13	8	-0.00128473546883992	-0.00128473546883992\\
13	9	-0.00167549654978599	-0.00167549654978599\\
13	10	-0.00197322150211641	-0.00197322150211641\\
13	11	-0.0023235630908421	-0.0023235630908421\\
13	12	-0.00253131633738169	-0.00253131633738169\\
13	13	-0.00234052125433354	-0.00234052125433354\\
13	14	-0.00161904987327961	-0.00161904987327961\\
13	15	-0.00143035154645055	-0.00143035154645055\\
13	16	-0.000707125620779595	-0.000707125620779595\\
13	17	0.00106096868781101	0.00106096868781101\\
13	18	0.00206958956884812	0.00206958956884812\\
13	19	0.0037712308612114	0.0037712308612114\\
13	20	0.00548810044301781	0.00548810044301781\\
13	21	0.00652148387207344	0.00652148387207344\\
13	22	0.00763637817870674	0.00763637817870674\\
13	23	0.00835221113096712	0.00835221113096712\\
13	24	0.00901428182795156	0.00901428182795156\\
13	25	0.00864693411699446	0.00864693411699446\\
13	26	0.0071412346004963	0.0071412346004963\\
13	27	0.00617478665848286	0.00617478665848286\\
13	28	0.0049790698557843	0.0049790698557843\\
13	29	0.00353454541986257	0.00353454541986257\\
13	30	0.00359467749404078	0.00359467749404078\\
13	31	0.0042502111904444	0.0042502111904444\\
13	32	0.00395252104352037	0.00395252104352037\\
13	33	0.00313044768411082	0.00313044768411082\\
13	34	0.00169807780474803	0.00169807780474803\\
13	35	-2.87829779341605e-05	-2.87829779341605e-05\\
13	36	-2.01924722523835e-05	-2.01924722523835e-05\\
13	37	0.000887234573508425	0.000887234573508425\\
13	38	0.000349830308651426	0.000349830308651426\\
13	39	4.22639711963975e-05	4.22639711963975e-05\\
13	40	0.00140447019895495	0.00140447019895495\\
13	41	0.00272706027670624	0.00272706027670624\\
13	42	0.00272871565036529	0.00272871565036529\\
13	43	0.00139836195167981	0.00139836195167981\\
13	44	-0.000577295993503842	-0.000577295993503842\\
13	45	-0.00228809269215998	-0.00228809269215998\\
13	46	-0.00279213438299592	-0.00279213438299592\\
13	47	-0.00289696565477698	-0.00289696565477698\\
13	48	-0.00297756664919449	-0.00297756664919449\\
13	49	-0.00255858595699379	-0.00255858595699379\\
13	50	-0.00277508023134823	-0.00277508023134823\\
13	51	-0.0027334240512703	-0.0027334240512703\\
13	52	-0.00224728551884425	-0.00224728551884425\\
13	53	-0.00219298660297658	-0.00219298660297658\\
13	54	-0.00174415949568994	-0.00174415949568994\\
13	55	-0.00132315576907316	-0.00132315576907316\\
13	56	-0.00125009613039773	-0.00125009613039773\\
13	57	-0.000633480096901447	-0.000633480096901447\\
13	58	-0.000670659279540875	-0.000670659279540875\\
13	59	3.06318107787199e-05	3.06318107787199e-05\\
13	60	0	0\\
14	1	0	0\\
14	2	-0.000247199511431811	-0.000247199511431811\\
14	3	-0.000439748197373993	-0.000439748197373993\\
14	4	-0.000679548981719331	-0.000679548981719331\\
14	5	-0.000992362378972895	-0.000992362378972895\\
14	6	-0.00121662460529031	-0.00121662460529031\\
14	7	-0.00131897545558481	-0.00131897545558481\\
14	8	-0.00154861706121064	-0.00154861706121064\\
14	9	-0.00191541786113754	-0.00191541786113754\\
14	10	-0.00204302990443973	-0.00204302990443973\\
14	11	-0.00211525753827116	-0.00211525753827116\\
14	12	-0.00192032091383241	-0.00192032091383241\\
14	13	-0.00160350270307279	-0.00160350270307279\\
14	14	-0.00125162253109398	-0.00125162253109398\\
14	15	-0.00104570862715487	-0.00104570862715487\\
14	16	0.000256700304939673	0.000256700304939673\\
14	17	0.00184637699252901	0.00184637699252901\\
14	18	0.002682493042258	0.002682493042258\\
14	19	0.00467085824460019	0.00467085824460019\\
14	20	0.00633115728333951	0.00633115728333951\\
14	21	0.00728420191652341	0.00728420191652341\\
14	22	0.00850024537987497	0.00850024537987497\\
14	23	0.0095777118585608	0.0095777118585608\\
14	24	0.0108017596123268	0.0108017596123268\\
14	25	0.0107839580610057	0.0107839580610057\\
14	26	0.00972729851839713	0.00972729851839713\\
14	27	0.00962197506656282	0.00962197506656282\\
14	28	0.00912147842390633	0.00912147842390633\\
14	29	0.00759042924118896	0.00759042924118896\\
14	30	0.00703431253982119	0.00703431253982119\\
14	31	0.00710866738149831	0.00710866738149831\\
14	32	0.00573887921133044	0.00573887921133044\\
14	33	0.00279490192200968	0.00279490192200968\\
14	34	-0.00066053108081509	-0.00066053108081509\\
14	35	-0.00369823286570571	-0.00369823286570571\\
14	36	-0.00513575712088229	-0.00513575712088229\\
14	37	-0.00526776377669207	-0.00526776377669207\\
14	38	-0.00540955102173585	-0.00540955102173585\\
14	39	-0.00435363993472317	-0.00435363993472317\\
14	40	-0.00125317924787249	-0.00125317924787249\\
14	41	0.00184238249508875	0.00184238249508875\\
14	42	0.00347158729113417	0.00347158729113417\\
14	43	0.00341420340417697	0.00341420340417697\\
14	44	0.00215430915163977	0.00215430915163977\\
14	45	0.000871904860947988	0.000871904860947988\\
14	46	0.000416810296981383	0.000416810296981383\\
14	47	-0.000133722781109962	-0.000133722781109962\\
14	48	-0.000933233661003443	-0.000933233661003443\\
14	49	-0.000976247834644893	-0.000976247834644893\\
14	50	-0.00153105791841735	-0.00153105791841735\\
14	51	-0.002001152550921	-0.002001152550921\\
14	52	-0.00179539625636418	-0.00179539625636418\\
14	53	-0.00221684965291944	-0.00221684965291944\\
14	54	-0.00191627940165093	-0.00191627940165093\\
14	55	-0.00141628898792731	-0.00141628898792731\\
14	56	-0.00135437186874118	-0.00135437186874118\\
14	57	-0.000681577398809023	-0.000681577398809023\\
14	58	-0.000646529907809704	-0.000646529907809704\\
14	59	-0.000178152690442613	-0.000178152690442613\\
14	60	0	0\\
15	1	0	0\\
15	2	-0.000241230006638527	-0.000241230006638527\\
15	3	-0.000474438856737413	-0.000474438856737413\\
15	4	-0.000806959277233232	-0.000806959277233232\\
15	5	-0.00107115767817378	-0.00107115767817378\\
15	6	-0.00132310563960893	-0.00132310563960893\\
15	7	-0.00229864175587843	-0.00229864175587843\\
15	8	-0.00246196380286324	-0.00246196380286324\\
15	9	-0.00268014592970949	-0.00268014592970949\\
15	10	-0.00276163034053417	-0.00276163034053417\\
15	11	-0.00288006988993282	-0.00288006988993282\\
15	12	-0.00285599857250067	-0.00285599857250067\\
15	13	-0.00281873509935541	-0.00281873509935541\\
15	14	-0.00244350802817777	-0.00244350802817777\\
15	15	-0.00160951686482633	-0.00160951686482633\\
15	16	-7.76182013275438e-05	-7.76182013275438e-05\\
15	17	0.000927414736774223	0.000927414736774223\\
15	18	0.00195383316847783	0.00195383316847783\\
15	19	0.00439415759304636	0.00439415759304636\\
15	20	0.00599726924451935	0.00599726924451935\\
15	21	0.00712556525345815	0.00712556525345815\\
15	22	0.00857054619875339	0.00857054619875339\\
15	23	0.00983009318465957	0.00983009318465957\\
15	24	0.0113800625363848	0.0113800625363848\\
15	25	0.0118642133844121	0.0118642133844121\\
15	26	0.0116749096906837	0.0116749096906837\\
15	27	0.0123619385816739	0.0123619385816739\\
15	28	0.0122259419667054	0.0122259419667054\\
15	29	0.0107089552929671	0.0107089552929671\\
15	30	0.00942235972261458	0.00942235972261458\\
15	31	0.008261299812131	0.008261299812131\\
15	32	0.00584097823957229	0.00584097823957229\\
15	33	0.00133419240766793	0.00133419240766793\\
15	34	-0.00458086501182625	-0.00458086501182625\\
15	35	-0.00982495884702313	-0.00982495884702313\\
15	36	-0.012727837809541	-0.012727837809541\\
15	37	-0.0134713868566114	-0.0134713868566114\\
15	38	-0.0128860433960192	-0.0128860433960192\\
15	39	-0.010242563182045	-0.010242563182045\\
15	40	-0.00541247222529319	-0.00541247222529319\\
15	41	-0.000751905074076913	-0.000751905074076913\\
15	42	0.00236012395405979	0.00236012395405979\\
15	43	0.00388200411588499	0.00388200411588499\\
15	44	0.00370765902544269	0.00370765902544269\\
15	45	0.00292186234225682	0.00292186234225682\\
15	46	0.00265017119633471	0.00265017119633471\\
15	47	0.00186835754799975	0.00186835754799975\\
15	48	0.000261761287647977	0.000261761287647977\\
15	49	-0.000553978734337857	-0.000553978734337857\\
15	50	-0.00146716706157662	-0.00146716706157662\\
15	51	-0.00240211411590073	-0.00240211411590073\\
15	52	-0.00246469857123289	-0.00246469857123289\\
15	53	-0.00210799191146357	-0.00210799191146357\\
15	54	-0.00210139049904911	-0.00210139049904911\\
15	55	-0.00168903365940617	-0.00168903365940617\\
15	56	-0.0017269741064467	-0.0017269741064467\\
15	57	-0.00110996540882112	-0.00110996540882112\\
15	58	-0.000933578375531902	-0.000933578375531902\\
15	59	-0.000657534945873712	-0.000657534945873712\\
15	60	0	0\\
16	1	0	0\\
16	2	-0.000329978103846148	-0.000329978103846148\\
16	3	-0.000664721031795479	-0.000664721031795479\\
16	4	-0.000985524646795568	-0.000985524646795568\\
16	5	-0.00123101088740789	-0.00123101088740789\\
16	6	-0.00151090747752407	-0.00151090747752407\\
16	7	-0.000783185754987415	-0.000783185754987415\\
16	8	-0.00102475211360621	-0.00102475211360621\\
16	9	-0.0012785823837731	-0.0012785823837731\\
16	10	-0.0014776142830506	-0.0014776142830506\\
16	11	-0.00153509086116313	-0.00153509086116313\\
16	12	-0.00136179886162881	-0.00136179886162881\\
16	13	-0.000943207897001052	-0.000943207897001052\\
16	14	2.8449051015002e-05	2.8449051015002e-05\\
16	15	0.00110964635804066	0.00110964635804066\\
16	16	0.00214811695261783	0.00214811695261783\\
16	17	0.00295757591696503	0.00295757591696503\\
16	18	0.00459969385455873	0.00459969385455873\\
16	19	0.00702090690171419	0.00702090690171419\\
16	20	0.00827981864220481	0.00827981864220481\\
16	21	0.00982554201658693	0.00982554201658693\\
16	22	0.011595103191536	0.011595103191536\\
16	23	0.0129445548333451	0.0129445548333451\\
16	24	0.014887619889513	0.014887619889513\\
16	25	0.0162329296022765	0.0162329296022765\\
16	26	0.0171960502988663	0.0171960502988663\\
16	27	0.0182408774187067	0.0182408774187067\\
16	28	0.0178477933272113	0.0178477933272113\\
16	29	0.0165562152840891	0.0165562152840891\\
16	30	0.0148164232674529	0.0148164232674529\\
16	31	0.011607847251001	0.011607847251001\\
16	32	0.00738542083403893	0.00738542083403893\\
16	33	0.00199455810021789	0.00199455810021789\\
16	34	-0.00557613982607807	-0.00557613982607807\\
16	35	-0.0133073924853121	-0.0133073924853121\\
16	36	-0.0180635845297278	-0.0180635845297278\\
16	37	-0.0195581531032608	-0.0195581531032608\\
16	38	-0.0184831761505192	-0.0184831761505192\\
16	39	-0.0142605754150071	-0.0142605754150071\\
16	40	-0.00751119703362044	-0.00751119703362044\\
16	41	-0.00109038587787857	-0.00109038587787857\\
16	42	0.00355391830720982	0.00355391830720982\\
16	43	0.00682392882854463	0.00682392882854463\\
16	44	0.00813875820504074	0.00813875820504074\\
16	45	0.00785931740836852	0.00785931740836852\\
16	46	0.00780078147506585	0.00780078147506585\\
16	47	0.00714822627225361	0.00714822627225361\\
16	48	0.00507544781888636	0.00507544781888636\\
16	49	0.00343305801971804	0.00343305801971804\\
16	50	0.00197691740374705	0.00197691740374705\\
16	51	0.000411120800498536	0.000411120800498536\\
16	52	3.64071110467261e-06	3.64071110467261e-06\\
16	53	-0.00146569718015226	-0.00146569718015226\\
16	54	-0.00168189483282147	-0.00168189483282147\\
16	55	-0.00125509112020842	-0.00125509112020842\\
16	56	-0.00134200748625743	-0.00134200748625743\\
16	57	-0.000810668451437634	-0.000810668451437634\\
16	58	-0.00036868776124573	-0.00036868776124573\\
16	59	-0.000311002849040415	-0.000311002849040415\\
16	60	0	0\\
17	1	0	0\\
17	2	-0.000290095215741823	-0.000290095215741823\\
17	3	-0.00060976659968719	-0.00060976659968719\\
17	4	-0.000859957391714884	-0.000859957391714884\\
17	5	-0.00118969437681464	-0.00118969437681464\\
17	6	-0.001481549948532	-0.001481549948532\\
17	7	-0.00300308294626771	-0.00300308294626771\\
17	8	-0.00313927521297398	-0.00313927521297398\\
17	9	-0.00331989272617077	-0.00331989272617077\\
17	10	-0.00328590656953844	-0.00328590656953844\\
17	11	-0.00304515262066815	-0.00304515262066815\\
17	12	-0.00267665697419884	-0.00267665697419884\\
17	13	-0.00210464005719734	-0.00210464005719734\\
17	14	-0.00129568912389431	-0.00129568912389431\\
17	15	-0.000764761454739526	-0.000764761454739526\\
17	16	0.00011064298355609	0.00011064298355609\\
17	17	0.00136186571600176	0.00136186571600176\\
17	18	0.00325677528965603	0.00325677528965603\\
17	19	0.00512150512145436	0.00512150512145436\\
17	20	0.00649905976268573	0.00649905976268573\\
17	21	0.0090852986657629	0.0090852986657629\\
17	22	0.0112981727105543	0.0112981727105543\\
17	23	0.0129210246955276	0.0129210246955276\\
17	24	0.0152520708631319	0.0152520708631319\\
17	25	0.0172272258087478	0.0172272258087478\\
17	26	0.0191692461489871	0.0191692461489871\\
17	27	0.0202163888031515	0.0202163888031515\\
17	28	0.0192076034774454	0.0192076034774454\\
17	29	0.0180361796620015	0.0180361796620015\\
17	30	0.0160120682428174	0.0160120682428174\\
17	31	0.0109400927222536	0.0109400927222536\\
17	32	0.00441507487816953	0.00441507487816953\\
17	33	-0.00257404990178172	-0.00257404990178172\\
17	34	-0.0115386901831127	-0.0115386901831127\\
17	35	-0.0209443007141485	-0.0209443007141485\\
17	36	-0.0269435978000602	-0.0269435978000602\\
17	37	-0.0289213813849041	-0.0289213813849041\\
17	38	-0.0278356186257897	-0.0278356186257897\\
17	39	-0.0227412975856497	-0.0227412975856497\\
17	40	-0.0142648939024614	-0.0142648939024614\\
17	41	-0.00604688154327703	-0.00604688154327703\\
17	42	7.35276602162711e-05	7.35276602162711e-05\\
17	43	0.00505641230262471	0.00505641230262471\\
17	44	0.0084135884933389	0.0084135884933389\\
17	45	0.0090364588714764	0.0090364588714764\\
17	46	0.00886423331759442	0.00886423331759442\\
17	47	0.00829883768646458	0.00829883768646458\\
17	48	0.00605859107377644	0.00605859107377644\\
17	49	0.0038725894871369	0.0038725894871369\\
17	50	0.00204905654163637	0.00204905654163637\\
17	51	-0.000144538914520142	-0.000144538914520142\\
17	52	-0.00124690704766799	-0.00124690704766799\\
17	53	-0.000781282479810897	-0.000781282479810897\\
17	54	-0.00153813694609908	-0.00153813694609908\\
17	55	-0.0012580968938958	-0.0012580968938958\\
17	56	-0.00149119643377501	-0.00149119643377501\\
17	57	-0.00133865745877023	-0.00133865745877023\\
17	58	-0.000752752410787041	-0.000752752410787041\\
17	59	-0.000389208785191275	-0.000389208785191275\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.000333582550525719	-0.000333582550525719\\
18	3	-0.000683085840978177	-0.000683085840978177\\
18	4	-0.00099175354139792	-0.00099175354139792\\
18	5	-0.00134133705002339	-0.00134133705002339\\
18	6	-0.001567462987186	-0.001567462987186\\
18	7	-0.000731633924165054	-0.000731633924165054\\
18	8	-0.000730600932397142	-0.000730600932397142\\
18	9	-0.000824457016781242	-0.000824457016781242\\
18	10	-0.000634718196173722	-0.000634718196173722\\
18	11	-0.000438197451736884	-0.000438197451736884\\
18	12	-0.000203542719375999	-0.000203542719375999\\
18	13	0.000263622165548846	0.000263622165548846\\
18	14	0.000876693078159812	0.000876693078159812\\
18	15	0.00161443792151473	0.00161443792151473\\
18	16	0.00315216782081345	0.00315216782081345\\
18	17	0.00469784402082788	0.00469784402082788\\
18	18	0.00631958192985536	0.00631958192985536\\
18	19	0.00787030144775082	0.00787030144775082\\
18	20	0.0100834328589688	0.0100834328589688\\
18	21	0.0135341083175822	0.0135341083175822\\
18	22	0.0158882400450129	0.0158882400450129\\
18	23	0.0179374286415206	0.0179374286415206\\
18	24	0.0204671255334499	0.0204671255334499\\
18	25	0.0227374678529608	0.0227374678529608\\
18	26	0.0254379480786159	0.0254379480786159\\
18	27	0.0266562366939242	0.0266562366939242\\
18	28	0.0253322386606299	0.0253322386606299\\
18	29	0.0233839058522908	0.0233839058522908\\
18	30	0.0198993928777538	0.0198993928777538\\
18	31	0.013663692354812	0.013663692354812\\
18	32	0.00605934559242229	0.00605934559242229\\
18	33	-0.00301009338934423	-0.00301009338934423\\
18	34	-0.0142089910171111	-0.0142089910171111\\
18	35	-0.0248792633709585	-0.0248792633709585\\
18	36	-0.0313449216293616	-0.0313449216293616\\
18	37	-0.0333267902125629	-0.0333267902125629\\
18	38	-0.0321718425869267	-0.0321718425869267\\
18	39	-0.0267635422390708	-0.0267635422390708\\
18	40	-0.0169586402627572	-0.0169586402627572\\
18	41	-0.00683990135021107	-0.00683990135021107\\
18	42	0.000683347396385197	0.000683347396385197\\
18	43	0.00682388996121413	0.00682388996121413\\
18	44	0.0121048386923258	0.0121048386923258\\
18	45	0.0144862913855422	0.0144862913855422\\
18	46	0.0146430420184213	0.0146430420184213\\
18	47	0.0140802918603854	0.0140802918603854\\
18	48	0.011722093156931	0.011722093156931\\
18	49	0.00898874548343265	0.00898874548343265\\
18	50	0.00693999577873279	0.00693999577873279\\
18	51	0.00449068479306295	0.00449068479306295\\
18	52	0.00278719523204203	0.00278719523204203\\
18	53	0.000864940344871581	0.000864940344871581\\
18	54	-0.00036318320914292	-0.00036318320914292\\
18	55	-0.000426079510873631	-0.000426079510873631\\
18	56	-0.000531185697315252	-0.000531185697315252\\
18	57	-0.000803562757294998	-0.000803562757294998\\
18	58	-0.000612647065158919	-0.000612647065158919\\
18	59	-0.000352929218349891	-0.000352929218349891\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.000340876686672774	-0.000340876686672774\\
19	3	-0.000646633097052055	-0.000646633097052055\\
19	4	-0.00092214937542935	-0.00092214937542935\\
19	5	-0.00111786095399336	-0.00111786095399336\\
19	6	-0.00123272305244324	-0.00123272305244324\\
19	7	-0.0017530222584624	-0.0017530222584624\\
19	8	-0.0017671863423211	-0.0017671863423211\\
19	9	-0.00179193592395256	-0.00179193592395256\\
19	10	-0.0015550202196666	-0.0015550202196666\\
19	11	-0.00139777142433659	-0.00139777142433659\\
19	12	-0.00104705878221567	-0.00104705878221567\\
19	13	-0.000371047816680972	-0.000371047816680972\\
19	14	0.000438543296267405	0.000438543296267405\\
19	15	0.00157336495519597	0.00157336495519597\\
19	16	0.00308879943414446	0.00308879943414446\\
19	17	0.00411148535938491	0.00411148535938491\\
19	18	0.00544657336092026	0.00544657336092026\\
19	19	0.00738295631825873	0.00738295631825873\\
19	20	0.0105567059036334	0.0105567059036334\\
19	21	0.0142151608095915	0.0142151608095915\\
19	22	0.0168023210620387	0.0168023210620387\\
19	23	0.0197843609075392	0.0197843609075392\\
19	24	0.022685929115237	0.022685929115237\\
19	25	0.0251658241701811	0.0251658241701811\\
19	26	0.0280260960656911	0.0280260960656911\\
19	27	0.0289722726801783	0.0289722726801783\\
19	28	0.0273844521927292	0.0273844521927292\\
19	29	0.0242652005662616	0.0242652005662616\\
19	30	0.0186523243537739	0.0186523243537739\\
19	31	0.011316076204474	0.011316076204474\\
19	32	0.00322556245079042	0.00322556245079042\\
19	33	-0.00759373575001703	-0.00759373575001703\\
19	34	-0.0208263255857856	-0.0208263255857856\\
19	35	-0.0323036823162103	-0.0323036823162103\\
19	36	-0.0390230229716938	-0.0390230229716938\\
19	37	-0.0411209900650043	-0.0411209900650043\\
19	38	-0.0397859262175372	-0.0397859262175372\\
19	39	-0.0342363658570815	-0.0342363658570815\\
19	40	-0.0237252503942052	-0.0237252503942052\\
19	41	-0.0118014003976414	-0.0118014003976414\\
19	42	-0.00246903957737077	-0.00246903957737077\\
19	43	0.00466891325960279	0.00466891325960279\\
19	44	0.0110691660862366	0.0110691660862366\\
19	45	0.015069711885347	0.015069711885347\\
19	46	0.0160772359547813	0.0160772359547813\\
19	47	0.0158887241484229	0.0158887241484229\\
19	48	0.013805771504286	0.013805771504286\\
19	49	0.0106408433489084	0.0106408433489084\\
19	50	0.00824202078391988	0.00824202078391988\\
19	51	0.00563062569363892	0.00563062569363892\\
19	52	0.00333656181790297	0.00333656181790297\\
19	53	0.00268014396893914	0.00268014396893914\\
19	54	0.00115592765148835	0.00115592765148835\\
19	55	0.000362561943648111	0.000362561943648111\\
19	56	0.000292445944218918	0.000292445944218918\\
19	57	4.03790402973506e-05	4.03790402973506e-05\\
19	58	1.45116281093601e-05	1.45116281093601e-05\\
19	59	-2.91603302896143e-05	-2.91603302896143e-05\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.000157106202039938	-0.000157106202039938\\
20	3	-0.00027646978450104	-0.00027646978450104\\
20	4	-0.000440117518176434	-0.000440117518176434\\
20	5	-0.000512221310542573	-0.000512221310542573\\
20	6	-0.0006455286421528	-0.0006455286421528\\
20	7	-0.00110042567301355	-0.00110042567301355\\
20	8	-0.00113108508925001	-0.00113108508925001\\
20	9	-0.000988171071274414	-0.000988171071274414\\
20	10	-0.000712964211616964	-0.000712964211616964\\
20	11	-0.000475986079213807	-0.000475986079213807\\
20	12	3.32855774977346e-05	3.32855774977346e-05\\
20	13	0.000703689811681237	0.000703689811681237\\
20	14	0.00134530922389917	0.00134530922389917\\
20	15	0.00229897609674925	0.00229897609674925\\
20	16	0.00336887762366681	0.00336887762366681\\
20	17	0.004452270329597	0.004452270329597\\
20	18	0.00659419806611935	0.00659419806611935\\
20	19	0.00946569834577394	0.00946569834577394\\
20	20	0.0130533833501069	0.0130533833501069\\
20	21	0.0164736451688992	0.0164736451688992\\
20	22	0.0197991340076975	0.0197991340076975\\
20	23	0.0239180326247547	0.0239180326247547\\
20	24	0.0270575104227487	0.0270575104227487\\
20	25	0.0295482705785613	0.0295482705785613\\
20	26	0.0317312061736569	0.0317312061736569\\
20	27	0.0315546785093936	0.0315546785093936\\
20	28	0.0296043792755789	0.0296043792755789\\
20	29	0.0258550684099212	0.0258550684099212\\
20	30	0.0186037871514069	0.0186037871514069\\
20	31	0.00964064491492347	0.00964064491492347\\
20	32	0.000153068543468488	0.000153068543468488\\
20	33	-0.0120546897024339	-0.0120546897024339\\
20	34	-0.0259520794222417	-0.0259520794222417\\
20	35	-0.0373056909603625	-0.0373056909603625\\
20	36	-0.0442691490355593	-0.0442691490355593\\
20	37	-0.0468437776488561	-0.0468437776488561\\
20	38	-0.0452454956009754	-0.0452454956009754\\
20	39	-0.0394549185225681	-0.0394549185225681\\
20	40	-0.0290342388014112	-0.0290342388014112\\
20	41	-0.0161896283006602	-0.0161896283006602\\
20	42	-0.00494538669744304	-0.00494538669744304\\
20	43	0.00373862466523439	0.00373862466523439\\
20	44	0.0111889067387648	0.0111889067387648\\
20	45	0.0164699946787547	0.0164699946787547\\
20	46	0.018325302732868	0.018325302732868\\
20	47	0.0185718322305146	0.0185718322305146\\
20	48	0.0171696247403098	0.0171696247403098\\
20	49	0.0140014934215901	0.0140014934215901\\
20	50	0.0112903713546922	0.0112903713546922\\
20	51	0.00863450784935931	0.00863450784935931\\
20	52	0.00577449905306223	0.00577449905306223\\
20	53	0.00466514560087602	0.00466514560087602\\
20	54	0.00319596937111105	0.00319596937111105\\
20	55	0.00163951919415294	0.00163951919415294\\
20	56	0.000926996729867575	0.000926996729867575\\
20	57	0.000351943747909157	0.000351943747909157\\
20	58	0.000161527982765658	0.000161527982765658\\
20	59	2.12654321777568e-05	2.12654321777568e-05\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.000177152886570736	-0.000177152886570736\\
21	3	-0.000314588225665579	-0.000314588225665579\\
21	4	-0.000469947689068214	-0.000469947689068214\\
21	5	-0.000501905318588692	-0.000501905318588692\\
21	6	-0.000544279000332816	-0.000544279000332816\\
21	7	0.000957408645327569	0.000957408645327569\\
21	8	0.00113078839021883	0.00113078839021883\\
21	9	0.00148152205545554	0.00148152205545554\\
21	10	0.0017717102265087	0.0017717102265087\\
21	11	0.00210261026681922	0.00210261026681922\\
21	12	0.00260342712893371	0.00260342712893371\\
21	13	0.00307529194379763	0.00307529194379763\\
21	14	0.0036078026773966	0.0036078026773966\\
21	15	0.00465200420896233	0.00465200420896233\\
21	16	0.00601024927623311	0.00601024927623311\\
21	17	0.00798676194330929	0.00798676194330929\\
21	18	0.010846758743363	0.010846758743363\\
21	19	0.0137869024980008	0.0137869024980008\\
21	20	0.0170313358657457	0.0170313358657457\\
21	21	0.0206250362741276	0.0206250362741276\\
21	22	0.0252545233760478	0.0252545233760478\\
21	23	0.0300243368478975	0.0300243368478975\\
21	24	0.033022007781175	0.033022007781175\\
21	25	0.0354261910012195	0.0354261910012195\\
21	26	0.0365760929951765	0.0365760929951765\\
21	27	0.0349710430124341	0.0349710430124341\\
21	28	0.0323056182613178	0.0323056182613178\\
21	29	0.0279016254116807	0.0279016254116807\\
21	30	0.0196329509442221	0.0196329509442221\\
21	31	0.00908806043938178	0.00908806043938178\\
21	32	-0.00246344144992648	-0.00246344144992648\\
21	33	-0.0158124091567777	-0.0158124091567777\\
21	34	-0.0292775848733394	-0.0292775848733394\\
21	35	-0.0399572680974281	-0.0399572680974281\\
21	36	-0.0471720211149306	-0.0471720211149306\\
21	37	-0.050202261967381	-0.050202261967381\\
21	38	-0.0480336728349774	-0.0480336728349774\\
21	39	-0.0415722429478615	-0.0415722429478615\\
21	40	-0.0316701906700024	-0.0316701906700024\\
21	41	-0.0192056054466707	-0.0192056054466707\\
21	42	-0.00693422101273757	-0.00693422101273757\\
21	43	0.00327434836142981	0.00327434836142981\\
21	44	0.0119351920816738	0.0119351920816738\\
21	45	0.0185023119362181	0.0185023119362181\\
21	46	0.0213614132955132	0.0213614132955132\\
21	47	0.0220563567447683	0.0220563567447683\\
21	48	0.021539660714273	0.021539660714273\\
21	49	0.0189709837236972	0.0189709837236972\\
21	50	0.0162176310874396	0.0162176310874396\\
21	51	0.013809529055883	0.013809529055883\\
21	52	0.0107038377155903	0.0107038377155903\\
21	53	0.00705235592668238	0.00705235592668238\\
21	54	0.00564732705885178	0.00564732705885178\\
21	55	0.00406860717471439	0.00406860717471439\\
21	56	0.0029576314980733	0.0029576314980733\\
21	57	0.00192566526366033	0.00192566526366033\\
21	58	0.00119804555766028	0.00119804555766028\\
21	59	0.000546076786032024	0.000546076786032024\\
21	60	0	0\\
22	1	0	0\\
22	2	2.8872811785818e-05	2.8872811785818e-05\\
22	3	0.000101760514407777	0.000101760514407777\\
22	4	0.00017859965960105	0.00017859965960105\\
22	5	0.000369760417011856	0.000369760417011856\\
22	6	0.000539951788597259	0.000539951788597259\\
22	7	-0.000858242115843502	-0.000858242115843502\\
22	8	-0.000642549349682758	-0.000642549349682758\\
22	9	-0.000365078259245307	-0.000365078259245307\\
22	10	-0.000181867194093571	-0.000181867194093571\\
22	11	0.000123241715170798	0.000123241715170798\\
22	12	0.000484102257765662	0.000484102257765662\\
22	13	0.000850705424027992	0.000850705424027992\\
22	14	0.00154212813207581	0.00154212813207581\\
22	15	0.00286131919461602	0.00286131919461602\\
22	16	0.00454238598769356	0.00454238598769356\\
22	17	0.00688294936666255	0.00688294936666255\\
22	18	0.00971620284058055	0.00971620284058055\\
22	19	0.0126510694752561	0.0126510694752561\\
22	20	0.0163851625878723	0.0163851625878723\\
22	21	0.02112228508871	0.02112228508871\\
22	22	0.0266168091297882	0.0266168091297882\\
22	23	0.030881719063422	0.030881719063422\\
22	24	0.0334099280861314	0.0334099280861314\\
22	25	0.035648701081233	0.035648701081233\\
22	26	0.0358178915651072	0.0358178915651072\\
22	27	0.0331857031609425	0.0331857031609425\\
22	28	0.029496992750553	0.029496992750553\\
22	29	0.0235482045129889	0.0235482045129889\\
22	30	0.0141039258070423	0.0141039258070423\\
22	31	0.0025831303053534	0.0025831303053534\\
22	32	-0.010299743383735	-0.010299743383735\\
22	33	-0.02407204636421	-0.02407204636421\\
22	34	-0.0367173739465347	-0.0367173739465347\\
22	35	-0.0469381308516616	-0.0469381308516616\\
22	36	-0.0546284830770681	-0.0546284830770681\\
22	37	-0.0579672182714263	-0.0579672182714263\\
22	38	-0.0550438380220985	-0.0550438380220985\\
22	39	-0.0476149477180645	-0.0476149477180645\\
22	40	-0.0380061839712794	-0.0380061839712794\\
22	41	-0.0264299582823109	-0.0264299582823109\\
22	42	-0.0140100166889615	-0.0140100166889615\\
22	43	-0.00284216245954829	-0.00284216245954829\\
22	44	0.00675031019120655	0.00675031019120655\\
22	45	0.0145161534545634	0.0145161534545634\\
22	46	0.0185124541402952	0.0185124541402952\\
22	47	0.0195660293874619	0.0195660293874619\\
22	48	0.0196799920109786	0.0196799920109786\\
22	49	0.0179625586866569	0.0179625586866569\\
22	50	0.0153252120989349	0.0153252120989349\\
22	51	0.0133258968017545	0.0133258968017545\\
22	52	0.0107257226950459	0.0107257226950459\\
22	53	0.0094999497338762	0.0094999497338762\\
22	54	0.00741654917636463	0.00741654917636463\\
22	55	0.00552576854303542	0.00552576854303542\\
22	56	0.00410715436755039	0.00410715436755039\\
22	57	0.00284494400288109	0.00284494400288109\\
22	58	0.00182069936406818	0.00182069936406818\\
22	59	0.000875534223070572	0.000875534223070572\\
22	60	0	0\\
23	1	0	0\\
23	2	0.00023456758221575	0.00023456758221575\\
23	3	0.000478391337336234	0.000478391337336234\\
23	4	0.000690598686505882	0.000690598686505882\\
23	5	0.00093403554527545	0.00093403554527545\\
23	6	0.00110003154591392	0.00110003154591392\\
23	7	0.00281926444748821	0.00281926444748821\\
23	8	0.002950201311661	0.002950201311661\\
23	9	0.00319784488273357	0.00319784488273357\\
23	10	0.00340492242470069	0.00340492242470069\\
23	11	0.00375907728994947	0.00375907728994947\\
23	12	0.00410882252665744	0.00410882252665744\\
23	13	0.00463671733413075	0.00463671733413075\\
23	14	0.00564983895408145	0.00564983895408145\\
23	15	0.00719705775368684	0.00719705775368684\\
23	16	0.00908283511764451	0.00908283511764451\\
23	17	0.011815132287058	0.011815132287058\\
23	18	0.0150908553819543	0.0150908553819543\\
23	19	0.0188012038928857	0.0188012038928857\\
23	20	0.0233794471914997	0.0233794471914997\\
23	21	0.0284861998696034	0.0284861998696034\\
23	22	0.0333427595650092	0.0333427595650092\\
23	23	0.0366576268848401	0.0366576268848401\\
23	24	0.0392238982035735	0.0392238982035735\\
23	25	0.0411894786095484	0.0411894786095484\\
23	26	0.0403321553743605	0.0403321553743605\\
23	27	0.0371253258357272	0.0371253258357272\\
23	28	0.0321648672706513	0.0321648672706513\\
23	29	0.023950342804563	0.023950342804563\\
23	30	0.0131920338559127	0.0131920338559127\\
23	31	0.00119062749184166	0.00119062749184166\\
23	32	-0.0121715209443584	-0.0121715209443584\\
23	33	-0.0255227181811854	-0.0255227181811854\\
23	34	-0.0370066917805719	-0.0370066917805719\\
23	35	-0.0467991620879769	-0.0467991620879769\\
23	36	-0.0548190538906427	-0.0548190538906427\\
23	37	-0.0583207692607646	-0.0583207692607646\\
23	38	-0.0550356369517671	-0.0550356369517671\\
23	39	-0.0472035360188548	-0.0472035360188548\\
23	40	-0.0380417983899174	-0.0380417983899174\\
23	41	-0.0274269436964526	-0.0274269436964526\\
23	42	-0.0151963635036707	-0.0151963635036707\\
23	43	-0.00345635114449064	-0.00345635114449064\\
23	44	0.0066141580595543	0.0066141580595543\\
23	45	0.0153228004423437	0.0153228004423437\\
23	46	0.0209655977398923	0.0209655977398923\\
23	47	0.0228993649824529	0.0228993649824529\\
23	48	0.0235870806484379	0.0235870806484379\\
23	49	0.0228830487489765	0.0228830487489765\\
23	50	0.0204194814617872	0.0204194814617872\\
23	51	0.0182514109927689	0.0182514109927689\\
23	52	0.0163805449170374	0.0163805449170374\\
23	53	0.01240864847801	0.01240864847801\\
23	54	0.0101398884870578	0.0101398884870578\\
23	55	0.00787872339599523	0.00787872339599523\\
23	56	0.00592839378793908	0.00592839378793908\\
23	57	0.00417776417805601	0.00417776417805601\\
23	58	0.00265748620700807	0.00265748620700807\\
23	59	0.00128890361489544	0.00128890361489544\\
23	60	0	0\\
24	1	0	0\\
24	2	0.000226435549587291	0.000226435549587291\\
24	3	0.000446857658648947	0.000446857658648947\\
24	4	0.000693533776251168	0.000693533776251168\\
24	5	0.000937618198165814	0.000937618198165814\\
24	6	0.00121256829285317	0.00121256829285317\\
24	7	0.00216361983143261	0.00216361983143261\\
24	8	0.00246894369300251	0.00246894369300251\\
24	9	0.00285161094279991	0.00285161094279991\\
24	10	0.00318965340423103	0.00318965340423103\\
24	11	0.00363548709776386	0.00363548709776386\\
24	12	0.00414425155344926	0.00414425155344926\\
24	13	0.0049996615166807	0.0049996615166807\\
24	14	0.00631849834522189	0.00631849834522189\\
24	15	0.00799512379750822	0.00799512379750822\\
24	16	0.0102180310670856	0.0102180310670856\\
24	17	0.0134655315925644	0.0134655315925644\\
24	18	0.017154562942957	0.017154562942957\\
24	19	0.0213311230696167	0.0213311230696167\\
24	20	0.02599342936162	0.02599342936162\\
24	21	0.0306605103206411	0.0306605103206411\\
24	22	0.0348455818437703	0.0348455818437703\\
24	23	0.0381803680014331	0.0381803680014331\\
24	24	0.0409386960574374	0.0409386960574374\\
24	25	0.0415639195978848	0.0415639195978848\\
24	26	0.0392631025403779	0.0392631025403779\\
24	27	0.0355395178843332	0.0355395178843332\\
24	28	0.029229235910313	0.029229235910313\\
24	29	0.0193422426598312	0.0193422426598312\\
24	30	0.00809007157586113	0.00809007157586113\\
24	31	-0.00423860137991452	-0.00423860137991452\\
24	32	-0.0181270610970638	-0.0181270610970638\\
24	33	-0.0308878776424371	-0.0308878776424371\\
24	34	-0.0409681372654412	-0.0409681372654412\\
24	35	-0.0498916013615252	-0.0498916013615252\\
24	36	-0.0574795282855639	-0.0574795282855639\\
24	37	-0.0606662638550525	-0.0606662638550525\\
24	38	-0.0574802141074642	-0.0574802141074642\\
24	39	-0.0500688910893636	-0.0500688910893636\\
24	40	-0.0417726824688901	-0.0417726824688901\\
24	41	-0.0324256459472038	-0.0324256459472038\\
24	42	-0.0208544990697582	-0.0208544990697582\\
24	43	-0.00891352004589503	-0.00891352004589503\\
24	44	0.00115257707610747	0.00115257707610747\\
24	45	0.00984783029576047	0.00984783029576047\\
24	46	0.0168216227057088	0.0168216227057088\\
24	47	0.02026342736354	0.02026342736354\\
24	48	0.0217903650551865	0.0217903650551865\\
24	49	0.0225706123714963	0.0225706123714963\\
24	50	0.0213249857068767	0.0213249857068767\\
24	51	0.0189671469229277	0.0189671469229277\\
24	52	0.0169070792279402	0.0169070792279402\\
24	53	0.0140224057588534	0.0140224057588534\\
24	54	0.0118954641246234	0.0118954641246234\\
24	55	0.00978979592188841	0.00978979592188841\\
24	56	0.00770024779837944	0.00770024779837944\\
24	57	0.00572377306836787	0.00572377306836787\\
24	58	0.00374938545199758	0.00374938545199758\\
24	59	0.00187305780299711	0.00187305780299711\\
24	60	0	0\\
25	1	0	0\\
25	2	0.000404733045201123	0.000404733045201123\\
25	3	0.000790759876015437	0.000790759876015437\\
25	4	0.00120676695371708	0.00120676695371708\\
25	5	0.00156801112763959	0.00156801112763959\\
25	6	0.00196206877047691	0.00196206877047691\\
25	7	0.00212945176920579	0.00212945176920579\\
25	8	0.00246142877774012	0.00246142877774012\\
25	9	0.00277499334901667	0.00277499334901667\\
25	10	0.00312533161117592	0.00312533161117592\\
25	11	0.00363428475013828	0.00363428475013828\\
25	12	0.00435217531874717	0.00435217531874717\\
25	13	0.00542705398245098	0.00542705398245098\\
25	14	0.00683709244663088	0.00683709244663088\\
25	15	0.00865352388929161	0.00865352388929161\\
25	16	0.0113563894134957	0.0113563894134957\\
25	17	0.0150082951708751	0.0150082951708751\\
25	18	0.0190631487138253	0.0190631487138253\\
25	19	0.0236873826426931	0.0236873826426931\\
25	20	0.0284484506681934	0.0284484506681934\\
25	21	0.0328205986272258	0.0328205986272258\\
25	22	0.0365573712216342	0.0365573712216342\\
25	23	0.0395506592859845	0.0395506592859845\\
25	24	0.0410710887446255	0.0410710887446255\\
25	25	0.0396312412786151	0.0396312412786151\\
25	26	0.0363891324541179	0.0363891324541179\\
25	27	0.0322581847421243	0.0322581847421243\\
25	28	0.0249130688835332	0.0249130688835332\\
25	29	0.0145441737874638	0.0145441737874638\\
25	30	0.00337408951960764	0.00337408951960764\\
25	31	-0.00936539999421579	-0.00936539999421579\\
25	32	-0.023487703664939	-0.023487703664939\\
25	33	-0.0355114611880813	-0.0355114611880813\\
25	34	-0.0444155352045192	-0.0444155352045192\\
25	35	-0.0521574061557212	-0.0521574061557212\\
25	36	-0.0584805505426465	-0.0584805505426465\\
25	37	-0.0609830893313314	-0.0609830893313314\\
25	38	-0.0584872686054888	-0.0584872686054888\\
25	39	-0.0523300361853541	-0.0523300361853541\\
25	40	-0.0450180474529693	-0.0450180474529693\\
25	41	-0.03684874374873	-0.03684874374873\\
25	42	-0.0263751636060922	-0.0263751636060922\\
25	43	-0.0146188345058119	-0.0146188345058119\\
25	44	-0.00453361671694332	-0.00453361671694332\\
25	45	0.00362676201539382	0.00362676201539382\\
25	46	0.0109604827097845	0.0109604827097845\\
25	47	0.0158008047544794	0.0158008047544794\\
25	48	0.0179815839995245	0.0179815839995245\\
25	49	0.0195869838974566	0.0195869838974566\\
25	50	0.0201879860518747	0.0201879860518747\\
25	51	0.0190729950389389	0.0190729950389389\\
25	52	0.0172551219453728	0.0172551219453728\\
25	53	0.0151507597547782	0.0151507597547782\\
25	54	0.0127315854365358	0.0127315854365358\\
25	55	0.0104390641807372	0.0104390641807372\\
25	56	0.00814321733215933	0.00814321733215933\\
25	57	0.0060498856639695	0.0060498856639695\\
25	58	0.00395879593067334	0.00395879593067334\\
25	59	0.00198018040442088	0.00198018040442088\\
25	60	0	0\\
26	1	0	0\\
26	2	0.000389261377916026	0.000389261377916026\\
26	3	0.000745736973973035	0.000745736973973035\\
26	4	0.00111662928095187	0.00111662928095187\\
26	5	0.00140519056858741	0.00140519056858741\\
26	6	0.00173890500124564	0.00173890500124564\\
26	7	0.008039983623601	0.008039983623601\\
26	8	0.00840576105459052	0.00840576105459052\\
26	9	0.00880675701697433	0.00880675701697433\\
26	10	0.00938871737504295	0.00938871737504295\\
26	11	0.0101683023451735	0.0101683023451735\\
26	12	0.0111961435193873	0.0111961435193873\\
26	13	0.0125474288865618	0.0125474288865618\\
26	14	0.0143480065177178	0.0143480065177178\\
26	15	0.0168505399462494	0.0168505399462494\\
26	16	0.0203479612662057	0.0203479612662057\\
26	17	0.0244690434403466	0.0244690434403466\\
26	18	0.0289025054710422	0.0289025054710422\\
26	19	0.0336861798274196	0.0336861798274196\\
26	20	0.0379812328277963	0.0379812328277963\\
26	21	0.0413241472069083	0.0413241472069083\\
26	22	0.0437725701986587	0.0437725701986587\\
26	23	0.0454644278512205	0.0454644278512205\\
26	24	0.0455466649317894	0.0455466649317894\\
26	25	0.0432802763634653	0.0432802763634653\\
26	26	0.0397725889007353	0.0397725889007353\\
26	27	0.0345520172871325	0.0345520172871325\\
26	28	0.0263018876329399	0.0263018876329399\\
26	29	0.0163940367860313	0.0163940367860313\\
26	30	0.00552247065160113	0.00552247065160113\\
26	31	-0.00732578775150672	-0.00732578775150672\\
26	32	-0.0206425070822701	-0.0206425070822701\\
26	33	-0.0315383216464365	-0.0315383216464365\\
26	34	-0.0397572583365151	-0.0397572583365151\\
26	35	-0.0462815259329321	-0.0462815259329321\\
26	36	-0.0506292040344247	-0.0506292040344247\\
26	37	-0.052160297977298	-0.052160297977298\\
26	38	-0.0509585262424687	-0.0509585262424687\\
26	39	-0.0470233413678893	-0.0470233413678893\\
26	40	-0.0411165492990268	-0.0411165492990268\\
26	41	-0.0340563086859405	-0.0340563086859405\\
26	42	-0.0251128654358149	-0.0251128654358149\\
26	43	-0.0142648717870548	-0.0142648717870548\\
26	44	-0.00411385447616834	-0.00411385447616834\\
26	45	0.00374683909864132	0.00374683909864132\\
26	46	0.0109469631039378	0.0109469631039378\\
26	47	0.0172164633198555	0.0172164633198555\\
26	48	0.0207331073676687	0.0207331073676687\\
26	49	0.0225905845420655	0.0225905845420655\\
26	50	0.0239184693295587	0.0239184693295587\\
26	51	0.0241924061680989	0.0241924061680989\\
26	52	0.0235546151400524	0.0235546151400524\\
26	53	0.0161814579042417	0.0161814579042417\\
26	54	0.0141880559048083	0.0141880559048083\\
26	55	0.011990911594277	0.011990911594277\\
26	56	0.00953117679119214	0.00953117679119214\\
26	57	0.00713534479024352	0.00713534479024352\\
26	58	0.00469658537039967	0.00469658537039967\\
26	59	0.00234570272060467	0.00234570272060467\\
26	60	0	0\\
27	1	0	0\\
27	2	0.00030215287064245	0.00030215287064245\\
27	3	0.00059924171379301	0.00059924171379301\\
27	4	0.000935649149580943	0.000935649149580943\\
27	5	0.00125938747319583	0.00125938747319583\\
27	6	0.00168689921590209	0.00168689921590209\\
27	7	0.00983196033270861	0.00983196033270861\\
27	8	0.0104341543737872	0.0104341543737872\\
27	9	0.0110726515054124	0.0110726515054124\\
27	10	0.0119576580952073	0.0119576580952073\\
27	11	0.0130273195403656	0.0130273195403656\\
27	12	0.0144572763559723	0.0144572763559723\\
27	13	0.016372560467059	0.016372560467059\\
27	14	0.0189355893522851	0.0189355893522851\\
27	15	0.0221642624844238	0.0221642624844238\\
27	16	0.0259627068740582	0.0259627068740582\\
27	17	0.0298263791519744	0.0298263791519744\\
27	18	0.0338782829432534	0.0338782829432534\\
27	19	0.0379253794491075	0.0379253794491075\\
27	20	0.0410703453150482	0.0410703453150482\\
27	21	0.043177524373406	0.043177524373406\\
27	22	0.0445234085413398	0.0445234085413398\\
27	23	0.0452885170849668	0.0452885170849668\\
27	24	0.0445979581479091	0.0445979581479091\\
27	25	0.0418741755605782	0.0418741755605782\\
27	26	0.0372518706727557	0.0372518706727557\\
27	27	0.0303535997430538	0.0303535997430538\\
27	28	0.0221115133793712	0.0221115133793712\\
27	29	0.0133796759455719	0.0133796759455719\\
27	30	0.00276705396431747	0.00276705396431747\\
27	31	-0.00945680332508557	-0.00945680332508557\\
27	32	-0.0206399383098169	-0.0206399383098169\\
27	33	-0.0299192934442733	-0.0299192934442733\\
27	34	-0.0377434777613973	-0.0377434777613973\\
27	35	-0.0432482251798908	-0.0432482251798908\\
27	36	-0.0456266774925856	-0.0456266774925856\\
27	37	-0.0461683672919609	-0.0461683672919609\\
27	38	-0.0462908277770403	-0.0462908277770403\\
27	39	-0.0448680572985944	-0.0448680572985944\\
27	40	-0.0406871843925043	-0.0406871843925043\\
27	41	-0.0348058589719131	-0.0348058589719131\\
27	42	-0.0278525973129361	-0.0278525973129361\\
27	43	-0.0191062161636075	-0.0191062161636075\\
27	44	-0.0095459886021953	-0.0095459886021953\\
27	45	-0.00175270446287376	-0.00175270446287376\\
27	46	0.00469924428413709	0.00469924428413709\\
27	47	0.0113963049638254	0.0113963049638254\\
27	48	0.016847844035428	0.016847844035428\\
27	49	0.0201046973126073	0.0201046973126073\\
27	50	0.0220186236529792	0.0220186236529792\\
27	51	0.0228926408592636	0.0228926408592636\\
27	52	0.0228595025376657	0.0228595025376657\\
27	53	0.014583742431874	0.014583742431874\\
27	54	0.0133390222676694	0.0133390222676694\\
27	55	0.0117607241789819	0.0117607241789819\\
27	56	0.00973481394079945	0.00973481394079945\\
27	57	0.00751139442737734	0.00751139442737734\\
27	58	0.00508083016534006	0.00508083016534006\\
27	59	0.00256707589954555	0.00256707589954555\\
27	60	0	0\\
28	1	0	0\\
28	2	0.000413576741050326	0.000413576741050326\\
28	3	0.000847951397914946	0.000847951397914946\\
28	4	0.0012670194894839	0.0012670194894839\\
28	5	0.00174018466514349	0.00174018466514349\\
28	6	0.00222278486018583	0.00222278486018583\\
28	7	0.0207381476720032	0.0207381476720032\\
28	8	0.0214194848386674	0.0214194848386674\\
28	9	0.0222460607347197	0.0222460607347197\\
28	10	0.0234086584289595	0.0234086584289595\\
28	11	0.0249082306478193	0.0249082306478193\\
28	12	0.0269472281293618	0.0269472281293618\\
28	13	0.0295179720626196	0.0295179720626196\\
28	14	0.0325244413437933	0.0325244413437933\\
28	15	0.0358081821749014	0.0358081821749014\\
28	16	0.0391639351462221	0.0391639351462221\\
28	17	0.042459958646955	0.042459958646955\\
28	18	0.0460462220991996	0.0460462220991996\\
28	19	0.0492707895877347	0.0492707895877347\\
28	20	0.0515417565192242	0.0515417565192242\\
28	21	0.0529031162006425	0.0529031162006425\\
28	22	0.0533977950206236	0.0533977950206236\\
28	23	0.0528016088001084	0.0528016088001084\\
28	24	0.0505091702644634	0.0505091702644634\\
28	25	0.0465631193923928	0.0465631193923928\\
28	26	0.0408434739217416	0.0408434739217416\\
28	27	0.0337049592861091	0.0337049592861091\\
28	28	0.0265566555397639	0.0265566555397639\\
28	29	0.0184935075995299	0.0184935075995299\\
28	30	0.00807654965619077	0.00807654965619077\\
28	31	-0.00228742824387945	-0.00228742824387945\\
28	32	-0.0104180903537325	-0.0104180903537325\\
28	33	-0.0178024953694977	-0.0178024953694977\\
28	34	-0.0248222662941914	-0.0248222662941914\\
28	35	-0.0291337576704374	-0.0291337576704374\\
28	36	-0.0302204366747689	-0.0302204366747689\\
28	37	-0.0305465365290278	-0.0305465365290278\\
28	38	-0.0319294889314226	-0.0319294889314226\\
28	39	-0.0327741030464293	-0.0327741030464293\\
28	40	-0.0304901608049562	-0.0304901608049562\\
28	41	-0.0257214426563859	-0.0257214426563859\\
28	42	-0.0205579161527807	-0.0205579161527807\\
28	43	-0.0146829910741993	-0.0146829910741993\\
28	44	-0.00695470284121359	-0.00695470284121359\\
28	45	0.000973896164016871	0.000973896164016871\\
28	46	0.0071816046290612	0.0071816046290612\\
28	47	0.0129883023460482	0.0129883023460482\\
28	48	0.0189103460481908	0.0189103460481908\\
28	49	0.0237256480219522	0.0237256480219522\\
28	50	0.0271214192723208	0.0271214192723208\\
28	51	0.0292046519785992	0.0292046519785992\\
28	52	0.02994980915356	0.02994980915356\\
28	53	0.0119200745627248	0.0119200745627248\\
28	54	0.0111135566236817	0.0111135566236817\\
28	55	0.0098373834386399	0.0098373834386399\\
28	56	0.00824650862906093	0.00824650862906093\\
28	57	0.00635971002073902	0.00635971002073902\\
28	58	0.00435270270982577	0.00435270270982577\\
28	59	0.00219181510224963	0.00219181510224963\\
28	60	0	0\\
29	1	0	0\\
29	2	0.000349188522526273	0.000349188522526273\\
29	3	0.000732539642115454	0.000732539642115454\\
29	4	0.00110802898983759	0.00110802898983759\\
29	5	0.00160703930735698	0.00160703930735698\\
29	6	0.00214169465808037	0.00214169465808037\\
29	7	0.0449587787654465	0.0449587787654465\\
29	8	0.0459294993378562	0.0459294993378562\\
29	9	0.0473069409281721	0.0473069409281721\\
29	10	0.0490626006749538	0.0490626006749538\\
29	11	0.051262535747743	0.051262535747743\\
29	12	0.0538811964716585	0.0538811964716585\\
29	13	0.0567763560512052	0.0567763560512052\\
29	14	0.0597979364831143	0.0597979364831143\\
29	15	0.062918659789079	0.062918659789079\\
29	16	0.0659828872481681	0.0659828872481681\\
29	17	0.0691005132661852	0.0691005132661852\\
29	18	0.0720561172034061	0.0720561172034061\\
29	19	0.0740650177126219	0.0740650177126219\\
29	20	0.0751569057238738	0.0751569057238738\\
29	21	0.0753233109969373	0.0753233109969373\\
29	22	0.0742026926376157	0.0742026926376157\\
29	23	0.0714074498531118	0.0714074498531118\\
29	24	0.0673740336455445	0.0673740336455445\\
29	25	0.0628993806754876	0.0628993806754876\\
29	26	0.0575694905755233	0.0575694905755233\\
29	27	0.0512903188083136	0.0512903188083136\\
29	28	0.044361703492223	0.044361703492223\\
29	29	0.036229120542017	0.036229120542017\\
29	30	0.0277101195875661	0.0277101195875661\\
29	31	0.0208260320497498	0.0208260320497498\\
29	32	0.0152094017429256	0.0152094017429256\\
29	33	0.00922630265476957	0.00922630265476957\\
29	34	0.00387065578263417	0.00387065578263417\\
29	35	0.00130130119044387	0.00130130119044387\\
29	36	0.000885815115846924	0.000885815115846924\\
29	37	0.000104281907310325	0.000104281907310325\\
29	38	-0.00218732005106034	-0.00218732005106034\\
29	39	-0.00469740242055466	-0.00469740242055466\\
29	40	-0.00482271626017961	-0.00482271626017961\\
29	41	-0.00193756838501209	-0.00193756838501209\\
29	42	0.00174328405796663	0.00174328405796663\\
29	43	0.00504268699623428	0.00504268699623428\\
29	44	0.0096230917221286	0.0096230917221286\\
29	45	0.0164244597748733	0.0164244597748733\\
29	46	0.023287116299602	0.023287116299602\\
29	47	0.029051126407193	0.029051126407193\\
29	48	0.0345495312646116	0.0345495312646116\\
29	49	0.0396531352589613	0.0396531352589613\\
29	50	0.0439674584468815	0.0439674584468815\\
29	51	0.0473999299776627	0.0473999299776627\\
29	52	0.0496657156697498	0.0496657156697498\\
29	53	0.00876943198090296	0.00876943198090296\\
29	54	0.00900929958135071	0.00900929958135071\\
29	55	0.00837342672924321	0.00837342672924321\\
29	56	0.00728437607941118	0.00728437607941118\\
29	57	0.00570608122634314	0.00570608122634314\\
29	58	0.00395171501714908	0.00395171501714908\\
29	59	0.00199734596080646	0.00199734596080646\\
29	60	0	0\\
30	1	0	0\\
30	2	0.000447523508231773	0.000447523508231773\\
30	3	0.000945285500772175	0.000945285500772175\\
30	4	0.00155222609676048	0.00155222609676048\\
30	5	0.0023272728979657	0.0023272728979657\\
30	6	0.00331478911865113	0.00331478911865113\\
30	7	0.0774949813416799	0.0774949813416799\\
30	8	0.0790675794002425	0.0790675794002425\\
30	9	0.0810332810079302	0.0810332810079302\\
30	10	0.0832616371248418	0.0832616371248418\\
30	11	0.0858060706324803	0.0858060706324803\\
30	12	0.0885325304240927	0.0885325304240927\\
30	13	0.0913801070835966	0.0913801070835966\\
30	14	0.0943086103347743	0.0943086103347743\\
30	15	0.0972221638540419	0.0972221638540419\\
30	16	0.0998696959284373	0.0998696959284373\\
30	17	0.102094666127619	0.102094666127619\\
30	18	0.103310359124853	0.103310359124853\\
30	19	0.103485628583616	0.103485628583616\\
30	20	0.103053779525002	0.103053779525002\\
30	21	0.101755061688478	0.101755061688478\\
30	22	0.099011618796347	0.099011618796347\\
30	23	0.0947717630810499	0.0947717630810499\\
30	24	0.0901140139237186	0.0901140139237186\\
30	25	0.0856460377982639	0.0856460377982639\\
30	26	0.0807321013434747	0.0807321013434747\\
30	27	0.0747567575887269	0.0747567575887269\\
30	28	0.0676563117915413	0.0676563117915413\\
30	29	0.0608304507015276	0.0608304507015276\\
30	30	0.0561539738950025	0.0561539738950025\\
30	31	0.0528255023718559	0.0528255023718559\\
30	32	0.0487338357404396	0.0487338357404396\\
30	33	0.0442565906594871	0.0442565906594871\\
30	34	0.0412784774946297	0.0412784774946297\\
30	35	0.0401001269596026	0.0401001269596026\\
30	36	0.0393557171251562	0.0393557171251562\\
30	37	0.0379271844742946	0.0379271844742946\\
30	38	0.0357132393422979	0.0357132393422979\\
30	39	0.0329734719248739	0.0329734719248739\\
30	40	0.0307359843022169	0.0307359843022169\\
30	41	0.0305665662761224	0.0305665662761224\\
30	42	0.0321743252598878	0.0321743252598878\\
30	43	0.0338007537434525	0.0338007537434525\\
30	44	0.0354179616737257	0.0354179616737257\\
30	45	0.0389888181622195	0.0389888181622195\\
30	46	0.0447671454420207	0.0447671454420207\\
30	47	0.0508788536499496	0.0508788536499496\\
30	48	0.0566056208824795	0.0566056208824795\\
30	49	0.0618658243304468	0.0618658243304468\\
30	50	0.0664104866408399	0.0664104866408399\\
30	51	0.0702702510235039	0.0702702510235039\\
30	52	0.0734218639008975	0.0734218639008975\\
30	53	0.0027649171481142	0.0027649171481142\\
30	54	0.00422134003556286	0.00422134003556286\\
30	55	0.00480092004638791	0.00480092004638791\\
30	56	0.004707335486135	0.004707335486135\\
30	57	0.00402264263271279	0.00402264263271279\\
30	58	0.00291135813996401	0.00291135813996401\\
30	59	0.00152651344033934	0.00152651344033934\\
30	60	0	0\\
31	1	0	0\\
31	2	0.00095986557552409	0.00095986557552409\\
31	3	0.00196301564491101	0.00196301564491101\\
31	4	0.00309630810271652	0.00309630810271652\\
31	5	0.00435123928067485	0.00435123928067485\\
31	6	0.00583289864638217	0.00583289864638217\\
31	7	0.137055422770213	0.137055422770213\\
31	8	0.138968918550627	0.138968918550627\\
31	9	0.141089750918688	0.141089750918688\\
31	10	0.143418313866765	0.143418313866765\\
31	11	0.14594868693716	0.14594868693716\\
31	12	0.148599906451842	0.148599906451842\\
31	13	0.15130839037814	0.15130839037814\\
31	14	0.15391566292974	0.15391566292974\\
31	15	0.156092728631988	0.156092728631988\\
31	16	0.157568528821546	0.157568528821546\\
31	17	0.158081240050799	0.158081240050799\\
31	18	0.157526601851405	0.157526601851405\\
31	19	0.156409723474781	0.156409723474781\\
31	20	0.154787856720035	0.154787856720035\\
31	21	0.152178888356329	0.152178888356329\\
31	22	0.148265094383969	0.148265094383969\\
31	23	0.143409168227893	0.143409168227893\\
31	24	0.138312403172714	0.138312403172714\\
31	25	0.133162891541808	0.133162891541808\\
31	26	0.128022974920505	0.128022974920505\\
31	27	0.122826233108028	0.122826233108028\\
31	28	0.117715913265116	0.117715913265116\\
31	29	0.113977679967562	0.113977679967562\\
31	30	0.112141667297065	0.112141667297065\\
31	31	0.110578697419133	0.110578697419133\\
31	32	0.108447583280538	0.108447583280538\\
31	33	0.107041618984489	0.107041618984489\\
31	34	0.106694752949333	0.106694752949333\\
31	35	0.105840171451131	0.105840171451131\\
31	36	0.10376164806073	0.10376164806073\\
31	37	0.101450080754565	0.101450080754565\\
31	38	0.0996882741620346	0.0996882741620346\\
31	39	0.0977705277400569	0.0977705277400569\\
31	40	0.0947756408070451	0.0947756408070451\\
31	41	0.0917029032449865	0.0917029032449865\\
31	42	0.0903055796686379	0.0903055796686379\\
31	43	0.0904203841842993	0.0904203841842993\\
31	44	0.090748762881931	0.090748762881931\\
31	45	0.0915469333127492	0.0915469333127492\\
31	46	0.0942607415872167	0.0942607415872167\\
31	47	0.0987836227475984	0.0987836227475984\\
31	48	0.104076316331967	0.104076316331967\\
31	49	0.109528530983479	0.109528530983479\\
31	50	0.114562275889	0.114562275889\\
31	51	0.118872402161268	0.118872402161268\\
31	52	0.122482896343017	0.122482896343017\\
31	53	-0.00423460860362317	-0.00423460860362317\\
31	54	-0.00210273571998523	-0.00210273571998523\\
31	55	-0.000593838413380192	-0.000593838413380192\\
31	56	0.000279015199938735	0.000279015199938735\\
31	57	0.000698161575308003	0.000698161575308003\\
31	58	0.000678725264072055	0.000678725264072055\\
31	59	0.00041691736355525	0.00041691736355525\\
31	60	0	0\\
32	1	0	0\\
32	2	0.00136166610594311	0.00136166610594311\\
32	3	0.00276146200630267	0.00276146200630267\\
32	4	0.00424591372568428	0.00424591372568428\\
32	5	0.00583697283083739	0.00583697283083739\\
32	6	0.00759313413050998	0.00759313413050998\\
32	7	0.22881621197132	0.22881621197132\\
32	8	0.230951144357729	0.230951144357729\\
32	9	0.233254367122409	0.233254367122409\\
32	10	0.235753037783532	0.235753037783532\\
32	11	0.23833096847199	0.23833096847199\\
32	12	0.240863139597095	0.240863139597095\\
32	13	0.243142043246026	0.243142043246026\\
32	14	0.24489095648743	0.24489095648743\\
32	15	0.245852213297532	0.245852213297532\\
32	16	0.245942716982421	0.245942716982421\\
32	17	0.245106513860998	0.245106513860998\\
32	18	0.243552995979074	0.243552995979074\\
32	19	0.241369605940433	0.241369605940433\\
32	20	0.238198645953851	0.238198645953851\\
32	21	0.23393156209875	0.23393156209875\\
32	22	0.228937998017333	0.228937998017333\\
32	23	0.223720437249716	0.223720437249716\\
32	24	0.218363088716631	0.218363088716631\\
32	25	0.213022328941939	0.213022328941939\\
32	26	0.208472142091818	0.208472142091818\\
32	27	0.205263622547382	0.205263622547382\\
32	28	0.203356758391612	0.203356758391612\\
32	29	0.2023260676484	0.2023260676484\\
32	30	0.201541553928638	0.201541553928638\\
32	31	0.201109478950893	0.201109478950893\\
32	32	0.201968509377364	0.201968509377364\\
32	33	0.204090610616412	0.204090610616412\\
32	34	0.205620463175279	0.205620463175279\\
32	35	0.204779433108849	0.204779433108849\\
32	36	0.201993826078026	0.201993826078026\\
32	37	0.199176117770272	0.199176117770272\\
32	38	0.197363620005793	0.197363620005793\\
32	39	0.195777360692933	0.195777360692933\\
32	40	0.192830928162421	0.192830928162421\\
32	41	0.188247696714059	0.188247696714059\\
32	42	0.183875466346983	0.183875466346983\\
32	43	0.181482638953596	0.181482638953596\\
32	44	0.18080754292376	0.18080754292376\\
32	45	0.180722354551311	0.180722354551311\\
32	46	0.181334528646912	0.181334528646912\\
32	47	0.183359887191298	0.183359887191298\\
32	48	0.18672974557104	0.18672974557104\\
32	49	0.191092897630229	0.191092897630229\\
32	50	0.195953062196912	0.195953062196912\\
32	51	0.200716429270875	0.200716429270875\\
32	52	0.205030059205141	0.205030059205141\\
32	53	-0.0105758966831894	-0.0105758966831894\\
32	54	-0.00760090029970595	-0.00760090029970595\\
32	55	-0.00524382688846927	-0.00524382688846927\\
32	56	-0.00349412002356281	-0.00349412002356281\\
32	57	-0.00219430060552555	-0.00219430060552555\\
32	58	-0.00126596648365814	-0.00126596648365814\\
32	59	-0.00057128424897367	-0.00057128424897367\\
32	60	0	0\\
33	1	0	0\\
33	2	0.00171654769938386	0.00171654769938386\\
33	3	0.00348323508747409	0.00348323508747409\\
33	4	0.00533249832510003	0.00533249832510003\\
33	5	0.00731815822313599	0.00731815822313599\\
33	6	0.00944599296259949	0.00944599296259949\\
33	7	0.341804095825978	0.341804095825978\\
33	8	0.344226674527065	0.344226674527065\\
33	9	0.34671505855673	0.34671505855673\\
33	10	0.349163861580453	0.349163861580453\\
33	11	0.351392476471724	0.351392476471724\\
33	12	0.353225600399089	0.353225600399089\\
33	13	0.354463589872947	0.354463589872947\\
33	14	0.354954381183434	0.354954381183434\\
33	15	0.354656408660642	0.354656408660642\\
33	16	0.353557046608688	0.353557046608688\\
33	17	0.351623303495301	0.351623303495301\\
33	18	0.348816900420586	0.348816900420586\\
33	19	0.344891402226408	0.344891402226408\\
33	20	0.339869364023455	0.339869364023455\\
33	21	0.334355349206677	0.334355349206677\\
33	22	0.329095344477226	0.329095344477226\\
33	23	0.324350608122484	0.324350608122484\\
33	24	0.319884312949934	0.319884312949934\\
33	25	0.315775514898297	0.315775514898297\\
33	26	0.312612868619444	0.312612868619444\\
33	27	0.310970080290306	0.310970080290306\\
33	28	0.310849311308553	0.310849311308553\\
33	29	0.311478444612759	0.311478444612759\\
33	30	0.312421263196763	0.312421263196763\\
33	31	0.314451529749738	0.314451529749738\\
33	32	0.317997310040533	0.317997310040533\\
33	33	0.321671812440223	0.321671812440223\\
33	34	0.32359691199928	0.32359691199928\\
33	35	0.323258835781874	0.323258835781874\\
33	36	0.321475981061612	0.321475981061612\\
33	37	0.319316791093467	0.319316791093467\\
33	38	0.317293723036336	0.317293723036336\\
33	39	0.315184186924425	0.315184186924425\\
33	40	0.312177653125747	0.312177653125747\\
33	41	0.307503559808767	0.307503559808767\\
33	42	0.301686350960385	0.301686350960385\\
33	43	0.296567883740566	0.296567883740566\\
33	44	0.293506920018354	0.293506920018354\\
33	45	0.292246040935638	0.292246040935638\\
33	46	0.291954534081172	0.291954534081172\\
33	47	0.292502020304391	0.292502020304391\\
33	48	0.294015430257134	0.294015430257134\\
33	49	0.29649897221081	0.29649897221081\\
33	50	0.29989308143049	0.29989308143049\\
33	51	0.303909181890924	0.303909181890924\\
33	52	0.308153329211683	0.308153329211683\\
33	53	-0.0177393447001189	-0.0177393447001189\\
33	54	-0.0139115687716763	-0.0139115687716763\\
33	55	-0.0105560201735782	-0.0105560201735782\\
33	56	-0.00769910866575124	-0.00769910866575124\\
33	57	-0.0053245831693305	-0.0053245831693305\\
33	58	-0.00332086003205616	-0.00332086003205616\\
33	59	-0.0015945764728368	-0.0015945764728368\\
33	60	0	0\\
34	1	0	0\\
34	2	0.00226987436002068	0.00226987436002068\\
34	3	0.00456682954509425	0.00456682954509425\\
34	4	0.00690413233516954	0.00690413233516954\\
34	5	0.00929227003730982	0.00929227003730982\\
34	6	0.0116986772790809	0.0116986772790809\\
34	7	0.48177479899898	0.48177479899898\\
34	8	0.484050520425143	0.484050520425143\\
34	9	0.486119549391284	0.486119549391284\\
34	10	0.487837824735916	0.487837824735916\\
34	11	0.489084876764609	0.489084876764609\\
34	12	0.48975132914267	0.48975132914267\\
34	13	0.489756594297648	0.489756594297648\\
34	14	0.489056693824236	0.489056693824236\\
34	15	0.487610339968691	0.487610339968691\\
34	16	0.485305271971252	0.485305271971252\\
34	17	0.482036808663238	0.482036808663238\\
34	18	0.477719324212412	0.477719324212412\\
34	19	0.472470553210518	0.472470553210518\\
34	20	0.46687272793301	0.46687272793301\\
34	21	0.461660078453627	0.461660078453627\\
34	22	0.457245744870889	0.457245744870889\\
34	23	0.453560486035534	0.453560486035534\\
34	24	0.45039655811799	0.45039655811799\\
34	25	0.447731869615433	0.447731869615433\\
34	26	0.445743553196914	0.445743553196914\\
34	27	0.444870108058601	0.444870108058601\\
34	28	0.445554444741635	0.445554444741635\\
34	29	0.447870050433767	0.447870050433767\\
34	30	0.451653551116719	0.451653551116719\\
34	31	0.456460455596824	0.456460455596824\\
34	32	0.461200896092476	0.461200896092476\\
34	33	0.46462429037792	0.46462429037792\\
34	34	0.46639809041317	0.46639809041317\\
34	35	0.467084020471862	0.467084020471862\\
34	36	0.467059864645662	0.467059864645662\\
34	37	0.466139464046818	0.466139464046818\\
34	38	0.464173247298172	0.464173247298172\\
34	39	0.461413489502999	0.461413489502999\\
34	40	0.458127365310601	0.458127365310601\\
34	41	0.454046920273139	0.454046920273139\\
34	42	0.448757962627469	0.448757962627469\\
34	43	0.442757991665716	0.442757991665716\\
34	44	0.437431217974292	0.437431217974292\\
34	45	0.433819615744281	0.433819615744281\\
34	46	0.43190839912081	0.43190839912081\\
34	47	0.43126103682945	0.43126103682945\\
34	48	0.431601309238392	0.431601309238392\\
34	49	0.432743316582538	0.432743316582538\\
34	50	0.434627967440944	0.434627967440944\\
34	51	0.437221255100796	0.437221255100796\\
34	52	0.440388237926967	0.440388237926967\\
34	53	-0.023739701322126	-0.023739701322126\\
34	54	-0.0199838328969202	-0.0199838328969202\\
34	55	-0.0162380564517454	-0.0162380564517454\\
34	56	-0.0126118190217527	-0.0126118190217527\\
34	57	-0.00919722689221416	-0.00919722689221416\\
34	58	-0.00598582127055045	-0.00598582127055045\\
34	59	-0.00294748268260737	-0.00294748268260737\\
34	60	0	0\\
35	1	0	0\\
35	2	0.00251414112611028	0.00251414112611028\\
35	3	0.0050013561415757	0.0050013561415757\\
35	4	0.00743186917537772	0.00743186917537772\\
35	5	0.00976014249936725	0.00976014249936725\\
35	6	0.0119336672817102	0.0119336672817102\\
35	7	0.642895085181904	0.642895085181904\\
35	8	0.644541887813974	0.644541887813974\\
35	9	0.645811088280547	0.645811088280547\\
35	10	0.646623031307794	0.646623031307794\\
35	11	0.646919249440235	0.646919249440235\\
35	12	0.646633804355394	0.646633804355394\\
35	13	0.645701002849116	0.645701002849116\\
35	14	0.644039689702534	0.644039689702534\\
35	15	0.641545854702308	0.641545854702308\\
35	16	0.638147817036964	0.638147817036964\\
35	17	0.633896856809582	0.633896856809582\\
35	18	0.629006413778222	0.629006413778222\\
35	19	0.623931896446239	0.623931896446239\\
35	20	0.619183351664733	0.619183351664733\\
35	21	0.615017774854083	0.615017774854083\\
35	22	0.611420271788726	0.611420271788726\\
35	23	0.60835388607715	0.60835388607715\\
35	24	0.605952174431424	0.605952174431424\\
35	25	0.604376607475081	0.604376607475081\\
35	26	0.603745023606411	0.603745023606411\\
35	27	0.60429951658728	0.60429951658728\\
35	28	0.606422218016486	0.606422218016486\\
35	29	0.610367441199797	0.610367441199797\\
35	30	0.615766586867152	0.615766586867152\\
35	31	0.621434398511258	0.621434398511258\\
35	32	0.626115041749949	0.626115041749949\\
35	33	0.629455512596785	0.629455512596785\\
35	34	0.631951459657395	0.631951459657395\\
35	35	0.634025740558316	0.634025740558316\\
35	36	0.635395619743581	0.635395619743581\\
35	37	0.635362189985685	0.635362189985685\\
35	38	0.633595076277228	0.633595076277228\\
35	39	0.63050586504746	0.63050586504746\\
35	40	0.626886990680353	0.626886990680353\\
35	41	0.623179831728119	0.623179831728119\\
35	42	0.619097191352212	0.619097191352212\\
35	43	0.614195985658913	0.614195985658913\\
35	44	0.608733122174574	0.608733122174574\\
35	45	0.603648149366084	0.603648149366084\\
35	46	0.599767241967576	0.599767241967576\\
35	47	0.597343018252231	0.597343018252231\\
35	48	0.596281595667457	0.596281595667457\\
35	49	0.596340509215747	0.596340509215747\\
35	50	0.597260567086058	0.597260567086058\\
35	51	0.598879276441267	0.598879276441267\\
35	52	0.60108920245782	0.60108920245782\\
35	53	-0.0252231204979604	-0.0252231204979604\\
35	54	-0.0221155347664997	-0.0221155347664997\\
35	55	-0.0187091030879119	-0.0187091030879119\\
35	56	-0.0151009784229008	-0.0151009784229008\\
35	57	-0.0113752847747276	-0.0113752847747276\\
35	58	-0.00759735483318286	-0.00759735483318286\\
35	59	-0.00379966617120324	-0.00379966617120324\\
35	60	0	0\\
36	1	0	0\\
36	2	0.00218594939447784	0.00218594939447784\\
36	3	0.00431833350159208	0.00431833350159208\\
36	4	0.00634444807876424	0.00634444807876424\\
36	5	0.00820583341103746	0.00820583341103746\\
36	6	0.00984809624141105	0.00984809624141105\\
36	7	0.791816901488248	0.791816901488248\\
36	8	0.792837702994637	0.792837702994637\\
36	9	0.793452476705601	0.793452476705601\\
36	10	0.793595414997506	0.793595414997506\\
36	11	0.79318869357648	0.79318869357648\\
36	12	0.792145103604315	0.792145103604315\\
36	13	0.790380743557681	0.790380743557681\\
36	14	0.787835986102535	0.787835986102535\\
36	15	0.784517565447298	0.784517565447298\\
36	16	0.78055677435884	0.78055677435884\\
36	17	0.776206227691777	0.776206227691777\\
36	18	0.771799925867733	0.771799925867733\\
36	19	0.767643189282305	0.767643189282305\\
36	20	0.763841578867999	0.763841578867999\\
36	21	0.760339441477359	0.760339441477359\\
36	22	0.75715789530081	0.75715789530081\\
36	23	0.754582277068453	0.754582277068453\\
36	24	0.753061793860872	0.753061793860872\\
36	25	0.75293134495903	0.75293134495903\\
36	26	0.754267911799904	0.754267911799904\\
36	27	0.756916322957379	0.756916322957379\\
36	28	0.76062907570786	0.76062907570786\\
36	29	0.765138898652914	0.765138898652914\\
36	30	0.770018330659069	0.770018330659069\\
36	31	0.774717184583015	0.774717184583015\\
36	32	0.778974714063479	0.778974714063479\\
36	33	0.782966306595573	0.782966306595573\\
36	34	0.786834063604507	0.786834063604507\\
36	35	0.790250378040778	0.790250378040778\\
36	36	0.792548129206608	0.792548129206608\\
36	37	0.793143325878033	0.793143325878033\\
36	38	0.791859726412274	0.791859726412274\\
36	39	0.78903547833927	0.78903547833927\\
36	40	0.785387239903792	0.785387239903792\\
36	41	0.781647120143448	0.781647120143448\\
36	42	0.778094566965334	0.778094566965334\\
36	43	0.774425159945666	0.774425159945666\\
36	44	0.770234507593715	0.770234507593715\\
36	45	0.765593835593634	0.765593835593634\\
36	46	0.761067580316735	0.761067580316735\\
36	47	0.757273125577844	0.757273125577844\\
36	48	0.754598151367222	0.754598151367222\\
36	49	0.753173139127409	0.753173139127409\\
36	50	0.752907092868205	0.752907092868205\\
36	51	0.75361119805334	0.75361119805334\\
36	52	0.755094377703401	0.755094377703401\\
36	53	-0.0234208533629251	-0.0234208533629251\\
36	54	-0.0208471679684948	-0.0208471679684948\\
36	55	-0.0178909227976102	-0.0178909227976102\\
36	56	-0.0146408464221604	-0.0146408464221604\\
36	57	-0.0111635453352963	-0.0111635453352963\\
36	58	-0.00752801523606841	-0.00752801523606841\\
36	59	-0.00378856756438108	-0.00378856756438108\\
36	60	0	0\\
37	1	0	0\\
37	2	0.00168382050984944	0.00168382050984944\\
37	3	0.00331051608002239	0.00331051608002239\\
37	4	0.00482153171106563	0.00482153171106563\\
37	5	0.00615643953524583	0.00615643953524583\\
37	6	0.00725070553027928	0.00725070553027928\\
37	7	0.906080007259728	0.906080007259728\\
37	8	0.906477769842055	0.906477769842055\\
37	9	0.906406345777219	0.906406345777219\\
37	10	0.905783647456802	0.905783647456802\\
37	11	0.904532469144312	0.904532469144312\\
37	12	0.902604470241639	0.902604470241639\\
37	13	0.900001585021307	0.900001585021307\\
37	14	0.896800422382076	0.896800422382076\\
37	15	0.893166120554837	0.893166120554837\\
37	16	0.889331088722957	0.889331088722957\\
37	17	0.885531174196096	0.885531174196096\\
37	18	0.881940015383527	0.881940015383527\\
37	19	0.878606543564054	0.878606543564054\\
37	20	0.875498930396916	0.875498930396916\\
37	21	0.872670268276714	0.872670268276714\\
37	22	0.870380182374006	0.870380182374006\\
37	23	0.869046611835943	0.869046611835943\\
37	24	0.869053810625526	0.869053810625526\\
37	25	0.870577576137644	0.870577576137644\\
37	26	0.873486679746546	0.873486679746546\\
37	27	0.877337881968149	0.877337881968149\\
37	28	0.881539077754786	0.881539077754786\\
37	29	0.885610055061868	0.885610055061868\\
37	30	0.889393908677403	0.889393908677403\\
37	31	0.893108638622028	0.893108638622028\\
37	32	0.897129184197341	0.897129184197341\\
37	33	0.901587481155125	0.901587481155125\\
37	34	0.906138382087562	0.906138382087562\\
37	35	0.910118799428817	0.910118799428817\\
37	36	0.912919846861496	0.912919846861496\\
37	37	0.914209458943994	0.914209458943994\\
37	38	0.913914374117428	0.913914374117428\\
37	39	0.912163760236757	0.912163760236757\\
37	40	0.909303406782363	0.909303406782363\\
37	41	0.905877168696801	0.905877168696801\\
37	42	0.902427284633381	0.902427284633381\\
37	43	0.89917653363002	0.89917653363002\\
37	44	0.895943289255003	0.895943289255003\\
37	45	0.892439349335611	0.892439349335611\\
37	46	0.888630152765649	0.888630152765649\\
37	47	0.884794443194139	0.884794443194139\\
37	48	0.881340945444639	0.881340945444639\\
37	49	0.878643185788504	0.878643185788504\\
37	50	0.876931300738041	0.876931300738041\\
37	51	0.876263623988388	0.876263623988388\\
37	52	0.876574836980234	0.876574836980234\\
37	53	-0.0203139750080006	-0.0203139750080006\\
37	54	-0.0184709816650086	-0.0184709816650086\\
37	55	-0.0160895134005235	-0.0160895134005235\\
37	56	-0.01330134994534	-0.01330134994534\\
37	57	-0.0102143382936458	-0.0102143382936458\\
37	58	-0.00691873596667364	-0.00691873596667364\\
37	59	-0.00349136399777955	-0.00349136399777955\\
37	60	0	0\\
38	1	0	0\\
38	2	0.00111728014143053	0.00111728014143053\\
38	3	0.00216194837051017	0.00216194837051017\\
38	4	0.00305953985703768	0.00305953985703768\\
38	5	0.00373403914866501	0.00373403914866501\\
38	6	0.0041059850632589	0.0041059850632589\\
38	7	0.980527866271657	0.980527866271657\\
38	8	0.980062689389953	0.980062689389953\\
38	9	0.979079955577284	0.979079955577284\\
38	10	0.977542408801293	0.977542408801293\\
38	11	0.975452044965597	0.975452044965597\\
38	12	0.972863593945633	0.972863593945633\\
38	13	0.969888481022519	0.969888481022519\\
38	14	0.966686274493513	0.966686274493513\\
38	15	0.963437031940285	0.963437031940285\\
38	16	0.960296441097994	0.960296441097994\\
38	17	0.957362019779255	0.957362019779255\\
38	18	0.954668737277523	0.954668737277523\\
38	19	0.952230220626117	0.952230220626117\\
38	20	0.950129797733443	0.950129797733443\\
38	21	0.948571525072765	0.948571525072765\\
38	22	0.947826254434297	0.947826254434297\\
38	23	0.948109530301933	0.948109530301933\\
38	24	0.949491721361757	0.949491721361757\\
38	25	0.951884803482923	0.951884803482923\\
38	26	0.95505793430214	0.95505793430214\\
38	27	0.958674275607337	0.958674275607337\\
38	28	0.962379262274068	0.962379262274068\\
38	29	0.965944603243066	0.965944603243066\\
38	30	0.969403786955467	0.969403786955467\\
38	31	0.97300964145995	0.97300964145995\\
38	32	0.976960066601075	0.976960066601075\\
38	33	0.981149260859718	0.981149260859718\\
38	34	0.985203328322918	0.985203328322918\\
38	35	0.988714757087298	0.988714757087298\\
38	36	0.991418763432359	0.991418763432359\\
38	37	0.993197666907288	0.993197666907288\\
38	38	0.993984581225645	0.993984581225645\\
38	39	0.993710019874914	0.993710019874914\\
38	40	0.992363898087377	0.992363898087377\\
38	41	0.990109092322391	0.990109092322391\\
38	42	0.987311279731152	0.987311279731152\\
38	43	0.984387330105364	0.984387330105364\\
38	44	0.981567775070513	0.981567775070513\\
38	45	0.9788136076991	0.9788136076991\\
38	46	0.975966781043526	0.975966781043526\\
38	47	0.972959429946237	0.972959429946237\\
38	48	0.969891570520516	0.969891570520516\\
38	49	0.966991398244464	0.966991398244464\\
38	50	0.964531569678331	0.964531569678331\\
38	51	0.962739142444653	0.962739142444653\\
38	52	0.96174806198799	0.96174806198799\\
38	53	-0.0148358742197754	-0.0148358742197754\\
38	54	-0.0141955092547964	-0.0141955092547964\\
38	55	-0.012858055555261	-0.012858055555261\\
38	56	-0.0109441367170838	-0.0109441367170838\\
38	57	-0.00858248176583237	-0.00858248176583237\\
38	58	-0.00589560837060716	-0.00589560837060716\\
38	59	-0.00299920571597301	-0.00299920571597301\\
38	60	0	0\\
39	1	0	0\\
39	2	0.000248425675153865	0.000248425675153865\\
39	3	0.000412664191352528	0.000412664191352528\\
39	4	0.000410706624284838	0.000410706624284838\\
39	5	0.000165658830806221	0.000165658830806221\\
39	6	-0.000390227704133772	-0.000390227704133772\\
39	7	1.00087485364856	1.00087485364856\\
39	8	0.999561785697032	0.999561785697032\\
39	9	0.997854680007051	0.997854680007051\\
39	10	0.995788691528003	0.995788691528003\\
39	11	0.993437165095851	0.993437165095851\\
39	12	0.990904889600972	0.990904889600972\\
39	13	0.988313589231649	0.988313589231649\\
39	14	0.985780285440952	0.985780285440952\\
39	15	0.983394976399428	0.983394976399428\\
39	16	0.981210429123702	0.981210429123702\\
39	17	0.979256135643381	0.979256135643381\\
39	18	0.977570686446034	0.977570686446034\\
39	19	0.97624208226102	0.97624208226102\\
39	20	0.9754179449967	0.9754179449967\\
39	21	0.975254056900496	0.975254056900496\\
39	22	0.975833193931378	0.975833193931378\\
39	23	0.977119055092898	0.977119055092898\\
39	24	0.978982915796611	0.978982915796611\\
39	25	0.981272958237072	0.981272958237072\\
39	26	0.983876060544354	0.983876060544354\\
39	27	0.986743720740428	0.986743720740428\\
39	28	0.989872706618627	0.989872706618627\\
39	29	0.993266384632915	0.993266384632915\\
39	30	0.996900326164352	0.996900326164352\\
39	31	1.00068204602592	1.00068204602592\\
39	32	1.00442671706045	1.00442671706045\\
39	33	1.00790608772447	1.00790608772447\\
39	34	1.01095551956413	1.01095551956413\\
39	35	1.01353700657742	1.01353700657742\\
39	36	1.01569872492573	1.01569872492573\\
39	37	1.01748125197657	1.01748125197657\\
39	38	1.01884650954813	1.01884650954813\\
39	39	1.0196641220495	1.0196641220495\\
39	40	1.01976354346621	1.01976354346621\\
39	41	1.01903612951257	1.01903612951257\\
39	42	1.0175363592211	1.0175363592211\\
39	43	1.01550195361115	1.01550195361115\\
39	44	1.0132449663844	1.0132449663844\\
39	45	1.01098929765215	1.01098929765215\\
39	46	1.00879392477523	1.00879392477523\\
39	47	1.0066090099257	1.0066090099257\\
39	48	1.00438232670007	1.00438232670007\\
39	49	1.0021282826142	1.0021282826142\\
39	50	0.999945146799486	0.999945146799486\\
39	51	0.997986599582581	0.997986599582581\\
39	52	0.996413371022719	0.996413371022719\\
39	53	-0.00683045150908678	-0.00683045150908678\\
39	54	-0.00730250167182561	-0.00730250167182561\\
39	55	-0.00717388292258555	-0.00717388292258555\\
39	56	-0.00648307139052893	-0.00648307139052893\\
39	57	-0.00530876094555744	-0.00530876094555744\\
39	58	-0.00375544650874294	-0.00375544650874294\\
39	59	-0.00194323935713492	-0.00194323935713492\\
39	60	0	0\\
40	1	0	0\\
40	2	-0.000766401966331438	-0.000766401966331438\\
40	3	-0.0015955400344075	-0.0015955400344075\\
40	4	-0.00254471466803286	-0.00254471466803286\\
40	5	-0.00366060656060464	-0.00366060656060464\\
40	6	-0.00497378248923086	-0.00497378248923086\\
40	7	0.952271189196904	0.952271189196904\\
40	8	0.950556266772729	0.950556266772729\\
40	9	0.948684158506831	0.948684158506831\\
40	10	0.946712072732059	0.946712072732059\\
40	11	0.944709624064301	0.944709624064301\\
40	12	0.942747398169621	0.942747398169621\\
40	13	0.940885715052647	0.940885715052647\\
40	14	0.939167526230485	0.939167526230485\\
40	15	0.937620704762283	0.937620704762283\\
40	16	0.936272291833067	0.936272291833067\\
40	17	0.935168070290977	0.935168070290977\\
40	18	0.934385196199839	0.934385196199839\\
40	19	0.934024389956068	0.934024389956068\\
40	20	0.934172051033381	0.934172051033381\\
40	21	0.934852435985635	0.934852435985635\\
40	22	0.93600684710684	0.93600684710684\\
40	23	0.937519297279528	0.937519297279528\\
40	24	0.939273513294178	0.939273513294178\\
40	25	0.941207815385641	0.941207815385641\\
40	26	0.94334374121176	0.94334374121176\\
40	27	0.945770823718419	0.945770823718419\\
40	28	0.948583114312446	0.948583114312446\\
40	29	0.951792608001855	0.951792608001855\\
40	30	0.955267415036541	0.955267415036541\\
40	31	0.958746537274624	0.958746537274624\\
40	32	0.961943597346609	0.961943597346609\\
40	33	0.964675470826289	0.964675470826289\\
40	34	0.96692418785825	0.96692418785825\\
40	35	0.968800299054151	0.968800299054151\\
40	36	0.97045081069831	0.97045081069831\\
40	37	0.971976196848999	0.971976196848999\\
40	38	0.973389835997048	0.973389835997048\\
40	39	0.974613955435819	0.974613955435819\\
40	40	0.9755004591416	0.9755004591416\\
40	41	0.975878612093425	0.975878612093425\\
40	42	0.975628069870459	0.975628069870459\\
40	43	0.974750390290635	0.974750390290635\\
40	44	0.97338665729931	0.97338665729931\\
40	45	0.971754006428209	0.971754006428209\\
40	46	0.970044885421207	0.970044885421207\\
40	47	0.968364139450147	0.968364139450147\\
40	48	0.966734202497429	0.966734202497429\\
40	49	0.965138462690261	0.965138462690261\\
40	50	0.963567038198589	0.963567038198589\\
40	51	0.962044234248292	0.962044234248292\\
40	52	0.960629462108589	0.960629462108589\\
40	53	0.000635015202766057	0.000635015202766057\\
40	54	-0.000332569070514497	-0.000332569070514497\\
40	55	-0.000985791017993458	-0.000985791017993458\\
40	56	-0.00130439127714132	-0.00130439127714132\\
40	57	-0.00130397649802203	-0.00130397649802203\\
40	58	-0.00103341663972341	-0.00103341663972341\\
40	59	-0.000567720335348814	-0.000567720335348814\\
40	60	0	0\\
41	1	0	0\\
41	2	-0.00145551720729265	-0.00145551720729265\\
41	3	-0.00293386163498303	-0.00293386163498303\\
41	4	-0.00445354056354528	-0.00445354056354528\\
41	5	-0.00602501566346722	-0.00602501566346722\\
41	6	-0.00764800211479979	-0.00764800211479979\\
41	7	0.846008682288889	0.846008682288889\\
41	8	0.844329079268654	0.844329079268654\\
41	9	0.842662331964014	0.842662331964014\\
41	10	0.841040995258679	0.841040995258679\\
41	11	0.839495104059778	0.839495104059778\\
41	12	0.838049012648223	0.838049012648223\\
41	13	0.836722037595131	0.836722037595131\\
41	14	0.835533990146111	0.835533990146111\\
41	15	0.834514384362185	0.834514384362185\\
41	16	0.833710569272956	0.833710569272956\\
41	17	0.833187534097156	0.833187534097156\\
41	18	0.833015215425431	0.833015215425431\\
41	19	0.833244025792917	0.833244025792917\\
41	20	0.833880073441269	0.833880073441269\\
41	21	0.834878600889847	0.834878600889847\\
41	22	0.836162945832034	0.836162945832034\\
41	23	0.837658182922401	0.837658182922401\\
41	24	0.839319591556183	0.839319591556183\\
41	25	0.841143858431573	0.841143858431573\\
41	26	0.843161177093315	0.843161177093315\\
41	27	0.845409903445213	0.845409903445213\\
41	28	0.847900151846702	0.847900151846702\\
41	29	0.850579051215569	0.850579051215569\\
41	30	0.853318902303164	0.853318902303164\\
41	31	0.85594936392211	0.85594936392211\\
41	32	0.858324766828338	0.858324766828338\\
41	33	0.860380863654942	0.860380863654942\\
41	34	0.86214247427202	0.86214247427202\\
41	35	0.863688178517949	0.863688178517949\\
41	36	0.865105148337646	0.865105148337646\\
41	37	0.866457170521399	0.866457170521399\\
41	38	0.867768886913736	0.867768886913736\\
41	39	0.869018991786276	0.869018991786276\\
41	40	0.870137252669425	0.870137252669425\\
41	41	0.871010573497673	0.871010573497673\\
41	42	0.871508483979592	0.871508483979592\\
41	43	0.871529948716015	0.871529948716015\\
41	44	0.871052605948932	0.871052605948932\\
41	45	0.870150443086664	0.870150443086664\\
41	46	0.868963498015293	0.868963498015293\\
41	47	0.867640792451207	0.867640792451207\\
41	48	0.866294526028251	0.866294526028251\\
41	49	0.864984740441006	0.864984740441006\\
41	50	0.863729233986906	0.863729233986906\\
41	51	0.862525736225527	0.862525736225527\\
41	52	0.861372056638139	0.861372056638139\\
41	53	0.00495688499627501	0.00495688499627501\\
41	54	0.00393695077077768	0.00393695077077768\\
41	55	0.00301496943653649	0.00301496943653649\\
41	56	0.00220791417345684	0.00220791417345684\\
41	57	0.00152091561217336	0.00152091561217336\\
41	58	0.000943367325330278	0.000943367325330278\\
41	59	0.000449179738037688	0.000449179738037688\\
41	60	0	0\\
42	1	0	0\\
42	2	-0.00166105309465765	-0.00166105309465765\\
42	3	-0.00331877555890555	-0.00331877555890555\\
42	4	-0.00496845449318979	-0.00496845449318979\\
42	5	-0.0066029753263943	-0.0066029753263943\\
42	6	-0.00821253828002624	-0.00821253828002624\\
42	7	0.712863873476853	0.712863873476853\\
42	8	0.71134148986252	0.71134148986252\\
42	9	0.70988241499153	0.70988241499153\\
42	10	0.708499214262912	0.708499214262912\\
42	11	0.707204787413805	0.707204787413805\\
42	12	0.706015234142601	0.706015234142601\\
42	13	0.70495405123392	0.70495405123392\\
42	14	0.704056061792917	0.704056061792917\\
42	15	0.703368302432384	0.703368302432384\\
42	16	0.70294502141864	0.70294502141864\\
42	17	0.702836225946695	0.702836225946695\\
42	18	0.703072905265041	0.703072905265041\\
42	19	0.703655364216725	0.703655364216725\\
42	20	0.704552637784065	0.704552637784065\\
42	21	0.705714931566852	0.705714931566852\\
42	22	0.707091648066131	0.707091648066131\\
42	23	0.708643797498839	0.708643797498839\\
42	24	0.710344567549992	0.710344567549992\\
42	25	0.712170446096834	0.712170446096834\\
42	26	0.714089735009988	0.714089735009988\\
42	27	0.716055882765937	0.716055882765937\\
42	28	0.718010339221308	0.718010339221308\\
42	29	0.719894069325204	0.719894069325204\\
42	30	0.721663044421038	0.721663044421038\\
42	31	0.723300825974759	0.723300825974759\\
42	32	0.724820469747398	0.724820469747398\\
42	33	0.72625328406865	0.72625328406865\\
42	34	0.727631632950593	0.727631632950593\\
42	35	0.728976997706203	0.728976997706203\\
42	36	0.730298391644076	0.730298391644076\\
42	37	0.73159673044907	0.73159673044907\\
42	38	0.732867592737822	0.732867592737822\\
42	39	0.734098445679904	0.734098445679904\\
42	40	0.735260750870084	0.735260750870084\\
42	41	0.736301206153764	0.736301206153764\\
42	42	0.737139939253922	0.737139939253922\\
42	43	0.737683466664662	0.737683466664662\\
42	44	0.73785336720699	0.73785336720699\\
42	45	0.737618337759286	0.737618337759286\\
42	46	0.73700974162367	0.73700974162367\\
42	47	0.73611049168772	0.73611049168772\\
42	48	0.735025772100787	0.735025772100787\\
42	49	0.733853235230711	0.733853235230711\\
42	50	0.732664412051744	0.732664412051744\\
42	51	0.731500238833554	0.731500238833554\\
42	52	0.730377189479215	0.730377189479215\\
42	53	0.00664836483294735	0.00664836483294735\\
42	54	0.00560818130266459	0.00560818130266459\\
42	55	0.00460379775956995	0.00460379775956995\\
42	56	0.00363246033117434	0.00363246033117434\\
42	57	0.00269164698323883	0.00269164698323883\\
42	58	0.0017774327447193	0.0017774327447193\\
42	59	0.000883281856405617	0.000883281856405617\\
42	60	0	0\\
43	1	0	0\\
43	2	-0.00161282341579053	-0.00161282341579053\\
43	3	-0.00321615759677445	-0.00321615759677445\\
43	4	-0.00480048126713901	-0.00480048126713901\\
43	5	-0.00635621449125049	-0.00635621449125049\\
43	6	-0.00787368276465881	-0.00787368276465881\\
43	7	0.576166122744366	0.576166122744366\\
43	8	0.574755989334671	0.574755989334671\\
43	9	0.573417754844081	0.573417754844081\\
43	10	0.572167920132992	0.572167920132992\\
43	11	0.57102876580754	0.57102876580754\\
43	12	0.570030066943591	0.570030066943591\\
43	13	0.569209323604807	0.569209323604807\\
43	14	0.568609327071999	0.568609327071999\\
43	15	0.568272416179839	0.568272416179839\\
43	16	0.568232148249352	0.568232148249352\\
43	17	0.568504924717154	0.568504924717154\\
43	18	0.569085013541611	0.569085013541611\\
43	19	0.569945880497262	0.569945880497262\\
43	20	0.571047758358892	0.571047758358892\\
43	21	0.572347063821973	0.572347063821973\\
43	22	0.573801942354762	0.573801942354762\\
43	23	0.575371173436835	0.575371173436835\\
43	24	0.577008536211638	0.577008536211638\\
43	25	0.578657651921116	0.578657651921116\\
43	26	0.58025234290528	0.58025234290528\\
43	27	0.581725658310225	0.581725658310225\\
43	28	0.583026581108515	0.583026581108515\\
43	29	0.584138275401523	0.584138275401523\\
43	30	0.585088199954508	0.585088199954508\\
43	31	0.585941678521139	0.585941678521139\\
43	32	0.586779194721417	0.586779194721417\\
43	33	0.587668850575816	0.587668850575816\\
43	34	0.58864828265373	0.58864828265373\\
43	35	0.589722295146394	0.589722295146394\\
43	36	0.590872333042696	0.590872333042696\\
43	37	0.592069479731897	0.592069479731897\\
43	38	0.593284167459142	0.593284167459142\\
43	39	0.594489770474866	0.594489770474866\\
43	40	0.595660333578128	0.595660333578128\\
43	41	0.596764208446876	0.596764208446876\\
43	42	0.597756966148355	0.597756966148355\\
43	43	0.598578664477914	0.598578664477914\\
43	44	0.599160441426417	0.599160441426417\\
43	45	0.599441081461997	0.599441081461997\\
43	46	0.599386656265441	0.599386656265441\\
43	47	0.599002526295396	0.599002526295396\\
43	48	0.598331479698574	0.598331479698574\\
43	49	0.597440468425645	0.597440468425645\\
43	50	0.596403286737462	0.596403286737462\\
43	51	0.59528588555174	0.59528588555174\\
43	52	0.594138081466098	0.594138081466098\\
43	53	0.00748277874479155	0.00748277874479155\\
43	54	0.00635469509373207	0.00635469509373207\\
43	55	0.0052507157487786	0.0052507157487786\\
43	56	0.00417037764277202	0.00417037764277202\\
43	57	0.00311006234055415	0.00311006234055415\\
43	58	0.00206496083834398	0.00206496083834398\\
43	59	0.0010299664225825	0.0010299664225825\\
43	60	0	0\\
44	1	0	0\\
44	2	-0.0015274689679977	-0.0015274689679977\\
44	3	-0.00304458251108412	-0.00304458251108412\\
44	4	-0.00454064155408495	-0.00454064155408495\\
44	5	-0.00600417246934862	-0.00600417246934862\\
44	6	-0.00742232862860929	-0.00742232862860929\\
44	7	0.443658698314651	0.443658698314651\\
44	8	0.442379454502252	0.442379454502252\\
44	9	0.44120092422747	0.44120092422747\\
44	10	0.440149931649251	0.440149931649251\\
44	11	0.439257692023643	0.439257692023643\\
44	12	0.43855822173239	0.43855822173239\\
44	13	0.438085115177072	0.438085115177072\\
44	14	0.437866859996555	0.437866859996555\\
44	15	0.437921571707296	0.437921571707296\\
44	16	0.43825268955959	0.43825268955959\\
44	17	0.438847278375889	0.438847278375889\\
44	18	0.439677809585373	0.439677809585373\\
44	19	0.440706811393241	0.440706811393241\\
44	20	0.441892060321131	0.441892060321131\\
44	21	0.443189635859295	0.443189635859295\\
44	22	0.444553821484096	0.444553821484096\\
44	23	0.445935231495201	0.445935231495201\\
44	24	0.447279899546445	0.447279899546445\\
44	25	0.448531662205074	0.448531662205074\\
44	26	0.449638783917422	0.449638783917422\\
44	27	0.450563939490153	0.450563939490153\\
44	28	0.45129474124174	0.45129474124174\\
44	29	0.451850670975468	0.451850670975468\\
44	30	0.452282231096636	0.452282231096636\\
44	31	0.452660502159766	0.452660502159766\\
44	32	0.453060082327995	0.453060082327995\\
44	33	0.453542281180676	0.453542281180676\\
44	34	0.454144845500482	0.454144845500482\\
44	35	0.45488013458789	0.45488013458789\\
44	36	0.455739576723586	0.455739576723586\\
44	37	0.456700885956027	0.456700885956027\\
44	38	0.457735130819027	0.457735130819027\\
44	39	0.458811856697321	0.458811856697321\\
44	40	0.459901421098138	0.459901421098138\\
44	41	0.4609743277308	0.4609743277308\\
44	42	0.461998062479176	0.461998062479176\\
44	43	0.46293315464303	0.46293315464303\\
44	44	0.463731440854501	0.463731440854501\\
44	45	0.464339542962389	0.464339542962389\\
44	46	0.464708085560824	0.464708085560824\\
44	47	0.464803238814566	0.464803238814566\\
44	48	0.464615162743596	0.464615162743596\\
44	49	0.464159707478917	0.464159707478917\\
44	50	0.463473460239224	0.463473460239224\\
44	51	0.462604830052655	0.462604830052655\\
44	52	0.46160458695591	0.46160458695591\\
44	53	0.00807969608970373	0.00807969608970373\\
44	54	0.00694429869071392	0.00694429869071392\\
44	55	0.00578571979583171	0.00578571979583171\\
44	56	0.00462051507312721	0.00462051507312721\\
44	57	0.00345758577559718	0.00345758577559718\\
44	58	0.00230033069400489	0.00230033069400489\\
44	59	0.00114855983340805	0.00114855983340805\\
44	60	0	0\\
45	1	0	0\\
45	2	-0.00141304094076806	-0.00141304094076806\\
45	3	-0.00281078663939518	-0.00281078663939518\\
45	4	-0.00417726888664346	-0.00417726888664346\\
45	5	-0.00549519589733098	-0.00549519589733098\\
45	6	-0.00674536802532823	-0.00674536802532823\\
45	7	0.318952735930024	0.318952735930024\\
45	8	0.317905081821855	0.317905081821855\\
45	9	0.316996642739491	0.316996642739491\\
45	10	0.316254294030101	0.316254294030101\\
45	11	0.315703851645833	0.315703851645833\\
45	12	0.315367351983341	0.315367351983341\\
45	13	0.315259921482299	0.315259921482299\\
45	14	0.31538687901161	0.31538687901161\\
45	15	0.315741882859458	0.315741882859458\\
45	16	0.316306799677748	0.316306799677748\\
45	17	0.317053450917161	0.317053450917161\\
45	18	0.317946670121835	0.317946670121835\\
45	19	0.318947500350074	0.318947500350074\\
45	20	0.320015356157519	0.320015356157519\\
45	21	0.321108821024943	0.321108821024943\\
45	22	0.322185850690489	0.322185850690489\\
45	23	0.323204683462756	0.323204683462756\\
45	24	0.324126374624897	0.324126374624897\\
45	25	0.324918947944256	0.324918947944256\\
45	26	0.325562243612502	0.325562243612502\\
45	27	0.326051948623472	0.326051948623472\\
45	28	0.326401305727431	0.326401305727431\\
45	29	0.326639643381254	0.326639643381254\\
45	30	0.326807900822128	0.326807900822128\\
45	31	0.326952378478845	0.326952378478845\\
45	32	0.327118421041675	0.327118421041675\\
45	33	0.327345304740099	0.327345304740099\\
45	34	0.327662770222258	0.327662770222258\\
45	35	0.328089134219012	0.328089134219012\\
45	36	0.328630842877089	0.328630842877089\\
45	37	0.329283380919834	0.329283380919834\\
45	38	0.330033326506718	0.330033326506718\\
45	39	0.330861035499763	0.330861035499763\\
45	40	0.331743213665185	0.331743213665185\\
45	41	0.332654629326215	0.332654629326215\\
45	42	0.33356842563005	0.33356842563005\\
45	43	0.334455014190452	0.334455014190452\\
45	44	0.335280367528911	0.335280367528911\\
45	45	0.336005338328012	0.336005338328012\\
45	46	0.336587676155519	0.336587676155519\\
45	47	0.336987127056266	0.336987127056266\\
45	48	0.337172075798769	0.337172075798769\\
45	49	0.337125129944045	0.337125129944045\\
45	50	0.336845619515871	0.336845619515871\\
45	51	0.336348473292006	0.336348473292006\\
45	52	0.335660276060147	0.335660276060147\\
45	53	0.00795503741691968	0.00795503741691968\\
45	54	0.00698513706627124	0.00698513706627124\\
45	55	0.00592348571245394	0.00592348571245394\\
45	56	0.00479719452481274	0.00479719452481274\\
45	57	0.00362772416537211	0.00362772416537211\\
45	58	0.00243113396782881	0.00243113396782881\\
45	59	0.00121904790484226	0.00121904790484226\\
45	60	0	0\\
46	1	0	0\\
46	2	-0.00120202725784148	-0.00120202725784148\\
46	3	-0.00238273675873262	-0.00238273675873262\\
46	4	-0.00352051060761173	-0.00352051060761173\\
46	5	-0.00459323274758161	-0.00459323274758161\\
46	6	-0.00557829765314884	-0.00557829765314884\\
46	7	0.209734522287741	0.209734522287741\\
46	8	0.208992557831968	0.208992557831968\\
46	9	0.208403795323257	0.208403795323257\\
46	10	0.207985525073367	0.207985525073367\\
46	11	0.207750002582862	0.207750002582862\\
46	12	0.20770270958584	0.20770270958584\\
46	13	0.207841045899773	0.207841045899773\\
46	14	0.208153830606762	0.208153830606762\\
46	15	0.208621843759992	0.208621843759992\\
46	16	0.20921935173348	0.20921935173348\\
46	17	0.20991623285399	0.20991623285399\\
46	18	0.210680125287512	0.210680125287512\\
46	19	0.211478096259848	0.211478096259848\\
46	20	0.212277726998392	0.212277726998392\\
46	21	0.213047979120008	0.213047979120008\\
46	22	0.213760390573904	0.213760390573904\\
46	23	0.214390906483393	0.214390906483393\\
46	24	0.214922156231337	0.214922156231337\\
46	25	0.215345556033913	0.215345556033913\\
46	26	0.215662442549263	0.215662442549263\\
46	27	0.215883625346866	0.215883625346866\\
46	28	0.21602728199665	0.21602728199665\\
46	29	0.216115808757864	0.216115808757864\\
46	30	0.216172741604859	0.216172741604859\\
46	31	0.21622078909601	0.21622078909601\\
46	32	0.216281246716112	0.216281246716112\\
46	33	0.216374113388725	0.216374113388725\\
46	34	0.216517905171039	0.216517905171039\\
46	35	0.216728656111044	0.216728656111044\\
46	36	0.217018351453254	0.217018351453254\\
46	37	0.217393451020668	0.217393451020668\\
46	38	0.21785409243569	0.21785409243569\\
46	39	0.218394206190111	0.218394206190111\\
46	40	0.21900238465543	0.21900238465543\\
46	41	0.219663094427307	0.219663094427307\\
46	42	0.220357733416278	0.220357733416278\\
46	43	0.221065118185659	0.221065118185659\\
46	44	0.221761283285683	0.221761283285683\\
46	45	0.222418953468947	0.222418953468947\\
46	46	0.223007504931276	0.223007504931276\\
46	47	0.223494263027703	0.223494263027703\\
46	48	0.223847381280889	0.223847381280889\\
46	49	0.224039654595876	0.224039654595876\\
46	50	0.224052077256926	0.224052077256926\\
46	51	0.223876074845993	0.223876074845993\\
46	52	0.223513895274529	0.223513895274529\\
46	53	0.00678983996217949	0.00678983996217949\\
46	54	0.00609763231115028	0.00609763231115028\\
46	55	0.00527289353052111	0.00527289353052111\\
46	56	0.00434037154606219	0.00434037154606219\\
46	57	0.00332456281603996	0.00332456281603996\\
46	58	0.00224857981712762	0.00224857981712762\\
46	59	0.00113377893775704	0.00113377893775704\\
46	60	0	0\\
47	1	0	0\\
47	2	-0.000900313503621229	-0.000900313503621229\\
47	3	-0.00177777185307657	-0.00177777185307657\\
47	4	-0.00260985913415932	-0.00260985913415932\\
47	5	-0.00337481444576817	-0.00337481444576817\\
47	6	-0.00405218751432289	-0.00405218751432289\\
47	7	0.124478941323737	0.124478941323737\\
47	8	0.124029019027171	0.124029019027171\\
47	9	0.123712072244766	0.123712072244766\\
47	10	0.123534697513838	0.123534697513838\\
47	11	0.123497778512266	0.123497778512266\\
47	12	0.123596084076484	0.123596084076484\\
47	13	0.123818406412715	0.123818406412715\\
47	14	0.124148288395443	0.124148288395443\\
47	15	0.124565247526796	0.124565247526796\\
47	16	0.125046268917369	0.125046268917369\\
47	17	0.125567283121479	0.125567283121479\\
47	18	0.126104411003741	0.126104411003741\\
47	19	0.126634933803884	0.126634933803884\\
47	20	0.127138135753007	0.127138135753007\\
47	21	0.127596223536376	0.127596223536376\\
47	22	0.127995399972273	0.127995399972273\\
47	23	0.128326942709178	0.128326942709178\\
47	24	0.128587960398726	0.128587960398726\\
47	25	0.12878146981294	0.12878146981294\\
47	26	0.128915578355302	0.128915578355302\\
47	27	0.129001837016591	0.129001837016591\\
47	28	0.129053154413964	0.129053154413964\\
47	29	0.129081892417908	0.129081892417908\\
47	30	0.129098757413822	0.129098757413822\\
47	31	0.129112782208113	0.129112782208113\\
47	32	0.129132175670834	0.129132175670834\\
47	33	0.129165406248349	0.129165406248349\\
47	34	0.129221841208788	0.129221841208788\\
47	35	0.129311575206593	0.129311575206593\\
47	36	0.129444507753309	0.129444507753309\\
47	37	0.129629024562707	0.129629024562707\\
47	38	0.129870716314898	0.129870716314898\\
47	39	0.13017147487799	0.13017147487799\\
47	40	0.13052912464491	0.13052912464491\\
47	41	0.130937556553322	0.130937556553322\\
47	42	0.131387186668403	0.131387186668403\\
47	43	0.131865483170857	0.131865483170857\\
47	44	0.132357324196711	0.132357324196711\\
47	45	0.13284509026601	0.13284509026601\\
47	46	0.133308640021178	0.133308640021178\\
47	47	0.133725546398917	0.133725546398917\\
47	48	0.134071991045208	0.134071991045208\\
47	49	0.134324452160884	0.134324452160884\\
47	50	0.134461927178991	0.134461927178991\\
47	51	0.134468164035772	0.134468164035772\\
47	52	0.134333360413139	0.134333360413139\\
47	53	0.0049524752397812	0.0049524752397812\\
47	54	0.00453515719850811	0.00453515719850811\\
47	55	0.00398982261031308	0.00398982261031308\\
47	56	0.00333237826235391	0.00333237826235391\\
47	57	0.00258230204013387	0.00258230204013387\\
47	58	0.00176137339925625	0.00176137339925625\\
47	59	0.000892689100856709	0.000892689100856709\\
47	60	0	0\\
48	1	0	0\\
48	2	-0.000585333708186665	-0.000585333708186665\\
48	3	-0.00115160250133723	-0.00115160250133723\\
48	4	-0.0016804435939422	-0.0016804435939422\\
48	5	-0.0021549088964634	-0.0021549088964634\\
48	6	-0.00256018544253578	-0.00256018544253578\\
48	7	0.0662945969031476	0.0662945969031476\\
48	8	0.0660601202685965	0.0660601202685965\\
48	9	0.065919680509383	0.065919680509383\\
48	10	0.0658733958211928	0.0658733958211928\\
48	11	0.0659170339292831	0.0659170339292831\\
48	12	0.0660423276184781	0.0660423276184781\\
48	13	0.0662376292698242	0.0662376292698242\\
48	14	0.0664888102013358	0.0664888102013358\\
48	15	0.0667802767609539	0.0667802767609539\\
48	16	0.0670959634887948	0.0670959634887948\\
48	17	0.0674202022415228	0.0674202022415228\\
48	18	0.0677384426233736	0.0677384426233736\\
48	19	0.0680378721233072	0.0680378721233072\\
48	20	0.0683080016145957	0.0683080016145957\\
48	21	0.0685412247975177	0.0685412247975177\\
48	22	0.0687332673956095	0.0687332673956095\\
48	23	0.0688833778406422	0.0688833778406422\\
48	24	0.0689941208887647	0.0689941208887647\\
48	25	0.0690707211576537	0.0690707211576537\\
48	26	0.0691200364757973	0.0691200364757973\\
48	27	0.0691493732606589	0.0691493732606589\\
48	28	0.0691654311401786	0.0691654311401786\\
48	29	0.069173641970227	0.069173641970227\\
48	30	0.0691780451018859	0.0691780451018859\\
48	31	0.0691816606386245	0.0691816606386245\\
48	32	0.0691871669759194	0.0691871669759194\\
48	33	0.0691976195554639	0.0691976195554639\\
48	34	0.0692169678235535	0.0692169678235535\\
48	35	0.0692502081682197	0.0692502081682197\\
48	36	0.069303123524338	0.069303123524338\\
48	37	0.0693816756399434	0.0693816756399434\\
48	38	0.0694912020784457	0.0694912020784457\\
48	39	0.0696356055009776	0.0696356055009776\\
48	40	0.0698167021166212	0.0698167021166212\\
48	41	0.0700338316636584	0.0700338316636584\\
48	42	0.0702837479413081	0.0702837479413081\\
48	43	0.0705607303020221	0.0705607303020221\\
48	44	0.0708568038191576	0.0708568038191576\\
48	45	0.0711619519363399	0.0711619519363399\\
48	46	0.0714642662406039	0.0714642662406039\\
48	47	0.0717500916929093	0.0717500916929093\\
48	48	0.0720043295803882	0.0720043295803882\\
48	49	0.0722110716425455	0.0722110716425455\\
48	50	0.0723546295103035	0.0723546295103035\\
48	51	0.0724208555352202	0.0724208555352202\\
48	52	0.0723985211944294	0.0723985211944294\\
48	53	0.00310158864793903	0.00310158864793903\\
48	54	0.0028855687253754	0.0028855687253754\\
48	55	0.0025744635641535	0.0025744635641535\\
48	56	0.00217604560058185	0.00217604560058185\\
48	57	0.0017024461929616	0.0017024461929616\\
48	58	0.00116936704099379	0.00116936704099379\\
48	59	0.000595177413324767	0.000595177413324767\\
48	60	0	0\\
49	1	0	0\\
49	2	-0.000330816580410522	-0.000330816580410522\\
49	3	-0.000648764984323089	-0.000648764984323089\\
49	4	-0.000941664673757599	-0.000941664673757599\\
49	5	-0.00119867892337049	-0.00119867892337049\\
49	6	-0.00141089493672591	-0.00141089493672591\\
49	7	0.0316589142062562	0.0316589142062562\\
49	8	0.0315532401887008	0.0315532401887008\\
49	9	0.0315033006224858	0.0315033006224858\\
49	10	0.0315071492847902	0.0315071492847902\\
49	11	0.0315601850795791	0.0315601850795791\\
49	12	0.0316555999868315	0.0316555999868315\\
49	13	0.0317850077593126	0.0317850077593126\\
49	14	0.0319390998139629	0.0319390998139629\\
49	15	0.0321082755755627	0.0321082755755627\\
49	16	0.0322832062972142	0.0322832062972142\\
49	17	0.0324553150903931	0.0324553150903931\\
49	18	0.0326171824063975	0.0326171824063975\\
49	19	0.0327628923578633	0.0327628923578633\\
49	20	0.0328883135094854	0.0328883135094854\\
49	21	0.0329912739033512	0.0329912739033512\\
49	22	0.0330715707054534	0.0330715707054534\\
49	23	0.0331307680894176	0.0331307680894176\\
49	24	0.0331717817959536	0.0331717817959536\\
49	25	0.0331983085302337	0.0331983085302337\\
49	26	0.0332142098996627	0.0332142098996627\\
49	27	0.0332229811629931	0.0332229811629931\\
49	28	0.0332274122388309	0.0332274122388309\\
49	29	0.0332294884823533	0.0332294884823533\\
49	30	0.0332305069069453	0.0332305069069453\\
49	31	0.0332313340304659	0.0332313340304659\\
49	32	0.033232723241997	0.033232723241997\\
49	33	0.0332356281849484	0.0332356281849484\\
49	34	0.033241463811446	0.033241463811446\\
49	35	0.0332522670013019	0.0332522670013019\\
49	36	0.0332707096572928	0.0332707096572928\\
49	37	0.0332999374798669	0.0332999374798669\\
49	38	0.0333432468135975	0.0333432468135975\\
49	39	0.0334036539094296	0.0334036539094296\\
49	40	0.033483437899019	0.033483437899019\\
49	41	0.0335837408924431	0.0335837408924431\\
49	42	0.033704287292639	0.033704287292639\\
49	43	0.0338432485763603	0.0338432485763603\\
49	44	0.0339972405728291	0.0339972405728291\\
49	45	0.0341614104231883	0.0341614104231883\\
49	46	0.0343295631017496	0.0343295631017496\\
49	47	0.0344943012187738	0.0344943012187738\\
49	48	0.0346471997479696	0.0346471997479696\\
49	49	0.0347790803868471	0.0347790803868471\\
49	50	0.0348804544629409	0.0348804544629409\\
49	51	0.0349421566664738	0.0349421566664738\\
49	52	0.0349561119383185	0.0349561119383185\\
49	53	0.00168542529814686	0.00168542529814686\\
49	54	0.00158781035095473	0.00158781035095473\\
49	55	0.00143248149424452	0.00143248149424452\\
49	56	0.00122232619552856	0.00122232619552856\\
49	57	0.000963592739497184	0.000963592739497184\\
49	58	0.00066555309068367	0.00066555309068367\\
49	59	0.000339897069838622	0.000339897069838622\\
49	60	0	0\\
50	1	0	0\\
50	2	-0.000163699352963734	-0.000163699352963734\\
50	3	-0.00032014733629575	-0.00032014733629575\\
50	4	-0.000462580398152681	-0.000462580398152681\\
50	5	-0.000585177090850227	-0.000585177090850227\\
50	6	-0.000683399252294796	-0.000683399252294796\\
50	7	0.0135837171318115	0.0135837171318115\\
50	8	0.0135429936884309	0.0135429936884309\\
50	9	0.0135298270711868	0.0135298270711868\\
50	10	0.0135431416430116	0.0135431416430116\\
50	11	0.0135799612196063	0.0135799612196063\\
50	12	0.0136360453536365	0.0136360453536365\\
50	13	0.0137065179852513	0.0137065179852513\\
50	14	0.0137862705976108	0.0137862705976108\\
50	15	0.0138702884458824	0.0138702884458824\\
50	16	0.013953936287711	0.013953936287711\\
50	17	0.0140332028440857	0.0140332028440857\\
50	18	0.0141049004713787	0.0141049004713787\\
50	19	0.0141668112241425	0.0141668112241425\\
50	20	0.0142177609449915	0.0142177609449915\\
50	21	0.0142575992267491	0.0142575992267491\\
50	22	0.0142870723048091	0.0142870723048091\\
50	23	0.0143075972958782	0.0143075972958782\\
50	24	0.0143209718069289	0.0143209718069289\\
50	25	0.0143290724891146	0.0143290724891146\\
50	26	0.0143336008655893	0.0143336008655893\\
50	27	0.0143359209647016	0.0143359209647016\\
50	28	0.0143370049875054	0.0143370049875054\\
50	29	0.0143374716586746	0.0143374716586746\\
50	30	0.0143376811586947	0.0143376811586947\\
50	31	0.0143378496803673	0.0143378496803673\\
50	32	0.0143381621054035	0.0143381621054035\\
50	33	0.0143388785645904	0.0143388785645904\\
50	34	0.0143404360635827	0.0143404360635827\\
50	35	0.0143435376641349	0.0143435376641349\\
50	36	0.0143492083460916	0.0143492083460916\\
50	37	0.0143587910262036	0.0143587910262036\\
50	38	0.0143738642044247	0.0143738642044247\\
50	39	0.0143960812857527	0.0143960812857527\\
50	40	0.014426952660481	0.014426952660481\\
50	41	0.0144676068710328	0.0144676068710328\\
50	42	0.01451857170632	0.01451857170632\\
50	43	0.0145796094284532	0.0145796094284532\\
50	44	0.0146496254361073	0.0146496254361073\\
50	45	0.0147266514209623	0.0147266514209623\\
50	46	0.0148078888606149	0.0148078888606149\\
50	47	0.0148897932232223	0.0148897932232223\\
50	48	0.0149681876910721	0.0149681876910721\\
50	49	0.0150384142879876	0.0150384142879876\\
50	50	0.0150955479179829	0.0150955479179829\\
50	51	0.01513469540118	0.01513469540118\\
50	52	0.0151513369307199	0.0151513369307199\\
50	53	0.000803777154062198	0.000803777154062198\\
50	54	0.000764004046426339	0.000764004046426339\\
50	55	0.000695338367399178	0.000695338367399178\\
50	56	0.000597859203170609	0.000597859203170609\\
50	57	0.000474158961513513	0.000474158961513513\\
50	58	0.000328930947939079	0.000328930947939079\\
50	59	0.000168428170630595	0.000168428170630595\\
50	60	0	0\\
51	1	0	0\\
51	2	-7.15157610982407e-05	-7.15157610982407e-05\\
51	3	-0.000139552430883466	-0.000139552430883466\\
51	4	-0.000200939138648713	-0.000200939138648713\\
51	5	-0.000253146477313476	-0.000253146477313476\\
51	6	-0.000294524768750187	-0.000294524768750187\\
51	7	0.00525134900168263	0.00525134900168263\\
51	8	0.00524264235337684	0.00524264235337684\\
51	9	0.00524003326867876	0.00524003326867876\\
51	10	0.00524888923085041	0.00524888923085041\\
51	11	0.00526823343052486	0.00526823343052486\\
51	12	0.0052955764193047	0.0052955764193047\\
51	13	0.00532834124469302	0.00532834124469302\\
51	14	0.00536405709916984	0.00536405709916984\\
51	15	0.00540043576525763	0.00540043576525763\\
51	16	0.00543547329795854	0.00543547329795854\\
51	17	0.00546755181836787	0.00546755181836787\\
51	18	0.00549551728171553	0.00549551728171553\\
51	19	0.00551871838568737	0.00551871838568737\\
51	20	0.00553699672218907	0.00553699672218907\\
51	21	0.0055506248355441	0.0055506248355441\\
51	22	0.00556019879968178	0.00556019879968178\\
51	23	0.00556650266205833	0.00556650266205833\\
51	24	0.00557036950556294	0.00557036950556294\\
51	25	0.00557256469594546	0.00557256469594546\\
51	26	0.0055737101050301	0.0055737101050301\\
51	27	0.00557425573867567	0.00557425573867567\\
51	28	0.00557449182873234	0.00557449182873234\\
51	29	0.00557458537340679	0.00557458537340679\\
51	30	0.00557462381267849	0.00557462381267849\\
51	31	0.00557465447293528	0.00557465447293528\\
51	32	0.00557471725976241	0.00557471725976241\\
51	33	0.00557487464087261	0.00557487464087261\\
51	34	0.00557524421913171	0.00557524421913171\\
51	35	0.00557603514106155	0.00557603514106155\\
51	36	0.00557758267114033	0.00557758267114033\\
51	37	0.00558036931651003	0.00558036931651003\\
51	38	0.00558501934823494	0.00558501934823494\\
51	39	0.00559225768200026	0.00559225768200026\\
51	40	0.0056028324646417	0.0056028324646417\\
51	41	0.00561741028024619	0.00561741028024619\\
51	42	0.0056364603084052	0.0056364603084052\\
51	43	0.00566014678798129	0.00566014678798129\\
51	44	0.00568824716022024	0.00568824716022024\\
51	45	0.00572010715428214	0.00572010715428214\\
51	46	0.00575463592887162	0.00575463592887162\\
51	47	0.00579033726596423	0.00579033726596423\\
51	48	0.00582537048206619	0.00582537048206619\\
51	49	0.00585764118160795	0.00585764118160795\\
51	50	0.00588494061617215	0.00588494061617215\\
51	51	0.00590517071131951	0.00590517071131951\\
51	52	0.0059165558539042	0.0059165558539042\\
51	53	0.000342057310243411	0.000342057310243411\\
51	54	0.000322557454510912	0.000322557454510912\\
51	55	0.000296311650212177	0.000296311650212177\\
51	56	0.000257009897332676	0.000257009897332676\\
51	57	0.000205029566944599	0.000205029566944599\\
51	58	0.000142761415665296	0.000142761415665296\\
51	59	7.32548406676172e-05	7.32548406676172e-05\\
51	60	0	0\\
52	1	0	0\\
52	2	-2.78053876361737e-05	-2.78053876361737e-05\\
52	3	-5.41896508111158e-05	-5.41896508111158e-05\\
52	4	-7.79910959038029e-05	-7.79910959038029e-05\\
52	5	-9.88693338106501e-05	-9.88693338106501e-05\\
52	6	-0.000118602375913566	-0.000118602375913566\\
52	7	0.00182068825566908	0.00182068825566908\\
52	8	0.00185143869320557	0.00185143869320557\\
52	9	0.00184223849807563	0.00184223849807563\\
52	10	0.00184231759884177	0.00184231759884177\\
52	11	0.00184963328769064	0.00184963328769064\\
52	12	0.00186084708650368	0.00186084708650368\\
52	13	0.00187409304635271	0.00187409304635271\\
52	14	0.00188814982914541	0.00188814982914541\\
52	15	0.00190206067763466	0.00190206067763466\\
52	16	0.0019150582758855	0.0019150582758855\\
52	17	0.00192657611611148	0.00192657611611148\\
52	18	0.0019362658009991	0.0019362658009991\\
52	19	0.00194399648543325	0.00194399648543325\\
52	20	0.00194983105610963	0.00194983105610963\\
52	21	0.00195398157737367	0.00195398157737367\\
52	22	0.00195675172841855	0.00195675172841855\\
52	23	0.00195847700639416	0.00195847700639416\\
52	24	0.00195947362308866	0.00195947362308866\\
52	25	0.0019600041101652	0.0019600041101652\\
52	26	0.0019602625732192	0.0019602625732192\\
52	27	0.0019603771001585	0.0019603771001585\\
52	28	0.00196042301971428	0.00196042301971428\\
52	29	0.00196043978280142	0.00196043978280142\\
52	30	0.00196044608609861	0.00196044608609861\\
52	31	0.0019604510762795	0.0019604510762795\\
52	32	0.00196046237240302	0.00196046237240302\\
52	33	0.00196049325068477	0.00196049325068477\\
52	34	0.00196057150805107	0.00196057150805107\\
52	35	0.00196075141771395	0.00196075141771395\\
52	36	0.00196112804277726	0.00196112804277726\\
52	37	0.00196185057306788	0.00196185057306788\\
52	38	0.00196312937621322	0.00196312937621322\\
52	39	0.00196523119921134	0.00196523119921134\\
52	40	0.00196845886055852	0.00196845886055852\\
52	41	0.00197311536100573	0.00197311536100573\\
52	42	0.0019794564518859	0.0019794564518859\\
52	43	0.00198763899983671	0.00198763899983671\\
52	44	0.00199767398968889	0.00199767398968889\\
52	45	0.0020093923402471	0.0020093923402471\\
52	46	0.00202242919322642	0.00202242919322642\\
52	47	0.00203622916102085	0.00203622916102085\\
52	48	0.00205007420030566	0.00205007420030566\\
52	49	0.00206314663292024	0.00206314663292024\\
52	50	0.00207469391701845	0.00207469391701845\\
52	51	0.00208453901817511	0.00208453901817511\\
52	52	0.00209436384170803	0.00209436384170803\\
52	53	0.000145961868895569	0.000145961868895569\\
52	54	0.000106404336892267	0.000106404336892267\\
52	55	0.00010654205020854	0.00010654205020854\\
52	56	9.66294618414167e-05	9.66294618414167e-05\\
52	57	7.83418246739828e-05	7.83418246739828e-05\\
52	58	5.48767500351391e-05	5.48767500351391e-05\\
52	59	2.82257775075711e-05	2.82257775075711e-05\\
52	60	0	0\\
53	1	0	0\\
53	2	-9.68786266316162e-06	-9.68786266316162e-06\\
53	3	-1.88859881965584e-05	-1.88859881965584e-05\\
53	4	-2.73782097058743e-05	-2.73782097058743e-05\\
53	5	-3.64807095987748e-05	-3.64807095987748e-05\\
53	6	-5.65847333276236e-05	-5.65847333276236e-05\\
53	7	0.000471933233384599	0.000471933233384599\\
53	8	6.34667193728848e-05	6.34667193728848e-05\\
53	9	-1.9927275333052e-05	-1.9927275333052e-05\\
53	10	-3.53373629266132e-05	-3.53373629266132e-05\\
53	11	-3.55564583019643e-05	-3.55564583019643e-05\\
53	12	-3.19859980711066e-05	-3.19859980711066e-05\\
53	13	-2.73275330866954e-05	-2.73275330866954e-05\\
53	14	-2.24212468436081e-05	-2.24212468436081e-05\\
53	15	-1.76803132796531e-05	-1.76803132796531e-05\\
53	16	-1.33745649481419e-05	-1.33745649481419e-05\\
53	17	-9.6776626851174e-06	-9.6776626851174e-06\\
53	18	-6.67444603825584e-06	-6.67444603825584e-06\\
53	19	-4.3693050448773e-06	-4.3693050448773e-06\\
53	20	-2.70218425491423e-06	-2.70218425491423e-06\\
53	21	-1.57050969976229e-06	-1.57050969976229e-06\\
53	22	-8.52892783872285e-07	-8.52892783872285e-07\\
53	23	-4.30143500524401e-07	-4.30143500524401e-07\\
53	24	-2.00187370673107e-07	-2.00187370673107e-07\\
53	25	-8.54276229580419e-08	-8.54276229580419e-08\\
53	26	-3.32218947866591e-08	-3.32218947866591e-08\\
53	27	-1.17052475914976e-08	-1.17052475914976e-08\\
53	28	-3.71063073532095e-09	-3.71063073532095e-09\\
53	29	-1.02076370266535e-09	-1.02076370266535e-09\\
53	30	-9.58746284860558e-11	-9.58746284860558e-11\\
53	31	6.31471428973856e-10	6.31471428973856e-10\\
53	32	2.45308735632991e-09	2.45308735632991e-09\\
53	33	7.87571966753533e-09	7.87571966753533e-09\\
53	34	2.27043542101022e-08	2.27043542101022e-08\\
53	35	5.93296838426805e-08	5.93296838426805e-08\\
53	36	1.41377219373761e-07	1.41377219373761e-07\\
53	37	3.09105655521399e-07	3.09105655521399e-07\\
53	38	6.24037463212668e-07	6.24037463212668e-07\\
53	39	1.17066851514534e-06	1.17066851514534e-06\\
53	40	2.05313609227358e-06	2.05313609227358e-06\\
53	41	3.38558052104066e-06	3.38558052104066e-06\\
53	42	5.2764288003067e-06	5.2764288003067e-06\\
53	43	7.8085077651293e-06	7.8085077651293e-06\\
53	44	1.10182339960535e-05	1.10182339960535e-05\\
53	45	1.48777248526172e-05	1.48777248526172e-05\\
53	46	1.92834014436634e-05	1.92834014436634e-05\\
53	47	2.40539405729729e-05	2.40539405729729e-05\\
53	48	2.89417603578731e-05	2.89417603578731e-05\\
53	49	3.36793450753635e-05	3.36793450753635e-05\\
53	50	3.81965261649787e-05	3.81965261649787e-05\\
53	51	4.38591350025858e-05	4.38591350025858e-05\\
53	52	6.10082814339967e-05	6.10082814339967e-05\\
53	53	-0.000470118161733123	-0.000470118161733123\\
53	54	-6.41157749181305e-05	-6.41157749181305e-05\\
53	55	1.67285999360695e-05	1.67285999360695e-05\\
53	56	2.92867803914161e-05	2.92867803914161e-05\\
53	57	2.61872086341005e-05	2.61872086341005e-05\\
53	58	1.87503449609795e-05	1.87503449609795e-05\\
53	59	9.69867163198123e-06	9.69867163198123e-06\\
53	60	0	0\\
54	1	0	0\\
54	2	-3.02573458368813e-06	-3.02573458368813e-06\\
54	3	-5.82675150778211e-06	-5.82675150778211e-06\\
54	4	-7.98094757232957e-06	-7.98094757232957e-06\\
54	5	-7.73878803447635e-06	-7.73878803447635e-06\\
54	6	5.05291364400604e-06	5.05291364400604e-06\\
54	7	9.33362056616725e-05	9.33362056616725e-05\\
54	8	2.74718600360556e-05	2.74718600360556e-05\\
54	9	-1.2991740247657e-06	-1.2991740247657e-06\\
54	10	-9.18838119481532e-06	-9.18838119481532e-06\\
54	11	-1.02087468672124e-05	-1.02087468672124e-05\\
54	12	-9.28092284806106e-06	-9.28092284806106e-06\\
54	13	-7.83685350651505e-06	-7.83685350651505e-06\\
54	14	-6.30597969672837e-06	-6.30597969672837e-06\\
54	15	-4.85569931430646e-06	-4.85569931430646e-06\\
54	16	-3.57363798252579e-06	-3.57363798252579e-06\\
54	17	-2.50650622213062e-06	-2.50650622213062e-06\\
54	18	-1.66922580724204e-06	-1.66922580724204e-06\\
54	19	-1.05092816292569e-06	-1.05092816292569e-06\\
54	20	-6.22478105925188e-07	-6.22478105925188e-07\\
54	21	-3.45005345285091e-07	-3.45005345285091e-07\\
54	22	-1.7788701204344e-07	-1.7788701204344e-07\\
54	23	-8.48024633184944e-08	-8.48024633184944e-08\\
54	24	-3.71440236056673e-08	-3.71440236056673e-08\\
54	25	-1.48555935540143e-08	-1.48555935540143e-08\\
54	26	-5.39309757791935e-09	-5.39309757791935e-09\\
54	27	-1.76736180158402e-09	-1.76736180158402e-09\\
54	28	-5.1955077474879e-10	-5.1955077474879e-10\\
54	29	-1.32685888216097e-10	-1.32685888216097e-10\\
54	30	-1.11910510707601e-11	-1.11910510707601e-11\\
54	31	8.37853209672604e-11	8.37853209672604e-11\\
54	32	3.47251370977326e-10	3.47251370977326e-10\\
54	33	1.20083617123541e-09	1.20083617123541e-09\\
54	34	3.72032620137188e-09	3.72032620137188e-09\\
54	35	1.04096833585551e-08	1.04096833585551e-08\\
54	36	2.64549124941813e-08	2.64549124941813e-08\\
54	37	6.14277015644437e-08	6.14277015644437e-08\\
54	38	1.31129667987154e-07	1.31129667987154e-07\\
54	39	2.58959921850792e-07	2.58959921850792e-07\\
54	40	4.76004414397372e-07	4.76004414397372e-07\\
54	41	8.19121530277433e-07	8.19121530277433e-07\\
54	42	1.3266763408297e-06	1.3266763408297e-06\\
54	43	2.03217345278657e-06	2.03217345278657e-06\\
54	44	2.95667775527208e-06	2.95667775527208e-06\\
54	45	4.10138412760899e-06	4.10138412760899e-06\\
54	46	5.44179488558734e-06	5.44179488558734e-06\\
54	47	6.92430690329174e-06	6.92430690329174e-06\\
54	48	8.46265668505643e-06	8.46265668505643e-06\\
54	49	9.91341702220847e-06	9.91341702220847e-06\\
54	50	1.09005134211391e-05	1.09005134211391e-05\\
54	51	9.68616570298441e-06	9.68616570298441e-06\\
54	52	-3.90412310422117e-06	-3.90412310422117e-06\\
54	53	-9.28620894025349e-05	-9.28620894025349e-05\\
54	54	-2.76183344794329e-05	-2.76183344794329e-05\\
54	55	5.07201490541998e-07	5.07201490541998e-07\\
54	56	7.6502641293918e-06	7.6502641293918e-06\\
54	57	7.76357788019202e-06	7.76357788019202e-06\\
54	58	5.73339129853992e-06	5.73339129853992e-06\\
54	59	2.99036284399982e-06	2.99036284399982e-06\\
54	60	0	0\\
55	1	0	0\\
55	2	-8.50345066874093e-07	-8.50345066874093e-07\\
55	3	-1.603068136283e-06	-1.603068136283e-06\\
55	4	-2.01983418727892e-06	-2.01983418727892e-06\\
55	5	-1.23305158868228e-06	-1.23305158868228e-06\\
55	6	3.73919716554862e-06	3.73919716554862e-06\\
55	7	1.85391226225188e-05	1.85391226225188e-05\\
55	8	7.83813247053012e-06	7.83813247053012e-06\\
55	9	4.65733440593386e-07	4.65733440593386e-07\\
55	10	-2.15526539210945e-06	-2.15526539210945e-06\\
55	11	-2.65195729049282e-06	-2.65195729049282e-06\\
55	12	-2.44501147198603e-06	-2.44501147198603e-06\\
55	13	-2.04420492574391e-06	-2.04420492574391e-06\\
55	14	-1.61400114606118e-06	-1.61400114606118e-06\\
55	15	-1.21348126469979e-06	-1.21348126469979e-06\\
55	16	-8.68575922813619e-07	-8.68575922813619e-07\\
55	17	-5.90219593883452e-07	-5.90219593883452e-07\\
55	18	-3.79304794300175e-07	-3.79304794300175e-07\\
55	19	-2.29500676877115e-07	-2.29500676877115e-07\\
55	20	-1.30080520961492e-07	-1.30080520961492e-07\\
55	21	-6.86869540126704e-08	-6.86869540126704e-08\\
55	22	-3.35894599909791e-08	-3.35894599909791e-08\\
55	23	-1.51191670703765e-08	-1.51191670703765e-08\\
55	24	-6.22525407854436e-09	-6.22525407854436e-09\\
55	25	-2.330593287909e-09	-2.330593287909e-09\\
55	26	-7.88814576023943e-10	-7.88814576023943e-10\\
55	27	-2.40091356796568e-10	-2.40091356796568e-10\\
55	28	-6.53388260420926e-11	-6.53388260420926e-11\\
55	29	-1.54546683353334e-11	-1.54546683353334e-11\\
55	30	-1.16927242085836e-12	-1.16927242085836e-12\\
55	31	9.93825624811318e-12	9.93825624811318e-12\\
55	32	4.4117049002475e-11	4.4117049002475e-11\\
55	33	1.64650467809868e-10	1.64650467809868e-10\\
55	34	5.49006762760432e-10	5.49006762760432e-10\\
55	35	1.64703927453593e-09	1.64703927453593e-09\\
55	36	4.46970855430762e-09	4.46970855430762e-09\\
55	37	1.10354449886977e-08	1.10354449886977e-08\\
55	38	2.49377606240638e-08	2.49377606240638e-08\\
55	39	5.1899595775661e-08	5.1899595775661e-08\\
55	40	1.00083946849913e-07	1.00083946849913e-07\\
55	41	1.79889635928706e-07	1.79889635928706e-07\\
55	42	3.03017216321671e-07	3.03017216321671e-07\\
55	43	4.80748671173519e-07	4.80748671173519e-07\\
55	44	7.21606930370991e-07	7.21606930370991e-07\\
55	45	1.02876928248487e-06	1.02876928248487e-06\\
55	46	1.39766758837285e-06	1.39766758837285e-06\\
55	47	1.81371867989886e-06	1.81371867989886e-06\\
55	48	2.24728924824622e-06	2.24728924824622e-06\\
55	49	2.62952270312757e-06	2.62952270312757e-06\\
55	50	2.73521928388023e-06	2.73521928388023e-06\\
55	51	1.69868174387713e-06	1.69868174387713e-06\\
55	52	-3.46976930135449e-06	-3.46976930135449e-06\\
55	53	-1.84279199347327e-05	-1.84279199347327e-05\\
55	54	-7.86812911262369e-06	-7.86812911262369e-06\\
55	55	-6.43334944588299e-07	-6.43334944588299e-07\\
55	56	1.80089610739212e-06	1.80089610739212e-06\\
55	57	2.07276255211131e-06	2.07276255211131e-06\\
55	58	1.5808610315495e-06	1.5808610315495e-06\\
55	59	8.32206034045553e-07	8.32206034045553e-07\\
55	60	0	0\\
56	1	0	0\\
56	2	-2.16315959073365e-07	-2.16315959073365e-07\\
56	3	-3.97941968221189e-07	-3.97941968221189e-07\\
56	4	-4.59387679114904e-07	-4.59387679114904e-07\\
56	5	-1.42517918970739e-07	-1.42517918970739e-07\\
56	6	1.15102616591425e-06	1.15102616591425e-06\\
56	7	3.62207037977697e-06	3.62207037977697e-06\\
56	8	1.87831155847007e-06	1.87831155847007e-06\\
56	9	2.35359764749539e-07	2.35359764749539e-07\\
56	10	-4.66179287998488e-07	-4.66179287998488e-07\\
56	11	-6.28863943928707e-07	-6.28863943928707e-07\\
56	12	-5.87535930854139e-07	-5.87535930854139e-07\\
56	13	-4.86641706585165e-07	-4.86641706585165e-07\\
56	14	-3.77061656244664e-07	-3.77061656244664e-07\\
56	15	-2.76727627546851e-07	-2.76727627546851e-07\\
56	16	-1.92539540958105e-07	-1.92539540958105e-07\\
56	17	-1.26671677030594e-07	-1.26671677030594e-07\\
56	18	-7.84926379746415e-08	-7.84926379746415e-08\\
56	19	-4.55986116413835e-08	-4.55986116413835e-08\\
56	20	-2.47053897987151e-08	-2.47053897987151e-08\\
56	21	-1.24136028406309e-08	-1.24136028406309e-08\\
56	22	-5.75011950598785e-09	-5.75011950598785e-09\\
56	23	-2.440426146715e-09	-2.440426146715e-09\\
56	24	-9.43224191769811e-10	-9.43224191769811e-10\\
56	25	-3.30042303372857e-10	-3.30042303372857e-10\\
56	26	-1.03974913263872e-10	-1.03974913263872e-10\\
56	27	-2.93401755127855e-11	-2.93401755127855e-11\\
56	28	-7.37613652161409e-12	-7.37613652161409e-12\\
56	29	-1.61133079410234e-12	-1.61133079410234e-12\\
56	30	-1.09167680801761e-13	-1.09167680801761e-13\\
56	31	1.05317941617498e-12	1.05317941617498e-12\\
56	32	5.02805764610526e-12	5.02805764610526e-12\\
56	33	2.02990916675866e-11	2.02990916675866e-11\\
56	34	7.29806515481654e-11	7.29806515481654e-11\\
56	35	2.35139548377513e-10	2.35139548377513e-10\\
56	36	6.82469223080581e-10	6.82469223080581e-10\\
56	37	1.79427024855005e-09	1.79427024855005e-09\\
56	38	4.29828650209794e-09	4.29828650209794e-09\\
56	39	9.43948920610214e-09	9.43948920610214e-09\\
56	40	1.91204398527947e-08	1.91204398527947e-08\\
56	41	3.59351690937981e-08	3.59351690937981e-08\\
56	42	6.30153544570397e-08	6.30153544570397e-08\\
56	43	1.03637665583573e-07	1.03637665583573e-07\\
56	44	1.60601400972661e-07	1.60601400972661e-07\\
56	45	2.35453828929888e-07	2.35453828929888e-07\\
56	46	3.2765849059231e-07	3.2765849059231e-07\\
56	47	4.33574613086494e-07	4.33574613086494e-07\\
56	48	5.43877856378897e-07	5.43877856378897e-07\\
56	49	6.33067403247658e-07	6.33067403247658e-07\\
56	50	6.1904618124315e-07	6.1904618124315e-07\\
56	51	2.43715214912101e-07	2.43715214912101e-07\\
56	52	-1.09376092244657e-06	-1.09376092244657e-06\\
56	53	-3.59854881311352e-06	-3.59854881311352e-06\\
56	54	-1.88389651385783e-06	-1.88389651385783e-06\\
56	55	-2.71518924249176e-07	-2.71518924249176e-07\\
56	56	3.91984720346013e-07	3.91984720346013e-07\\
56	57	5.03985427454739e-07	5.03985427454739e-07\\
56	58	3.95673822462981e-07	3.95673822462981e-07\\
56	59	2.10128918367361e-07	2.10128918367361e-07\\
56	60	0	0\\
57	1	0	0\\
57	2	-5.01020413218661e-08	-5.01020413218661e-08\\
57	3	-9.00137449862761e-08	-9.00137449862761e-08\\
57	4	-9.58827219151088e-08	-9.58827219151088e-08\\
57	5	-6.82666546409671e-09	-6.82666546409671e-09\\
57	6	2.77190222344566e-07	2.77190222344566e-07\\
57	7	6.84279633632397e-07	6.84279633632397e-07\\
57	8	4.01479445867588e-07	4.01479445867588e-07\\
57	9	6.83343774500655e-08	6.83343774500655e-08\\
57	10	-9.41530604867639e-08	-9.41530604867639e-08\\
57	11	-1.3697741171173e-07	-1.3697741171173e-07\\
57	12	-1.29282278623492e-07	-1.29282278623492e-07\\
57	13	-1.06037694768756e-07	-1.06037694768756e-07\\
57	14	-8.06081939400376e-08	-8.06081939400376e-08\\
57	15	-5.77199468780474e-08	-5.77199468780474e-08\\
57	16	-3.90114050931047e-08	-3.90114050931047e-08\\
57	17	-2.48277261913164e-08	-2.48277261913164e-08\\
57	18	-1.48192569219571e-08	-1.48192569219571e-08\\
57	19	-8.2561449664367e-09	-8.2561449664367e-09\\
57	20	-4.27040103372287e-09	-4.27040103372287e-09\\
57	21	-2.03892655661078e-09	-2.03892655661078e-09\\
57	22	-8.9323032901169e-10	-8.9323032901169e-10\\
57	23	-3.56865829353263e-10	-3.56865829353263e-10\\
57	24	-1.2924712771833e-10	-1.2924712771833e-10\\
57	25	-4.21909152012773e-11	-4.21909152012773e-11\\
57	26	-1.23469984226319e-11	-1.23469984226319e-11\\
57	27	-3.223049209997e-12	-3.223049209997e-12\\
57	28	-7.46595391022728e-13	-7.46595391022728e-13\\
57	29	-1.50127762416753e-13	-1.50127762416753e-13\\
57	30	-9.08538861055626e-15	-9.08538861055626e-15\\
57	31	9.95719351301187e-14	9.95719351301187e-14\\
57	32	5.13508361260636e-13	5.13508361260636e-13\\
57	33	2.24866242700187e-12	2.24866242700187e-12\\
57	34	8.7366768514291e-12	8.7366768514291e-12\\
57	35	3.02924037605363e-11	3.02924037605363e-11\\
57	36	9.42077415662957e-11	9.42077415662957e-11\\
57	37	2.64210823134071e-10	2.64210823134071e-10\\
57	38	6.72079649095926e-10	6.72079649095926e-10\\
57	39	1.55990727012308e-09	1.55990727012308e-09\\
57	40	3.32372145231898e-09	3.32372145231898e-09\\
57	41	6.54028421957966e-09	6.54028421957966e-09\\
57	42	1.19535552104953e-08	1.19535552104953e-08\\
57	43	2.04001547745574e-08	2.04001547745574e-08\\
57	44	3.26658923058389e-08	3.26658923058389e-08\\
57	45	4.92833379827379e-08	4.92833379827379e-08\\
57	46	7.0284427033346e-08	7.0284427033346e-08\\
57	47	9.48455409723876e-08	9.48455409723876e-08\\
57	48	1.20374868338949e-07	1.20374868338949e-07\\
57	49	1.39255045063119e-07	1.39255045063119e-07\\
57	50	1.28419394669101e-07	1.28419394669101e-07\\
57	51	2.6869958760919e-08	2.6869958760919e-08\\
57	52	-2.66129896869412e-07	-2.66129896869412e-07\\
57	53	-6.79778275944246e-07	-6.79778275944246e-07\\
57	54	-4.02426125833129e-07	-4.02426125833129e-07\\
57	55	-7.5030618027691e-08	-7.5030618027691e-08\\
57	56	8.00058647234077e-08	8.00058647234077e-08\\
57	57	1.12413792419596e-07	1.12413792419596e-07\\
57	58	9.03645671653093e-08	9.03645671653093e-08\\
57	59	4.8345791561445e-08	4.8345791561445e-08\\
57	60	0	0\\
58	1	0	0\\
58	2	-1.06092947621106e-08	-1.06092947621106e-08\\
58	3	-1.8670113676088e-08	-1.8670113676088e-08\\
58	4	-1.85776297557477e-08	-1.85776297557477e-08\\
58	5	2.05718318116664e-09	2.05718318116664e-09\\
58	6	5.78898046332334e-08	5.78898046332334e-08\\
58	7	1.23398433625344e-07	1.23398433625344e-07\\
58	8	7.82128729763365e-08	7.82128729763365e-08\\
58	9	1.57313024721631e-08	1.57313024721631e-08\\
58	10	-1.7862442351838e-08	-1.7862442351838e-08\\
58	11	-2.75019094440171e-08	-2.75019094440171e-08\\
58	12	-2.6113064432518e-08	-2.6113064432518e-08\\
58	13	-2.11870308979806e-08	-2.11870308979806e-08\\
58	14	-1.57934077954478e-08	-1.57934077954478e-08\\
58	15	-1.10271714411704e-08	-1.10271714411704e-08\\
58	16	-7.23413824631239e-09	-7.23413824631239e-09\\
58	17	-4.44938970656286e-09	-4.44938970656286e-09\\
58	18	-2.55527833195419e-09	-2.55527833195419e-09\\
58	19	-1.36349101793728e-09	-1.36349101793728e-09\\
58	20	-6.72293901912701e-10	-6.72293901912701e-10\\
58	21	-3.04521064866775e-10	-3.04521064866775e-10\\
58	22	-1.25950778630146e-10	-1.25950778630146e-10\\
58	23	-4.72800971401918e-11	-4.72800971401918e-11\\
58	24	-1.60135274988422e-11	-1.60135274988422e-11\\
58	25	-4.86615947016177e-12	-4.86615947016177e-12\\
58	26	-1.31971637555747e-12	-1.31971637555747e-12\\
58	27	-3.17835917756194e-13	-3.17835917756194e-13\\
58	28	-6.76288605335193e-14	-6.76288605335193e-14\\
58	29	-1.24687736901346e-14	-1.24687736901346e-14\\
58	30	-6.71796905896508e-16	-6.71796905896508e-16\\
58	31	8.38018101089026e-15	8.38018101089026e-15\\
58	32	4.69104413178388e-14	4.69104413178388e-14\\
58	33	2.23528891086458e-13	2.23528891086458e-13\\
58	34	9.41047861844531e-13	9.41047861844531e-13\\
58	35	3.51973355438808e-12	3.51973355438808e-12\\
58	36	1.17546673038337e-11	1.17546673038337e-11\\
58	37	3.52385531069819e-11	3.52385531069819e-11\\
58	38	9.53625796157029e-11	9.53625796157029e-11\\
58	39	2.34343068549531e-10	2.34343068549531e-10\\
58	40	5.26096311038949e-10	5.26096311038949e-10\\
58	41	1.0855051445335e-09	1.0855051445335e-09\\
58	42	2.07052055006724e-09	2.07052055006724e-09\\
58	43	3.67097519332064e-09	3.67097519332064e-09\\
58	44	6.07993110427252e-09	6.07993110427252e-09\\
58	45	9.44719493581069e-09	9.44719493581069e-09\\
58	46	1.38153429544183e-08	1.38153429544183e-08\\
58	47	1.90180926503988e-08	1.90180926503988e-08\\
58	48	2.44233856529279e-08	2.44233856529279e-08\\
58	49	2.81124551190636e-08	2.81124551190636e-08\\
58	50	2.46415494083582e-08	2.46415494083582e-08\\
58	51	1.56651221117825e-09	1.56651221117825e-09\\
58	52	-5.59452348254536e-08	-5.59452348254536e-08\\
58	53	-1.22617449544329e-07	-1.22617449544329e-07\\
58	54	-7.83590705909999e-08	-7.83590705909999e-08\\
58	55	-1.68604506194026e-08	-1.68604506194026e-08\\
58	56	1.5402525195459e-08	1.5402525195459e-08\\
58	57	2.30877496141988e-08	2.30877496141988e-08\\
58	58	1.88906339065011e-08	1.88906339065011e-08\\
58	59	1.01631556576211e-08	1.01631556576211e-08\\
58	60	0	0\\
59	1	0	0\\
59	2	-2.00572012025286e-09	-2.00572012025286e-09\\
59	3	-3.47257571153494e-09	-3.47257571153494e-09\\
59	4	-3.27931107595862e-09	-3.27931107595862e-09\\
59	5	7.7897761426007e-10	7.7897761426007e-10\\
59	6	1.05885617731824e-08	1.05885617731824e-08\\
59	7	2.05879067097354e-08	2.05879067097354e-08\\
59	8	1.36908218490842e-08	1.36908218490842e-08\\
59	9	3.02982996519316e-09	3.02982996519316e-09\\
59	10	-3.11311093664276e-09	-3.11311093664276e-09\\
59	11	-4.97442093450028e-09	-4.97442093450028e-09\\
59	12	-4.73153261956247e-09	-4.73153261956247e-09\\
59	13	-3.79469449555401e-09	-3.79469449555401e-09\\
59	14	-2.77432866090963e-09	-2.77432866090963e-09\\
59	15	-1.88956733695163e-09	-1.88956733695163e-09\\
59	16	-1.20367819713529e-09	-1.20367819713529e-09\\
59	17	-7.15692770833261e-10	-7.15692770833261e-10\\
59	18	-3.95547561562454e-10	-3.95547561562454e-10\\
59	19	-2.02163197006498e-10	-2.02163197006498e-10\\
59	20	-9.50125313404846e-11	-9.50125313404846e-11\\
59	21	-4.08171627257382e-11	-4.08171627257382e-11\\
59	22	-1.59309236153426e-11	-1.59309236153426e-11\\
59	23	-5.6150275804392e-12	-5.6150275804392e-12\\
59	24	-1.77680466512071e-12	-1.77680466512071e-12\\
59	25	-5.01987205457162e-13	-5.01987205457162e-13\\
59	26	-1.2595789074906e-13	-1.2595789074906e-13\\
59	27	-2.7928275595781e-14	-2.7928275595781e-14\\
59	28	-5.4436352242024e-15	-5.4436352242024e-15\\
59	29	-9.16723715150956e-16	-9.16723715150956e-16\\
59	30	-4.3821409487915e-17	-4.3821409487915e-17\\
59	31	6.23544674715642e-16	6.23544674715642e-16\\
59	32	3.8061056993327e-15	3.8061056993327e-15\\
59	33	1.9790505980854e-14	1.9790505980854e-14\\
59	34	9.04721977034536e-14	9.04721977034536e-14\\
59	35	3.65628940907122e-13	3.65628940907122e-13\\
59	36	1.31292769949216e-12	1.31292769949216e-12\\
59	37	4.21125020600246e-12	4.21125020600246e-12\\
59	38	1.21330281142042e-11	1.21330281142042e-11\\
59	39	3.1582958807158e-11	3.1582958807158e-11\\
59	40	7.47276949699991e-11	7.47276949699991e-11\\
59	41	1.61693975527895e-10	1.61693975527895e-10\\
59	42	3.21862690525005e-10	3.21862690525005e-10\\
59	43	5.92735603489423e-10	5.92735603489423e-10\\
59	44	1.0151013759194e-09	1.0151013759194e-09\\
59	45	1.62386395007465e-09	1.62386395007465e-09\\
59	46	2.43398337396754e-09	2.43398337396754e-09\\
59	47	3.41651989226323e-09	3.41651989226323e-09\\
59	48	4.43958298125156e-09	4.43958298125156e-09\\
59	49	5.09593860303698e-09	5.09593860303698e-09\\
59	50	4.29263578500125e-09	4.29263578500125e-09\\
59	51	-1.91857020674806e-10	-1.91857020674806e-10\\
59	52	-1.02826300043356e-08	-1.02826300043356e-08\\
59	53	-2.04670298968709e-08	-2.04670298968709e-08\\
59	54	-1.37111066867364e-08	-1.37111066867364e-08\\
59	55	-3.20041021530131e-09	-3.20041021530131e-09\\
59	56	2.72969630922753e-09	2.72969630922753e-09\\
59	57	4.26293877265145e-09	4.26293877265145e-09\\
59	58	3.52916354207448e-09	3.52916354207448e-09\\
59	59	1.90547299685588e-09	1.90547299685588e-09\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> plane4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	-0.000109131354441909	-0.000109131354441909\\
2	3	0.000193467070606274	0.000193467070606274\\
2	4	0.000266856549531508	0.000266856549531508\\
2	5	0.000323269805352779	0.000323269805352779\\
2	6	0.000362217510285787	0.000362217510285787\\
2	7	0.00030769108447222	0.00030769108447222\\
2	8	0.000227569306403091	0.000227569306403091\\
2	9	4.65458768481473e-05	4.65458768481473e-05\\
2	10	-0.000138808561128887	-0.000138808561128887\\
2	11	-0.000392117719992211	-0.000392117719992211\\
2	12	-0.000673605789047163	-0.000673605789047163\\
2	13	-0.000950626668251017	-0.000950626668251017\\
2	14	-0.00112043377208334	-0.00112043377208334\\
2	15	-0.00113252967384966	-0.00113252967384966\\
2	16	-0.00117629332273463	-0.00117629332273463\\
2	17	-0.00107206629008281	-0.00107206629008281\\
2	18	-0.000903098097169524	-0.000903098097169524\\
2	19	-0.000548861164492886	-0.000548861164492886\\
2	20	2.9732825380031e-05	2.9732825380031e-05\\
2	21	0.000637900625306687	0.000637900625306687\\
2	22	0.00106945247363848	0.00106945247363848\\
2	23	0.00114144054024268	0.00114144054024268\\
2	24	0.00120063000695279	0.00120063000695279\\
2	25	0.00110074841212566	0.00110074841212566\\
2	26	0.000775794757871864	0.000775794757871864\\
2	27	0.000391585211464943	0.000391585211464943\\
2	28	-1.26290259702183e-05	-1.26290259702183e-05\\
2	29	-0.000112860169612901	-0.000112860169612901\\
2	30	-0.000255380673013596	-0.000255380673013596\\
2	31	-0.000497600272190316	-0.000497600272190316\\
2	32	-0.000351506699249652	-0.000351506699249652\\
2	33	-0.000309608374758822	-0.000309608374758822\\
2	34	-0.000425363400548245	-0.000425363400548245\\
2	35	-0.000233764629416592	-0.000233764629416592\\
2	36	-0.000161708934910683	-0.000161708934910683\\
2	37	-0.000171491720905615	-0.000171491720905615\\
2	38	4.35549705102871e-05	4.35549705102871e-05\\
2	39	0.000107507846963135	0.000107507846963135\\
2	40	8.00340956721912e-05	8.00340956721912e-05\\
2	41	0.000231446937577509	0.000231446937577509\\
2	42	0.000248032582994767	0.000248032582994767\\
2	43	5.55684777703261e-05	5.55684777703261e-05\\
2	44	0.000216346135279584	0.000216346135279584\\
2	45	0.000313472383517916	0.000313472383517916\\
2	46	0.000243044082829691	0.000243044082829691\\
2	47	0.000733643825301146	0.000733643825301146\\
2	48	0.00111200714023354	0.00111200714023354\\
2	49	0.00129204426952648	0.00129204426952648\\
2	50	0.0013508608390524	0.0013508608390524\\
2	51	0.00128039697449801	0.00128039697449801\\
2	52	0.00120378222254945	0.00120378222254945\\
2	53	0.000767214592354716	0.000767214592354716\\
2	54	0.000230039209375322	0.000230039209375322\\
2	55	-0.000274758492854296	-0.000274758492854296\\
2	56	-0.000526206438233671	-0.000526206438233671\\
2	57	-0.000493280364832991	-0.000493280364832991\\
2	58	-0.000410156085892894	-0.000410156085892894\\
2	59	-0.000152846152714372	-0.000152846152714372\\
2	60	0	0\\
3	1	0	0\\
3	2	0.0002039299217487	0.0002039299217487\\
3	3	0.000624395998667824	0.000624395998667824\\
3	4	0.000568511796920652	0.000568511796920652\\
3	5	0.000678124312007148	0.000678124312007148\\
3	6	0.000746416711194645	0.000746416711194645\\
3	7	0.000632811880592544	0.000632811880592544\\
3	8	0.000468131669813267	0.000468131669813267\\
3	9	9.00439520069968e-05	9.00439520069968e-05\\
3	10	-0.00028792041562639	-0.00028792041562639\\
3	11	-0.000820445566032706	-0.000820445566032706\\
3	12	-0.0013651659538592	-0.0013651659538592\\
3	13	-0.00187266170698631	-0.00187266170698631\\
3	14	-0.00222293163814699	-0.00222293163814699\\
3	15	-0.00228416374422441	-0.00228416374422441\\
3	16	-0.00236499318461164	-0.00236499318461164\\
3	17	-0.00215069353149219	-0.00215069353149219\\
3	18	-0.00181104488190996	-0.00181104488190996\\
3	19	-0.00111113611406694	-0.00111113611406694\\
3	20	2.34317972834415e-05	2.34317972834415e-05\\
3	21	0.00123590240060342	0.00123590240060342\\
3	22	0.00210714310882579	0.00210714310882579\\
3	23	0.00229540987774369	0.00229540987774369\\
3	24	0.0024366963312327	0.0024366963312327\\
3	25	0.00221813812185704	0.00221813812185704\\
3	26	0.00155742055436611	0.00155742055436611\\
3	27	0.000781034286761078	0.000781034286761078\\
3	28	-2.08116003970991e-05	-2.08116003970991e-05\\
3	29	-0.000212726038071031	-0.000212726038071031\\
3	30	-0.000492243746337512	-0.000492243746337512\\
3	31	-0.000971547916724606	-0.000971547916724606\\
3	32	-0.000696363169158363	-0.000696363169158363\\
3	33	-0.000624422006378091	-0.000624422006378091\\
3	34	-0.00086653680539045	-0.00086653680539045\\
3	35	-0.00050108767734112	-0.00050108767734112\\
3	36	-0.000342394590076445	-0.000342394590076445\\
3	37	-0.000336759325862817	-0.000336759325862817\\
3	38	8.85108358051655e-05	8.85108358051655e-05\\
3	39	0.000216105615422086	0.000216105615422086\\
3	40	0.000191642297936005	0.000191642297936005\\
3	41	0.000496072060153174	0.000496072060153174\\
3	42	0.000531422952271336	0.000531422952271336\\
3	43	0.000158307895064203	0.000158307895064203\\
3	44	0.000463523299507477	0.000463523299507477\\
3	45	0.000764160740399955	0.000764160740399955\\
3	46	0.00064568327127709	0.00064568327127709\\
3	47	0.0013478670825532	0.0013478670825532\\
3	48	0.00198429109045273	0.00198429109045273\\
3	49	0.00249541357719804	0.00249541357719804\\
3	50	0.0027100093342966	0.0027100093342966\\
3	51	0.00257148452573362	0.00257148452573362\\
3	52	0.00240295280340824	0.00240295280340824\\
3	53	0.00152517214297656	0.00152517214297656\\
3	54	0.000437880396931128	0.000437880396931128\\
3	55	-0.000554757567662354	-0.000554757567662354\\
3	56	-0.0010528691411423	-0.0010528691411423\\
3	57	-0.000971778077822804	-0.000971778077822804\\
3	58	-0.00082342833506608	-0.00082342833506608\\
3	59	-0.000362490072449751	-0.000362490072449751\\
3	60	0	0\\
4	1	0	0\\
4	2	0.000302380520377702	0.000302380520377702\\
4	3	0.000608092497725719	0.000608092497725719\\
4	4	0.000594998040648182	0.000594998040648182\\
4	5	0.000973262023666446	0.000973262023666446\\
4	6	0.00106907125341914	0.00106907125341914\\
4	7	0.000934736010009998	0.000934736010009998\\
4	8	0.000701536266605431	0.000701536266605431\\
4	9	0.000171657934732667	0.000171657934732667\\
4	10	-0.000362364495474294	-0.000362364495474294\\
4	11	-0.00115442168799068	-0.00115442168799068\\
4	12	-0.00197969866460721	-0.00197969866460721\\
4	13	-0.00272766557858865	-0.00272766557858865\\
4	14	-0.00329025442386573	-0.00329025442386573\\
4	15	-0.00342246949297313	-0.00342246949297313\\
4	16	-0.00352948925715349	-0.00352948925715349\\
4	17	-0.00323397205606022	-0.00323397205606022\\
4	18	-0.00277029386253734	-0.00277029386253734\\
4	19	-0.00173999978304867	-0.00173999978304867\\
4	20	-6.24576145215137e-05	-6.24576145215137e-05\\
4	21	0.00177108397490801	0.00177108397490801\\
4	22	0.00311238958153087	0.00311238958153087\\
4	23	0.00339164072339957	0.00339164072339957\\
4	24	0.0035898578250561	0.0035898578250561\\
4	25	0.00332107647563547	0.00332107647563547\\
4	26	0.00242488276650954	0.00242488276650954\\
4	27	0.00126224192824571	0.00126224192824571\\
4	28	2.70032388212998e-05	2.70032388212998e-05\\
4	29	-0.000290432695377349	-0.000290432695377349\\
4	30	-0.000742155356935023	-0.000742155356935023\\
4	31	-0.00146574522246222	-0.00146574522246222\\
4	32	-0.00107335999318165	-0.00107335999318165\\
4	33	-0.000940522281674179	-0.000940522281674179\\
4	34	-0.00125198525727561	-0.00125198525727561\\
4	35	-0.000716492008888534	-0.000716492008888534\\
4	36	-0.000476453631407193	-0.000476453631407193\\
4	37	-0.000473675207953398	-0.000473675207953398\\
4	38	0.000131178653870698	0.000131178653870698\\
4	39	0.000310251855300823	0.000310251855300823\\
4	40	0.000266443113222526	0.000266443113222526\\
4	41	0.000682086424316362	0.000682086424316362\\
4	42	0.000707727579023942	0.000707727579023942\\
4	43	0.000191876879330256	0.000191876879330256\\
4	44	0.000561784010299566	0.000561784010299566\\
4	45	0.00106904421613837	0.00106904421613837\\
4	46	0.00112437699539029	0.00112437699539029\\
4	47	0.00215758966991184	0.00215758966991184\\
4	48	0.00313458752672316	0.00313458752672316\\
4	49	0.00393971353356854	0.00393971353356854\\
4	50	0.00413343043488634	0.00413343043488634\\
4	51	0.00380144874666301	0.00380144874666301\\
4	52	0.00351644432041624	0.00351644432041624\\
4	53	0.00217103255330219	0.00217103255330219\\
4	54	0.000533579428853723	0.000533579428853723\\
4	55	-0.000924403286864595	-0.000924403286864595\\
4	56	-0.00165461420671623	-0.00165461420671623\\
4	57	-0.00150110426128365	-0.00150110426128365\\
4	58	-0.00123530194143098	-0.00123530194143098\\
4	59	-0.000600407998090319	-0.000600407998090319\\
4	60	0	0\\
5	1	0	0\\
5	2	0.000401787822909025	0.000401787822909025\\
5	3	0.000792498912610927	0.000792498912610927\\
5	4	0.00106419598046262	0.00106419598046262\\
5	5	0.00153867364815476	0.00153867364815476\\
5	6	0.00145383787846126	0.00145383787846126\\
5	7	0.00129083373506034	0.00129083373506034\\
5	8	0.000976549887960123	0.000976549887960123\\
5	9	0.000251869529893811	0.000251869529893811\\
5	10	-0.000437946432505602	-0.000437946432505602\\
5	11	-0.00149998468248644	-0.00149998468248644\\
5	12	-0.00261083980153527	-0.00261083980153527\\
5	13	-0.00362846721958697	-0.00362846721958697\\
5	14	-0.00440488046694245	-0.00440488046694245\\
5	15	-0.00457681167793635	-0.00457681167793635\\
5	16	-0.00469277651154898	-0.00469277651154898\\
5	17	-0.00433940501913505	-0.00433940501913505\\
5	18	-0.00374358152763707	-0.00374358152763707\\
5	19	-0.00240581731179958	-0.00240581731179958\\
5	20	-0.00025357046277127	-0.00025357046277127\\
5	21	0.00218441141009203	0.00218441141009203\\
5	22	0.00401757747431389	0.00401757747431389\\
5	23	0.00451519120725881	0.00451519120725881\\
5	24	0.00483303973881556	0.00483303973881556\\
5	25	0.00446831989274118	0.00446831989274118\\
5	26	0.00331472522669982	0.00331472522669982\\
5	27	0.00174631770281712	0.00174631770281712\\
5	28	0.00010076564227422	0.00010076564227422\\
5	29	-0.00032525619457974	-0.00032525619457974\\
5	30	-0.000942687016315611	-0.000942687016315611\\
5	31	-0.00189424755209656	-0.00189424755209656\\
5	32	-0.00143911217955533	-0.00143911217955533\\
5	33	-0.00128089844402701	-0.00128089844402701\\
5	34	-0.00167659924548687	-0.00167659924548687\\
5	35	-0.00102055978766795	-0.00102055978766795\\
5	36	-0.000662024068914887	-0.000662024068914887\\
5	37	-0.00058947810615709	-0.00058947810615709\\
5	38	0.000183616359409543	0.000183616359409543\\
5	39	0.000425280336447904	0.000425280336447904\\
5	40	0.000444736665047534	0.000444736665047534\\
5	41	0.000970691080510852	0.000970691080510852\\
5	42	0.000989551179288394	0.000989551179288394\\
5	43	0.000470282265661602	0.000470282265661602\\
5	44	0.000874301726773178	0.000874301726773178\\
5	45	0.0013639866949232	0.0013639866949232\\
5	46	0.00148548293239727	0.00148548293239727\\
5	47	0.00287684411098575	0.00287684411098575\\
5	48	0.00422493438515513	0.00422493438515513\\
5	49	0.00520628749734289	0.00520628749734289\\
5	50	0.0053623865529736	0.0053623865529736\\
5	51	0.00498422895040611	0.00498422895040611\\
5	52	0.00461126420381716	0.00461126420381716\\
5	53	0.00278394139741102	0.00278394139741102\\
5	54	0.000561987932043996	0.000561987932043996\\
5	55	-0.00130698638992332	-0.00130698638992332\\
5	56	-0.0022749059892256	-0.0022749059892256\\
5	57	-0.00206763958192784	-0.00206763958192784\\
5	58	-0.00164142636154462	-0.00164142636154462\\
5	59	-0.000823244058683673	-0.000823244058683673\\
5	60	0	0\\
6	1	0	0\\
6	2	0.000515997056948062	0.000515997056948062\\
6	3	0.000998439734837756	0.000998439734837756\\
6	4	0.00134092799315914	0.00134092799315914\\
6	5	0.00165851400693264	0.00165851400693264\\
6	6	0.00153781938201639	0.00153781938201639\\
6	7	0.00159861263607747	0.00159861263607747\\
6	8	0.00122292018648797	0.00122292018648797\\
6	9	0.000369265947992733	0.000369265947992733\\
6	10	-0.000470429069009931	-0.000470429069009931\\
6	11	-0.00173348398249817	-0.00173348398249817\\
6	12	-0.00306961589219961	-0.00306961589219961\\
6	13	-0.00434693116751274	-0.00434693116751274\\
6	14	-0.00534553597769814	-0.00534553597769814\\
6	15	-0.00562348822988481	-0.00562348822988481\\
6	16	-0.00583637977785818	-0.00583637977785818\\
6	17	-0.0054807874107678	-0.0054807874107678\\
6	18	-0.00480218639192082	-0.00480218639192082\\
6	19	-0.00319700369730031	-0.00319700369730031\\
6	20	-0.000591020348763698	-0.000591020348763698\\
6	21	0.00246754570207193	0.00246754570207193\\
6	22	0.00484233029455259	0.00484233029455259\\
6	23	0.00553180587512004	0.00553180587512004\\
6	24	0.00592258595459834	0.00592258595459834\\
6	25	0.00558191367594331	0.00558191367594331\\
6	26	0.00434011968349346	0.00434011968349346\\
6	27	0.00238577172084141	0.00238577172084141\\
6	28	0.000285136998611902	0.000285136998611902\\
6	29	-0.000322092437082868	-0.000322092437082868\\
6	30	-0.00115512299681325	-0.00115512299681325\\
6	31	-0.0023235490649185	-0.0023235490649185\\
6	32	-0.00184385687175053	-0.00184385687175053\\
6	33	-0.00161221200495707	-0.00161221200495707\\
6	34	-0.0019913573638506	-0.0019913573638506\\
6	35	-0.00124581250697299	-0.00124581250697299\\
6	36	-0.000770937664690347	-0.000770937664690347\\
6	37	-0.000654012024895493	-0.000654012024895493\\
6	38	0.000208582703477901	0.000208582703477901\\
6	39	0.000481283984261884	0.000481283984261884\\
6	40	0.000524497230310321	0.000524497230310321\\
6	41	0.00109737034124055	0.00109737034124055\\
6	42	0.000955964448358711	0.000955964448358711\\
6	43	0.000509450329436447	0.000509450329436447\\
6	44	0.0012478848268029	0.0012478848268029\\
6	45	0.00187895636620768	0.00187895636620768\\
6	46	0.00210530089629806	0.00210530089629806\\
6	47	0.00384475530669851	0.00384475530669851\\
6	48	0.00550514543939891	0.00550514543939891\\
6	49	0.00654172576455619	0.00654172576455619\\
6	50	0.00670120347937107	0.00670120347937107\\
6	51	0.00625000898822628	0.00625000898822628\\
6	52	0.00560141323922762	0.00560141323922762\\
6	53	0.00317593588902196	0.00317593588902196\\
6	54	0.00038201701594668	0.00038201701594668\\
6	55	-0.0018335293758487	-0.0018335293758487\\
6	56	-0.00295221047794406	-0.00295221047794406\\
6	57	-0.00272597427236788	-0.00272597427236788\\
6	58	-0.00212780272068947	-0.00212780272068947\\
6	59	-0.00108913540181517	-0.00108913540181517\\
6	60	0	0\\
7	1	0	0\\
7	2	0.000592012005913861	0.000592012005913861\\
7	3	0.00113120827498591	0.00113120827498591\\
7	4	0.00154522557180344	0.00154522557180344\\
7	5	0.00190109144821251	0.00190109144821251\\
7	6	0.00204403618530732	0.00204403618530732\\
7	7	0.00217145882113279	0.00217145882113279\\
7	8	0.00172674361904088	0.00172674361904088\\
7	9	0.000755072877014685	0.000755072877014685\\
7	10	-0.000259746132281155	-0.000259746132281155\\
7	11	-0.00178509548564326	-0.00178509548564326\\
7	12	-0.00337749305853297	-0.00337749305853297\\
7	13	-0.00497980058823477	-0.00497980058823477\\
7	14	-0.00623175244160346	-0.00623175244160346\\
7	15	-0.00662371939068334	-0.00662371939068334\\
7	16	-0.0068866135996642	-0.0068866135996642\\
7	17	-0.00645948219160567	-0.00645948219160567\\
7	18	-0.00567631179009144	-0.00567631179009144\\
7	19	-0.00387171677557445	-0.00387171677557445\\
7	20	-0.000922353332687426	-0.000922353332687426\\
7	21	0.00271383808817479	0.00271383808817479\\
7	22	0.00565815713422457	0.00565815713422457\\
7	23	0.00672236731494595	0.00672236731494595\\
7	24	0.00727233607199182	0.00727233607199182\\
7	25	0.00691657818913978	0.00691657818913978\\
7	26	0.0055828611000581	0.0055828611000581\\
7	27	0.00323049895030762	0.00323049895030762\\
7	28	0.000717852787346597	0.000717852787346597\\
7	29	-6.97781226690477e-05	-6.97781226690477e-05\\
7	30	-0.00113637835165725	-0.00113637835165725\\
7	31	-0.00249775911023493	-0.00249775911023493\\
7	32	-0.00208613175765052	-0.00208613175765052\\
7	33	-0.00183796697366209	-0.00183796697366209\\
7	34	-0.00217697828253115	-0.00217697828253115\\
7	35	-0.0014047064746917	-0.0014047064746917\\
7	36	-0.000776087067408021	-0.000776087067408021\\
7	37	-0.000507802950210934	-0.000507802950210934\\
7	38	0.000435510956562623	0.000435510956562623\\
7	39	0.00079402215467518	0.00079402215467518\\
7	40	0.000964215506433775	0.000964215506433775\\
7	41	0.00167082686473293	0.00167082686473293\\
7	42	0.0013832369493048	0.0013832369493048\\
7	43	0.000776900402508595	0.000776900402508595\\
7	44	0.00164393308458601	0.00164393308458601\\
7	45	0.00241183061729262	0.00241183061729262\\
7	46	0.00279878688153156	0.00279878688153156\\
7	47	0.00494241535401958	0.00494241535401958\\
7	48	0.00695673118514126	0.00695673118514126\\
7	49	0.00801263622288037	0.00801263622288037\\
7	50	0.00817468654557218	0.00817468654557218\\
7	51	0.00756012934429099	0.00756012934429099\\
7	52	0.0065017873356389	0.0065017873356389\\
7	53	0.00359371022761532	0.00359371022761532\\
7	54	8.0595776905501e-05	8.0595776905501e-05\\
7	55	-0.00244903856578094	-0.00244903856578094\\
7	56	-0.00365886072019625	-0.00365886072019625\\
7	57	-0.00338584713908307	-0.00338584713908307\\
7	58	-0.00264875394830393	-0.00264875394830393\\
7	59	-0.00137707140530985	-0.00137707140530985\\
7	60	0	0\\
8	1	0	0\\
8	2	0.000707499697318167	0.000707499697318167\\
8	3	0.00134315407497237	0.00134315407497237\\
8	4	0.00184454929005167	0.00184454929005167\\
8	5	0.00224680945482243	0.00224680945482243\\
8	6	0.00242762071511825	0.00242762071511825\\
8	7	0.00216081547967084	0.00216081547967084\\
8	8	0.00152826925066757	0.00152826925066757\\
8	9	0.000553833802951045	0.000553833802951045\\
8	10	-0.000604431588867638	-0.000604431588867638\\
8	11	-0.00228867169895519	-0.00228867169895519\\
8	12	-0.00404135369055577	-0.00404135369055577\\
8	13	-0.00592253882174006	-0.00592253882174006\\
8	14	-0.00738799034283462	-0.00738799034283462\\
8	15	-0.00795765204712886	-0.00795765204712886\\
8	16	-0.00833883428001888	-0.00833883428001888\\
8	17	-0.00793898638648366	-0.00793898638648366\\
8	18	-0.00722931333324508	-0.00722931333324508\\
8	19	-0.00530764551831947	-0.00530764551831947\\
8	20	-0.0020004053178616	-0.0020004053178616\\
8	21	0.00219768022022348	0.00219768022022348\\
8	22	0.00575991321271989	0.00575991321271989\\
8	23	0.00721337387007689	0.00721337387007689\\
8	24	0.0078812341446234	0.0078812341446234\\
8	25	0.00763978234850061	0.00763978234850061\\
8	26	0.00637941325967995	0.00637941325967995\\
8	27	0.00368462139321986	0.00368462139321986\\
8	28	0.000750734143798011	0.000750734143798011\\
8	29	-0.000323110271224453	-0.000323110271224453\\
8	30	-0.00164671224257922	-0.00164671224257922\\
8	31	-0.00314361477327622	-0.00314361477327622\\
8	32	-0.0028760871385212	-0.0028760871385212\\
8	33	-0.00257936645921714	-0.00257936645921714\\
8	34	-0.00277517023306428	-0.00277517023306428\\
8	35	-0.0020589293834617	-0.0020589293834617\\
8	36	-0.00127119720038952	-0.00127119720038952\\
8	37	-0.00086322303510665	-0.00086322303510665\\
8	38	1.70877011502728e-05	1.70877011502728e-05\\
8	39	0.00040397078001995	0.00040397078001995\\
8	40	0.000547090801800654	0.000547090801800654\\
8	41	0.00132621630794769	0.00132621630794769\\
8	42	0.00116872663002638	0.00116872663002638\\
8	43	0.000693588308694039	0.000693588308694039\\
8	44	0.00175183361105256	0.00175183361105256\\
8	45	0.0026666428323619	0.0026666428323619\\
8	46	0.00324607349120972	0.00324607349120972\\
8	47	0.00572788111413986	0.00572788111413986\\
8	48	0.00798113165267191	0.00798113165267191\\
8	49	0.00892224022430392	0.00892224022430392\\
8	50	0.00901448401818465	0.00901448401818465\\
8	51	0.0081900525145748	0.0081900525145748\\
8	52	0.00672176811036307	0.00672176811036307\\
8	53	0.00352096233037325	0.00352096233037325\\
8	54	-0.000520518323903124	-0.000520518323903124\\
8	55	-0.00324394674492318	-0.00324394674492318\\
8	56	-0.00446439911033061	-0.00446439911033061\\
8	57	-0.00409982456763262	-0.00409982456763262\\
8	58	-0.00320041590476893	-0.00320041590476893\\
8	59	-0.00168485125537453	-0.00168485125537453\\
8	60	0	0\\
9	1	0	0\\
9	2	0.000772183859404489	0.000772183859404489\\
9	3	0.0014446915136224	0.0014446915136224\\
9	4	0.00200610074071886	0.00200610074071886\\
9	5	0.00239910859050157	0.00239910859050157\\
9	6	0.00261311538607224	0.00261311538607224\\
9	7	0.00284912714914987	0.00284912714914987\\
9	8	0.00229935797149688	0.00229935797149688\\
9	9	0.00142091029529927	0.00142091029529927\\
9	10	6.99686423535004e-05	6.99686423535004e-05\\
9	11	-0.00180550338127078	-0.00180550338127078\\
9	12	-0.00378600162164775	-0.00378600162164775\\
9	13	-0.00602204461822104	-0.00602204461822104\\
9	14	-0.00777332353348844	-0.00777332353348844\\
9	15	-0.00860190108821629	-0.00860190108821629\\
9	16	-0.00907639505216021	-0.00907639505216021\\
9	17	-0.00866631195123647	-0.00866631195123647\\
9	18	-0.00797513323245448	-0.00797513323245448\\
9	19	-0.0058885013982311	-0.0058885013982311\\
9	20	-0.00235376189146212	-0.00235376189146212\\
9	21	0.00228701798342425	0.00228701798342425\\
9	22	0.00648590196908512	0.00648590196908512\\
9	23	0.00849453750603422	0.00849453750603422\\
9	24	0.00937446447059147	0.00937446447059147\\
9	25	0.00926364421138887	0.00926364421138887\\
9	26	0.00812866070247108	0.00812866070247108\\
9	27	0.00513092603568862	0.00513092603568862\\
9	28	0.00182586720621688	0.00182586720621688\\
9	29	0.000421785573581489	0.000421785573581489\\
9	30	-0.00122373125285622	-0.00122373125285622\\
9	31	-0.00284823761059296	-0.00284823761059296\\
9	32	-0.0028280553073481	-0.0028280553073481\\
9	33	-0.00254944543020282	-0.00254944543020282\\
9	34	-0.00250471672508224	-0.00250471672508224\\
9	35	-0.00187167636613226	-0.00187167636613226\\
9	36	-0.000928317843083628	-0.000928317843083628\\
9	37	-0.000270085391958882	-0.000270085391958882\\
9	38	0.000557011573528485	0.000557011573528485\\
9	39	0.00120489485555735	0.00120489485555735\\
9	40	0.00140128023924501	0.00140128023924501\\
9	41	0.00185672287977893	0.00185672287977893\\
9	42	0.0016937497887139	0.0016937497887139\\
9	43	0.00138337467551861	0.00138337467551861\\
9	44	0.0025780932163894	0.0025780932163894\\
9	45	0.00368344608334864	0.00368344608334864\\
9	46	0.00458294839158079	0.00458294839158079\\
9	47	0.00744926405129627	0.00744926405129627\\
9	48	0.00994303098588146	0.00994303098588146\\
9	49	0.0107269365254087	0.0107269365254087\\
9	50	0.0107101094043628	0.0107101094043628\\
9	51	0.00964548572897485	0.00964548572897485\\
9	52	0.00765627313252842	0.00765627313252842\\
9	53	0.00337367350994525	0.00337367350994525\\
9	54	-0.00106994272217217	-0.00106994272217217\\
9	55	-0.00400813835695532	-0.00400813835695532\\
9	56	-0.00536806153283621	-0.00536806153283621\\
9	57	-0.00489909523003479	-0.00489909523003479\\
9	58	-0.00385174421731565	-0.00385174421731565\\
9	59	-0.00204625264501324	-0.00204625264501324\\
9	60	0	0\\
10	1	0	0\\
10	2	0.000866428909327458	0.000866428909327458\\
10	3	0.00161768294042209	0.00161768294042209\\
10	4	0.00227628734416754	0.00227628734416754\\
10	5	0.0027430199136095	0.0027430199136095\\
10	6	0.00301793076542833	0.00301793076542833\\
10	7	0.00271515796947323	0.00271515796947323\\
10	8	0.00218958926980607	0.00218958926980607\\
10	9	0.00121497348442757	0.00121497348442757\\
10	10	-0.000402293992109656	-0.000402293992109656\\
10	11	-0.00234236888222086	-0.00234236888222086\\
10	12	-0.00446261339063251	-0.00446261339063251\\
10	13	-0.00695233333654329	-0.00695233333654329\\
10	14	-0.00889946004675245	-0.00889946004675245\\
10	15	-0.0100181958430769	-0.0100181958430769\\
10	16	-0.0105973460722956	-0.0105973460722956\\
10	17	-0.010269890951054	-0.010269890951054\\
10	18	-0.0097466422280593	-0.0097466422280593\\
10	19	-0.00764269714555647	-0.00764269714555647\\
10	20	-0.00400718109588947	-0.00400718109588947\\
10	21	0.000995538810227668	0.000995538810227668\\
10	22	0.00588738814732073	0.00588738814732073\\
10	23	0.00854040173607386	0.00854040173607386\\
10	24	0.00966814025515831	0.00966814025515831\\
10	25	0.00975868843735357	0.00975868843735357\\
10	26	0.00881204542050623	0.00881204542050623\\
10	27	0.00563887009018718	0.00563887009018718\\
10	28	0.00202538787187887	0.00202538787187887\\
10	29	0.000196063199660267	0.000196063199660267\\
10	30	-0.0017201416068189	-0.0017201416068189\\
10	31	-0.00338470983664794	-0.00338470983664794\\
10	32	-0.00370560537235332	-0.00370560537235332\\
10	33	-0.00347793628395275	-0.00347793628395275\\
10	34	-0.00317349807027708	-0.00317349807027708\\
10	35	-0.00273816938905373	-0.00273816938905373\\
10	36	-0.00164777961021706	-0.00164777961021706\\
10	37	-0.000719996859277882	-0.000719996859277882\\
10	38	-0.000237206064527654	-0.000237206064527654\\
10	39	0.000578165397278	0.000578165397278\\
10	40	0.00116621167943138	0.00116621167943138\\
10	41	0.00144753982388775	0.00144753982388775\\
10	42	0.00131308120071232	0.00131308120071232\\
10	43	0.00131977024479204	0.00131977024479204\\
10	44	0.0026397437222109	0.0026397437222109\\
10	45	0.00390299051646035	0.00390299051646035\\
10	46	0.00515143249670197	0.00515143249670197\\
10	47	0.00828277686670889	0.00828277686670889\\
10	48	0.010847029512767	0.010847029512767\\
10	49	0.011388810831884	0.011388810831884\\
10	50	0.0111692977856158	0.0111692977856158\\
10	51	0.0097978118178595	0.0097978118178595\\
10	52	0.00719521339306408	0.00719521339306408\\
10	53	0.00284891116235136	0.00284891116235136\\
10	54	-0.00196444871534229	-0.00196444871534229\\
10	55	-0.00506805309419514	-0.00506805309419514\\
10	56	-0.00637315320788708	-0.00637315320788708\\
10	57	-0.00568795866856672	-0.00568795866856672\\
10	58	-0.004490063953883	-0.004490063953883\\
10	59	-0.00240602917746193	-0.00240602917746193\\
10	60	0	0\\
11	1	0	0\\
11	2	0.000929168414425169	0.000929168414425169\\
11	3	0.00171231694532595	0.00171231694532595\\
11	4	0.00240744668022956	0.00240744668022956\\
11	5	0.00287593947070024	0.00287593947070024\\
11	6	0.00320091302592231	0.00320091302592231\\
11	7	0.00347996544237426	0.00347996544237426\\
11	8	0.00302499711587832	0.00302499711587832\\
11	9	0.00203433890507876	0.00203433890507876\\
11	10	0.000435468032024822	0.000435468032024822\\
11	11	-0.00144526651718197	-0.00144526651718197\\
11	12	-0.00381382201477944	-0.00381382201477944\\
11	13	-0.00658192630337672	-0.00658192630337672\\
11	14	-0.00883929889086885	-0.00883929889086885\\
11	15	-0.0103911874411579	-0.0103911874411579\\
11	16	-0.0111059187936607	-0.0111059187936607\\
11	17	-0.0109016907556072	-0.0109016907556072\\
11	18	-0.0105003124079329	-0.0105003124079329\\
11	19	-0.00835704099482264	-0.00835704099482264\\
11	20	-0.0047293030399722	-0.0047293030399722\\
11	21	0.000632294135759431	0.000632294135759431\\
11	22	0.0062000813002247	0.0062000813002247\\
11	23	0.00949916774212262	0.00949916774212262\\
11	24	0.0109811102949091	0.0109811102949091\\
11	25	0.0113699501789913	0.0113699501789913\\
11	26	0.0107412307950226	0.0107412307950226\\
11	27	0.0075387554760416	0.0075387554760416\\
11	28	0.00363861165215875	0.00363861165215875\\
11	29	0.00129533087540826	0.00129533087540826\\
11	30	-0.000990949538689968	-0.000990949538689968\\
11	31	-0.00275038443780269	-0.00275038443780269\\
11	32	-0.0034533378406661	-0.0034533378406661\\
11	33	-0.00331993457225231	-0.00331993457225231\\
11	34	-0.00262154366706447	-0.00262154366706447\\
11	35	-0.00229917063203842	-0.00229917063203842\\
11	36	-0.00115025144896415	-0.00115025144896415\\
11	37	0.00021638836470265	0.00021638836470265\\
11	38	0.000419092986926717	0.000419092986926717\\
11	39	0.00115005788798658	0.00115005788798658\\
11	40	0.00197451784169155	0.00197451784169155\\
11	41	0.00201784856286705	0.00201784856286705\\
11	42	0.00197815640566973	0.00197815640566973\\
11	43	0.00237955985354123	0.00237955985354123\\
11	44	0.00383716346752842	0.00383716346752842\\
11	45	0.00533158345265275	0.00533158345265275\\
11	46	0.00706744812517716	0.00706744812517716\\
11	47	0.0104561575450226	0.0104561575450226\\
11	48	0.0129983372700463	0.0129983372700463\\
11	49	0.0132607150935849	0.0132607150935849\\
11	50	0.0127840938103363	0.0127840938103363\\
11	51	0.0110130892455227	0.0110130892455227\\
11	52	0.00770236413286331	0.00770236413286331\\
11	53	0.00210059303438206	0.00210059303438206\\
11	54	-0.00308910225253378	-0.00308910225253378\\
11	55	-0.00617964844717119	-0.00617964844717119\\
11	56	-0.00731573528655858	-0.00731573528655858\\
11	57	-0.00648672388522954	-0.00648672388522954\\
11	58	-0.00523185855652519	-0.00523185855652519\\
11	59	-0.0028193124268683	-0.0028193124268683\\
11	60	0	0\\
12	1	0	0\\
12	2	0.000986919086980833	0.000986919086980833\\
12	3	0.00184697433431549	0.00184697433431549\\
12	4	0.00259445556273817	0.00259445556273817\\
12	5	0.00309048728695172	0.00309048728695172\\
12	6	0.00348271010069633	0.00348271010069633\\
12	7	0.00321120962100286	0.00321120962100286\\
12	8	0.00288414004070123	0.00288414004070123\\
12	9	0.00191672435384906	0.00191672435384906\\
12	10	0.000338628646003855	0.000338628646003855\\
12	11	-0.00172531818307772	-0.00172531818307772\\
12	12	-0.00440026145735503	-0.00440026145735503\\
12	13	-0.0072846540723917	-0.0072846540723917\\
12	14	-0.00977153203808973	-0.00977153203808973\\
12	15	-0.0117100486710436	-0.0117100486710436\\
12	16	-0.0125267814254998	-0.0125267814254998\\
12	17	-0.0125139054524438	-0.0125139054524438\\
12	18	-0.012270630825809	-0.012270630825809\\
12	19	-0.0102597712177756	-0.0102597712177756\\
12	20	-0.00678373564737459	-0.00678373564737459\\
12	21	-0.00120333494727967	-0.00120333494727967\\
12	22	0.00487310915228418	0.00487310915228418\\
12	23	0.00895015296193673	0.00895015296193673\\
12	24	0.0110175938975636	0.0110175938975636\\
12	25	0.0116671373757261	0.0116671373757261\\
12	26	0.0112830172687656	0.0112830172687656\\
12	27	0.0082660260060575	0.0082660260060575\\
12	28	0.00421465629461472	0.00421465629461472\\
12	29	0.00136544596395455	0.00136544596395455\\
12	30	-0.00115488242634716	-0.00115488242634716\\
12	31	-0.0029811710438823	-0.0029811710438823\\
12	32	-0.00412351706972608	-0.00412351706972608\\
12	33	-0.00420451427607887	-0.00420451427607887\\
12	34	-0.00328588175271818	-0.00328588175271818\\
12	35	-0.00313315568104166	-0.00313315568104166\\
12	36	-0.0020992893115313	-0.0020992893115313\\
12	37	-0.000273237372691354	-0.000273237372691354\\
12	38	-1.3075807798135e-05	-1.3075807798135e-05\\
12	39	0.00066772445959144	0.00066772445959144\\
12	40	0.00169100306045944	0.00169100306045944\\
12	41	0.00154227915672455	0.00154227915672455\\
12	42	0.00162398279639251	0.00162398279639251\\
12	43	0.00248952887894593	0.00248952887894593\\
12	44	0.00404748523908454	0.00404748523908454\\
12	45	0.00575098016509261	0.00575098016509261\\
12	46	0.00796955546984967	0.00796955546984967\\
12	47	0.011476186441589	0.011476186441589\\
12	48	0.0137962403189343	0.0137962403189343\\
12	49	0.0137291406201804	0.0137291406201804\\
12	50	0.0129041968793902	0.0129041968793902\\
12	51	0.0106513661364242	0.0106513661364242\\
12	52	0.00662166102477597	0.00662166102477597\\
12	53	0.00110405540799635	0.00110405540799635\\
12	54	-0.00430145978067999	-0.00430145978067999\\
12	55	-0.00727084558093904	-0.00727084558093904\\
12	56	-0.00830908423762561	-0.00830908423762561\\
12	57	-0.00748048405246837	-0.00748048405246837\\
12	58	-0.00606981996053642	-0.00606981996053642\\
12	59	-0.00323683166679579	-0.00323683166679579\\
12	60	0	0\\
13	1	0	0\\
13	2	0.00100627049699379	0.00100627049699379\\
13	3	0.0019425037007591	0.0019425037007591\\
13	4	0.00276487591846513	0.00276487591846513\\
13	5	0.0033033442552258	0.0033033442552258\\
13	6	0.00374055123448933	0.00374055123448933\\
13	7	0.00394149124449465	0.00394149124449465\\
13	8	0.00367819169370251	0.00367819169370251\\
13	9	0.0026981018859317	0.0026981018859317\\
13	10	0.00113917164665416	0.00113917164665416\\
13	11	-0.00103465942167266	-0.00103465942167266\\
13	12	-0.00373596088142846	-0.00373596088142846\\
13	13	-0.00657896457149186	-0.00657896457149186\\
13	14	-0.00943249539378116	-0.00943249539378116\\
13	15	-0.0118509325640946	-0.0118509325640946\\
13	16	-0.0129023889273196	-0.0129023889273196\\
13	17	-0.0132016429698304	-0.0132016429698304\\
13	18	-0.0130845728591217	-0.0130845728591217\\
13	19	-0.0112727834715382	-0.0112727834715382\\
13	20	-0.00802090147750644	-0.00802090147750644\\
13	21	-0.00225100712224423	-0.00225100712224423\\
13	22	0.004219857003581	0.004219857003581\\
13	23	0.00907302268887864	0.00907302268887864\\
13	24	0.0118651717995066	0.0118651717995066\\
13	25	0.012866716041912	0.012866716041912\\
13	26	0.0129107574555459	0.0129107574555459\\
13	27	0.0103117976919263	0.0103117976919263\\
13	28	0.00610009634338859	0.00610009634338859\\
13	29	0.002680711028478	0.002680711028478\\
13	30	-0.000145604800996593	-0.000145604800996593\\
13	31	-0.00216722431517829	-0.00216722431517829\\
13	32	-0.00366322519529959	-0.00366322519529959\\
13	33	-0.00391901158927707	-0.00391901158927707\\
13	34	-0.00275172219438336	-0.00275172219438336\\
13	35	-0.00244061196266487	-0.00244061196266487\\
13	36	-0.00167256598219651	-0.00167256598219651\\
13	37	6.5305191269868e-05	6.5305191269868e-05\\
13	38	0.000376220133391224	0.000376220133391224\\
13	39	0.00113928839118407	0.00113928839118407\\
13	40	0.0023350027883933	0.0023350027883933\\
13	41	0.00211357467309212	0.00211357467309212\\
13	42	0.0024300365916415	0.0024300365916415\\
13	43	0.00378144949449854	0.00378144949449854\\
13	44	0.00550146197458584	0.00550146197458584\\
13	45	0.00749248421347344	0.00749248421347344\\
13	46	0.0102148099965074	0.0102148099965074\\
13	47	0.0137555752156864	0.0137555752156864\\
13	48	0.0157175021668974	0.0157175021668974\\
13	49	0.0152685218887606	0.0152685218887606\\
13	50	0.0140136246488888	0.0140136246488888\\
13	51	0.0110735248885871	0.0110735248885871\\
13	52	0.00617677974207712	0.00617677974207712\\
13	53	-0.000289003905487716	-0.000289003905487716\\
13	54	-0.00579396831119339	-0.00579396831119339\\
13	55	-0.00853642831976174	-0.00853642831976174\\
13	56	-0.00941426102099226	-0.00941426102099226\\
13	57	-0.00844398340143747	-0.00844398340143747\\
13	58	-0.00671432153713492	-0.00671432153713492\\
13	59	-0.00355450841454757	-0.00355450841454757\\
13	60	0	0\\
14	1	0	0\\
14	2	0.00102197090890724	0.00102197090890724\\
14	3	0.00198085104159597	0.00198085104159597\\
14	4	0.0028170769585925	0.0028170769585925\\
14	5	0.00338140123815061	0.00338140123815061\\
14	6	0.00384331184670785	0.00384331184670785\\
14	7	0.00378180092951333	0.00378180092951333\\
14	8	0.00363756357430346	0.00363756357430346\\
14	9	0.00276034208793434	0.00276034208793434\\
14	10	0.0013825200553552	0.0013825200553552\\
14	11	-0.00080104197971125	-0.00080104197971125\\
14	12	-0.00349982551573258	-0.00349982551573258\\
14	13	-0.00654443023299858	-0.00654443023299858\\
14	14	-0.00984887416495095	-0.00984887416495095\\
14	15	-0.0125837141365011	-0.0125837141365011\\
14	16	-0.0138924147325769	-0.0138924147325769\\
14	17	-0.014508192752217	-0.014508192752217\\
14	18	-0.0144351413847708	-0.0144351413847708\\
14	19	-0.0129930156209133	-0.0129930156209133\\
14	20	-0.0100853464321741	-0.0100853464321741\\
14	21	-0.00428678180307251	-0.00428678180307251\\
14	22	0.00236605439778483	0.00236605439778483\\
14	23	0.0080863004721935	0.0080863004721935\\
14	24	0.0117351015763434	0.0117351015763434\\
14	25	0.0130141850751999	0.0130141850751999\\
14	26	0.0134662507106218	0.0134662507106218\\
14	27	0.0114992893228133	0.0114992893228133\\
14	28	0.00733101543734503	0.00733101543734503\\
14	29	0.00351932519192822	0.00351932519192822\\
14	30	0.000520447516340466	0.000520447516340466\\
14	31	-0.00179723124675567	-0.00179723124675567\\
14	32	-0.0036658661052515	-0.0036658661052515\\
14	33	-0.00422770648382395	-0.00422770648382395\\
14	34	-0.00329938938485627	-0.00329938938485627\\
14	35	-0.00278107868112121	-0.00278107868112121\\
14	36	-0.00183637012195717	-0.00183637012195717\\
14	37	-0.00010289847414202	-0.00010289847414202\\
14	38	0.000245256057767811	0.000245256057767811\\
14	39	0.000923158099978872	0.000923158099978872\\
14	40	0.00212758187891951	0.00212758187891951\\
14	41	0.0019583364826107	0.0019583364826107\\
14	42	0.00260155510939588	0.00260155510939588\\
14	43	0.00441340164480287	0.00441340164480287\\
14	44	0.00630669762171017	0.00630669762171017\\
14	45	0.00863020619965593	0.00863020619965593\\
14	46	0.011746263663607	0.011746263663607\\
14	47	0.0151450789955176	0.0151450789955176\\
14	48	0.0166049623851774	0.0166049623851774\\
14	49	0.0157289203271751	0.0157289203271751\\
14	50	0.0140251667593663	0.0140251667593663\\
14	51	0.0104242090035222	0.0104242090035222\\
14	52	0.00470527774278441	0.00470527774278441\\
14	53	-0.00177997405929607	-0.00177997405929607\\
14	54	-0.00725034886922129	-0.00725034886922129\\
14	55	-0.00971510661435113	-0.00971510661435113\\
14	56	-0.0104364532519362	-0.0104364532519362\\
14	57	-0.0093695233064945	-0.0093695233064945\\
14	58	-0.00743526563510087	-0.00743526563510087\\
14	59	-0.00410075164369508	-0.00410075164369508\\
14	60	0	0\\
15	1	0	0\\
15	2	0.00108613993125954	0.00108613993125954\\
15	3	0.00209110714770676	0.00209110714770676\\
15	4	0.00297894341881324	0.00297894341881324\\
15	5	0.00364510505083081	0.00364510505083081\\
15	6	0.00414878140296566	0.00414878140296566\\
15	7	0.00410757480601763	0.00410757480601763\\
15	8	0.00401502234306155	0.00401502234306155\\
15	9	0.00320193940031326	0.00320193940031326\\
15	10	0.00190440351821124	0.00190440351821124\\
15	11	-0.000371558060599709	-0.000371558060599709\\
15	12	-0.00315432382830206	-0.00315432382830206\\
15	13	-0.00638176980766379	-0.00638176980766379\\
15	14	-0.00979369528618525	-0.00979369528618525\\
15	15	-0.0126728560106042	-0.0126728560106042\\
15	16	-0.014482287070272	-0.014482287070272\\
15	17	-0.015511292383221	-0.015511292383221\\
15	18	-0.0155195668070784	-0.0155195668070784\\
15	19	-0.0145834556749576	-0.0145834556749576\\
15	20	-0.012014730258896	-0.012014730258896\\
15	21	-0.00631142970418828	-0.00631142970418828\\
15	22	0.000326163495613264	0.000326163495613264\\
15	23	0.00680101780023796	0.00680101780023796\\
15	24	0.0113653265382911	0.0113653265382911\\
15	25	0.013180975455111	0.013180975455111\\
15	26	0.0142121703194455	0.0142121703194455\\
15	27	0.0129500744853889	0.0129500744853889\\
15	28	0.00892471183410799	0.00892471183410799\\
15	29	0.00479916671135931	0.00479916671135931\\
15	30	0.00163755669934998	0.00163755669934998\\
15	31	-0.00103139905429049	-0.00103139905429049\\
15	32	-0.00314658676595867	-0.00314658676595867\\
15	33	-0.00374824104201607	-0.00374824104201607\\
15	34	-0.00323111738150073	-0.00323111738150073\\
15	35	-0.00292833137750167	-0.00292833137750167\\
15	36	-0.00200689529287296	-0.00200689529287296\\
15	37	-0.000328066173600707	-0.000328066173600707\\
15	38	0.000277001041163576	0.000277001041163576\\
15	39	0.0010384893942892	0.0010384893942892\\
15	40	0.00223793737392099	0.00223793737392099\\
15	41	0.00230361882563008	0.00230361882563008\\
15	42	0.00334447726342306	0.00334447726342306\\
15	43	0.00553623008256697	0.00553623008256697\\
15	44	0.00764226419307562	0.00764226419307562\\
15	45	0.0103572515166334	0.0103572515166334\\
15	46	0.0137299369962661	0.0137299369962661\\
15	47	0.0168133040103219	0.0168133040103219\\
15	48	0.0176714658597674	0.0176714658597674\\
15	49	0.0162094701933192	0.0162094701933192\\
15	50	0.0138246348437793	0.0138246348437793\\
15	51	0.00942260046220392	0.00942260046220392\\
15	52	0.00293071288402504	0.00293071288402504\\
15	53	-0.00365710173066201	-0.00365710173066201\\
15	54	-0.0089040808692119	-0.0089040808692119\\
15	55	-0.0110303833745958	-0.0110303833745958\\
15	56	-0.0115364972090702	-0.0115364972090702\\
15	57	-0.0103715054883479	-0.0103715054883479\\
15	58	-0.00818337354037634	-0.00818337354037634\\
15	59	-0.00467364540783372	-0.00467364540783372\\
15	60	0	0\\
16	1	0	0\\
16	2	0.00104273580882829	0.00104273580882829\\
16	3	0.00202985559528162	0.00202985559528162\\
16	4	0.002939940084357	0.002939940084357\\
16	5	0.00367075303062328	0.00367075303062328\\
16	6	0.00415420195906073	0.00415420195906073\\
16	7	0.00458568896101995	0.00458568896101995\\
16	8	0.0044898623070351	0.0044898623070351\\
16	9	0.00379191479390157	0.00379191479390157\\
16	10	0.00267312864715838	0.00267312864715838\\
16	11	0.000534608235279401	0.000534608235279401\\
16	12	-0.00212287256811384	-0.00212287256811384\\
16	13	-0.00534201759802243	-0.00534201759802243\\
16	14	-0.00876395419616767	-0.00876395419616767\\
16	15	-0.0120330437122107	-0.0120330437122107\\
16	16	-0.0145717277040017	-0.0145717277040017\\
16	17	-0.0159076429955628	-0.0159076429955628\\
16	18	-0.015985687850809	-0.015985687850809\\
16	19	-0.0156019522762744	-0.0156019522762744\\
16	20	-0.013411312204862	-0.013411312204862\\
16	21	-0.00805745807413572	-0.00805745807413572\\
16	22	-0.0015891712142523	-0.0015891712142523\\
16	23	0.00553110776455111	0.00553110776455111\\
16	24	0.0109807697367926	0.0109807697367926\\
16	25	0.0135273714435495	0.0135273714435495\\
16	26	0.0151491657733781	0.0151491657733781\\
16	27	0.0146062097804991	0.0146062097804991\\
16	28	0.0110981405300151	0.0110981405300151\\
16	29	0.00690742824994593	0.00690742824994593\\
16	30	0.0035684569703204	0.0035684569703204\\
16	31	0.000480245165113987	0.000480245165113987\\
16	32	-0.00211304415408461	-0.00211304415408461\\
16	33	-0.00276304616327836	-0.00276304616327836\\
16	34	-0.00235114573050817	-0.00235114573050817\\
16	35	-0.00219047184519742	-0.00219047184519742\\
16	36	-0.00143587173717579	-0.00143587173717579\\
16	37	-1.91595460251487e-05	-1.91595460251487e-05\\
16	38	0.000703270342368885	0.000703270342368885\\
16	39	0.00149535560409507	0.00149535560409507\\
16	40	0.00266943350953639	0.00266943350953639\\
16	41	0.00315378287260056	0.00315378287260056\\
16	42	0.0047130877025168	0.0047130877025168\\
16	43	0.00726568115771275	0.00726568115771275\\
16	44	0.00962934094745459	0.00962934094745459\\
16	45	0.012740024948896	0.012740024948896\\
16	46	0.0161636759428579	0.0161636759428579\\
16	47	0.0187272026999498	0.0187272026999498\\
16	48	0.0190135853615589	0.0190135853615589\\
16	49	0.0170008096139021	0.0170008096139021\\
16	50	0.0138526189186508	0.0138526189186508\\
16	51	0.00861272516955293	0.00861272516955293\\
16	52	0.00145899723175502	0.00145899723175502\\
16	53	-0.00554500761359641	-0.00554500761359641\\
16	54	-0.0104220996341227	-0.0104220996341227\\
16	55	-0.0121918235131709	-0.0121918235131709\\
16	56	-0.01244158518208	-0.01244158518208\\
16	57	-0.0111818777442581	-0.0111818777442581\\
16	58	-0.00860481950021371	-0.00860481950021371\\
16	59	-0.00486095186570202	-0.00486095186570202\\
16	60	0	0\\
17	1	0	0\\
17	2	0.00106513341510637	0.00106513341510637\\
17	3	0.00209987481611904	0.00209987481611904\\
17	4	0.00306419550395764	0.00306419550395764\\
17	5	0.00386680328038947	0.00386680328038947\\
17	6	0.00438645002413589	0.00438645002413589\\
17	7	0.00400871785236066	0.00400871785236066\\
17	8	0.0039424309762782	0.0039424309762782\\
17	9	0.00339672799463659	0.00339672799463659\\
17	10	0.00244206468654372	0.00244206468654372\\
17	11	0.000434047155150337	0.000434047155150337\\
17	12	-0.00224101990566102	-0.00224101990566102\\
17	13	-0.00564270332138171	-0.00564270332138171\\
17	14	-0.00923983636268502	-0.00923983636268502\\
17	15	-0.0128859421307472	-0.0128859421307472\\
17	16	-0.015851135094944	-0.015851135094944\\
17	17	-0.0173635683842556	-0.0173635683842556\\
17	18	-0.0177392621699583	-0.0177392621699583\\
17	19	-0.0179140854942639	-0.0179140854942639\\
17	20	-0.016135007211671	-0.016135007211671\\
17	21	-0.0114034645745493	-0.0114034645745493\\
17	22	-0.00515030852514109	-0.00515030852514109\\
17	23	0.00249086069083055	0.00249086069083055\\
17	24	0.00868356534121307	0.00868356534121307\\
17	25	0.012132455678816	0.012132455678816\\
17	26	0.0143486801428257	0.0143486801428257\\
17	27	0.0145061588092749	0.0145061588092749\\
17	28	0.0119119837810012	0.0119119837810012\\
17	29	0.00788193685490572	0.00788193685490572\\
17	30	0.00442327328428113	0.00442327328428113\\
17	31	0.00128082169537206	0.00128082169537206\\
17	32	-0.00183721783144957	-0.00183721783144957\\
17	33	-0.00308426824297885	-0.00308426824297885\\
17	34	-0.00301112895963193	-0.00301112895963193\\
17	35	-0.0029565523804493	-0.0029565523804493\\
17	36	-0.00219528804151266	-0.00219528804151266\\
17	37	-0.000867212030500846	-0.000867212030500846\\
17	38	-4.32525055041161e-05	-4.32525055041161e-05\\
17	39	0.000813220571013559	0.000813220571013559\\
17	40	0.00204011509023551	0.00204011509023551\\
17	41	0.00297476538312027	0.00297476538312027\\
17	42	0.00500641390240853	0.00500641390240853\\
17	43	0.00786591181504612	0.00786591181504612\\
17	44	0.0104780580793851	0.0104780580793851\\
17	45	0.0139080087499168	0.0139080087499168\\
17	46	0.0171732859552404	0.0171732859552404\\
17	47	0.0189384077589222	0.0189384077589222\\
17	48	0.0185005087858305	0.0185005087858305\\
17	49	0.0158275326333902	0.0158275326333902\\
17	50	0.0118142802655395	0.0118142802655395\\
17	51	0.00578790594184262	0.00578790594184262\\
17	52	-0.00182460117404382	-0.00182460117404382\\
17	53	-0.00769730977615594	-0.00769730977615594\\
17	54	-0.0120899741676859	-0.0120899741676859\\
17	55	-0.0135296628520387	-0.0135296628520387\\
17	56	-0.0135194911911433	-0.0135194911911433\\
17	57	-0.0122942281146901	-0.0122942281146901\\
17	58	-0.00941507096812969	-0.00941507096812969\\
17	59	-0.00522080211946866	-0.00522080211946866\\
17	60	0	0\\
18	1	0	0\\
18	2	0.00103589175073721	0.00103589175073721\\
18	3	0.00205917992847734	0.00205917992847734\\
18	4	0.00300652875600067	0.00300652875600067\\
18	5	0.0038531064779843	0.0038531064779843\\
18	6	0.00441805773509826	0.00441805773509826\\
18	7	0.00547833172603629	0.00547833172603629\\
18	8	0.00533818042459882	0.00533818042459882\\
18	9	0.00485447511803825	0.00485447511803825\\
18	10	0.00396862072333219	0.00396862072333219\\
18	11	0.00215612387707891	0.00215612387707891\\
18	12	-0.000417292306951053	-0.000417292306951053\\
18	13	-0.00377142101441823	-0.00377142101441823\\
18	14	-0.00725323021350422	-0.00725323021350422\\
18	15	-0.0109149694593635	-0.0109149694593635\\
18	16	-0.0141466356356797	-0.0141466356356797\\
18	17	-0.0162267189179877	-0.0162267189179877\\
18	18	-0.0172451902767146	-0.0172451902767146\\
18	19	-0.0177447019044408	-0.0177447019044408\\
18	20	-0.0163665783623054	-0.0163665783623054\\
18	21	-0.0125351900254699	-0.0125351900254699\\
18	22	-0.00656985138344706	-0.00656985138344706\\
18	23	0.00119233632916854	0.00119233632916854\\
18	24	0.0078075427053636	0.0078075427053636\\
18	25	0.0125176114988064	0.0125176114988064\\
18	26	0.0156026998140426	0.0156026998140426\\
18	27	0.0164275975535103	0.0164275975535103\\
18	28	0.0149439463432754	0.0149439463432754\\
18	29	0.0112010051268517	0.0112010051268517\\
18	30	0.00746280622859988	0.00746280622859988\\
18	31	0.00450097543240259	0.00450097543240259\\
18	32	0.00136586916979112	0.00136586916979112\\
18	33	-0.000375344465461845	-0.000375344465461845\\
18	34	-0.000915832510254774	-0.000915832510254774\\
18	35	-0.00137238123629614	-0.00137238123629614\\
18	36	-0.000757527701992151	-0.000757527701992151\\
18	37	0.000491376726975806	0.000491376726975806\\
18	38	0.00127133968931111	0.00127133968931111\\
18	39	0.00227366173098034	0.00227366173098034\\
18	40	0.00384518128651184	0.00384518128651184\\
18	41	0.0053423737784257	0.0053423737784257\\
18	42	0.00781616461779183	0.00781616461779183\\
18	43	0.011053599350757	0.011053599350757\\
18	44	0.0138993915784975	0.0138993915784975\\
18	45	0.0174339483998185	0.0174339483998185\\
18	46	0.0204304023476165	0.0204304023476165\\
18	47	0.0213399710911083	0.0213399710911083\\
18	48	0.0201028607678821	0.0201028607678821\\
18	49	0.0166411159388297	0.0166411159388297\\
18	50	0.0116455640425871	0.0116455640425871\\
18	51	0.0049244329095589	0.0049244329095589\\
18	52	-0.00287805553471751	-0.00287805553471751\\
18	53	-0.0096877480416606	-0.0096877480416606\\
18	54	-0.0134222785328819	-0.0134222785328819\\
18	55	-0.0145058685690759	-0.0145058685690759\\
18	56	-0.0140343336597882	-0.0140343336597882\\
18	57	-0.0127086663382068	-0.0127086663382068\\
18	58	-0.00976355329582766	-0.00976355329582766\\
18	59	-0.00539009783163343	-0.00539009783163343\\
18	60	0	0\\
19	1	0	0\\
19	2	0.00102070983414981	0.00102070983414981\\
19	3	0.00203214952494397	0.00203214952494397\\
19	4	0.00299497450512043	0.00299497450512043\\
19	5	0.00389734417127557	0.00389734417127557\\
19	6	0.00455715857809763	0.00455715857809763\\
19	7	0.00402577316076487	0.00402577316076487\\
19	8	0.00388842377353127	0.00388842377353127\\
19	9	0.00352686012384291	0.00352686012384291\\
19	10	0.00278884627946565	0.00278884627946565\\
19	11	0.00133196738673233	0.00133196738673233\\
19	12	-0.00104003972501897	-0.00104003972501897\\
19	13	-0.00431974849909582	-0.00431974849909582\\
19	14	-0.0078917932062093	-0.0078917932062093\\
19	15	-0.0117721773839205	-0.0117721773839205\\
19	16	-0.0154983122964601	-0.0154983122964601\\
19	17	-0.018339027954867	-0.018339027954867\\
19	18	-0.0197794412090044	-0.0197794412090044\\
19	19	-0.0202755588063633	-0.0202755588063633\\
19	20	-0.0195649638638647	-0.0195649638638647\\
19	21	-0.0168420271536934	-0.0168420271536934\\
19	22	-0.0111143080354983	-0.0111143080354983\\
19	23	-0.00346784565388645	-0.00346784565388645\\
19	24	0.00337960867494764	0.00337960867494764\\
19	25	0.00940925908223978	0.00940925908223978\\
19	26	0.0134209334430948	0.0134209334430948\\
19	27	0.0148216086947901	0.0148216086947901\\
19	28	0.0146569020858995	0.0146569020858995\\
19	29	0.0118843088033886	0.0118843088033886\\
19	30	0.00798648177620361	0.00798648177620361\\
19	31	0.00469325952256056	0.00469325952256056\\
19	32	0.00143495333107846	0.00143495333107846\\
19	33	-0.000517970148248558	-0.000517970148248558\\
19	34	-0.00142117603717595	-0.00142117603717595\\
19	35	-0.00233578864759909	-0.00233578864759909\\
19	36	-0.00192993468166932	-0.00192993468166932\\
19	37	-0.000802967043590218	-0.000802967043590218\\
19	38	-0.000235687889233782	-0.000235687889233782\\
19	39	0.000924825987647252	0.000924825987647252\\
19	40	0.00296222878748498	0.00296222878748498\\
19	41	0.0049138328554338	0.0049138328554338\\
19	42	0.00771415707912336	0.00771415707912336\\
19	43	0.011348456708992	0.011348456708992\\
19	44	0.014374280462095	0.014374280462095\\
19	45	0.0176274110964301	0.0176274110964301\\
19	46	0.0201067318915456	0.0201067318915456\\
19	47	0.0201237104804391	0.0201237104804391\\
19	48	0.0180635419066799	0.0180635419066799\\
19	49	0.0137730735689998	0.0137730735689998\\
19	50	0.0078007397972191	0.0078007397972191\\
19	51	0.000519136878191715	0.000519136878191715\\
19	52	-0.00725913434186893	-0.00725913434186893\\
19	53	-0.0119229525971282	-0.0119229525971282\\
19	54	-0.0149923471077435	-0.0149923471077435\\
19	55	-0.0158955396869809	-0.0158955396869809\\
19	56	-0.0150799825347847	-0.0150799825347847\\
19	57	-0.0133461596421524	-0.0133461596421524\\
19	58	-0.010128334660023	-0.010128334660023\\
19	59	-0.00553543363220226	-0.00553543363220226\\
19	60	0	0\\
20	1	0	0\\
20	2	0.00101808118034447	0.00101808118034447\\
20	3	0.00201452130741761	0.00201452130741761\\
20	4	0.00297783615220183	0.00297783615220183\\
20	5	0.00389044758410338	0.00389044758410338\\
20	6	0.00462575317550922	0.00462575317550922\\
20	7	0.00581542005108929	0.00581542005108929\\
20	8	0.0057550005216516	0.0057550005216516\\
20	9	0.00540576778227094	0.00540576778227094\\
20	10	0.00469601243023921	0.00469601243023921\\
20	11	0.00341835119212411	0.00341835119212411\\
20	12	0.00119080435675721	0.00119080435675721\\
20	13	-0.00206203506093594	-0.00206203506093594\\
20	14	-0.0057220392021397	-0.0057220392021397\\
20	15	-0.00957716208959124	-0.00957716208959124\\
20	16	-0.0133611675239866	-0.0133611675239866\\
20	17	-0.0165369529722559	-0.0165369529722559\\
20	18	-0.018289780298091	-0.018289780298091\\
20	19	-0.0191274857202852	-0.0191274857202852\\
20	20	-0.0192846119018132	-0.0192846119018132\\
20	21	-0.0175516137484088	-0.0175516137484088\\
20	22	-0.0122760443964485	-0.0122760443964485\\
20	23	-0.00502393863627404	-0.00502393863627404\\
20	24	0.00192378024103303	0.00192378024103303\\
20	25	0.008924354647415	0.008924354647415\\
20	26	0.0138167829548179	0.0138167829548179\\
20	27	0.0160184754510138	0.0160184754510138\\
20	28	0.0170144671914033	0.0170144671914033\\
20	29	0.0155371880463036	0.0155371880463036\\
20	30	0.0124084337146784	0.0124084337146784\\
20	31	0.00900529309615576	0.00900529309615576\\
20	32	0.00533089196732003	0.00533089196732003\\
20	33	0.002920335909061	0.002920335909061\\
20	34	0.00139239097383631	0.00139239097383631\\
20	35	-1.05575595943036e-05	-1.05575595943036e-05\\
20	36	0.000306145700364554	0.000306145700364554\\
20	37	0.00143945267127509	0.00143945267127509\\
20	38	0.00185685805559887	0.00185685805559887\\
20	39	0.00320080290532329	0.00320080290532329\\
20	40	0.00585668185576767	0.00585668185576767\\
20	41	0.00825680732459294	0.00825680732459294\\
20	42	0.0112778907116356	0.0112778907116356\\
20	43	0.0152920195730747	0.0152920195730747\\
20	44	0.018430781940892	0.018430781940892\\
20	45	0.0211464822497896	0.0211464822497896\\
20	46	0.0228780238641257	0.0228780238641257\\
20	47	0.0218543614520306	0.0218543614520306\\
20	48	0.0187715933770653	0.0187715933770653\\
20	49	0.0136371211956409	0.0136371211956409\\
20	50	0.0068132840809316	0.0068132840809316\\
20	51	-0.000679756022723714	-0.000679756022723714\\
20	52	-0.00809609426793344	-0.00809609426793344\\
20	53	-0.0137492344596144	-0.0137492344596144\\
20	54	-0.0159516824096725	-0.0159516824096725\\
20	55	-0.0165373935020314	-0.0165373935020314\\
20	56	-0.0156566546688015	-0.0156566546688015\\
20	57	-0.0137061783612156	-0.0137061783612156\\
20	58	-0.0102997000075845	-0.0102997000075845\\
20	59	-0.00557648514691518	-0.00557648514691518\\
20	60	0	0\\
21	1	0	0\\
21	2	0.000981881796637996	0.000981881796637996\\
21	3	0.00193628698355712	0.00193628698355712\\
21	4	0.00286330442117455	0.00286330442117455\\
21	5	0.00377478067585766	0.00377478067585766\\
21	6	0.00457840246779242	0.00457840246779242\\
21	7	0.00459948064464187	0.00459948064464187\\
21	8	0.00463632072487219	0.00463632072487219\\
21	9	0.0042721386718471	0.0042721386718471\\
21	10	0.00356935445694485	0.00356935445694485\\
21	11	0.00254487784449129	0.00254487784449129\\
21	12	0.000676276231092315	0.000676276231092315\\
21	13	-0.00226499024238323	-0.00226499024238323\\
21	14	-0.0058107735029765	-0.0058107735029765\\
21	15	-0.00957775584130646	-0.00957775584130646\\
21	16	-0.0134442364123875	-0.0134442364123875\\
21	17	-0.017126514894869	-0.017126514894869\\
21	18	-0.0197466078826547	-0.0197466078826547\\
21	19	-0.0213056695901819	-0.0213056695901819\\
21	20	-0.0219093785543475	-0.0219093785543475\\
21	21	-0.0207789037861409	-0.0207789037861409\\
21	22	-0.0164334650455458	-0.0164334650455458\\
21	23	-0.0100598017382845	-0.0100598017382845\\
21	24	-0.00303259909262623	-0.00303259909262623\\
21	25	0.00471587354772174	0.00471587354772174\\
21	26	0.0107938722439318	0.0107938722439318\\
21	27	0.0145760108427694	0.0145760108427694\\
21	28	0.0163637810429605	0.0163637810429605\\
21	29	0.0153960298779507	0.0153960298779507\\
21	30	0.013239002813339	0.013239002813339\\
21	31	0.0103890795122184	0.0103890795122184\\
21	32	0.00674750911177578	0.00674750911177578\\
21	33	0.00398284541278063	0.00398284541278063\\
21	34	0.00187884050083839	0.00187884050083839\\
21	35	0.000127329179024562	0.000127329179024562\\
21	36	1.38223744489984e-05	1.38223744489984e-05\\
21	37	0.000725941237819157	0.000725941237819157\\
21	38	0.00124055607928567	0.00124055607928567\\
21	39	0.00296048825102241	0.00296048825102241\\
21	40	0.00604302253862235	0.00604302253862235\\
21	41	0.00886739938167561	0.00886739938167561\\
21	42	0.0120324927381832	0.0120324927381832\\
21	43	0.0161195520801663	0.0161195520801663\\
21	44	0.0191457871239375	0.0191457871239375\\
21	45	0.0211924297452705	0.0211924297452705\\
21	46	0.0221867155493353	0.0221867155493353\\
21	47	0.0201628585587037	0.0201628585587037\\
21	48	0.0158901752641405	0.0158901752641405\\
21	49	0.00988838379520948	0.00988838379520948\\
21	50	0.00233038458161332	0.00233038458161332\\
21	51	-0.00522178475428476	-0.00522178475428476\\
21	52	-0.0120503733803005	-0.0120503733803005\\
21	53	-0.0158644646983718	-0.0158644646983718\\
21	54	-0.0172533232657193	-0.0172533232657193\\
21	55	-0.0171828997408567	-0.0171828997408567\\
21	56	-0.0159385318388458	-0.0159385318388458\\
21	57	-0.0136993919634049	-0.0136993919634049\\
21	58	-0.0101330932245004	-0.0101330932245004\\
21	59	-0.00542236596892787	-0.00542236596892787\\
21	60	0	0\\
22	1	0	0\\
22	2	0.0009996088857211	0.0009996088857211\\
22	3	0.00195288695092645	0.00195288695092645\\
22	4	0.00287535506388995	0.00287535506388995\\
22	5	0.0037728595091798	0.0037728595091798\\
22	6	0.00463867935083369	0.00463867935083369\\
22	7	0.00522557034759397	0.00522557034759397\\
22	8	0.00539090071490291	0.00539090071490291\\
22	9	0.00502227644594919	0.00502227644594919\\
22	10	0.00437426981173875	0.00437426981173875\\
22	11	0.00349152782802573	0.00349152782802573\\
22	12	0.00189819628819346	0.00189819628819346\\
22	13	-0.000808108278758522	-0.000808108278758522\\
22	14	-0.00440573795459388	-0.00440573795459388\\
22	15	-0.00834974152587328	-0.00834974152587328\\
22	16	-0.0123879490125094	-0.0123879490125094\\
22	17	-0.0163303223855883	-0.0163303223855883\\
22	18	-0.0194647838119866	-0.0194647838119866\\
22	19	-0.02136121086865	-0.02136121086865\\
22	20	-0.0220946262084412	-0.0220946262084412\\
22	21	-0.0217268116040601	-0.0217268116040601\\
22	22	-0.0188068690779846	-0.0188068690779846\\
22	23	-0.0130805177632561	-0.0130805177632561\\
22	24	-0.00570942554981827	-0.00570942554981827\\
22	25	0.00183830129352916	0.00183830129352916\\
22	26	0.00827653183663103	0.00827653183663103\\
22	27	0.0139918019370363	0.0139918019370363\\
22	28	0.0171725858593211	0.0171725858593211\\
22	29	0.0168833056050864	0.0168833056050864\\
22	30	0.0156595259659505	0.0156595259659505\\
22	31	0.0134894092730612	0.0134894092730612\\
22	32	0.0100113607655608	0.0100113607655608\\
22	33	0.00678260408159391	0.00678260408159391\\
22	34	0.00430717479551602	0.00430717479551602\\
22	35	0.00274616940334992	0.00274616940334992\\
22	36	0.00214252458280106	0.00214252458280106\\
22	37	0.00220739259580503	0.00220739259580503\\
22	38	0.00313655674297111	0.00313655674297111\\
22	39	0.00523375345886467	0.00523375345886467\\
22	40	0.00829334091095681	0.00829334091095681\\
22	41	0.0115426149019708	0.0115426149019708\\
22	42	0.0150605569718438	0.0150605569718438\\
22	43	0.018863805725256	0.018863805725256\\
22	44	0.0213244449914595	0.0213244449914595\\
22	45	0.022444234604969	0.022444234604969\\
22	46	0.0224783361569422	0.0224783361569422\\
22	47	0.019429408769638	0.019429408769638\\
22	48	0.0139753116425946	0.0139753116425946\\
22	49	0.00734590748573856	0.00734590748573856\\
22	50	-0.000550430542027777	-0.000550430542027777\\
22	51	-0.00790350189003293	-0.00790350189003293\\
22	52	-0.0138186223333758	-0.0138186223333758\\
22	53	-0.0174474609425141	-0.0174474609425141\\
22	54	-0.0184584127463687	-0.0184584127463687\\
22	55	-0.0179920225322307	-0.0179920225322307\\
22	56	-0.0164506135238154	-0.0164506135238154\\
22	57	-0.0138758706184182	-0.0138758706184182\\
22	58	-0.0101005767221779	-0.0101005767221779\\
22	59	-0.00533071175276281	-0.00533071175276281\\
22	60	0	0\\
23	1	0	0\\
23	2	0.000937455965348372	0.000937455965348372\\
23	3	0.00183765590179663	0.00183765590179663\\
23	4	0.00266952295054052	0.00266952295054052\\
23	5	0.00352950995812806	0.00352950995812806\\
23	6	0.00437386014378066	0.00437386014378066\\
23	7	0.00570477102857562	0.00570477102857562\\
23	8	0.00602091029243065	0.00602091029243065\\
23	9	0.00576402213890928	0.00576402213890928\\
23	10	0.00514184109326522	0.00514184109326522\\
23	11	0.00422765020052138	0.00422765020052138\\
23	12	0.00285030705043074	0.00285030705043074\\
23	13	0.000483399430362181	0.000483399430362181\\
23	14	-0.00287131811709215	-0.00287131811709215\\
23	15	-0.00675463632616258	-0.00675463632616258\\
23	16	-0.0106631391578059	-0.0106631391578059\\
23	17	-0.0144674508893239	-0.0144674508893239\\
23	18	-0.0179484730049401	-0.0179484730049401\\
23	19	-0.0204959645310493	-0.0204959645310493\\
23	20	-0.0218715742859804	-0.0218715742859804\\
23	21	-0.0225253234069817	-0.0225253234069817\\
23	22	-0.0209158128321261	-0.0209158128321261\\
23	23	-0.0158851948179823	-0.0158851948179823\\
23	24	-0.00848253005916736	-0.00848253005916736\\
23	25	-0.00122716357477234	-0.00122716357477234\\
23	26	0.00535487619734247	0.00535487619734247\\
23	27	0.0124744710311404	0.0124744710311404\\
23	28	0.0171820457135403	0.0171820457135403\\
23	29	0.0182781093040736	0.0182781093040736\\
23	30	0.0182587509089847	0.0182587509089847\\
23	31	0.0167808696465427	0.0167808696465427\\
23	32	0.0135567805933372	0.0135567805933372\\
23	33	0.00990613313110701	0.00990613313110701\\
23	34	0.00712379738636419	0.00712379738636419\\
23	35	0.00591796480655667	0.00591796480655667\\
23	36	0.0049019501403781	0.0049019501403781\\
23	37	0.00436009323933398	0.00436009323933398\\
23	38	0.00597237355228985	0.00597237355228985\\
23	39	0.00837983118127102	0.00837983118127102\\
23	40	0.0109849105289963	0.0109849105289963\\
23	41	0.0144823086187425	0.0144823086187425\\
23	42	0.0181767793318562	0.0181767793318562\\
23	43	0.0214140519646954	0.0214140519646954\\
23	44	0.0232576933525895	0.0232576933525895\\
23	45	0.0235267588735119	0.0235267588735119\\
23	46	0.0223532434625512	0.0223532434625512\\
23	47	0.0181050456034859	0.0181050456034859\\
23	48	0.0114253770198145	0.0114253770198145\\
23	49	0.00435082569976732	0.00435082569976732\\
23	50	-0.00350977595358472	-0.00350977595358472\\
23	51	-0.010579811414783	-0.010579811414783\\
23	52	-0.0154366250561861	-0.0154366250561861\\
23	53	-0.0185243514173086	-0.0185243514173086\\
23	54	-0.018798295796564	-0.018798295796564\\
23	55	-0.0178757458060071	-0.0178757458060071\\
23	56	-0.0160244565614496	-0.0160244565614496\\
23	57	-0.0132679289643419	-0.0132679289643419\\
23	58	-0.00947971460688922	-0.00947971460688922\\
23	59	-0.00494129876363337	-0.00494129876363337\\
23	60	0	0\\
24	1	0	0\\
24	2	0.000953106842217132	0.000953106842217132\\
24	3	0.00187920357242948	0.00187920357242948\\
24	4	0.00269375965532328	0.00269375965532328\\
24	5	0.00357270240035127	0.00357270240035127\\
24	6	0.00439294176212422	0.00439294176212422\\
24	7	0.00414171615907415	0.00414171615907415\\
24	8	0.00456215729670808	0.00456215729670808\\
24	9	0.0044871049644517	0.0044871049644517\\
24	10	0.00381030142774102	0.00381030142774102\\
24	11	0.00287818308681443	0.00287818308681443\\
24	12	0.00166346090132246	0.00166346090132246\\
24	13	-0.000270306400203975	-0.000270306400203975\\
24	14	-0.00327764017148254	-0.00327764017148254\\
24	15	-0.00715125079636186	-0.00715125079636186\\
24	16	-0.0111900705685969	-0.0111900705685969\\
24	17	-0.0151650255274462	-0.0151650255274462\\
24	18	-0.0191232921252041	-0.0191232921252041\\
24	19	-0.0223910066716625	-0.0223910066716625\\
24	20	-0.0244983438394014	-0.0244983438394014\\
24	21	-0.0254114951796684	-0.0254114951796684\\
24	22	-0.0241805848293775	-0.0241805848293775\\
24	23	-0.0205408294303373	-0.0205408294303373\\
24	24	-0.0142530625675169	-0.0142530625675169\\
24	25	-0.00673628197296644	-0.00673628197296644\\
24	26	0.000823942563376946	0.000823942563376946\\
24	27	0.00840694163287793	0.00840694163287793\\
24	28	0.0138019686359209	0.0138019686359209\\
24	29	0.016475590323444	0.016475590323444\\
24	30	0.0174536214964323	0.0174536214964323\\
24	31	0.0167895819618055	0.0167895819618055\\
24	32	0.0147318083253525	0.0147318083253525\\
24	33	0.0113676088685547	0.0113676088685547\\
24	34	0.0085004104393131	0.0085004104393131\\
24	35	0.0074465078903346	0.0074465078903346\\
24	36	0.00593215175971171	0.00593215175971171\\
24	37	0.00486294681700424	0.00486294681700424\\
24	38	0.00708084167400459	0.00708084167400459\\
24	39	0.00983942817913743	0.00983942817913743\\
24	40	0.011983359472998	0.011983359472998\\
24	41	0.0155788204616948	0.0155788204616948\\
24	42	0.0189452287151723	0.0189452287151723\\
24	43	0.0209402645392518	0.0209402645392518\\
24	44	0.0220214099535388	0.0220214099535388\\
24	45	0.0215153449348165	0.0215153449348165\\
24	46	0.0189489935274044	0.0189489935274044\\
24	47	0.0135486883685845	0.0135486883685845\\
24	48	0.00597191882577856	0.00597191882577856\\
24	49	-0.00135994983911066	-0.00135994983911066\\
24	50	-0.00871514533601866	-0.00871514533601866\\
24	51	-0.0154232482993588	-0.0154232482993588\\
24	52	-0.0196018631719193	-0.0196018631719193\\
24	53	-0.0201711608898692	-0.0201711608898692\\
24	54	-0.0197439078652088	-0.0197439078652088\\
24	55	-0.018333603514993	-0.018333603514993\\
24	56	-0.0160249468740614	-0.0160249468740614\\
24	57	-0.0129521696662285	-0.0129521696662285\\
24	58	-0.00903133994320083	-0.00903133994320083\\
24	59	-0.00463331426168073	-0.00463331426168073\\
24	60	0	0\\
25	1	0	0\\
25	2	0.000898810495790445	0.000898810495790445\\
25	3	0.0017620502651114	0.0017620502651114\\
25	4	0.00251986533411265	0.00251986533411265\\
25	5	0.00330492891998434	0.00330492891998434\\
25	6	0.00405341982605834	0.00405341982605834\\
25	7	0.00618754503187331	0.00618754503187331\\
25	8	0.00671930872849596	0.00671930872849596\\
25	9	0.00686626065898234	0.00686626065898234\\
25	10	0.00627777957487494	0.00627777957487494\\
25	11	0.00541613886157089	0.00541613886157089\\
25	12	0.00423385269193652	0.00423385269193652\\
25	13	0.00257002513390543	0.00257002513390543\\
25	14	-0.000158523105312295	-0.000158523105312295\\
25	15	-0.00389993669549808	-0.00389993669549808\\
25	16	-0.00803857346886713	-0.00803857346886713\\
25	17	-0.0121192075761698	-0.0121192075761698\\
25	18	-0.0159410492159013	-0.0159410492159013\\
25	19	-0.0191959995680307	-0.0191959995680307\\
25	20	-0.0219057161321038	-0.0219057161321038\\
25	21	-0.023275707460074	-0.023275707460074\\
25	22	-0.0226467043720876	-0.0226467043720876\\
25	23	-0.0204288917074268	-0.0204288917074268\\
25	24	-0.0155747422163677	-0.0155747422163677\\
25	25	-0.00838363399715408	-0.00838363399715408\\
25	26	-0.000308937715864307	-0.000308937715864307\\
25	27	0.00737834910401387	0.00737834910401387\\
25	28	0.0138016622533766	0.0138016622533766\\
25	29	0.0185120114653613	0.0185120114653613\\
25	30	0.0201926319432909	0.0201926319432909\\
25	31	0.0201688325633695	0.0201688325633695\\
25	32	0.0197014677217175	0.0197014677217175\\
25	33	0.0171111264515616	0.0171111264515616\\
25	34	0.014239937587847	0.014239937587847\\
25	35	0.0132429983085799	0.0132429983085799\\
25	36	0.0119869219420499	0.0119869219420499\\
25	37	0.0111565423472694	0.0111565423472694\\
25	38	0.0131905343910429	0.0131905343910429\\
25	39	0.0155307426367261	0.0155307426367261\\
25	40	0.0173322301257715	0.0173322301257715\\
25	41	0.0209056257513166	0.0209056257513166\\
25	42	0.0236818989590407	0.0236818989590407\\
25	43	0.0242149281957692	0.0242149281957692\\
25	44	0.0243933783504718	0.0243933783504718\\
25	45	0.0229591272741739	0.0229591272741739\\
25	46	0.0186668444504289	0.0186668444504289\\
25	47	0.0121793402119859	0.0121793402119859\\
25	48	0.00428828651656887	0.00428828651656887\\
25	49	-0.00316666634423253	-0.00316666634423253\\
25	50	-0.00975548846000283	-0.00975548846000283\\
25	51	-0.0154232228702209	-0.0154232228702209\\
25	52	-0.0185338326455762	-0.0185338326455762\\
25	53	-0.0206214208947379	-0.0206214208947379\\
25	54	-0.019660531297972	-0.019660531297972\\
25	55	-0.0179180992576346	-0.0179180992576346\\
25	56	-0.0153892365661457	-0.0153892365661457\\
25	57	-0.0121656427720865	-0.0121656427720865\\
25	58	-0.00831484115333356	-0.00831484115333356\\
25	59	-0.00419400400426967	-0.00419400400426967\\
25	60	0	0\\
26	1	0	0\\
26	2	0.000836549081319625	0.000836549081319625\\
26	3	0.00163676022461227	0.00163676022461227\\
26	4	0.00239003549600418	0.00239003549600418\\
26	5	0.00311887394887911	0.00311887394887911\\
26	6	0.00388759606489166	0.00388759606489166\\
26	7	0.00381938212002213	0.00381938212002213\\
26	8	0.00454633814300148	0.00454633814300148\\
26	9	0.00492335592329923	0.00492335592329923\\
26	10	0.00454399798461186	0.00454399798461186\\
26	11	0.00371025416450287	0.00371025416450287\\
26	12	0.00242380729453584	0.00242380729453584\\
26	13	0.000853584992918991	0.000853584992918991\\
26	14	-0.00153393731347503	-0.00153393731347503\\
26	15	-0.00480299480694358	-0.00480299480694358\\
26	16	-0.00880461920801481	-0.00880461920801481\\
26	17	-0.0130154658186885	-0.0130154658186885\\
26	18	-0.0168046795563139	-0.0168046795563139\\
26	19	-0.0200868695227068	-0.0200868695227068\\
26	20	-0.023438048005081	-0.023438048005081\\
26	21	-0.0259511245702932	-0.0259511245702932\\
26	22	-0.0265609025388313	-0.0265609025388313\\
26	23	-0.0247542410567799	-0.0247542410567799\\
26	24	-0.0201790103577647	-0.0201790103577647\\
26	25	-0.0139073301173116	-0.0139073301173116\\
26	26	-0.00662996865718171	-0.00662996865718171\\
26	27	0.000907524799737921	0.000907524799737921\\
26	28	0.00870239154890716	0.00870239154890716\\
26	29	0.0153717625035768	0.0153717625035768\\
26	30	0.0178658787323977	0.0178658787323977\\
26	31	0.0185461152405026	0.0185461152405026\\
26	32	0.0194621323585492	0.0194621323585492\\
26	33	0.0180956831187206	0.0180956831187206\\
26	34	0.015734587886338	0.015734587886338\\
26	35	0.0147498139766912	0.0147498139766912\\
26	36	0.0141003985752068	0.0141003985752068\\
26	37	0.0140486645535108	0.0140486645535108\\
26	38	0.0156019679670376	0.0156019679670376\\
26	39	0.0172971720978474	0.0172971720978474\\
26	40	0.0187984546729018	0.0187984546729018\\
26	41	0.0214903416200845	0.0214903416200845\\
26	42	0.023044921267569	0.023044921267569\\
26	43	0.02229027496049	0.02229027496049\\
26	44	0.0214916221757582	0.0214916221757582\\
26	45	0.0188812615929211	0.0188812615929211\\
26	46	0.0127474229809498	0.0127474229809498\\
26	47	0.0053553581380837	0.0053553581380837\\
26	48	-0.00217141944035693	-0.00217141944035693\\
26	49	-0.00952776254369284	-0.00952776254369284\\
26	50	-0.0157870696253455	-0.0157870696253455\\
26	51	-0.0205124838246256	-0.0205124838246256\\
26	52	-0.0224553339244151	-0.0224553339244151\\
26	53	-0.0212453081511656	-0.0212453081511656\\
26	54	-0.0196048728863153	-0.0196048728863153\\
26	55	-0.0173294510596001	-0.0173294510596001\\
26	56	-0.0144940434776926	-0.0144940434776926\\
26	57	-0.0110841801769379	-0.0110841801769379\\
26	58	-0.00737791525288205	-0.00737791525288205\\
26	59	-0.00363407167480082	-0.00363407167480082\\
26	60	0	0\\
27	1	0	0\\
27	2	0.000832708096353701	0.000832708096353701\\
27	3	0.00163081296181479	0.00163081296181479\\
27	4	0.00241614378810339	0.00241614378810339\\
27	5	0.00311166685045544	0.00311166685045544\\
27	6	0.00386061936168396	0.00386061936168396\\
27	7	0.0047274272794241	0.0047274272794241\\
27	8	0.00550262746608668	0.00550262746608668\\
27	9	0.00594170250642372	0.00594170250642372\\
27	10	0.00577025507741207	0.00577025507741207\\
27	11	0.00497983957758902	0.00497983957758902\\
27	12	0.00371336252054157	0.00371336252054157\\
27	13	0.00220812864659153	0.00220812864659153\\
27	14	0.000114068982622325	0.000114068982622325\\
27	15	-0.0027209422379129	-0.0027209422379129\\
27	16	-0.00651405007349324	-0.00651405007349324\\
27	17	-0.0108793228448254	-0.0108793228448254\\
27	18	-0.0150378558577276	-0.0150378558577276\\
27	19	-0.0185293800008085	-0.0185293800008085\\
27	20	-0.0216660813803029	-0.0216660813803029\\
27	21	-0.0244134925882688	-0.0244134925882688\\
27	22	-0.0261046785202105	-0.0261046785202105\\
27	23	-0.0248803172320263	-0.0248803172320263\\
27	24	-0.0207900415301012	-0.0207900415301012\\
27	25	-0.0156307694638228	-0.0156307694638228\\
27	26	-0.00943244229539261	-0.00943244229539261\\
27	27	-0.00223689088485653	-0.00223689088485653\\
27	28	0.00609209425981971	0.00609209425981971\\
27	29	0.0137211792132146	0.0137211792132146\\
27	30	0.017717095464604	0.017717095464604\\
27	31	0.0199332548966088	0.0199332548966088\\
27	32	0.0219747822864005	0.0219747822864005\\
27	33	0.0222528639971284	0.0222528639971284\\
27	34	0.0212805528677881	0.0212805528677881\\
27	35	0.0203806954707479	0.0203806954707479\\
27	36	0.0199409892271634	0.0199409892271634\\
27	37	0.0203833163501707	0.0203833163501707\\
27	38	0.0214760483861507	0.0214760483861507\\
27	39	0.0228268734729763	0.0228268734729763\\
27	40	0.0240787472545305	0.0240787472545305\\
27	41	0.0251233705211988	0.0251233705211988\\
27	42	0.0250865879942317	0.0250865879942317\\
27	43	0.0234091894002751	0.0234091894002751\\
27	44	0.0212909506013443	0.0212909506013443\\
27	45	0.0171181031793014	0.0171181031793014\\
27	46	0.00946349136483356	0.00946349136483356\\
27	47	0.00140382280162715	0.00140382280162715\\
27	48	-0.00546373674997418	-0.00546373674997418\\
27	49	-0.0120946106004405	-0.0120946106004405\\
27	50	-0.0177568410710496	-0.0177568410710496\\
27	51	-0.0214781688485582	-0.0214781688485582\\
27	52	-0.0224819142216122	-0.0224819142216122\\
27	53	-0.0215408472802885	-0.0215408472802885\\
27	54	-0.0195436507773053	-0.0195436507773053\\
27	55	-0.0169265578396066	-0.0169265578396066\\
27	56	-0.0138677656693734	-0.0138677656693734\\
27	57	-0.0102975310411558	-0.0102975310411558\\
27	58	-0.0066861602691246	-0.0066861602691246\\
27	59	-0.00322159907202606	-0.00322159907202606\\
27	60	0	0\\
28	1	0	0\\
28	2	0.00066550796155374	0.00066550796155374\\
28	3	0.0013288942655492	0.0013288942655492\\
28	4	0.00201001309492129	0.00201001309492129\\
28	5	0.00262770853484927	0.00262770853484927\\
28	6	0.00329094040850032	0.00329094040850032\\
28	7	0.00487412224933528	0.00487412224933528\\
28	8	0.00568458529290502	0.00568458529290502\\
28	9	0.00629930012550471	0.00629930012550471\\
28	10	0.00648885881280233	0.00648885881280233\\
28	11	0.00599006597073489	0.00599006597073489\\
28	12	0.00495018786369811	0.00495018786369811\\
28	13	0.00348457367341912	0.00348457367341912\\
28	14	0.00147439637064261	0.00147439637064261\\
28	15	-0.00117370099710594	-0.00117370099710594\\
28	16	-0.00458463671162547	-0.00458463671162547\\
28	17	-0.00861459589815484	-0.00861459589815484\\
28	18	-0.0129217398250064	-0.0129217398250064\\
28	19	-0.0166975322618435	-0.0166975322618435\\
28	20	-0.0194261987674536	-0.0194261987674536\\
28	21	-0.0218447370775153	-0.0218447370775153\\
28	22	-0.0243996153964888	-0.0243996153964888\\
28	23	-0.0249773949053448	-0.0249773949053448\\
28	24	-0.0226089758685333	-0.0226089758685333\\
28	25	-0.0180342306062638	-0.0180342306062638\\
28	26	-0.0117796357464735	-0.0117796357464735\\
28	27	-0.00472674124834261	-0.00472674124834261\\
28	28	0.00298275289831056	0.00298275289831056\\
28	29	0.0105495509783762	0.0105495509783762\\
28	30	0.0165657528891043	0.0165657528891043\\
28	31	0.0208313895644007	0.0208313895644007\\
28	32	0.023593306705608	0.023593306705608\\
28	33	0.0254981309246389	0.0254981309246389\\
28	34	0.0265378775112982	0.0265378775112982\\
28	35	0.026367498181795	0.026367498181795\\
28	36	0.0264421173001766	0.0264421173001766\\
28	37	0.0272200802180698	0.0272200802180698\\
28	38	0.0275952963880737	0.0275952963880737\\
28	39	0.0282091461672703	0.0282091461672703\\
28	40	0.0287406941111214	0.0287406941111214\\
28	41	0.0278638764192709	0.0278638764192709\\
28	42	0.0262156855246322	0.0262156855246322\\
28	43	0.0237444302374404	0.0237444302374404\\
28	44	0.0197979279870518	0.0197979279870518\\
28	45	0.0137932814846659	0.0137932814846659\\
28	46	0.00560458788564109	0.00560458788564109\\
28	47	-0.00247694928031623	-0.00247694928031623\\
28	48	-0.00909466197623123	-0.00909466197623123\\
28	49	-0.0151558631430007	-0.0151558631430007\\
28	50	-0.0198975399294934	-0.0198975399294934\\
28	51	-0.0221480778046491	-0.0221480778046491\\
28	52	-0.0218800717865263	-0.0218800717865263\\
28	53	-0.0208791934440338	-0.0208791934440338\\
28	54	-0.0184707138772547	-0.0184707138772547\\
28	55	-0.015600843253496	-0.015600843253496\\
28	56	-0.0124056504137163	-0.0124056504137163\\
28	57	-0.0089055869409822	-0.0089055869409822\\
28	58	-0.00559087899480937	-0.00559087899480937\\
28	59	-0.00262869037006509	-0.00262869037006509\\
28	60	0	0\\
29	1	0	0\\
29	2	0.000597245004697743	0.000597245004697743\\
29	3	0.00122751956065878	0.00122751956065878\\
29	4	0.00192124743517397	0.00192124743517397\\
29	5	0.00258935619577563	0.00258935619577563\\
29	6	0.00329061713196946	0.00329061713196946\\
29	7	0.00241071964428663	0.00241071964428663\\
29	8	0.00324105590731969	0.00324105590731969\\
29	9	0.00395861772925009	0.00395861772925009\\
29	10	0.00434858074527843	0.00434858074527843\\
29	11	0.00403819698921958	0.00403819698921958\\
29	12	0.00310789181944033	0.00310789181944033\\
29	13	0.00163921376427689	0.00163921376427689\\
29	14	-0.000345192227572946	-0.000345192227572946\\
29	15	-0.0028844219934079	-0.0028844219934079\\
29	16	-0.00590530031302269	-0.00590530031302269\\
29	17	-0.00939719993522752	-0.00939719993522752\\
29	18	-0.013514106948295	-0.013514106948295\\
29	19	-0.0176677989124529	-0.0176677989124529\\
29	20	-0.0208442858805916	-0.0208442858805916\\
29	21	-0.0233294838003968	-0.0233294838003968\\
29	22	-0.0259628645548651	-0.0259628645548651\\
29	23	-0.0275857724164758	-0.0275857724164758\\
29	24	-0.0266915167226037	-0.0266915167226037\\
29	25	-0.0227185200397048	-0.0227185200397048\\
29	26	-0.0167655457498925	-0.0167655457498925\\
29	27	-0.0105016295695657	-0.0105016295695657\\
29	28	-0.00387817469079123	-0.00387817469079123\\
29	29	0.0037783692430985	0.0037783692430985\\
29	30	0.0119942601177151	0.0119942601177151\\
29	31	0.0182167538154045	0.0182167538154045\\
29	32	0.0217052344225315	0.0217052344225315\\
29	33	0.024997231314038	0.024997231314038\\
29	34	0.02774924717091	0.02774924717091\\
29	35	0.0286636581831512	0.0286636581831512\\
29	36	0.0298426580913444	0.0298426580913444\\
29	37	0.0312006311198206	0.0312006311198206\\
29	38	0.030787252079912	0.030787252079912\\
29	39	0.0302241017346019	0.0302241017346019\\
29	40	0.0297388982167994	0.0297388982167994\\
29	41	0.027267340035589	0.027267340035589\\
29	42	0.0240870441399527	0.0240870441399527\\
29	43	0.0204461523213742	0.0204461523213742\\
29	44	0.0142517756383485	0.0142517756383485\\
29	45	0.00614775355857767	0.00614775355857767\\
29	46	-0.00198262626566735	-0.00198262626566735\\
29	47	-0.00923319327129109	-0.00923319327129109\\
29	48	-0.0155105748440111	-0.0155105748440111\\
29	49	-0.0211750716976567	-0.0211750716976567\\
29	50	-0.025056653002884	-0.025056653002884\\
29	51	-0.0260472758539833	-0.0260472758539833\\
29	52	-0.0247809707882884	-0.0247809707882884\\
29	53	-0.0207307758392854	-0.0207307758392854\\
29	54	-0.0179654262185168	-0.0179654262185168\\
29	55	-0.0147994414511238	-0.0147994414511238\\
29	56	-0.0113749155512633	-0.0113749155512633\\
29	57	-0.00786928642838584	-0.00786928642838584\\
29	58	-0.00476284650563131	-0.00476284650563131\\
29	59	-0.0021822095942533	-0.0021822095942533\\
29	60	0	0\\
30	1	0	0\\
30	2	0.000497421425875215	0.000497421425875215\\
30	3	0.00104975215541089	0.00104975215541089\\
30	4	0.00168709283497413	0.00168709283497413\\
30	5	0.00232247876632125	0.00232247876632125\\
30	6	0.0029624092970713	0.0029624092970713\\
30	7	0.0049704827395318	0.0049704827395318\\
30	8	0.00567141629561326	0.00567141629561326\\
30	9	0.00632858648680126	0.00632858648680126\\
30	10	0.00683901465124664	0.00683901465124664\\
30	11	0.00675861778352809	0.00675861778352809\\
30	12	0.00614149639448041	0.00614149639448041\\
30	13	0.00498206356479616	0.00498206356479616\\
30	14	0.00334167577125921	0.00334167577125921\\
30	15	0.0010368575261176	0.0010368575261176\\
30	16	-0.0018192709611689	-0.0018192709611689\\
30	17	-0.00503557954528701	-0.00503557954528701\\
30	18	-0.00869327472872929	-0.00869327472872929\\
30	19	-0.0127489042959014	-0.0127489042959014\\
30	20	-0.0164012968312774	-0.0164012968312774\\
30	21	-0.0192173135282435	-0.0192173135282435\\
30	22	-0.0215531902628903	-0.0215531902628903\\
30	23	-0.0233008422920456	-0.0233008422920456\\
30	24	-0.0235893870688504	-0.0235893870688504\\
30	25	-0.0212058493560727	-0.0212058493560727\\
30	26	-0.0167522687799567	-0.0167522687799567\\
30	27	-0.0113904670367605	-0.0113904670367605\\
30	28	-0.00501775838458958	-0.00501775838458958\\
30	29	0.00315127465663276	0.00315127465663276\\
30	30	0.0126267712259953	0.0126267712259953\\
30	31	0.0200942551435063	0.0200942551435063\\
30	32	0.0250716209551257	0.0250716209551257\\
30	33	0.0302424938268363	0.0302424938268363\\
30	34	0.0343483744990275	0.0343483744990275\\
30	35	0.0362337249856629	0.0362337249856629\\
30	36	0.0382999203260107	0.0382999203260107\\
30	37	0.0398669408008568	0.0398669408008568\\
30	38	0.038717483025081	0.038717483025081\\
30	39	0.0368931529311298	0.0368931529311298\\
30	40	0.0353016883506441	0.0353016883506441\\
30	41	0.0316084997493716	0.0316084997493716\\
30	42	0.0268221990551406	0.0268221990551406\\
30	43	0.0217675826551956	0.0217675826551956\\
30	44	0.0140823224666729	0.0140823224666729\\
30	45	0.00466775751402495	0.00466775751402495\\
30	46	-0.00351280141361694	-0.00351280141361694\\
30	47	-0.0102106644748194	-0.0102106644748194\\
30	48	-0.0161014404326362	-0.0161014404326362\\
30	49	-0.0208872966140232	-0.0208872966140232\\
30	50	-0.0233760454897705	-0.0233760454897705\\
30	51	-0.0229702776345049	-0.0229702776345049\\
30	52	-0.0209252158504324	-0.0209252158504324\\
30	53	-0.0196114468039935	-0.0196114468039935\\
30	54	-0.0167449529043732	-0.0167449529043732\\
30	55	-0.0135032552255655	-0.0135032552255655\\
30	56	-0.0100656812488284	-0.0100656812488284\\
30	57	-0.00674110366955894	-0.00674110366955894\\
30	58	-0.00395026990586214	-0.00395026990586214\\
30	59	-0.00177207161928183	-0.00177207161928183\\
30	60	0	0\\
31	1	0	0\\
31	2	0.000283501527852346	0.000283501527852346\\
31	3	0.000660842056877697	0.000660842056877697\\
31	4	0.0011510625756438	0.0011510625756438\\
31	5	0.00174157382032183	0.00174157382032183\\
31	6	0.00234162896906188	0.00234162896906188\\
31	7	0.0026154557296172	0.0026154557296172\\
31	8	0.00330618862419945	0.00330618862419945\\
31	9	0.00408624643151462	0.00408624643151462\\
31	10	0.0048448998847887	0.0048448998847887\\
31	11	0.00516890053044426	0.00516890053044426\\
31	12	0.00496124375440148	0.00496124375440148\\
31	13	0.00414890281649666	0.00414890281649666\\
31	14	0.00285334118389413	0.00285334118389413\\
31	15	0.000780771789437222	0.000780771789437222\\
31	16	-0.00204048364821058	-0.00204048364821058\\
31	17	-0.00523448450650681	-0.00523448450650681\\
31	18	-0.00853735211778604	-0.00853735211778604\\
31	19	-0.0121744996007299	-0.0121744996007299\\
31	20	-0.015889346065557	-0.015889346065557\\
31	21	-0.0191126424105687	-0.0191126424105687\\
31	22	-0.0216409242214702	-0.0216409242214702\\
31	23	-0.0239605052794281	-0.0239605052794281\\
31	24	-0.0254796949126837	-0.0254796949126837\\
31	25	-0.0244591012670341	-0.0244591012670341\\
31	26	-0.02090773778284	-0.02090773778284\\
31	27	-0.0156007275468333	-0.0156007275468333\\
31	28	-0.00913485980652746	-0.00913485980652746\\
31	29	-0.00142449552870445	-0.00142449552870445\\
31	30	0.00745170891675999	0.00745170891675999\\
31	31	0.0156626076128534	0.0156626076128534\\
31	32	0.0231005423225938	0.0231005423225938\\
31	33	0.0305229034211821	0.0305229034211821\\
31	34	0.0360587023279472	0.0360587023279472\\
31	35	0.0391802304589394	0.0391802304589394\\
31	36	0.0413789903121999	0.0413789903121999\\
31	37	0.0422920311291836	0.0422920311291836\\
31	38	0.0410650988695449	0.0410650988695449\\
31	39	0.0386245078484511	0.0386245078484511\\
31	40	0.0355201664559293	0.0355201664559293\\
31	41	0.0304389783975184	0.0304389783975184\\
31	42	0.0237013190407141	0.0237013190407141\\
31	43	0.0165216039857641	0.0165216039857641\\
31	44	0.00800140433333864	0.00800140433333864\\
31	45	-0.00115336796107392	-0.00115336796107392\\
31	46	-0.00884781550404392	-0.00884781550404392\\
31	47	-0.0153517686875814	-0.0153517686875814\\
31	48	-0.0211366726144765	-0.0211366726144765\\
31	49	-0.0250073170177212	-0.0250073170177212\\
31	50	-0.0260344888279248	-0.0260344888279248\\
31	51	-0.0244066617536839	-0.0244066617536839\\
31	52	-0.0216968986499741	-0.0216968986499741\\
31	53	-0.0183745158085925	-0.0183745158085925\\
31	54	-0.0152521545136473	-0.0152521545136473\\
31	55	-0.0118790619670154	-0.0118790619670154\\
31	56	-0.00843206919093664	-0.00843206919093664\\
31	57	-0.00539114357895063	-0.00539114357895063\\
31	58	-0.00300125528574561	-0.00300125528574561\\
31	59	-0.00130534972372489	-0.00130534972372489\\
31	60	0	0\\
32	1	0	0\\
32	2	0.000224131689304056	0.000224131689304056\\
32	3	0.000559765187014675	0.000559765187014675\\
32	4	0.00103167144876499	0.00103167144876499\\
32	5	0.00166780046943663	0.00166780046943663\\
32	6	0.0023248780562824	0.0023248780562824\\
32	7	0.00187869212835661	0.00187869212835661\\
32	8	0.0025478532424955	0.0025478532424955\\
32	9	0.00333383358988603	0.00333383358988603\\
32	10	0.00411541911964623	0.00411541911964623\\
32	11	0.00462887209329892	0.00462887209329892\\
32	12	0.00459713862183037	0.00459713862183037\\
32	13	0.00398278462325407	0.00398278462325407\\
32	14	0.00296393633450027	0.00296393633450027\\
32	15	0.0013216310641098	0.0013216310641098\\
32	16	-0.00114742210792782	-0.00114742210792782\\
32	17	-0.00425788997565067	-0.00425788997565067\\
32	18	-0.00752497173323404	-0.00752497173323404\\
32	19	-0.0109143842395525	-0.0109143842395525\\
32	20	-0.0144629010174964	-0.0144629010174964\\
32	21	-0.0177560225999988	-0.0177560225999988\\
32	22	-0.0204625393939215	-0.0204625393939215\\
32	23	-0.023281429329053	-0.023281429329053\\
32	24	-0.0256107538251529	-0.0256107538251529\\
32	25	-0.025652797575844	-0.025652797575844\\
32	26	-0.0229356800877041	-0.0229356800877041\\
32	27	-0.0179947882288909	-0.0179947882288909\\
32	28	-0.0119310696077485	-0.0119310696077485\\
32	29	-0.00502502851996985	-0.00502502851996985\\
32	30	0.00332448144807689	0.00332448144807689\\
32	31	0.0129128742516836	0.0129128742516836\\
32	32	0.0225542222964176	0.0225542222964176\\
32	33	0.0306965715799013	0.0306965715799013\\
32	34	0.0370010204603041	0.0370010204603041\\
32	35	0.0417374415645312	0.0417374415645312\\
32	36	0.0439907963484865	0.0439907963484865\\
32	37	0.0440865164968694	0.0440865164968694\\
32	38	0.0432789200529417	0.0432789200529417\\
32	39	0.0405581602031894	0.0405581602031894\\
32	40	0.0356048281231062	0.0356048281231062\\
32	41	0.0294878607002517	0.0294878607002517\\
32	42	0.0218414931405221	0.0218414931405221\\
32	43	0.0126138266622559	0.0126138266622559\\
32	44	0.00289527556228597	0.00289527556228597\\
32	45	-0.00587044558239242	-0.00587044558239242\\
32	46	-0.0129062238784738	-0.0129062238784738\\
32	47	-0.0189476120739438	-0.0189476120739438\\
32	48	-0.0240331719101456	-0.0240331719101456\\
32	49	-0.0266211344829518	-0.0266211344829518\\
32	50	-0.0263335775452947	-0.0263335775452947\\
32	51	-0.0241282036256949	-0.0241282036256949\\
32	52	-0.0213411400093378	-0.0213411400093378\\
32	53	-0.0173412742214929	-0.0173412742214929\\
32	54	-0.014158463980804	-0.014158463980804\\
32	55	-0.0107623140227348	-0.0107623140227348\\
32	56	-0.00739529050815275	-0.00739529050815275\\
32	57	-0.00460520357507036	-0.00460520357507036\\
32	58	-0.00250788762852478	-0.00250788762852478\\
32	59	-0.00108119497580253	-0.00108119497580253\\
32	60	0	0\\
33	1	0	0\\
33	2	9.56273876503401e-05	9.56273876503401e-05\\
33	3	0.000298587674779702	0.000298587674779702\\
33	4	0.000645951650616866	0.000645951650616866\\
33	5	0.00118666179755854	0.00118666179755854\\
33	6	0.00178602313634453	0.00178602313634453\\
33	7	0.00440381746838718	0.00440381746838718\\
33	8	0.00500183240873042	0.00500183240873042\\
33	9	0.00572984414927204	0.00572984414927204\\
33	10	0.00653347063233556	0.00653347063233556\\
33	11	0.00730878376576786	0.00730878376576786\\
33	12	0.00766705454152735	0.00766705454152735\\
33	13	0.00750187002428957	0.00750187002428957\\
33	14	0.00694293676497418	0.00694293676497418\\
33	15	0.00593941107580704	0.00593941107580704\\
33	16	0.00413050277941585	0.00413050277941585\\
33	17	0.001339784758508	0.001339784758508\\
33	18	-0.00197235298933496	-0.00197235298933496\\
33	19	-0.00534993480260057	-0.00534993480260057\\
33	20	-0.00878132260174561	-0.00878132260174561\\
33	21	-0.0121033667696432	-0.0121033667696432\\
33	22	-0.0150089396449801	-0.0150089396449801\\
33	23	-0.0179539173637282	-0.0179539173637282\\
33	24	-0.0207020952842198	-0.0207020952842198\\
33	25	-0.0220936345808481	-0.0220936345808481\\
33	26	-0.0208866345930359	-0.0208866345930359\\
33	27	-0.0167341363113496	-0.0167341363113496\\
33	28	-0.0107561541317834	-0.0107561541317834\\
33	29	-0.00375868692629433	-0.00375868692629433\\
33	30	0.00478322062909758	0.00478322062909758\\
33	31	0.0152710693079348	0.0152710693079348\\
33	32	0.0255195072938763	0.0255195072938763\\
33	33	0.0333006722640695	0.0333006722640695\\
33	34	0.0401749581892499	0.0401749581892499\\
33	35	0.0464416894915442	0.0464416894915442\\
33	36	0.0490780901038203	0.0490780901038203\\
33	37	0.0486898653869567	0.0486898653869567\\
33	38	0.0477148244851593	0.0477148244851593\\
33	39	0.0441729386536592	0.0441729386536592\\
33	40	0.0373789798405411	0.0373789798405411\\
33	41	0.0303322726630625	0.0303322726630625\\
33	42	0.0227562861728123	0.0227562861728123\\
33	43	0.0131268457056335	0.0131268457056335\\
33	44	0.00313501311138981	0.00313501311138981\\
33	45	-0.00533173247845975	-0.00533173247845975\\
33	46	-0.0122778885252742	-0.0122778885252742\\
33	47	-0.018069946422285	-0.018069946422285\\
33	48	-0.0220231358319454	-0.0220231358319454\\
33	49	-0.0229427581559502	-0.0229427581559502\\
33	50	-0.0213085571164025	-0.0213085571164025\\
33	51	-0.0186497111723141	-0.0186497111723141\\
33	52	-0.0158536356110413	-0.0158536356110413\\
33	53	-0.0150324571766023	-0.0150324571766023\\
33	54	-0.0118930518108322	-0.0118930518108322\\
33	55	-0.00867478449799425	-0.00867478449799425\\
33	56	-0.00569037671741054	-0.00569037671741054\\
33	57	-0.0033919846534392	-0.0033919846534392\\
33	58	-0.00178183404619974	-0.00178183404619974\\
33	59	-0.000750388353113147	-0.000750388353113147\\
33	60	0	0\\
34	1	0	0\\
34	2	-3.49308288130323e-05	-3.49308288130323e-05\\
34	3	3.27018817930877e-05	3.27018817930877e-05\\
34	4	0.000269944233347216	0.000269944233347216\\
34	5	0.000738548140357888	0.000738548140357888\\
34	6	0.00135976725778088	0.00135976725778088\\
34	7	0.000761864834599018	0.000761864834599018\\
34	8	0.0014837572283977	0.0014837572283977\\
34	9	0.00233251324804258	0.00233251324804258\\
34	10	0.00327842414800198	0.00327842414800198\\
34	11	0.00436844424052304	0.00436844424052304\\
34	12	0.00515296454065991	0.00515296454065991\\
34	13	0.0054255404342084	0.0054255404342084\\
34	14	0.00515195422527169	0.00515195422527169\\
34	15	0.00451101803431624	0.00451101803431624\\
34	16	0.00325526880959185	0.00325526880959185\\
34	17	0.000965556765097004	0.000965556765097004\\
34	18	-0.00226013013149531	-0.00226013013149531\\
34	19	-0.00583580414876472	-0.00583580414876472\\
34	20	-0.00957380014668808	-0.00957380014668808\\
34	21	-0.0132818969428064	-0.0132818969428064\\
34	22	-0.01647970566999	-0.01647970566999\\
34	23	-0.0191459230648401	-0.0191459230648401\\
34	24	-0.0215946562921826	-0.0215946562921826\\
34	25	-0.0237151708620594	-0.0237151708620594\\
34	26	-0.0237991495166726	-0.0237991495166726\\
34	27	-0.0205417608633749	-0.0205417608633749\\
34	28	-0.0146997344134644	-0.0146997344134644\\
34	29	-0.00765780069442934	-0.00765780069442934\\
34	30	0.00041129929368563	0.00041129929368563\\
34	31	0.0102852932219334	0.0102852932219334\\
34	32	0.0204086506771729	0.0204086506771729\\
34	33	0.0287624199801645	0.0287624199801645\\
34	34	0.0363528473326481	0.0363528473326481\\
34	35	0.0428663998645764	0.0428663998645764\\
34	36	0.0457744979753626	0.0457744979753626\\
34	37	0.0454846746685173	0.0454846746685173\\
34	38	0.0437432932501726	0.0437432932501726\\
34	39	0.0394408873297081	0.0394408873297081\\
34	40	0.0321087274152708	0.0321087274152708\\
34	41	0.02405054306586	0.02405054306586\\
34	42	0.0155216274029071	0.0155216274029071\\
34	43	0.00587516860414971	0.00587516860414971\\
34	44	-0.00312284679432539	-0.00312284679432539\\
34	45	-0.010491112950062	-0.010491112950062\\
34	46	-0.0169587706099962	-0.0169587706099962\\
34	47	-0.0222155960417227	-0.0222155960417227\\
34	48	-0.0249579097519478	-0.0249579097519478\\
34	49	-0.0246975715379465	-0.0246975715379465\\
34	50	-0.0225033374245583	-0.0225033374245583\\
34	51	-0.0199227354190757	-0.0199227354190757\\
34	52	-0.017242933587147	-0.017242933587147\\
34	53	-0.013068431540202	-0.013068431540202\\
34	54	-0.00987459193078829	-0.00987459193078829\\
34	55	-0.00678310062366263	-0.00678310062366263\\
34	56	-0.00416666096645609	-0.00416666096645609\\
34	57	-0.00231322026700946	-0.00231322026700946\\
34	58	-0.00114082194210472	-0.00114082194210472\\
34	59	-0.000454598711766822	-0.000454598711766822\\
34	60	0	0\\
35	1	0	0\\
35	2	-3.29081867568958e-06	-3.29081867568958e-06\\
35	3	6.72009254160635e-05	6.72009254160635e-05\\
35	4	0.000319523430793411	0.000319523430793411\\
35	5	0.000765633655649424	0.000765633655649424\\
35	6	0.001450438710908	0.001450438710908\\
35	7	0.00173007493392858	0.00173007493392858\\
35	8	0.00256580612566101	0.00256580612566101\\
35	9	0.00340769632320522	0.00340769632320522\\
35	10	0.0043348335885263	0.0043348335885263\\
35	11	0.00544283007413812	0.00544283007413812\\
35	12	0.0064418095024363	0.0064418095024363\\
35	13	0.00705266058786555	0.00705266058786555\\
35	14	0.00702717134574038	0.00702717134574038\\
35	15	0.00663142956282968	0.00663142956282968\\
35	16	0.00583285509863707	0.00583285509863707\\
35	17	0.00418813767489541	0.00418813767489541\\
35	18	0.00138143429158107	0.00138143429158107\\
35	19	-0.00219502216238292	-0.00219502216238292\\
35	20	-0.0061080626882269	-0.0061080626882269\\
35	21	-0.00991795573679922	-0.00991795573679922\\
35	22	-0.0131892736169217	-0.0131892736169217\\
35	23	-0.0154657869711199	-0.0154657869711199\\
35	24	-0.0173487112893763	-0.0173487112893763\\
35	25	-0.0195600013375694	-0.0195600013375694\\
35	26	-0.0206440351224497	-0.0206440351224497\\
35	27	-0.0189221153775366	-0.0189221153775366\\
35	28	-0.0141758464504215	-0.0141758464504215\\
35	29	-0.00750764973821299	-0.00750764973821299\\
35	30	0.000160501278447907	0.000160501278447907\\
35	31	0.00924627454161209	0.00924627454161209\\
35	32	0.0192016142524177	0.0192016142524177\\
35	33	0.0281965510258147	0.0281965510258147\\
35	34	0.035254141461551	0.035254141461551\\
35	35	0.040351272057298	0.040351272057298\\
35	36	0.0436284802496073	0.0436284802496073\\
35	37	0.0442133279779469	0.0442133279779469\\
35	38	0.0413334447651757	0.0413334447651757\\
35	39	0.0363283409854664	0.0363283409854664\\
35	40	0.0301760895798363	0.0301760895798363\\
35	41	0.0223790677312668	0.0223790677312668\\
35	42	0.0128719893431524	0.0128719893431524\\
35	43	0.00303946296988671	0.00303946296988671\\
35	44	-0.00511207776326037	-0.00511207776326037\\
35	45	-0.0115215228541795	-0.0115215228541795\\
35	46	-0.0170057913487611	-0.0170057913487611\\
35	47	-0.0207533874241759	-0.0207533874241759\\
35	48	-0.0216750733901349	-0.0216750733901349\\
35	49	-0.0203844177544068	-0.0203844177544068\\
35	50	-0.0181995164291861	-0.0181995164291861\\
35	51	-0.0161176426942056	-0.0161176426942056\\
35	52	-0.0138944792240747	-0.0138944792240747\\
35	53	-0.0107744975348261	-0.0107744975348261\\
35	54	-0.00791186882274979	-0.00791186882274979\\
35	55	-0.00522240558451646	-0.00522240558451646\\
35	56	-0.0031505612469032	-0.0031505612469032\\
35	57	-0.00172115010318676	-0.00172115010318676\\
35	58	-0.000877556473740588	-0.000877556473740588\\
35	59	-0.000354102669376031	-0.000354102669376031\\
35	60	0	0\\
36	1	0	0\\
36	2	-4.69602467403526e-05	-4.69602467403526e-05\\
36	3	-4.18496936206268e-05	-4.18496936206268e-05\\
36	4	0.000122843934202405	0.000122843934202405\\
36	5	0.000454398697855402	0.000454398697855402\\
36	6	0.00107007197474518	0.00107007197474518\\
36	7	0.00397426530443978	0.00397426530443978\\
36	8	0.00488706918700549	0.00488706918700549\\
36	9	0.00575312213649672	0.00575312213649672\\
36	10	0.0067511003049017	0.0067511003049017\\
36	11	0.00789058926875339	0.00789058926875339\\
36	12	0.00919627407540067	0.00919627407540067\\
36	13	0.0102796405788307	0.0102796405788307\\
36	14	0.0107620332154299	0.0107620332154299\\
36	15	0.0106876781717238	0.0106876781717238\\
36	16	0.0102223191847266	0.0102223191847266\\
36	17	0.00918734878230492	0.00918734878230492\\
36	18	0.0071263751265864	0.0071263751265864\\
36	19	0.00402769942395062	0.00402769942395062\\
36	20	0.000462714642390889	0.000462714642390889\\
36	21	-0.00317973722774577	-0.00317973722774577\\
36	22	-0.0067839422586625	-0.0067839422586625\\
36	23	-0.00959443914194639	-0.00959443914194639\\
36	24	-0.0116788447155424	-0.0116788447155424\\
36	25	-0.0135509256887973	-0.0135509256887973\\
36	26	-0.0147848965887936	-0.0147848965887936\\
36	27	-0.0142767656903222	-0.0142767656903222\\
36	28	-0.0108758456967654	-0.0108758456967654\\
36	29	-0.00475289902440035	-0.00475289902440035\\
36	30	0.00271282406848618	0.00271282406848618\\
36	31	0.010587811791534	0.010587811791534\\
36	32	0.01909782661074	0.01909782661074\\
36	33	0.0276140846197247	0.0276140846197247\\
36	34	0.0338564325240699	0.0338564325240699\\
36	35	0.0377293149631845	0.0377293149631845\\
36	36	0.0409727213577815	0.0409727213577815\\
36	37	0.0419484452878342	0.0419484452878342\\
36	38	0.0384282120411312	0.0384282120411312\\
36	39	0.033014096739822	0.033014096739822\\
36	40	0.0277005343674994	0.0277005343674994\\
36	41	0.0205239215555307	0.0205239215555307\\
36	42	0.0115234802475368	0.0115234802475368\\
36	43	0.00306114376899969	0.00306114376899969\\
36	44	-0.00389039456863438	-0.00389039456863438\\
36	45	-0.00975891450231308	-0.00975891450231308\\
36	46	-0.0143623326005371	-0.0143623326005371\\
36	47	-0.0164693769917339	-0.0164693769917339\\
36	48	-0.0157559190758057	-0.0157559190758057\\
36	49	-0.0136854913036502	-0.0136854913036502\\
36	50	-0.011548736765078	-0.011548736765078\\
36	51	-0.00957091247002528	-0.00957091247002528\\
36	52	-0.00745108537118586	-0.00745108537118586\\
36	53	-0.00708501646706116	-0.00708501646706116\\
36	54	-0.00466291329866657	-0.00466291329866657\\
36	55	-0.00261000124088553	-0.00261000124088553\\
36	56	-0.00128421178619863	-0.00128421178619863\\
36	57	-0.000500848800778241	-0.000500848800778241\\
36	58	-0.000169213996922312	-0.000169213996922312\\
36	59	-3.2826263235989e-05	-3.2826263235989e-05\\
36	60	0	0\\
37	1	0	0\\
37	2	-2.93768764244845e-05	-2.93768764244845e-05\\
37	3	-2.61025651814017e-06	-2.61025651814017e-06\\
37	4	0.000137871518885923	0.000137871518885923\\
37	5	0.000475818378313339	0.000475818378313339\\
37	6	0.00106915506525702	0.00106915506525702\\
37	7	6.92321836440657e-05	6.92321836440657e-05\\
37	8	0.00111144740798561	0.00111144740798561\\
37	9	0.00217942531472874	0.00217942531472874\\
37	10	0.00330141599925943	0.00330141599925943\\
37	11	0.00446924527986883	0.00446924527986883\\
37	12	0.00586761790062936	0.00586761790062936\\
37	13	0.00719502224602993	0.00719502224602993\\
37	14	0.00809672049693078	0.00809672049693078\\
37	15	0.00828934503424015	0.00828934503424015\\
37	16	0.0080003074995938	0.0080003074995938\\
37	17	0.00740150334290677	0.00740150334290677\\
37	18	0.00612484107996566	0.00612484107996566\\
37	19	0.00371332629981749	0.00371332629981749\\
37	20	0.000494341939751466	0.000494341939751466\\
37	21	-0.00316576013183231	-0.00316576013183231\\
37	22	-0.00700007061179126	-0.00700007061179126\\
37	23	-0.010386851327061	-0.010386851327061\\
37	24	-0.0126730624975759	-0.0126730624975759\\
37	25	-0.0136861957403066	-0.0136861957403066\\
37	26	-0.0141999514130377	-0.0141999514130377\\
37	27	-0.0141040389451016	-0.0141040389451016\\
37	28	-0.0120081852366877	-0.0120081852366877\\
37	29	-0.00729342014702276	-0.00729342014702276\\
37	30	-0.0012271837250845	-0.0012271837250845\\
37	31	0.00443251004613499	0.00443251004613499\\
37	32	0.0104176606802735	0.0104176606802735\\
37	33	0.0177122099745157	0.0177122099745157\\
37	34	0.0241048468757706	0.0241048468757706\\
37	35	0.0277820253043301	0.0277820253043301\\
37	36	0.0294099572773809	0.0294099572773809\\
37	37	0.0292481219033606	0.0292481219033606\\
37	38	0.0269284828283883	0.0269284828283883\\
37	39	0.0229382475951474	0.0229382475951474\\
37	40	0.0173995716423289	0.0173995716423289\\
37	41	0.00986527366442363	0.00986527366442363\\
37	42	0.0020829628505542	0.0020829628505542\\
37	43	-0.00397699802820506	-0.00397699802820506\\
37	44	-0.00905805708282632	-0.00905805708282632\\
37	45	-0.0137123664781091	-0.0137123664781091\\
37	46	-0.0167537371356116	-0.0167537371356116\\
37	47	-0.0172445365056819	-0.0172445365056819\\
37	48	-0.0158389617217462	-0.0158389617217462\\
37	49	-0.0139745623840617	-0.0139745623840617\\
37	50	-0.0123610890912259	-0.0123610890912259\\
37	51	-0.0105670827458344	-0.0105670827458344\\
37	52	-0.00842952128903007	-0.00842952128903007\\
37	53	-0.00418172249344253	-0.00418172249344253\\
37	54	-0.00209451009921141	-0.00209451009921141\\
37	55	-0.000611915376664881	-0.000611915376664881\\
37	56	0.000189876792470922	0.000189876792470922\\
37	57	0.00046882881173832	0.00046882881173832\\
37	58	0.000440156184308077	0.000440156184308077\\
37	59	0.000247373276106886	0.000247373276106886\\
37	60	0	0\\
38	1	0	0\\
38	2	0.000112685153020632	0.000112685153020632\\
38	3	0.000267467938341965	0.000267467938341965\\
38	4	0.000482476606624831	0.000482476606624831\\
38	5	0.000862873343439769	0.000862873343439769\\
38	6	0.00141730773129774	0.00141730773129774\\
38	7	0.00197712609665386	0.00197712609665386\\
38	8	0.00297515122233606	0.00297515122233606\\
38	9	0.00408974882039604	0.00408974882039604\\
38	10	0.00514762921021469	0.00514762921021469\\
38	11	0.00620648029203599	0.00620648029203599\\
38	12	0.00740449544764851	0.00740449544764851\\
38	13	0.00876168652902755	0.00876168652902755\\
38	14	0.0100198987903458	0.0100198987903458\\
38	15	0.0107015430549644	0.0107015430549644\\
38	16	0.0107690623034812	0.0107690623034812\\
38	17	0.0104947395042581	0.0104947395042581\\
38	18	0.00982374363746944	0.00982374363746944\\
38	19	0.00823808123713914	0.00823808123713914\\
38	20	0.0055505332800686	0.0055505332800686\\
38	21	0.00224736335175271	0.00224736335175271\\
38	22	-0.000919878789673034	-0.000919878789673034\\
38	23	-0.00370930457076713	-0.00370930457076713\\
38	24	-0.0056035947588745	-0.0056035947588745\\
38	25	-0.00636720007468733	-0.00636720007468733\\
38	26	-0.00689838890622961	-0.00689838890622961\\
38	27	-0.00742195576494839	-0.00742195576494839\\
38	28	-0.00693540019916995	-0.00693540019916995\\
38	29	-0.00450807515333386	-0.00450807515333386\\
38	30	-0.000588753680096089	-0.000588753680096089\\
38	31	0.00347753980082263	0.00347753980082263\\
38	32	0.00756926583288527	0.00756926583288527\\
38	33	0.012496090618216	0.012496090618216\\
38	34	0.0176446123912707	0.0176446123912707\\
38	35	0.0208229352111999	0.0208229352111999\\
38	36	0.0209264432743429	0.0209264432743429\\
38	37	0.0197304070880082	0.0197304070880082\\
38	38	0.0188425586555594	0.0188425586555594\\
38	39	0.0165027612164413	0.0165027612164413\\
38	40	0.0111579041907657	0.0111579041907657\\
38	41	0.0045404685943803	0.0045404685943803\\
38	42	-0.00105195455238936	-0.00105195455238936\\
38	43	-0.00526039375308737	-0.00526039375308737\\
38	44	-0.00898803818498716	-0.00898803818498716\\
38	45	-0.0118404626642198	-0.0118404626642198\\
38	46	-0.0124977715452336	-0.0124977715452336\\
38	47	-0.0111733128395918	-0.0111733128395918\\
38	48	-0.0093550271502089	-0.0093550271502089\\
38	49	-0.00792353356217564	-0.00792353356217564\\
38	50	-0.0067672139814669	-0.0067672139814669\\
38	51	-0.00529885419803927	-0.00529885419803927\\
38	52	-0.0034488916738686	-0.0034488916738686\\
38	53	-0.00137230968388516	-0.00137230968388516\\
38	54	2.741088426973e-05	2.741088426973e-05\\
38	55	0.000773062566337546	0.000773062566337546\\
38	56	0.00104164963169422	0.00104164963169422\\
38	57	0.000933710250736904	0.000933710250736904\\
38	58	0.000686239680619177	0.000686239680619177\\
38	59	0.000348001925882438	0.000348001925882438\\
38	60	0	0\\
39	1	0	0\\
39	2	0.000112959354937901	0.000112959354937901\\
39	3	0.000244503742614105	0.000244503742614105\\
39	4	0.000419869720370943	0.000419869720370943\\
39	5	0.000695085945570427	0.000695085945570427\\
39	6	0.00112349686892841	0.00112349686892841\\
39	7	0.0046544855472534	0.0046544855472534\\
39	8	0.00555244592050397	0.00555244592050397\\
39	9	0.00665972540889418	0.00665972540889418\\
39	10	0.0077900358784043	0.0077900358784043\\
39	11	0.00893554794556954	0.00893554794556954\\
39	12	0.010120288502148	0.010120288502148\\
39	13	0.0115545231332688	0.0115545231332688\\
39	14	0.0131308613404061	0.0131308613404061\\
39	15	0.0144280574023184	0.0144280574023184\\
39	16	0.015043677869006	0.015043677869006\\
39	17	0.0150570482537797	0.0150570482537797\\
39	18	0.0148039557747707	0.0148039557747707\\
39	19	0.0142154985679346	0.0142154985679346\\
39	20	0.0127905416373056	0.0127905416373056\\
39	21	0.010610442741887	0.010610442741887\\
39	22	0.00827858746015298	0.00827858746015298\\
39	23	0.0060848846596122	0.0060848846596122\\
39	24	0.0042756131908967	0.0042756131908967\\
39	25	0.00294453583997038	0.00294453583997038\\
39	26	0.00194831090693484	0.00194831090693484\\
39	27	0.000990669598638778	0.000990669598638778\\
39	28	6.25018329293244e-05	6.25018329293244e-05\\
39	29	-9.26233997619254e-05	-9.26233997619254e-05\\
39	30	0.00134997691905075	0.00134997691905075\\
39	31	0.00417580709200936	0.00417580709200936\\
39	32	0.00680794951367789	0.00680794951367789\\
39	33	0.00843278948972576	0.00843278948972576\\
39	34	0.0101383257424721	0.0101383257424721\\
39	35	0.0120312464960048	0.0120312464960048\\
39	36	0.0127228700018841	0.0127228700018841\\
39	37	0.0121185868139382	0.0121185868139382\\
39	38	0.0107480625262912	0.0107480625262912\\
39	39	0.00786892144571254	0.00786892144571254\\
39	40	0.00370322598810242	0.00370322598810242\\
39	41	0.000265160360747974	0.000265160360747974\\
39	42	-0.0021391091934349	-0.0021391091934349\\
39	43	-0.0046817528085354	-0.0046817528085354\\
39	44	-0.00704036840567491	-0.00704036840567491\\
39	45	-0.00777110276298904	-0.00777110276298904\\
39	46	-0.00638552784829618	-0.00638552784829618\\
39	47	-0.00405587132212666	-0.00405587132212666\\
39	48	-0.00213115030907839	-0.00213115030907839\\
39	49	-0.000750352543465349	-0.000750352543465349\\
39	50	0.000644271823423858	0.000644271823423858\\
39	51	0.00227700736283683	0.00227700736283683\\
39	52	0.0039643387208192	0.0039643387208192\\
39	53	0.00233366262357408	0.00233366262357408\\
39	54	0.00295264502544848	0.00295264502544848\\
39	55	0.00295171991544414	0.00295171991544414\\
39	56	0.00257119946013128	0.00257119946013128\\
39	57	0.00198051107949973	0.00198051107949973\\
39	58	0.00132570961275042	0.00132570961275042\\
39	59	0.000659608676674695	0.000659608676674695\\
39	60	0	0\\
40	1	0	0\\
40	2	0.0001185445700929	0.0001185445700929\\
40	3	0.000251800410616284	0.000251800410616284\\
40	4	0.000437826110150147	0.000437826110150147\\
40	5	0.000699990572755175	0.000699990572755175\\
40	6	0.00112240482865581	0.00112240482865581\\
40	7	0.00088727035486881	0.00088727035486881\\
40	8	0.00179487709121837	0.00179487709121837\\
40	9	0.00294193315777298	0.00294193315777298\\
40	10	0.00422643784141565	0.00422643784141565\\
40	11	0.00549520288887561	0.00549520288887561\\
40	12	0.00668785744883126	0.00668785744883126\\
40	13	0.00796077193121023	0.00796077193121023\\
40	14	0.0094345931406597	0.0094345931406597\\
40	15	0.0109937570417254	0.0109937570417254\\
40	16	0.0121903906944032	0.0121903906944032\\
40	17	0.0127828312428286	0.0127828312428286\\
40	18	0.0130645700799303	0.0130645700799303\\
40	19	0.0133672838763668	0.0133672838763668\\
40	20	0.0134022271739375	0.0134022271739375\\
40	21	0.0126488424450717	0.0126488424450717\\
40	22	0.0109814710053757	0.0109814710053757\\
40	23	0.00888958571907644	0.00888958571907644\\
40	24	0.00688394321410501	0.00688394321410501\\
40	25	0.00531345487076078	0.00531345487076078\\
40	26	0.00441054562825238	0.00441054562825238\\
40	27	0.00349457818525695	0.00349457818525695\\
40	28	0.00157175147129103	0.00157175147129103\\
40	29	-0.00109976203865066	-0.00109976203865066\\
40	30	-0.0029600271039367	-0.0029600271039367\\
40	31	-0.00307842139310114	-0.00307842139310114\\
40	32	-0.00277565319898777	-0.00277565319898777\\
40	33	-0.00360968385267575	-0.00360968385267575\\
40	34	-0.00477590984097599	-0.00477590984097599\\
40	35	-0.00469187230180583	-0.00469187230180583\\
40	36	-0.00365304283668062	-0.00365304283668062\\
40	37	-0.00354372552973243	-0.00354372552973243\\
40	38	-0.00550981998826322	-0.00550981998826322\\
40	39	-0.00847943855774592	-0.00847943855774592\\
40	40	-0.010529637383414	-0.010529637383414\\
40	41	-0.0111293242322318	-0.0111293242322318\\
40	42	-0.0113962384366472	-0.0113962384366472\\
40	43	-0.011966558041716	-0.011966558041716\\
40	44	-0.011696580226896	-0.011696580226896\\
40	45	-0.00974872013736172	-0.00974872013736172\\
40	46	-0.00698059224306581	-0.00698059224306581\\
40	47	-0.00465382661766077	-0.00465382661766077\\
40	48	-0.00308610064108092	-0.00308610064108092\\
40	49	-0.00173956187746016	-0.00173956187746016\\
40	50	-0.000104377715584911	-0.000104377715584911\\
40	51	0.00165342758451834	0.00165342758451834\\
40	52	0.00310113119814578	0.00310113119814578\\
40	53	0.00475621339140886	0.00475621339140886\\
40	54	0.00484297342072906	0.00484297342072906\\
40	55	0.00441699109112729	0.00441699109112729\\
40	56	0.00366549785257087	0.00366549785257087\\
40	57	0.00279002399715782	0.00279002399715782\\
40	58	0.00185675638588523	0.00185675638588523\\
40	59	0.000928789059607615	0.000928789059607615\\
40	60	0	0\\
41	1	0	0\\
41	2	0.000206889226209569	0.000206889226209569\\
41	3	0.000428466689645856	0.000428466689645856\\
41	4	0.000688757191781871	0.000688757191781871\\
41	5	0.00100903163687862	0.00100903163687862\\
41	6	0.00143908879237812	0.00143908879237812\\
41	7	0.00372131486617487	0.00372131486617487\\
41	8	0.00450679961576682	0.00450679961576682\\
41	9	0.00549449473065912	0.00549449473065912\\
41	10	0.00665368025854756	0.00665368025854756\\
41	11	0.00782748396329624	0.00782748396329624\\
41	12	0.00892866499959397	0.00892866499959397\\
41	13	0.00999613729126821	0.00999613729126821\\
41	14	0.0112788294725485	0.0112788294725485\\
41	15	0.0129642270559321	0.0129642270559321\\
41	16	0.0148678882785723	0.0148678882785723\\
41	17	0.0165457229760881	0.0165457229760881\\
41	18	0.0177892928153041	0.0177892928153041\\
41	19	0.0188136836551232	0.0188136836551232\\
41	20	0.0197897291174749	0.0197897291174749\\
41	21	0.0203278655365533	0.0203278655365533\\
41	22	0.0199108453817046	0.0199108453817046\\
41	23	0.0186202949780634	0.0186202949780634\\
41	24	0.0168640513023121	0.0168640513023121\\
41	25	0.0151058151473773	0.0151058151473773\\
41	26	0.0135576739985609	0.0135576739985609\\
41	27	0.0117365196729106	0.0117365196729106\\
41	28	0.00881022999971054	0.00881022999971054\\
41	29	0.00454818768773652	0.00454818768773652\\
41	30	-0.000196209370614278	-0.000196209370614278\\
41	31	-0.00424172101837395	-0.00424172101837395\\
41	32	-0.00718618956314454	-0.00718618956314454\\
41	33	-0.00964392816665062	-0.00964392816665062\\
41	34	-0.0122331160344229	-0.0122331160344229\\
41	35	-0.0144716584932026	-0.0144716584932026\\
41	36	-0.0156827977372913	-0.0156827977372913\\
41	37	-0.0163971952393157	-0.0163971952393157\\
41	38	-0.0172283143724226	-0.0172283143724226\\
41	39	-0.017491700788567	-0.017491700788567\\
41	40	-0.0167359697158939	-0.0167359697158939\\
41	41	-0.0157960249046619	-0.0157960249046619\\
41	42	-0.014973657489063	-0.014973657489063\\
41	43	-0.0132876163620236	-0.0132876163620236\\
41	44	-0.00998143540116587	-0.00998143540116587\\
41	45	-0.00575817956677508	-0.00575817956677508\\
41	46	-0.0021082573833741	-0.0021082573833741\\
41	47	0.000338564964748444	0.000338564964748444\\
41	48	0.0020839308561247	0.0020839308561247\\
41	49	0.00376497263149827	0.00376497263149827\\
41	50	0.005499581429859	0.005499581429859\\
41	51	0.00695789829366441	0.00695789829366441\\
41	52	0.00776814804875394	0.00776814804875394\\
41	53	0.00616532578268068	0.00616532578268068\\
41	54	0.00567908252913164	0.00567908252913164\\
41	55	0.00486129264953407	0.00486129264953407\\
41	56	0.00388232797395346	0.00388232797395346\\
41	57	0.00288022579629239	0.00288022579629239\\
41	58	0.00189303161370477	0.00189303161370477\\
41	59	0.000938202125326062	0.000938202125326062\\
41	60	0	0\\
42	1	0	0\\
42	2	7.37234148753115e-05	7.37234148753115e-05\\
42	3	0.000170155085803126	0.000170155085803126\\
42	4	0.00031097875382935	0.00031097875382935\\
42	5	0.000530194320462941	0.000530194320462941\\
42	6	0.000852529564512042	0.000852529564512042\\
42	7	0.0116227974945253	0.0116227974945253\\
42	8	0.0122613617665417	0.0122613617665417\\
42	9	0.0131108662720577	0.0131108662720577\\
42	10	0.0141801339850272	0.0141801339850272\\
42	11	0.0154146262491026	0.0154146262491026\\
42	12	0.016728584495994	0.016728584495994\\
42	13	0.0180673667857902	0.0180673667857902\\
42	14	0.0195717064792647	0.0195717064792647\\
42	15	0.0214912295503897	0.0214912295503897\\
42	16	0.0239328917338319	0.0239328917338319\\
42	17	0.0265982696176003	0.0265982696176003\\
42	18	0.0289755317178264	0.0289755317178264\\
42	19	0.0308582734443447	0.0308582734443447\\
42	20	0.0324748948532764	0.0324748948532764\\
42	21	0.0339313099596077	0.0339313099596077\\
42	22	0.0349006096731539	0.0349006096731539\\
42	23	0.0348608373351004	0.0348608373351004\\
42	24	0.033535578881342	0.033535578881342\\
42	25	0.0310521875261444	0.0310521875261444\\
42	26	0.0277511484880674	0.0277511484880674\\
42	27	0.0240600249888602	0.0240600249888602\\
42	28	0.0200716120093668	0.0200716120093668\\
42	29	0.0152713596967002	0.0152713596967002\\
42	30	0.00914582254833459	0.00914582254833459\\
42	31	0.00214566536027096	0.00214566536027096\\
42	32	-0.00426743859336125	-0.00426743859336125\\
42	33	-0.00920696840412357	-0.00920696840412357\\
42	34	-0.013349167326258	-0.013349167326258\\
42	35	-0.0174623696250711	-0.0174623696250711\\
42	36	-0.0210552358153726	-0.0210552358153726\\
42	37	-0.0230121844248647	-0.0230121844248647\\
42	38	-0.022727460624845	-0.022727460624845\\
42	39	-0.0206264917804905	-0.0206264917804905\\
42	40	-0.0178889687747992	-0.0178889687747992\\
42	41	-0.0152793758891303	-0.0152793758891303\\
42	42	-0.0121968566279896	-0.0121968566279896\\
42	43	-0.00773770027784261	-0.00773770027784261\\
42	44	-0.00233301950684573	-0.00233301950684573\\
42	45	0.00269947035189708	0.00269947035189708\\
42	46	0.0065899553402578	0.0065899553402578\\
42	47	0.00958748353126566	0.00958748353126566\\
42	48	0.0122935587059324	0.0122935587059324\\
42	49	0.014876371622084	0.014876371622084\\
42	50	0.0170069394447806	0.0170069394447806\\
42	51	0.0183192532300889	0.0183192532300889\\
42	52	0.0186685945357958	0.0186685945357958\\
42	53	0.007905666027612	0.007905666027612\\
42	54	0.00692112661181355	0.00692112661181355\\
42	55	0.00568505945066255	0.00568505945066255\\
42	56	0.00440321970173672	0.00440321970173672\\
42	57	0.00317691643847898	0.00317691643847898\\
42	58	0.0020491785480456	0.0020491785480456\\
42	59	0.00100102966840988	0.00100102966840988\\
42	60	0	0\\
43	1	0	0\\
43	2	-0.00022231262756379	-0.00022231262756379\\
43	3	-0.000383075639619199	-0.000383075639619199\\
43	4	-0.000420835286191881	-0.000420835286191881\\
43	5	-0.000272710963819801	-0.000272710963819801\\
43	6	0.000100068976874899	0.000100068976874899\\
43	7	0.0167150805556013	0.0167150805556013\\
43	8	0.0175667423706411	0.0175667423706411\\
43	9	0.0186451595128337	0.0186451595128337\\
43	10	0.019936146038401	0.019936146038401\\
43	11	0.0214338174289138	0.0214338174289138\\
43	12	0.0230804452969061	0.0230804452969061\\
43	13	0.0247994678190875	0.0247994678190875\\
43	14	0.0265790108665119	0.0265790108665119\\
43	15	0.0285701667979774	0.0285701667979774\\
43	16	0.0310237898877134	0.0310237898877134\\
43	17	0.0340016532467566	0.0340016532467566\\
43	18	0.0371876878213101	0.0371876878213101\\
43	19	0.0401096846558108	0.0401096846558108\\
43	20	0.0425362080046797	0.0425362080046797\\
43	21	0.0445149753787449	0.0445149753787449\\
43	22	0.0459602172413725	0.0459602172413725\\
43	23	0.0463821959300515	0.0463821959300515\\
43	24	0.0452531381668352	0.0452531381668352\\
43	25	0.0423936070170095	0.0423936070170095\\
43	26	0.0381221127318588	0.0381221127318588\\
43	27	0.0331555345347114	0.0331555345347114\\
43	28	0.0279595901953272	0.0279595901953272\\
43	29	0.0221476328554327	0.0221476328554327\\
43	30	0.0148683622558479	0.0148683622558479\\
43	31	0.00601529453396311	0.00601529453396311\\
43	32	-0.00319455777937354	-0.00319455777937354\\
43	33	-0.0111803161090131	-0.0111803161090131\\
43	34	-0.0173466708085823	-0.0173466708085823\\
43	35	-0.0221273959217859	-0.0221273959217859\\
43	36	-0.0258094360008732	-0.0258094360008732\\
43	37	-0.0278905102354011	-0.0278905102354011\\
43	38	-0.0278748703725854	-0.0278748703725854\\
43	39	-0.026063101611697	-0.026063101611697\\
43	40	-0.0229209760827988	-0.0229209760827988\\
43	41	-0.0183392774735664	-0.0183392774735664\\
43	42	-0.0122057401456027	-0.0122057401456027\\
43	43	-0.00524150466431311	-0.00524150466431311\\
43	44	0.001223012405994	0.001223012405994\\
43	45	0.00637827332350175	0.00637827332350175\\
43	46	0.0104837963275317	0.0104837963275317\\
43	47	0.0142056525163341	0.0142056525163341\\
43	48	0.0178165451302439	0.0178165451302439\\
43	49	0.0210499160718752	0.0210499160718752\\
43	50	0.0234444624453956	0.0234444624453956\\
43	51	0.0247338468790016	0.0247338468790016\\
43	52	0.0249532169049132	0.0249532169049132\\
43	53	0.00833486919180386	0.00833486919180386\\
43	54	0.00718821390981655	0.00718821390981655\\
43	55	0.00579698684248281	0.00579698684248281\\
43	56	0.00438964316984101	0.00438964316984101\\
43	57	0.00308895086329122	0.00308895086329122\\
43	58	0.0019454468013002	0.0019454468013002\\
43	59	0.000934759450655305	0.000934759450655305\\
43	60	0	0\\
44	1	0	0\\
44	2	-0.000488623893643596	-0.000488623893643596\\
44	3	-0.00085231880820888	-0.00085231880820888\\
44	4	-0.00096610838040711	-0.00096610838040711\\
44	5	-0.000722568947103174	-0.000722568947103174\\
44	6	-5.88896804318746e-05	-5.88896804318746e-05\\
44	7	0.034150815532218	0.034150815532218\\
44	8	0.0355237670557916	0.0355237670557916\\
44	9	0.0370632897756779	0.0370632897756779\\
44	10	0.0386611608007748	0.0386611608007748\\
44	11	0.0402894931644994	0.0402894931644994\\
44	12	0.0419682494149909	0.0419682494149909\\
44	13	0.0437244648812569	0.0437244648812569\\
44	14	0.0455654576570009	0.0455654576570009\\
44	15	0.0475626199440628	0.0475626199440628\\
44	16	0.049911759601886	0.049911759601886\\
44	17	0.0528361673299792	0.0528361673299792\\
44	18	0.0563220310185652	0.0563220310185652\\
44	19	0.0599628969150299	0.0599628969150299\\
44	20	0.0631619105029473	0.0631619105029473\\
44	21	0.0655142089453884	0.0655142089453884\\
44	22	0.0668683827928522	0.0668683827928522\\
44	23	0.0671100409496247	0.0671100409496247\\
44	24	0.0660375141882352	0.0660375141882352\\
44	25	0.0634334478646254	0.0634334478646254\\
44	26	0.0592419141576337	0.0592419141576337\\
44	27	0.0536123753532538	0.0536123753532538\\
44	28	0.0467910974941806	0.0467910974941806\\
44	29	0.0389490059672552	0.0389490059672552\\
44	30	0.0301100890536704	0.0301100890536704\\
44	31	0.0203495345993216	0.0203495345993216\\
44	32	0.0101305539108793	0.0101305539108793\\
44	33	0.00050257022757709	0.00050257022757709\\
44	34	-0.00730465174105588	-0.00730465174105588\\
44	35	-0.012738119107023	-0.012738119107023\\
44	36	-0.0160957101839596	-0.0160957101839596\\
44	37	-0.0178662385083122	-0.0178662385083122\\
44	38	-0.0182290419663354	-0.0182290419663354\\
44	39	-0.0169599448175746	-0.0169599448175746\\
44	40	-0.0135343325122507	-0.0135343325122507\\
44	41	-0.00770371345647132	-0.00770371345647132\\
44	42	-0.000228990066248134	-0.000228990066248134\\
44	43	0.00740505300722179	0.00740505300722179\\
44	44	0.0141174062812886	0.0141174062812886\\
44	45	0.0198036213353322	0.0198036213353322\\
44	46	0.0249269973700451	0.0249269973700451\\
44	47	0.0297716085058074	0.0297716085058074\\
44	48	0.034149004737764	0.034149004737764\\
44	49	0.0376492079183723	0.0376492079183723\\
44	50	0.0399730798089405	0.0399730798089405\\
44	51	0.0410583282146766	0.0410583282146766\\
44	52	0.0410546554335971	0.0410546554335971\\
44	53	0.00707811423959607	0.00707811423959607\\
44	54	0.00573753966299125	0.00573753966299125\\
44	55	0.00422146366960222	0.00422146366960222\\
44	56	0.00280961915516022	0.00280961915516022\\
44	57	0.00167854817353696	0.00167854817353696\\
44	58	0.000880210301279708	0.000880210301279708\\
44	59	0.00036226277570354	0.00036226277570354\\
44	60	0	0\\
45	1	0	0\\
45	2	-0.00095752750219637	-0.00095752750219637\\
45	3	-0.00170282674101686	-0.00170282674101686\\
45	4	-0.00202510411415318	-0.00202510411415318\\
45	5	-0.00174040707008594	-0.00174040707008594\\
45	6	-0.000739322236401678	-0.000739322236401678\\
45	7	0.0745174359329412	0.0745174359329412\\
45	8	0.0766635636941964	0.0766635636941964\\
45	9	0.07893840745201	0.07893840745201\\
45	10	0.0810613363680655	0.0810613363680655\\
45	11	0.0829278338032381	0.0829278338032381\\
45	12	0.0846255916069093	0.0846255916069093\\
45	13	0.0863399472486255	0.0863399472486255\\
45	14	0.0882296396594416	0.0882296396594416\\
45	15	0.0903705349631864	0.0903705349631864\\
45	16	0.0928031860726382	0.0928031860726382\\
45	17	0.0956056448861698	0.0956056448861698\\
45	18	0.0988292736878124	0.0988292736878124\\
45	19	0.1023075873873	0.1023075873873\\
45	20	0.105581131056307	0.105581131056307\\
45	21	0.108094816529107	0.108094816529107\\
45	22	0.109477618795403	0.109477618795403\\
45	23	0.109606884734044	0.109606884734044\\
45	24	0.108401065396679	0.108401065396679\\
45	25	0.105659346655054	0.105659346655054\\
45	26	0.101105307928628	0.101105307928628\\
45	27	0.0945769795719775	0.0945769795719775\\
45	28	0.0863127595257584	0.0863127595257584\\
45	29	0.0770244711216628	0.0770244711216628\\
45	30	0.067508285851295	0.067508285851295\\
45	31	0.0581115354160346	0.0581115354160346\\
45	32	0.0487154961673996	0.0487154961673996\\
45	33	0.0393723209868954	0.0393723209868954\\
45	34	0.0307836822016413	0.0307836822016413\\
45	35	0.0239407890407032	0.0239407890407032\\
45	36	0.0194195035883592	0.0194195035883592\\
45	37	0.0172106004914597	0.0172106004914597\\
45	38	0.0171552503482796	0.0171552503482796\\
45	39	0.0192897405633655	0.0192897405633655\\
45	40	0.0235906147623606	0.0235906147623606\\
45	41	0.0295278243099986	0.0295278243099986\\
45	42	0.0361425484396877	0.0361425484396877\\
45	43	0.0426643648749107	0.0426643648749107\\
45	44	0.0489602482577542	0.0489602482577542\\
45	45	0.055269596692155	0.055269596692155\\
45	46	0.0616429097847244	0.0616429097847244\\
45	47	0.0677381623367894	0.0677381623367894\\
45	48	0.0730230667076534	0.0730230667076534\\
45	49	0.0770686333002867	0.0770686333002867\\
45	50	0.079681005990783	0.079681005990783\\
45	51	0.0808596870318364	0.0808596870318364\\
45	52	0.0807369073480461	0.0807369073480461\\
45	53	0.00599344603016719	0.00599344603016719\\
45	54	0.00417952491530119	0.00417952491530119\\
45	55	0.00222373433345327	0.00222373433345327\\
45	56	0.000582745466106462	0.000582745466106462\\
45	57	-0.000448311598721815	-0.000448311598721815\\
45	58	-0.00079028459981509	-0.00079028459981509\\
45	59	-0.000556186647194727	-0.000556186647194727\\
45	60	0	0\\
46	1	0	0\\
46	2	-0.00177195893486023	-0.00177195893486023\\
46	3	-0.00320921845390276	-0.00320921845390276\\
46	4	-0.00397386562493498	-0.00397386562493498\\
46	5	-0.0037460711651902	-0.0037460711651902\\
46	6	-0.00229639360083775	-0.00229639360083775\\
46	7	0.13160839878175	0.13160839878175\\
46	8	0.135134193636247	0.135134193636247\\
46	9	0.138831424284725	0.138831424284725\\
46	10	0.142097392888654	0.142097392888654\\
46	11	0.14465550814127	0.14465550814127\\
46	12	0.146583290026318	0.146583290026318\\
46	13	0.148190258299369	0.148190258299369\\
46	14	0.149826927884166	0.149826927884166\\
46	15	0.151701706810126	0.151701706810126\\
46	16	0.153827247062362	0.153827247062362\\
46	17	0.156118316947496	0.156118316947496\\
46	18	0.158518837362677	0.158518837362677\\
46	19	0.16099920365118	0.16099920365118\\
46	20	0.163422281593276	0.163422281593276\\
46	21	0.165450390076844	0.165450390076844\\
46	22	0.166635501763052	0.166635501763052\\
46	23	0.166575404355923	0.166575404355923\\
46	24	0.164965603311159	0.164965603311159\\
46	25	0.161584140150129	0.161584140150129\\
46	26	0.156310080284995	0.156310080284995\\
46	27	0.149236096554437	0.149236096554437\\
46	28	0.140803459385139	0.140803459385139\\
46	29	0.13176515284131	0.13176515284131\\
46	30	0.122864317536232	0.122864317536232\\
46	31	0.114420770057439	0.114420770057439\\
46	32	0.106238434274226	0.106238434274226\\
46	33	0.09798717922376	0.09798717922376\\
46	34	0.089764613052246	0.089764613052246\\
46	35	0.0823348857854293	0.0823348857854293\\
46	36	0.0767790992249798	0.0767790992249798\\
46	37	0.0739073520409765	0.0739073520409765\\
46	38	0.0739480366230866	0.0739480366230866\\
46	39	0.0765315559461717	0.0765315559461717\\
46	40	0.0808001946087626	0.0808001946087626\\
46	41	0.0857596777862735	0.0857596777862735\\
46	42	0.0908215078680832	0.0908215078680832\\
46	43	0.0960293205378094	0.0960293205378094\\
46	44	0.101735298760757	0.101735298760757\\
46	45	0.108091232240216	0.108091232240216\\
46	46	0.114819877835488	0.114819877835488\\
46	47	0.121377845162856	0.121377845162856\\
46	48	0.127229771468508	0.127229771468508\\
46	49	0.131980668118222	0.131980668118222\\
46	50	0.135361094714437	0.135361094714437\\
46	51	0.137178459324348	0.137178459324348\\
46	52	0.137334663040941	0.137334663040941\\
46	53	0.00472350005092688	0.00472350005092688\\
46	54	0.00230780092027471	0.00230780092027471\\
46	55	-0.000312687575010626	-0.000312687575010626\\
46	56	-0.00235112031957471	-0.00235112031957471\\
46	57	-0.00331643648435482	-0.00331643648435482\\
46	58	-0.00307603901339041	-0.00307603901339041\\
46	59	-0.00182387403325612	-0.00182387403325612\\
46	60	0	0\\
47	1	0	0\\
47	2	-0.00273562218713847	-0.00273562218713847\\
47	3	-0.00501637039718381	-0.00501637039718381\\
47	4	-0.00635961943303665	-0.00635961943303665\\
47	5	-0.00624140972669387	-0.00624140972669387\\
47	6	-0.0041680112456157	-0.0041680112456157\\
47	7	0.212615965491242	0.212615965491242\\
47	8	0.218396468973677	0.218396468973677\\
47	9	0.224337398488231	0.224337398488231\\
47	10	0.229264435450879	0.229264435450879\\
47	11	0.232668183906356	0.232668183906356\\
47	12	0.234621811907619	0.234621811907619\\
47	13	0.235578360034668	0.235578360034668\\
47	14	0.236137818339436	0.236137818339436\\
47	15	0.23679314178903	0.23679314178903\\
47	16	0.237757987872426	0.237757987872426\\
47	17	0.238973572423748	0.238973572423748\\
47	18	0.240268690937305	0.240268690937305\\
47	19	0.241516625609827	0.241516625609827\\
47	20	0.242642799520493	0.242642799520493\\
47	21	0.243502178103821	0.243502178103821\\
47	22	0.243790302702374	0.243790302702374\\
47	23	0.243096360242461	0.243096360242461\\
47	24	0.241058659051547	0.241058659051547\\
47	25	0.237494095560547	0.237494095560547\\
47	26	0.232440645105406	0.232440645105406\\
47	27	0.226130426137926	0.226130426137926\\
47	28	0.218906914491662	0.218906914491662\\
47	29	0.211138417460844	0.211138417460844\\
47	30	0.203176020433232	0.203176020433232\\
47	31	0.19532939847932	0.19532939847932\\
47	32	0.1878131452594	0.1878131452594\\
47	33	0.180706787768452	0.180706787768452\\
47	34	0.17406841091874	0.17406841091874\\
47	35	0.168174195282993	0.168174195282993\\
47	36	0.163587501047103	0.163587501047103\\
47	37	0.160894133021904	0.160894133021904\\
47	38	0.160318434359055	0.160318434359055\\
47	39	0.161558638501785	0.161558638501785\\
47	40	0.163997795510651	0.163997795510651\\
47	41	0.167131338994488	0.167131338994488\\
47	42	0.170842067484237	0.170842067484237\\
47	43	0.17528222670798	0.17528222670798\\
47	44	0.180534703060799	0.180534703060799\\
47	45	0.186430829481593	0.186430829481593\\
47	46	0.192629156978654	0.192629156978654\\
47	47	0.19877551879181	0.19877551879181\\
47	48	0.204566651185265	0.204566651185265\\
47	49	0.209694433628223	0.209694433628223\\
47	50	0.213763661836807	0.213763661836807\\
47	51	0.216270219703679	0.216270219703679\\
47	52	0.216703148193483	0.216703148193483\\
47	53	0.00229754592908441	0.00229754592908441\\
47	54	-0.00120379555700169	-0.00120379555700169\\
47	55	-0.00488034641130635	-0.00488034641130635\\
47	56	-0.00741178789082884	-0.00741178789082884\\
47	57	-0.00809263654286664	-0.00809263654286664\\
47	58	-0.00679423676742696	-0.00679423676742696\\
47	59	-0.00385947764960264	-0.00385947764960264\\
47	60	0	0\\
48	1	0	0\\
48	2	-0.00385388555956349	-0.00385388555956349\\
48	3	-0.00723312963465398	-0.00723312963465398\\
48	4	-0.00956842512254683	-0.00956842512254683\\
48	5	-0.0100616325620003	-0.0100616325620003\\
48	6	-0.00765128882217704	-0.00765128882217704\\
48	7	0.331373761858182	0.331373761858182\\
48	8	0.340559019514674	0.340559019514674\\
48	9	0.349637631657627	0.349637631657627\\
48	10	0.356483523711362	0.356483523711362\\
48	11	0.360503130757019	0.360503130757019\\
48	12	0.361999146126464	0.361999146126464\\
48	13	0.361704318331923	0.361704318331923\\
48	14	0.360530917692409	0.360530917692409\\
48	15	0.359315434317917	0.359315434317917\\
48	16	0.358570080661724	0.358570080661724\\
48	17	0.358384600441814	0.358384600441814\\
48	18	0.358531722818904	0.358531722818904\\
48	19	0.358683643168819	0.358683643168819\\
48	20	0.358585594943022	0.358585594943022\\
48	21	0.358093652017066	0.358093652017066\\
48	22	0.357107407718918	0.357107407718918\\
48	23	0.355511736318783	0.355511736318783\\
48	24	0.353194020824538	0.353194020824538\\
48	25	0.350090593136893	0.350090593136893\\
48	26	0.346197587934269	0.346197587934269\\
48	27	0.341530614505699	0.341530614505699\\
48	28	0.336080589748729	0.336080589748729\\
48	29	0.3298505936878	0.3298505936878\\
48	30	0.322993449366304	0.322993449366304\\
48	31	0.315927966148748	0.315927966148748\\
48	32	0.309265823022621	0.309265823022621\\
48	33	0.303550325846259	0.303550325846259\\
48	34	0.299016606549154	0.299016606549154\\
48	35	0.295574121967601	0.295574121967601\\
48	36	0.292993170389332	0.292993170389332\\
48	37	0.291093565845466	0.291093565845466\\
48	38	0.289802826732726	0.289802826732726\\
48	39	0.289151281834609	0.289151281834609\\
48	40	0.289289631399494	0.289289631399494\\
48	41	0.290460895069933	0.290460895069933\\
48	42	0.292853572318844	0.292853572318844\\
48	43	0.296439909149828	0.296439909149828\\
48	44	0.30096030491005	0.30096030491005\\
48	45	0.306072799570758	0.306072799570758\\
48	46	0.311519508493261	0.311519508493261\\
48	47	0.317159235055419	0.317159235055419\\
48	48	0.322865904760193	0.322865904760193\\
48	49	0.328385683199645	0.328385683199645\\
48	50	0.333211537670496	0.333211537670496\\
48	51	0.336483936678633	0.336483936678633\\
48	52	0.337028516788745	0.337028516788745\\
48	53	0.00103527128857458	0.00103527128857458\\
48	54	-0.00508290864118541	-0.00508290864118541\\
48	55	-0.0110215533229824	-0.0110215533229824\\
48	56	-0.0145300596851009	-0.0145300596851009\\
48	57	-0.0148197719223461	-0.0148197719223461\\
48	58	-0.011990689836684	-0.011990689836684\\
48	59	-0.00668695526565449	-0.00668695526565449\\
48	60	0	0\\
49	1	0	0\\
49	2	-0.00531825671460954	-0.00531825671460954\\
49	3	-0.0103720262140918	-0.0103720262140918\\
49	4	-0.0146898401943565	-0.0146898401943565\\
49	5	-0.0171784699247356	-0.0171784699247356\\
49	6	-0.0156474220677308	-0.0156474220677308\\
49	7	0.476123718238797	0.476123718238797\\
49	8	0.491363861433609	0.491363861433609\\
49	9	0.505302280234791	0.505302280234791\\
49	10	0.514389220279098	0.514389220279098\\
49	11	0.51865633531127	0.51865633531127\\
49	12	0.519223764904246	0.519223764904246\\
49	13	0.517323297591934	0.517323297591934\\
49	14	0.514173029923082	0.514173029923082\\
49	15	0.510873399068369	0.510873399068369\\
49	16	0.508173425925189	0.508173425925189\\
49	17	0.506317487836577	0.506317487836577\\
49	18	0.505104992548836	0.505104992548836\\
49	19	0.504111080151703	0.504111080151703\\
49	20	0.502934243686515	0.502934243686515\\
49	21	0.501355351105504	0.501355351105504\\
49	22	0.499360190689587	0.499360190689587\\
49	23	0.497059072353881	0.497059072353881\\
49	24	0.494575842750034	0.494575842750034\\
49	25	0.491963295586072	0.491963295586072\\
49	26	0.489164750264338	0.489164750264338\\
49	27	0.48602373086869	0.48602373086869\\
49	28	0.48235020420855	0.48235020420855\\
49	29	0.478037166940899	0.478037166940899\\
49	30	0.4731828840615	0.4731828840615\\
49	31	0.46814215603016	0.46814215603016\\
49	32	0.463442971342958	0.463442971342958\\
49	33	0.459579135633436	0.459579135633436\\
49	34	0.456776490812888	0.456776490812888\\
49	35	0.454878825965658	0.454878825965658\\
49	36	0.453453348714985	0.453453348714985\\
49	37	0.452061109798383	0.452061109798383\\
49	38	0.450518045533202	0.450518045533202\\
49	39	0.448998880440826	0.448998880440826\\
49	40	0.447938052914384	0.447938052914384\\
49	41	0.447788027995086	0.447788027995086\\
49	42	0.448788580317008	0.448788580317008\\
49	43	0.450905470306358	0.450905470306358\\
49	44	0.45395593397653	0.45395593397653\\
49	45	0.457783540398605	0.457783540398605\\
49	46	0.462339322856952	0.462339322856952\\
49	47	0.467634792493657	0.467634792493657\\
49	48	0.47363220682489	0.47363220682489\\
49	49	0.480128289201338	0.480128289201338\\
49	50	0.486573517118425	0.486573517118425\\
49	51	0.491707915463049	0.491707915463049\\
49	52	0.493157581346358	0.493157581346358\\
49	53	0.00456336738933715	0.00456336738933715\\
49	54	-0.00735792549357538	-0.00735792549357538\\
49	55	-0.0177836489222686	-0.0177836489222686\\
49	56	-0.023000697987283	-0.023000697987283\\
49	57	-0.0227950850741822	-0.0227950850741822\\
49	58	-0.018052707277615	-0.018052707277615\\
49	59	-0.00994784821883993	-0.00994784821883993\\
49	60	0	0\\
50	1	0	0\\
50	2	-0.00693026308574725	-0.00693026308574725\\
50	3	-0.0141787403178876	-0.0141787403178876\\
50	4	-0.0217999811070027	-0.0217999811070027\\
50	5	-0.0287441844015448	-0.0287441844015448\\
50	6	-0.0311467249774538	-0.0311467249774538\\
50	7	0.61792077716913	0.61792077716913\\
50	8	0.646800200830581	0.646800200830581\\
50	9	0.668842558429777	0.668842558429777\\
50	10	0.680056556172194	0.680056556172194\\
50	11	0.683459922905258	0.683459922905258\\
50	12	0.68211131022005	0.68211131022005\\
50	13	0.677974397822013	0.677974397822013\\
50	14	0.672464574940856	0.672464574940856\\
50	15	0.666786196087971	0.666786196087971\\
50	16	0.661815822326541	0.661815822326541\\
50	17	0.657924568992945	0.657924568992945\\
50	18	0.655005835878274	0.655005835878274\\
50	19	0.652681174551247	0.652681174551247\\
50	20	0.650541136201539	0.650541136201539\\
50	21	0.648315187798774	0.648315187798774\\
50	22	0.64593156752389	0.64593156752389\\
50	23	0.643475116145806	0.643475116145806\\
50	24	0.641086140139241	0.641086140139241\\
50	25	0.638862209563339	0.638862209563339\\
50	26	0.636808840031131	0.636808840031131\\
50	27	0.6348517915845	0.6348517915845\\
50	28	0.632892591070193	0.632892591070193\\
50	29	0.630867227731462	0.630867227731462\\
50	30	0.628774093131179	0.628774093131179\\
50	31	0.626668666897082	0.626668666897082\\
50	32	0.624643636690286	0.624643636690286\\
50	33	0.622800400382612	0.622800400382612\\
50	34	0.621202840585757	0.621202840585757\\
50	35	0.619828000192663	0.619828000192663\\
50	36	0.618562875507729	0.618562875507729\\
50	37	0.617277237383403	0.617277237383403\\
50	38	0.61592959912733	0.61592959912733\\
50	39	0.614617618920604	0.614617618920604\\
50	40	0.613528259459009	0.613528259459009\\
50	41	0.612839114286692	0.612839114286692\\
50	42	0.612665389531125	0.612665389531125\\
50	43	0.613092685157666	0.613092685157666\\
50	44	0.614248991641942	0.614248991641942\\
50	45	0.616337624461858	0.616337624461858\\
50	46	0.619601966405374	0.619601966405374\\
50	47	0.624262761521016	0.624262761521016\\
50	48	0.630484321895331	0.630484321895331\\
50	49	0.63834712986809	0.63834712986809\\
50	50	0.64762340705477	0.64762340705477\\
50	51	0.656965510652091	0.656965510652091\\
50	52	0.662245764489583	0.662245764489583\\
50	53	0.0163565600372155	0.0163565600372155\\
50	54	-0.00910541117260022	-0.00910541117260022\\
50	55	-0.027414657015218	-0.027414657015218\\
50	56	-0.034364698134234	-0.034364698134234\\
50	57	-0.0326647344886584	-0.0326647344886584\\
50	58	-0.0250992556835721	-0.0250992556835721\\
50	59	-0.013601342849785	-0.013601342849785\\
50	60	0	0\\
51	1	0	0\\
51	2	-0.0080078245043501	-0.0080078245043501\\
51	3	-0.017331376118695	-0.017331376118695\\
51	4	-0.0293341631937174	-0.0293341631937174\\
51	5	-0.0445108053187029	-0.0445108053187029\\
51	6	-0.0587356275030001	-0.0587356275030001\\
51	7	0.73121885113926	0.73121885113926\\
51	8	0.797738913015716	0.797738913015716\\
51	9	0.831295941003593	0.831295941003593\\
51	10	0.841656256281416	0.841656256281416\\
51	11	0.841071342857019	0.841071342857019\\
51	12	0.835742426626661	0.835742426626661\\
51	13	0.828189344996568	0.828189344996568\\
51	14	0.819684141971923	0.819684141971923\\
51	15	0.811298212805495	0.811298212805495\\
51	16	0.803907843299879	0.803907843299879\\
51	17	0.797950766501785	0.797950766501785\\
51	18	0.793396059113665	0.793396059113665\\
51	19	0.789927518848311	0.789927518848311\\
51	20	0.787163183050389	0.787163183050389\\
51	21	0.784796758113323	0.784796758113323\\
51	22	0.782649281242582	0.782649281242582\\
51	23	0.780661623773679	0.780661623773679\\
51	24	0.778858499921572	0.778858499921572\\
51	25	0.777307005326548	0.777307005326548\\
51	26	0.776084104966302	0.776084104966302\\
51	27	0.77525521922883	0.77525521922883\\
51	28	0.774854022324845	0.774854022324845\\
51	29	0.774854459003962	0.774854459003962\\
51	30	0.775143246890201	0.775143246890201\\
51	31	0.775519849361169	0.775519849361169\\
51	32	0.775746132923311	0.775746132923311\\
51	33	0.775632837005469	0.775632837005469\\
51	34	0.775115214682671	0.775115214682671\\
51	35	0.774269787666056	0.774269787666056\\
51	36	0.773261655132364	0.773261655132364\\
51	37	0.772257941151267	0.772257941151267\\
51	38	0.771356540084894	0.771356540084894\\
51	39	0.770557828868594	0.770557828868594\\
51	40	0.769786283803104	0.769786283803104\\
51	41	0.768958678904997	0.768958678904997\\
51	42	0.768075634824129	0.768075634824129\\
51	43	0.767290754315725	0.767290754315725\\
51	44	0.766919115189676	0.766919115189676\\
51	45	0.767385109733029	0.767385109733029\\
51	46	0.76915019899724	0.76915019899724\\
51	47	0.772684702724638	0.772684702724638\\
51	48	0.778536308826236	0.778536308826236\\
51	49	0.787465353933166	0.787465353933166\\
51	50	0.800396476017924	0.800396476017924\\
51	51	0.817447497936368	0.817447497936368\\
51	52	0.834184581365252	0.834184581365252\\
51	53	0.0471724983234227	0.0471724983234227\\
51	54	-0.0160497949635118	-0.0160497949635118\\
51	55	-0.0458695564055617	-0.0458695564055617\\
51	56	-0.0518049225693836	-0.0518049225693836\\
51	57	-0.0457468802237305	-0.0457468802237305\\
51	58	-0.0335741313298057	-0.0335741313298057\\
51	59	-0.0177591019385223	-0.0177591019385223\\
51	60	0	0\\
52	1	0	0\\
52	2	-0.00767877106197294	-0.00767877106197294\\
52	3	-0.0176878035796226	-0.0176878035796226\\
52	4	-0.0334378664682658	-0.0334378664682658\\
52	5	-0.0603984787284745	-0.0603984787284745\\
52	6	-0.104333836503535	-0.104333836503535\\
52	7	0.764597872698902	0.764597872698902\\
52	8	0.958042404363705	0.958042404363705\\
52	9	0.992181133479597	0.992181133479597\\
52	10	0.990125332948814	0.990125332948814\\
52	11	0.979819842551658	0.979819842551658\\
52	12	0.96803567942945	0.96803567942945\\
52	13	0.956107358472429	0.956107358472429\\
52	14	0.944394584084527	0.944394584084527\\
52	15	0.93351370201703	0.93351370201703\\
52	16	0.924181461966644	0.924181461966644\\
52	17	0.916791168561332	0.916791168561332\\
52	18	0.911286080593872	0.911286080593872\\
52	19	0.907320272297919	0.907320272297919\\
52	20	0.904478802509912	0.904478802509912\\
52	21	0.902410883013948	0.902410883013948\\
52	22	0.900867929684004	0.900867929684004\\
52	23	0.899697713689832	0.899697713689832\\
52	24	0.898832685586384	0.898832685586384\\
52	25	0.898279085383208	0.898279085383208\\
52	26	0.898097671980898	0.898097671980898\\
52	27	0.898368229953445	0.898368229953445\\
52	28	0.899139862622036	0.899139862622036\\
52	29	0.900381667595202	0.900381667595202\\
52	30	0.901955898813902	0.901955898813902\\
52	31	0.903631554212701	0.903631554212701\\
52	32	0.905140739592299	0.905140739592299\\
52	33	0.906260014855041	0.906260014855041\\
52	34	0.906883098890019	0.906883098890019\\
52	35	0.907047976588897	0.907047976588897\\
52	36	0.906898636154358	0.906898636154358\\
52	37	0.906597237194231	0.906597237194231\\
52	38	0.906234512927027	0.906234512927027\\
52	39	0.905789741471346	0.905789741471346\\
52	40	0.905163020253873	0.905163020253873\\
52	41	0.904260445152792	0.904260445152792\\
52	42	0.90308449078811	0.90308449078811\\
52	43	0.901785351210991	0.901785351210991\\
52	44	0.900658908552054	0.900658908552054\\
52	45	0.900110476079432	0.900110476079432\\
52	46	0.900624659964383	0.900624659964383\\
52	47	0.902797541099395	0.902797541099395\\
52	48	0.907506340043477	0.907506340043477\\
52	49	0.916305558318526	0.916305558318526\\
52	50	0.932125089498388	0.932125089498388\\
52	51	0.960082316801389	0.960082316801389\\
52	52	1.00567403189274	1.00567403189274\\
52	53	0.138886049839623	0.138886049839623\\
52	54	-0.0519740176573694	-0.0519740176573694\\
52	55	-0.0829726699836217	-0.0829726699836217\\
52	56	-0.076927137117702	-0.076927137117702\\
52	57	-0.0613555221968983	-0.0613555221968983\\
52	58	-0.0426271672084009	-0.0426271672084009\\
52	59	-0.0219477784015114	-0.0219477784015114\\
52	60	0	0\\
53	1	0	0\\
53	2	-0.0051796911331609	-0.0051796911331609\\
53	3	-0.0125633545702909	-0.0125633545702909\\
53	4	-0.0263142037765163	-0.0263142037765163\\
53	5	-0.0580550838252524	-0.0580550838252524\\
53	6	-0.14878774444132	-0.14878774444132\\
53	7	0.527428437977635	0.527428437977635\\
53	8	0.233047944306655	0.233047944306655\\
53	9	0.144006678462971	0.144006678462971\\
53	10	0.104351504225343	0.104351504225343\\
53	11	0.0795650024333181	0.0795650024333181\\
53	12	0.0608742360868269	0.0608742360868269\\
53	13	0.0450609391755618	0.0450609391755618\\
53	14	0.0309110700304696	0.0309110700304696\\
53	15	0.0184500450922504	0.0184500450922504\\
53	16	0.00815512899993514	0.00815512899993514\\
53	17	0.000284408190384212	0.000284408190384212\\
53	18	-0.00533502617090785	-0.00533502617090785\\
53	19	-0.00915405680321584	-0.00915405680321584\\
53	20	-0.0116651811349579	-0.0116651811349579\\
53	21	-0.0132601936258196	-0.0132601936258196\\
53	22	-0.0142002872833457	-0.0142002872833457\\
53	23	-0.0146420609385017	-0.0146420609385017\\
53	24	-0.0146696545679808	-0.0146696545679808\\
53	25	-0.0143170361622348	-0.0143170361622348\\
53	26	-0.0135864151537648	-0.0135864151537648\\
53	27	-0.0124708874476156	-0.0124708874476156\\
53	28	-0.0109806609142911	-0.0109806609142911\\
53	29	-0.00916426520094745	-0.00916426520094745\\
53	30	-0.0071159344744185	-0.0071159344744185\\
53	31	-0.00496698312998852	-0.00496698312998852\\
53	32	-0.00286580489846222	-0.00286580489846222\\
53	33	-0.000953228998404019	-0.000953228998404019\\
53	34	0.000660373024884773	0.000660373024884773\\
53	35	0.00190919493516413	0.00190919493516413\\
53	36	0.00277077172068631	0.00277077172068631\\
53	37	0.00324901992500051	0.00324901992500051\\
53	38	0.00335203409295351	0.00335203409295351\\
53	39	0.00308104684594168	0.00308104684594168\\
53	40	0.00243926919303485	0.00243926919303485\\
53	41	0.00145396613944664	0.00145396613944664\\
53	42	0.00019742019291696	0.00019742019291696\\
53	43	-0.00120173626195576	-0.00120173626195576\\
53	44	-0.00255473302261153	-0.00255473302261153\\
53	45	-0.00360807204959536	-0.00360807204959536\\
53	46	-0.00402616108617863	-0.00402616108617863\\
53	47	-0.0033360477955401	-0.0033360477955401\\
53	48	-0.000765407550760102	-0.000765407550760102\\
53	49	0.00522919496314226	0.00522919496314226\\
53	50	0.0184450456554287	0.0184450456554287\\
53	51	0.0502706195167996	0.0502706195167996\\
53	52	0.14155568237473	0.14155568237473\\
53	53	-0.533710486040767	-0.533710486040767\\
53	54	-0.237943358111596	-0.237943358111596\\
53	55	-0.146888302210304	-0.146888302210304\\
53	56	-0.104220558586564	-0.104220558586564\\
53	57	-0.0749067063922553	-0.0749067063922553\\
53	58	-0.0496689652278174	-0.0496689652278174\\
53	59	-0.0250450228899359	-0.0250450228899359\\
53	60	0	0\\
54	1	0	0\\
54	2	-0.000735183655153461	-0.000735183655153461\\
54	3	-0.00149808507036348	-0.00149808507036348\\
54	4	-0.00143315564344383	-0.00143315564344383\\
54	5	0.00440395561270065	0.00440395561270065\\
54	6	0.0405676013487512	0.0405676013487512\\
54	7	0.229028553345174	0.229028553345174\\
54	8	0.190731703955657	0.190731703955657\\
54	9	0.142996057666118	0.142996057666118\\
54	10	0.106799528738473	0.106799528738473\\
54	11	0.0800073472938145	0.0800073472938145\\
54	12	0.0592452097728368	0.0592452097728368\\
54	13	0.0419529725572641	0.0419529725572641\\
54	14	0.0269004547544589	0.0269004547544589\\
54	15	0.0140324785225102	0.0140324785225102\\
54	16	0.00372066306079842	0.00372066306079842\\
54	17	-0.00390314276240198	-0.00390314276240198\\
54	18	-0.00913528764819247	-0.00913528764819247\\
54	19	-0.0125238751511194	-0.0125238751511194\\
54	20	-0.0146187407258658	-0.0146187407258658\\
54	21	-0.0158260761308314	-0.0158260761308314\\
54	22	-0.0163867129832732	-0.0163867129832732\\
54	23	-0.0164214405835457	-0.0164214405835457\\
54	24	-0.015988034172744	-0.015988034172744\\
54	25	-0.0151231222080203	-0.0151231222080203\\
54	26	-0.0138647647758907	-0.0138647647758907\\
54	27	-0.0122606979316858	-0.0122606979316858\\
54	28	-0.0103677713389868	-0.0103677713389868\\
54	29	-0.00824714603788048	-0.00824714603788048\\
54	30	-0.00596000218881658	-0.00596000218881658\\
54	31	-0.00356831186579214	-0.00356831186579214\\
54	32	-0.00114231412681744	-0.00114231412681744\\
54	33	0.00122901341956198	0.00122901341956198\\
54	34	0.0034324183229825	0.0034324183229825\\
54	35	0.00533714287035004	0.00533714287035004\\
54	36	0.00681536077263621	0.00681536077263621\\
54	37	0.00776960362122386	0.00776960362122386\\
54	38	0.00815595583997996	0.00815595583997996\\
54	39	0.00799340965477222	0.00799340965477222\\
54	40	0.00735564884099717	0.00735564884099717\\
54	41	0.00634879672878511	0.00634879672878511\\
54	42	0.00508508181790508	0.00508508181790508\\
54	43	0.00366508896114125	0.00366508896114125\\
54	44	0.00217783842178097	0.00217783842178097\\
54	45	0.000718801923540005	0.000718801923540005\\
54	46	-0.000586368920898133	-0.000586368920898133\\
54	47	-0.0015774269175287	-0.0015774269175287\\
54	48	-0.00211186753828779	-0.00211186753828779\\
54	49	-0.00225450206531462	-0.00225450206531462\\
54	50	-0.00297119921973774	-0.00297119921973774\\
54	51	-0.00927562295255834	-0.00927562295255834\\
54	52	-0.0457367706274688	-0.0457367706274688\\
54	53	-0.234277060376072	-0.234277060376072\\
54	54	-0.195704016010576	-0.195704016010576\\
54	55	-0.147064876046927	-0.147064876046927\\
54	56	-0.108893551939269	-0.108893551939269\\
54	57	-0.0784648516793101	-0.0784648516793101\\
54	58	-0.0518142321181945	-0.0518142321181945\\
54	59	-0.0260409934992525	-0.0260409934992525\\
54	60	0	0\\
55	1	0	0\\
55	2	0.00348368527812893	0.00348368527812893\\
55	3	0.0081973646117468	0.0081973646117468\\
55	4	0.0165691184845286	0.0165691184845286\\
55	5	0.0339474420543564	0.0339474420543564\\
55	6	0.0708410205238593	0.0708410205238593\\
55	7	0.136390941255595	0.136390941255595\\
55	8	0.139581408405926	0.139581408405926\\
55	9	0.119158372873315	0.119158372873315\\
55	10	0.0948292684383374	0.0948292684383374\\
55	11	0.072852599190911	0.072852599190911\\
55	12	0.0539992479281642	0.0539992479281642\\
55	13	0.0375077064441123	0.0375077064441123\\
55	14	0.0229690774449742	0.0229690774449742\\
55	15	0.0106470028759003	0.0106470028759003\\
55	16	0.000953792709148513	0.000953792709148513\\
55	17	-0.00604706572412308	-0.00604706572412308\\
55	18	-0.0107228586930583	-0.0107228586930583\\
55	19	-0.0136569248047402	-0.0136569248047402\\
55	20	-0.0154010851920888	-0.0154010851920888\\
55	21	-0.0163435152894139	-0.0163435152894139\\
55	22	-0.0166974635536085	-0.0166974635536085\\
55	23	-0.0165538828839899	-0.0165538828839899\\
55	24	-0.0159452491261012	-0.0159452491261012\\
55	25	-0.0148932376060381	-0.0148932376060381\\
55	26	-0.0134333311639553	-0.0134333311639553\\
55	27	-0.0116199120965598	-0.0116199120965598\\
55	28	-0.00951946676643745	-0.00951946676643745\\
55	29	-0.00720049138912786	-0.00720049138912786\\
55	30	-0.0047274458694007	-0.0047274458694007\\
55	31	-0.00216268294360912	-0.00216268294360912\\
55	32	0.000424485283893522	0.000424485283893522\\
55	33	0.00294677975351496	0.00294677975351496\\
55	34	0.00529342499241538	0.00529342499241538\\
55	35	0.0073363781048969	0.0073363781048969\\
55	36	0.00894977418518799	0.00894977418518799\\
55	37	0.0100370819557976	0.0100370819557976\\
55	38	0.010554940085947	0.010554940085947\\
55	39	0.0105223451598906	0.0105223451598906\\
55	40	0.0100097795255512	0.0100097795255512\\
55	41	0.00911191333460276	0.00911191333460276\\
55	42	0.00791475697556415	0.00791475697556415\\
55	43	0.00647049885941981	0.00647049885941981\\
55	44	0.00479030910585584	0.00479030910585584\\
55	45	0.00285610589374461	0.00285610589374461\\
55	46	0.000632992778298984	0.000632992778298984\\
55	47	-0.00196632188739166	-0.00196632188739166\\
55	48	-0.00524518666283177	-0.00524518666283177\\
55	49	-0.010118393216535	-0.010118393216535\\
55	50	-0.0189061190190947	-0.0189061190190947\\
55	51	-0.0368805836690969	-0.0368805836690969\\
55	52	-0.0744517809899251	-0.0744517809899251\\
55	53	-0.140624469777089	-0.140624469777089\\
55	54	-0.144183343405648	-0.144183343405648\\
55	55	-0.123564454971182	-0.123564454971182\\
55	56	-0.0980101796395858	-0.0980101796395858\\
55	57	-0.0731709426281387	-0.0731709426281387\\
55	58	-0.0491951672707579	-0.0491951672707579\\
55	59	-0.0249268037425721	-0.0249268037425721\\
55	60	0	0\\
56	1	0	0\\
56	2	0.00613850860263204	0.00613850860263204\\
56	3	0.013559880640548	0.013559880640548\\
56	4	0.0241934926805164	0.0241934926805164\\
56	5	0.0407952343376627	0.0407952343376627\\
56	6	0.0655587029043444	0.0655587029043444\\
56	7	0.0939116950617619	0.0939116950617619\\
56	8	0.100842053585707	0.100842053585707\\
56	9	0.0923860018349993	0.0923860018349993\\
56	10	0.0776135619490894	0.0776135619490894\\
56	11	0.061654448604023	0.061654448604023\\
56	12	0.0462747233804067	0.0462747233804067\\
56	13	0.0318676613219268	0.0318676613219268\\
56	14	0.0188199998534937	0.0188199998534937\\
56	15	0.00775208691383888	0.00775208691383888\\
56	16	-0.000858405966989363	-0.000858405966989363\\
56	17	-0.00697928859803001	-0.00697928859803001\\
56	18	-0.0109895602348901	-0.0109895602348901\\
56	19	-0.0134418117712162	-0.0134418117712162\\
56	20	-0.0148382588874297	-0.0148382588874297\\
56	21	-0.0155243482103532	-0.0155243482103532\\
56	22	-0.0156876951800647	-0.0156876951800647\\
56	23	-0.0154074585002528	-0.0154074585002528\\
56	24	-0.0147097286827937	-0.0147097286827937\\
56	25	-0.0136083114999241	-0.0136083114999241\\
56	26	-0.0121270367676995	-0.0121270367676995\\
56	27	-0.0103072568021074	-0.0103072568021074\\
56	28	-0.00820638362064502	-0.00820638362064502\\
56	29	-0.00589304296773946	-0.00589304296773946\\
56	30	-0.00344281876394746	-0.00344281876394746\\
56	31	-0.000936258006222503	-0.000936258006222503\\
56	32	0.00154135298692941	0.00154135298692941\\
56	33	0.00390021700817283	0.00390021700817283\\
56	34	0.00604826904649518	0.00604826904649518\\
56	35	0.00789677343335555	0.00789677343335555\\
56	36	0.00936919552789817	0.00936919552789817\\
56	37	0.0104113683611883	0.0104113683611883\\
56	38	0.0109992737781664	0.0109992737781664\\
56	39	0.0111403405122848	0.0111403405122848\\
56	40	0.0108656923988002	0.0108656923988002\\
56	41	0.0102137009746667	0.0102137009746667\\
56	42	0.0092084390106501	0.0092084390106501\\
56	43	0.00783976928775354	0.00783976928775354\\
56	44	0.00605389295207965	0.00605389295207965\\
56	45	0.00375955104330232	0.00375955104330232\\
56	46	0.000837610104380747	0.000837610104380747\\
56	47	-0.00289074608082031	-0.00289074608082031\\
56	48	-0.00780672617608484	-0.00780672617608484\\
56	49	-0.0147854213713865	-0.0147854213713865\\
56	50	-0.0255428341665427	-0.0255428341665427\\
56	51	-0.0426642700414505	-0.0426642700414505\\
56	52	-0.0681718675824713	-0.0681718675824713\\
56	53	-0.0973121231514686	-0.0973121231514686\\
56	54	-0.104858765590626	-0.104858765590626\\
56	55	-0.0965533309587015	-0.0965533309587015\\
56	56	-0.0810402605669248	-0.0810402605669248\\
56	57	-0.0628892260641854	-0.0628892260641854\\
56	58	-0.0432729254602851	-0.0432729254602851\\
56	59	-0.0221770898200522	-0.0221770898200522\\
56	60	0	0\\
57	1	0	0\\
57	2	0.00687926232048198	0.00687926232048198\\
57	3	0.0145909755876859	0.0145909755876859\\
57	4	0.0242009401665301	0.0242009401665301\\
57	5	0.0367511587258853	0.0367511587258853\\
57	6	0.052025273954459	0.052025273954459\\
57	7	0.0662386987843114	0.0662386987843114\\
57	8	0.0713849782568199	0.0713849782568199\\
57	9	0.0678522939686294	0.0678522939686294\\
57	10	0.0591839850068237	0.0591839850068237\\
57	11	0.0482456864613199	0.0482456864613199\\
57	12	0.036529816567911	0.036529816567911\\
57	13	0.0248747263906122	0.0248747263906122\\
57	14	0.0140825722492512	0.0140825722492512\\
57	15	0.00492969339789913	0.00492969339789913\\
57	16	-0.00211807434058377	-0.00211807434058377\\
57	17	-0.00705350360062951	-0.00705350360062951\\
57	18	-0.0102206637499123	-0.0102206637499123\\
57	19	-0.0120898265519641	-0.0120898265519641\\
57	20	-0.0130762027588339	-0.0130762027588339\\
57	21	-0.0134639945762179	-0.0134639945762179\\
57	22	-0.0134123950550108	-0.0134123950550108\\
57	23	-0.0129960240219594	-0.0129960240219594\\
57	24	-0.0122462957771444	-0.0122462957771444\\
57	25	-0.0111807434230428	-0.0111807434230428\\
57	26	-0.00981983300100809	-0.00981983300100809\\
57	27	-0.00819494581204728	-0.00819494581204728\\
57	28	-0.00635105646227085	-0.00635105646227085\\
57	29	-0.0043462872478077	-0.0043462872478077\\
57	30	-0.0022493492770934	-0.0022493492770934\\
57	31	-0.000135306983877368	-0.000135306983877368\\
57	32	0.0019198656587601	0.0019198656587601\\
57	33	0.00384508594588684	0.00384508594588684\\
57	34	0.00557914599143023	0.00557914599143023\\
57	35	0.00707380507861145	0.00707380507861145\\
57	36	0.00829452435504428	0.00829452435504428\\
57	37	0.00921917539671939	0.00921917539671939\\
57	38	0.00983547989606511	0.00983547989606511\\
57	39	0.0101375865512206	0.0101375865512206\\
57	40	0.0101211854553331	0.0101211854553331\\
57	41	0.00977568889578609	0.00977568889578609\\
57	42	0.00907260865164377	0.00907260865164377\\
57	43	0.00795246751191188	0.00795246751191188\\
57	44	0.00631737337506278	0.00631737337506278\\
57	45	0.00403720754710039	0.00403720754710039\\
57	46	0.000965345392579454	0.000965345392579454\\
57	47	-0.00306674403123291	-0.00306674403123291\\
57	48	-0.00832429684608794	-0.00832429684608794\\
57	49	-0.0153182980389528	-0.0153182980389528\\
57	50	-0.0248885957285256	-0.0248885957285256\\
57	51	-0.0378698778082244	-0.0378698778082244\\
57	52	-0.0538466117032924	-0.0538466117032924\\
57	53	-0.0688467303141941	-0.0688467303141941\\
57	54	-0.0746701250062435	-0.0746701250062435\\
57	55	-0.0714609347341051	-0.0714609347341051\\
57	56	-0.062417648320357	-0.062417648320357\\
57	57	-0.0499443542223223	-0.0499443542223223\\
57	58	-0.0350244593565765	-0.0350244593565765\\
57	59	-0.018117447638853	-0.018117447638853\\
57	60	0	0\\
58	1	0	0\\
58	2	0.00581312562226622	0.00581312562226622\\
58	3	0.012022336223406	0.012022336223406\\
58	4	0.0190811153188246	0.0190811153188246\\
58	5	0.0272738564126647	0.0272738564126647\\
58	6	0.0360792935498665	0.0360792935498665\\
58	7	0.0434876017141101	0.0434876017141101\\
58	8	0.0466135818111578	0.0466135818111578\\
58	9	0.0450979312624566	0.0450979312624566\\
58	10	0.0401782331455736	0.0401782331455736\\
58	11	0.0332031740476383	0.0332031740476383\\
58	12	0.0251532696741238	0.0251532696741238\\
58	13	0.0168369303965905	0.0168369303965905\\
58	14	0.00905437593463429	0.00905437593463429\\
58	15	0.00248303738184223	0.00248303738184223\\
58	16	-0.0025192007536773	-0.0025192007536773\\
58	17	-0.00596578694160308	-0.00596578694160308\\
58	18	-0.00812328285916545	-0.00812328285916545\\
58	19	-0.00933704606247783	-0.00933704606247783\\
58	20	-0.00990561495631687	-0.00990561495631687\\
58	21	-0.0100338691688911	-0.0100338691688911\\
58	22	-0.00984127370094203	-0.00984127370094203\\
58	23	-0.00939051786686846	-0.00939051786686846\\
58	24	-0.00871452665581446	-0.00871452665581446\\
58	25	-0.00783467333761678	-0.00783467333761678\\
58	26	-0.00677117314381452	-0.00677117314381452\\
58	27	-0.00554862057666467	-0.00554862057666467\\
58	28	-0.00419871778253724	-0.00419871778253724\\
58	29	-0.0027609057661923	-0.0027609057661923\\
58	30	-0.00128092945433141	-0.00128092945433141\\
58	31	0.000192528110665428	0.000192528110665428\\
58	32	0.00161244683662236	0.00161244683662236\\
58	33	0.00293805304906159	0.00293805304906159\\
58	34	0.00413795524189896	0.00413795524189896\\
58	35	0.00519078949531701	0.00519078949531701\\
58	36	0.00608321020660738	0.00608321020660738\\
58	37	0.00680606650010453	0.00680606650010453\\
58	38	0.0073501757522767	0.0073501757522767\\
58	39	0.00770276548225488	0.00770276548225488\\
58	40	0.00784441342967806	0.00784441342967806\\
58	41	0.00774496197140347	0.00774496197140347\\
58	42	0.00735683534338832	0.00735683534338832\\
58	43	0.00660667861635392	0.00660667861635392\\
58	44	0.00539072278340944	0.00539072278340944\\
58	45	0.00358163332991877	0.00358163332991877\\
58	46	0.00104779189549145	0.00104779189549145\\
58	47	-0.00233225122260952	-0.00233225122260952\\
58	48	-0.00669073808880202	-0.00669073808880202\\
58	49	-0.0122287718965269	-0.0122287718965269\\
58	50	-0.0192192037245511	-0.0192192037245511\\
58	51	-0.0277613652952537	-0.0277613652952537\\
58	52	-0.0371576392100774	-0.0371576392100774\\
58	53	-0.0452417753453901	-0.0452417753453901\\
58	54	-0.0489804497365854	-0.0489804497365854\\
58	55	-0.0478401079206044	-0.0478401079206044\\
58	56	-0.0428165688949834	-0.0428165688949834\\
58	57	-0.0349299015839323	-0.0349299015839323\\
58	58	-0.02478521419309	-0.02478521419309\\
58	59	-0.0128915574525348	-0.0128915574525348\\
58	60	0	0\\
59	1	0	0\\
59	2	0.00331057027285529	0.00331057027285529\\
59	3	0.00675635407481303	0.00675635407481303\\
59	4	0.0104794076448636	0.0104794076448636\\
59	5	0.0145201843437557	0.0145201843437557\\
59	6	0.0185751256664977	0.0185751256664977\\
59	7	0.0218259892490541	0.0218259892490541\\
59	8	0.0232777635332308	0.0232777635332308\\
59	9	0.0226794850359039	0.0226794850359039\\
59	10	0.020391498502207	0.020391498502207\\
59	11	0.0169294088490621	0.0169294088490621\\
59	12	0.0127753990820534	0.0127753990820534\\
59	13	0.00840983632867055	0.00840983632867055\\
59	14	0.00431494911964223	0.00431494911964223\\
59	15	0.000876749709225904	0.000876749709225904\\
59	16	-0.00171503687345534	-0.00171503687345534\\
59	17	-0.00347649365654771	-0.00347649365654771\\
59	18	-0.00455494114449304	-0.00455494114449304\\
59	19	-0.00513437208480458	-0.00513437208480458\\
59	20	-0.00537171698514072	-0.00537171698514072\\
59	21	-0.00537504918559363	-0.00537504918559363\\
59	22	-0.00520923718057383	-0.00520923718057383\\
59	23	-0.00491085503377594	-0.00491085503377594\\
59	24	-0.00450151420672546	-0.00450151420672546\\
59	25	-0.00399647328064414	-0.00399647328064414\\
59	26	-0.00340936026551532	-0.00340936026551532\\
59	27	-0.00275464384693476	-0.00275464384693476\\
59	28	-0.00204887984929138	-0.00204887984929138\\
59	29	-0.00131102917984944	-0.00131102917984944\\
59	30	-0.000561826257014828	-0.000561826257014828\\
59	31	0.000177715352271326	0.000177715352271326\\
59	32	0.000888265953275353	0.000888265953275353\\
59	33	0.00155396756540798	0.00155396756540798\\
59	34	0.00216338289521253	0.00216338289521253\\
59	35	0.00270919646176511	0.00270919646176511\\
59	36	0.00318670521916368	0.00318670521916368\\
59	37	0.00359158495826022	0.00359158495826022\\
59	38	0.00391762729411422	0.00391762729411422\\
59	39	0.0041549182811772	0.0041549182811772\\
59	40	0.00428829441753229	0.00428829441753229\\
59	41	0.00429523977473685	0.00429523977473685\\
59	42	0.00414238226208465	0.00414238226208465\\
59	43	0.00378109066666788	0.00378109066666788\\
59	44	0.00314521725362456	0.00314521725362456\\
59	45	0.00215573268270609	0.00215573268270609\\
59	46	0.000734072318859535	0.000734072318859535\\
59	47	-0.00118321712199844	-0.00118321712199844\\
59	48	-0.00364374915108454	-0.00364374915108454\\
59	49	-0.00669553311684057	-0.00669553311684057\\
59	50	-0.0103809367595971	-0.0103809367595971\\
59	51	-0.0146312694602909	-0.0146312694602909\\
59	52	-0.0190389315262043	-0.0190389315262043\\
59	53	-0.022695856660337	-0.022695856660337\\
59	54	-0.0245258577473444	-0.0245258577473444\\
59	55	-0.0241865872570468	-0.0241865872570468\\
59	56	-0.0219134443482088	-0.0219134443482088\\
59	57	-0.0180507071530281	-0.0180507071530281\\
59	58	-0.0128803329532088	-0.0128803329532088\\
59	59	-0.00671567646922694	-0.00671567646922694\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> plane5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	-2.77166174060218e-05	-2.77166174060218e-05\\
2	3	0.000219836022779737	0.000219836022779737\\
2	4	0.000333535529419492	0.000333535529419492\\
2	5	0.000509981940261625	0.000509981940261625\\
2	6	0.00073328920312386	0.00073328920312386\\
2	7	0.000885448288996567	0.000885448288996567\\
2	8	0.000885498620857076	0.000885498620857076\\
2	9	0.000687053698655276	0.000687053698655276\\
2	10	0.0004906470325685	0.0004906470325685\\
2	11	0.000300877662889859	0.000300877662889859\\
2	12	9.08188751497143e-05	9.08188751497143e-05\\
2	13	-0.000199765625674132	-0.000199765625674132\\
2	14	-0.000321011819041116	-0.000321011819041116\\
2	15	-0.000268468122512824	-0.000268468122512824\\
2	16	-0.000262681621846169	-0.000262681621846169\\
2	17	-0.000235492998872315	-0.000235492998872315\\
2	18	-0.000211511896378134	-0.000211511896378134\\
2	19	-8.71816669355194e-05	-8.71816669355194e-05\\
2	20	-6.94917672475204e-05	-6.94917672475204e-05\\
2	21	-0.000109973962270452	-0.000109973962270452\\
2	22	-2.89815383940845e-05	-2.89815383940845e-05\\
2	23	-8.89199365701563e-06	-8.89199365701563e-06\\
2	24	-4.96803878550192e-05	-4.96803878550192e-05\\
2	25	-4.2421527242144e-05	-4.2421527242144e-05\\
2	26	1.78665163834233e-05	1.78665163834233e-05\\
2	27	-5.33474982151875e-05	-5.33474982151875e-05\\
2	28	-3.91710138567861e-05	-3.91710138567861e-05\\
2	29	2.20096092311893e-05	2.20096092311893e-05\\
2	30	-5.40946772799979e-05	-5.40946772799979e-05\\
2	31	-5.2447573829328e-06	-5.2447573829328e-06\\
2	32	2.05991846783846e-06	2.05991846783846e-06\\
2	33	-4.44463764882688e-05	-4.44463764882688e-05\\
2	34	6.82980688301946e-07	6.82980688301946e-07\\
2	35	-2.29707318005104e-05	-2.29707318005104e-05\\
2	36	-3.62900599658066e-05	-3.62900599658066e-05\\
2	37	3.2134148499393e-06	3.2134148499393e-06\\
2	38	-2.85171912632986e-05	-2.85171912632986e-05\\
2	39	3.47340336222203e-06	3.47340336222203e-06\\
2	40	8.24075862553217e-05	8.24075862553217e-05\\
2	41	7.27792904788821e-05	7.27792904788821e-05\\
2	42	0.000237946139413656	0.000237946139413656\\
2	43	0.000328610795264256	0.000328610795264256\\
2	44	0.000401597952070437	0.000401597952070437\\
2	45	0.000565372810633234	0.000565372810633234\\
2	46	0.000444048820859853	0.000444048820859853\\
2	47	0.000531629028922776	0.000531629028922776\\
2	48	0.000532929527293972	0.000532929527293972\\
2	49	0.000261710505719404	0.000261710505719404\\
2	50	7.45064170638472e-05	7.45064170638472e-05\\
2	51	-0.000183788857976503	-0.000183788857976503\\
2	52	-0.000535083252510268	-0.000535083252510268\\
2	53	-0.000862748735878556	-0.000862748735878556\\
2	54	-0.000881437337039411	-0.000881437337039411\\
2	55	-0.000744449034545045	-0.000744449034545045\\
2	56	-0.000692515960562058	-0.000692515960562058\\
2	57	-0.000550283298879298	-0.000550283298879298\\
2	58	-0.000344746736542658	-0.000344746736542658\\
2	59	-8.25877161822726e-05	-8.25877161822726e-05\\
2	60	0	0\\
3	1	0	0\\
3	2	0.000230146618063178	0.000230146618063178\\
3	3	0.000587934674123375	0.000587934674123375\\
3	4	0.000668564152267206	0.000668564152267206\\
3	5	0.00101593850966721	0.00101593850966721\\
3	6	0.00145508882438457	0.00145508882438457\\
3	7	0.00176463245040378	0.00176463245040378\\
3	8	0.00176754843089879	0.00176754843089879\\
3	9	0.0013783842745231	0.0013783842745231\\
3	10	0.000980550578495996	0.000980550578495996\\
3	11	0.000595283566421148	0.000595283566421148\\
3	12	0.000186073586747614	0.000186073586747614\\
3	13	-0.000361449401600898	-0.000361449401600898\\
3	14	-0.000621441019784955	-0.000621441019784955\\
3	15	-0.000553306961056613	-0.000553306961056613\\
3	16	-0.000550337389197603	-0.000550337389197603\\
3	17	-0.000496484468393666	-0.000496484468393666\\
3	18	-0.000432441619972692	-0.000432441619972692\\
3	19	-0.000167636567458591	-0.000167636567458591\\
3	20	-0.000126882254895563	-0.000126882254895563\\
3	21	-0.00020404244322279	-0.00020404244322279\\
3	22	-5.61541630356155e-05	-5.61541630356155e-05\\
3	23	-2.06409319452685e-05	-2.06409319452685e-05\\
3	24	-9.88353017936849e-05	-9.88353017936849e-05\\
3	25	-8.99554287854491e-05	-8.99554287854491e-05\\
3	26	4.74712696162051e-05	4.74712696162051e-05\\
3	27	-8.17773996165394e-05	-8.17773996165394e-05\\
3	28	-6.48507029274597e-05	-6.48507029274597e-05\\
3	29	4.64728964786002e-05	4.64728964786002e-05\\
3	30	-0.000116845093253026	-0.000116845093253026\\
3	31	-3.20636912894789e-05	-3.20636912894789e-05\\
3	32	-1.78552188222268e-05	-1.78552188222268e-05\\
3	33	-0.000102660166283	-0.000102660166283\\
3	34	-8.92624729026447e-06	-8.92624729026447e-06\\
3	35	-5.41285837800691e-05	-5.41285837800691e-05\\
3	36	-7.07861003301882e-05	-7.07861003301882e-05\\
3	37	1.65031126787593e-05	1.65031126787593e-05\\
3	38	-4.14119533404325e-05	-4.14119533404325e-05\\
3	39	2.23903944395363e-05	2.23903944395363e-05\\
3	40	0.000176159736548853	0.000176159736548853\\
3	41	0.000160121058664572	0.000160121058664572\\
3	42	0.000487764669305613	0.000487764669305613\\
3	43	0.000670150770753687	0.000670150770753687\\
3	44	0.000807538714343943	0.000807538714343943\\
3	45	0.00120437737209072	0.00120437737209072\\
3	46	0.00100004126560319	0.00100004126560319\\
3	47	0.000993465853364697	0.000993465853364697\\
3	48	0.000904455252834847	0.000904455252834847\\
3	49	0.000467510164420867	0.000467510164420867\\
3	50	0.000172720956031599	0.000172720956031599\\
3	51	-0.000339841786732357	-0.000339841786732357\\
3	52	-0.00104315966047845	-0.00104315966047845\\
3	53	-0.00170173726807977	-0.00170173726807977\\
3	54	-0.00174798019535468	-0.00174798019535468\\
3	55	-0.0014863831864476	-0.0014863831864476\\
3	56	-0.00138487635646013	-0.00138487635646013\\
3	57	-0.00109604002657712	-0.00109604002657712\\
3	58	-0.00070350686214705	-0.00070350686214705\\
3	59	-0.000216304248441075	-0.000216304248441075\\
3	60	0	0\\
4	1	0	0\\
4	2	0.000329103189421913	0.000329103189421913\\
4	3	0.000625450645370923	0.000625450645370923\\
4	4	0.000785703663148594	0.000785703663148594\\
4	5	0.0014364457743244	0.0014364457743244\\
4	6	0.002092301798458	0.002092301798458\\
4	7	0.00257854071758185	0.00257854071758185\\
4	8	0.00261377158438885	0.00261377158438885\\
4	9	0.002061697321926	0.002061697321926\\
4	10	0.00149249205569426	0.00149249205569426\\
4	11	0.000912707979786934	0.000912707979786934\\
4	12	0.000310739485074634	0.000310739485074634\\
4	13	-0.000497676601984753	-0.000497676601984753\\
4	14	-0.000915226562945834	-0.000915226562945834\\
4	15	-0.000825723742481195	-0.000825723742481195\\
4	16	-0.000773137651214572	-0.000773137651214572\\
4	17	-0.000698845821202856	-0.000698845821202856\\
4	18	-0.000642184589950827	-0.000642184589950827\\
4	19	-0.000266789834430596	-0.000266789834430596\\
4	20	-0.000208294547070709	-0.000208294547070709\\
4	21	-0.000321266304483022	-0.000321266304483022\\
4	22	-0.000102612380329984	-0.000102612380329984\\
4	23	-2.49618845746119e-05	-2.49618845746119e-05\\
4	24	-0.000142296122479809	-0.000142296122479809\\
4	25	-0.000140242864309989	-0.000140242864309989\\
4	26	5.42909244832051e-05	5.42909244832051e-05\\
4	27	-0.000154179623202696	-0.000154179623202696\\
4	28	-0.000121614561974678	-0.000121614561974678\\
4	29	6.2200229066731e-05	6.2200229066731e-05\\
4	30	-0.000155225382292743	-0.000155225382292743\\
4	31	-2.11877443504135e-05	-2.11877443504135e-05\\
4	32	1.87800559084471e-06	1.87800559084471e-06\\
4	33	-0.000120743261086437	-0.000120743261086437\\
4	34	-8.54102215426685e-06	-8.54102215426685e-06\\
4	35	-7.2398478020089e-05	-7.2398478020089e-05\\
4	36	-9.92072117883167e-05	-9.92072117883167e-05\\
4	37	-1.14307446927849e-05	-1.14307446927849e-05\\
4	38	-8.10826358314237e-05	-8.10826358314237e-05\\
4	39	7.52385947632057e-06	7.52385947632057e-06\\
4	40	0.000223348424287589	0.000223348424287589\\
4	41	0.000219708902280734	0.000219708902280734\\
4	42	0.000684694300233229	0.000684694300233229\\
4	43	0.00096251827219079	0.00096251827219079\\
4	44	0.00111337466902628	0.00111337466902628\\
4	45	0.00171963607168863	0.00171963607168863\\
4	46	0.0015523590298363	0.0015523590298363\\
4	47	0.00151756980057184	0.00151756980057184\\
4	48	0.00140931048003887	0.00140931048003887\\
4	49	0.000841055374346186	0.000841055374346186\\
4	50	0.000344309738346697	0.000344309738346697\\
4	51	-0.000471231179005493	-0.000471231179005493\\
4	52	-0.0015366113177595	-0.0015366113177595\\
4	53	-0.00251707795678353	-0.00251707795678353\\
4	54	-0.00261289692773712	-0.00261289692773712\\
4	55	-0.00224642778037255	-0.00224642778037255\\
4	56	-0.00210947206984441	-0.00210947206984441\\
4	57	-0.00165803719480675	-0.00165803719480675\\
4	58	-0.00105799490563922	-0.00105799490563922\\
4	59	-0.000373184454067746	-0.000373184454067746\\
4	60	0	0\\
5	1	0	0\\
5	2	0.000418422804365512	0.000418422804365512\\
5	3	0.000777070351486723	0.000777070351486723\\
5	4	0.00115387069934654	0.00115387069934654\\
5	5	0.00197169303417628	0.00197169303417628\\
5	6	0.00269232424333396	0.00269232424333396\\
5	7	0.00337185354311134	0.00337185354311134\\
5	8	0.00344712861711119	0.00344712861711119\\
5	9	0.00275715715064638	0.00275715715064638\\
5	10	0.00202033164042486	0.00202033164042486\\
5	11	0.00126949354597441	0.00126949354597441\\
5	12	0.000461032620636244	0.000461032620636244\\
5	13	-0.000609810395548881	-0.000609810395548881\\
5	14	-0.0012000838957541	-0.0012000838957541\\
5	15	-0.00110991600248871	-0.00110991600248871\\
5	16	-0.00104249666709613	-0.00104249666709613\\
5	17	-0.000975152019809898	-0.000975152019809898\\
5	18	-0.000879025264317152	-0.000879025264317152\\
5	19	-0.000352619524741704	-0.000352619524741704\\
5	20	-0.000261161555316595	-0.000261161555316595\\
5	21	-0.000396547680537695	-0.000396547680537695\\
5	22	-0.000145891551431071	-0.000145891551431071\\
5	23	-3.73469614331941e-05	-3.73469614331941e-05\\
5	24	-0.000179664012515305	-0.000179664012515305\\
5	25	-0.000200333884790478	-0.000200333884790478\\
5	26	9.56459168593676e-05	9.56459168593676e-05\\
5	27	-0.000153159116242051	-0.000153159116242051\\
5	28	-0.000141997209554996	-0.000141997209554996\\
5	29	8.32642623300032e-05	8.32642623300032e-05\\
5	30	-0.000215295149320712	-0.000215295149320712\\
5	31	-7.43348853574407e-05	-7.43348853574407e-05\\
5	32	-4.86076151602832e-05	-4.86076151602832e-05\\
5	33	-0.000185160158073632	-0.000185160158073632\\
5	34	-3.77610695355749e-05	-3.77610695355749e-05\\
5	35	-0.000109211957703889	-0.000109211957703889\\
5	36	-0.000114643814749422	-0.000114643814749422\\
5	37	-1.60651497683626e-07	-1.60651497683626e-07\\
5	38	-6.80402879304641e-05	-6.80402879304641e-05\\
5	39	4.21422253641885e-05	4.21422253641885e-05\\
5	40	0.000302342535272301	0.000302342535272301\\
5	41	0.000321076848692706	0.000321076848692706\\
5	42	0.000914829779077851	0.000914829779077851\\
5	43	0.00136554702300611	0.00136554702300611\\
5	44	0.00153118912693259	0.00153118912693259\\
5	45	0.00219338047938002	0.00219338047938002\\
5	46	0.00202506958036442	0.00202506958036442\\
5	47	0.00199106486587286	0.00199106486587286\\
5	48	0.00187832689099941	0.00187832689099941\\
5	49	0.00111396704247413	0.00111396704247413\\
5	50	0.000431163251233692	0.000431163251233692\\
5	51	-0.000579193922596019	-0.000579193922596019\\
5	52	-0.00194792058446414	-0.00194792058446414\\
5	53	-0.00325993270877718	-0.00325993270877718\\
5	54	-0.00343178088483703	-0.00343178088483703\\
5	55	-0.00299714413133422	-0.00299714413133422\\
5	56	-0.00284554931367674	-0.00284554931367674\\
5	57	-0.00225734606596614	-0.00225734606596614\\
5	58	-0.00143219538691994	-0.00143219538691994\\
5	59	-0.000548287250280003	-0.000548287250280003\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00049104385044262	0.00049104385044262\\
6	3	0.000883180359164243	0.000883180359164243\\
6	4	0.00130514642225707	0.00130514642225707\\
6	5	0.0020980979558821	0.0020980979558821\\
6	6	0.00300039524847107	0.00300039524847107\\
6	7	0.00403487970995209	0.00403487970995209\\
6	8	0.00420569017165943	0.00420569017165943\\
6	9	0.00341573987166448	0.00341573987166448\\
6	10	0.00253299249898768	0.00253299249898768\\
6	11	0.00163969855104858	0.00163969855104858\\
6	12	0.000689785582430436	0.000689785582430436\\
6	13	-0.000635275427334919	-0.000635275427334919\\
6	14	-0.00141201541121357	-0.00141201541121357\\
6	15	-0.00133193396768481	-0.00133193396768481\\
6	16	-0.00122023298303159	-0.00122023298303159\\
6	17	-0.00116625563494718	-0.00116625563494718\\
6	18	-0.0010897965996983	-0.0010897965996983\\
6	19	-0.000467187558394607	-0.000467187558394607\\
6	20	-0.000348675834396676	-0.000348675834396676\\
6	21	-0.000505108766260847	-0.000505108766260847\\
6	22	-0.00022161425078044	-0.00022161425078044\\
6	23	-4.0273689589098e-05	-4.0273689589098e-05\\
6	24	-0.000214790608596835	-0.000214790608596835\\
6	25	-0.000271576874649359	-0.000271576874649359\\
6	26	8.65754361391541e-05	8.65754361391541e-05\\
6	27	-0.000233746257272027	-0.000233746257272027\\
6	28	-0.000214141240411418	-0.000214141240411418\\
6	29	8.7344709276196e-05	8.7344709276196e-05\\
6	30	-0.000232403791669018	-0.000232403791669018\\
6	31	-5.5751034022785e-05	-5.5751034022785e-05\\
6	32	-1.12348884735072e-05	-1.12348884735072e-05\\
6	33	-0.000162000257516543	-0.000162000257516543\\
6	34	-4.92630403847653e-05	-4.92630403847653e-05\\
6	35	-0.000130822022752755	-0.000130822022752755\\
6	36	-0.000136092260405673	-0.000136092260405673\\
6	37	-8.46027183826297e-05	-8.46027183826297e-05\\
6	38	-0.000121316076629467	-0.000121316076629467\\
6	39	5.65144278442064e-06	5.65144278442064e-06\\
6	40	0.00029122648526975	0.00029122648526975\\
6	41	0.000374013096876369	0.000374013096876369\\
6	42	0.000973352582018448	0.000973352582018448\\
6	43	0.00157331650056356	0.00157331650056356\\
6	44	0.00194937471158	0.00194937471158\\
6	45	0.00275003135474884	0.00275003135474884\\
6	46	0.00257050264926996	0.00257050264926996\\
6	47	0.00251370919091018	0.00251370919091018\\
6	48	0.00238927653367728	0.00238927653367728\\
6	49	0.00144974124357355	0.00144974124357355\\
6	50	0.000660300672256912	0.000660300672256912\\
6	51	-0.000491460813325947	-0.000491460813325947\\
6	52	-0.00227141327537424	-0.00227141327537424\\
6	53	-0.00395070838503378	-0.00395070838503378\\
6	54	-0.0042451510125932	-0.0042451510125932\\
6	55	-0.00376833332413205	-0.00376833332413205\\
6	56	-0.00359437573305491	-0.00359437573305491\\
6	57	-0.00289374394080315	-0.00289374394080315\\
6	58	-0.00187230519394993	-0.00187230519394993\\
6	59	-0.000778990805180546	-0.000778990805180546\\
6	60	0	0\\
7	1	0	0\\
7	2	0.000521546239607968	0.000521546239607968\\
7	3	0.000907193053633602	0.000907193053633602\\
7	4	0.00133895536826485	0.00133895536826485\\
7	5	0.00223145970258916	0.00223145970258916\\
7	6	0.0034798138322514	0.0034798138322514\\
7	7	0.00478060794439839	0.00478060794439839\\
7	8	0.00506795921074411	0.00506795921074411\\
7	9	0.00426483123647565	0.00426483123647565\\
7	10	0.00322724177868244	0.00322724177868244\\
7	11	0.00219168711805498	0.00219168711805498\\
7	12	0.00107351301013176	0.00107351301013176\\
7	13	-0.000508101409271985	-0.000508101409271985\\
7	14	-0.00150550741052959	-0.00150550741052959\\
7	15	-0.00150337164395472	-0.00150337164395472\\
7	16	-0.00138233906697584	-0.00138233906697584\\
7	17	-0.00131558145330767	-0.00131558145330767\\
7	18	-0.00119380529522848	-0.00119380529522848\\
7	19	-0.000459763966479253	-0.000459763966479253\\
7	20	-0.000293017900467396	-0.000293017900467396\\
7	21	-0.000444187545156009	-0.000444187545156009\\
7	22	-0.000178067368369982	-0.000178067368369982\\
7	23	6.59779211302037e-05	6.59779211302037e-05\\
7	24	-0.000106002099464711	-0.000106002099464711\\
7	25	-0.000220711501697277	-0.000220711501697277\\
7	26	0.000251342153933957	0.000251342153933957\\
7	27	-8.08509681473201e-05	-8.08509681473201e-05\\
7	28	-0.00012031781254653	-0.00012031781254653\\
7	29	0.000213203074386607	0.000213203074386607\\
7	30	-0.00015248285329892	-0.00015248285329892\\
7	31	-1.80532405156665e-05	-1.80532405156665e-05\\
7	32	2.0221753681422e-05	2.0221753681422e-05\\
7	33	-0.000108849265675972	-0.000108849265675972\\
7	34	1.60082963474451e-05	1.60082963474451e-05\\
7	35	-4.29288499319828e-05	-4.29288499319828e-05\\
7	36	6.74339640923898e-06	6.74339640923898e-06\\
7	37	4.32548400485628e-05	4.32548400485628e-05\\
7	38	4.85871303695327e-05	4.85871303695327e-05\\
7	39	0.000179642825799326	0.000179642825799326\\
7	40	0.000447929634197776	0.000447929634197776\\
7	41	0.000681001752140991	0.000681001752140991\\
7	42	0.00129209610292292	0.00129209610292292\\
7	43	0.00188807793604378	0.00188807793604378\\
7	44	0.00236483202600998	0.00236483202600998\\
7	45	0.00326550839503686	0.00326550839503686\\
7	46	0.00314079616430808	0.00314079616430808\\
7	47	0.003127010768125	0.003127010768125\\
7	48	0.00301475556628103	0.00301475556628103\\
7	49	0.00191152672773003	0.00191152672773003\\
7	50	0.00106771246163904	0.00106771246163904\\
7	51	-0.000274125743050558	-0.000274125743050558\\
7	52	-0.00248386740015756	-0.00248386740015756\\
7	53	-0.00444909349249855	-0.00444909349249855\\
7	54	-0.00498858107833605	-0.00498858107833605\\
7	55	-0.00456863633733268	-0.00456863633733268\\
7	56	-0.00435097504356119	-0.00435097504356119\\
7	57	-0.00353054209302399	-0.00353054209302399\\
7	58	-0.00234772359062018	-0.00234772359062018\\
7	59	-0.00105945866589594	-0.00105945866589594\\
7	60	0	0\\
8	1	0	0\\
8	2	0.000540774533258735	0.000540774533258735\\
8	3	0.000898568012701799	0.000898568012701799\\
8	4	0.00131670011715162	0.00131670011715162\\
8	5	0.00226665627846624	0.00226665627846624\\
8	6	0.00371061631897007	0.00371061631897007\\
8	7	0.00496190104574534	0.00496190104574534\\
8	8	0.00535824594785086	0.00535824594785086\\
8	9	0.0046198240713374	0.0046198240713374\\
8	10	0.00348874491237344	0.00348874491237344\\
8	11	0.00235541011947671	0.00235541011947671\\
8	12	0.00115118940948898	0.00115118940948898\\
8	13	-0.000656643868369288	-0.000656643868369288\\
8	14	-0.00187508124669809	-0.00187508124669809\\
8	15	-0.0019424283976041	-0.0019424283976041\\
8	16	-0.00175963424729215	-0.00175963424729215\\
8	17	-0.00171780634294646	-0.00171780634294646\\
8	18	-0.00168466480734747	-0.00168466480734747\\
8	19	-0.000900175589785324	-0.000900175589785324\\
8	20	-0.000656795449580228	-0.000656795449580228\\
8	21	-0.000802372353530175	-0.000802372353530175\\
8	22	-0.000565671909767618	-0.000565671909767618\\
8	23	-0.000226908544321938	-0.000226908544321938\\
8	24	-0.000415022956323449	-0.000415022956323449\\
8	25	-0.000597554551180668	-0.000597554551180668\\
8	26	-6.50437769382575e-05	-6.50437769382575e-05\\
8	27	-0.000428264032728573	-0.000428264032728573\\
8	28	-0.000473870203750023	-0.000473870203750023\\
8	29	-8.08686504208402e-05	-8.08686504208402e-05\\
8	30	-0.000422479772310441	-0.000422479772310441\\
8	31	-0.000284384833969927	-0.000284384833969927\\
8	32	-0.000203852404101095	-0.000203852404101095\\
8	33	-0.000315308070291752	-0.000315308070291752\\
8	34	-0.000297427956675675	-0.000297427956675675\\
8	35	-0.000356631408506532	-0.000356631408506532\\
8	36	-0.000301338318207388	-0.000301338318207388\\
8	37	-0.000392737526693107	-0.000392737526693107\\
8	38	-0.000306142673520988	-0.000306142673520988\\
8	39	-0.000158406663469737	-0.000158406663469737\\
8	40	9.80260369853783e-06	9.80260369853783e-06\\
8	41	0.000436064484463556	0.000436064484463556\\
8	42	0.00117411456093826	0.00117411456093826\\
8	43	0.0018376995369807	0.0018376995369807\\
8	44	0.00247554799637114	0.00247554799637114\\
8	45	0.00346746116919907	0.00346746116919907\\
8	46	0.00338237158367773	0.00338237158367773\\
8	47	0.00336801277291562	0.00336801277291562\\
8	48	0.00324731781307349	0.00324731781307349\\
8	49	0.00202552604133572	0.00202552604133572\\
8	50	0.00115054644671923	0.00115054644671923\\
8	51	-0.000340135391017155	-0.000340135391017155\\
8	52	-0.00292781593147362	-0.00292781593147362\\
8	53	-0.0049830476205196	-0.0049830476205196\\
8	54	-0.00573828294024917	-0.00573828294024917\\
8	55	-0.00539870421583876	-0.00539870421583876\\
8	56	-0.00516676977863111	-0.00516676977863111\\
8	57	-0.00419905644449129	-0.00419905644449129\\
8	58	-0.00288271513332742	-0.00288271513332742\\
8	59	-0.00140056787125472	-0.00140056787125472\\
8	60	0	0\\
9	1	0	0\\
9	2	0.000490737487187182	0.000490737487187182\\
9	3	0.00075803286224253	0.00075803286224253\\
9	4	0.00109944366350536	0.00109944366350536\\
9	5	0.00206353127933017	0.00206353127933017\\
9	6	0.00366128301226214	0.00366128301226214\\
9	7	0.0055453805012895	0.0055453805012895\\
9	8	0.00622298418494729	0.00622298418494729\\
9	9	0.00570102649912849	0.00570102649912849\\
9	10	0.00447111398054701	0.00447111398054701\\
9	11	0.0032514514678701	0.0032514514678701\\
9	12	0.00192923385128385	0.00192923385128385\\
9	13	-9.35132334999823e-05	-9.35132334999823e-05\\
9	14	-0.00158622990661494	-0.00158622990661494\\
9	15	-0.00185334732668342	-0.00185334732668342\\
9	16	-0.00167095544897389	-0.00167095544897389\\
9	17	-0.00162941407874374	-0.00162941407874374\\
9	18	-0.0015901152735464	-0.0015901152735464\\
9	19	-0.000709831388561195	-0.000709831388561195\\
9	20	-0.000375534421073043	-0.000375534421073043\\
9	21	-0.000503366288163664	-0.000503366288163664\\
9	22	-0.000331047489631014	-0.000331047489631014\\
9	23	0.000103709807300045	0.000103709807300045\\
9	24	-3.69664620502651e-05	-3.69664620502651e-05\\
9	25	-0.000304984499980817	-0.000304984499980817\\
9	26	0.000312880842006108	0.000312880842006108\\
9	27	-1.82279858499642e-05	-1.82279858499642e-05\\
9	28	-0.000164681086058686	-0.000164681086058686\\
9	29	0.000242902130209352	0.000242902130209352\\
9	30	-7.16076185772537e-05	-7.16076185772537e-05\\
9	31	-3.85128083485549e-05	-3.85128083485549e-05\\
9	32	2.55339421374476e-05	2.55339421374476e-05\\
9	33	-2.94358257216024e-05	-2.94358257216024e-05\\
9	34	-2.29818669672191e-05	-2.29818669672191e-05\\
9	35	-1.32458342034028e-05	-1.32458342034028e-05\\
9	36	0.000120039853152444	0.000120039853152444\\
9	37	-2.46723797370935e-05	-2.46723797370935e-05\\
9	38	0.00013371627889771	0.00013371627889771\\
9	39	0.000341537397044692	0.000341537397044692\\
9	40	0.000356295288639334	0.000356295288639334\\
9	41	0.000778697834797503	0.000778697834797503\\
9	42	0.00152771876878437	0.00152771876878437\\
9	43	0.00227726525685242	0.00227726525685242\\
9	44	0.00307811058377665	0.00307811058377665\\
9	45	0.00412331172731383	0.00412331172731383\\
9	46	0.00416243104945756	0.00416243104945756\\
9	47	0.00424315897953599	0.00424315897953599\\
9	48	0.00413360634561411	0.00413360634561411\\
9	49	0.00282279185100481	0.00282279185100481\\
9	50	0.00195776966636449	0.00195776966636449\\
9	51	0.000331040253561551	0.000331040253561551\\
9	52	-0.0025838194127043	-0.0025838194127043\\
9	53	-0.00529257002452702	-0.00529257002452702\\
9	54	-0.00623640088376815	-0.00623640088376815\\
9	55	-0.0061472199952286	-0.0061472199952286\\
9	56	-0.00600012488641409	-0.00600012488641409\\
9	57	-0.00490341396311964	-0.00490341396311964\\
9	58	-0.003486900427004	-0.003486900427004\\
9	59	-0.00181608608600614	-0.00181608608600614\\
9	60	0	0\\
10	1	0	0\\
10	2	0.000422467030258741	0.000422467030258741\\
10	3	0.000580989601732924	0.000580989601732924\\
10	4	0.00084126031720785	0.00084126031720785\\
10	5	0.00180873033840329	0.00180873033840329\\
10	6	0.00357110723053184	0.00357110723053184\\
10	7	0.00529979139633067	0.00529979139633067\\
10	8	0.00629258170869805	0.00629258170869805\\
10	9	0.00591593369931034	0.00591593369931034\\
10	10	0.00460912319944652	0.00460912319944652\\
10	11	0.00336518227513538	0.00336518227513538\\
10	12	0.00199213564968002	0.00199213564968002\\
10	13	-0.000183328456317786	-0.000183328456317786\\
10	14	-0.0019270851163937	-0.0019270851163937\\
10	15	-0.00235171604266043	-0.00235171604266043\\
10	16	-0.00211192617830114	-0.00211192617830114\\
10	17	-0.00211085554168434	-0.00211085554168434\\
10	18	-0.00217563122442177	-0.00217563122442177\\
10	19	-0.00127384562314161	-0.00127384562314161\\
10	20	-0.000874149047180477	-0.000874149047180477\\
10	21	-0.000984619439116874	-0.000984619439116874\\
10	22	-0.000881244845166447	-0.000881244845166447\\
10	23	-0.000363229508541458	-0.000363229508541458\\
10	24	-0.000491036075890356	-0.000491036075890356\\
10	25	-0.000837386896445802	-0.000837386896445802\\
10	26	-0.000186276122151384	-0.000186276122151384\\
10	27	-0.000466389328417209	-0.000466389328417209\\
10	28	-0.000633133841556534	-0.000633133841556534\\
10	29	-0.000216665067688809	-0.000216665067688809\\
10	30	-0.000455482360876787	-0.000455482360876787\\
10	31	-0.000466880991850928	-0.000466880991850928\\
10	32	-0.000330162442690656	-0.000330162442690656\\
10	33	-0.000339695971780571	-0.000339695971780571\\
10	34	-0.000505431860182261	-0.000505431860182261\\
10	35	-0.00048579580763591	-0.00048579580763591\\
10	36	-0.000365536055499134	-0.000365536055499134\\
10	37	-0.000658558013963983	-0.000658558013963983\\
10	38	-0.00046919101579837	-0.00046919101579837\\
10	39	-0.000177970364116007	-0.000177970364116007\\
10	40	-7.40941857578939e-05	-7.40941857578939e-05\\
10	41	0.000513321126130087	0.000513321126130087\\
10	42	0.00122506011260599	0.00122506011260599\\
10	43	0.00199846295588092	0.00199846295588092\\
10	44	0.00297381183915928	0.00297381183915928\\
10	45	0.00404990683113373	0.00404990683113373\\
10	46	0.00421223495420676	0.00421223495420676\\
10	47	0.00433830682271393	0.00433830682271393\\
10	48	0.0042127678279278	0.0042127678279278\\
10	49	0.00289074904666246	0.00289074904666246\\
10	50	0.00206476616962816	0.00206476616962816\\
10	51	0.000324386174115187	0.000324386174115187\\
10	52	-0.00290296209808543	-0.00290296209808543\\
10	53	-0.00547429583945139	-0.00547429583945139\\
10	54	-0.00676189738914679	-0.00676189738914679\\
10	55	-0.00703139953014299	-0.00703139953014299\\
10	56	-0.00691401990013487	-0.00691401990013487\\
10	57	-0.00560538089691509	-0.00560538089691509\\
10	58	-0.00413444069314419	-0.00413444069314419\\
10	59	-0.00228341988873083	-0.00228341988873083\\
10	60	0	0\\
11	1	0	0\\
11	2	0.000266999318528343	0.000266999318528343\\
11	3	0.000246686217653643	0.000246686217653643\\
11	4	0.000329653610452289	0.000329653610452289\\
11	5	0.00122781579612147	0.00122781579612147\\
11	6	0.00310424326268644	0.00310424326268644\\
11	7	0.00557692352595415	0.00557692352595415\\
11	8	0.00695441802527709	0.00695441802527709\\
11	9	0.00687982440413819	0.00687982440413819\\
11	10	0.00569586304670057	0.00569586304670057\\
11	11	0.0045151654934198	0.0045151654934198\\
11	12	0.00306421899222566	0.00306421899222566\\
11	13	0.000776977606510086	0.000776977606510086\\
11	14	-0.00128012598394412	-0.00128012598394412\\
11	15	-0.00204310552713181	-0.00204310552713181\\
11	16	-0.00183883084222672	-0.00183883084222672\\
11	17	-0.0018628209318979	-0.0018628209318979\\
11	18	-0.00196967186375723	-0.00196967186375723\\
11	19	-0.0010737141932507	-0.0010737141932507\\
11	20	-0.000582538025879433	-0.000582538025879433\\
11	21	-0.000584186296970785	-0.000584186296970785\\
11	22	-0.000536946432187766	-0.000536946432187766\\
11	23	5.89486189280476e-05	5.89486189280476e-05\\
11	24	2.99215924782481e-05	2.99215924782481e-05\\
11	25	-0.000394088988753143	-0.000394088988753143\\
11	26	0.00025180427082196	0.00025180427082196\\
11	27	5.22481896057937e-05	5.22481896057937e-05\\
11	28	-0.000231704647342043	-0.000231704647342043\\
11	29	0.000164171140156687	0.000164171140156687\\
11	30	5.12349174191742e-05	5.12349174191742e-05\\
11	31	-0.00011028329179305	-0.00011028329179305\\
11	32	1.50504266397821e-07	1.50504266397821e-07\\
11	33	6.50874147484883e-05	6.50874147484883e-05\\
11	34	-0.000126428959940657	-0.000126428959940657\\
11	35	1.35341359881111e-05	1.35341359881111e-05\\
11	36	0.000193687095550461	0.000193687095550461\\
11	37	-7.4315671493174e-05	-7.4315671493174e-05\\
11	38	0.000117997039842126	0.000117997039842126\\
11	39	0.000203384942185522	0.000203384942185522\\
11	40	0.000200863973713406	0.000200863973713406\\
11	41	0.000901854622179578	0.000901854622179578\\
11	42	0.00157490636542609	0.00157490636542609\\
11	43	0.0024521060221246	0.0024521060221246\\
11	44	0.00364742178169914	0.00364742178169914\\
11	45	0.00472411635127364	0.00472411635127364\\
11	46	0.00507656868953659	0.00507656868953659\\
11	47	0.00535244161977796	0.00535244161977796\\
11	48	0.00522057288996773	0.00522057288996773\\
11	49	0.00393939905124109	0.00393939905124109\\
11	50	0.0031848276321369	0.0031848276321369\\
11	51	0.00134464957008899	0.00134464957008899\\
11	52	-0.00211169354409833	-0.00211169354409833\\
11	53	-0.00542641559409429	-0.00542641559409429\\
11	54	-0.00716534728013082	-0.00716534728013082\\
11	55	-0.00784907351738539	-0.00784907351738539\\
11	56	-0.00771557222011196	-0.00771557222011196\\
11	57	-0.00629471740927964	-0.00629471740927964\\
11	58	-0.00486296450372365	-0.00486296450372365\\
11	59	-0.00282658950089476	-0.00282658950089476\\
11	60	0	0\\
12	1	0	0\\
12	2	7.38724220999977e-05	7.38724220999977e-05\\
12	3	-0.000123500828173533	-0.000123500828173533\\
12	4	-0.000209185082204063	-0.000209185082204063\\
12	5	0.000575414820252236	0.000575414820252236\\
12	6	0.00255609146482377	0.00255609146482377\\
12	7	0.00482469927843147	0.00482469927843147\\
12	8	0.00666414678466162	0.00666414678466162\\
12	9	0.00694896891850168	0.00694896891850168\\
12	10	0.00594708394481291	0.00594708394481291\\
12	11	0.0047166211816671	0.0047166211816671\\
12	12	0.00315728646781363	0.00315728646781363\\
12	13	0.000854617570563683	0.000854617570563683\\
12	14	-0.00146640987891548	-0.00146640987891548\\
12	15	-0.00249044331504508	-0.00249044331504508\\
12	16	-0.00230017077733529	-0.00230017077733529\\
12	17	-0.00237550544148071	-0.00237550544148071\\
12	18	-0.00255605665235906	-0.00255605665235906\\
12	19	-0.00169820563956536	-0.00169820563956536\\
12	20	-0.00111982471047216	-0.00111982471047216\\
12	21	-0.0010496447727382	-0.0010496447727382\\
12	22	-0.00116074405592312	-0.00116074405592312\\
12	23	-0.000566418810603999	-0.000566418810603999\\
12	24	-0.000518967885127417	-0.000518967885127417\\
12	25	-0.000982674970389271	-0.000982674970389271\\
12	26	-0.00036240438966701	-0.00036240438966701\\
12	27	-0.000414548094367479	-0.000414548094367479\\
12	28	-0.000709534812267349	-0.000709534812267349\\
12	29	-0.000392233485216432	-0.000392233485216432\\
12	30	-0.000393303870067181	-0.000393303870067181\\
12	31	-0.000638392647113013	-0.000638392647113013\\
12	32	-0.000449385104715871	-0.000449385104715871\\
12	33	-0.000324441137017464	-0.000324441137017464\\
12	34	-0.000705687833923514	-0.000705687833923514\\
12	35	-0.000546273141080658	-0.000546273141080658\\
12	36	-0.000509902582806502	-0.000509902582806502\\
12	37	-0.000798142915619309	-0.000798142915619309\\
12	38	-0.000342604824543087	-0.000342604824543087\\
12	39	-0.000283478884466735	-0.000283478884466735\\
12	40	-0.000288477131374752	-0.000288477131374752\\
12	41	0.000545739932695466	0.000545739932695466\\
12	42	0.00111200078250523	0.00111200078250523\\
12	43	0.00198226079245479	0.00198226079245479\\
12	44	0.00333564872160467	0.00333564872160467\\
12	45	0.00440192578911394	0.00440192578911394\\
12	46	0.00497133349648619	0.00497133349648619\\
12	47	0.00536343608999499	0.00536343608999499\\
12	48	0.00520945428108006	0.00520945428108006\\
12	49	0.00404147080342094	0.00404147080342094\\
12	50	0.00338870008993232	0.00338870008993232\\
12	51	0.00147217274717644	0.00147217274717644\\
12	52	-0.00213189456834554	-0.00213189456834554\\
12	53	-0.00515032925365613	-0.00515032925365613\\
12	54	-0.00741636655474669	-0.00741636655474669\\
12	55	-0.0085732478761581	-0.0085732478761581\\
12	56	-0.00854111644820752	-0.00854111644820752\\
12	57	-0.00710506374038082	-0.00710506374038082\\
12	58	-0.00568676565817823	-0.00568676565817823\\
12	59	-0.00339948739948791	-0.00339948739948791\\
12	60	0	0\\
13	1	0	0\\
13	2	-0.000236974554984943	-0.000236974554984943\\
13	3	-0.000673497736115417	-0.000673497736115417\\
13	4	-0.000970664457444951	-0.000970664457444951\\
13	5	-0.000346985239346429	-0.000346985239346429\\
13	6	0.00166380044379269	0.00166380044379269\\
13	7	0.00465510339313005	0.00465510339313005\\
13	8	0.00698168939806433	0.00698168939806433\\
13	9	0.00771825038584472	0.00771825038584472\\
13	10	0.00700257319529681	0.00700257319529681\\
13	11	0.005807174492695	0.005807174492695\\
13	12	0.00433837376908957	0.00433837376908957\\
13	13	0.00214495110149866	0.00214495110149866\\
13	14	-0.000488155611590395	-0.000488155611590395\\
13	15	-0.00193948004799125	-0.00193948004799125\\
13	16	-0.00188383289900976	-0.00188383289900976\\
13	17	-0.00201200304758289	-0.00201200304758289\\
13	18	-0.00228448783877862	-0.00228448783877862\\
13	19	-0.0015896472150579	-0.0015896472150579\\
13	20	-0.000926741339170885	-0.000926741339170885\\
13	21	-0.00071471727015635	-0.00071471727015635\\
13	22	-0.00087149757356467	-0.00087149757356467\\
13	23	-0.000172844866138463	-0.000172844866138463\\
13	24	2.44760981220228e-05	2.44760981220228e-05\\
13	25	-0.000478796059188489	-0.000478796059188489\\
13	26	6.36996272227358e-06	6.36996272227358e-06\\
13	27	4.89368110415331e-05	4.89368110415331e-05\\
13	28	-0.000307313410863471	-0.000307313410863471\\
13	29	-6.85339319203204e-05	-6.85339319203204e-05\\
13	30	0.000131401503567406	0.000131401503567406\\
13	31	-0.000233910254531465	-0.000233910254531465\\
13	32	-9.27376618584783e-05	-9.27376618584783e-05\\
13	33	0.000105457749078673	0.000105457749078673\\
13	34	-0.000304087984758233	-0.000304087984758233\\
13	35	7.85503802912496e-05	7.85503802912496e-05\\
13	36	4.38724365008269e-05	4.38724365008269e-05\\
13	37	-0.000439060556529129	-0.000439060556529129\\
13	38	8.52889973708132e-05	8.52889973708132e-05\\
13	39	2.42685464736831e-05	2.42685464736831e-05\\
13	40	-3.66390588927494e-05	-3.66390588927494e-05\\
13	41	0.000891249231256652	0.000891249231256652\\
13	42	0.00138715321036668	0.00138715321036668\\
13	43	0.00236797086113141	0.00236797086113141\\
13	44	0.00393898920178916	0.00393898920178916\\
13	45	0.00499024812660662	0.00499024812660662\\
13	46	0.00578852524176598	0.00578852524176598\\
13	47	0.00637589990719283	0.00637589990719283\\
13	48	0.0062384275739895	0.0062384275739895\\
13	49	0.00524899747335183	0.00524899747335183\\
13	50	0.00468560993397674	0.00468560993397674\\
13	51	0.00268927544871907	0.00268927544871907\\
13	52	-0.00102744279340929	-0.00102744279340929\\
13	53	-0.00470316721191126	-0.00470316721191126\\
13	54	-0.00758596039751608	-0.00758596039751608\\
13	55	-0.00930189711181168	-0.00930189711181168\\
13	56	-0.00938561178039602	-0.00938561178039602\\
13	57	-0.00789446316133189	-0.00789446316133189\\
13	58	-0.00640855610680816	-0.00640855610680816\\
13	59	-0.00393319058705373	-0.00393319058705373\\
13	60	0	0\\
14	1	0	0\\
14	2	-0.000585960778203951	-0.000585960778203951\\
14	3	-0.00131060686750434	-0.00131060686750434\\
14	4	-0.00184432972110102	-0.00184432972110102\\
14	5	-0.00142890387438166	-0.00142890387438166\\
14	6	0.000572938017039523	0.000572938017039523\\
14	7	0.00343362268793118	0.00343362268793118\\
14	8	0.00631485209713494	0.00631485209713494\\
14	9	0.0076123341119233	0.0076123341119233\\
14	10	0.00731990239103486	0.00731990239103486\\
14	11	0.00622238150375548	0.00622238150375548\\
14	12	0.00481600658787367	0.00481600658787367\\
14	13	0.00262843095232595	0.00262843095232595\\
14	14	-0.000299499086804178	-0.000299499086804178\\
14	15	-0.00208336937852623	-0.00208336937852623\\
14	16	-0.00222960434424176	-0.00222960434424176\\
14	17	-0.00240436601456984	-0.00240436601456984\\
14	18	-0.00270030721679037	-0.00270030721679037\\
14	19	-0.00213909361256265	-0.00213909361256265\\
14	20	-0.00137047479995389	-0.00137047479995389\\
14	21	-0.00106550518302952	-0.00106550518302952\\
14	22	-0.00135724558819941	-0.00135724558819941\\
14	23	-0.000709253026352686	-0.000709253026352686\\
14	24	-0.000485469382759263	-0.000485469382759263\\
14	25	-0.000957624872083997	-0.000957624872083997\\
14	26	-0.000534499011696408	-0.000534499011696408\\
14	27	-0.000312994367520614	-0.000312994367520614\\
14	28	-0.000615150886570534	-0.000615150886570534\\
14	29	-0.000554979655358469	-0.000554979655358469\\
14	30	-0.000256858694477757	-0.000256858694477757\\
14	31	-0.000682508152250201	-0.000682508152250201\\
14	32	-0.000534063445844814	-0.000534063445844814\\
14	33	-0.000264346616509484	-0.000264346616509484\\
14	34	-0.000883971834524795	-0.000883971834524795\\
14	35	-0.0004209130540484	-0.0004209130540484\\
14	36	-0.000355633911195136	-0.000355633911195136\\
14	37	-0.000865033204359475	-0.000865033204359475\\
14	38	-0.000282759999757685	-0.000282759999757685\\
14	39	-0.000410832487109842	-0.000410832487109842\\
14	40	-0.000454650183743927	-0.000454650183743927\\
14	41	0.000502594608828115	0.000502594608828115\\
14	42	0.000882611537731729	0.000882611537731729\\
14	43	0.00186574026147935	0.00186574026147935\\
14	44	0.0035232991797481	0.0035232991797481\\
14	45	0.00458378199623509	0.00458378199623509\\
14	46	0.00565906672258857	0.00565906672258857\\
14	47	0.00641547801794853	0.00641547801794853\\
14	48	0.00631903934935683	0.00631903934935683\\
14	49	0.00556994400252028	0.00556994400252028\\
14	50	0.00514872383203431	0.00514872383203431\\
14	51	0.00318255009480258	0.00318255009480258\\
14	52	-0.000506411549841717	-0.000506411549841717\\
14	53	-0.00392938351606005	-0.00392938351606005\\
14	54	-0.00748250063465961	-0.00748250063465961\\
14	55	-0.00981097271927403	-0.00981097271927403\\
14	56	-0.0100860372089241	-0.0100860372089241\\
14	57	-0.00862268227696159	-0.00862268227696159\\
14	58	-0.00718413166288505	-0.00718413166288505\\
14	59	-0.00460400018108943	-0.00460400018108943\\
14	60	0	0\\
15	1	0	0\\
15	2	-0.000998276190689717	-0.000998276190689717\\
15	3	-0.00205080222802586	-0.00205080222802586\\
15	4	-0.0028312992502045	-0.0028312992502045\\
15	5	-0.00264323309874373	-0.00264323309874373\\
15	6	-0.00071998489457485	-0.00071998489457485\\
15	7	0.00260666739553835	0.00260666739553835\\
15	8	0.0060317186834473	0.0060317186834473\\
15	9	0.00792866508729241	0.00792866508729241\\
15	10	0.00812889499533172	0.00812889499533172\\
15	11	0.00717005049967282	0.00717005049967282\\
15	12	0.00588301453075297	0.00588301453075297\\
15	13	0.00377433812764472	0.00377433812764472\\
15	14	0.000777214954372425	0.000777214954372425\\
15	15	-0.00133812301141435	-0.00133812301141435\\
15	16	-0.0018210727961496	-0.0018210727961496\\
15	17	-0.00206521923579354	-0.00206521923579354\\
15	18	-0.00250119631060728	-0.00250119631060728\\
15	19	-0.00225031699962354	-0.00225031699962354\\
15	20	-0.00142145920135465	-0.00142145920135465\\
15	21	-0.00101664447105867	-0.00101664447105867\\
15	22	-0.00128570151092904	-0.00128570151092904\\
15	23	-0.000589233055196195	-0.000589233055196195\\
15	24	-0.000297143697999271	-0.000297143697999271\\
15	25	-0.000623084426290542	-0.000623084426290542\\
15	26	-0.000388255880977141	-0.000388255880977141\\
15	27	-0.000163913334048704	-0.000163913334048704\\
15	28	-0.000378710202893568	-0.000378710202893568\\
15	29	-0.000459938873453085	-0.000459938873453085\\
15	30	1.68052053708143e-05	1.68052053708143e-05\\
15	31	-0.000383866637605698	-0.000383866637605698\\
15	32	-0.000342760305395133	-0.000342760305395133\\
15	33	8.2535413762457e-05	8.2535413762457e-05\\
15	34	-0.000625158243808163	-0.000625158243808163\\
15	35	-0.000307167353742493	-0.000307167353742493\\
15	36	-0.000218786978454962	-0.000218786978454962\\
15	37	-0.000713011767844368	-0.000713011767844368\\
15	38	-0.000127334156392501	-0.000127334156392501\\
15	39	-0.00032120515979828	-0.00032120515979828\\
15	40	-0.000337143400455167	-0.000337143400455167\\
15	41	0.000605065967728973	0.000605065967728973\\
15	42	0.000914029075404324	0.000914029075404324\\
15	43	0.00199826015584533	0.00199826015584533\\
15	44	0.00376969793799108	0.00376969793799108\\
15	45	0.00487397780832531	0.00487397780832531\\
15	46	0.00620591495809962	0.00620591495809962\\
15	47	0.00715148721402706	0.00715148721402706\\
15	48	0.0071548619423842	0.0071548619423842\\
15	49	0.00666798102070293	0.00666798102070293\\
15	50	0.00626305712637267	0.00626305712637267\\
15	51	0.00433079828674314	0.00433079828674314\\
15	52	0.000732389819401626	0.000732389819401626\\
15	53	-0.00305723990276274	-0.00305723990276274\\
15	54	-0.00730027425279613	-0.00730027425279613\\
15	55	-0.0102630610816295	-0.0102630610816295\\
15	56	-0.0107673108705325	-0.0107673108705325\\
15	57	-0.00939815511822427	-0.00939815511822427\\
15	58	-0.00797314810920395	-0.00797314810920395\\
15	59	-0.00525016274667952	-0.00525016274667952\\
15	60	0	0\\
16	1	0	0\\
16	2	-0.00154069993612423	-0.00154069993612423\\
16	3	-0.00298598395141095	-0.00298598395141095\\
16	4	-0.00403113357111202	-0.00403113357111202\\
16	5	-0.00410896041279296	-0.00410896041279296\\
16	6	-0.00234198447796509	-0.00234198447796509\\
16	7	0.00112994387699091	0.00112994387699091\\
16	8	0.00510071309033071	0.00510071309033071\\
16	9	0.007704036991278	0.007704036991278\\
16	10	0.00854161233488738	0.00854161233488738\\
16	11	0.00789243399330758	0.00789243399330758\\
16	12	0.00679690379451743	0.00679690379451743\\
16	13	0.00484967428967979	0.00484967428967979\\
16	14	0.00187917801323369	0.00187917801323369\\
16	15	-0.000715746632135704	-0.000715746632135704\\
16	16	-0.0017450483489136	-0.0017450483489136\\
16	17	-0.00202472528404306	-0.00202472528404306\\
16	18	-0.00249366467369647	-0.00249366467369647\\
16	19	-0.00247234611599429	-0.00247234611599429\\
16	20	-0.0015744934888784	-0.0015744934888784\\
16	21	-0.0011178330697918	-0.0011178330697918\\
16	22	-0.00138404570614047	-0.00138404570614047\\
16	23	-0.000767109919972309	-0.000767109919972309\\
16	24	-0.00049139381215806	-0.00049139381215806\\
16	25	-0.000625699401451289	-0.000625699401451289\\
16	26	-0.000550836258798571	-0.000550836258798571\\
16	27	-0.00028310974752475	-0.00028310974752475\\
16	28	-0.000305456693093047	-0.000305456693093047\\
16	29	-0.000610351093667719	-0.000610351093667719\\
16	30	-0.000117188742605827	-0.000117188742605827\\
16	31	-0.00045635401490468	-0.00045635401490468\\
16	32	-0.000643592502501169	-0.000643592502501169\\
16	33	-5.46848089738002e-05	-5.46848089738002e-05\\
16	34	-0.000523300540559092	-0.000523300540559092\\
16	35	-0.0003381701901037	-0.0003381701901037\\
16	36	-0.000275055580263119	-0.000275055580263119\\
16	37	-0.000721451046192428	-0.000721451046192428\\
16	38	-0.000252314657186531	-0.000252314657186531\\
16	39	-0.000496698959053949	-0.000496698959053949\\
16	40	-0.000459567209315236	-0.000459567209315236\\
16	41	0.000378244071858813	0.000378244071858813\\
16	42	0.000621642851038011	0.000621642851038011\\
16	43	0.00175507999963654	0.00175507999963654\\
16	44	0.00349595127674967	0.00349595127674967\\
16	45	0.00466572940720826	0.00466572940720826\\
16	46	0.00630087865730771	0.00630087865730771\\
16	47	0.00745144034185952	0.00745144034185952\\
16	48	0.00766147542016579	0.00766147542016579\\
16	49	0.00754440442623948	0.00754440442623948\\
16	50	0.00721044324573692	0.00721044324573692\\
16	51	0.00540744256038428	0.00540744256038428\\
16	52	0.002019091004465	0.002019091004465\\
16	53	-0.0018433729381334	-0.0018433729381334\\
16	54	-0.00675037084656169	-0.00675037084656169\\
16	55	-0.0103630325208	-0.0103630325208\\
16	56	-0.0111815425676885	-0.0111815425676885\\
16	57	-0.0100228391400199	-0.0100228391400199\\
16	58	-0.0085313686841503	-0.0085313686841503\\
16	59	-0.00559047319504033	-0.00559047319504033\\
16	60	0	0\\
17	1	0	0\\
17	2	-0.00208529727794793	-0.00208529727794793\\
17	3	-0.00390440229730095	-0.00390440229730095\\
17	4	-0.00520393901399048	-0.00520393901399048\\
17	5	-0.00555590192502242	-0.00555590192502242\\
17	6	-0.00398637687711134	-0.00398637687711134\\
17	7	-0.000619793814698108	-0.000619793814698108\\
17	8	0.00385863506890068	0.00385863506890068\\
17	9	0.00718321154056862	0.00718321154056862\\
17	10	0.00870835105352949	0.00870835105352949\\
17	11	0.00843640843589868	0.00843640843589868\\
17	12	0.00753174125678424	0.00753174125678424\\
17	13	0.00569414425235427	0.00569414425235427\\
17	14	0.0028026892302948	0.0028026892302948\\
17	15	-0.000188200001811983	-0.000188200001811983\\
17	16	-0.0016290545216986	-0.0016290545216986\\
17	17	-0.00194522140061879	-0.00194522140061879\\
17	18	-0.0026087388321815	-0.0026087388321815\\
17	19	-0.00292087168514503	-0.00292087168514503\\
17	20	-0.00205852775265423	-0.00205852775265423\\
17	21	-0.00159824396988641	-0.00159824396988641\\
17	22	-0.00175234163258194	-0.00175234163258194\\
17	23	-0.00119666814797899	-0.00119666814797899\\
17	24	-0.000952385458848424	-0.000952385458848424\\
17	25	-0.00084238756176157	-0.00084238756176157\\
17	26	-0.000945654904140735	-0.000945654904140735\\
17	27	-0.000692347193401234	-0.000692347193401234\\
17	28	-0.0004561077367162	-0.0004561077367162\\
17	29	-0.000930271206974301	-0.000930271206974301\\
17	30	-0.000406768517027891	-0.000406768517027891\\
17	31	-0.000460115809279142	-0.000460115809279142\\
17	32	-0.000899725060564032	-0.000899725060564032\\
17	33	-0.000495384021087745	-0.000495384021087745\\
17	34	-0.000843945728589386	-0.000843945728589386\\
17	35	-0.000766641824152185	-0.000766641824152185\\
17	36	-0.000643000283361827	-0.000643000283361827\\
17	37	-0.000969914486612207	-0.000969914486612207\\
17	38	-0.000608801348023786	-0.000608801348023786\\
17	39	-0.000843984263286671	-0.000843984263286671\\
17	40	-0.000745387767647992	-0.000745387767647992\\
17	41	-5.37363504682718e-05	-5.37363504682718e-05\\
17	42	0.000139772136121865	0.000139772136121865\\
17	43	0.00134726314903247	0.00134726314903247\\
17	44	0.003068735892403	0.003068735892403\\
17	45	0.0043483018912176	0.0043483018912176\\
17	46	0.00624037905789668	0.00624037905789668\\
17	47	0.00753569659062715	0.00753569659062715\\
17	48	0.0079339006922486	0.0079339006922486\\
17	49	0.00815944350179208	0.00815944350179208\\
17	50	0.0078298805851245	0.0078298805851245\\
17	51	0.00621168179837573	0.00621168179837573\\
17	52	0.00310307617502925	0.00310307617502925\\
17	53	-0.000600623075862014	-0.000600623075862014\\
17	54	-0.00607799053107611	-0.00607799053107611\\
17	55	-0.0102992838176661	-0.0102992838176661\\
17	56	-0.0115125605516792	-0.0115125605516792\\
17	57	-0.0107492087241263	-0.0107492087241263\\
17	58	-0.00923671384687543	-0.00923671384687543\\
17	59	-0.00593303933067733	-0.00593303933067733\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.00273543624281003	-0.00273543624281003\\
18	3	-0.00502836278279647	-0.00502836278279647\\
18	4	-0.00666209144946281	-0.00666209144946281\\
18	5	-0.00730254293170184	-0.00730254293170184\\
18	6	-0.00598246220463994	-0.00598246220463994\\
18	7	-0.0020022458359093	-0.0020022458359093\\
18	8	0.00288927009364308	0.00288927009364308\\
18	9	0.00696228960409063	0.00696228960409063\\
18	10	0.00924709849875146	0.00924709849875146\\
18	11	0.0095481158751668	0.0095481158751668\\
18	12	0.00897827641602725	0.00897827641602725\\
18	13	0.00740301000183238	0.00740301000183238\\
18	14	0.00477948705892249	0.00477948705892249\\
18	15	0.001521222821738	0.001521222821738\\
18	16	-0.00041634207831581	-0.00041634207831581\\
18	17	-0.00102452000991074	-0.00102452000991074\\
18	18	-0.00191234632963716	-0.00191234632963716\\
18	19	-0.00246569800508661	-0.00246569800508661\\
18	20	-0.00171638574986046	-0.00171638574986046\\
18	21	-0.00125547523112846	-0.00125547523112846\\
18	22	-0.00124758306845541	-0.00124758306845541\\
18	23	-0.000780855651009722	-0.000780855651009722\\
18	24	-0.000537474541531823	-0.000537474541531823\\
18	25	-0.000216506842941883	-0.000216506842941883\\
18	26	-0.000441055601644716	-0.000441055601644716\\
18	27	-0.00024096547922259	-0.00024096547922259\\
18	28	0.000107584502251125	0.000107584502251125\\
18	29	-0.00051050628735051	-0.00051050628735051\\
18	30	-0.000126426829937236	-0.000126426829937236\\
18	31	7.92775925124636e-05	7.92775925124636e-05\\
18	32	-0.000291032442753332	-0.000291032442753332\\
18	33	6.36854725103542e-05	6.36854725103542e-05\\
18	34	-0.000164447836452738	-0.000164447836452738\\
18	35	-0.000269444459395903	-0.000269444459395903\\
18	36	-0.000167422800643126	-0.000167422800643126\\
18	37	-0.000432289447589589	-0.000432289447589589\\
18	38	-0.000257729476319196	-0.000257729476319196\\
18	39	-0.000464680473905436	-0.000464680473905436\\
18	40	-0.000332379461281673	-0.000332379461281673\\
18	41	0.000198764121894788	0.000198764121894788\\
18	42	0.000380002474030115	0.000380002474030115\\
18	43	0.00162714373907596	0.00162714373907596\\
18	44	0.00326640490471812	0.00326640490471812\\
18	45	0.00466478848257016	0.00466478848257016\\
18	46	0.00686362679561941	0.00686362679561941\\
18	47	0.00844157234714492	0.00844157234714492\\
18	48	0.00914488695450488	0.00914488695450488\\
18	49	0.00972752168704951	0.00972752168704951\\
18	50	0.00943014270895753	0.00943014270895753\\
18	51	0.00805549165785337	0.00805549165785337\\
18	52	0.00528226870578643	0.00528226870578643\\
18	53	0.000933933486380896	0.000933933486380896\\
18	54	-0.00495503792796973	-0.00495503792796973\\
18	55	-0.00972383501974683	-0.00972383501974683\\
18	56	-0.0113262509030591	-0.0113262509030591\\
18	57	-0.0109861571039901	-0.0109861571039901\\
18	58	-0.00956150853656463	-0.00956150853656463\\
18	59	-0.00604613599550978	-0.00604613599550978\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.00336143060532459	-0.00336143060532459\\
19	3	-0.00612716481401446	-0.00612716481401446\\
19	4	-0.00807036570068835	-0.00807036570068835\\
19	5	-0.00892871675045259	-0.00892871675045259\\
19	6	-0.00785770364522959	-0.00785770364522959\\
19	7	-0.00482198542866019	-0.00482198542866019\\
19	8	0.000403487440098785	0.000403487440098785\\
19	9	0.00523354125789395	0.00523354125789395\\
19	10	0.00832817644989115	0.00832817644989115\\
19	11	0.00933917278346615	0.00933917278346615\\
19	12	0.0091485167694596	0.0091485167694596\\
19	13	0.00780146898474992	0.00780146898474992\\
19	14	0.00541056876308357	0.00541056876308357\\
19	15	0.00194352609789853	0.00194352609789853\\
19	16	-0.000582881430026668	-0.000582881430026668\\
19	17	-0.00163730100933088	-0.00163730100933088\\
19	18	-0.00258061175685673	-0.00258061175685673\\
19	19	-0.00326031779856816	-0.00326031779856816\\
19	20	-0.00279014262457635	-0.00279014262457635\\
19	21	-0.00236578187796286	-0.00236578187796286\\
19	22	-0.0022487181550891	-0.0022487181550891\\
19	23	-0.00195159106440649	-0.00195159106440649\\
19	24	-0.00169313180653743	-0.00169313180653743\\
19	25	-0.00124656212820023	-0.00124656212820023\\
19	26	-0.00146869438105119	-0.00146869438105119\\
19	27	-0.00124128513592495	-0.00124128513592495\\
19	28	-0.000811910093779134	-0.000811910093779134\\
19	29	-0.00125321040272754	-0.00125321040272754\\
19	30	-0.00104464128067202	-0.00104464128067202\\
19	31	-0.00101353584046119	-0.00101353584046119\\
19	32	-0.00134856297387753	-0.00134856297387753\\
19	33	-0.000988926356940112	-0.000988926356940112\\
19	34	-0.00110068736381808	-0.00110068736381808\\
19	35	-0.00125866819909089	-0.00125866819909089\\
19	36	-0.00110624814864732	-0.00110624814864732\\
19	37	-0.00130909994362565	-0.00130909994362565\\
19	38	-0.00128463711935788	-0.00128463711935788\\
19	39	-0.00143289753790628	-0.00143289753790628\\
19	40	-0.00133616397239901	-0.00133616397239901\\
19	41	-0.00096866079023549	-0.00096866079023549\\
19	42	-0.000785106428953787	-0.000785106428953787\\
19	43	0.000443766866310211	0.000443766866310211\\
19	44	0.00200710058001733	0.00200710058001733\\
19	45	0.003490677539805	0.003490677539805\\
19	46	0.00586646833705702	0.00586646833705702\\
19	47	0.00768788903831279	0.00768788903831279\\
19	48	0.00870721047232579	0.00870721047232579\\
19	49	0.00961921707380106	0.00961921707380106\\
19	50	0.0094051503773347	0.0094051503773347\\
19	51	0.0083253510592136	0.0083253510592136\\
19	52	0.00591299195764974	0.00591299195764974\\
19	53	0.00242005760695789	0.00242005760695789\\
19	54	-0.00368154857189977	-0.00368154857189977\\
19	55	-0.00899564143173007	-0.00899564143173007\\
19	56	-0.0111563128007699	-0.0111563128007699\\
19	57	-0.0111916713338914	-0.0111916713338914\\
19	58	-0.00971887176713464	-0.00971887176713464\\
19	59	-0.00599946485157828	-0.00599946485157828\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.00400381910028635	-0.00400381910028635\\
20	3	-0.00731258696995093	-0.00731258696995093\\
20	4	-0.00963010577112571	-0.00963010577112571\\
20	5	-0.0107232641191791	-0.0107232641191791\\
20	6	-0.00995017550033057	-0.00995017550033057\\
20	7	-0.00590274343550251	-0.00590274343550251\\
20	8	-0.000484502844438441	-0.000484502844438441\\
20	9	0.00500877741353388	0.00500877741353388\\
20	10	0.00888786542807888	0.00888786542807888\\
20	11	0.0107140701123594	0.0107140701123594\\
20	12	0.01103519081731	0.01103519081731\\
20	13	0.0100334555241683	0.0100334555241683\\
20	14	0.00798112577155781	0.00798112577155781\\
20	15	0.00460068901206426	0.00460068901206426\\
20	16	0.00169908441302942	0.00169908441302942\\
20	17	0.000211023218987035	0.000211023218987035\\
20	18	-0.000823616277558962	-0.000823616277558962\\
20	19	-0.00185395361821371	-0.00185395361821371\\
20	20	-0.0018861859238878	-0.0018861859238878\\
20	21	-0.00142737084271098	-0.00142737084271098\\
20	22	-0.00117275776337399	-0.00117275776337399\\
20	23	-0.000974466731527145	-0.000974466731527145\\
20	24	-0.000586603190776715	-0.000586603190776715\\
20	25	-0.000175112182613766	-0.000175112182613766\\
20	26	-0.00037956112834256	-0.00037956112834256\\
20	27	-0.000157308130303364	-0.000157308130303364\\
20	28	2.56332498358375e-05	2.56332498358375e-05\\
20	29	-0.000117705560299585	-0.000117705560299585\\
20	30	0.00024996218499014	0.00024996218499014\\
20	31	0.000158915511270268	0.000158915511270268\\
20	32	-0.000100758255184331	-0.000100758255184331\\
20	33	0.000139529954381164	0.000139529954381164\\
20	34	-4.39223970307538e-05	-4.39223970307538e-05\\
20	35	-0.000225333659493597	-0.000225333659493597\\
20	36	-6.46327411878839e-05	-6.46327411878839e-05\\
20	37	-0.000274369918975637	-0.000274369918975637\\
20	38	-0.00033390113448163	-0.00033390113448163\\
20	39	-0.000378813688754447	-0.000378813688754447\\
20	40	-0.000358323761408086	-0.000358323761408086\\
20	41	-0.000107630931919938	-0.000107630931919938\\
20	42	0.00011776907889383	0.00011776907889383\\
20	43	0.00127873873956779	0.00127873873956779\\
20	44	0.00283351652239566	0.00283351652239566\\
20	45	0.00447904520276497	0.00447904520276497\\
20	46	0.00703409270657304	0.00703409270657304\\
20	47	0.00914886987440613	0.00914886987440613\\
20	48	0.0104974301344337	0.0104974301344337\\
20	49	0.0116975497581446	0.0116975497581446\\
20	50	0.0116319441603885	0.0116319441603885\\
20	51	0.0108644923028947	0.0108644923028947\\
20	52	0.0088191340447116	0.0088191340447116\\
20	53	0.00418028601601487	0.00418028601601487\\
20	54	-0.00178941857232399	-0.00178941857232399\\
20	55	-0.00742379296313448	-0.00742379296313448\\
20	56	-0.0103344558904144	-0.0103344558904144\\
20	57	-0.0109430908566147	-0.0109430908566147\\
20	58	-0.00949659491527543	-0.00949659491527543\\
20	59	-0.00571084617611741	-0.00571084617611741\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.00461464250313579	-0.00461464250313579\\
21	3	-0.00849437471947988	-0.00849437471947988\\
21	4	-0.0112094536924467	-0.0112094536924467\\
21	5	-0.0124878319991537	-0.0124878319991537\\
21	6	-0.0119530365883554	-0.0119530365883554\\
21	7	-0.00947872327350919	-0.00947872327350919\\
21	8	-0.0040034833506446	-0.0040034833506446\\
21	9	0.00207376227216063	0.00207376227216063\\
21	10	0.00677956570951294	0.00677956570951294\\
21	11	0.00956376514018618	0.00956376514018618\\
21	12	0.0105737872685564	0.0105737872685564\\
21	13	0.0100578183775196	0.0100578183775196\\
21	14	0.0083456283034484	0.0083456283034484\\
21	15	0.0051131150667799	0.0051131150667799\\
21	16	0.00178387504652327	0.00178387504652327\\
21	17	-0.00037484744436213	-0.00037484744436213\\
21	18	-0.00166587375767657	-0.00166587375767657\\
21	19	-0.00302416899613045	-0.00302416899613045\\
21	20	-0.00341871761812489	-0.00341871761812489\\
21	21	-0.00288547386168939	-0.00288547386168939\\
21	22	-0.0026873338825699	-0.0026873338825699\\
21	23	-0.00264880351429952	-0.00264880351429952\\
21	24	-0.00207363891026521	-0.00207363891026521\\
21	25	-0.00178370341749808	-0.00178370341749808\\
21	26	-0.00181771464001105	-0.00181771464001105\\
21	27	-0.00132497133265271	-0.00132497133265271\\
21	28	-0.00150111469263977	-0.00150111469263977\\
21	29	-0.00164602029042312	-0.00164602029042312\\
21	30	-0.00126724345308215	-0.00126724345308215\\
21	31	-0.00143834231717645	-0.00143834231717645\\
21	32	-0.00143537539630642	-0.00143537539630642\\
21	33	-0.00122192054050341	-0.00122192054050341\\
21	34	-0.00143227021167438	-0.00143227021167438\\
21	35	-0.00153735636420904	-0.00153735636420904\\
21	36	-0.00142509264551042	-0.00142509264551042\\
21	37	-0.00170810246450436	-0.00170810246450436\\
21	38	-0.00184701200014531	-0.00184701200014531\\
21	39	-0.00183799526141125	-0.00183799526141125\\
21	40	-0.00196061854247778	-0.00196061854247778\\
21	41	-0.00180671243591156	-0.00180671243591156\\
21	42	-0.00152265164597753	-0.00152265164597753\\
21	43	-0.000522275374171262	-0.000522275374171262\\
21	44	0.000963053995865985	0.000963053995865985\\
21	45	0.00272558142528568	0.00272558142528568\\
21	46	0.00542281755888137	0.00542281755888137\\
21	47	0.00786478524981953	0.00786478524981953\\
21	48	0.00954238052281598	0.00954238052281598\\
21	49	0.0110200177285991	0.0110200177285991\\
21	50	0.0111960077558387	0.0111960077558387\\
21	51	0.0107089692389192	0.0107089692389192\\
21	52	0.00899782289287795	0.00899782289287795\\
21	53	0.0057442338970579	0.0057442338970579\\
21	54	5.57102350472907e-05	5.57102350472907e-05\\
21	55	-0.0055927141200791	-0.0055927141200791\\
21	56	-0.00909673226391159	-0.00909673226391159\\
21	57	-0.0102668078738642	-0.0102668078738642\\
21	58	-0.0089041470627737	-0.0089041470627737\\
21	59	-0.00520785292249245	-0.00520785292249245\\
21	60	0	0\\
22	1	0	0\\
22	2	-0.00514519394748885	-0.00514519394748885\\
22	3	-0.00958658381881617	-0.00958658381881617\\
22	4	-0.0127119761558454	-0.0127119761558454\\
22	5	-0.0141715869820469	-0.0141715869820469\\
22	6	-0.0138475497603868	-0.0138475497603868\\
22	7	-0.0104274462671391	-0.0104274462671391\\
22	8	-0.00512628227782144	-0.00512628227782144\\
22	9	0.00134704777261585	0.00134704777261585\\
22	10	0.00683686223517859	0.00683686223517859\\
22	11	0.0105599351385557	0.0105599351385557\\
22	12	0.0122954347566114	0.0122954347566114\\
22	13	0.012320962445848	0.012320962445848\\
22	14	0.010925791644673	0.010925791644673\\
22	15	0.00804300073598173	0.00804300073598173\\
22	16	0.00455393273281723	0.00455393273281723\\
22	17	0.00183522392850953	0.00183522392850953\\
22	18	0.000325716811214581	0.000325716811214581\\
22	19	-0.00116423106042155	-0.00116423106042155\\
22	20	-0.00189418860716017	-0.00189418860716017\\
22	21	-0.00156034152333586	-0.00156034152333586\\
22	22	-0.00155809689853948	-0.00155809689853948\\
22	23	-0.00160944765245106	-0.00160944765245106\\
22	24	-0.000872887251750329	-0.000872887251750329\\
22	25	-0.000794536731760157	-0.000794536731760157\\
22	26	-0.00083171912882987	-0.00083171912882987\\
22	27	-8.31945532958364e-05	-8.31945532958364e-05\\
22	28	-0.000237080278883497	-0.000237080278883497\\
22	29	-0.000251074175875546	-0.000251074175875546\\
22	30	4.53398443772852e-06	4.53398443772852e-06\\
22	31	-0.00030680718497075	-0.00030680718497075\\
22	32	-0.000170867161246401	-0.000170867161246401\\
22	33	-0.000121197634835693	-0.000121197634835693\\
22	34	-0.000361175236269035	-0.000361175236269035\\
22	35	-0.000342877831530115	-0.000342877831530115\\
22	36	-0.000285717948269749	-0.000285717948269749\\
22	37	-0.000545336100409382	-0.000545336100409382\\
22	38	-0.000697563137671435	-0.000697563137671435\\
22	39	-0.00063961056969349	-0.00063961056969349\\
22	40	-0.000856329942071511	-0.000856329942071511\\
22	41	-0.000784182038418982	-0.000784182038418982\\
22	42	-0.000370764038781491	-0.000370764038781491\\
22	43	0.000503525074392675	0.000503525074392675\\
22	44	0.0019045563915992	0.0019045563915992\\
22	45	0.00376436435243683	0.00376436435243683\\
22	46	0.00656451505130558	0.00656451505130558\\
22	47	0.00926888932508882	0.00926888932508882\\
22	48	0.0112315822257118	0.0112315822257118\\
22	49	0.0129977264949259	0.0129977264949259\\
22	50	0.0135411775501844	0.0135411775501844\\
22	51	0.0133120276111302	0.0133120276111302\\
22	52	0.0120421749123719	0.0120421749123719\\
22	53	0.00777474006087751	0.00777474006087751\\
22	54	0.00240908460963098	0.00240908460963098\\
22	55	-0.00323668820709447	-0.00323668820709447\\
22	56	-0.00730505878445521	-0.00730505878445521\\
22	57	-0.00904907957620148	-0.00904907957620148\\
22	58	-0.00792002601973306	-0.00792002601973306\\
22	59	-0.0045186421403595	-0.0045186421403595\\
22	60	0	0\\
23	1	0	0\\
23	2	-0.0056509489052548	-0.0056509489052548\\
23	3	-0.0106633846499183	-0.0106633846499183\\
23	4	-0.0142387205721616	-0.0142387205721616\\
23	5	-0.0159098429151665	-0.0159098429151665\\
23	6	-0.0157659580074452	-0.0157659580074452\\
23	7	-0.0137737769577798	-0.0137737769577798\\
23	8	-0.00878600802631192	-0.00878600802631192\\
23	9	-0.0020662681427135	-0.0020662681427135\\
23	10	0.00419975656360305	0.00419975656360305\\
23	11	0.00886064827358858	0.00886064827358858\\
23	12	0.0115371345557691	0.0115371345557691\\
23	13	0.0123610266376995	0.0123610266376995\\
23	14	0.0114259629142103	0.0114259629142103\\
23	15	0.00900881223905777	0.00900881223905777\\
23	16	0.00561654091441098	0.00561654091441098\\
23	17	0.00242758775232881	0.00242758775232881\\
23	18	0.000396529272864432	0.000396529272864432\\
23	19	-0.00146662164722462	-0.00146662164722462\\
23	20	-0.00277402283748794	-0.00277402283748794\\
23	21	-0.00288223916958835	-0.00288223916958835\\
23	22	-0.00284978171916483	-0.00284978171916483\\
23	23	-0.00280661503307	-0.00280661503307\\
23	24	-0.00201964042454016	-0.00201964042454016\\
23	25	-0.0018818258758941	-0.0018818258758941\\
23	26	-0.00199676526501732	-0.00199676526501732\\
23	27	-0.0014980583604692	-0.0014980583604692\\
23	28	-0.00157568549727438	-0.00157568549727438\\
23	29	-0.00130817152104419	-0.00130817152104419\\
23	30	-0.00105590529783715	-0.00105590529783715\\
23	31	-0.00130661781284565	-0.00130661781284565\\
23	32	-0.00112592443532385	-0.00112592443532385\\
23	33	-0.00123873256117534	-0.00123873256117534\\
23	34	-0.00140761703941121	-0.00140761703941121\\
23	35	-0.00138019109393145	-0.00138019109393145\\
23	36	-0.00151109643147628	-0.00151109643147628\\
23	37	-0.00173832119407529	-0.00173832119407529\\
23	38	-0.00192962734010655	-0.00192962734010655\\
23	39	-0.00190018116012346	-0.00190018116012346\\
23	40	-0.00215202375093808	-0.00215202375093808\\
23	41	-0.00221491763220368	-0.00221491763220368\\
23	42	-0.00174540773459367	-0.00174540773459367\\
23	43	-0.000949421253972258	-0.000949421253972258\\
23	44	0.000426645750075462	0.000426645750075462\\
23	45	0.00243735300149957	0.00243735300149957\\
23	46	0.00530825982380654	0.00530825982380654\\
23	47	0.00820559947982884	0.00820559947982884\\
23	48	0.0104202335747321	0.0104202335747321\\
23	49	0.012493976905544	0.012493976905544\\
23	50	0.0134104260876652	0.0134104260876652\\
23	51	0.013284904765417	0.013284904765417\\
23	52	0.0123755215687684	0.0123755215687684\\
23	53	0.00979748613375256	0.00979748613375256\\
23	54	0.00510271073815869	0.00510271073815869\\
23	55	-0.000287205312691621	-0.000287205312691621\\
23	56	-0.0047372764699954	-0.0047372764699954\\
23	57	-0.00702678265983174	-0.00702678265983174\\
23	58	-0.00636312920603659	-0.00636312920603659\\
23	59	-0.00357358724362368	-0.00357358724362368\\
23	60	0	0\\
24	1	0	0\\
24	2	-0.00604561185692161	-0.00604561185692161\\
24	3	-0.011510510657451	-0.011510510657451\\
24	4	-0.0154768009674603	-0.0154768009674603\\
24	5	-0.0173517470963465	-0.0173517470963465\\
24	6	-0.0173684350378236	-0.0173684350378236\\
24	7	-0.0153640404131028	-0.0153640404131028\\
24	8	-0.0108675519861165	-0.0108675519861165\\
24	9	-0.00413607122896612	-0.00413607122896612\\
24	10	0.00275335865105631	0.00275335865105631\\
24	11	0.0082703547109178	0.0082703547109178\\
24	12	0.0118727353095395	0.0118727353095395\\
24	13	0.0135696305807508	0.0135696305807508\\
24	14	0.013147994741232	0.013147994741232\\
24	15	0.0111132288707532	0.0111132288707532\\
24	16	0.00782987274460677	0.00782987274460677\\
24	17	0.00427519869620117	0.00427519869620117\\
24	18	0.00173213019959856	0.00173213019959856\\
24	19	-0.000305187630510055	-0.000305187630510055\\
24	20	-0.00188090356891417	-0.00188090356891417\\
24	21	-0.00230971157376991	-0.00230971157376991\\
24	22	-0.00225821651819832	-0.00225821651819832\\
24	23	-0.00248276645980293	-0.00248276645980293\\
24	24	-0.00211507978964839	-0.00211507978964839\\
24	25	-0.00168494296890817	-0.00168494296890817\\
24	26	-0.00141424258309592	-0.00141424258309592\\
24	27	-0.00110454732544369	-0.00110454732544369\\
24	28	-0.00119414225341533	-0.00119414225341533\\
24	29	-0.00101432688324189	-0.00101432688324189\\
24	30	-0.00103092214176315	-0.00103092214176315\\
24	31	-0.00108063970331642	-0.00108063970331642\\
24	32	-0.000857696063049492	-0.000857696063049492\\
24	33	-0.0010386840024044	-0.0010386840024044\\
24	34	-0.000947389310995464	-0.000947389310995464\\
24	35	-0.00101898026802954	-0.00101898026802954\\
24	36	-0.00128967011899556	-0.00128967011899556\\
24	37	-0.00129036419128649	-0.00129036419128649\\
24	38	-0.00161569766019532	-0.00161569766019532\\
24	39	-0.00167738135009605	-0.00167738135009605\\
24	40	-0.00181507813230006	-0.00181507813230006\\
24	41	-0.0019890510582847	-0.0019890510582847\\
24	42	-0.00147103033624685	-0.00147103033624685\\
24	43	-0.000782999609133944	-0.000782999609133944\\
24	44	0.000409360880326055	0.000409360880326055\\
24	45	0.00253988216120343	0.00253988216120343\\
24	46	0.00545719030886802	0.00545719030886802\\
24	47	0.00848333911996134	0.00848333911996134\\
24	48	0.0109905206577126	0.0109905206577126\\
24	49	0.0134144257388922	0.0134144257388922\\
24	50	0.0148372282694812	0.0148372282694812\\
24	51	0.0148745237352912	0.0148745237352912\\
24	52	0.0141775680959247	0.0141775680959247\\
24	53	0.0117679920951505	0.0117679920951505\\
24	54	0.00780839378429455	0.00780839378429455\\
24	55	0.00283602768867047	0.00283602768867047\\
24	56	-0.00175871286079098	-0.00175871286079098\\
24	57	-0.00451493244679114	-0.00451493244679114\\
24	58	-0.0044758867320597	-0.0044758867320597\\
24	59	-0.00251407168067501	-0.00251407168067501\\
24	60	0	0\\
25	1	0	0\\
25	2	-0.00642529615178079	-0.00642529615178079\\
25	3	-0.0122767490980689	-0.0122767490980689\\
25	4	-0.016608253096998	-0.016608253096998\\
25	5	-0.0187864904513659	-0.0187864904513659\\
25	6	-0.0190333819197777	-0.0190333819197777\\
25	7	-0.0171785211612186	-0.0171785211612186\\
25	8	-0.0132794056840775	-0.0132794056840775\\
25	9	-0.00679809484269884	-0.00679809484269884\\
25	10	0.000590579581925645	0.000590579581925645\\
25	11	0.00693076771766586	0.00693076771766586\\
25	12	0.0114899259015832	0.0114899259015832\\
25	13	0.0141304228102729	0.0141304228102729\\
25	14	0.0144660660985861	0.0144660660985861\\
25	15	0.0130527986856914	0.0130527986856914\\
25	16	0.0102519780526936	0.0102519780526936\\
25	17	0.0067445373341844	0.0067445373341844\\
25	18	0.00368497169313584	0.00368497169313584\\
25	19	0.00131126430451371	0.00131126430451371\\
25	20	-0.000636946093040758	-0.000636946093040758\\
25	21	-0.00168136847344993	-0.00168136847344993\\
25	22	-0.00187102920073622	-0.00187102920073622\\
25	23	-0.00224024043308788	-0.00224024043308788\\
25	24	-0.00224617901974135	-0.00224617901974135\\
25	25	-0.00177039326107447	-0.00177039326107447\\
25	26	-0.00145997803803463	-0.00145997803803463\\
25	27	-0.00127241596764628	-0.00127241596764628\\
25	28	-0.000908623282571463	-0.000908623282571463\\
25	29	-0.000697801408157523	-0.000697801408157523\\
25	30	-0.000908806435923755	-0.000908806435923755\\
25	31	-0.000603011139515789	-0.000603011139515789\\
25	32	-0.000541918549403584	-0.000541918549403584\\
25	33	-0.000996904459599724	-0.000996904459599724\\
25	34	-0.000746974955403403	-0.000746974955403403\\
25	35	-0.000959167369510782	-0.000959167369510782\\
25	36	-0.00133222595150486	-0.00133222595150486\\
25	37	-0.00112734452113746	-0.00112734452113746\\
25	38	-0.00158376118935613	-0.00158376118935613\\
25	39	-0.00174511426207522	-0.00174511426207522\\
25	40	-0.00171225326233501	-0.00171225326233501\\
25	41	-0.00193905792442856	-0.00193905792442856\\
25	42	-0.00131965233150246	-0.00131965233150246\\
25	43	-0.000665397048598822	-0.000665397048598822\\
25	44	0.00039115673891733	0.00039115673891733\\
25	45	0.0027194129896204	0.0027194129896204\\
25	46	0.00554513382404382	0.00554513382404382\\
25	47	0.00846784474315666	0.00846784474315666\\
25	48	0.0112950259619989	0.0112950259619989\\
25	49	0.0139792688001609	0.0139792688001609\\
25	50	0.0157805383086999	0.0157805383086999\\
25	51	0.0163032451419973	0.0163032451419973\\
25	52	0.0161512974634377	0.0161512974634377\\
25	53	0.0142451553344742	0.0142451553344742\\
25	54	0.0111311195476922	0.0111311195476922\\
25	55	0.00679240203592687	0.00679240203592687\\
25	56	0.00223044318399306	0.00223044318399306\\
25	57	-0.00101441848400355	-0.00101441848400355\\
25	58	-0.00190610891304255	-0.00190610891304255\\
25	59	-0.00114242675615156	-0.00114242675615156\\
25	60	0	0\\
26	1	0	0\\
26	2	-0.00671595745819332	-0.00671595745819332\\
26	3	-0.0127682503741234	-0.0127682503741234\\
26	4	-0.0173345891724353	-0.0173345891724353\\
26	5	-0.0198118906430264	-0.0198118906430264\\
26	6	-0.0203634283150183	-0.0203634283150183\\
26	7	-0.0200292674575417	-0.0200292674575417\\
26	8	-0.0167437421939435	-0.0167437421939435\\
26	9	-0.0106878085699453	-0.0106878085699453\\
26	10	-0.0030460086491939	-0.0030460086491939\\
26	11	0.0039931755907114	0.0039931755907114\\
26	12	0.00943564225478751	0.00943564225478751\\
26	13	0.01306982684401	0.01306982684401\\
26	14	0.0143982496346229	0.0143982496346229\\
26	15	0.0135183762724607	0.0135183762724607\\
26	16	0.0110892208859746	0.0110892208859746\\
26	17	0.00779176025508118	0.00779176025508118\\
26	18	0.00429791804854875	0.00429791804854875\\
26	19	0.00133664717014865	0.00133664717014865\\
26	20	-0.00103975429061099	-0.00103975429061099\\
26	21	-0.00266438563332543	-0.00266438563332543\\
26	22	-0.00323131475102379	-0.00323131475102379\\
26	23	-0.00340498429301624	-0.00340498429301624\\
26	24	-0.00318212774377906	-0.00318212774377906\\
26	25	-0.00277991753824464	-0.00277991753824464\\
26	26	-0.0028299413554293	-0.0028299413554293\\
26	27	-0.00285593644283235	-0.00285593644283235\\
26	28	-0.00220232305302358	-0.00220232305302358\\
26	29	-0.00203471472584844	-0.00203471472584844\\
26	30	-0.00233397735176604	-0.00233397735176604\\
26	31	-0.00175087860176992	-0.00175087860176992\\
26	32	-0.00192374671373535	-0.00192374671373535\\
26	33	-0.00245344741733527	-0.00245344741733527\\
26	34	-0.00186772044995093	-0.00186772044995093\\
26	35	-0.00217604556683466	-0.00217604556683466\\
26	36	-0.00264061522508806	-0.00264061522508806\\
26	37	-0.00232666137123705	-0.00232666137123705\\
26	38	-0.0028457791078489	-0.0028457791078489\\
26	39	-0.00307628702218217	-0.00307628702218217\\
26	40	-0.00301972525999954	-0.00301972525999954\\
26	41	-0.00335817098555824	-0.00335817098555824\\
26	42	-0.00271623702625266	-0.00271623702625266\\
26	43	-0.00204687905219838	-0.00204687905219838\\
26	44	-0.00106999799853022	-0.00106999799853022\\
26	45	0.00143264317922034	0.00143264317922034\\
26	46	0.00406830865294423	0.00406830865294423\\
26	47	0.00690597716097629	0.00690597716097629\\
26	48	0.0102588707235524	0.0102588707235524\\
26	49	0.0131806394126836	0.0131806394126836\\
26	50	0.0149661917843128	0.0149661917843128\\
26	51	0.0158434963340421	0.0158434963340421\\
26	52	0.0162787450126177	0.0162787450126177\\
26	53	0.0163022266743988	0.0163022266743988\\
26	54	0.01414127819859	0.01414127819859\\
26	55	0.0106778556454851	0.0106778556454851\\
26	56	0.00645048486334093	0.00645048486334093\\
26	57	0.0028253535387264	0.0028253535387264\\
26	58	0.000956307403291451	0.000956307403291451\\
26	59	0.000371008454066837	0.000371008454066837\\
26	60	0	0\\
27	1	0	0\\
27	2	-0.00696004909564211	-0.00696004909564211\\
27	3	-0.0130947408344625	-0.0130947408344625\\
27	4	-0.0177972852887946	-0.0177972852887946\\
27	5	-0.020637328619077	-0.020637328619077\\
27	6	-0.0216497532746406	-0.0216497532746406\\
27	7	-0.0199994261206872	-0.0199994261206872\\
27	8	-0.0173424440357219	-0.0173424440357219\\
27	9	-0.0118921994916754	-0.0118921994916754\\
27	10	-0.00432980881997748	-0.00432980881997748\\
27	11	0.00327475130872239	0.00327475130872239\\
27	12	0.00943924884296051	0.00943924884296051\\
27	13	0.0140100340403058	0.0140100340403058\\
27	14	0.0165110727816233	0.0165110727816233\\
27	15	0.0164533835779343	0.0164533835779343\\
27	16	0.0144294048716716	0.0144294048716716\\
27	17	0.0114827552868064	0.0114827552868064\\
27	18	0.00803437782526367	0.00803437782526367\\
27	19	0.00474837100085041	0.00474837100085041\\
27	20	0.00218559124358819	0.00218559124358819\\
27	21	0.000414269672386705	0.000414269672386705\\
27	22	-0.000798387660130733	-0.000798387660130733\\
27	23	-0.00163331461303647	-0.00163331461303647\\
27	24	-0.00173709546160317	-0.00173709546160317\\
27	25	-0.00143394820472649	-0.00143394820472649\\
27	26	-0.00132047136195924	-0.00132047136195924\\
27	27	-0.0012332336485493	-0.0012332336485493\\
27	28	-0.000597554667310514	-0.000597554667310514\\
27	29	-0.000617577055734529	-0.000617577055734529\\
27	30	-0.00102127985631781	-0.00102127985631781\\
27	31	-0.000304868056883305	-0.000304868056883305\\
27	32	-0.000393032072139425	-0.000393032072139425\\
27	33	-0.000789374272373639	-0.000789374272373639\\
27	34	-0.0002082935065578	-0.0002082935065578\\
27	35	-0.000711429935621578	-0.000711429935621578\\
27	36	-0.0012236660318715	-0.0012236660318715\\
27	37	-0.000916165503709109	-0.000916165503709109\\
27	38	-0.00141143139378075	-0.00141143139378075\\
27	39	-0.00153227695043125	-0.00153227695043125\\
27	40	-0.0013238961703122	-0.0013238961703122\\
27	41	-0.00155056447542784	-0.00155056447542784\\
27	42	-0.000912391842082253	-0.000912391842082253\\
27	43	-0.000335922246315765	-0.000335922246315765\\
27	44	0.000526349917974652	0.000526349917974652\\
27	45	0.00308127700063332	0.00308127700063332\\
27	46	0.0054583523657711	0.0054583523657711\\
27	47	0.00808116994901297	0.00808116994901297\\
27	48	0.0119344600284673	0.0119344600284673\\
27	49	0.0152613918177434	0.0152613918177434\\
27	50	0.0173541400965261	0.0173541400965261\\
27	51	0.0188468119936283	0.0188468119936283\\
27	52	0.019986920814993	0.019986920814993\\
27	53	0.0189936827947985	0.0189936827947985\\
27	54	0.0177952363486101	0.0177952363486101\\
27	55	0.0152546207001846	0.0152546207001846\\
27	56	0.0113856824753271	0.0113856824753271\\
27	57	0.00732847639791371	0.00732847639791371\\
27	58	0.00435227937598444	0.00435227937598444\\
27	59	0.00218815057899259	0.00218815057899259\\
27	60	0	0\\
28	1	0	0\\
28	2	-0.00709731786290817	-0.00709731786290817\\
28	3	-0.013192461248583	-0.013192461248583\\
28	4	-0.017903492676298	-0.017903492676298\\
28	5	-0.0210890399833509	-0.0210890399833509\\
28	6	-0.022621503115375	-0.022621503115375\\
28	7	-0.0233226575647872	-0.0233226575647872\\
28	8	-0.0211559213539244	-0.0211559213539244\\
28	9	-0.0163717305121199	-0.0163717305121199\\
28	10	-0.00915846458055089	-0.00915846458055089\\
28	11	-0.00118358376362258	-0.00118358376362258\\
28	12	0.00569362269709284	0.00569362269709284\\
28	13	0.0110802062956851	0.0110802062956851\\
28	14	0.0146900061605382	0.0146900061605382\\
28	15	0.0157596050331737	0.0157596050331737\\
28	16	0.0144555711554259	0.0144555711554259\\
28	17	0.0119753449505889	0.0119753449505889\\
28	18	0.00873350720779633	0.00873350720779633\\
28	19	0.00495647237156558	0.00495647237156558\\
28	20	0.00157848064209138	0.00157848064209138\\
28	21	-0.000559761962139519	-0.000559761962139519\\
28	22	-0.0020118967070363	-0.0020118967070363\\
28	23	-0.00335733730636718	-0.00335733730636718\\
28	24	-0.00404328977667419	-0.00404328977667419\\
28	25	-0.00377544703680409	-0.00377544703680409\\
28	26	-0.00338232428612339	-0.00338232428612339\\
28	27	-0.00344375540591796	-0.00344375540591796\\
28	28	-0.00296896724912594	-0.00296896724912594\\
28	29	-0.00265379953399773	-0.00265379953399773\\
28	30	-0.00280569896482652	-0.00280569896482652\\
28	31	-0.00239339378930684	-0.00239339378930684\\
28	32	-0.00252860217764802	-0.00252860217764802\\
28	33	-0.00286673714290592	-0.00286673714290592\\
28	34	-0.00266743836948067	-0.00266743836948067\\
28	35	-0.00299580847207677	-0.00299580847207677\\
28	36	-0.00317528768616454	-0.00317528768616454\\
28	37	-0.00303754995921487	-0.00303754995921487\\
28	38	-0.00349790909366153	-0.00349790909366153\\
28	39	-0.00368380457300356	-0.00368380457300356\\
28	40	-0.00352274745431688	-0.00352274745431688\\
28	41	-0.00351380388487976	-0.00351380388487976\\
28	42	-0.00294961524080636	-0.00294961524080636\\
28	43	-0.00230631018927407	-0.00230631018927407\\
28	44	-0.00122579705722169	-0.00122579705722169\\
28	45	0.0011878287630757	0.0011878287630757\\
28	46	0.00329454551792574	0.00329454551792574\\
28	47	0.00581965058300667	0.00581965058300667\\
28	48	0.00977055921596336	0.00977055921596336\\
28	49	0.0130716852627601	0.0130716852627601\\
28	50	0.0154646556581051	0.0154646556581051\\
28	51	0.0177713191199851	0.0177713191199851\\
28	52	0.0196794015671696	0.0196794015671696\\
28	53	0.0214570431803501	0.0214570431803501\\
28	54	0.0214089062788967	0.0214089062788967\\
28	55	0.019953653924457	0.019953653924457\\
28	56	0.0165215727745745	0.0165215727745745\\
28	57	0.0121398179781379	0.0121398179781379\\
28	58	0.00810356961163521	0.00810356961163521\\
28	59	0.00425398010779553	0.00425398010779553\\
28	60	0	0\\
29	1	0	0\\
29	2	-0.00705534850179338	-0.00705534850179338\\
29	3	-0.0130100638361321	-0.0130100638361321\\
29	4	-0.0176610457510661	-0.0176610457510661\\
29	5	-0.0211314750913205	-0.0211314750913205\\
29	6	-0.0232224333281951	-0.0232224333281951\\
29	7	-0.0229223782417309	-0.0229223782417309\\
29	8	-0.021227751600118	-0.021227751600118\\
29	9	-0.0171225919113659	-0.0171225919113659\\
29	10	-0.0105849755552117	-0.0105849755552117\\
29	11	-0.00262408044193538	-0.00262408044193538\\
29	12	0.00479175404589189	0.00479175404589189\\
29	13	0.0109438543987205	0.0109438543987205\\
29	14	0.0155758438254929	0.0155758438254929\\
29	15	0.0178799451987918	0.0178799451987918\\
29	16	0.0173440313221159	0.0173440313221159\\
29	17	0.0151651295532875	0.0151651295532875\\
29	18	0.0124396615791365	0.0124396615791365\\
29	19	0.00889448236849571	0.00889448236849571\\
29	20	0.00480004413245556	0.00480004413245556\\
29	21	0.00187110567775764	0.00187110567775764\\
29	22	0.000372215305519986	0.000372215305519986\\
29	23	-0.000867340101349803	-0.000867340101349803\\
29	24	-0.00195069596386971	-0.00195069596386971\\
29	25	-0.00203842531170025	-0.00203842531170025\\
29	26	-0.00178439908866329	-0.00178439908866329\\
29	27	-0.00228857344611546	-0.00228857344611546\\
29	28	-0.0021903726261495	-0.0021903726261495\\
29	29	-0.00150608818522479	-0.00150608818522479\\
29	30	-0.00146492608126172	-0.00146492608126172\\
29	31	-0.00156798458919513	-0.00156798458919513\\
29	32	-0.00142936194010503	-0.00142936194010503\\
29	33	-0.00136132682621421	-0.00136132682621421\\
29	34	-0.00157419957501089	-0.00157419957501089\\
29	35	-0.00172668792950873	-0.00172668792950873\\
29	36	-0.00171932819788098	-0.00171932819788098\\
29	37	-0.00189446273038805	-0.00189446273038805\\
29	38	-0.00210332906104654	-0.00210332906104654\\
29	39	-0.00216022729963047	-0.00216022729963047\\
29	40	-0.00202127312280181	-0.00202127312280181\\
29	41	-0.00172663484662336	-0.00172663484662336\\
29	42	-0.00135580757378768	-0.00135580757378768\\
29	43	-0.000642098894833943	-0.000642098894833943\\
29	44	0.000642408265611175	0.000642408265611175\\
29	45	0.00247683857809619	0.00247683857809619\\
29	46	0.00444505888317791	0.00444505888317791\\
29	47	0.00748865352214412	0.00748865352214412\\
29	48	0.0115799034360693	0.0115799034360693\\
29	49	0.0147437289883283	0.0147437289883283\\
29	50	0.0175974769685701	0.0175974769685701\\
29	51	0.0206806199091474	0.0206806199091474\\
29	52	0.023131234556468	0.023131234556468\\
29	53	0.0241213951228285	0.0241213951228285\\
29	54	0.0251650102814261	0.0251650102814261\\
29	55	0.0246126957504164	0.0246126957504164\\
29	56	0.0215343445959474	0.0215343445959474\\
29	57	0.0169174836948262	0.0169174836948262\\
29	58	0.0119483750727498	0.0119483750727498\\
29	59	0.00640959856274209	0.00640959856274209\\
29	60	0	0\\
30	1	0	0\\
30	2	-0.00684712818217264	-0.00684712818217264\\
30	3	-0.0126684307364615	-0.0126684307364615\\
30	4	-0.0172934115651294	-0.0172934115651294\\
30	5	-0.0210125767627982	-0.0210125767627982\\
30	6	-0.0235614107175397	-0.0235614107175397\\
30	7	-0.0242837680558096	-0.0242837680558096\\
30	8	-0.0230302283774079	-0.0230302283774079\\
30	9	-0.0195554056121391	-0.0195554056121391\\
30	10	-0.0137495521155752	-0.0137495521155752\\
30	11	-0.00609827145180831	-0.00609827145180831\\
30	12	0.00168047896299606	0.00168047896299606\\
30	13	0.00850837464433073	0.00850837464433073\\
30	14	0.0140052649677806	0.0140052649677806\\
30	15	0.0177546548784707	0.0177546548784707\\
30	16	0.0184518622403304	0.0184518622403304\\
30	17	0.0165975928675159	0.0165975928675159\\
30	18	0.014126323949099	0.014126323949099\\
30	19	0.0113823011605208	0.0113823011605208\\
30	20	0.00745651817369122	0.00745651817369122\\
30	21	0.00359313315461963	0.00359313315461963\\
30	22	0.00126845883210435	0.00126845883210435\\
30	23	-0.00037410294916022	-0.00037410294916022\\
30	24	-0.00217977930890132	-0.00217977930890132\\
30	25	-0.00287256187596248	-0.00287256187596248\\
30	26	-0.00264274491425834	-0.00264274491425834\\
30	27	-0.00292337821369774	-0.00292337821369774\\
30	28	-0.00284773284954273	-0.00284773284954273\\
30	29	-0.0022469697746731	-0.0022469697746731\\
30	30	-0.00226966481629329	-0.00226966481629329\\
30	31	-0.00264590066037532	-0.00264590066037532\\
30	32	-0.00212244376458875	-0.00212244376458875\\
30	33	-0.00181454304971317	-0.00181454304971317\\
30	34	-0.00248436737239071	-0.00248436737239071\\
30	35	-0.0024000235618595	-0.0024000235618595\\
30	36	-0.00241390173792283	-0.00241390173792283\\
30	37	-0.00297764754134718	-0.00297764754134718\\
30	38	-0.00272238062622082	-0.00272238062622082\\
30	39	-0.00252218109141651	-0.00252218109141651\\
30	40	-0.00239420303005351	-0.00239420303005351\\
30	41	-0.00178324465642044	-0.00178324465642044\\
30	42	-0.00151401415291662	-0.00151401415291662\\
30	43	-0.000696762620058366	-0.000696762620058366\\
30	44	0.000877977906790695	0.000877977906790695\\
30	45	0.00208655159571243	0.00208655159571243\\
30	46	0.00378249017830742	0.00378249017830742\\
30	47	0.00702572712927872	0.00702572712927872\\
30	48	0.0109343584307482	0.0109343584307482\\
30	49	0.0141713257405302	0.0141713257405302\\
30	50	0.0179338876186376	0.0179338876186376\\
30	51	0.0219352827653336	0.0219352827653336\\
30	52	0.0249950017476376	0.0249950017476376\\
30	53	0.0274133819394178	0.0274133819394178\\
30	54	0.0295423713301339	0.0295423713301339\\
30	55	0.0296920790166786	0.0296920790166786\\
30	56	0.026839093357776	0.026839093357776\\
30	57	0.02204185335129	0.02204185335129\\
30	58	0.0160836435044809	0.0160836435044809\\
30	59	0.00871172582994982	0.00871172582994982\\
30	60	0	0\\
31	1	0	0\\
31	2	-0.00634061935491481	-0.00634061935491481\\
31	3	-0.0119262954623575	-0.0119262954623575\\
31	4	-0.0165223545335635	-0.0165223545335635\\
31	5	-0.0203628045143397	-0.0203628045143397\\
31	6	-0.0231415811590889	-0.0231415811590889\\
31	7	-0.0251940669435474	-0.0251940669435474\\
31	8	-0.0244302219539899	-0.0244302219539899\\
31	9	-0.021646006907685	-0.021646006907685\\
31	10	-0.0166203098666021	-0.0166203098666021\\
31	11	-0.00966178690212035	-0.00966178690212035\\
31	12	-0.0017948911627865	-0.0017948911627865\\
31	13	0.00554178229695137	0.00554178229695137\\
31	14	0.0116287361541647	0.0116287361541647\\
31	15	0.0164295819049444	0.0164295819049444\\
31	16	0.0187968172494559	0.0187968172494559\\
31	17	0.0180368180375331	0.0180368180375331\\
31	18	0.0154971592803004	0.0154971592803004\\
31	19	0.0128385635139738	0.0128385635139738\\
31	20	0.00932325231587445	0.00932325231587445\\
31	21	0.00501007921688509	0.00501007921688509\\
31	22	0.00187884100014931	0.00187884100014931\\
31	23	-6.48893866725076e-05	-6.48893866725076e-05\\
31	24	-0.00222433069089359	-0.00222433069089359\\
31	25	-0.00344367844290069	-0.00344367844290069\\
31	26	-0.00344837094425996	-0.00344837094425996\\
31	27	-0.00351316028254999	-0.00351316028254999\\
31	28	-0.00374805148207956	-0.00374805148207956\\
31	29	-0.00366600783384557	-0.00366600783384557\\
31	30	-0.00337608528807538	-0.00337608528807538\\
31	31	-0.00361025422326881	-0.00361025422326881\\
31	32	-0.00339394836739601	-0.00339394836739601\\
31	33	-0.00335250684210951	-0.00335250684210951\\
31	34	-0.0040303713639452	-0.0040303713639452\\
31	35	-0.00342433728184354	-0.00342433728184354\\
31	36	-0.00329777566091409	-0.00329777566091409\\
31	37	-0.00393331759479314	-0.00393331759479314\\
31	38	-0.00325177190590958	-0.00325177190590958\\
31	39	-0.0030749897271794	-0.0030749897271794\\
31	40	-0.00312858114314929	-0.00312858114314929\\
31	41	-0.00221564170369127	-0.00221564170369127\\
31	42	-0.00180892744461433	-0.00180892744461433\\
31	43	-0.000952305552033488	-0.000952305552033488\\
31	44	0.000736675126779185	0.000736675126779185\\
31	45	0.00173202297813091	0.00173202297813091\\
31	46	0.00357359692461088	0.00357359692461088\\
31	47	0.00685518567099445	0.00685518567099445\\
31	48	0.0102268359928004	0.0102268359928004\\
31	49	0.0135945575761185	0.0135945575761185\\
31	50	0.018072670475315	0.018072670475315\\
31	51	0.0226314327080088	0.0226314327080088\\
31	52	0.026170201874303	0.026170201874303\\
31	53	0.0304706972781328	0.0304706972781328\\
31	54	0.0334539605701631	0.0334539605701631\\
31	55	0.0340729839100428	0.0340729839100428\\
31	56	0.0315190391497802	0.0315190391497802\\
31	57	0.0267359354357877	0.0267359354357877\\
31	58	0.0198533835549177	0.0198533835549177\\
31	59	0.0107406530437559	0.0107406530437559\\
31	60	0	0\\
32	1	0	0\\
32	2	-0.00569951127283782	-0.00569951127283782\\
32	3	-0.011036294367066	-0.011036294367066\\
32	4	-0.0157171467391654	-0.0157171467391654\\
32	5	-0.0196610576739859	-0.0196610576739859\\
32	6	-0.022552925438524	-0.022552925438524\\
32	7	-0.0229478051801144	-0.0229478051801144\\
32	8	-0.0228124029063509	-0.0228124029063509\\
32	9	-0.0208059489092444	-0.0208059489092444\\
32	10	-0.0165611507157084	-0.0165611507157084\\
32	11	-0.0104362495003896	-0.0104362495003896\\
32	12	-0.00283380809939974	-0.00283380809939974\\
32	13	0.00493525569989313	0.00493525569989313\\
32	14	0.0118247433442912	0.0118247433442912\\
32	15	0.0172912281012853	0.0172912281012853\\
32	16	0.0209421689531215	0.0209421689531215\\
32	17	0.0218406811830663	0.0218406811830663\\
32	18	0.0200333740410255	0.0200333740410255\\
32	19	0.0174054852713547	0.0174054852713547\\
32	20	0.0142799367422392	0.0142799367422392\\
32	21	0.010033784994996	0.010033784994996\\
32	22	0.00625911471515905	0.00625911471515905\\
32	23	0.00400070430776997	0.00400070430776997\\
32	24	0.00178349301293123	0.00178349301293123\\
32	25	-0.000302364060062455	-0.000302364060062455\\
32	26	-0.0013140606604079	-0.0013140606604079\\
32	27	-0.00158911502325631	-0.00158911502325631\\
32	28	-0.00226496247777394	-0.00226496247777394\\
32	29	-0.00256732593635931	-0.00256732593635931\\
32	30	-0.00179121216727712	-0.00179121216727712\\
32	31	-0.00172817259283956	-0.00172817259283956\\
32	32	-0.00186733398448394	-0.00186733398448394\\
32	33	-0.00174309320170732	-0.00174309320170732\\
32	34	-0.00200864494276659	-0.00200864494276659\\
32	35	-0.00162480539011076	-0.00162480539011076\\
32	36	-0.00165599038477942	-0.00165599038477942\\
32	37	-0.0019547960327859	-0.0019547960327859\\
32	38	-0.00105909764615514	-0.00105909764615514\\
32	39	-0.000792475121299891	-0.000792475121299891\\
32	40	-0.000613819828354253	-0.000613819828354253\\
32	41	0.000631025427809176	0.000631025427809176\\
32	42	0.00136863826552458	0.00136863826552458\\
32	43	0.00209590931786255	0.00209590931786255\\
32	44	0.00327073939600623	0.00327073939600623\\
32	45	0.0041847604322417	0.0041847604322417\\
32	46	0.00644840880358666	0.00644840880358666\\
32	47	0.00975477734889882	0.00975477734889882\\
32	48	0.0128442172902566	0.0128442172902566\\
32	49	0.0168925997671442	0.0168925997671442\\
32	50	0.0221537955825558	0.0221537955825558\\
32	51	0.0271415426979958	0.0271415426979958\\
32	52	0.0313060872245412	0.0313060872245412\\
32	53	0.0345022057553016	0.0345022057553016\\
32	54	0.0378623693982986	0.0378623693982986\\
32	55	0.0385575937779212	0.0385575937779212\\
32	56	0.0362809650216365	0.0362809650216365\\
32	57	0.0313881298585751	0.0313881298585751\\
32	58	0.0233648105754657	0.0233648105754657\\
32	59	0.0124746351988082	0.0124746351988082\\
32	60	0	0\\
33	1	0	0\\
33	2	-0.00495642125345347	-0.00495642125345347\\
33	3	-0.00992666109790515	-0.00992666109790515\\
33	4	-0.0146242143943901	-0.0146242143943901\\
33	5	-0.018568004795467	-0.018568004795467\\
33	6	-0.021405228304739	-0.021405228304739\\
33	7	-0.0241970147544335	-0.0241970147544335\\
33	8	-0.0246278003272835	-0.0246278003272835\\
33	9	-0.0234502073168764	-0.0234502073168764\\
33	10	-0.020027453056769	-0.020027453056769\\
33	11	-0.0146125651562418	-0.0146125651562418\\
33	12	-0.007654496323814	-0.007654496323814\\
33	13	-2.99269948447686e-05	-2.99269948447686e-05\\
33	14	0.00757465063874537	0.00757465063874537\\
33	15	0.0138732430810913	0.0138732430810913\\
33	16	0.0184003859411309	0.0184003859411309\\
33	17	0.0205731766225253	0.0205731766225253\\
33	18	0.0200824458993828	0.0200824458993828\\
33	19	0.0180702002607404	0.0180702002607404\\
33	20	0.0154461663398299	0.0154461663398299\\
33	21	0.0114427074338397	0.0114427074338397\\
33	22	0.00676265225266435	0.00676265225266435\\
33	23	0.0034633482160265	0.0034633482160265\\
33	24	0.00104634904817667	0.00104634904817667\\
33	25	-0.00165285239426175	-0.00165285239426175\\
33	26	-0.00346051469647293	-0.00346051469647293\\
33	27	-0.00374106055331011	-0.00374106055331011\\
33	28	-0.00430905735387937	-0.00430905735387937\\
33	29	-0.00476679607050191	-0.00476679607050191\\
33	30	-0.00441932157889002	-0.00441932157889002\\
33	31	-0.0047127794408085	-0.0047127794408085\\
33	32	-0.00500056573500722	-0.00500056573500722\\
33	33	-0.00445066354486962	-0.00445066354486962\\
33	34	-0.00422879148321864	-0.00422879148321864\\
33	35	-0.00438528313377565	-0.00438528313377565\\
33	36	-0.00424819203706758	-0.00424819203706758\\
33	37	-0.0037745562320889	-0.0037745562320889\\
33	38	-0.00308280739332891	-0.00308280739332891\\
33	39	-0.00260642088983262	-0.00260642088983262\\
33	40	-0.00192156885301869	-0.00192156885301869\\
33	41	-0.000863960237448877	-0.000863960237448877\\
33	42	1.2025085584965e-05	1.2025085584965e-05\\
33	43	0.00100430729005738	0.00100430729005738\\
33	44	0.00201449297804308	0.00201449297804308\\
33	45	0.00308782534503444	0.00308782534503444\\
33	46	0.00534758662650217	0.00534758662650217\\
33	47	0.00814266409279435	0.00814266409279435\\
33	48	0.0110973797428816	0.0110973797428816\\
33	49	0.0159132019361338	0.0159132019361338\\
33	50	0.0216961272116278	0.0216961272116278\\
33	51	0.0270573519944287	0.0270573519944287\\
33	52	0.0321656773770045	0.0321656773770045\\
33	53	0.0384444867856585	0.0384444867856585\\
33	54	0.0418686732303522	0.0418686732303522\\
33	55	0.0425888039685622	0.0425888039685622\\
33	56	0.0407287879069878	0.0407287879069878\\
33	57	0.0355835433082645	0.0355835433082645\\
33	58	0.0262679045026165	0.0262679045026165\\
33	59	0.0137485556558194	0.0137485556558194\\
33	60	0	0\\
34	1	0	0\\
34	2	-0.00422103967857507	-0.00422103967857507\\
34	3	-0.00870140380752604	-0.00870140380752604\\
34	4	-0.0132226295214013	-0.0132226295214013\\
34	5	-0.0170898241455576	-0.0170898241455576\\
34	6	-0.0198641969655474	-0.0198641969655474\\
34	7	-0.0207917532818074	-0.0207917532818074\\
34	8	-0.0216538626788077	-0.0216538626788077\\
34	9	-0.0214257724666751	-0.0214257724666751\\
34	10	-0.0191891889767192	-0.0191891889767192\\
34	11	-0.0145037003052773	-0.0145037003052773\\
34	12	-0.00818721964682518	-0.00818721964682518\\
34	13	-0.00117733889535273	-0.00117733889535273\\
34	14	0.00639221218612556	0.00639221218612556\\
34	15	0.0136531854946745	0.0136531854946745\\
34	16	0.0194729963565036	0.0194729963565036\\
34	17	0.0228403506470887	0.0228403506470887\\
34	18	0.0235414075930158	0.0235414075930158\\
34	19	0.0222345674176665	0.0222345674176665\\
34	20	0.0201749565704152	0.0201749565704152\\
34	21	0.016934732020861	0.016934732020861\\
34	22	0.0121363540415574	0.0121363540415574\\
34	23	0.00786095774071744	0.00786095774071744\\
34	24	0.00505933853020416	0.00505933853020416\\
34	25	0.00216840341179832	0.00216840341179832\\
34	26	-0.000263213265579122	-0.000263213265579122\\
34	27	-0.00123323770304416	-0.00123323770304416\\
34	28	-0.00210315971424319	-0.00210315971424319\\
34	29	-0.00288104752588829	-0.00288104752588829\\
34	30	-0.00318536046401398	-0.00318536046401398\\
34	31	-0.00346339816379761	-0.00346339816379761\\
34	32	-0.00355004818348546	-0.00355004818348546\\
34	33	-0.00306634836429864	-0.00306634836429864\\
34	34	-0.00274260993761584	-0.00274260993761584\\
34	35	-0.00303285626982796	-0.00303285626982796\\
34	36	-0.00232118502667687	-0.00232118502667687\\
34	37	-0.00117652019579765	-0.00117652019579765\\
34	38	-0.000925554523772844	-0.000925554523772844\\
34	39	-1.6316436242639e-05	-1.6316436242639e-05\\
34	40	0.0014379022061627	0.0014379022061627\\
34	41	0.00210009638420031	0.00210009638420031\\
34	42	0.0028379236202233	0.0028379236202233\\
34	43	0.00409227296590436	0.00409227296590436\\
34	44	0.00519050374953941	0.00519050374953941\\
34	45	0.00666378277973422	0.00666378277973422\\
34	46	0.00897503921223571	0.00897503921223571\\
34	47	0.0115796735650835	0.0115796735650835\\
34	48	0.0149708660901261	0.0149708660901261\\
34	49	0.020327477008671	0.020327477008671\\
34	50	0.0262035006701913	0.0262035006701913\\
34	51	0.0318334319618492	0.0318334319618492\\
34	52	0.0377373065066341	0.0377373065066341\\
34	53	0.0422758891963918	0.0422758891963918\\
34	54	0.0452842953755397	0.0452842953755397\\
34	55	0.0459672601648939	0.0459672601648939\\
34	56	0.0443987195859322	0.0443987195859322\\
34	57	0.0387397715003995	0.0387397715003995\\
34	58	0.0281552703920885	0.0281552703920885\\
34	59	0.0144426108064181	0.0144426108064181\\
34	60	0	0\\
35	1	0	0\\
35	2	-0.00371141978419843	-0.00371141978419843\\
35	3	-0.00773852972139688	-0.00773852972139688\\
35	4	-0.0119169039655172	-0.0119169039655172\\
35	5	-0.015632908934695	-0.015632908934695\\
35	6	-0.0184065180413986	-0.0184065180413986\\
35	7	-0.0190145566075024	-0.0190145566075024\\
35	8	-0.0200003918015877	-0.0200003918015877\\
35	9	-0.0204204772025349	-0.0204204772025349\\
35	10	-0.0194434553693185	-0.0194434553693185\\
35	11	-0.015762958220149	-0.015762958220149\\
35	12	-0.00980220382291079	-0.00980220382291079\\
35	13	-0.0030579084571725	-0.0030579084571725\\
35	14	0.00391761445956713	0.00391761445956713\\
35	15	0.0113140296573755	0.0113140296573755\\
35	16	0.0183291430930802	0.0183291430930802\\
35	17	0.0233154595708971	0.0233154595708971\\
35	18	0.0253853656252681	0.0253853656252681\\
35	19	0.024822280358613	0.024822280358613\\
35	20	0.0231885109190664	0.0231885109190664\\
35	21	0.0208538331095372	0.0208538331095372\\
35	22	0.0168468126762818	0.0168468126762818\\
35	23	0.012108398740048	0.012108398740048\\
35	24	0.0084331992194271	0.0084331992194271\\
35	25	0.00514097757769859	0.00514097757769859\\
35	26	0.00189649038676397	0.00189649038676397\\
35	27	-0.000402115448962239	-0.000402115448962239\\
35	28	-0.0018467063953056	-0.0018467063953056\\
35	29	-0.00281971057945217	-0.00281971057945217\\
35	30	-0.00320987956115774	-0.00320987956115774\\
35	31	-0.00291300113097522	-0.00291300113097522\\
35	32	-0.0029234282523739	-0.0029234282523739\\
35	33	-0.00308025908840816	-0.00308025908840816\\
35	34	-0.00272917784477958	-0.00272917784477958\\
35	35	-0.00249699681722777	-0.00249699681722777\\
35	36	-0.00145141162296212	-0.00145141162296212\\
35	37	-0.000239149117930958	-0.000239149117930958\\
35	38	-8.96455143979604e-05	-8.96455143979604e-05\\
35	39	0.00116482577307992	0.00116482577307992\\
35	40	0.00299997617984091	0.00299997617984091\\
35	41	0.00367804330800123	0.00367804330800123\\
35	42	0.00467513627586456	0.00467513627586456\\
35	43	0.0060207570561322	0.0060207570561322\\
35	44	0.00697421978263987	0.00697421978263987\\
35	45	0.00863036117828469	0.00863036117828469\\
35	46	0.0110174013895115	0.0110174013895115\\
35	47	0.013834092153169	0.013834092153169\\
35	48	0.017998245008579	0.017998245008579\\
35	49	0.0237615598606098	0.0237615598606098\\
35	50	0.0298471033194292	0.0298471033194292\\
35	51	0.0360987388417829	0.0360987388417829\\
35	52	0.0425487882170039	0.0425487882170039\\
35	53	0.0463273649463078	0.0463273649463078\\
35	54	0.0487462270999403	0.0487462270999403\\
35	55	0.0493659995396246	0.0493659995396246\\
35	56	0.0476086616117549	0.0476086616117549\\
35	57	0.0410591161164947	0.0410591161164947\\
35	58	0.029345879632886	0.029345879632886\\
35	59	0.0148731234932332	0.0148731234932332\\
35	60	0	0\\
36	1	0	0\\
36	2	-0.00324370639719303	-0.00324370639719303\\
36	3	-0.00672961245162682	-0.00672961245162682\\
36	4	-0.0103197588718371	-0.0103197588718371\\
36	5	-0.0136050906013586	-0.0136050906013586\\
36	6	-0.0162991013569159	-0.0162991013569159\\
36	7	-0.0179383804135577	-0.0179383804135577\\
36	8	-0.0189852365995016	-0.0189852365995016\\
36	9	-0.0195952860566288	-0.0195952860566288\\
36	10	-0.0195819750443051	-0.0195819750443051\\
36	11	-0.0174366350525227	-0.0174366350525227\\
36	12	-0.0124130932123665	-0.0124130932123665\\
36	13	-0.00578348062456192	-0.00578348062456192\\
36	14	0.000833193134011097	0.000833193134011097\\
36	15	0.00754674450946684	0.00754674450946684\\
36	16	0.0146692085025166	0.0146692085025166\\
36	17	0.0210764811424173	0.0210764811424173\\
36	18	0.0250870757263593	0.0250870757263593\\
36	19	0.0259888023333855	0.0259888023333855\\
36	20	0.0249564805099763	0.0249564805099763\\
36	21	0.0231232468095399	0.0231232468095399\\
36	22	0.0198861877258559	0.0198861877258559\\
36	23	0.0150959487867548	0.0150959487867548\\
36	24	0.0105668174054129	0.0105668174054129\\
36	25	0.00686100258507735	0.00686100258507735\\
36	26	0.00331027596439705	0.00331027596439705\\
36	27	0.000380097774485569	0.000380097774485569\\
36	28	-0.00137954775270984	-0.00137954775270984\\
36	29	-0.00279655868438044	-0.00279655868438044\\
36	30	-0.00390123627227237	-0.00390123627227237\\
36	31	-0.00397527874326237	-0.00397527874326237\\
36	32	-0.00426864249179492	-0.00426864249179492\\
36	33	-0.00459687829323243	-0.00459687829323243\\
36	34	-0.00365821624431708	-0.00365821624431708\\
36	35	-0.00263038218308703	-0.00263038218308703\\
36	36	-0.00173175848244229	-0.00173175848244229\\
36	37	-0.000597177280121934	-0.000597177280121934\\
36	38	0.00042249247672866	0.00042249247672866\\
36	39	0.00193423862002623	0.00193423862002623\\
36	40	0.00318919541177342	0.00318919541177342\\
36	41	0.00390208893101135	0.00390208893101135\\
36	42	0.00540510838836826	0.00540510838836826\\
36	43	0.00690093412262476	0.00690093412262476\\
36	44	0.00802367455440458	0.00802367455440458\\
36	45	0.0101023118126652	0.0101023118126652\\
36	46	0.0127046162073322	0.0127046162073322\\
36	47	0.0157946000253585	0.0157946000253585\\
36	48	0.0203885328106372	0.0203885328106372\\
36	49	0.0261773914270158	0.0261773914270158\\
36	50	0.032386508843823	0.032386508843823\\
36	51	0.0390512267841588	0.0390512267841588\\
36	52	0.0453640924532827	0.0453640924532827\\
36	53	0.0492718018363746	0.0492718018363746\\
36	54	0.0512322659789057	0.0512322659789057\\
36	55	0.0516646184464395	0.0516646184464395\\
36	56	0.0492262024396185	0.0492262024396185\\
36	57	0.0417518227729911	0.0417518227729911\\
36	58	0.0295778673560603	0.0295778673560603\\
36	59	0.0150318696588631	0.0150318696588631\\
36	60	0	0\\
37	1	0	0\\
37	2	-0.00280629946450089	-0.00280629946450089\\
37	3	-0.00578952443648864	-0.00578952443648864\\
37	4	-0.00881515587141222	-0.00881515587141222\\
37	5	-0.0116314623344426	-0.0116314623344426\\
37	6	-0.0142345262384992	-0.0142345262384992\\
37	7	-0.0111784771526679	-0.0111784771526679\\
37	8	-0.0126689385712475	-0.0126689385712475\\
37	9	-0.0134285956814062	-0.0134285956814062\\
37	10	-0.0138406958656764	-0.0138406958656764\\
37	11	-0.0130491763794085	-0.0130491763794085\\
37	12	-0.00965093345467418	-0.00965093345467418\\
37	13	-0.00358744193408601	-0.00358744193408601\\
37	14	0.00325467206230795	0.00325467206230795\\
37	15	0.00990519673034856	0.00990519673034856\\
37	16	0.0167223888101129	0.0167223888101129\\
37	17	0.0236764229339815	0.0236764229339815\\
37	18	0.0293539011046669	0.0293539011046669\\
37	19	0.0321909564545328	0.0321909564545328\\
37	20	0.0323057724509205	0.0323057724509205\\
37	21	0.031056461289756	0.031056461289756\\
37	22	0.02861545485635	0.02861545485635\\
37	23	0.0244092404756221	0.0244092404756221\\
37	24	0.0196061035587111	0.0196061035587111\\
37	25	0.0153383813116762	0.0153383813116762\\
37	26	0.0113127750093245	0.0113127750093245\\
37	27	0.00775235720924511	0.00775235720924511\\
37	28	0.00545621385672979	0.00545621385672979\\
37	29	0.00346126739021881	0.00346126739021881\\
37	30	0.00148085880851019	0.00148085880851019\\
37	31	0.000859335378847492	0.000859335378847492\\
37	32	0.000889487623344867	0.000889487623344867\\
37	33	0.000991345410825192	0.000991345410825192\\
37	34	0.00200702946913698	0.00200702946913698\\
37	35	0.00304894577715725	0.00304894577715725\\
37	36	0.00347291038075107	0.00347291038075107\\
37	37	0.00457790154106423	0.00457790154106423\\
37	38	0.00673659331827098	0.00673659331827098\\
37	39	0.00861534769618839	0.00861534769618839\\
37	40	0.00945440094043432	0.00945440094043432\\
37	41	0.0104879930492696	0.0104879930492696\\
37	42	0.0122330315436667	0.0122330315436667\\
37	43	0.0136225877550731	0.0136225877550731\\
37	44	0.0152524053205408	0.0152524053205408\\
37	45	0.0180728196796619	0.0180728196796619\\
37	46	0.021118106504263	0.021118106504263\\
37	47	0.0247340615494019	0.0247340615494019\\
37	48	0.0298948592677713	0.0298948592677713\\
37	49	0.0358214998497634	0.0358214998497634\\
37	50	0.0421336033827648	0.0421336033827648\\
37	51	0.0486614711511906	0.0486614711511906\\
37	52	0.0541960396232158	0.0541960396232158\\
37	53	0.0521600065600118	0.0521600065600118\\
37	54	0.0536378940667138	0.0536378940667138\\
37	55	0.0533168966809608	0.0533168966809608\\
37	56	0.049584008490643	0.049584008490643\\
37	57	0.0412996206828531	0.0412996206828531\\
37	58	0.0293357720432333	0.0293357720432333\\
37	59	0.0151814342989226	0.0151814342989226\\
37	60	0	0\\
38	1	0	0\\
38	2	-0.00234523444498347	-0.00234523444498347\\
38	3	-0.00486588040667505	-0.00486588040667505\\
38	4	-0.00744964661088691	-0.00744964661088691\\
38	5	-0.00993488776547871	-0.00993488776547871\\
38	6	-0.0123837976989076	-0.0123837976989076\\
38	7	-0.00663210715971189	-0.00663210715971189\\
38	8	-0.00869134771845698	-0.00869134771845698\\
38	9	-0.0098317129036231	-0.0098317129036231\\
38	10	-0.0102781582920125	-0.0102781582920125\\
38	11	-0.0100491244471315	-0.0100491244471315\\
38	12	-0.00807490417832723	-0.00807490417832723\\
38	13	-0.00326875418700833	-0.00326875418700833\\
38	14	0.00338280433711375	0.00338280433711375\\
38	15	0.0103719527610787	0.0103719527610787\\
38	16	0.0171861036049247	0.0171861036049247\\
38	17	0.024140646911569	0.024140646911569\\
38	18	0.0305777963078486	0.0305777963078486\\
38	19	0.0350081804102087	0.0350081804102087\\
38	20	0.0366094738920156	0.0366094738920156\\
38	21	0.0363016819632576	0.0363016819632576\\
38	22	0.0348119576988394	0.0348119576988394\\
38	23	0.0316142917281925	0.0316142917281925\\
38	24	0.0270314967026822	0.0270314967026822\\
38	25	0.0223492307306894	0.0223492307306894\\
38	26	0.0176493284428159	0.0176493284428159\\
38	27	0.0130386565223383	0.0130386565223383\\
38	28	0.0098485899382763	0.0098485899382763\\
38	29	0.00769572568551894	0.00769572568551894\\
38	30	0.00574999835390057	0.00574999835390057\\
38	31	0.00479681767162568	0.00479681767162568\\
38	32	0.00487933472849699	0.00487933472849699\\
38	33	0.00493524605101793	0.00493524605101793\\
38	34	0.00525341722427687	0.00525341722427687\\
38	35	0.00643442671754481	0.00643442671754481\\
38	36	0.00759043372546768	0.00759043372546768\\
38	37	0.00897923912830913	0.00897923912830913\\
38	38	0.0109806103181945	0.0109806103181945\\
38	39	0.0122080977200632	0.0122080977200632\\
38	40	0.0130778914389282	0.0130778914389282\\
38	41	0.0150276342210714	0.0150276342210714\\
38	42	0.0170551797684555	0.0170551797684555\\
38	43	0.0186122452279757	0.0186122452279757\\
38	44	0.0210170599924257	0.0210170599924257\\
38	45	0.0241790132394156	0.0241790132394156\\
38	46	0.027364325496392	0.027364325496392\\
38	47	0.031603493732873	0.031603493732873\\
38	48	0.0373612862311948	0.0373612862311948\\
38	49	0.0433414870650814	0.0433414870650814\\
38	50	0.0495145262320517	0.0495145262320517\\
38	51	0.0556012155777479	0.0556012155777479\\
38	52	0.0603077883482221	0.0603077883482221\\
38	53	0.0547385344555187	0.0547385344555187\\
38	54	0.0556888045361222	0.0556888045361222\\
38	55	0.0541803377903619	0.0541803377903619\\
38	56	0.0489581956304335	0.0489581956304335\\
38	57	0.0402588830969304	0.0402588830969304\\
38	58	0.0289741740424677	0.0289741740424677\\
38	59	0.0153906075961629	0.0153906075961629\\
38	60	0	0\\
39	1	0	0\\
39	2	-0.00182295126232175	-0.00182295126232175\\
39	3	-0.00381817391314804	-0.00381817391314804\\
39	4	-0.00600717428809986	-0.00600717428809986\\
39	5	-0.00832415140839619	-0.00832415140839619\\
39	6	-0.0107054013950192	-0.0107054013950192\\
39	7	0.00546362609902863	0.00546362609902863\\
39	8	0.00294420422123359	0.00294420422123359\\
39	9	0.00111556008528796	0.00111556008528796\\
39	10	0.000283746207029168	0.000283746207029168\\
39	11	0.000121838930881468	0.000121838930881468\\
39	12	0.00109221731404001	0.00109221731404001\\
39	13	0.00438344253028724	0.00438344253028724\\
39	14	0.0101078747733665	0.0101078747733665\\
39	15	0.01701542706275	0.01701542706275\\
39	16	0.0240684141969402	0.0240684141969402\\
39	17	0.0312881290941472	0.0312881290941472\\
39	18	0.0383865093519248	0.0383865093519248\\
39	19	0.0442411690443923	0.0442411690443923\\
39	20	0.0475230773697093	0.0475230773697093\\
39	21	0.0483808946858662	0.0483808946858662\\
39	22	0.0477511772632089	0.0477511772632089\\
39	23	0.0454787549308566	0.0454787549308566\\
39	24	0.0413975231557623	0.0413975231557623\\
39	25	0.0368878940955633	0.0368878940955633\\
39	26	0.0323597858985674	0.0323597858985674\\
39	27	0.0273870174625396	0.0273870174625396\\
39	28	0.0230796421902059	0.0230796421902059\\
39	29	0.0203183741461409	0.0203183741461409\\
39	30	0.0183477543341258	0.0183477543341258\\
39	31	0.0166312568919402	0.0166312568919402\\
39	32	0.0160090274123493	0.0160090274123493\\
39	33	0.0160530221653201	0.0160530221653201\\
39	34	0.0161696105821623	0.0161696105821623\\
39	35	0.017572856642807	0.017572856642807\\
39	36	0.0197067551273408	0.0197067551273408\\
39	37	0.0214303075628155	0.0214303075628155\\
39	38	0.022690294449418	0.022690294449418\\
39	39	0.023393695477908	0.023393695477908\\
39	40	0.0249143919216623	0.0249143919216623\\
39	41	0.0275112328467464	0.0275112328467464\\
39	42	0.0294957309944296	0.0294957309944296\\
39	43	0.0315655573686789	0.0315655573686789\\
39	44	0.0348029592842999	0.0348029592842999\\
39	45	0.0381697482693625	0.0381697482693625\\
39	46	0.0419212780088289	0.0419212780088289\\
39	47	0.0471127634007909	0.0471127634007909\\
39	48	0.0530108996013991	0.0530108996013991\\
39	49	0.0585509270225356	0.0585509270225356\\
39	50	0.0642127558407992	0.0642127558407992\\
39	51	0.0695803808385136	0.0695803808385136\\
39	52	0.0733502153842972	0.0733502153842972\\
39	53	0.0566315400639221	0.0566315400639221\\
39	54	0.0567231303128886	0.0567231303128886\\
39	55	0.0537503616066839	0.0537503616066839\\
39	56	0.0472800936096409	0.0472800936096409\\
39	57	0.038578072078439	0.038578072078439\\
39	58	0.0281542596144363	0.0281542596144363\\
39	59	0.0152529769280666	0.0152529769280666\\
39	60	0	0\\
40	1	0	0\\
40	2	-0.00173400478363498	-0.00173400478363498\\
40	3	-0.00352304870144595	-0.00352304870144595\\
40	4	-0.00556809777414472	-0.00556809777414472\\
40	5	-0.00800410674777362	-0.00800410674777362\\
40	6	-0.0106377592341244	-0.0106377592341244\\
40	7	0.0278764667904593	0.0278764667904593\\
40	8	0.025122378502353	0.025122378502353\\
40	9	0.0227344518809735	0.0227344518809735\\
40	10	0.0212796148023919	0.0212796148023919\\
40	11	0.0206494146702934	0.0206494146702934\\
40	12	0.0209814947844216	0.0209814947844216\\
40	13	0.0231871758755862	0.0231871758755862\\
40	14	0.0280517093305722	0.0280517093305722\\
40	15	0.0348047521911789	0.0348047521911789\\
40	16	0.0422032972710168	0.0422032972710168\\
40	17	0.0498537019665241	0.0498537019665241\\
40	18	0.0576281967539092	0.0576281967539092\\
40	19	0.0647254801085978	0.0647254801085978\\
40	20	0.0696634886639987	0.0696634886639987\\
40	21	0.0718909469924033	0.0718909469924033\\
40	22	0.0722281384072861	0.0722281384072861\\
40	23	0.0709524634729382	0.0709524634729382\\
40	24	0.0675676215714476	0.0675676215714476\\
40	25	0.06312149386112	0.06312149386112\\
40	26	0.0587833053007101	0.0587833053007101\\
40	27	0.0541176084039125	0.0541176084039125\\
40	28	0.0491383113587661	0.0491383113587661\\
40	29	0.045402487242944	0.045402487242944\\
40	30	0.0430637614446615	0.0430637614446615\\
40	31	0.0408854998404152	0.0408854998404152\\
40	32	0.0398383795948222	0.0398383795948222\\
40	33	0.0403339158623921	0.0403339158623921\\
40	34	0.0408075063472949	0.0408075063472949\\
40	35	0.0414189034708044	0.0414189034708044\\
40	36	0.0426439415700249	0.0426439415700249\\
40	37	0.043950625777992	0.043950625777992\\
40	38	0.0452946306815318	0.0452946306815318\\
40	39	0.047144305597679	0.047144305597679\\
40	40	0.049812684171945	0.049812684171945\\
40	41	0.0522026675797682	0.0522026675797682\\
40	42	0.0538894680102115	0.0538894680102115\\
40	43	0.0565711627014837	0.0565711627014837\\
40	44	0.0603198301113753	0.0603198301113753\\
40	45	0.0641085882560159	0.0641085882560159\\
40	46	0.0689783770938276	0.0689783770938276\\
40	47	0.0750197994504966	0.0750197994504966\\
40	48	0.0807838818070609	0.0807838818070609\\
40	49	0.0862203556059198	0.0862203556059198\\
40	50	0.0917549772691138	0.0917549772691138\\
40	51	0.0963875559000795	0.0963875559000795\\
40	52	0.0991489937935825	0.0991489937935825\\
40	53	0.0590555237580129	0.0590555237580129\\
40	54	0.0579046807137856	0.0579046807137856\\
40	55	0.0533221469342166	0.0533221469342166\\
40	56	0.0457936282418932	0.0457936282418932\\
40	57	0.0369726941212462	0.0369726941212462\\
40	58	0.026947635274118	0.026947635274118\\
40	59	0.0145906977866936	0.0145906977866936\\
40	60	0	0\\
41	1	0	0\\
41	2	-0.0023692869613106	-0.0023692869613106\\
41	3	-0.00453324714121634	-0.00453324714121634\\
41	4	-0.00675527405759455	-0.00675527405759455\\
41	5	-0.00941556814018142	-0.00941556814018142\\
41	6	-0.0123717953672785	-0.0123717953672785\\
41	7	0.0580412048529897	0.0580412048529897\\
41	8	0.0553993150495761	0.0553993150495761\\
41	9	0.0530256271526728	0.0530256271526728\\
41	10	0.0513194697786098	0.0513194697786098\\
41	11	0.0503647131722338	0.0503647131722338\\
41	12	0.0502367672335079	0.0502367672335079\\
41	13	0.0515263976921187	0.0515263976921187\\
41	14	0.0554206904554857	0.0554206904554857\\
41	15	0.0617790351328203	0.0617790351328203\\
41	16	0.0693812495190926	0.0693812495190926\\
41	17	0.0773067635851634	0.0773067635851634\\
41	18	0.0854433055376635	0.0854433055376635\\
41	19	0.0933970700045631	0.0933970700045631\\
41	20	0.0998469196467902	0.0998469196467902\\
41	21	0.10364931562114	0.10364931562114\\
41	22	0.105220526098395	0.105220526098395\\
41	23	0.105244871515492	0.105244871515492\\
41	24	0.103102132674168	0.103102132674168\\
41	25	0.0989086686848984	0.0989086686848984\\
41	26	0.0943164783393768	0.0943164783393768\\
41	27	0.0899563654052404	0.0899563654052404\\
41	28	0.0851229634642895	0.0851229634642895\\
41	29	0.0807828576504528	0.0807828576504528\\
41	30	0.0779806132080938	0.0779806132080938\\
41	31	0.0757497437860009	0.0757497437860009\\
41	32	0.0741606658835611	0.0741606658835611\\
41	33	0.0741016600482365	0.0741016600482365\\
41	34	0.0746945526692553	0.0746945526692553\\
41	35	0.0750963260216932	0.0750963260216932\\
41	36	0.0757534057125795	0.0757534057125795\\
41	37	0.0768281297602808	0.0768281297602808\\
41	38	0.0783923532847787	0.0783923532847787\\
41	39	0.0807677695236659	0.0807677695236659\\
41	40	0.0833255338551785	0.0833255338551785\\
41	41	0.0852995589218997	0.0852995589218997\\
41	42	0.0877833360247763	0.0877833360247763\\
41	43	0.0916177450038837	0.0916177450038837\\
41	44	0.0957322640039474	0.0957322640039474\\
41	45	0.100092075922248	0.100092075922248\\
41	46	0.105829055518359	0.105829055518359\\
41	47	0.112081686835293	0.112081686835293\\
41	48	0.117814184686056	0.117814184686056\\
41	49	0.123675327066833	0.123675327066833\\
41	50	0.12909505983502	0.12909505983502\\
41	51	0.132743204160205	0.132743204160205\\
41	52	0.13447587764866	0.13447587764866\\
41	53	0.0613649405003179	0.0613649405003179\\
41	54	0.0587905846244478	0.0587905846244478\\
41	55	0.0527144100193885	0.0527144100193885\\
41	56	0.0442930302065486	0.0442930302065486\\
41	57	0.0350126280131517	0.0350126280131517\\
41	58	0.0248313161133673	0.0248313161133673\\
41	59	0.0130773463480586	0.0130773463480586\\
41	60	0	0\\
42	1	0	0\\
42	2	-0.00375184855618608	-0.00375184855618608\\
42	3	-0.00703209366763427	-0.00703209366763427\\
42	4	-0.00997300571959228	-0.00997300571959228\\
42	5	-0.0130102665259489	-0.0130102665259489\\
42	6	-0.0162639490330924	-0.0162639490330924\\
42	7	0.111568737316152	0.111568737316152\\
42	8	0.109065916496516	0.109065916496516\\
42	9	0.107017071861556	0.107017071861556\\
42	10	0.105427490564485	0.105427490564485\\
42	11	0.104434417918749	0.104434417918749\\
42	12	0.104027969677224	0.104027969677224\\
42	13	0.104512291233737	0.104512291233737\\
42	14	0.107182687700513	0.107182687700513\\
42	15	0.112723091931949	0.112723091931949\\
42	16	0.120420429228864	0.120420429228864\\
42	17	0.128884338791537	0.128884338791537\\
42	18	0.137629468554329	0.137629468554329\\
42	19	0.146442485399242	0.146442485399242\\
42	20	0.154406607203184	0.154406607203184\\
42	21	0.159991484843898	0.159991484843898\\
42	22	0.162888779449401	0.162888779449401\\
42	23	0.16408523925326	0.16408523925326\\
42	24	0.163584853994429	0.163584853994429\\
42	25	0.160539433263567	0.160539433263567\\
42	26	0.156035652109852	0.156035652109852\\
42	27	0.151704726589986	0.151704726589986\\
42	28	0.147105897794746	0.147105897794746\\
42	29	0.14227873271336	0.14227873271336\\
42	30	0.138614821180289	0.138614821180289\\
42	31	0.136368530661526	0.136368530661526\\
42	32	0.134482529800677	0.134482529800677\\
42	33	0.133160233714897	0.133160233714897\\
42	34	0.133143605965585	0.133143605965585\\
42	35	0.133875858137287	0.133875858137287\\
42	36	0.13508574341089	0.13508574341089\\
42	37	0.136542721607893	0.136542721607893\\
42	38	0.13803611712922	0.13803611712922\\
42	39	0.139908854728743	0.139908854728743\\
42	40	0.141867083218932	0.141867083218932\\
42	41	0.144216559931847	0.144216559931847\\
42	42	0.147981746177237	0.147981746177237\\
42	43	0.152430504348624	0.152430504348624\\
42	44	0.15681996207666	0.15681996207666\\
42	45	0.162351519444808	0.162351519444808\\
42	46	0.16917046079705	0.16917046079705\\
42	47	0.175927531677246	0.175927531677246\\
42	48	0.182374386968477	0.182374386968477\\
42	49	0.188771359682595	0.188771359682595\\
42	50	0.193523582803447	0.193523582803447\\
42	51	0.195853187862294	0.195853187862294\\
42	52	0.196497225623105	0.196497225623105\\
42	53	0.064432479737859	0.064432479737859\\
42	54	0.0600140344384078	0.0600140344384078\\
42	55	0.0523252021118725	0.0523252021118725\\
42	56	0.0428689856018943	0.0428689856018943\\
42	57	0.0326253738452813	0.0326253738452813\\
42	58	0.0218752355088508	0.0218752355088508\\
42	59	0.0108841131580357	0.0108841131580357\\
42	60	0	0\\
43	1	0	0\\
43	2	-0.00587718866546405	-0.00587718866546405\\
43	3	-0.0111866329189638	-0.0111866329189638\\
43	4	-0.0157302065160525	-0.0157302065160525\\
43	5	-0.0196684819560017	-0.0196684819560017\\
43	6	-0.0232965799852149	-0.0232965799852149\\
43	7	0.187021661150155	0.187021661150155\\
43	8	0.184630311194052	0.184630311194052\\
43	9	0.183001676651486	0.183001676651486\\
43	10	0.181866182802096	0.181866182802096\\
43	11	0.181373752411617	0.181373752411617\\
43	12	0.181367176736368	0.181367176736368\\
43	13	0.181876485788224	0.181876485788224\\
43	14	0.183728529382774	0.183728529382774\\
43	15	0.188315997541935	0.188315997541935\\
43	16	0.195814606734814	0.195814606734814\\
43	17	0.204930612208288	0.204930612208288\\
43	18	0.214566214496756	0.214566214496756\\
43	19	0.224253696687404	0.224253696687404\\
43	20	0.23349380174585	0.23349380174585\\
43	21	0.240887117673021	0.240887117673021\\
43	22	0.245284495065504	0.245284495065504\\
43	23	0.247379467410429	0.247379467410429\\
43	24	0.248143410077157	0.248143410077157\\
43	25	0.246620694048775	0.246620694048775\\
43	26	0.242686763185353	0.242686763185353\\
43	27	0.238072315057096	0.238072315057096\\
43	28	0.233661971233891	0.233661971233891\\
43	29	0.228992088411238	0.228992088411238\\
43	30	0.22463080841868	0.22463080841868\\
43	31	0.222083468037126	0.222083468037126\\
43	32	0.220514833800554	0.220514833800554\\
43	33	0.218893554424513	0.218893554424513\\
43	34	0.218063792248978	0.218063792248978\\
43	35	0.218064568085733	0.218064568085733\\
43	36	0.218654638609337	0.218654638609337\\
43	37	0.21986022979042	0.21986022979042\\
43	38	0.221573238080503	0.221573238080503\\
43	39	0.223895857251116	0.223895857251116\\
43	40	0.226536235008222	0.226536235008222\\
43	41	0.229785018525143	0.229785018525143\\
43	42	0.233823382178184	0.233823382178184\\
43	43	0.238008468677501	0.238008468677501\\
43	44	0.243152649911667	0.243152649911667\\
43	45	0.250346147585352	0.250346147585352\\
43	46	0.258291886271998	0.258291886271998\\
43	47	0.266067408057448	0.266067408057448\\
43	48	0.27390284216346	0.27390284216346\\
43	49	0.280691381861655	0.280691381861655\\
43	50	0.284738318371306	0.284738318371306\\
43	51	0.286242392328697	0.286242392328697\\
43	52	0.286028115275512	0.286028115275512\\
43	53	0.0695576713888667	0.0695576713888667\\
43	54	0.0629006428442878	0.0629006428442878\\
43	55	0.0534311133660813	0.0534311133660813\\
43	56	0.0425985062623174	0.0425985062623174\\
43	57	0.0309650004527293	0.0309650004527293\\
43	58	0.0193820446364572	0.0193820446364572\\
43	59	0.00899040405589225	0.00899040405589225\\
43	60	0	0\\
44	1	0	0\\
44	2	-0.00846902678062913	-0.00846902678062913\\
44	3	-0.0164406563958583	-0.0164406563958583\\
44	4	-0.0232931835742667	-0.0232931835742667\\
44	5	-0.0286626687918028	-0.0286626687918028\\
44	6	-0.0326842327842341	-0.0326842327842341\\
44	7	0.280364293066858	0.280364293066858\\
44	8	0.278366339011076	0.278366339011076\\
44	9	0.277268007714423	0.277268007714423\\
44	10	0.276791560599977	0.276791560599977\\
44	11	0.276961202041339	0.276961202041339\\
44	12	0.277733872927253	0.277733872927253\\
44	13	0.278964072182961	0.278964072182961\\
44	14	0.280698882088066	0.280698882088066\\
44	15	0.284301363273503	0.284301363273503\\
44	16	0.290863648881238	0.290863648881238\\
44	17	0.300042277286634	0.300042277286634\\
44	18	0.310453912639051	0.310453912639051\\
44	19	0.321095582568879	0.321095582568879\\
44	20	0.331441538678798	0.331441538678798\\
44	21	0.340521756046187	0.340521756046187\\
44	22	0.346793500377125	0.346793500377125\\
44	23	0.350024957457987	0.350024957457987\\
44	24	0.351566939867738	0.351566939867738\\
44	25	0.351601910527086	0.351601910527086\\
44	26	0.349050210909556	0.349050210909556\\
44	27	0.344537077798538	0.344537077798538\\
44	28	0.340228988666288	0.340228988666288\\
44	29	0.336209227999935	0.336209227999935\\
44	30	0.331790862983566	0.331790862983566\\
44	31	0.328085541116648	0.328085541116648\\
44	32	0.325770100689728	0.325770100689728\\
44	33	0.324263308872756	0.324263308872756\\
44	34	0.323374269797686	0.323374269797686\\
44	35	0.323001646013781	0.323001646013781\\
44	36	0.322954731183767	0.322954731183767\\
44	37	0.323761700156488	0.323761700156488\\
44	38	0.32571269051994	0.32571269051994\\
44	39	0.328366698689179	0.328366698689179\\
44	40	0.33147207654215	0.33147207654215\\
44	41	0.335193801685354	0.335193801685354\\
44	42	0.339427206355697	0.339427206355697\\
44	43	0.344518417397255	0.344518417397255\\
44	44	0.351502250395508	0.351502250395508\\
44	45	0.35998003442103	0.35998003442103\\
44	46	0.368686626800327	0.368686626800327\\
44	47	0.377718497275768	0.377718497275768\\
44	48	0.386647047930666	0.386647047930666\\
44	49	0.393194669375362	0.393194669375362\\
44	50	0.396716556423543	0.396716556423543\\
44	51	0.397991481866827	0.397991481866827\\
44	52	0.396707439439776	0.396707439439776\\
44	53	0.0753599835029944	0.0753599835029944\\
44	54	0.0662659649338447	0.0662659649338447\\
44	55	0.0550280244657336	0.0550280244657336\\
44	56	0.0427019507598583	0.0427019507598583\\
44	57	0.0298758162120324	0.0298758162120324\\
44	58	0.0178201960750317	0.0178201960750317\\
44	59	0.00793001941518247	0.00793001941518247\\
44	60	0	0\\
45	1	0	0\\
45	2	-0.0115238146853801	-0.0115238146853801\\
45	3	-0.0225316073337834	-0.0225316073337834\\
45	4	-0.0320692400695601	-0.0320692400695601\\
45	5	-0.0392324751352256	-0.0392324751352256\\
45	6	-0.0437930153062313	-0.0437930153062313\\
45	7	0.397631414303912	0.397631414303912\\
45	8	0.396333226568784	0.396333226568784\\
45	9	0.39589656272907	0.39589656272907\\
45	10	0.396071613558329	0.396071613558329\\
45	11	0.396633329458111	0.396633329458111\\
45	12	0.397803175353055	0.397803175353055\\
45	13	0.399636155297174	0.399636155297174\\
45	14	0.401918751563514	0.401918751563514\\
45	15	0.405150636863289	0.405150636863289\\
45	16	0.410656591075974	0.410656591075974\\
45	17	0.419277027364452	0.419277027364452\\
45	18	0.430215289492211	0.430215289492211\\
45	19	0.442100690885229	0.442100690885229\\
45	20	0.45384413630965	0.45384413630965\\
45	21	0.464602257502427	0.464602257502427\\
45	22	0.473036520413793	0.473036520413793\\
45	23	0.478011511794535	0.478011511794535\\
45	24	0.480277656910854	0.480277656910854\\
45	25	0.481420220084386	0.481420220084386\\
45	26	0.480769277480113	0.480769277480113\\
45	27	0.477349672459888	0.477349672459888\\
45	28	0.47264146929536	0.47264146929536\\
45	29	0.468195141293524	0.468195141293524\\
45	30	0.46391286149665	0.46391286149665\\
45	31	0.45952886245406	0.45952886245406\\
45	32	0.456094186040509	0.456094186040509\\
45	33	0.454213611193232	0.454213611193232\\
45	34	0.453311112145189	0.453311112145189\\
45	35	0.45320511462295	0.45320511462295\\
45	36	0.453702199305492	0.453702199305492\\
45	37	0.45489839940663	0.45489839940663\\
45	38	0.456855559514445	0.456855559514445\\
45	39	0.459104942156778	0.459104942156778\\
45	40	0.46207427091997	0.46207427091997\\
45	41	0.466177309547452	0.466177309547452\\
45	42	0.471347813489786	0.471347813489786\\
45	43	0.478193484618645	0.478193484618645\\
45	44	0.486825852072822	0.486825852072822\\
45	45	0.496324675436216	0.496324675436216\\
45	46	0.506606694850678	0.506606694850678\\
45	47	0.517422628128977	0.517422628128977\\
45	48	0.526803156581832	0.526803156581832\\
45	49	0.533021128393155	0.533021128393155\\
45	50	0.536600706627494	0.536600706627494\\
45	51	0.537597790343931	0.537597790343931\\
45	52	0.534262803417878	0.534262803417878\\
45	53	0.081892034484551	0.081892034484551\\
45	54	0.0700590260959344	0.0700590260959344\\
45	55	0.0566661736929303	0.0566661736929303\\
45	56	0.0426180640343712	0.0426180640343712\\
45	57	0.0289858578707005	0.0289858578707005\\
45	58	0.0170939188325355	0.0170939188325355\\
45	59	0.00768392051724361	0.00768392051724361\\
45	60	0	0\\
46	1	0	0\\
46	2	-0.0151914468836001	-0.0151914468836001\\
46	3	-0.029481455125901	-0.029481455125901\\
46	4	-0.0417523469278102	-0.0417523469278102\\
46	5	-0.0508346797593504	-0.0508346797593504\\
46	6	-0.0561494821881079	-0.0561494821881079\\
46	7	0.52242881664836	0.52242881664836\\
46	8	0.522249837964748	0.522249837964748\\
46	9	0.522949198335319	0.522949198335319\\
46	10	0.524034197480974	0.524034197480974\\
46	11	0.525140284321775	0.525140284321775\\
46	12	0.526404599816888	0.526404599816888\\
46	13	0.528237141310367	0.528237141310367\\
46	14	0.530979231874397	0.530979231874397\\
46	15	0.534571014114963	0.534571014114963\\
46	16	0.539666489594671	0.539666489594671\\
46	17	0.547432831576283	0.547432831576283\\
46	18	0.558215632794937	0.558215632794937\\
46	19	0.570979389463857	0.570979389463857\\
46	20	0.584125471240524	0.584125471240524\\
46	21	0.59646673580366	0.59646673580366\\
46	22	0.60700296683906	0.60700296683906\\
46	23	0.614309828156152	0.614309828156152\\
46	24	0.617868901931704	0.617868901931704\\
46	25	0.619217596789595	0.619217596789595\\
46	26	0.619388775933284	0.619388775933284\\
46	27	0.617460555362558	0.617460555362558\\
46	28	0.612967078661263	0.612967078661263\\
46	29	0.607736761533224	0.607736761533224\\
46	30	0.603407327328382	0.603407327328382\\
46	31	0.599700166868126	0.599700166868126\\
46	32	0.596584981622119	0.596584981622119\\
46	33	0.594374388676542	0.594374388676542\\
46	34	0.59280538961286	0.59280538961286\\
46	35	0.592133173227236	0.592133173227236\\
46	36	0.592707200100387	0.592707200100387\\
46	37	0.594246834477641	0.594246834477641\\
46	38	0.596443472009326	0.596443472009326\\
46	39	0.599288251394891	0.599288251394891\\
46	40	0.60313914534464	0.60313914534464\\
46	41	0.607996874838169	0.607996874838169\\
46	42	0.613941916237126	0.613941916237126\\
46	43	0.621616851700999	0.621616851700999\\
46	44	0.631062224148546	0.631062224148546\\
46	45	0.642056917672873	0.642056917672873\\
46	46	0.654421959373345	0.654421959373345\\
46	47	0.666430524167785	0.666430524167785\\
46	48	0.675968979342735	0.675968979342735\\
46	49	0.682903959093131	0.682903959093131\\
46	50	0.687273467515184	0.687273467515184\\
46	51	0.687371879002975	0.687371879002975\\
46	52	0.681343819444894	0.681343819444894\\
46	53	0.0892195288693514	0.0892195288693514\\
46	54	0.07447163553144	0.07447163553144\\
46	55	0.0582566721427631	0.0582566721427631\\
46	56	0.0421809340670463	0.0421809340670463\\
46	57	0.0279991437608347	0.0279991437608347\\
46	58	0.0166586769298093	0.0166586769298093\\
46	59	0.00772772762179472	0.00772772762179472\\
46	60	0	0\\
47	1	0	0\\
47	2	-0.0189912462925152	-0.0189912462925152\\
47	3	-0.0364099978918822	-0.0364099978918822\\
47	4	-0.0510995838949194	-0.0510995838949194\\
47	5	-0.0619921035151391	-0.0619921035151391\\
47	6	-0.0681639122848225	-0.0681639122848225\\
47	7	0.641306545050331	0.641306545050331\\
47	8	0.642906117374847	0.642906117374847\\
47	9	0.645506485184178	0.645506485184178\\
47	10	0.647908204643254	0.647908204643254\\
47	11	0.649805156469345	0.649805156469345\\
47	12	0.651135235183738	0.651135235183738\\
47	13	0.652319917094694	0.652319917094694\\
47	14	0.654327834155688	0.654327834155688\\
47	15	0.657692432480338	0.657692432480338\\
47	16	0.662548996344693	0.662548996344693\\
47	17	0.669476159495427	0.669476159495427\\
47	18	0.679465353330746	0.679465353330746\\
47	19	0.692372109908831	0.692372109908831\\
47	20	0.706587220282795	0.706587220282795\\
47	21	0.720261693739882	0.720261693739882\\
47	22	0.732340098863817	0.732340098863817\\
47	23	0.741896738126887	0.741896738126887\\
47	24	0.747721219417244	0.747721219417244\\
47	25	0.749807061497679	0.749807061497679\\
47	26	0.74992503515702	0.74992503515702\\
47	27	0.748949621241559	0.748949621241559\\
47	28	0.746068127474703	0.746068127474703\\
47	29	0.74157444846353	0.74157444846353\\
47	30	0.737043861891043	0.737043861891043\\
47	31	0.733384331619485	0.733384331619485\\
47	32	0.730478251244991	0.730478251244991\\
47	33	0.728155724016697	0.728155724016697\\
47	34	0.726528089279307	0.726528089279307\\
47	35	0.725813599760359	0.725813599760359\\
47	36	0.726360796647965	0.726360796647965\\
47	37	0.728054734445916	0.728054734445916\\
47	38	0.730765036286919	0.730765036286919\\
47	39	0.734694458386109	0.734694458386109\\
47	40	0.739475247481233	0.739475247481233\\
47	41	0.744805490859605	0.744805490859605\\
47	42	0.751356935262001	0.751356935262001\\
47	43	0.759912786898298	0.759912786898298\\
47	44	0.770634450141268	0.770634450141268\\
47	45	0.783191533116703	0.783191533116703\\
47	46	0.796306791253825	0.796306791253825\\
47	47	0.808240310653887	0.808240310653887\\
47	48	0.818330287360588	0.818330287360588\\
47	49	0.826480711718866	0.826480711718866\\
47	50	0.830892649591226	0.830892649591226\\
47	51	0.829163096132573	0.829163096132573\\
47	52	0.820684597654446	0.820684597654446\\
47	53	0.0956282760408298	0.0956282760408298\\
47	54	0.0776015944663812	0.0776015944663812\\
47	55	0.0580408983655882	0.0580408983655882\\
47	56	0.0400291288103293	0.0400291288103293\\
47	57	0.0256818141825881	0.0256818141825881\\
47	58	0.0151103946041905	0.0151103946041905\\
47	59	0.00700891896452084	0.00700891896452084\\
47	60	0	0\\
48	1	0	0\\
48	2	-0.022334665051016	-0.022334665051016\\
48	3	-0.0426168162196158	-0.0426168162196158\\
48	4	-0.0596879300869944	-0.0596879300869944\\
48	5	-0.0725684350548109	-0.0725684350548109\\
48	6	-0.0797732700942514	-0.0797732700942514\\
48	7	0.755120177198117	0.755120177198117\\
48	8	0.759404648841742	0.759404648841742\\
48	9	0.764808976194295	0.764808976194295\\
48	10	0.768862480956855	0.768862480956855\\
48	11	0.771322104782464	0.771322104782464\\
48	12	0.772537555276505	0.772537555276505\\
48	13	0.772861886870437	0.772861886870437\\
48	14	0.773316358128497	0.773316358128497\\
48	15	0.775360946851518	0.775360946851518\\
48	16	0.779487535684707	0.779487535684707\\
48	17	0.785688759490053	0.785688759490053\\
48	18	0.794728154785371	0.794728154785371\\
48	19	0.807291542895121	0.807291542895121\\
48	20	0.82230451001887	0.82230451001887\\
48	21	0.837259204371158	0.837259204371158\\
48	22	0.850318507603771	0.850318507603771\\
48	23	0.86109279576454	0.86109279576454\\
48	24	0.869140880403001	0.869140880403001\\
48	25	0.873512013014231	0.873512013014231\\
48	26	0.87460921511788	0.87460921511788\\
48	27	0.874006691128685	0.874006691128685\\
48	28	0.872378691016539	0.872378691016539\\
48	29	0.869339195827485	0.869339195827485\\
48	30	0.865125004515463	0.865125004515463\\
48	31	0.860951402265799	0.860951402265799\\
48	32	0.857591712979577	0.857591712979577\\
48	33	0.855389857756411	0.855389857756411\\
48	34	0.854673083709681	0.854673083709681\\
48	35	0.85520452806366	0.85520452806366\\
48	36	0.85665827865824	0.85665827865824\\
48	37	0.858998768361408	0.858998768361408\\
48	38	0.862259115714734	0.862259115714734\\
48	39	0.866347726605182	0.866347726605182\\
48	40	0.870918905572207	0.870918905572207\\
48	41	0.87639727898995	0.87639727898995\\
48	42	0.883916795483657	0.883916795483657\\
48	43	0.893891255203557	0.893891255203557\\
48	44	0.905892107861323	0.905892107861323\\
48	45	0.918992433704767	0.918992433704767\\
48	46	0.932020975179157	0.932020975179157\\
48	47	0.944426228492108	0.944426228492108\\
48	48	0.955762883317314	0.955762883317314\\
48	49	0.964262578012461	0.964262578012461\\
48	50	0.967529548258515	0.967529548258515\\
48	51	0.964278730564204	0.964278730564204\\
48	52	0.954257863515195	0.954257863515195\\
48	53	0.10167470614519	0.10167470614519\\
48	54	0.0790899371111952	0.0790899371111952\\
48	55	0.0556754247677169	0.0556754247677169\\
48	56	0.0360900909041801	0.0360900909041801\\
48	57	0.0218908377669739	0.0218908377669739\\
48	58	0.0120356102043208	0.0120356102043208\\
48	59	0.00514549412309333	0.00514549412309333\\
48	60	0	0\\
49	1	0	0\\
49	2	-0.0250404317524827	-0.0250404317524827\\
49	3	-0.0481816228617714	-0.0481816228617714\\
49	4	-0.0682028858459333	-0.0682028858459333\\
49	5	-0.083646946797767	-0.083646946797767\\
49	6	-0.0919869519172869	-0.0919869519172869\\
49	7	0.844832251502764	0.844832251502764\\
49	8	0.853899571750883	0.853899571750883\\
49	9	0.863510018822132	0.863510018822132\\
49	10	0.869616043479694	0.869616043479694\\
49	11	0.872169390143996	0.872169390143996\\
49	12	0.872657221322715	0.872657221322715\\
49	13	0.87189894190067	0.87189894190067\\
49	14	0.870745933939415	0.870745933939415\\
49	15	0.871004478129869	0.871004478129869\\
49	16	0.873832936145519	0.873832936145519\\
49	17	0.879039990958305	0.879039990958305\\
49	18	0.886750799667509	0.886750799667509\\
49	19	0.898084104125239	0.898084104125239\\
49	20	0.913029846233377	0.913029846233377\\
49	21	0.929125723125058	0.929125723125058\\
49	22	0.943346461177559	0.943346461177559\\
49	23	0.954658630760091	0.954658630760091\\
49	24	0.963612577759695	0.963612577759695\\
49	25	0.970116861002468	0.970116861002468\\
49	26	0.973322944372878	0.973322944372878\\
49	27	0.973493128161167	0.973493128161167\\
49	28	0.972030177429934	0.972030177429934\\
49	29	0.969728942325301	0.969728942325301\\
49	30	0.966825922854835	0.966825922854835\\
49	31	0.963894507648318	0.963894507648318\\
49	32	0.961612034170743	0.961612034170743\\
49	33	0.960411616792893	0.960411616792893\\
49	34	0.960493137601192	0.960493137601192\\
49	35	0.961747393453398	0.961747393453398\\
49	36	0.963941215592121	0.963941215592121\\
49	37	0.967051073809349	0.967051073809349\\
49	38	0.970859463062515	0.970859463062515\\
49	39	0.974906468865158	0.974906468865158\\
49	40	0.979366445080123	0.979366445080123\\
49	41	0.985220024909639	0.985220024909639\\
49	42	0.993253141119515	0.993253141119515\\
49	43	1.00339260732121	1.00339260732121\\
49	44	1.01510083057633	1.01510083057633\\
49	45	1.02786952857779	1.02786952857779\\
49	46	1.04139929313694	1.04139929313694\\
49	47	1.05505336124299	1.05505336124299\\
49	48	1.06699638514937	1.06699638514937\\
49	49	1.07496521666413	1.07496521666413\\
49	50	1.07799904843742	1.07799904843742\\
49	51	1.07540966891146	1.07540966891146\\
49	52	1.06485544569337	1.06485544569337\\
49	53	0.108016209858545	0.108016209858545\\
49	54	0.0787534167737364	0.0787534167737364\\
49	55	0.0510128032235244	0.0510128032235244\\
49	56	0.0303981125600422	0.0303981125600422\\
49	57	0.0167418473233824	0.0167418473233824\\
49	58	0.00771826541260961	0.00771826541260961\\
49	59	0.00242511334881146	0.00242511334881146\\
49	60	0	0\\
50	1	0	0\\
50	2	-0.0268322799868336	-0.0268322799868336\\
50	3	-0.0525694694408303	-0.0525694694408303\\
50	4	-0.0759189019898257	-0.0759189019898257\\
50	5	-0.0944830745264179	-0.0944830745264179\\
50	6	-0.104321584316508	-0.104321584316508\\
50	7	0.889200426786001	0.889200426786001\\
50	8	0.908521646064534	0.908521646064534\\
50	9	0.92405171181541	0.92405171181541\\
50	10	0.931653575774687	0.931653575774687\\
50	11	0.933037561352821	0.933037561352821\\
50	12	0.931392134544879	0.931392134544879\\
50	13	0.928399454427944	0.928399454427944\\
50	14	0.924924831077889	0.924924831077889\\
50	15	0.922843483420488	0.922843483420488\\
50	16	0.923857992020411	0.923857992020411\\
50	17	0.927772305625732	0.927772305625732\\
50	18	0.93393760173585	0.93393760173585\\
50	19	0.943244841011817	0.943244841011817\\
50	20	0.956741650813843	0.956741650813843\\
50	21	0.973026206837271	0.973026206837271\\
50	22	0.988598800856388	0.988598800856388\\
50	23	1.00089829236453	1.00089829236453\\
50	24	1.0100333087467	1.0100333087467\\
50	25	1.01713550579707	1.01713550579707\\
50	26	1.02207697556731	1.02207697556731\\
50	27	1.02412218340424	1.02412218340424\\
50	28	1.02368526165911	1.02368526165911\\
50	29	1.02217578585699	1.02217578585699\\
50	30	1.02077820166362	1.02077820166362\\
50	31	1.0199727365028	1.0199727365028\\
50	32	1.01989530072553	1.01989530072553\\
50	33	1.02047276913082	1.02047276913082\\
50	34	1.0215925476736	1.0215925476736\\
50	35	1.02344321699403	1.02344321699403\\
50	36	1.0262358207336	1.0262358207336\\
50	37	1.02988145708659	1.02988145708659\\
50	38	1.03394985307409	1.03394985307409\\
50	39	1.03810513214132	1.03810513214132\\
50	40	1.04277537944185	1.04277537944185\\
50	41	1.04867837466889	1.04867837466889\\
50	42	1.05612372632805	1.05612372632805\\
50	43	1.0651933273926	1.0651933273926\\
50	44	1.07599121571045	1.07599121571045\\
50	45	1.08856788819892	1.08856788819892\\
50	46	1.10241163516756	1.10241163516756\\
50	47	1.11578846862078	1.11578846862078\\
50	48	1.1266177882581	1.1266177882581\\
50	49	1.134325086504	1.134325086504\\
50	50	1.13917668297689	1.13917668297689\\
50	51	1.13906088852291	1.13906088852291\\
50	52	1.12874984769416	1.12874984769416\\
50	53	0.113427012087102	0.113427012087102\\
50	54	0.0731252531763785	0.0731252531763785\\
50	55	0.0403923103873592	0.0403923103873592\\
50	56	0.0197952601582423	0.0197952601582423\\
50	57	0.00798267135646855	0.00798267135646855\\
50	58	0.00111576751654457	0.00111576751654457\\
50	59	-0.00136410067618535	-0.00136410067618535\\
50	60	0	0\\
51	1	0	0\\
51	2	-0.0270297277778973	-0.0270297277778973\\
51	3	-0.054039561899498	-0.054039561899498\\
51	4	-0.0800075049526158	-0.0800075049526158\\
51	5	-0.10242101132425	-0.10242101132425\\
51	6	-0.117084984613532	-0.117084984613532\\
51	7	0.876507184944112	0.876507184944112\\
51	8	0.922664566330022	0.922664566330022\\
51	9	0.944434833073452	0.944434833073452\\
51	10	0.949757239687583	0.949757239687583\\
51	11	0.946756505014253	0.946756505014253\\
51	12	0.940836170166558	0.940836170166558\\
51	13	0.934109685356093	0.934109685356093\\
51	14	0.927116877551164	0.927116877551164\\
51	15	0.921783606816756	0.921783606816756\\
51	16	0.920436599675468	0.920436599675468\\
51	17	0.92310721225271	0.92310721225271\\
51	18	0.928399420473601	0.928399420473601\\
51	19	0.936238989282375	0.936238989282375\\
51	20	0.94779566904581	0.94779566904581\\
51	21	0.962847504986118	0.962847504986118\\
51	22	0.978682642358006	0.978682642358006\\
51	23	0.992068003093473	0.992068003093473\\
51	24	1.00181790261919	1.00181790261919\\
51	25	1.00896787693008	1.00896787693008\\
51	26	1.01467172476432	1.01467172476432\\
51	27	1.01880572729869	1.01880572729869\\
51	28	1.02086355893529	1.02086355893529\\
51	29	1.02129856576607	1.02129856576607\\
51	30	1.02125504584168	1.02125504584168\\
51	31	1.02165970720474	1.02165970720474\\
51	32	1.02298363405757	1.02298363405757\\
51	33	1.02528992771616	1.02528992771616\\
51	34	1.02839922694869	1.02839922694869\\
51	35	1.03215805916625	1.03215805916625\\
51	36	1.03634933841923	1.03634933841923\\
51	37	1.04053954621102	1.04053954621102\\
51	38	1.04441906568945	1.04441906568945\\
51	39	1.04816695526727	1.04816695526727\\
51	40	1.0523210738989	1.0523210738989\\
51	41	1.05739480875593	1.05739480875593\\
51	42	1.06383312272941	1.06383312272941\\
51	43	1.07213318044706	1.07213318044706\\
51	44	1.08257787997878	1.08257787997878\\
51	45	1.09478082344924	1.09478082344924\\
51	46	1.10738028136797	1.10738028136797\\
51	47	1.11858679532348	1.11858679532348\\
51	48	1.12779163418289	1.12779163418289\\
51	49	1.13594007421203	1.13594007421203\\
51	50	1.14298942294809	1.14298942294809\\
51	51	1.14578936560935	1.14578936560935\\
51	52	1.13900979037324	1.13900979037324\\
51	53	0.122957608819223	0.122957608819223\\
51	54	0.0562099941428317	0.0562099941428317\\
51	55	0.0180882369102127	0.0180882369102127\\
51	56	0.000372365113740447	0.000372365113740447\\
51	57	-0.00678502272688604	-0.00678502272688604\\
51	58	-0.00893734895851301	-0.00893734895851301\\
51	59	-0.00658429060200406	-0.00658429060200406\\
51	60	0	0\\
52	1	0	0\\
52	2	-0.0246557334542856	-0.0246557334542856\\
52	3	-0.0500822752419138	-0.0500822752419138\\
52	4	-0.0761534632617409	-0.0761534632617409\\
52	5	-0.103004432817009	-0.103004432817009\\
52	6	-0.133236578481298	-0.133236578481298\\
52	7	0.766466128616884	0.766466128616884\\
52	8	0.90343471772481	0.90343471772481\\
52	9	0.919468709449113	0.919468709449113\\
52	10	0.912030758335919	0.912030758335919\\
52	11	0.899461369093862	0.899461369093862\\
52	12	0.887092824404037	0.887092824404037\\
52	13	0.875833337239137	0.875833337239137\\
52	14	0.864866473569178	0.864866473569178\\
52	15	0.855698189137265	0.855698189137265\\
52	16	0.851253812649353	0.851253812649353\\
52	17	0.852176070705032	0.852176070705032\\
52	18	0.856832709486356	0.856832709486356\\
52	19	0.864160370388298	0.864160370388298\\
52	20	0.874491619222204	0.874491619222204\\
52	21	0.887775400717339	0.887775400717339\\
52	22	0.902332702729944	0.902332702729944\\
52	23	0.915677799349272	0.915677799349272\\
52	24	0.926187835917798	0.926187835917798\\
52	25	0.933939633026058	0.933939633026058\\
52	26	0.940057109539432	0.940057109539432\\
52	27	0.945277039418618	0.945277039418618\\
52	28	0.949466102428485	0.949466102428485\\
52	29	0.952422605011577	0.952422605011577\\
52	30	0.954533298314229	0.954533298314229\\
52	31	0.956622068842103	0.956622068842103\\
52	32	0.959455111192278	0.959455111192278\\
52	33	0.963428629768086	0.963428629768086\\
52	34	0.968449211260316	0.968449211260316\\
52	35	0.973972097628007	0.973972097628007\\
52	36	0.979291343789876	0.979291343789876\\
52	37	0.983878934080432	0.983878934080432\\
52	38	0.987673112508072	0.987673112508072\\
52	39	0.991050679226406	0.991050679226406\\
52	40	0.994498193787947	0.994498193787947\\
52	41	0.998595378220159	0.998595378220159\\
52	42	1.0040859049488	1.0040859049488\\
52	43	1.01153945880519	1.01153945880519\\
52	44	1.02087840040488	1.02087840040488\\
52	45	1.03118534539876	1.03118534539876\\
52	46	1.04106841007076	1.04106841007076\\
52	47	1.04967441471098	1.04967441471098\\
52	48	1.05738670627196	1.05738670627196\\
52	49	1.06494831403589	1.06494831403589\\
52	50	1.07200029515326	1.07200029515326\\
52	51	1.07823999248036	1.07823999248036\\
52	52	1.08650443213209	1.08650443213209\\
52	53	0.164923513686113	0.164923513686113\\
52	54	0.00821923482042239	0.00821923482042239\\
52	55	-0.0240870017980973	-0.0240870017980973\\
52	56	-0.029619237922018	-0.029619237922018\\
52	57	-0.0273534544495185	-0.0273534544495185\\
52	58	-0.0219833244941852	-0.0219833244941852\\
52	59	-0.0129878703129829	-0.0129878703129829\\
52	60	0	0\\
53	1	0	0\\
53	2	-0.0191173275021966	-0.0191173275021966\\
53	3	-0.0388107617529946	-0.0388107617529946\\
53	4	-0.0593878574497478	-0.0593878574497478\\
53	5	-0.085135567729236	-0.085135567729236\\
53	6	-0.142610816464371	-0.142610816464371\\
53	7	0.440211523644225	0.440211523644225\\
53	8	0.152884621509206	0.152884621509206\\
53	9	0.0631798104159105	0.0631798104159105\\
53	10	0.0235427261166143	0.0235427261166143\\
53	11	-0.00225870556425353	-0.00225870556425353\\
53	12	-0.02159492869214	-0.02159492869214\\
53	13	-0.0372777411455662	-0.0372777411455662\\
53	14	-0.0520224314787973	-0.0520224314787973\\
53	15	-0.0651097883165864	-0.0651097883165864\\
53	16	-0.0733643069583363	-0.0733643069583363\\
53	17	-0.0754692529601591	-0.0754692529601591\\
53	18	-0.072608761713366	-0.072608761713366\\
53	19	-0.0660093238130527	-0.0660093238130527\\
53	20	-0.056138824833611	-0.056138824833611\\
53	21	-0.0438575954272232	-0.0438575954272232\\
53	22	-0.0308131574256439	-0.0308131574256439\\
53	23	-0.0185890689336221	-0.0185890689336221\\
53	24	-0.00807563282272871	-0.00807563282272871\\
53	25	0.000492775826527432	0.000492775826527432\\
53	26	0.00739033747217901	0.00739033747217901\\
53	27	0.0131900850406484	0.0131900850406484\\
53	28	0.0184067129628425	0.0184067129628425\\
53	29	0.0233293855868678	0.0233293855868678\\
53	30	0.0281983816145247	0.0281983816145247\\
53	31	0.0333050035338419	0.0333050035338419\\
53	32	0.0388375392751463	0.0388375392751463\\
53	33	0.0447841845975012	0.0447841845975012\\
53	34	0.0509281569490156	0.0509281569490156\\
53	35	0.0568878135641271	0.0568878135641271\\
53	36	0.0623214026627464	0.0623214026627464\\
53	37	0.0671060819185057	0.0671060819185057\\
53	38	0.07127963739255	0.07127963739255\\
53	39	0.0749183588773981	0.0749183588773981\\
53	40	0.0782018926679002	0.0782018926679002\\
53	41	0.0816222878546725	0.0816222878546725\\
53	42	0.0858890188303909	0.0858890188303909\\
53	43	0.0914492734045009	0.0914492734045009\\
53	44	0.0981153359427385	0.0981153359427385\\
53	45	0.105110764737027	0.105110764737027\\
53	46	0.111565044852883	0.111565044852883\\
53	47	0.117081104755403	0.117081104755403\\
53	48	0.121664968122268	0.121664968122268\\
53	49	0.125099811747133	0.125099811747133\\
53	50	0.127330834290036	0.127330834290036\\
53	51	0.133047745887988	0.133047745887988\\
53	52	0.169710384908617	0.169710384908617\\
53	53	-0.433634136763561	-0.433634136763561\\
53	54	-0.16532541099761	-0.16532541099761\\
53	55	-0.0920480210471005	-0.0920480210471005\\
53	56	-0.0657446847344562	-0.0657446847344562\\
53	57	-0.0498334966234304	-0.0498334966234304\\
53	58	-0.035789891794353	-0.035789891794353\\
53	59	-0.019678844473528	-0.019678844473528\\
53	60	0	0\\
54	1	0	0\\
54	2	-0.0115556554963847	-0.0115556554963847\\
54	3	-0.0221015015548503	-0.0221015015548503\\
54	4	-0.0288668982422185	-0.0288668982422185\\
54	5	-0.0252550269363824	-0.0252550269363824\\
54	6	0.00949636183137853	0.00949636183137853\\
54	7	0.168476910519278	0.168476910519278\\
54	8	0.124533087065199	0.124533087065199\\
54	9	0.0780801009431379	0.0780801009431379\\
54	10	0.0432106804540901	0.0432106804540901\\
54	11	0.0153440426106136	0.0153440426106136\\
54	12	-0.0067470159069318	-0.0067470159069318\\
54	13	-0.0251986172595856	-0.0251986172595856\\
54	14	-0.0429327449435427	-0.0429327449435427\\
54	15	-0.0593268431981044	-0.0593268431981044\\
54	16	-0.0711718395340956	-0.0711718395340956\\
54	17	-0.0768782146428815	-0.0768782146428815\\
54	18	-0.0769938257546108	-0.0769938257546108\\
54	19	-0.0721226177156203	-0.0721226177156203\\
54	20	-0.06280810045923	-0.06280810045923\\
54	21	-0.0507900206066634	-0.0507900206066634\\
54	22	-0.0385874443449095	-0.0385874443449095\\
54	23	-0.0277371542254748	-0.0277371542254748\\
54	24	-0.0182190793390592	-0.0182190793390592\\
54	25	-0.00952662939285801	-0.00952662939285801\\
54	26	-0.00159650314588303	-0.00159650314588303\\
54	27	0.00543284635072217	0.00543284635072217\\
54	28	0.0117881738243406	0.0117881738243406\\
54	29	0.0180601926785034	0.0180601926785034\\
54	30	0.0248134989467758	0.0248134989467758\\
54	31	0.0322501577686615	0.0322501577686615\\
54	32	0.0401356456990449	0.0401356456990449\\
54	33	0.0479865493973878	0.0479865493973878\\
54	34	0.0553542237144092	0.0553542237144092\\
54	35	0.0620020527669438	0.0620020527669438\\
54	36	0.0678949360729006	0.0678949360729006\\
54	37	0.0730645880963534	0.0730645880963534\\
54	38	0.0774558944248393	0.0774558944248393\\
54	39	0.0809665790819624	0.0809665790819624\\
54	40	0.0836977507208297	0.0836977507208297\\
54	41	0.0860749249285722	0.0860749249285722\\
54	42	0.0886736656619222	0.0886736656619222\\
54	43	0.091885588148115	0.091885588148115\\
54	44	0.0956232873755646	0.0956232873755646\\
54	45	0.099288618267693	0.099288618267693\\
54	46	0.10210387754068	0.10210387754068\\
54	47	0.103459771275105	0.103459771275105\\
54	48	0.102799629084743	0.102799629084743\\
54	49	0.0990387945902717	0.0990387945902717\\
54	50	0.0897102468144829	0.0897102468144829\\
54	51	0.0687220050371284	0.0687220050371284\\
54	52	0.0154947719580453	0.0154947719580453\\
54	53	-0.16275095339375	-0.16275095339375\\
54	54	-0.137528778720582	-0.137528778720582\\
54	55	-0.107264182699886	-0.107264182699886\\
54	56	-0.0847745367175574	-0.0847745367175574\\
54	57	-0.0650519128175144	-0.0650519128175144\\
54	58	-0.04607080724713	-0.04607080724713\\
54	59	-0.0248900849401691	-0.0248900849401691\\
54	60	0	0\\
55	1	0	0\\
55	2	-0.00493773018441801	-0.00493773018441801\\
55	3	-0.00799903752187277	-0.00799903752187277\\
55	4	-0.00584503526280472	-0.00584503526280472\\
55	5	0.00691029692884482	0.00691029692884482\\
55	6	0.0382190410100975	0.0382190410100975\\
55	7	0.0925324754238818	0.0925324754238818\\
55	8	0.0920016617622463	0.0920016617622463\\
55	9	0.0722994268451637	0.0722994268451637\\
55	10	0.0480999139690252	0.0480999139690252\\
55	11	0.0246111625108368	0.0246111625108368\\
55	12	0.00429974810708371	0.00429974810708371\\
55	13	-0.01422132600025	-0.01422132600025\\
55	14	-0.0331006548216568	-0.0331006548216568\\
55	15	-0.0510197903935445	-0.0510197903935445\\
55	16	-0.064847702054929	-0.064847702054929\\
55	17	-0.0732717646193123	-0.0732717646193123\\
55	18	-0.0764593832521318	-0.0764593832521318\\
55	19	-0.0741380890228639	-0.0741380890228639\\
55	20	-0.0663237155265817	-0.0663237155265817\\
55	21	-0.0550659704126789	-0.0550659704126789\\
55	22	-0.0436961963772008	-0.0436961963772008\\
55	23	-0.0342556360331162	-0.0342556360331162\\
55	24	-0.0263782672330476	-0.0263782672330476\\
55	25	-0.0186372132892486	-0.0186372132892486\\
55	26	-0.010350514798981	-0.010350514798981\\
55	27	-0.00190978804612206	-0.00190978804612206\\
55	28	0.00611606633866367	0.00611606633866367\\
55	29	0.0137153188833149	0.0137153188833149\\
55	30	0.0213581358802473	0.0213581358802473\\
55	31	0.0295074941537279	0.0295074941537279\\
55	32	0.0382750144026479	0.0382750144026479\\
55	33	0.047378274668472	0.047378274668472\\
55	34	0.0563059670783432	0.0563059670783432\\
55	35	0.0645151440769256	0.0645151440769256\\
55	36	0.0715312031861784	0.0715312031861784\\
55	37	0.0770085210413142	0.0770085210413142\\
55	38	0.0808224423369412	0.0808224423369412\\
55	39	0.083140793287045	0.083140793287045\\
55	40	0.0843873153672688	0.0843873153672688\\
55	41	0.0850996222798608	0.0850996222798608\\
55	42	0.0858054592053148	0.0858054592053148\\
55	43	0.0868714869771336	0.0868714869771336\\
55	44	0.0882031105364262	0.0882031105364262\\
55	45	0.0890833747742741	0.0890833747742741\\
55	46	0.0885374872992614	0.0885374872992614\\
55	47	0.0859213460067285	0.0859213460067285\\
55	48	0.0808941959099804	0.0808941959099804\\
55	49	0.0724828856234336	0.0724828856234336\\
55	50	0.0578680477469243	0.0578680477469243\\
55	51	0.0314094463093373	0.0314094463093373\\
55	52	-0.0157648079064463	-0.0157648079064463\\
55	53	-0.088181571930409	-0.088181571930409\\
55	54	-0.105884682285355	-0.105884682285355\\
55	55	-0.101289166708829	-0.101289166708829\\
55	56	-0.0871941710191489	-0.0871941710191489\\
55	57	-0.0689718051474186	-0.0689718051474186\\
55	58	-0.0494004510202646	-0.0494004510202646\\
55	59	-0.0267771263108727	-0.0267771263108727\\
55	60	0	0\\
56	1	0	0\\
56	2	-0.000635943530563163	-0.000635943530563163\\
56	3	0.000391791712858143	0.000391791712858143\\
56	4	0.00580836071391333	0.00580836071391333\\
56	5	0.0185650740092724	0.0185650740092724\\
56	6	0.039660632217425	0.039660632217425\\
56	7	0.0635390768760768	0.0635390768760768\\
56	8	0.0683634765378908	0.0683634765378908\\
56	9	0.0592575329370247	0.0592575329370247\\
56	10	0.0434894283569179	0.0434894283569179\\
56	11	0.0265532315333346	0.0265532315333346\\
56	12	0.0106633067107225	0.0106633067107225\\
56	13	-0.00561130340532001	-0.00561130340532001\\
56	14	-0.0232637008024824	-0.0232637008024824\\
56	15	-0.0401470786959026	-0.0401470786959026\\
56	16	-0.0536342544239862	-0.0536342544239862\\
56	17	-0.0631867836279101	-0.0631867836279101\\
56	18	-0.0688250012416509	-0.0688250012416509\\
56	19	-0.0693882055980311	-0.0693882055980311\\
56	20	-0.0640979226105432	-0.0640979226105432\\
56	21	-0.0547377249745794	-0.0547377249745794\\
56	22	-0.0448357239250938	-0.0448357239250938\\
56	23	-0.0368182698890942	-0.0368182698890942\\
56	24	-0.0305314313580661	-0.0305314313580661\\
56	25	-0.0243130078181219	-0.0243130078181219\\
56	26	-0.0169288450534532	-0.0169288450534532\\
56	27	-0.0084245806802547	-0.0084245806802547\\
56	28	0.000416224551727121	0.000416224551727121\\
56	29	0.00900503280188429	0.00900503280188429\\
56	30	0.0173515183658375	0.0173515183658375\\
56	31	0.0258578415135826	0.0258578415135826\\
56	32	0.0348921720188901	0.0348921720188901\\
56	33	0.0444550434247563	0.0444550434247563\\
56	34	0.0540690881988898	0.0540690881988898\\
56	35	0.0629077418923546	0.0629077418923546\\
56	36	0.070104701379947	0.070104701379947\\
56	37	0.0751186915781718	0.0751186915781718\\
56	38	0.077954348547529	0.077954348547529\\
56	39	0.079054733827504	0.079054733827504\\
56	40	0.0789614717232532	0.0789614717232532\\
56	41	0.0781149711716541	0.0781149711716541\\
56	42	0.0769409281661524	0.0769409281661524\\
56	43	0.0758651885338153	0.0758651885338153\\
56	44	0.0749446481999719	0.0749446481999719\\
56	45	0.0735360618154675	0.0735360618154675\\
56	46	0.0706918385671575	0.0706918385671575\\
56	47	0.0659760359633922	0.0659760359633922\\
56	48	0.0594281206185247	0.0594281206185247\\
56	49	0.0503113083816293	0.0503113083816293\\
56	50	0.0360785207613607	0.0360785207613607\\
56	51	0.0129812187501656	0.0129812187501656\\
56	52	-0.0212954365485974	-0.0212954365485974\\
56	53	-0.0612476968733175	-0.0612476968733175\\
56	54	-0.0824491352450551	-0.0824491352450551\\
56	55	-0.0861183847682726	-0.0861183847682726\\
56	56	-0.0774313784514872	-0.0774313784514872\\
56	57	-0.062714922751832	-0.062714922751832\\
56	58	-0.0456512888406387	-0.0456512888406387\\
56	59	-0.0249649183140744	-0.0249649183140744\\
56	60	0	0\\
57	1	0	0\\
57	2	0.00198818682575016	0.00198818682575016\\
57	3	0.00471534661275524	0.00471534661275524\\
57	4	0.0100557808312996	0.0100557808312996\\
57	5	0.0198035353514378	0.0198035353514378\\
57	6	0.0333036574766643	0.0333036574766643\\
57	7	0.0459301860353499	0.0459301860353499\\
57	8	0.0498927139064134	0.0498927139064134\\
57	9	0.0452901146898329	0.0452901146898329\\
57	10	0.0357007779237377	0.0357007779237377\\
57	11	0.024611744833834	0.024611744833834\\
57	12	0.0128694515293763	0.0128694515293763\\
57	13	-0.000622623165997146	-0.000622623165997146\\
57	14	-0.0154435546828347	-0.0154435546828347\\
57	15	-0.0291051342154802	-0.0291051342154802\\
57	16	-0.0401335054573282	-0.0401335054573282\\
57	17	-0.0490841116936566	-0.0490841116936566\\
57	18	-0.0559545898327814	-0.0559545898327814\\
57	19	-0.0588388238622512	-0.0588388238622512\\
57	20	-0.0561992529387087	-0.0561992529387087\\
57	21	-0.049247749159075	-0.049247749159075\\
57	22	-0.0411428793025746	-0.0411428793025746\\
57	23	-0.0343084199391594	-0.0343084199391594\\
57	24	-0.029005804331446	-0.029005804331446\\
57	25	-0.024066399669007	-0.024066399669007\\
57	26	-0.0183630867217432	-0.0183630867217432\\
57	27	-0.0115693280249157	-0.0115693280249157\\
57	28	-0.00397550969401505	-0.00397550969401505\\
57	29	0.00404365476739382	0.00404365476739382\\
57	30	0.0123440051261575	0.0123440051261575\\
57	31	0.0209720069564313	0.0209720069564313\\
57	32	0.0299388170071441	0.0299388170071441\\
57	33	0.0390173206986083	0.0390173206986083\\
57	34	0.0476808995550377	0.0476808995550377\\
57	35	0.0552308218526601	0.0552308218526601\\
57	36	0.0610781851936907	0.0610781851936907\\
57	37	0.0650097790130911	0.0650097790130911\\
57	38	0.0672137606402022	0.0672137606402022\\
57	39	0.068006625329547	0.068006625329547\\
57	40	0.0675328904527148	0.0675328904527148\\
57	41	0.0658271559678947	0.0658271559678947\\
57	42	0.0631958514975084	0.0631958514975084\\
57	43	0.0603325952585873	0.0603325952585873\\
57	44	0.0577734832505594	0.0577734832505594\\
57	45	0.0552454790763946	0.0552454790763946\\
57	46	0.05187871903889	0.05187871903889\\
57	47	0.0471302707490571	0.0471302707490571\\
57	48	0.0409995008431978	0.0409995008431978\\
57	49	0.0329800562104581	0.0329800562104581\\
57	50	0.021239055465618	0.021239055465618\\
57	51	0.00353618603171693	0.00353618603171693\\
57	52	-0.0203689859752009	-0.0203689859752009\\
57	53	-0.0458228065325107	-0.0458228065325107\\
57	54	-0.0627300453319632	-0.0627300453319632\\
57	55	-0.0676307374593495	-0.0676307374593495\\
57	56	-0.0622724503094822	-0.0622724503094822\\
57	57	-0.0513738709317321	-0.0513738709317321\\
57	58	-0.0378178260137306	-0.0378178260137306\\
57	59	-0.0207436575606513	-0.0207436575606513\\
57	60	0	0\\
58	1	0	0\\
58	2	0.00335937580962532	0.00335937580962532\\
58	3	0.00654524513185084	0.00654524513185084\\
58	4	0.0106114621155971	0.0106114621155971\\
58	5	0.0168634255966977	0.0168634255966977\\
58	6	0.024880301429309	0.024880301429309\\
58	7	0.0319479109793852	0.0319479109793852\\
58	8	0.0346742284991729	0.0346742284991729\\
58	9	0.0325517661166704	0.0325517661166704\\
58	10	0.0271464057315174	0.0271464057315174\\
58	11	0.0199742963487627	0.0199742963487627\\
58	12	0.0111124904163525	0.0111124904163525\\
58	13	0.000393199183150748	0.000393199183150748\\
58	14	-0.0106762765986467	-0.0106762765986467\\
58	15	-0.0199554907170361	-0.0199554907170361\\
58	16	-0.027253407866194	-0.027253407866194\\
58	17	-0.0339568332183698	-0.0339568332183698\\
58	18	-0.04013252588017	-0.04013252588017\\
58	19	-0.0436906627188476	-0.0436906627188476\\
58	20	-0.0428104752432805	-0.0428104752432805\\
58	21	-0.0381095026505362	-0.0381095026505362\\
58	22	-0.0319704510974434	-0.0319704510974434\\
58	23	-0.0263896820844116	-0.0263896820844116\\
58	24	-0.0218798976481002	-0.0218798976481002\\
58	25	-0.0179570273858606	-0.0179570273858606\\
58	26	-0.0140288054474239	-0.0140288054474239\\
58	27	-0.00974802984041654	-0.00974802984041654\\
58	28	-0.00490307849036914	-0.00490307849036914\\
58	29	0.000697314769895172	0.000697314769895172\\
58	30	0.00715536947869461	0.00715536947869461\\
58	31	0.0143440138657788	0.0143440138657788\\
58	32	0.0218611257332706	0.0218611257332706\\
58	33	0.0291301586815701	0.0291301586815701\\
58	34	0.0355828758058638	0.0355828758058638\\
58	35	0.0408354825557474	0.0408354825557474\\
58	36	0.0447913555963491	0.0447913555963491\\
58	37	0.04760625901495	0.04760625901495\\
58	38	0.0494848104109294	0.0494848104109294\\
58	39	0.050414474954343	0.050414474954343\\
58	40	0.0500979177574339	0.0500979177574339\\
58	41	0.0482797601606077	0.0482797601606077\\
58	42	0.0452593345084054	0.0452593345084054\\
58	43	0.0419798015473944	0.0419798015473944\\
58	44	0.0393397789780839	0.0393397789780839\\
58	45	0.0373175091791442	0.0373175091791442\\
58	46	0.0349746216566322	0.0349746216566322\\
58	47	0.0314076713197008	0.0314076713197008\\
58	48	0.0263713519250908	0.0263713519250908\\
58	49	0.0197406623821527	0.0197406623821527\\
58	50	0.0107611221165231	0.0107611221165231\\
58	51	-0.00157494597784596	-0.00157494597784596\\
58	52	-0.0170960833613916	-0.0170960833613916\\
58	53	-0.0330715317838757	-0.0330715317838757\\
58	54	-0.0445890437369013	-0.0445890437369013\\
58	55	-0.0486220019770324	-0.0486220019770324\\
58	56	-0.0454974028919339	-0.0454974028919339\\
58	57	-0.0379562582463917	-0.0379562582463917\\
58	58	-0.0279133727628606	-0.0279133727628606\\
58	59	-0.0151768920396659	-0.0151768920396659\\
58	60	0	0\\
59	1	0	0\\
59	2	0.0026973616538025	0.0026973616538025\\
59	3	0.00497445916018341	0.00497445916018341\\
59	4	0.00725494942063829	0.00725494942063829\\
59	5	0.0103007144875162	0.0103007144875162\\
59	6	0.0140581689861344	0.0140581689861344\\
59	7	0.0173647202339089	0.0173647202339089\\
59	8	0.0188282999942083	0.0188282999942083\\
59	9	0.0180629438330067	0.0180629438330067\\
59	10	0.0155204290057968	0.0155204290057968\\
59	11	0.011596638412598	0.011596638412598\\
59	12	0.00624826847442545	0.00624826847442545\\
59	13	-0.000172361540817113	-0.000172361540817113\\
59	14	-0.0062967160492398	-0.0062967160492398\\
59	15	-0.0109013728341135	-0.0109013728341135\\
59	16	-0.0143328078323459	-0.0143328078323459\\
59	17	-0.0177944469235094	-0.0177944469235094\\
59	18	-0.0213856865916675	-0.0213856865916675\\
59	19	-0.0237236340052195	-0.0237236340052195\\
59	20	-0.0235515944094406	-0.0235515944094406\\
59	21	-0.0210784984493641	-0.0210784984493641\\
59	22	-0.0175926546003685	-0.0175926546003685\\
59	23	-0.0142380648593013	-0.0142380648593013\\
59	24	-0.0114150031015666	-0.0114150031015666\\
59	25	-0.00904107152398227	-0.00904107152398227\\
59	26	-0.00695777844876236	-0.00695777844876236\\
59	27	-0.00500331273467978	-0.00500331273467978\\
59	28	-0.00290658982124279	-0.00290658982124279\\
59	29	-0.000315890327521252	-0.000315890327521252\\
59	30	0.00300131106335678	0.00300131106335678\\
59	31	0.00697780793694041	0.00697780793694041\\
59	32	0.0112458391329673	0.0112458391329673\\
59	33	0.0153115818778118	0.0153115818778118\\
59	34	0.018780524626497	0.018780524626497\\
59	35	0.0215010046245906	0.0215010046245906\\
59	36	0.0235607347495932	0.0235607347495932\\
59	37	0.0251501788951876	0.0251501788951876\\
59	38	0.0263640492216911	0.0263640492216911\\
59	39	0.0270606139007823	0.0270606139007823\\
59	40	0.0269156026476091	0.0269156026476091\\
59	41	0.0257164218652862	0.0257164218652862\\
59	42	0.0237120978492557	0.0237120978492557\\
59	43	0.0216313485821135	0.0216313485821135\\
59	44	0.0201654653106772	0.0201654653106772\\
59	45	0.0193188154924464	0.0193188154924464\\
59	46	0.0183571289746129	0.0183571289746129\\
59	47	0.0164789875487468	0.0164789875487468\\
59	48	0.0134179810431664	0.0134179810431664\\
59	49	0.00928632420428402	0.00928632420428402\\
59	50	0.00404292431340755	0.00404292431340755\\
59	51	-0.00256282947979811	-0.00256282947979811\\
59	52	-0.0104088090796469	-0.0104088090796469\\
59	53	-0.0183429615090531	-0.0183429615090531\\
59	54	-0.0242767710647428	-0.0242767710647428\\
59	55	-0.0265689810220112	-0.0265689810220112\\
59	56	-0.025085652731093	-0.025085652731093\\
59	57	-0.0209937045432254	-0.0209937045432254\\
59	58	-0.0153084307331347	-0.0153084307331347\\
59	59	-0.0082112214332513	-0.0082112214332513\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> plane6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	4.51832584907686e-05	4.51832584907686e-05\\
2	3	3.67591149962598e-05	3.67591149962598e-05\\
2	4	8.65928182969492e-05	8.65928182969492e-05\\
2	5	1.95204760060352e-05	1.95204760060352e-05\\
2	6	4.07499306304369e-05	4.07499306304369e-05\\
2	7	0.000124919203427568	0.000124919203427568\\
2	8	0.000127507650034539	0.000127507650034539\\
2	9	8.45961311017754e-05	8.45961311017754e-05\\
2	10	0.000158481592430521	0.000158481592430521\\
2	11	0.000217993871250547	0.000217993871250547\\
2	12	0.000190513930874056	0.000190513930874056\\
2	13	0.000168403341312264	0.000168403341312264\\
2	14	6.02691835831122e-05	6.02691835831122e-05\\
2	15	-2.24789390292392e-05	-2.24789390292392e-05\\
2	16	-9.26110402885288e-05	-9.26110402885288e-05\\
2	17	-0.000188703950026969	-0.000188703950026969\\
2	18	-0.000250082979820872	-0.000250082979820872\\
2	19	-0.000162366108887728	-0.000162366108887728\\
2	20	2.15356366631142e-05	2.15356366631142e-05\\
2	21	0.000216433170020355	0.000216433170020355\\
2	22	0.000448353436759476	0.000448353436759476\\
2	23	0.000534484854429956	0.000534484854429956\\
2	24	0.000572318240682382	0.000572318240682382\\
2	25	0.000558862084947716	0.000558862084947716\\
2	26	0.000427033658144196	0.000427033658144196\\
2	27	0.000249464413942559	0.000249464413942559\\
2	28	1.40041798186333e-05	1.40041798186333e-05\\
2	29	-0.000200760640430992	-0.000200760640430992\\
2	30	-0.000294329231023131	-0.000294329231023131\\
2	31	-0.000299361057792992	-0.000299361057792992\\
2	32	-0.0002805826852404	-0.0002805826852404\\
2	33	-0.000245184530611253	-0.000245184530611253\\
2	34	-0.000253903945576945	-0.000253903945576945\\
2	35	-0.00020482852494058	-0.00020482852494058\\
2	36	-0.000155553785272459	-0.000155553785272459\\
2	37	-0.000173977554784392	-0.000173977554784392\\
2	38	-0.000189323324080419	-0.000189323324080419\\
2	39	-0.000195837981028565	-0.000195837981028565\\
2	40	-0.000112191522421363	-0.000112191522421363\\
2	41	-3.2784694787325e-05	-3.2784694787325e-05\\
2	42	-9.97802261078814e-06	-9.97802261078814e-06\\
2	43	5.66077792804064e-05	5.66077792804064e-05\\
2	44	0.000150909881399014	0.000150909881399014\\
2	45	0.000153265020378367	0.000153265020378367\\
2	46	0.000199170947460857	0.000199170947460857\\
2	47	0.000210830008604106	0.000210830008604106\\
2	48	0.000148864016780935	0.000148864016780935\\
2	49	0.000154861448534641	0.000154861448534641\\
2	50	0.000104935395149681	0.000104935395149681\\
2	51	0.000124803281452968	0.000124803281452968\\
2	52	0.000149358360771484	0.000149358360771484\\
2	53	5.99178237773654e-05	5.99178237773654e-05\\
2	54	9.07137031327162e-05	9.07137031327162e-05\\
2	55	0.000103429776891581	0.000103429776891581\\
2	56	3.32915657018954e-05	3.32915657018954e-05\\
2	57	4.07308765070574e-05	4.07308765070574e-05\\
2	58	4.96219139525878e-05	4.96219139525878e-05\\
2	59	-1.74057007619466e-05	-1.74057007619466e-05\\
2	60	0	0\\
3	1	0	0\\
3	2	-5.25026006975588e-05	-5.25026006975588e-05\\
3	3	-1.93343786020379e-06	-1.93343786020379e-06\\
3	4	0.000166022797875687	0.000166022797875687\\
3	5	4.24947664481208e-05	4.24947664481208e-05\\
3	6	8.71288867511921e-05	8.71288867511921e-05\\
3	7	0.000255353177753579	0.000255353177753579\\
3	8	0.000267055671256639	0.000267055671256639\\
3	9	0.000184971230150917	0.000184971230150917\\
3	10	0.000341766478702795	0.000341766478702795\\
3	11	0.000463403365860173	0.000463403365860173\\
3	12	0.000393837848729636	0.000393837848729636\\
3	13	0.000346663725855179	0.000346663725855179\\
3	14	0.000156459036536837	0.000156459036536837\\
3	15	-1.18280999542725e-05	-1.18280999542725e-05\\
3	16	-0.000154050103465159	-0.000154050103465159\\
3	17	-0.000337813450546273	-0.000337813450546273\\
3	18	-0.000461766717159459	-0.000461766717159459\\
3	19	-0.00028931828016595	-0.00028931828016595\\
3	20	7.51596722478026e-05	7.51596722478026e-05\\
3	21	0.000462688929609261	0.000462688929609261\\
3	22	0.000919861866682636	0.000919861866682636\\
3	23	0.00108720039132129	0.00108720039132129\\
3	24	0.0011583834250693	0.0011583834250693\\
3	25	0.00112463498208885	0.00112463498208885\\
3	26	0.000862588182878634	0.000862588182878634\\
3	27	0.000510302401881851	0.000510302401881851\\
3	28	4.33959538787463e-05	4.33959538787463e-05\\
3	29	-0.000379733484311016	-0.000379733484311016\\
3	30	-0.000569577954475707	-0.000569577954475707\\
3	31	-0.000579832073579369	-0.000579832073579369\\
3	32	-0.000545334280972007	-0.000545334280972007\\
3	33	-0.000477944081566975	-0.000477944081566975\\
3	34	-0.000493663255862403	-0.000493663255862403\\
3	35	-0.000397884080717335	-0.000397884080717335\\
3	36	-0.000295791430164013	-0.000295791430164013\\
3	37	-0.00033018870921576	-0.00033018870921576\\
3	38	-0.000362361269528261	-0.000362361269528261\\
3	39	-0.000378162207326446	-0.000378162207326446\\
3	40	-0.000207573844878121	-0.000207573844878121\\
3	41	-4.36521580422567e-05	-4.36521580422567e-05\\
3	42	1.17679552035007e-05	1.17679552035007e-05\\
3	43	0.000149856689927938	0.000149856689927938\\
3	44	0.000341567923108015	0.000341567923108015\\
3	45	0.000320330861903013	0.000320330861903013\\
3	46	0.000319814260976813	0.000319814260976813\\
3	47	0.000363493469622257	0.000363493469622257\\
3	48	0.000363477765710099	0.000363477765710099\\
3	49	0.000400275246856176	0.000400275246856176\\
3	50	0.000262522096622548	0.000262522096622548\\
3	51	0.000291599217502433	0.000291599217502433\\
3	52	0.000334448103932655	0.000334448103932655\\
3	53	0.000151396961705217	0.000151396961705217\\
3	54	0.00020567988730312	0.00020567988730312\\
3	55	0.000230412548348295	0.000230412548348295\\
3	56	9.56673108763162e-05	9.56673108763162e-05\\
3	57	0.000113280961188559	0.000113280961188559\\
3	58	0.000134830633142674	0.000134830633142674\\
3	59	-2.21167336383454e-06	-2.21167336383454e-06\\
3	60	0	0\\
4	1	0	0\\
4	2	-4.4339962925034e-05	-4.4339962925034e-05\\
4	3	0.000148834042412043	0.000148834042412043\\
4	4	0.000356614334403173	0.000356614334403173\\
4	5	0.000118723886669322	0.000118723886669322\\
4	6	0.00019882212200123	0.00019882212200123\\
4	7	0.000455879480406124	0.000455879480406124\\
4	8	0.000475841756215546	0.000475841756215546\\
4	9	0.000350415617715422	0.000350415617715422\\
4	10	0.000584990682694807	0.000584990682694807\\
4	11	0.000775967802842257	0.000775967802842257\\
4	12	0.00065757705460091	0.00065757705460091\\
4	13	0.000575727821162594	0.000575727821162594\\
4	14	0.000303481302891737	0.000303481302891737\\
4	15	3.97272828220226e-05	3.97272828220226e-05\\
4	16	-0.000194676208871104	-0.000194676208871104\\
4	17	-0.000467566679994279	-0.000467566679994279\\
4	18	-0.000649406397645968	-0.000649406397645968\\
4	19	-0.0003683754698116	-0.0003683754698116\\
4	20	0.000196577165788553	0.000196577165788553\\
4	21	0.000785555668897521	0.000785555668897521\\
4	22	0.00147511737041803	0.00147511737041803\\
4	23	0.00172979047741424	0.00172979047741424\\
4	24	0.00183441705899599	0.00183441705899599\\
4	25	0.00178180163377578	0.00178180163377578\\
4	26	0.00138332709403312	0.00138332709403312\\
4	27	0.00082875524626682	0.00082875524626682\\
4	28	0.000111054957118386	0.000111054957118386\\
4	29	-0.000555710858630628	-0.000555710858630628\\
4	30	-0.000863499152655422	-0.000863499152655422\\
4	31	-0.000883749807908687	-0.000883749807908687\\
4	32	-0.000834885838124086	-0.000834885838124086\\
4	33	-0.000713069180637778	-0.000713069180637778\\
4	34	-0.000729068872431867	-0.000729068872431867\\
4	35	-0.000573578797190773	-0.000573578797190773\\
4	36	-0.000403879889620667	-0.000403879889620667\\
4	37	-0.00044613590838237	-0.00044613590838237\\
4	38	-0.000473431125364414	-0.000473431125364414\\
4	39	-0.000495685098814064	-0.000495685098814064\\
4	40	-0.000238298608517429	-0.000238298608517429\\
4	41	8.37474030138206e-06	8.37474030138206e-06\\
4	42	8.31332424486605e-05	8.31332424486605e-05\\
4	43	0.000276351738324817	0.000276351738324817\\
4	44	0.000595467898858188	0.000595467898858188\\
4	45	0.000658795427605226	0.000658795427605226\\
4	46	0.000627690586093065	0.000627690586093065\\
4	47	0.000648739952075129	0.000648739952075129\\
4	48	0.000681295884695407	0.000681295884695407\\
4	49	0.000668272525002823	0.000668272525002823\\
4	50	0.000425398664536336	0.000425398664536336\\
4	51	0.000498999707704839	0.000498999707704839\\
4	52	0.000576603591169074	0.000576603591169074\\
4	53	0.000302812506595557	0.000302812506595557\\
4	54	0.000381203434173839	0.000381203434173839\\
4	55	0.000406832052546334	0.000406832052546334\\
4	56	0.000180868338927118	0.000180868338927118\\
4	57	0.000177462046476139	0.000177462046476139\\
4	58	0.000201597884666909	0.000201597884666909\\
4	59	7.97809652157942e-06	7.97809652157942e-06\\
4	60	0	0\\
5	1	0	0\\
5	2	-6.40908159608043e-05	-6.40908159608043e-05\\
5	3	0.000201316330321475	0.000201316330321475\\
5	4	0.000403087717744194	0.000403087717744194\\
5	5	0.000147258317959184	0.000147258317959184\\
5	6	0.000321928582221381	0.000321928582221381\\
5	7	0.00066877863858833	0.00066877863858833\\
5	8	0.000717344086016893	0.000717344086016893\\
5	9	0.000558531036840511	0.000558531036840511\\
5	10	0.000884784470954629	0.000884784470954629\\
5	11	0.00116026480720566	0.00116026480720566\\
5	12	0.00100248990701358	0.00100248990701358\\
5	13	0.000874631302734696	0.000874631302734696\\
5	14	0.000526375328793658	0.000526375328793658\\
5	15	0.000150095364932455	0.000150095364932455\\
5	16	-0.00014428709895447	-0.00014428709895447\\
5	17	-0.000473116018137248	-0.000473116018137248\\
5	18	-0.000718056800103518	-0.000718056800103518\\
5	19	-0.000335843905727765	-0.000335843905727765\\
5	20	0.000420789880051053	0.000420789880051053\\
5	21	0.00120642875117572	0.00120642875117572\\
5	22	0.00210841844322228	0.00210841844322228\\
5	23	0.00243739742641002	0.00243739742641002\\
5	24	0.00256274479602793	0.00256274479602793\\
5	25	0.00247198710338526	0.00247198710338526\\
5	26	0.00194438103356278	0.00194438103356278\\
5	27	0.00119824203480397	0.00119824203480397\\
5	28	0.000243570315782123	0.000243570315782123\\
5	29	-0.000646126102553836	-0.000646126102553836\\
5	30	-0.00108048876950729	-0.00108048876950729\\
5	31	-0.00111327298210996	-0.00111327298210996\\
5	32	-0.00106056092201073	-0.00106056092201073\\
5	33	-0.000897511773825758	-0.000897511773825758\\
5	34	-0.00090953085519992	-0.00090953085519992\\
5	35	-0.000702477042186359	-0.000702477042186359\\
5	36	-0.000455930877780201	-0.000455930877780201\\
5	37	-0.000498316359472509	-0.000498316359472509\\
5	38	-0.000526051718565318	-0.000526051718565318\\
5	39	-0.000564810641357223	-0.000564810641357223\\
5	40	-0.000213410815048291	-0.000213410815048291\\
5	41	0.000128079539217473	0.000128079539217473\\
5	42	0.000258298394451806	0.000258298394451806\\
5	43	0.000501969152951363	0.000501969152951363\\
5	44	0.000850381524396622	0.000850381524396622\\
5	45	0.000981418561542754	0.000981418561542754\\
5	46	0.000958968033659663	0.000958968033659663\\
5	47	0.000987380974888532	0.000987380974888532\\
5	48	0.00105507610483283	0.00105507610483283\\
5	49	0.00102309394919536	0.00102309394919536\\
5	50	0.000752368831540118	0.000752368831540118\\
5	51	0.000883126135483511	0.000883126135483511\\
5	52	0.000941778774575602	0.000941778774575602\\
5	53	0.000556625411825259	0.000556625411825259\\
5	54	0.000635145182176194	0.000635145182176194\\
5	55	0.00065937324524689	0.00065937324524689\\
5	56	0.00037066671211361	0.00037066671211361\\
5	57	0.000347855734969548	0.000347855734969548\\
5	58	0.000325606401140372	0.000325606401140372\\
5	59	3.29462812806488e-05	3.29462812806488e-05\\
5	60	0	0\\
6	1	0	0\\
6	2	-2.22918324635449e-05	-2.22918324635449e-05\\
6	3	0.00033829505974189	0.00033829505974189\\
6	4	0.000595857800676169	0.000595857800676169\\
6	5	0.000405457910313579	0.000405457910313579\\
6	6	0.000630363588315225	0.000630363588315225\\
6	7	0.00102355738298837	0.00102355738298837\\
6	8	0.00109381321084794	0.00109381321084794\\
6	9	0.000907135576875343	0.000907135576875343\\
6	10	0.00130598729347707	0.00130598729347707\\
6	11	0.00164274897814393	0.00164274897814393\\
6	12	0.00142773412266883	0.00142773412266883\\
6	13	0.00124884247846481	0.00124884247846481\\
6	14	0.000835672356643721	0.000835672356643721\\
6	15	0.000362746476717173	0.000362746476717173\\
6	16	-3.06872606113465e-05	-3.06872606113465e-05\\
6	17	-0.000452044867658031	-0.000452044867658031\\
6	18	-0.000752131954457341	-0.000752131954457341\\
6	19	-0.000217976566039902	-0.000217976566039902\\
6	20	0.000772531661971517	0.000772531661971517\\
6	21	0.00177807009338894	0.00177807009338894\\
6	22	0.00291290692929242	0.00291290692929242\\
6	23	0.00333756923996409	0.00333756923996409\\
6	24	0.00349157671951327	0.00349157671951327\\
6	25	0.00337147407190656	0.00337147407190656\\
6	26	0.00270400862668008	0.00270400862668008\\
6	27	0.00171392654851948	0.00171392654851948\\
6	28	0.00048398152821793	0.00048398152821793\\
6	29	-0.000698091247485499	-0.000698091247485499\\
6	30	-0.00130069543714966	-0.00130069543714966\\
6	31	-0.00135627995509716	-0.00135627995509716\\
6	32	-0.00130124349385439	-0.00130124349385439\\
6	33	-0.00105344056419681	-0.00105344056419681\\
6	34	-0.00104841990324008	-0.00104841990324008\\
6	35	-0.000768791403461055	-0.000768791403461055\\
6	36	-0.000421658228935946	-0.000421658228935946\\
6	37	-0.000454127929793728	-0.000454127929793728\\
6	38	-0.000445077193870868	-0.000445077193870868\\
6	39	-0.00049562702719958	-0.00049562702719958\\
6	40	-5.27784241680419e-05	-5.27784241680419e-05\\
6	41	0.000372218939860718	0.000372218939860718\\
6	42	0.000552392309307538	0.000552392309307538\\
6	43	0.000915329127514756	0.000915329127514756\\
6	44	0.00130438197007549	0.00130438197007549\\
6	45	0.0014995448975728	0.0014995448975728\\
6	46	0.0014964606539922	0.0014964606539922\\
6	47	0.00150111162349258	0.00150111162349258\\
6	48	0.00161632144622982	0.00161632144622982\\
6	49	0.00156696301255764	0.00156696301255764\\
6	50	0.00123138147685545	0.00123138147685545\\
6	51	0.00133320387996799	0.00133320387996799\\
6	52	0.00136599164059455	0.00136599164059455\\
6	53	0.000905305511056526	0.000905305511056526\\
6	54	0.000994913308571217	0.000994913308571217\\
6	55	0.000984669358838494	0.000984669358838494\\
6	56	0.000587772990906982	0.000587772990906982\\
6	57	0.000526732264044379	0.000526732264044379\\
6	58	0.000479062955073446	0.000479062955073446\\
6	59	9.75640906873913e-05	9.75640906873913e-05\\
6	60	0	0\\
7	1	0	0\\
7	2	-6.13839343955019e-06	-6.13839343955019e-06\\
7	3	0.000444953232239122	0.000444953232239122\\
7	4	0.000779232878339649	0.000779232878339649\\
7	5	0.000599284429673844	0.000599284429673844\\
7	6	0.000794067508764512	0.000794067508764512\\
7	7	0.00132461156973251	0.00132461156973251\\
7	8	0.00147363936879801	0.00147363936879801\\
7	9	0.00128971142244227	0.00128971142244227\\
7	10	0.00181652185779636	0.00181652185779636\\
7	11	0.00224153479707682	0.00224153479707682\\
7	12	0.00197663642113666	0.00197663642113666\\
7	13	0.00172558142251893	0.00172558142251893\\
7	14	0.00125305825337298	0.00125305825337298\\
7	15	0.00065537523367798	0.00065537523367798\\
7	16	0.000191642423338547	0.000191642423338547\\
7	17	-0.00026958205132051	-0.00026958205132051\\
7	18	-0.000598729685503887	-0.000598729685503887\\
7	19	8.51930782278572e-05	8.51930782278572e-05\\
7	20	0.00129498127803167	0.00129498127803167\\
7	21	0.00251756749091462	0.00251756749091462\\
7	22	0.00385273878476126	0.00385273878476126\\
7	23	0.00435871127794352	0.00435871127794352\\
7	24	0.00452581860837661	0.00452581860837661\\
7	25	0.00435334175800266	0.00435334175800266\\
7	26	0.00357081179049314	0.00357081179049314\\
7	27	0.00236697016569181	0.00236697016569181\\
7	28	0.000894987426166631	0.000894987426166631\\
7	29	-0.00053708570698981	-0.00053708570698981\\
7	30	-0.00132138702316799	-0.00132138702316799\\
7	31	-0.00141033245478305	-0.00141033245478305\\
7	32	-0.00137608688392611	-0.00137608688392611\\
7	33	-0.00107797190326051	-0.00107797190326051\\
7	34	-0.00105619597452693	-0.00105619597452693\\
7	35	-0.000725118097641373	-0.000725118097641373\\
7	36	-0.000271066714333186	-0.000271066714333186\\
7	37	-0.000282993108808122	-0.000282993108808122\\
7	38	-0.000250407474395623	-0.000250407474395623\\
7	39	-0.000335208259495632	-0.000335208259495632\\
7	40	0.000209430007300637	0.000209430007300637\\
7	41	0.000708342828997796	0.000708342828997796\\
7	42	0.000892994754422324	0.000892994754422324\\
7	43	0.00140806552217424	0.00140806552217424\\
7	44	0.00188152953808565	0.00188152953808565\\
7	45	0.00213977275511908	0.00213977275511908\\
7	46	0.00214103471705511	0.00214103471705511\\
7	47	0.0021377509191213	0.0021377509191213\\
7	48	0.00230834796780822	0.00230834796780822\\
7	49	0.00225128397513523	0.00225128397513523\\
7	50	0.00185074329346018	0.00185074329346018\\
7	51	0.00195264624037612	0.00195264624037612\\
7	52	0.00199969227368807	0.00199969227368807\\
7	53	0.00144399842245706	0.00144399842245706\\
7	54	0.00149825118320396	0.00149825118320396\\
7	55	0.00142919673677006	0.00142919673677006\\
7	56	0.000931301274394683	0.000931301274394683\\
7	57	0.000799616324710636	0.000799616324710636\\
7	58	0.000665251887378208	0.000665251887378208\\
7	59	0.000166485790795166	0.000166485790795166\\
7	60	0	0\\
8	1	0	0\\
8	2	7.16772535902816e-05	7.16772535902816e-05\\
8	3	0.000608572556858261	0.000608572556858261\\
8	4	0.000996391128434936	0.000996391128434936\\
8	5	0.000867005528848122	0.000867005528848122\\
8	6	0.00115189648642988	0.00115189648642988\\
8	7	0.00204074465883508	0.00204074465883508\\
8	8	0.00221641816970755	0.00221641816970755\\
8	9	0.00200426118024575	0.00200426118024575\\
8	10	0.00261759110064861	0.00261759110064861\\
8	11	0.00310719338703503	0.00310719338703503\\
8	12	0.00277571459991486	0.00277571459991486\\
8	13	0.00244917428326339	0.00244917428326339\\
8	14	0.00193476643038375	0.00193476643038375\\
8	15	0.00123076546659012	0.00123076546659012\\
8	16	0.000638768893053983	0.000638768893053983\\
8	17	0.000112326688250488	0.000112326688250488\\
8	18	-0.000220071737701564	-0.000220071737701564\\
8	19	0.000651220339605684	0.000651220339605684\\
8	20	0.00213613078471255	0.00213613078471255\\
8	21	0.00362094155755983	0.00362094155755983\\
8	22	0.00519824811525334	0.00519824811525334\\
8	23	0.00583764346297097	0.00583764346297097\\
8	24	0.0060498704654484	0.0060498704654484\\
8	25	0.00585709251833766	0.00585709251833766\\
8	26	0.00495459710818252	0.00495459710818252\\
8	27	0.00347582146312747	0.00347582146312747\\
8	28	0.00171444831205198	0.00171444831205198\\
8	29	-6.0034917018222e-05	-6.0034917018222e-05\\
8	30	-0.00107899675241493	-0.00107899675241493\\
8	31	-0.00121783453234331	-0.00121783453234331\\
8	32	-0.00120568841275473	-0.00120568841275473\\
8	33	-0.000801817981005137	-0.000801817981005137\\
8	34	-0.000750883897503981	-0.000750883897503981\\
8	35	-0.000355235217843831	-0.000355235217843831\\
8	36	0.00022120813494627	0.00022120813494627\\
8	37	0.000226601568732651	0.000226601568732651\\
8	38	0.000320884207848119	0.000320884207848119\\
8	39	0.0002005010050492	0.0002005010050492\\
8	40	0.000860705404076283	0.000860705404076283\\
8	41	0.00152479927855887	0.00152479927855887\\
8	42	0.00167429352068404	0.00167429352068404\\
8	43	0.00224837662634126	0.00224837662634126\\
8	44	0.00278568264223962	0.00278568264223962\\
8	45	0.00316713360941854	0.00316713360941854\\
8	46	0.00322011294909449	0.00322011294909449\\
8	47	0.00317545014196969	0.00317545014196969\\
8	48	0.00341546081822276	0.00341546081822276\\
8	49	0.00333755862623348	0.00333755862623348\\
8	50	0.00284393875209873	0.00284393875209873\\
8	51	0.00291608065352186	0.00291608065352186\\
8	52	0.00295627534989074	0.00295627534989074\\
8	53	0.00210130731854064	0.00210130731854064\\
8	54	0.00206464096229222	0.00206464096229222\\
8	55	0.00192560740628839	0.00192560740628839\\
8	56	0.00132515266461663	0.00132515266461663\\
8	57	0.00108879693680124	0.00108879693680124\\
8	58	0.000878021461362587	0.000878021461362587\\
8	59	0.000283245910218344	0.000283245910218344\\
8	60	0	0\\
9	1	0	0\\
9	2	0.000111991206709	0.000111991206709\\
9	3	0.0007298985979898	0.0007298985979898\\
9	4	0.00119954056269996	0.00119954056269996\\
9	5	0.00111244175545466	0.00111244175545466\\
9	6	0.00144242718167538	0.00144242718167538\\
9	7	0.00251793626671137	0.00251793626671137\\
9	8	0.00272764173925022	0.00272764173925022\\
9	9	0.00254744890457541	0.00254744890457541\\
9	10	0.00331829810609343	0.00331829810609343\\
9	11	0.00389810379197121	0.00389810379197121\\
9	12	0.00351309924618386	0.00351309924618386\\
9	13	0.00308802179302903	0.00308802179302903\\
9	14	0.00254416020244402	0.00254416020244402\\
9	15	0.00171912438288033	0.00171912438288033\\
9	16	0.00105272898247193	0.00105272898247193\\
9	17	0.000527210345727109	0.000527210345727109\\
9	18	0.000200783366690479	0.000200783366690479\\
9	19	0.00125453277547506	0.00125453277547506\\
9	20	0.00302812339359559	0.00302812339359559\\
9	21	0.00478024352789105	0.00478024352789105\\
9	22	0.00654833408561368	0.00654833408561368\\
9	23	0.00731003369205114	0.00731003369205114\\
9	24	0.00755458490682187	0.00755458490682187\\
9	25	0.00733001100345723	0.00733001100345723\\
9	26	0.00636901577892985	0.00636901577892985\\
9	27	0.00468758842601563	0.00468758842601563\\
9	28	0.00270916101086134	0.00270916101086134\\
9	29	0.000671335740864753	0.000671335740864753\\
9	30	-0.000592699130539034	-0.000592699130539034\\
9	31	-0.00080672190900152	-0.00080672190900152\\
9	32	-0.000859339409512113	-0.000859339409512113\\
9	33	-0.00042366211843058	-0.00042366211843058\\
9	34	-0.000363367186614614	-0.000363367186614614\\
9	35	5.01782991556538e-05	5.01782991556538e-05\\
9	36	0.000737439287779669	0.000737439287779669\\
9	37	0.000770804376756181	0.000770804376756181\\
9	38	0.000910891110470068	0.000910891110470068\\
9	39	0.000698990938383382	0.000698990938383382\\
9	40	0.00137023898768409	0.00137023898768409\\
9	41	0.0022116302743545	0.0022116302743545\\
9	42	0.00245096094852943	0.00245096094852943\\
9	43	0.00315658358641424	0.00315658358641424\\
9	44	0.00376537377242282	0.00376537377242282\\
9	45	0.00423873643065063	0.00423873643065063\\
9	46	0.00430036335746884	0.00430036335746884\\
9	47	0.00421410351855038	0.00421410351855038\\
9	48	0.00451731798770712	0.00451731798770712\\
9	49	0.0044149683405813	0.0044149683405813\\
9	50	0.00383377862972605	0.00383377862972605\\
9	51	0.00389069147898856	0.00389069147898856\\
9	52	0.00386814447710901	0.00386814447710901\\
9	53	0.00279795126272805	0.00279795126272805\\
9	54	0.0026280170709668	0.0026280170709668\\
9	55	0.00244163569407536	0.00244163569407536\\
9	56	0.00177914143966492	0.00177914143966492\\
9	57	0.00143376554738223	0.00143376554738223\\
9	58	0.00109361391701653	0.00109361391701653\\
9	59	0.000387278688919578	0.000387278688919578\\
9	60	0	0\\
10	1	0	0\\
10	2	0.000200735373545575	0.000200735373545575\\
10	3	0.000850647679390418	0.000850647679390418\\
10	4	0.00134050153827172	0.00134050153827172\\
10	5	0.00132646269639898	0.00132646269639898\\
10	6	0.00174588861835411	0.00174588861835411\\
10	7	0.00371418381712092	0.00371418381712092\\
10	8	0.0039722541400851	0.0039722541400851\\
10	9	0.00386679634073362	0.00386679634073362\\
10	10	0.00471735775270961	0.00471735775270961\\
10	11	0.00535152527856304	0.00535152527856304\\
10	12	0.00490357054191088	0.00490357054191088\\
10	13	0.0043798856434176	0.0043798856434176\\
10	14	0.00382867388928485	0.00382867388928485\\
10	15	0.00289607805807265	0.00289607805807265\\
10	16	0.00207732485703865	0.00207732485703865\\
10	17	0.00152915833497524	0.00152915833497524\\
10	18	0.00127064015898499	0.00127064015898499\\
10	19	0.0025730539292471	0.0025730539292471\\
10	20	0.00470405541326805	0.00470405541326805\\
10	21	0.00674839680729341	0.00674839680729341\\
10	22	0.00875926802333871	0.00875926802333871\\
10	23	0.00973076960413404	0.00973076960413404\\
10	24	0.010069569410376	0.010069569410376\\
10	25	0.00987658612631956	0.00987658612631956\\
10	26	0.00886354014290258	0.00886354014290258\\
10	27	0.00693155846214177	0.00693155846214177\\
10	28	0.00469444046113028	0.00469444046113028\\
10	29	0.00230034413555229	0.00230034413555229\\
10	30	0.000745242884664473	0.000745242884664473\\
10	31	0.000436173727422674	0.000436173727422674\\
10	32	0.000323444483205925	0.000323444483205925\\
10	33	0.00084756164639246	0.00084756164639246\\
10	34	0.000925669756749108	0.000925669756749108\\
10	35	0.00134950023626352	0.00134950023626352\\
10	36	0.00214025764804111	0.00214025764804111\\
10	37	0.00217022543637722	0.00217022543637722\\
10	38	0.0024052653354294	0.0024052653354294\\
10	39	0.00221711353961872	0.00221711353961872\\
10	40	0.00288089479367905	0.00288089479367905\\
10	41	0.00383684262110659	0.00383684262110659\\
10	42	0.00410107487316349	0.00410107487316349\\
10	43	0.00487072340371826	0.00487072340371826\\
10	44	0.00552394619093543	0.00552394619093543\\
10	45	0.00615141223211463	0.00615141223211463\\
10	46	0.00628101620566592	0.00628101620566592\\
10	47	0.00611445598372143	0.00611445598372143\\
10	48	0.00647221433596036	0.00647221433596036\\
10	49	0.00632010235277374	0.00632010235277374\\
10	50	0.00561340575202094	0.00561340575202094\\
10	51	0.00559424743373671	0.00559424743373671\\
10	52	0.00550320717361959	0.00550320717361959\\
10	53	0.00355357909367088	0.00355357909367088\\
10	54	0.00331556640806555	0.00331556640806555\\
10	55	0.00304380918878691	0.00304380918878691\\
10	56	0.00222783802957469	0.00222783802957469\\
10	57	0.0017223638605024	0.0017223638605024\\
10	58	0.00128792721098771	0.00128792721098771\\
10	59	0.00052328621225838	0.00052328621225838\\
10	60	0	0\\
11	1	0	0\\
11	2	0.000236967961377984	0.000236967961377984\\
11	3	0.000903971909928528	0.000903971909928528\\
11	4	0.00144378927435358	0.00144378927435358\\
11	5	0.00149846222771609	0.00149846222771609\\
11	6	0.00194365068263538	0.00194365068263538\\
11	7	0.0050458275317794	0.0050458275317794\\
11	8	0.00535889566436666	0.00535889566436666\\
11	9	0.00531798457043554	0.00531798457043554\\
11	10	0.00623505959533377	0.00623505959533377\\
11	11	0.00694023597275502	0.00694023597275502\\
11	12	0.00645179858757982	0.00645179858757982\\
11	13	0.00581159709453544	0.00581159709453544\\
11	14	0.00527607161009786	0.00527607161009786\\
11	15	0.00426470370715102	0.00426470370715102\\
11	16	0.00339263311182901	0.00339263311182901\\
11	17	0.00291174326593143	0.00291174326593143\\
11	18	0.00274452992799205	0.00274452992799205\\
11	19	0.00429367892790405	0.00429367892790405\\
11	20	0.00677474516166787	0.00677474516166787\\
11	21	0.00911165820807413	0.00911165820807413\\
11	22	0.011326063805217	0.011326063805217\\
11	23	0.0124969722299114	0.0124969722299114\\
11	24	0.0129038986571663	0.0129038986571663\\
11	25	0.0127367773757559	0.0127367773757559\\
11	26	0.0117593629140077	0.0117593629140077\\
11	27	0.00968883027304031	0.00968883027304031\\
11	28	0.00730250533875203	0.00730250533875203\\
11	29	0.00466659263010836	0.00466659263010836\\
11	30	0.00282120848140391	0.00282120848140391\\
11	31	0.00237593764279124	0.00237593764279124\\
11	32	0.00215021935842676	0.00215021935842676\\
11	33	0.00265505235013254	0.00265505235013254\\
11	34	0.00271975951332638	0.00271975951332638\\
11	35	0.00309843116454937	0.00309843116454937\\
11	36	0.00397841199367283	0.00397841199367283\\
11	37	0.00401260600422322	0.00401260600422322\\
11	38	0.00422443935634402	0.00422443935634402\\
11	39	0.00404049138257109	0.00404049138257109\\
11	40	0.00474618493738764	0.00474618493738764\\
11	41	0.00583373228229962	0.00583373228229962\\
11	42	0.00619637170744936	0.00619637170744936\\
11	43	0.0070719803726972	0.0070719803726972\\
11	44	0.00777266296134337	0.00777266296134337\\
11	45	0.00848967945989676	0.00848967945989676\\
11	46	0.00860377816261901	0.00860377816261901\\
11	47	0.00833048620017355	0.00833048620017355\\
11	48	0.00871508420456026	0.00871508420456026\\
11	49	0.00850175558801891	0.00850175558801891\\
11	50	0.00767410363487373	0.00767410363487373\\
11	51	0.00758435394396956	0.00758435394396956\\
11	52	0.00738067829293603	0.00738067829293603\\
11	53	0.00424118077106372	0.00424118077106372\\
11	54	0.00386249615993974	0.00386249615993974\\
11	55	0.00345160397491782	0.00345160397491782\\
11	56	0.00258067399987534	0.00258067399987534\\
11	57	0.00203144290418164	0.00203144290418164\\
11	58	0.00147544312183859	0.00147544312183859\\
11	59	0.000639560268516551	0.000639560268516551\\
11	60	0	0\\
12	1	0	0\\
12	2	0.000299072788949544	0.000299072788949544\\
12	3	0.000877818579602894	0.000877818579602894\\
12	4	0.0013458846720987	0.0013458846720987\\
12	5	0.00149199279623425	0.00149199279623425\\
12	6	0.00199394595206292	0.00199394595206292\\
12	7	0.00839458891804969	0.00839458891804969\\
12	8	0.00873272152556989	0.00873272152556989\\
12	9	0.00877853541008112	0.00877853541008112\\
12	10	0.00973290279041315	0.00973290279041315\\
12	11	0.0105381154645895	0.0105381154645895\\
12	12	0.0099881508719699	0.0099881508719699\\
12	13	0.00921661698761984	0.00921661698761984\\
12	14	0.0087053657703754	0.0087053657703754\\
12	15	0.00760887746734196	0.00760887746734196\\
12	16	0.00659746257056168	0.00659746257056168\\
12	17	0.00617839591215177	0.00617839591215177\\
12	18	0.00621943001568437	0.00621943001568437\\
12	19	0.00809907282799979	0.00809907282799979\\
12	20	0.0110215508493158	0.0110215508493158\\
12	21	0.0137181384912073	0.0137181384912073\\
12	22	0.016208348832641	0.016208348832641\\
12	23	0.0176504217871943	0.0176504217871943\\
12	24	0.0181915315830898	0.0181915315830898\\
12	25	0.0181185109607313	0.0181185109607313\\
12	26	0.0171595303426869	0.0171595303426869\\
12	27	0.0149019771385565	0.0149019771385565\\
12	28	0.0123105326802653	0.0123105326802653\\
12	29	0.0093431741384773	0.0093431741384773\\
12	30	0.00717923255412779	0.00717923255412779\\
12	31	0.00658369136445645	0.00658369136445645\\
12	32	0.00628424450392381	0.00628424450392381\\
12	33	0.00684788543868113	0.00684788543868113\\
12	34	0.00694376265578683	0.00694376265578683\\
12	35	0.00727661588075808	0.00727661588075808\\
12	36	0.00826027802777508	0.00826027802777508\\
12	37	0.00838008420938329	0.00838008420938329\\
12	38	0.00856661302712822	0.00856661302712822\\
12	39	0.00833738713842265	0.00833738713842265\\
12	40	0.00902895890416771	0.00902895890416771\\
12	41	0.010223875379266	0.010223875379266\\
12	42	0.0106358868116394	0.0106358868116394\\
12	43	0.0115175293735779	0.0115175293735779\\
12	44	0.0121907044581432	0.0121907044581432\\
12	45	0.0130236499010486	0.0130236499010486\\
12	46	0.0131785696277033	0.0131785696277033\\
12	47	0.0127762494867573	0.0127762494867573\\
12	48	0.0131538578750091	0.0131538578750091\\
12	49	0.0128748870868009	0.0128748870868009\\
12	50	0.0119349530608587	0.0119349530608587\\
12	51	0.0117202868486852	0.0117202868486852\\
12	52	0.0114262454042428	0.0114262454042428\\
12	53	0.00493351513697463	0.00493351513697463\\
12	54	0.00444203229093221	0.00444203229093221\\
12	55	0.00391690290690007	0.00391690290690007\\
12	56	0.00302789232921503	0.00302789232921503\\
12	57	0.00234545269970201	0.00234545269970201\\
12	58	0.00160991510422841	0.00160991510422841\\
12	59	0.000761725192051966	0.000761725192051966\\
12	60	0	0\\
13	1	0	0\\
13	2	0.000293867282779563	0.000293867282779563\\
13	3	0.000773972948496381	0.000773972948496381\\
13	4	0.00117564181430525	0.00117564181430525\\
13	5	0.0013607381463472	0.0013607381463472\\
13	6	0.00183908828003055	0.00183908828003055\\
13	7	0.0138422846186346	0.0138422846186346\\
13	8	0.0142143417175335	0.0142143417175335\\
13	9	0.0143474545872672	0.0143474545872672\\
13	10	0.0153081987277323	0.0153081987277323\\
13	11	0.0161034450120776	0.0161034450120776\\
13	12	0.0154215845058008	0.0154215845058008\\
13	13	0.014518615013578	0.014518615013578\\
13	14	0.0140574276677386	0.0140574276677386\\
13	15	0.0129584904299982	0.0129584904299982\\
13	16	0.0119484475199676	0.0119484475199676\\
13	17	0.0116994458030328	0.0116994458030328\\
13	18	0.0120105651950704	0.0120105651950704\\
13	19	0.014259971937053	0.014259971937053\\
13	20	0.0176481271107505	0.0176481271107505\\
13	21	0.0207257320629264	0.0207257320629264\\
13	22	0.0234390853804935	0.0234390853804935\\
13	23	0.0251404794813789	0.0251404794813789\\
13	24	0.0258093628245501	0.0258093628245501\\
13	25	0.0258167153660147	0.0258167153660147\\
13	26	0.024932040530917	0.024932040530917\\
13	27	0.0225791890417354	0.0225791890417354\\
13	28	0.0198674209150609	0.0198674209150609\\
13	29	0.0166644686263254	0.0166644686263254\\
13	30	0.0141811309011246	0.0141811309011246\\
13	31	0.0133822653429495	0.0133822653429495\\
13	32	0.0129833467790836	0.0129833467790836\\
13	33	0.013524503323527	0.013524503323527\\
13	34	0.0136738633352811	0.0136738633352811\\
13	35	0.0139449972366022	0.0139449972366022\\
13	36	0.0149369599765736	0.0149369599765736\\
13	37	0.0152392744497474	0.0152392744497474\\
13	38	0.015491642072356	0.015491642072356\\
13	39	0.0152232779829918	0.0152232779829918\\
13	40	0.0158529485848956	0.0158529485848956\\
13	41	0.0170749278924488	0.0170749278924488\\
13	42	0.0175419074133662	0.0175419074133662\\
13	43	0.018416215092368	0.018416215092368\\
13	44	0.0190625073231864	0.0190625073231864\\
13	45	0.0199342206991758	0.0199342206991758\\
13	46	0.0200390277500813	0.0200390277500813\\
13	47	0.0194911022726556	0.0194911022726556\\
13	48	0.0198362124288209	0.0198362124288209\\
13	49	0.0194811933973981	0.0194811933973981\\
13	50	0.0184555681680945	0.0184555681680945\\
13	51	0.0181251295199041	0.0181251295199041\\
13	52	0.0177324364253131	0.0177324364253131\\
13	53	0.00556182833038963	0.00556182833038963\\
13	54	0.00490984355701891	0.00490984355701891\\
13	55	0.00424132678821727	0.00424132678821727\\
13	56	0.00336890492222787	0.00336890492222787\\
13	57	0.00256792020894341	0.00256792020894341\\
13	58	0.00166704209134922	0.00166704209134922\\
13	59	0.00088119761209276	0.00088119761209276\\
13	60	0	0\\
14	1	0	0\\
14	2	0.000214109946678441	0.000214109946678441\\
14	3	0.00043097410096936	0.00043097410096936\\
14	4	0.000626679089700442	0.000626679089700442\\
14	5	0.000854519110491806	0.000854519110491806\\
14	6	0.00129059624863179	0.00129059624863179\\
14	7	0.0252877218762708	0.0252877218762708\\
14	8	0.0256327058142753	0.0256327058142753\\
14	9	0.025858195706134	0.025858195706134\\
14	10	0.0267751818220878	0.0267751818220878\\
14	11	0.027574291473618	0.027574291473618\\
14	12	0.0268367387470749	0.0268367387470749\\
14	13	0.0258656632332199	0.0258656632332199\\
14	14	0.0254132307376024	0.0254132307376024\\
14	15	0.0242533520158037	0.0242533520158037\\
14	16	0.0231543834248051	0.0231543834248051\\
14	17	0.0230832680447921	0.0230832680447921\\
14	18	0.0238239895248295	0.0238239895248295\\
14	19	0.0265349343292852	0.0265349343292852\\
14	20	0.0304973924159144	0.0304973924159144\\
14	21	0.0340678554831847	0.0340678554831847\\
14	22	0.0371277123017519	0.0371277123017519\\
14	23	0.0392189853880939	0.0392189853880939\\
14	24	0.0401081993917816	0.0401081993917816\\
14	25	0.040214145370333	0.040214145370333\\
14	26	0.0393325495078425	0.0393325495078425\\
14	27	0.036821231064062	0.036821231064062\\
14	28	0.0338893792077214	0.0338893792077214\\
14	29	0.0303562893650786	0.0303562893650786\\
14	30	0.0275366752558857	0.0275366752558857\\
14	31	0.0265274267928417	0.0265274267928417\\
14	32	0.0261239516292563	0.0261239516292563\\
14	33	0.0267592848368107	0.0267592848368107\\
14	34	0.0271108511022106	0.0271108511022106\\
14	35	0.0274991701024848	0.0274991701024848\\
14	36	0.0284945064810064	0.0284945064810064\\
14	37	0.0288776434696336	0.0288776434696336\\
14	38	0.0291292461134108	0.0291292461134108\\
14	39	0.0288055836209609	0.0288055836209609\\
14	40	0.0293124695258821	0.0293124695258821\\
14	41	0.030513756111745	0.030513756111745\\
14	42	0.0309947531035737	0.0309947531035737\\
14	43	0.0317526047640286	0.0317526047640286\\
14	44	0.0322736673407616	0.0322736673407616\\
14	45	0.0331903021666789	0.0331903021666789\\
14	46	0.0333254001320027	0.0333254001320027\\
14	47	0.0326963679002391	0.0326963679002391\\
14	48	0.0330048613121194	0.0330048613121194\\
14	49	0.0326179524249428	0.0326179524249428\\
14	50	0.0315733808550005	0.0315733808550005\\
14	51	0.0310600411079013	0.0310600411079013\\
14	52	0.0305488397064225	0.0305488397064225\\
14	53	0.00623501448234918	0.00623501448234918\\
14	54	0.0054298250385442	0.0054298250385442\\
14	55	0.00463579019708469	0.00463579019708469\\
14	56	0.00379544815953809	0.00379544815953809\\
14	57	0.00282951740061143	0.00282951740061143\\
14	58	0.00180072058768231	0.00180072058768231\\
14	59	0.00109960522516955	0.00109960522516955\\
14	60	0	0\\
15	1	0	0\\
15	2	5.5196677215834e-05	5.5196677215834e-05\\
15	3	-6.26942618824865e-05	-6.26942618824865e-05\\
15	4	-0.000146859837819169	-0.000146859837819169\\
15	5	7.03616627047328e-06	7.03616627047328e-06\\
15	6	0.000299388483971097	0.000299388483971097\\
15	7	0.0444601543265725	0.0444601543265725\\
15	8	0.0447773259714187	0.0447773259714187\\
15	9	0.0450931490171685	0.0450931490171685\\
15	10	0.0459228464559264	0.0459228464559264\\
15	11	0.0466059972149291	0.0466059972149291\\
15	12	0.0457673294472904	0.0457673294472904\\
15	13	0.0446736258593923	0.0446736258593923\\
15	14	0.0441713878730912	0.0441713878730912\\
15	15	0.0431034910098742	0.0431034910098742\\
15	16	0.0420773065846259	0.0420773065846259\\
15	17	0.0422714429757766	0.0422714429757766\\
15	18	0.0435178146166644	0.0435178146166644\\
15	19	0.046756700905932	0.046756700905932\\
15	20	0.0513434790396021	0.0513434790396021\\
15	21	0.0554606981445528	0.0554606981445528\\
15	22	0.0588611735884999	0.0588611735884999\\
15	23	0.0613567650372262	0.0613567650372262\\
15	24	0.062458149934873	0.062458149934873\\
15	25	0.0626631850234091	0.0626631850234091\\
15	26	0.0618549662421576	0.0618549662421576\\
15	27	0.0592558707736182	0.0592558707736182\\
15	28	0.0561427361308436	0.0561427361308436\\
15	29	0.0523241133689511	0.0523241133689511\\
15	30	0.049158271180808	0.049158271180808\\
15	31	0.0478699217887547	0.0478699217887547\\
15	32	0.0474667540235572	0.0474667540235572\\
15	33	0.0481414904092495	0.0481414904092495\\
15	34	0.0486432097846005	0.0486432097846005\\
15	35	0.0492593278434099	0.0492593278434099\\
15	36	0.0504031784654379	0.0504031784654379\\
15	37	0.0510240813277056	0.0510240813277056\\
15	38	0.051336391327922	0.051336391327922\\
15	39	0.0509292088164552	0.0509292088164552\\
15	40	0.0512138108205462	0.0512138108205462\\
15	41	0.0522493166100812	0.0522493166100812\\
15	42	0.052705775832339	0.052705775832339\\
15	43	0.0533358357510675	0.0533358357510675\\
15	44	0.0537986324698891	0.0537986324698891\\
15	45	0.0547557482833495	0.0547557482833495\\
15	46	0.0548849914703364	0.0548849914703364\\
15	47	0.0541718599680483	0.0541718599680483\\
15	48	0.0544211218158581	0.0544211218158581\\
15	49	0.0539765651223344	0.0539765651223344\\
15	50	0.0529484129332375	0.0529484129332375\\
15	51	0.0522747110807933	0.0522747110807933\\
15	52	0.0516417320187091	0.0516417320187091\\
15	53	0.00697738849938529	0.00697738849938529\\
15	54	0.00596658582236905	0.00596658582236905\\
15	55	0.00499505390363722	0.00499505390363722\\
15	56	0.00417362647420426	0.00417362647420426\\
15	57	0.00307186570515664	0.00307186570515664\\
15	58	0.00187885564817146	0.00187885564817146\\
15	59	0.0012102489893222	0.0012102489893222\\
15	60	0	0\\
16	1	0	0\\
16	2	-0.000231396631915143	-0.000231396631915143\\
16	3	-0.000889694329087245	-0.000889694329087245\\
16	4	-0.00139968259186889	-0.00139968259186889\\
16	5	-0.00136108047448966	-0.00136108047448966\\
16	6	-0.00131316818226292	-0.00131316818226292\\
16	7	0.078039741840456	0.078039741840456\\
16	8	0.0782217937333817	0.0782217937333817\\
16	9	0.0785809731998709	0.0785809731998709\\
16	10	0.079260824115656	0.079260824115656\\
16	11	0.0798182712559614	0.0798182712559614\\
16	12	0.0789532173316561	0.0789532173316561\\
16	13	0.0778070150063789	0.0778070150063789\\
16	14	0.0773081895672945	0.0773081895672945\\
16	15	0.0763605174366379	0.0763605174366379\\
16	16	0.0753570343443155	0.0753570343443155\\
16	17	0.0758414859351842	0.0758414859351842\\
16	18	0.0777380102476503	0.0777380102476503\\
16	19	0.0815396002681863	0.0815396002681863\\
16	20	0.0867814246405525	0.0867814246405525\\
16	21	0.0915129034111394	0.0915129034111394\\
16	22	0.0953536950702595	0.0953536950702595\\
16	23	0.0983697545529903	0.0983697545529903\\
16	24	0.0998032857648554	0.0998032857648554\\
16	25	0.100174774857104	0.100174774857104\\
16	26	0.0994186057611566	0.0994186057611566\\
16	27	0.0967177132394511	0.0967177132394511\\
16	28	0.0933799825983587	0.0933799825983587\\
16	29	0.0892715870129727	0.0892715870129727\\
16	30	0.0857873288157227	0.0857873288157227\\
16	31	0.0842024781614789	0.0842024781614789\\
16	32	0.0838986711903276	0.0838986711903276\\
16	33	0.084802580339616	0.084802580339616\\
16	34	0.0855381746404712	0.0855381746404712\\
16	35	0.0863465186427511	0.0863465186427511\\
16	36	0.0876006043143641	0.0876006043143641\\
16	37	0.088431072325941	0.088431072325941\\
16	38	0.0887797688929114	0.0887797688929114\\
16	39	0.0883311525528873	0.0883311525528873\\
16	40	0.0884182136525897	0.0884182136525897\\
16	41	0.0893182392795936	0.0893182392795936\\
16	42	0.0898213468914528	0.0898213468914528\\
16	43	0.0903257260455926	0.0903257260455926\\
16	44	0.0906828475647862	0.0906828475647862\\
16	45	0.0916856927066275	0.0916856927066275\\
16	46	0.091908427315041	0.091908427315041\\
16	47	0.0912256167740828	0.0912256167740828\\
16	48	0.0913902088720752	0.0913902088720752\\
16	49	0.0908888998090076	0.0908888998090076\\
16	50	0.0898798252680288	0.0898798252680288\\
16	51	0.0889438578963323	0.0889438578963323\\
16	52	0.0881178379911242	0.0881178379911242\\
16	53	0.00789273871353952	0.00789273871353952\\
16	54	0.00665610302663411	0.00665610302663411\\
16	55	0.005525075347703	0.005525075347703\\
16	56	0.00473215145796377	0.00473215145796377\\
16	57	0.00344748595171641	0.00344748595171641\\
16	58	0.0020475192157453	0.0020475192157453\\
16	59	0.00132683632148716	0.00132683632148716\\
16	60	0	0\\
17	1	0	0\\
17	2	-0.000580968876888618	-0.000580968876888618\\
17	3	-0.00183727209803626	-0.00183727209803626\\
17	4	-0.00284204175062666	-0.00284204175062666\\
17	5	-0.00304753634184654	-0.00304753634184654\\
17	6	-0.0033460207559451	-0.0033460207559451\\
17	7	0.129073260384503	0.129073260384503\\
17	8	0.129058079718797	0.129058079718797\\
17	9	0.12938185506683	0.12938185506683\\
17	10	0.129796415404899	0.129796415404899\\
17	11	0.130062396308883	0.130062396308883\\
17	12	0.129122975250132	0.129122975250132\\
17	13	0.127927761514031	0.127927761514031\\
17	14	0.127419271502085	0.127419271502085\\
17	15	0.1267052007027	0.1267052007027\\
17	16	0.125825242834604	0.125825242834604\\
17	17	0.126711224397512	0.126711224397512\\
17	18	0.129363394328713	0.129363394328713\\
17	19	0.133805658209106	0.133805658209106\\
17	20	0.13971618333005	0.13971618333005\\
17	21	0.145059847562044	0.145059847562044\\
17	22	0.14931261656503	0.14931261656503\\
17	23	0.152814089363359	0.152814089363359\\
17	24	0.154559107075869	0.154559107075869\\
17	25	0.155115191524054	0.155115191524054\\
17	26	0.154467216172988	0.154467216172988\\
17	27	0.151767368772188	0.151767368772188\\
17	28	0.148335856901238	0.148335856901238\\
17	29	0.144016403223864	0.144016403223864\\
17	30	0.140253827361501	0.140253827361501\\
17	31	0.138289338953417	0.138289338953417\\
17	32	0.137930793163196	0.137930793163196\\
17	33	0.139055020423539	0.139055020423539\\
17	34	0.140149379589445	0.140149379589445\\
17	35	0.141296741934182	0.141296741934182\\
17	36	0.14276550714144	0.14276550714144\\
17	37	0.143960829664429	0.143960829664429\\
17	38	0.144506239479167	0.144506239479167\\
17	39	0.144114142402891	0.144114142402891\\
17	40	0.144036688988053	0.144036688988053\\
17	41	0.144767972462249	0.144767972462249\\
17	42	0.145331543475154	0.145331543475154\\
17	43	0.145759074808663	0.145759074808663\\
17	44	0.146103294841926	0.146103294841926\\
17	45	0.147140668525092	0.147140668525092\\
17	46	0.147404319360472	0.147404319360472\\
17	47	0.146666916991636	0.146666916991636\\
17	48	0.146674705968551	0.146674705968551\\
17	49	0.146076274753233	0.146076274753233\\
17	50	0.145085747032915	0.145085747032915\\
17	51	0.143898568661436	0.143898568661436\\
17	52	0.142887993070641	0.142887993070641\\
17	53	0.00916472777528894	0.00916472777528894\\
17	54	0.00767434862021669	0.00767434862021669\\
17	55	0.00632359584044798	0.00632359584044798\\
17	56	0.0054538932897484	0.0054538932897484\\
17	57	0.00397808305118602	0.00397808305118602\\
17	58	0.00243558724588813	0.00243558724588813\\
17	59	0.00160350533758156	0.00160350533758156\\
17	60	0	0\\
18	1	0	0\\
18	2	-0.000969445471383743	-0.000969445471383743\\
18	3	-0.00284537520690401	-0.00284537520690401\\
18	4	-0.00433825492794669	-0.00433825492794669\\
18	5	-0.00482726665909041	-0.00482726665909041\\
18	6	-0.00558957257314934	-0.00558957257314934\\
18	7	0.20424590234489	0.20424590234489\\
18	8	0.203894794167365	0.203894794167365\\
18	9	0.204029351371339	0.204029351371339\\
18	10	0.204031381565076	0.204031381565076\\
18	11	0.203853121707432	0.203853121707432\\
18	12	0.202764221507361	0.202764221507361\\
18	13	0.201469271922602	0.201469271922602\\
18	14	0.200908699545337	0.200908699545337\\
18	15	0.200415888307452	0.200415888307452\\
18	16	0.199834956420532	0.199834956420532\\
18	17	0.201342921591554	0.201342921591554\\
18	18	0.204887491844583	0.204887491844583\\
18	19	0.209988524971286	0.209988524971286\\
18	20	0.216502130186861	0.216502130186861\\
18	21	0.222408827622118	0.222408827622118\\
18	22	0.227037913920358	0.227037913920358\\
18	23	0.230977013342333	0.230977013342333\\
18	24	0.233055802169538	0.233055802169538\\
18	25	0.233814647561076	0.233814647561076\\
18	26	0.233315808220504	0.233315808220504\\
18	27	0.230762866766123	0.230762866766123\\
18	28	0.227359327598528	0.227359327598528\\
18	29	0.222955442979822	0.222955442979822\\
18	30	0.21905807839068	0.21905807839068\\
18	31	0.216875524530538	0.216875524530538\\
18	32	0.216450690813222	0.216450690813222\\
18	33	0.217656948430209	0.217656948430209\\
18	34	0.219100240530117	0.219100240530117\\
18	35	0.220605601812144	0.220605601812144\\
18	36	0.222348427652583	0.222348427652583\\
18	37	0.224023733691375	0.224023733691375\\
18	38	0.224929229646935	0.224929229646935\\
18	39	0.224834605678337	0.224834605678337\\
18	40	0.224829035806765	0.224829035806765\\
18	41	0.225563284263808	0.225563284263808\\
18	42	0.226332633545332	0.226332633545332\\
18	43	0.226741005666239	0.226741005666239\\
18	44	0.226986229863434	0.226986229863434\\
18	45	0.227901923268761	0.227901923268761\\
18	46	0.228152470815201	0.228152470815201\\
18	47	0.227364031896409	0.227364031896409\\
18	48	0.227084477978337	0.227084477978337\\
18	49	0.226346388200891	0.226346388200891\\
18	50	0.225353977705827	0.225353977705827\\
18	51	0.223875649862953	0.223875649862953\\
18	52	0.222624044323362	0.222624044323362\\
18	53	0.0108662699954365	0.0108662699954365\\
18	54	0.00909812935812588	0.00909812935812588\\
18	55	0.00754507266528208	0.00754507266528208\\
18	56	0.00655226584596848	0.00655226584596848\\
18	57	0.00471855515400072	0.00471855515400072\\
18	58	0.00289367133108464	0.00289367133108464\\
18	59	0.00188471757343929	0.00188471757343929\\
18	60	0	0\\
19	1	0	0\\
19	2	-0.00125992803011758	-0.00125992803011758\\
19	3	-0.00366393529895764	-0.00366393529895764\\
19	4	-0.00560956629385544	-0.00560956629385544\\
19	5	-0.00638571269809429	-0.00638571269809429\\
19	6	-0.00755560759064239	-0.00755560759064239\\
19	7	0.302904205966211	0.302904205966211\\
19	8	0.302149307729638	0.302149307729638\\
19	9	0.301948176193318	0.301948176193318\\
19	10	0.301335212076238	0.301335212076238\\
19	11	0.300460807942202	0.300460807942202\\
19	12	0.299037529625716	0.299037529625716\\
19	13	0.297524843208489	0.297524843208489\\
19	14	0.296781410312931	0.296781410312931\\
19	15	0.296486481466937	0.296486481466937\\
19	16	0.296225189504429	0.296225189504429\\
19	17	0.298311421764872	0.298311421764872\\
19	18	0.302764724282079	0.302764724282079\\
19	19	0.308691870501711	0.308691870501711\\
19	20	0.315875387461084	0.315875387461084\\
19	21	0.322370063533134	0.322370063533134\\
19	22	0.327392587233616	0.327392587233616\\
19	23	0.331694917034177	0.331694917034177\\
19	24	0.334060642815949	0.334060642815949\\
19	25	0.334985077460569	0.334985077460569\\
19	26	0.334597824579002	0.334597824579002\\
19	27	0.332194509213022	0.332194509213022\\
19	28	0.328862557121707	0.328862557121707\\
19	29	0.324398658237	0.324398658237\\
19	30	0.320378024866467	0.320378024866467\\
19	31	0.318106764825583	0.318106764825583\\
19	32	0.317821968609287	0.317821968609287\\
19	33	0.319292043741356	0.319292043741356\\
19	34	0.321241235506152	0.321241235506152\\
19	35	0.323297780915039	0.323297780915039\\
19	36	0.325488567269267	0.325488567269267\\
19	37	0.327832337734592	0.327832337734592\\
19	38	0.329371838303285	0.329371838303285\\
19	39	0.329813744395115	0.329813744395115\\
19	40	0.330027441992386	0.330027441992386\\
19	41	0.330775913395436	0.330775913395436\\
19	42	0.331639867056505	0.331639867056505\\
19	43	0.331907615950248	0.331907615950248\\
19	44	0.331939965891005	0.331939965891005\\
19	45	0.332565805237002	0.332565805237002\\
19	46	0.332698690673918	0.332698690673918\\
19	47	0.3317639247122	0.3317639247122\\
19	48	0.33113559174939	0.33113559174939\\
19	49	0.330246597070813	0.330246597070813\\
19	50	0.329247425781393	0.329247425781393\\
19	51	0.327513876136903	0.327513876136903\\
19	52	0.326039215282526	0.326039215282526\\
19	53	0.0130301352171819	0.0130301352171819\\
19	54	0.0109609036562653	0.0109609036562653\\
19	55	0.00914729873870804	0.00914729873870804\\
19	56	0.00796581831155114	0.00796581831155114\\
19	57	0.00576318925200532	0.00576318925200532\\
19	58	0.00359753479349517	0.00359753479349517\\
19	59	0.00228087073038554	0.00228087073038554\\
19	60	0	0\\
20	1	0	0\\
20	2	-0.00142369403811423	-0.00142369403811423\\
20	3	-0.00410566180989932	-0.00410566180989932\\
20	4	-0.00625296653689035	-0.00625296653689035\\
20	5	-0.00721345194669543	-0.00721345194669543\\
20	6	-0.00875939945828857	-0.00875939945828857\\
20	7	0.424042841787061	0.424042841787061\\
20	8	0.422872531039915	0.422872531039915\\
20	9	0.42222858185935	0.42222858185935\\
20	10	0.420884924115161	0.420884924115161\\
20	11	0.419094144819072	0.419094144819072\\
20	12	0.417071910723895	0.417071910723895\\
20	13	0.41505149819142	0.41505149819142\\
20	14	0.413808927394274	0.413808927394274\\
20	15	0.41340402693027	0.41340402693027\\
20	16	0.41343588494294	0.41343588494294\\
20	17	0.416120353223108	0.416120353223108\\
20	18	0.421530746857154	0.421530746857154\\
20	19	0.428344893972076	0.428344893972076\\
20	20	0.436075729695504	0.436075729695504\\
20	21	0.443109036970298	0.443109036970298\\
20	22	0.448519038135625	0.448519038135625\\
20	23	0.45311896843463	0.45311896843463\\
20	24	0.455785056063822	0.455785056063822\\
20	25	0.45684429838554	0.45684429838554\\
20	26	0.456592776389827	0.456592776389827\\
20	27	0.454431607894253	0.454431607894253\\
20	28	0.451304599445568	0.451304599445568\\
20	29	0.44712140480788	0.44712140480788\\
20	30	0.443124711348044	0.443124711348044\\
20	31	0.440789920100668	0.440789920100668\\
20	32	0.440754807125036	0.440754807125036\\
20	33	0.442617405452371	0.442617405452371\\
20	34	0.445295361148119	0.445295361148119\\
20	35	0.448123066188502	0.448123066188502\\
20	36	0.450986119251939	0.450986119251939\\
20	37	0.454197352847992	0.454197352847992\\
20	38	0.456561705520293	0.456561705520293\\
20	39	0.457725986696795	0.457725986696795\\
20	40	0.458287738631744	0.458287738631744\\
20	41	0.459053022969581	0.459053022969581\\
20	42	0.459941360568621	0.459941360568621\\
20	43	0.459964956290539	0.459964956290539\\
20	44	0.459580329824168	0.459580329824168\\
20	45	0.459600863335488	0.459600863335488\\
20	46	0.459398270580565	0.459398270580565\\
20	47	0.458265016308668	0.458265016308668\\
20	48	0.457193431947427	0.457193431947427\\
20	49	0.45610442106723	0.45610442106723\\
20	50	0.45502143770419	0.45502143770419\\
20	51	0.453013098556935	0.453013098556935\\
20	52	0.451212346361524	0.451212346361524\\
20	53	0.0151335850743749	0.0151335850743749\\
20	54	0.0126966786263769	0.0126966786263769\\
20	55	0.0105120638487875	0.0105120638487875\\
20	56	0.00907426208027463	0.00907426208027463\\
20	57	0.00660586115787572	0.00660586115787572\\
20	58	0.0041471901129542	0.0041471901129542\\
20	59	0.0025268853339317	0.0025268853339317\\
20	60	0	0\\
21	1	0	0\\
21	2	-0.00136512323106715	-0.00136512323106715\\
21	3	-0.00407018181395697	-0.00407018181395697\\
21	4	-0.0062327412845079	-0.0062327412845079\\
21	5	-0.00723175615860638	-0.00723175615860638\\
21	6	-0.00894888189082318	-0.00894888189082318\\
21	7	0.557932632792193	0.557932632792193\\
21	8	0.556438740829221	0.556438740829221\\
21	9	0.555326698019463	0.555326698019463\\
21	10	0.553189166349789	0.553189166349789\\
21	11	0.550401532893584	0.550401532893584\\
21	12	0.547638001996522	0.547638001996522\\
21	13	0.544952900511127	0.544952900511127\\
21	14	0.542970371198014	0.542970371198014\\
21	15	0.542120166393597	0.542120166393597\\
21	16	0.542127574534649	0.542127574534649\\
21	17	0.545031740715415	0.545031740715415\\
21	18	0.551064137552418	0.551064137552418\\
21	19	0.558530762068953	0.558530762068953\\
21	20	0.566611926076418	0.566611926076418\\
21	21	0.574212224208622	0.574212224208622\\
21	22	0.580165257937281	0.580165257937281\\
21	23	0.58513789978062	0.58513789978062\\
21	24	0.588229446895219	0.588229446895219\\
21	25	0.589467619187206	0.589467619187206\\
21	26	0.589323295192735	0.589323295192735\\
21	27	0.587294143164961	0.587294143164961\\
21	28	0.584168468286802	0.584168468286802\\
21	29	0.580327059336242	0.580327059336242\\
21	30	0.576658173367281	0.576658173367281\\
21	31	0.574627244902363	0.574627244902363\\
21	32	0.575268691437079	0.575268691437079\\
21	33	0.577966347804904	0.577966347804904\\
21	34	0.581741920877206	0.581741920877206\\
21	35	0.585645233961566	0.585645233961566\\
21	36	0.589383189474409	0.589383189474409\\
21	37	0.593498475449628	0.593498475449628\\
21	38	0.59671341595074	0.59671341595074\\
21	39	0.598581856981992	0.598581856981992\\
21	40	0.599362042222605	0.599362042222605\\
21	41	0.599896334145569	0.599896334145569\\
21	42	0.600454558317262	0.600454558317262\\
21	43	0.599950277763048	0.599950277763048\\
21	44	0.598966042803149	0.598966042803149\\
21	45	0.598284361376293	0.598284361376293\\
21	46	0.597695544438859	0.597695544438859\\
21	47	0.596298007875213	0.596298007875213\\
21	48	0.594698317293693	0.594698317293693\\
21	49	0.593287100318027	0.593287100318027\\
21	50	0.591940036336201	0.591940036336201\\
21	51	0.589570980768927	0.589570980768927\\
21	52	0.58735294624185	0.58735294624185\\
21	53	0.016571004744283	0.016571004744283\\
21	54	0.0139181738799588	0.0139181738799588\\
21	55	0.011443840596453	0.011443840596453\\
21	56	0.00966254688373425	0.00966254688373425\\
21	57	0.00701252212989605	0.00701252212989605\\
21	58	0.00444143677390118	0.00444143677390118\\
21	59	0.00262664501006546	0.00262664501006546\\
21	60	0	0\\
22	1	0	0\\
22	2	-0.00105488253300574	-0.00105488253300574\\
22	3	-0.00335209435128886	-0.00335209435128886\\
22	4	-0.00515299949346819	-0.00515299949346819\\
22	5	-0.00599843563389123	-0.00599843563389123\\
22	6	-0.0076769842223029	-0.0076769842223029\\
22	7	0.693780509901079	0.693780509901079\\
22	8	0.692128675217933	0.692128675217933\\
22	9	0.690574968459024	0.690574968459024\\
22	10	0.687703090012389	0.687703090012389\\
22	11	0.683916543943074	0.683916543943074\\
22	12	0.680286769902715	0.680286769902715\\
22	13	0.676756923803507	0.676756923803507\\
22	14	0.673783528302504	0.673783528302504\\
22	15	0.672108805606754	0.672108805606754\\
22	16	0.671805090526745	0.671805090526745\\
22	17	0.674515905538796	0.674515905538796\\
22	18	0.680607672580966	0.680607672580966\\
22	19	0.688245101899674	0.688245101899674\\
22	20	0.696301787688236	0.696301787688236\\
22	21	0.704261036665111	0.704261036665111\\
22	22	0.710614923520625	0.710614923520625\\
22	23	0.715868191799014	0.715868191799014\\
22	24	0.719441713885852	0.719441713885852\\
22	25	0.720911413035674	0.720911413035674\\
22	26	0.721066625912262	0.721066625912262\\
22	27	0.719520393698325	0.719520393698325\\
22	28	0.716623525826915	0.716623525826915\\
22	29	0.713353312846079	0.713353312846079\\
22	30	0.710290862532224	0.710290862532224\\
22	31	0.708882621284744	0.708882621284744\\
22	32	0.71045895647615	0.71045895647615\\
22	33	0.714195746792858	0.714195746792858\\
22	34	0.71935242710148	0.71935242710148\\
22	35	0.724606174907109	0.724606174907109\\
22	36	0.729436938419996	0.729436938419996\\
22	37	0.734500705660459	0.734500705660459\\
22	38	0.7384551202467	0.7384551202467\\
22	39	0.740838053205663	0.740838053205663\\
22	40	0.741599423941278	0.741599423941278\\
22	41	0.741617072733482	0.741617072733482\\
22	42	0.741601058820314	0.741601058820314\\
22	43	0.740415548260552	0.740415548260552\\
22	44	0.738679793544381	0.738679793544381\\
22	45	0.737067767743234	0.737067767743234\\
22	46	0.735795610601637	0.735795610601637\\
22	47	0.733913256628724	0.733913256628724\\
22	48	0.731581232807933	0.731581232807933\\
22	49	0.729607991297192	0.729607991297192\\
22	50	0.727752566267009	0.727752566267009\\
22	51	0.724984247862928	0.724984247862928\\
22	52	0.722275335080032	0.722275335080032\\
22	53	0.016394060444227	0.016394060444227\\
22	54	0.0135969788347293	0.0135969788347293\\
22	55	0.011060346832784	0.011060346832784\\
22	56	0.00913917856523694	0.00913917856523694\\
22	57	0.0066171200307975	0.0066171200307975\\
22	58	0.004201415754974	0.004201415754974\\
22	59	0.00239858359832366	0.00239858359832366\\
22	60	0	0\\
23	1	0	0\\
23	2	-0.000514108115328072	-0.000514108115328072\\
23	3	-0.00207228953055892	-0.00207228953055892\\
23	4	-0.00324334213964318	-0.00324334213964318\\
23	5	-0.00372674212878317	-0.00372674212878317\\
23	6	-0.00510603134506394	-0.00510603134506394\\
23	7	0.818509385594783	0.818509385594783\\
23	8	0.816835379588788	0.816835379588788\\
23	9	0.814916836640431	0.814916836640431\\
23	10	0.811446926260117	0.811446926260117\\
23	11	0.806841275758852	0.806841275758852\\
23	12	0.802408098164067	0.802408098164067\\
23	13	0.798074284628858	0.798074284628858\\
23	14	0.794122067947328	0.794122067947328\\
23	15	0.791445915763904	0.791445915763904\\
23	16	0.790596184793959	0.790596184793959\\
23	17	0.79274386844786	0.79274386844786\\
23	18	0.798329574963486	0.798329574963486\\
23	19	0.805523254914675	0.805523254914675\\
23	20	0.812971707333193	0.812971707333193\\
23	21	0.820723593260169	0.820723593260169\\
23	22	0.827141367275727	0.827141367275727\\
23	23	0.832532593927845	0.832532593927845\\
23	24	0.836589764238163	0.836589764238163\\
23	25	0.838314146117833	0.838314146117833\\
23	26	0.838765238193919	0.838765238193919\\
23	27	0.837969375950727	0.837969375950727\\
23	28	0.835806821538767	0.835806821538767\\
23	29	0.833575490276284	0.833575490276284\\
23	30	0.831534697010527	0.831534697010527\\
23	31	0.831084098123142	0.831084098123142\\
23	32	0.83373777037787	0.83373777037787\\
23	33	0.838638959848972	0.838638959848972\\
23	34	0.845348072673269	0.845348072673269\\
23	35	0.852085470201161	0.852085470201161\\
23	36	0.858095607104664	0.858095607104664\\
23	37	0.863972080219217	0.863972080219217\\
23	38	0.868357141512527	0.868357141512527\\
23	39	0.870899882061689	0.870899882061689\\
23	40	0.871277901772362	0.871277901772362\\
23	41	0.870448497152005	0.870448497152005\\
23	42	0.869602602650975	0.869602602650975\\
23	43	0.867606442961588	0.867606442961588\\
23	44	0.865001279612312	0.865001279612312\\
23	45	0.8623524509709	0.8623524509709\\
23	46	0.860174577520415	0.860174577520415\\
23	47	0.85756706936102	0.85756706936102\\
23	48	0.854288249818815	0.854288249818815\\
23	49	0.851524335595139	0.851524335595139\\
23	50	0.848979377791526	0.848979377791526\\
23	51	0.845869143162837	0.845869143162837\\
23	52	0.842899487046797	0.842899487046797\\
23	53	0.0147615546593595	0.0147615546593595\\
23	54	0.0120241301839109	0.0120241301839109\\
23	55	0.0096345215132644	0.0096345215132644\\
23	56	0.00773134705175343	0.00773134705175343\\
23	57	0.00554828557002704	0.00554828557002704\\
23	58	0.00353014767810127	0.00353014767810127\\
23	59	0.00193970959250474	0.00193970959250474\\
23	60	0	0\\
24	1	0	0\\
24	2	0.000271846575970943	0.000271846575970943\\
24	3	-0.000170085387105432	-0.000170085387105432\\
24	4	-0.000417174954505844	-0.000417174954505844\\
24	5	-0.000343402970969684	-0.000343402970969684\\
24	6	-0.00112845317411536	-0.00112845317411536\\
24	7	0.918351786384799	0.918351786384799\\
24	8	0.916890654875233	0.916890654875233\\
24	9	0.914769059215837	0.914769059215837\\
24	10	0.910855874344541	0.910855874344541\\
24	11	0.905574071031708	0.905574071031708\\
24	12	0.90038368179958	0.90038368179958\\
24	13	0.895274251354861	0.895274251354861\\
24	14	0.890389425525131	0.890389425525131\\
24	15	0.88668116515978	0.88668116515978\\
24	16	0.885184939311259	0.885184939311259\\
24	17	0.886512349373769	0.886512349373769\\
24	18	0.891028182261468	0.891028182261468\\
24	19	0.897131459099492	0.897131459099492\\
24	20	0.903398423563564	0.903398423563564\\
24	21	0.910348744222849	0.910348744222849\\
24	22	0.916464444584051	0.916464444584051\\
24	23	0.921698155708724	0.921698155708724\\
24	24	0.925969154986171	0.925969154986171\\
24	25	0.92799822037956	0.92799822037956\\
24	26	0.928820134866614	0.928820134866614\\
24	27	0.928904255942595	0.928904255942595\\
24	28	0.927957633271571	0.927957633271571\\
24	29	0.927307999840334	0.927307999840334\\
24	30	0.926777093230226	0.926777093230226\\
24	31	0.927612877164983	0.927612877164983\\
24	32	0.931341631945739	0.931341631945739\\
24	33	0.937285375709314	0.937285375709314\\
24	34	0.9453922526596	0.9453922526596\\
24	35	0.953477838353148	0.953477838353148\\
24	36	0.96061704533713	0.96061704533713\\
24	37	0.967166362888867	0.967166362888867\\
24	38	0.971710394829327	0.971710394829327\\
24	39	0.974107106903904	0.974107106903904\\
24	40	0.973827111837053	0.973827111837053\\
24	41	0.971893354500413	0.971893354500413\\
24	42	0.969977012361499	0.969977012361499\\
24	43	0.967006107759674	0.967006107759674\\
24	44	0.963372578594409	0.963372578594409\\
24	45	0.959462281223151	0.959462281223151\\
24	46	0.955981658918582	0.955981658918582\\
24	47	0.952343751771763	0.952343751771763\\
24	48	0.948018902844044	0.948018902844044\\
24	49	0.94440814426652	0.94440814426652\\
24	50	0.941188960772446	0.941188960772446\\
24	51	0.93782525525145	0.93782525525145\\
24	52	0.934773343448928	0.934773343448928\\
24	53	0.0112739173848324	0.0112739173848324\\
24	54	0.00887990611974568	0.00887990611974568\\
24	55	0.00688302477832519	0.00688302477832519\\
24	56	0.00524714847185352	0.00524714847185352\\
24	57	0.00369291906374251	0.00369291906374251\\
24	58	0.00233843889233025	0.00233843889233025\\
24	59	0.00120299052409899	0.00120299052409899\\
24	60	0	0\\
25	1	0	0\\
25	2	0.00122629077028782	0.00122629077028782\\
25	3	0.0021742130294572	0.0021742130294572\\
25	4	0.00307872699433867	0.00307872699433867\\
25	5	0.00387101667531836	0.00387101667531836\\
25	6	0.00387763527604275	0.00387763527604275\\
25	7	0.983017523567641	0.983017523567641\\
25	8	0.981894651819244	0.981894651819244\\
25	9	0.97971488165433	0.97971488165433\\
25	10	0.975557095509046	0.975557095509046\\
25	11	0.969866015053127	0.969866015053127\\
25	12	0.964092084056282	0.964092084056282\\
25	13	0.958279563917507	0.958279563917507\\
25	14	0.952541462669269	0.952541462669269\\
25	15	0.947848100682011	0.947848100682011\\
25	16	0.945712247655507	0.945712247655507\\
25	17	0.946256008000838	0.946256008000838\\
25	18	0.949562080698732	0.949562080698732\\
25	19	0.954301948662561	0.954301948662561\\
25	20	0.959104399544877	0.959104399544877\\
25	21	0.964721994783745	0.964721994783745\\
25	22	0.970036874203647	0.970036874203647\\
25	23	0.974563447618286	0.974563447618286\\
25	24	0.978485597246724	0.978485597246724\\
25	25	0.98085478447805	0.98085478447805\\
25	26	0.982354464252285	0.982354464252285\\
25	27	0.983572395585108	0.983572395585108\\
25	28	0.984210716374683	0.984210716374683\\
25	29	0.985387721214024	0.985387721214024\\
25	30	0.986528630151362	0.986528630151362\\
25	31	0.988675745029861	0.988675745029861\\
25	32	0.993227814394752	0.993227814394752\\
25	33	0.999872020672099	0.999872020672099\\
25	34	1.00894718571226	1.00894718571226\\
25	35	1.01800829307493	1.01800829307493\\
25	36	1.02601642594212	1.02601642594212\\
25	37	1.03289955462554	1.03289955462554\\
25	38	1.03724313995042	1.03724313995042\\
25	39	1.0392370279645	1.0392370279645\\
25	40	1.03821884614479	1.03821884614479\\
25	41	1.03520948840071	1.03520948840071\\
25	42	1.03217792766731	1.03217792766731\\
25	43	1.02813235922612	1.02813235922612\\
25	44	1.02332295813335	1.02332295813335\\
25	45	1.01801548490174	1.01801548490174\\
25	46	1.01305145820895	1.01305145820895\\
25	47	1.0083568913443	1.0083568913443\\
25	48	1.00311144386019	1.00311144386019\\
25	49	0.998766913547347	0.998766913547347\\
25	50	0.995112443155632	0.995112443155632\\
25	51	0.991685244673674	0.991685244673674\\
25	52	0.988619894524722	0.988619894524722\\
25	53	0.00624273451052806	0.00624273451052806\\
25	54	0.00430249645027341	0.00430249645027341\\
25	55	0.00282472006025854	0.00282472006025854\\
25	56	0.0016552521549584	0.0016552521549584\\
25	57	0.000944374806397293	0.000944374806397293\\
25	58	0.000504640476012417	0.000504640476012417\\
25	59	0.000139091388138189	0.000139091388138189\\
25	60	0	0\\
26	1	0	0\\
26	2	0.00244057685268096	0.00244057685268096\\
26	3	0.00501946647908882	0.00501946647908882\\
26	4	0.00726184355710197	0.00726184355710197\\
26	5	0.00896883405408493	0.00896883405408493\\
26	6	0.0100116706273493	0.0100116706273493\\
26	7	0.996298293353638	0.996298293353638\\
26	8	0.995649683628044	0.995649683628044\\
26	9	0.993585112414891	0.993585112414891\\
26	10	0.989393328564162	0.989393328564162\\
26	11	0.983600792688688	0.983600792688688\\
26	12	0.977517261879822	0.977517261879822\\
26	13	0.971174716473893	0.971174716473893\\
26	14	0.96475685985062	0.96475685985062\\
26	15	0.959224202759037	0.959224202759037\\
26	16	0.95636533204359	0.95636533204359\\
26	17	0.956004538855318	0.956004538855318\\
26	18	0.95785978325147	0.95785978325147\\
26	19	0.960920783186157	0.960920783186157\\
26	20	0.964075958363134	0.964075958363134\\
26	21	0.967993022240665	0.967993022240665\\
26	22	0.972232113882412	0.972232113882412\\
26	23	0.976005032515906	0.976005032515906\\
26	24	0.979448478885583	0.979448478885583\\
26	25	0.982106983534766	0.982106983534766\\
26	26	0.984241542749383	0.984241542749383\\
26	27	0.986498583714986	0.986498583714986\\
26	28	0.988677805996282	0.988677805996282\\
26	29	0.991502596222869	0.991502596222869\\
26	30	0.994220947682616	0.994220947682616\\
26	31	0.997595341935788	0.997595341935788\\
26	32	1.0027547804781	1.0027547804781\\
26	33	1.00975268355782	1.00975268355782\\
26	34	1.01912086839811	1.01912086839811\\
26	35	1.02843391037667	1.02843391037667\\
26	36	1.03664695525257	1.03664695525257\\
26	37	1.04329815661426	1.04329815661426\\
26	38	1.0472121860493	1.0472121860493\\
26	39	1.04880406185615	1.04880406185615\\
26	40	1.04718642575869	1.04718642575869\\
26	41	1.04327187434845	1.04327187434845\\
26	42	1.03907087717136	1.03907087717136\\
26	43	1.03380626154574	1.03380626154574\\
26	44	1.02775565396637	1.02775565396637\\
26	45	1.02111816072085	1.02111816072085\\
26	46	1.01473933036575	1.01473933036575\\
26	47	1.00912513342648	1.00912513342648\\
26	48	1.00314351753479	1.00314351753479\\
26	49	0.998038596673799	0.998038596673799\\
26	50	0.993962164402575	0.993962164402575\\
26	51	0.990537848285014	0.990537848285014\\
26	52	0.987541035214837	0.987541035214837\\
26	53	-0.000865319959257997	-0.000865319959257997\\
26	54	-0.00222876655568087	-0.00222876655568087\\
26	55	-0.00300862141417094	-0.00300862141417094\\
26	56	-0.00339353456240608	-0.00339353456240608\\
26	57	-0.00294597503839741	-0.00294597503839741\\
26	58	-0.00212542695944598	-0.00212542695944598\\
26	59	-0.00130525250041191	-0.00130525250041191\\
26	60	0	0\\
27	1	0	0\\
27	2	0.00382784373144499	0.00382784373144499\\
27	3	0.00817706371460546	0.00817706371460546\\
27	4	0.0119092269448745	0.0119092269448745\\
27	5	0.0147032936365857	0.0147032936365857\\
27	6	0.0169453378080807	0.0169453378080807\\
27	7	0.952270833774294	0.952270833774294\\
27	8	0.952183496883589	0.952183496883589\\
27	9	0.95037899402501	0.95037899402501\\
27	10	0.946317321869206	0.946317321869206\\
27	11	0.940638967879406	0.940638967879406\\
27	12	0.934498583219937	0.934498583219937\\
27	13	0.927880238065572	0.927880238065572\\
27	14	0.921080495536044	0.921080495536044\\
27	15	0.915072737383817	0.915072737383817\\
27	16	0.911575844935996	0.911575844935996\\
27	17	0.910335062860242	0.910335062860242\\
27	18	0.910715473073025	0.910715473073025\\
27	19	0.911984335854152	0.911984335854152\\
27	20	0.913491804979347	0.913491804979347\\
27	21	0.91550454944898	0.91550454944898\\
27	22	0.918276529751273	0.918276529751273\\
27	23	0.921216878207579	0.921216878207579\\
27	24	0.924318950291096	0.924318950291096\\
27	25	0.927371297840396	0.927371297840396\\
27	26	0.930200459794934	0.930200459794934\\
27	27	0.933439861990476	0.933439861990476\\
27	28	0.936839972118232	0.936839972118232\\
27	29	0.940670727001463	0.940670727001463\\
27	30	0.944394815897869	0.944394815897869\\
27	31	0.948473293062966	0.948473293062966\\
27	32	0.953756813499346	0.953756813499346\\
27	33	0.960567717799015	0.960567717799015\\
27	34	0.969301826891042	0.969301826891042\\
27	35	0.977923445219444	0.977923445219444\\
27	36	0.985480705302596	0.985480705302596\\
27	37	0.991341468233575	0.991341468233575\\
27	38	0.994845756172634	0.994845756172634\\
27	39	0.996276446001466	0.996276446001466\\
27	40	0.994406405629638	0.994406405629638\\
27	41	0.98992258105112	0.98992258105112\\
27	42	0.984596346034007	0.984596346034007\\
27	43	0.978116426407494	0.978116426407494\\
27	44	0.970972136408853	0.970972136408853\\
27	45	0.963275884433849	0.963275884433849\\
27	46	0.955768054679266	0.955768054679266\\
27	47	0.949477000373021	0.949477000373021\\
27	48	0.943080136688695	0.943080136688695\\
27	49	0.937300904091886	0.937300904091886\\
27	50	0.932689726941691	0.932689726941691\\
27	51	0.929114484390332	0.929114484390332\\
27	52	0.926199660197939	0.926199660197939\\
27	53	-0.00985862812366012	-0.00985862812366012\\
27	54	-0.0105005961532695	-0.0105005961532695\\
27	55	-0.0103627379098136	-0.0103627379098136\\
27	56	-0.00962292770975995	-0.00962292770975995\\
27	57	-0.00773970256528971	-0.00773970256528971\\
27	58	-0.00538010141422885	-0.00538010141422885\\
27	59	-0.00302813088739019	-0.00302813088739019\\
27	60	0	0\\
28	1	0	0\\
28	2	0.00496518064014135	0.00496518064014135\\
28	3	0.0107466260234932	0.0107466260234932\\
28	4	0.0158022013399316	0.0158022013399316\\
28	5	0.0197235603862762	0.0197235603862762\\
28	6	0.0232559965808077	0.0232559965808077\\
28	7	0.845782837928078	0.845782837928078\\
28	8	0.846483266752678	0.846483266752678\\
28	9	0.845257279734096	0.845257279734096\\
28	10	0.841726487873254	0.841726487873254\\
28	11	0.836596488837625	0.836596488837625\\
28	12	0.830908997335682	0.830908997335682\\
28	13	0.824551707879263	0.824551707879263\\
28	14	0.817925372504989	0.817925372504989\\
28	15	0.812064095804371	0.812064095804371\\
28	16	0.808304280152727	0.808304280152727\\
28	17	0.806342286063577	0.806342286063577\\
28	18	0.805288119870796	0.805288119870796\\
28	19	0.80462914596587	0.80462914596587\\
28	20	0.804408237191921	0.804408237191921\\
28	21	0.804487489108089	0.804487489108089\\
28	22	0.80537493585707	0.80537493585707\\
28	23	0.80698993636844	0.80698993636844\\
28	24	0.809507281539182	0.809507281539182\\
28	25	0.812861387426959	0.812861387426959\\
28	26	0.816506092853396	0.816506092853396\\
28	27	0.8207768774917	0.8207768774917\\
28	28	0.825072026835691	0.825072026835691\\
28	29	0.829346436940258	0.829346436940258\\
28	30	0.833467006081861	0.833467006081861\\
28	31	0.837535897136695	0.837535897136695\\
28	32	0.842252286684438	0.842252286684438\\
28	33	0.84811827441635	0.84811827441635\\
28	34	0.855212260029863	0.855212260029863\\
28	35	0.862201713755085	0.862201713755085\\
28	36	0.86827167278054	0.86827167278054\\
28	37	0.872797617473055	0.872797617473055\\
28	38	0.875753055377192	0.875753055377192\\
28	39	0.877005977112726	0.877005977112726\\
28	40	0.875064618088721	0.875064618088721\\
28	41	0.870275838367479	0.870275838367479\\
28	42	0.863946984449436	0.863946984449436\\
28	43	0.856474323795626	0.856474323795626\\
28	44	0.848617777715165	0.848617777715165\\
28	45	0.84034728853896	0.84034728853896\\
28	46	0.832188142024733	0.832188142024733\\
28	47	0.825380769817871	0.825380769817871\\
28	48	0.818720836414376	0.818720836414376\\
28	49	0.812593590468403	0.812593590468403\\
28	50	0.807779547225127	0.807779547225127\\
28	51	0.804337071783073	0.804337071783073\\
28	52	0.801903248859635	0.801903248859635\\
28	53	-0.0193794031273094	-0.0193794031273094\\
28	54	-0.0190214700920306	-0.0190214700920306\\
28	55	-0.0177346734872887	-0.0177346734872887\\
28	56	-0.0156464547730431	-0.0156464547730431\\
28	57	-0.0122796058375446	-0.0122796058375446\\
28	58	-0.00844266112819567	-0.00844266112819567\\
28	59	-0.00461428966493304	-0.00461428966493304\\
28	60	0	0\\
29	1	0	0\\
29	2	0.00535683252054596	0.00535683252054596\\
29	3	0.0116345854341214	0.0116345854341214\\
29	4	0.0172875456816866	0.0172875456816866\\
29	5	0.0219676269453464	0.0219676269453464\\
29	6	0.0265871376848075	0.0265871376848075\\
29	7	0.695774741671693	0.695774741671693\\
29	8	0.697586515329293	0.697586515329293\\
29	9	0.697484186557106	0.697484186557106\\
29	10	0.695130447929483	0.695130447929483\\
29	11	0.691180836172379	0.691180836172379\\
29	12	0.686579949436644	0.686579949436644\\
29	13	0.681179018196565	0.681179018196565\\
29	14	0.675460323871639	0.675460323871639\\
29	15	0.670658684450705	0.670658684450705\\
29	16	0.667394255852654	0.667394255852654\\
29	17	0.665176332916134	0.665176332916134\\
29	18	0.663052717195877	0.663052717195877\\
29	19	0.660538528424866	0.660538528424866\\
29	20	0.658398462419829	0.658398462419829\\
29	21	0.656645602136577	0.656645602136577\\
29	22	0.655816055686774	0.655816055686774\\
29	23	0.656053731718859	0.656053731718859\\
29	24	0.657754509028712	0.657754509028712\\
29	25	0.660903152549958	0.660903152549958\\
29	26	0.664764335828211	0.664764335828211\\
29	27	0.66946311833564	0.66946311833564\\
29	28	0.674138610746348	0.674138610746348\\
29	29	0.678504836955619	0.678504836955619\\
29	30	0.682595781863244	0.682595781863244\\
29	31	0.685922523219029	0.685922523219029\\
29	32	0.689212714428949	0.689212714428949\\
29	33	0.693212677064429	0.693212677064429\\
29	34	0.697690513762217	0.697690513762217\\
29	35	0.702298377243699	0.702298377243699\\
29	36	0.706279269742551	0.706279269742551\\
29	37	0.709048398591175	0.709048398591175\\
29	38	0.711166476430564	0.711166476430564\\
29	39	0.711906576303889	0.711906576303889\\
29	40	0.70979594650672	0.70979594650672\\
29	41	0.704851483465124	0.704851483465124\\
29	42	0.697799254289284	0.697799254289284\\
29	43	0.689938239953864	0.689938239953864\\
29	44	0.682086811377342	0.682086811377342\\
29	45	0.674009628660639	0.674009628660639\\
29	46	0.666088533159966	0.666088533159966\\
29	47	0.659308450596143	0.659308450596143\\
29	48	0.652845426027049	0.652845426027049\\
29	49	0.647062887838976	0.647062887838976\\
29	50	0.642734233254511	0.642734233254511\\
29	51	0.639962672561716	0.639962672561716\\
29	52	0.638567180331637	0.638567180331637\\
29	53	-0.026931409908523	-0.026931409908523\\
29	54	-0.0253859187627387	-0.0253859187627387\\
29	55	-0.0229318941530932	-0.0229318941530932\\
29	56	-0.0196411173401367	-0.0196411173401367\\
29	57	-0.0151678723487504	-0.0151678723487504\\
29	58	-0.0103277096859077	-0.0103277096859077\\
29	59	-0.00554623954012339	-0.00554623954012339\\
29	60	0	0\\
30	1	0	0\\
30	2	0.00455581412300636	0.00455581412300636\\
30	3	0.0100256924788978	0.0100256924788978\\
30	4	0.0151825739176685	0.0151825739176685\\
30	5	0.0197072674273542	0.0197072674273542\\
30	6	0.0245582563245681	0.0245582563245681\\
30	7	0.527082699165949	0.527082699165949\\
30	8	0.52999003612614	0.52999003612614\\
30	9	0.531422665199821	0.531422665199821\\
30	10	0.53112898151045	0.53112898151045\\
30	11	0.529395099253808	0.529395099253808\\
30	12	0.526954956261938	0.526954956261938\\
30	13	0.523617911978077	0.523617911978077\\
30	14	0.519836601393019	0.519836601393019\\
30	15	0.517205864489294	0.517205864489294\\
30	16	0.515625691274703	0.515625691274703\\
30	17	0.514123853732807	0.514123853732807\\
30	18	0.511918319181875	0.511918319181875\\
30	19	0.508515211386033	0.508515211386033\\
30	20	0.504722596372579	0.504722596372579\\
30	21	0.501123398826286	0.501123398826286\\
30	22	0.498485733380927	0.498485733380927\\
30	23	0.497062418493154	0.497062418493154\\
30	24	0.497393151148213	0.497393151148213\\
30	25	0.499448239409239	0.499448239409239\\
30	26	0.502600977451281	0.502600977451281\\
30	27	0.506971305962064	0.506971305962064\\
30	28	0.511650870162205	0.511650870162205\\
30	29	0.515900341783296	0.515900341783296\\
30	30	0.519399661279521	0.519399661279521\\
30	31	0.521148771929859	0.521148771929859\\
30	32	0.522023192352826	0.522023192352826\\
30	33	0.523102988264597	0.523102988264597\\
30	34	0.524153487996194	0.524153487996194\\
30	35	0.52573033833632	0.52573033833632\\
30	36	0.526964884096161	0.526964884096161\\
30	37	0.527368990990938	0.527368990990938\\
30	38	0.527923897130822	0.527923897130822\\
30	39	0.527490945997959	0.527490945997959\\
30	40	0.525113383235114	0.525113383235114\\
30	41	0.520480437039152	0.520480437039152\\
30	42	0.513712982905808	0.513712982905808\\
30	43	0.506769952386573	0.506769952386573\\
30	44	0.500006533889731	0.500006533889731\\
30	45	0.492911133981604	0.492911133981604\\
30	46	0.486201477733022	0.486201477733022\\
30	47	0.480515846934189	0.480515846934189\\
30	48	0.475435813271309	0.475435813271309\\
30	49	0.471282461579447	0.471282461579447\\
30	50	0.46853251022966	0.46853251022966\\
30	51	0.46726065490033	0.46726065490033\\
30	52	0.467434830541926	0.467434830541926\\
30	53	-0.0292592994856939	-0.0292592994856939\\
30	54	-0.0266400028082036	-0.0266400028082036\\
30	55	-0.0233863977324043	-0.0233863977324043\\
30	56	-0.0195165128992033	-0.0195165128992033\\
30	57	-0.0147544631861237	-0.0147544631861237\\
30	58	-0.00991323440989099	-0.00991323440989099\\
30	59	-0.00528966565915345	-0.00528966565915345\\
30	60	0	0\\
31	1	0	0\\
31	2	0.00302938545063737	0.00302938545063737\\
31	3	0.00668551958387884	0.00668551958387884\\
31	4	0.0103613854804027	0.0103613854804027\\
31	5	0.013833533439434	0.013833533439434\\
31	6	0.0178486551572281	0.0178486551572281\\
31	7	0.36787477200697	0.36787477200697\\
31	8	0.371191692651354	0.371191692651354\\
31	9	0.373805302933165	0.373805302933165\\
31	10	0.375782669988378	0.375782669988378\\
31	11	0.376994519887822	0.376994519887822\\
31	12	0.377739754428323	0.377739754428323\\
31	13	0.377748195245502	0.377748195245502\\
31	14	0.377182562917071	0.377182562917071\\
31	15	0.37769351027081	0.37769351027081\\
31	16	0.378856884797566	0.378856884797566\\
31	17	0.379077382689517	0.379077382689517\\
31	18	0.3778189031187	0.3778189031187\\
31	19	0.37480967672312	0.37480967672312\\
31	20	0.370436974530082	0.370436974530082\\
31	21	0.365714219508968	0.365714219508968\\
31	22	0.361751858255295	0.361751858255295\\
31	23	0.358845444925188	0.358845444925188\\
31	24	0.357602481828134	0.357602481828134\\
31	25	0.35792179217036	0.35792179217036\\
31	26	0.35937087123014	0.35937087123014\\
31	27	0.362257701671014	0.362257701671014\\
31	28	0.365848628640525	0.365848628640525\\
31	29	0.368988911267314	0.368988911267314\\
31	30	0.370924932716855	0.370924932716855\\
31	31	0.370370735649496	0.370370735649496\\
31	32	0.368008226839968	0.368008226839968\\
31	33	0.365161292492492	0.365161292492492\\
31	34	0.362011267322628	0.362011267322628\\
31	35	0.359737920278015	0.359737920278015\\
31	36	0.357468149207928	0.357468149207928\\
31	37	0.354885644740483	0.354885644740483\\
31	38	0.353240803013232	0.353240803013232\\
31	39	0.351434988182552	0.351434988182552\\
31	40	0.349276896972554	0.349276896972554\\
31	41	0.346088758600541	0.346088758600541\\
31	42	0.34125728067433	0.34125728067433\\
31	43	0.336827235311305	0.336827235311305\\
31	44	0.332433798449276	0.332433798449276\\
31	45	0.327490180239481	0.327490180239481\\
31	46	0.323129628242231	0.323129628242231\\
31	47	0.319651603532472	0.319651603532472\\
31	48	0.317041480473003	0.317041480473003\\
31	49	0.315541446788239	0.315541446788239\\
31	50	0.315064476654604	0.315064476654604\\
31	51	0.315687608837957	0.315687608837957\\
31	52	0.317516148633588	0.317516148633588\\
31	53	-0.0257090233734311	-0.0257090233734311\\
31	54	-0.022356219539686	-0.022356219539686\\
31	55	-0.0188441248345543	-0.0188441248345543\\
31	56	-0.0151962553026038	-0.0151962553026038\\
31	57	-0.011125445287813	-0.011125445287813\\
31	58	-0.00731963947803321	-0.00731963947803321\\
31	59	-0.00392056656389018	-0.00392056656389018\\
31	60	0	0\\
32	1	0	0\\
32	2	0.00133827029297948	0.00133827029297948\\
32	3	0.0029199664700709	0.0029199664700709\\
32	4	0.00471572101444161	0.00471572101444161\\
32	5	0.0065363503670796	0.0065363503670796\\
32	6	0.00882786690228464	0.00882786690228464\\
32	7	0.234837465586369	0.234837465586369\\
32	8	0.237464921431428	0.237464921431428\\
32	9	0.240161546825461	0.240161546825461\\
32	10	0.243571588097006	0.243571588097006\\
32	11	0.247379812703198	0.247379812703198\\
32	12	0.251415311546552	0.251415311546552\\
32	13	0.255491227190092	0.255491227190092\\
32	14	0.259254466175851	0.259254466175851\\
32	15	0.263882817218084	0.263882817218084\\
32	16	0.268855461107481	0.268855461107481\\
32	17	0.272107630311286	0.272107630311286\\
32	18	0.273036924194228	0.273036924194228\\
32	19	0.271791209228006	0.271791209228006\\
32	20	0.268325290980734	0.268325290980734\\
32	21	0.263780714633584	0.263780714633584\\
32	22	0.259553747052177	0.259553747052177\\
32	23	0.255879051115001	0.255879051115001\\
32	24	0.253289064772349	0.253289064772349\\
32	25	0.251718413964858	0.251718413964858\\
32	26	0.250813761221525	0.250813761221525\\
32	27	0.250981703698579	0.250981703698579\\
32	28	0.251928362714803	0.251928362714803\\
32	29	0.252284064970174	0.252284064970174\\
32	30	0.251220305670568	0.251220305670568\\
32	31	0.247345243157599	0.247345243157599\\
32	32	0.240675072145697	0.240675072145697\\
32	33	0.232733417927211	0.232733417927211\\
32	34	0.22437668941214	0.22437668941214\\
32	35	0.217311029745091	0.217311029745091\\
32	36	0.211047935043672	0.211047935043672\\
32	37	0.205529908501926	0.205529908501926\\
32	38	0.201978261057374	0.201978261057374\\
32	39	0.199581739824989	0.199581739824989\\
32	40	0.198813856900344	0.198813856900344\\
32	41	0.198561289805745	0.198561289805745\\
32	42	0.197354503028212	0.197354503028212\\
32	43	0.196683881080209	0.196683881080209\\
32	44	0.195755670546489	0.195755670546489\\
32	45	0.194306630142561	0.194306630142561\\
32	46	0.193519548339039	0.193519548339039\\
32	47	0.193252292431693	0.193252292431693\\
32	48	0.193946532226762	0.193946532226762\\
32	49	0.195468085440951	0.195468085440951\\
32	50	0.197292237613747	0.197292237613747\\
32	51	0.199715751952232	0.199715751952232\\
32	52	0.202828212011993	0.202828212011993\\
32	53	-0.017080563433581	-0.017080563433581\\
32	54	-0.0136485575525033	-0.0136485575525033\\
32	55	-0.0106649924145291	-0.0106649924145291\\
32	56	-0.00814561094613334	-0.00814561094613334\\
32	57	-0.00556804310808359	-0.00556804310808359\\
32	58	-0.00344398682132497	-0.00344398682132497\\
32	59	-0.00188163285547343	-0.00188163285547343\\
32	60	0	0\\
33	1	0	0\\
33	2	-0.000315615718037638	-0.000315615718037638\\
33	3	-0.000603622335021711	-0.000603622335021711\\
33	4	-0.000499320989545112	-0.000499320989545112\\
33	5	-0.000301921668683334	-0.000301921668683334\\
33	6	8.0325492596608e-05	8.0325492596608e-05\\
33	7	0.12693774571936	0.12693774571936\\
33	8	0.128166222112704	0.128166222112704\\
33	9	0.129875236692153	0.129875236692153\\
33	10	0.133499723308366	0.133499723308366\\
33	11	0.138855325573221	0.138855325573221\\
33	12	0.145448825893597	0.145448825893597\\
33	13	0.153409001008974	0.153409001008974\\
33	14	0.161964480113183	0.161964480113183\\
33	15	0.170936179612951	0.170936179612951\\
33	16	0.179877395606641	0.179877395606641\\
33	17	0.18682124880181	0.18682124880181\\
33	18	0.190896442057503	0.190896442057503\\
33	19	0.19252956542872	0.19252956542872\\
33	20	0.19135124263169	0.19135124263169\\
33	21	0.188265268275035	0.188265268275035\\
33	22	0.184762765904535	0.184762765904535\\
33	23	0.181126833267271	0.181126833267271\\
33	24	0.177721293032607	0.177721293032607\\
33	25	0.174699702902043	0.174699702902043\\
33	26	0.171764089634009	0.171764089634009\\
33	27	0.168991418182282	0.168991418182282\\
33	28	0.166319760832838	0.166319760832838\\
33	29	0.16240760583726	0.16240760583726\\
33	30	0.156589876535946	0.156589876535946\\
33	31	0.1478936641209	0.1478936641209\\
33	32	0.135751258392504	0.135751258392504\\
33	33	0.121727849889993	0.121727849889993\\
33	34	0.10738986404629	0.10738986404629\\
33	35	0.0948012435824105	0.0948012435824105\\
33	36	0.0845583582442979	0.0845583582442979\\
33	37	0.076851413408303	0.076851413408303\\
33	38	0.0723737065790439	0.0723737065790439\\
33	39	0.0707841658038274	0.0707841658038274\\
33	40	0.072680743029711	0.072680743029711\\
33	41	0.0764863927089326	0.0764863927089326\\
33	42	0.0802065300448158	0.0802065300448158\\
33	43	0.0841240944809134	0.0841240944809134\\
33	44	0.0872997199915255	0.0872997199915255\\
33	45	0.0901583451047254	0.0901583451047254\\
33	46	0.0935250896211027	0.0935250896211027\\
33	47	0.0968747918734685	0.0968747918734685\\
33	48	0.100840891274973	0.100840891274973\\
33	49	0.104924032078648	0.104924032078648\\
33	50	0.10855407600397	0.10855407600397\\
33	51	0.112324200053275	0.112324200053275\\
33	52	0.115961677928183	0.115961677928183\\
33	53	-0.00676386145483605	-0.00676386145483605\\
33	54	-0.00396749228008954	-0.00396749228008954\\
33	55	-0.00204327827722191	-0.00204327827722191\\
33	56	-0.00099802744166867	-0.00099802744166867\\
33	57	-0.000125446648630951	-0.000125446648630951\\
33	58	0.000231778760219238	0.000231778760219238\\
33	59	3.18224309505062e-05	3.18224309505062e-05\\
33	60	0	0\\
34	1	0	0\\
34	2	-0.0019093438907237	-0.0019093438907237\\
34	3	-0.00392139593677701	-0.00392139593677701\\
34	4	-0.00550537736958693	-0.00550537736958693\\
34	5	-0.00684856126659374	-0.00684856126659374\\
34	6	-0.00809408889842559	-0.00809408889842559\\
34	7	0.0509807010491324	0.0509807010491324\\
34	8	0.0508235262956744	0.0508235262956744\\
34	9	0.0512953013253481	0.0512953013253481\\
34	10	0.0542595185183387	0.0542595185183387\\
34	11	0.0600305041726943	0.0600305041726943\\
34	12	0.067970471186551	0.067970471186551\\
34	13	0.0788210386284723	0.0788210386284723\\
34	14	0.0919587510127476	0.0919587510127476\\
34	15	0.105396535350974	0.105396535350974\\
34	16	0.117955401405576	0.117955401405576\\
34	17	0.12818896069422	0.12818896069422\\
34	18	0.135322635180948	0.135322635180948\\
34	19	0.140005595985997	0.140005595985997\\
34	20	0.141956528488137	0.141956528488137\\
34	21	0.141474762681776	0.141474762681776\\
34	22	0.139904927902927	0.139904927902927\\
34	23	0.137459418750842	0.137459418750842\\
34	24	0.134115298806732	0.134115298806732\\
34	25	0.130346302744739	0.130346302744739\\
34	26	0.125867026709144	0.125867026709144\\
34	27	0.120226937599154	0.120226937599154\\
34	28	0.11336969077403	0.11336969077403\\
34	29	0.104124258261309	0.104124258261309\\
34	30	0.0923168237672653	0.0923168237672653\\
34	31	0.0777074358311098	0.0777074358311098\\
34	32	0.0595177970694059	0.0595177970694059\\
34	33	0.039192609612168	0.039192609612168\\
34	34	0.0187969192364933	0.0187969192364933\\
34	35	0.00101764268708831	0.00101764268708831\\
34	36	-0.0121895007306635	-0.0121895007306635\\
34	37	-0.0208143025440463	-0.0208143025440463\\
34	38	-0.0250481454760978	-0.0250481454760978\\
34	39	-0.0248526760795721	-0.0248526760795721\\
34	40	-0.0201044045848578	-0.0201044045848578\\
34	41	-0.0124828882729989	-0.0124828882729989\\
34	42	-0.00380481256094355	-0.00380481256094355\\
34	43	0.00508404743608624	0.00508404743608624\\
34	44	0.0131698729196834	0.0131698729196834\\
34	45	0.0211920610969585	0.0211920610969585\\
34	46	0.0289661421965717	0.0289661421965717\\
34	47	0.0357764493688511	0.0357764493688511\\
34	48	0.0424723240000366	0.0424723240000366\\
34	49	0.0483161967792314	0.0483161967792314\\
34	50	0.0530395363029995	0.0530395363029995\\
34	51	0.0573522250756568	0.0573522250756568\\
34	52	0.0606256855552473	0.0606256855552473\\
34	53	0.00313120886985621	0.00313120886985621\\
34	54	0.00479591524273738	0.00479591524273738\\
34	55	0.00548901184555223	0.00548901184555223\\
34	56	0.00514366747996377	0.00514366747996377\\
34	57	0.00444268162561575	0.00444268162561575\\
34	58	0.00336775544197587	0.00336775544197587\\
34	59	0.00179030833919626	0.00179030833919626\\
34	60	0	0\\
35	1	0	0\\
35	2	-0.003591796523717	-0.003591796523717\\
35	3	-0.0070931812018916	-0.0070931812018916\\
35	4	-0.0102910137298288	-0.0102910137298288\\
35	5	-0.0133599666428616	-0.0133599666428616\\
35	6	-0.0162254769196029	-0.0162254769196029\\
35	7	0.00338671887861448	0.00338671887861448\\
35	8	0.00212794024686679	0.00212794024686679\\
35	9	0.00186655646549678	0.00186655646549678\\
35	10	0.00440168777784956	0.00440168777784956\\
35	11	0.0103504840150142	0.0103504840150142\\
35	12	0.0190558035613596	0.0190558035613596\\
35	13	0.0316258055189586	0.0316258055189586\\
35	14	0.0480961773593102	0.0480961773593102\\
35	15	0.0656097147976763	0.0656097147976763\\
35	16	0.0817684517495081	0.0817684517495081\\
35	17	0.0951267535675901	0.0951267535675901\\
35	18	0.104813338679799	0.104813338679799\\
35	19	0.111760169865362	0.111760169865362\\
35	20	0.116360799337734	0.116360799337734\\
35	21	0.118499945733917	0.118499945733917\\
35	22	0.119119583381807	0.119119583381807\\
35	23	0.118324053369864	0.118324053369864\\
35	24	0.115441127913656	0.115441127913656\\
35	25	0.111130962706827	0.111130962706827\\
35	26	0.105349181962143	0.105349181962143\\
35	27	0.0972119959683363	0.0972119959683363\\
35	28	0.0866823773949931	0.0866823773949931\\
35	29	0.072799618562614	0.072799618562614\\
35	30	0.055572122426094	0.055572122426094\\
35	31	0.0353101565163616	0.0353101565163616\\
35	32	0.0113539982300583	0.0113539982300583\\
35	33	-0.0149178572697213	-0.0149178572697213\\
35	34	-0.0406518637447484	-0.0406518637447484\\
35	35	-0.0624116118661163	-0.0624116118661163\\
35	36	-0.077513325591664	-0.077513325591664\\
35	37	-0.0863707277989637	-0.0863707277989637\\
35	38	-0.0900361418911898	-0.0900361418911898\\
35	39	-0.0880752063080894	-0.0880752063080894\\
35	40	-0.0808427651852057	-0.0808427651852057\\
35	41	-0.0699672412951044	-0.0699672412951044\\
35	42	-0.0568649404297009	-0.0568649404297009\\
35	43	-0.0432514698295656	-0.0432514698295656\\
35	44	-0.0301290085571647	-0.0301290085571647\\
35	45	-0.0172037805166631	-0.0172037805166631\\
35	46	-0.00568767956699199	-0.00568767956699199\\
35	47	0.0040546346340098	0.0040546346340098\\
35	48	0.0130037707850081	0.0130037707850081\\
35	49	0.0201376810455905	0.0201376810455905\\
35	50	0.0256370723176278	0.0256370723176278\\
35	51	0.0300520485920092	0.0300520485920092\\
35	52	0.0325510197167552	0.0325510197167552\\
35	53	0.0119552759990462	0.0119552759990462\\
35	54	0.012487682251891	0.012487682251891\\
35	55	0.0122209573417846	0.0122209573417846\\
35	56	0.0109248980577265	0.0109248980577265\\
35	57	0.0089058824051904	0.0089058824051904\\
35	58	0.00648033693082671	0.00648033693082671\\
35	59	0.00358621694471035	0.00358621694471035\\
35	60	0	0\\
36	1	0	0\\
36	2	-0.00467642380581582	-0.00467642380581582\\
36	3	-0.00918169281930271	-0.00918169281930271\\
36	4	-0.0137388585440681	-0.0137388585440681\\
36	5	-0.0184347895368278	-0.0184347895368278\\
36	6	-0.0228642914552788	-0.0228642914552788\\
36	7	-0.0163818237551636	-0.0163818237551636\\
36	8	-0.0187887702415649	-0.0187887702415649\\
36	9	-0.019535080045656	-0.019535080045656\\
36	10	-0.0171578507085733	-0.0171578507085733\\
36	11	-0.0109575356069499	-0.0109575356069499\\
36	12	-0.00147692948150897	-0.00147692948150897\\
36	13	0.0121567071381365	0.0121567071381365\\
36	14	0.0303040065957606	0.0303040065957606\\
36	15	0.0501581197558557	0.0501581197558557\\
36	16	0.0689103195485531	0.0689103195485531\\
36	17	0.0850630024483331	0.0850630024483331\\
36	18	0.0972691150966525	0.0972691150966525\\
36	19	0.106096804268718	0.106096804268718\\
36	20	0.112749484811456	0.112749484811456\\
36	21	0.117051099944716	0.117051099944716\\
36	22	0.119406316190263	0.119406316190263\\
36	23	0.120024417146036	0.120024417146036\\
36	24	0.117779878532801	0.117779878532801\\
36	25	0.113022582020335	0.113022582020335\\
36	26	0.105963289252632	0.105963289252632\\
36	27	0.095672225731995	0.095672225731995\\
36	28	0.0821944270599456	0.0821944270599456\\
36	29	0.0649675988232447	0.0649675988232447\\
36	30	0.0436851478711553	0.0436851478711553\\
36	31	0.0188844385646206	0.0188844385646206\\
36	32	-0.00954799324860152	-0.00954799324860152\\
36	33	-0.0401311091096472	-0.0401311091096472\\
36	34	-0.0692075093773159	-0.0692075093773159\\
36	35	-0.0933157867103766	-0.0933157867103766\\
36	36	-0.109873110313095	-0.109873110313095\\
36	37	-0.119191590297945	-0.119191590297945\\
36	38	-0.122579024796549	-0.122579024796549\\
36	39	-0.119348234723017	-0.119348234723017\\
36	40	-0.110142342434702	-0.110142342434702\\
36	41	-0.0964244152367777	-0.0964244152367777\\
36	42	-0.0795767858018774	-0.0795767858018774\\
36	43	-0.0619885933224954	-0.0619885933224954\\
36	44	-0.0445557574634773	-0.0445557574634773\\
36	45	-0.0278277192809474	-0.0278277192809474\\
36	46	-0.0136684456271273	-0.0136684456271273\\
36	47	-0.00176239968782508	-0.00176239968782508\\
36	48	0.00869598424817002	0.00869598424817002\\
36	49	0.0167060418641812	0.0167060418641812\\
36	50	0.022662316027612	0.022662316027612\\
36	51	0.0267661985993237	0.0267661985993237\\
36	52	0.028554367636093	0.028554367636093\\
36	53	0.0189043626415837	0.0189043626415837\\
36	54	0.0185958818121013	0.0185958818121013\\
36	55	0.0176479646016832	0.0176479646016832\\
36	56	0.0156614662706112	0.0156614662706112\\
36	57	0.0123528136389418	0.0123528136389418\\
36	58	0.00867715516003024	0.00867715516003024\\
36	59	0.0048558704520659	0.0048558704520659\\
36	60	0	0\\
37	1	0	0\\
37	2	-0.00468622456507286	-0.00468622456507286\\
37	3	-0.00942481018180611	-0.00942481018180611\\
37	4	-0.0147568048795634	-0.0147568048795634\\
37	5	-0.0205971533295917	-0.0205971533295917\\
37	6	-0.0262643861944921	-0.0262643861944921\\
37	7	-0.0241318373610147	-0.0241318373610147\\
37	8	-0.0276587071569891	-0.0276587071569891\\
37	9	-0.0288041186091702	-0.0288041186091702\\
37	10	-0.0266318878328373	-0.0266318878328373\\
37	11	-0.0205763653718205	-0.0205763653718205\\
37	12	-0.0108587194118981	-0.0108587194118981\\
37	13	0.00310361136646998	0.00310361136646998\\
37	14	0.0214895692683221	0.0214895692683221\\
37	15	0.042014428007711	0.042014428007711\\
37	16	0.061862151099813	0.061862151099813\\
37	17	0.0798021005171359	0.0798021005171359\\
37	18	0.0942429379225322	0.0942429379225322\\
37	19	0.104977053660333	0.104977053660333\\
37	20	0.113550885478618	0.113550885478618\\
37	21	0.11983885545941	0.11983885545941\\
37	22	0.123544794748601	0.123544794748601\\
37	23	0.125039707868963	0.125039707868963\\
37	24	0.123287702359005	0.123287702359005\\
37	25	0.118029231218776	0.118029231218776\\
37	26	0.109472771550033	0.109472771550033\\
37	27	0.0970399787148329	0.0970399787148329\\
37	28	0.08113488139279	0.08113488139279\\
37	29	0.0617272937981574	0.0617272937981574\\
37	30	0.03807726067039	0.03807726067039\\
37	31	0.0104779098678327	0.0104779098678327\\
37	32	-0.0204388390105726	-0.0204388390105726\\
37	33	-0.053007186375127	-0.053007186375127\\
37	34	-0.0834103633058246	-0.0834103633058246\\
37	35	-0.108675092962553	-0.108675092962553\\
37	36	-0.126642677164688	-0.126642677164688\\
37	37	-0.136550018641929	-0.136550018641929\\
37	38	-0.139350521388741	-0.139350521388741\\
37	39	-0.134945202160443	-0.134945202160443\\
37	40	-0.124264495264401	-0.124264495264401\\
37	41	-0.10847851832878	-0.10847851832878\\
37	42	-0.0891919783052146	-0.0891919783052146\\
37	43	-0.0689577633527287	-0.0689577633527287\\
37	44	-0.0485967312658403	-0.0485967312658403\\
37	45	-0.0297296176005299	-0.0297296176005299\\
37	46	-0.0142252789508582	-0.0142252789508582\\
37	47	-0.00108446080562528	-0.00108446080562528\\
37	48	0.0102449251616464	0.0102449251616464\\
37	49	0.0188077756482737	0.0188077756482737\\
37	50	0.0249167790634209	0.0249167790634209\\
37	51	0.0285638682981725	0.0285638682981725\\
37	52	0.0301490152578396	0.0301490152578396\\
37	53	0.0232959026591059	0.0232959026591059\\
37	54	0.0221419333645112	0.0221419333645112\\
37	55	0.0202583650272107	0.0202583650272107\\
37	56	0.0174452173764353	0.0174452173764353\\
37	57	0.0130830000178107	0.0130830000178107\\
37	58	0.0087873063764952	0.0087873063764952\\
37	59	0.00495029926182449	0.00495029926182449\\
37	60	0	0\\
38	1	0	0\\
38	2	-0.00417548857967639	-0.00417548857967639\\
38	3	-0.0086173846311098	-0.0086173846311098\\
38	4	-0.0137405480148226	-0.0137405480148226\\
38	5	-0.0195545211121322	-0.0195545211121322\\
38	6	-0.0255890181296978	-0.0255890181296978\\
38	7	-0.0318881510799923	-0.0318881510799923\\
38	8	-0.036077600521106	-0.036077600521106\\
38	9	-0.037549723587727	-0.037549723587727\\
38	10	-0.0355718543262471	-0.0355718543262471\\
38	11	-0.0298866431130532	-0.0298866431130532\\
38	12	-0.0205524042130168	-0.0205524042130168\\
38	13	-0.00740068227846448	-0.00740068227846448\\
38	14	0.00959131309230437	0.00959131309230437\\
38	15	0.0289900493638242	0.0289900493638242\\
38	16	0.04841839254917	0.04841839254917\\
38	17	0.0667817605911581	0.0667817605911581\\
38	18	0.0824501983637561	0.0824501983637561\\
38	19	0.0945236409213252	0.0945236409213252\\
38	20	0.104343021618077	0.104343021618077\\
38	21	0.112120800497286	0.112120800497286\\
38	22	0.116734460054646	0.116734460054646\\
38	23	0.118593583773127	0.118593583773127\\
38	24	0.117274880391446	0.117274880391446\\
38	25	0.111929840108134	0.111929840108134\\
38	26	0.102587857260261	0.102587857260261\\
38	27	0.0888859947441868	0.0888859947441868\\
38	28	0.0714311314499889	0.0714311314499889\\
38	29	0.0509318053442609	0.0509318053442609\\
38	30	0.0262915305026505	0.0262915305026505\\
38	31	-0.0025189728626225	-0.0025189728626225\\
38	32	-0.0341106025161745	-0.0341106025161745\\
38	33	-0.0667074692135752	-0.0667074692135752\\
38	34	-0.0968294967406172	-0.0968294967406172\\
38	35	-0.122256486876764	-0.122256486876764\\
38	36	-0.141178208731977	-0.141178208731977\\
38	37	-0.151490906909274	-0.151490906909274\\
38	38	-0.153438457622096	-0.153438457622096\\
38	39	-0.147611942803832	-0.147611942803832\\
38	40	-0.135404223433219	-0.135404223433219\\
38	41	-0.118277571870051	-0.118277571870051\\
38	42	-0.0980926054221553	-0.0980926054221553\\
38	43	-0.0771404035107243	-0.0771404035107243\\
38	44	-0.0561618267094218	-0.0561618267094218\\
38	45	-0.0373354566903374	-0.0373354566903374\\
38	46	-0.0216775574987875	-0.0216775574987875\\
38	47	-0.00807995153681793	-0.00807995153681793\\
38	48	0.00322016239319453	0.00322016239319453\\
38	49	0.0115935353199219	0.0115935353199219\\
38	50	0.017262354485318	0.017262354485318\\
38	51	0.0203302453853387	0.0203302453853387\\
38	52	0.0219361604348677	0.0219361604348677\\
38	53	0.0227505072702635	0.0227505072702635\\
38	54	0.0207772722582402	0.0207772722582402\\
38	55	0.0181668269283181	0.0181668269283181\\
38	56	0.0151473244031206	0.0151473244031206\\
38	57	0.0108372043996574	0.0108372043996574\\
38	58	0.00685750580390089	0.00685750580390089\\
38	59	0.00380424984823746	0.00380424984823746\\
38	60	0	0\\
39	1	0	0\\
39	2	-0.00388463460398317	-0.00388463460398317\\
39	3	-0.00845523709801957	-0.00845523709801957\\
39	4	-0.0131743497540844	-0.0131743497540844\\
39	5	-0.0178271354037355	-0.0178271354037355\\
39	6	-0.0229438406632624	-0.0229438406632624\\
39	7	-0.0308269680244049	-0.0308269680244049\\
39	8	-0.0348045667553145	-0.0348045667553145\\
39	9	-0.0364833931847227	-0.0364833931847227\\
39	10	-0.0351286908356485	-0.0351286908356485\\
39	11	-0.0300421832336538	-0.0300421832336538\\
39	12	-0.0211275782270423	-0.0211275782270423\\
39	13	-0.00906948210334885	-0.00906948210334885\\
39	14	0.00588306797301546	0.00588306797301546\\
39	15	0.0230197654378311	0.0230197654378311\\
39	16	0.0406969596072413	0.0406969596072413\\
39	17	0.0579176564827189	0.0579176564827189\\
39	18	0.0734170847254969	0.0734170847254969\\
39	19	0.0857944425033006	0.0857944425033006\\
39	20	0.0957580283602759	0.0957580283602759\\
39	21	0.104038636625874	0.104038636625874\\
39	22	0.10906645890282	0.10906645890282\\
39	23	0.110900185049293	0.110900185049293\\
39	24	0.11000406864	0.11000406864\\
39	25	0.105383818933712	0.105383818933712\\
39	26	0.0966463579609315	0.0966463579609315\\
39	27	0.083217261752163	0.083217261752163\\
39	28	0.0651612352456459	0.0651612352456459\\
39	29	0.0437927197395379	0.0437927197395379\\
39	30	0.0184278334254995	0.0184278334254995\\
39	31	-0.0107724534894503	-0.0107724534894503\\
39	32	-0.0415102937828321	-0.0415102937828321\\
39	33	-0.0718672833438876	-0.0718672833438876\\
39	34	-0.0995116650838041	-0.0995116650838041\\
39	35	-0.123233037427207	-0.123233037427207\\
39	36	-0.141516407548294	-0.141516407548294\\
39	37	-0.15170678134563	-0.15170678134563\\
39	38	-0.153078990759591	-0.153078990759591\\
39	39	-0.146443254585951	-0.146443254585951\\
39	40	-0.133837538732388	-0.133837538732388\\
39	41	-0.117218274636743	-0.117218274636743\\
39	42	-0.0982428827306162	-0.0982428827306162\\
39	43	-0.078446344850222	-0.078446344850222\\
39	44	-0.0585244794723357	-0.0585244794723357\\
39	45	-0.0404408711719272	-0.0404408711719272\\
39	46	-0.0246045559713327	-0.0246045559713327\\
39	47	-0.011004450568096	-0.011004450568096\\
39	48	-0.000693583243974871	-0.000693583243974871\\
39	49	0.00675656703194647	0.00675656703194647\\
39	50	0.0114844781830039	0.0114844781830039\\
39	51	0.0137762410143357	0.0137762410143357\\
39	52	0.0151979748750228	0.0151979748750228\\
39	53	0.0178592851216868	0.0178592851216868\\
39	54	0.015655200589751	0.015655200589751\\
39	55	0.0132813658173449	0.0132813658173449\\
39	56	0.0111672550352064	0.0111672550352064\\
39	57	0.00820439650031732	0.00820439650031732\\
39	58	0.00525530746643247	0.00525530746643247\\
39	59	0.00284978510527415	0.00284978510527415\\
39	60	0	0\\
40	1	0	0\\
40	2	-0.00396979164382971	-0.00396979164382971\\
40	3	-0.00894449704347832	-0.00894449704347832\\
40	4	-0.0134100249048419	-0.0134100249048419\\
40	5	-0.0166818582221016	-0.0166818582221016\\
40	6	-0.0202707198971672	-0.0202707198971672\\
40	7	-0.0248488063625665	-0.0248488063625665\\
40	8	-0.0277157637530337	-0.0277157637530337\\
40	9	-0.0288768255665674	-0.0288768255665674\\
40	10	-0.0281320238827704	-0.0281320238827704\\
40	11	-0.0239982789177493	-0.0239982789177493\\
40	12	-0.0156092302345232	-0.0156092302345232\\
40	13	-0.0044095046562606	-0.0044095046562606\\
40	14	0.0087199600370694	0.0087199600370694\\
40	15	0.0235168797047273	0.0235168797047273\\
40	16	0.03892455312543	0.03892455312543\\
40	17	0.0539029564717695	0.0539029564717695\\
40	18	0.0678435210354701	0.0678435210354701\\
40	19	0.0793795525535201	0.0793795525535201\\
40	20	0.0883644177321812	0.0883644177321812\\
40	21	0.0959200239219802	0.0959200239219802\\
40	22	0.100778718681493	0.100778718681493\\
40	23	0.102274617560678	0.102274617560678\\
40	24	0.101288307549319	0.101288307549319\\
40	25	0.0972560780942531	0.0972560780942531\\
40	26	0.0895267096849	0.0895267096849\\
40	27	0.0773421193437165	0.0773421193437165\\
40	28	0.0598921596100313	0.0598921596100313\\
40	29	0.0384046506866393	0.0384046506866393\\
40	30	0.0132031486332577	0.0132031486332577\\
40	31	-0.0150069204281945	-0.0150069204281945\\
40	32	-0.043231275203922	-0.043231275203922\\
40	33	-0.0694048263616598	-0.0694048263616598\\
40	34	-0.0929861482693078	-0.0929861482693078\\
40	35	-0.113735332116793	-0.113735332116793\\
40	36	-0.130165135687847	-0.130165135687847\\
40	37	-0.139615078051638	-0.139615078051638\\
40	38	-0.14062536376769	-0.14062536376769\\
40	39	-0.134386370394193	-0.134386370394193\\
40	40	-0.123449625564876	-0.123449625564876\\
40	41	-0.109549568680356	-0.109549568680356\\
40	42	-0.0934735729325488	-0.0934735729325488\\
40	43	-0.0759544458314824	-0.0759544458314824\\
40	44	-0.0579260554158119	-0.0579260554158119\\
40	45	-0.0408333229236099	-0.0408333229236099\\
40	46	-0.0250898963154932	-0.0250898963154932\\
40	47	-0.0121524069110626	-0.0121524069110626\\
40	48	-0.00314082680185729	-0.00314082680185729\\
40	49	0.00340285033126826	0.00340285033126826\\
40	50	0.00740980192541444	0.00740980192541444\\
40	51	0.00916359202830834	0.00916359202830834\\
40	52	0.010150139094245	0.010150139094245\\
40	53	0.0104963922295505	0.0104963922295505\\
40	54	0.0090032963188981	0.0090032963188981\\
40	55	0.00790216383254906	0.00790216383254906\\
40	56	0.00744783041707124	0.00744783041707124\\
40	57	0.00657599618651597	0.00657599618651597\\
40	58	0.00480307367873182	0.00480307367873182\\
40	59	0.00245727252996628	0.00245727252996628\\
40	60	0	0\\
41	1	0	0\\
41	2	-0.00328748880683871	-0.00328748880683871\\
41	3	-0.00771324558022197	-0.00771324558022197\\
41	4	-0.0117352346902877	-0.0117352346902877\\
41	5	-0.0142125190113752	-0.0142125190113752\\
41	6	-0.016640496933242	-0.016640496933242\\
41	7	-0.0163937213217301	-0.0163937213217301\\
41	8	-0.0183018946970577	-0.0183018946970577\\
41	9	-0.0185308348041362	-0.0185308348041362\\
41	10	-0.0176160557797175	-0.0176160557797175\\
41	11	-0.0142282727619715	-0.0142282727619715\\
41	12	-0.00674680231684604	-0.00674680231684604\\
41	13	0.003255277234716	0.003255277234716\\
41	14	0.0141866217373414	0.0141866217373414\\
41	15	0.0259041935634129	0.0259041935634129\\
41	16	0.0382730265231978	0.0382730265231978\\
41	17	0.0504792949863569	0.0504792949863569\\
41	18	0.0625369589198924	0.0625369589198924\\
41	19	0.0732850657025496	0.0732850657025496\\
41	20	0.0814544062829067	0.0814544062829067\\
41	21	0.0879170911265023	0.0879170911265023\\
41	22	0.0923404983925238	0.0923404983925238\\
41	23	0.0935720164421598	0.0935720164421598\\
41	24	0.0922020981801042	0.0922020981801042\\
41	25	0.0881935132894929	0.0881935132894929\\
41	26	0.0809559914852562	0.0809559914852562\\
41	27	0.0699513366783575	0.0699513366783575\\
41	28	0.0537803775388579	0.0537803775388579\\
41	29	0.033028330168935	0.033028330168935\\
41	30	0.00901053882449805	0.00901053882449805\\
41	31	-0.0168947955981225	-0.0168947955981225\\
41	32	-0.0415896925372771	-0.0415896925372771\\
41	33	-0.0628662582970917	-0.0628662582970917\\
41	34	-0.0815345591172201	-0.0815345591172201\\
41	35	-0.0983410534502357	-0.0983410534502357\\
41	36	-0.112009871955077	-0.112009871955077\\
41	37	-0.120286424826843	-0.120286424826843\\
41	38	-0.121508628922758	-0.121508628922758\\
41	39	-0.117181652521509	-0.117181652521509\\
41	40	-0.109522910294425	-0.109522910294425\\
41	41	-0.0991686225614388	-0.0991686225614388\\
41	42	-0.0860508227956628	-0.0860508227956628\\
41	43	-0.0707453438714547	-0.0707453438714547\\
41	44	-0.0547580110930342	-0.0547580110930342\\
41	45	-0.0390180354732095	-0.0390180354732095\\
41	46	-0.0242814860503266	-0.0242814860503266\\
41	47	-0.0128290105875295	-0.0128290105875295\\
41	48	-0.00529826920584637	-0.00529826920584637\\
41	49	0.000311077337029533	0.000311077337029533\\
41	50	0.00380717203338295	0.00380717203338295\\
41	51	0.0052703576659771	0.0052703576659771\\
41	52	0.00554311691833078	0.00554311691833078\\
41	53	0.00181493587285403	0.00181493587285403\\
41	54	0.0014152126293821	0.0014152126293821\\
41	55	0.0015485560494982	0.0015485560494982\\
41	56	0.0022254926308115	0.0022254926308115\\
41	57	0.00310210924876106	0.00310210924876106\\
41	58	0.00266227513579429	0.00266227513579429\\
41	59	0.00104017611666965	0.00104017611666965\\
41	60	0	0\\
42	1	0	0\\
42	2	-0.0012736276150994	-0.0012736276150994\\
42	3	-0.00365541241419686	-0.00365541241419686\\
42	4	-0.00688333339703015	-0.00688333339703015\\
42	5	-0.00959245023922851	-0.00959245023922851\\
42	6	-0.0116980962570106	-0.0116980962570106\\
42	7	-0.0136375168344941	-0.0136375168344941\\
42	8	-0.014967405139135	-0.014967405139135\\
42	9	-0.0144137891578693	-0.0144137891578693\\
42	10	-0.0127032721326512	-0.0127032721326512\\
42	11	-0.0094800748816107	-0.0094800748816107\\
42	12	-0.00321806157094721	-0.00321806157094721\\
42	13	0.00502190031785617	0.00502190031785617\\
42	14	0.0131695532999531	0.0131695532999531\\
42	15	0.0209063807499292	0.0209063807499292\\
42	16	0.0291244762490259	0.0291244762490259\\
42	17	0.0379412075422873	0.0379412075422873\\
42	18	0.0481083172872929	0.0481083172872929\\
42	19	0.0587347201276287	0.0587347201276287\\
42	20	0.06736079993059	0.06736079993059\\
42	21	0.073518287239648	0.073518287239648\\
42	22	0.0777943066367063	0.0777943066367063\\
42	23	0.0790747272846878	0.0790747272846878\\
42	24	0.077316289858096	0.077316289858096\\
42	25	0.0729015317755778	0.0729015317755778\\
42	26	0.0653919161097233	0.0653919161097233\\
42	27	0.0547291627807599	0.0547291627807599\\
42	28	0.0396136466450789	0.0396136466450789\\
42	29	0.0198702526321696	0.0198702526321696\\
42	30	-0.00232626378172074	-0.00232626378172074\\
42	31	-0.0249887373228432	-0.0249887373228432\\
42	32	-0.0456953506236725	-0.0456953506236725\\
42	33	-0.0623386736207682	-0.0623386736207682\\
42	34	-0.0760107999539659	-0.0760107999539659\\
42	35	-0.0879977947343984	-0.0879977947343984\\
42	36	-0.0979212463745629	-0.0979212463745629\\
42	37	-0.104579102827387	-0.104579102827387\\
42	38	-0.106618783768669	-0.106618783768669\\
42	39	-0.105366899210408	-0.105366899210408\\
42	40	-0.101717645553748	-0.101717645553748\\
42	41	-0.09482354430552	-0.09482354430552\\
42	42	-0.0841925641981409	-0.0841925641981409\\
42	43	-0.0706231624508046	-0.0706231624508046\\
42	44	-0.0564648117347015	-0.0564648117347015\\
42	45	-0.0426484459560454	-0.0426484459560454\\
42	46	-0.0302396418918781	-0.0302396418918781\\
42	47	-0.0210748450348966	-0.0210748450348966\\
42	48	-0.0149871313139695	-0.0149871313139695\\
42	49	-0.0102709057899299	-0.0102709057899299\\
42	50	-0.00698142184766195	-0.00698142184766195\\
42	51	-0.00541207062314297	-0.00541207062314297\\
42	52	-0.00569183992001331	-0.00569183992001331\\
42	53	-0.00666382224556816	-0.00666382224556816\\
42	54	-0.00634159326335712	-0.00634159326335712\\
42	55	-0.00602337008212093	-0.00602337008212093\\
42	56	-0.0055591625611599	-0.0055591625611599\\
42	57	-0.00383089435407677	-0.00383089435407677\\
42	58	-0.00244992238430928	-0.00244992238430928\\
42	59	-0.0018200123762981	-0.0018200123762981\\
42	60	0	0\\
43	1	0	0\\
43	2	5.07240178396597e-06	5.07240178396597e-06\\
43	3	0.000136898389978621	0.000136898389978621\\
43	4	-0.00131567511192565	-0.00131567511192565\\
43	5	-0.0042415627049278	-0.0042415627049278\\
43	6	-0.00658056496048109	-0.00658056496048109\\
43	7	-0.0119051752106925	-0.0119051752106925\\
43	8	-0.0120999015483211	-0.0120999015483211\\
43	9	-0.0104908749237383	-0.0104908749237383\\
43	10	-0.00774342622407308	-0.00774342622407308\\
43	11	-0.00462815807453928	-0.00462815807453928\\
43	12	-0.000264231203799968	-0.000264231203799968\\
43	13	0.00542698677281493	0.00542698677281493\\
43	14	0.0104936740457343	0.0104936740457343\\
43	15	0.0144182789626296	0.0144182789626296\\
43	16	0.0185927586527627	0.0185927586527627\\
43	17	0.0240874186874878	0.0240874186874878\\
43	18	0.0319973400773908	0.0319973400773908\\
43	19	0.0419167877515608	0.0419167877515608\\
43	20	0.0509793500248737	0.0509793500248737\\
43	21	0.0571598097840943	0.0571598097840943\\
43	22	0.0615025018805953	0.0615025018805953\\
43	23	0.0633851642178817	0.0633851642178817\\
43	24	0.0618771499206904	0.0618771499206904\\
43	25	0.0573077756378245	0.0573077756378245\\
43	26	0.0493980581193903	0.0493980581193903\\
43	27	0.038432563064475	0.038432563064475\\
43	28	0.0239646793738008	0.0239646793738008\\
43	29	0.005527139675776	0.005527139675776\\
43	30	-0.0142263504968949	-0.0142263504968949\\
43	31	-0.0328478307165359	-0.0328478307165359\\
43	32	-0.0490758276674305	-0.0490758276674305\\
43	33	-0.0616857924173871	-0.0616857924173871\\
43	34	-0.0713314326184574	-0.0713314326184574\\
43	35	-0.0789138089778761	-0.0789138089778761\\
43	36	-0.0849555745312374	-0.0849555745312374\\
43	37	-0.0894389212567558	-0.0894389212567558\\
43	38	-0.0919592799227988	-0.0919592799227988\\
43	39	-0.0934839362343205	-0.0934839362343205\\
43	40	-0.0933987235442557	-0.0933987235442557\\
43	41	-0.089691660664498	-0.089691660664498\\
43	42	-0.0815508069070229	-0.0815508069070229\\
43	43	-0.0700418607873323	-0.0700418607873323\\
43	44	-0.0583950747965769	-0.0583950747965769\\
43	45	-0.0477687265553804	-0.0477687265553804\\
43	46	-0.0385593017494498	-0.0385593017494498\\
43	47	-0.0313184647925935	-0.0313184647925935\\
43	48	-0.025929662856141	-0.025929662856141\\
43	49	-0.0220920885098847	-0.0220920885098847\\
43	50	-0.019257285589894	-0.019257285589894\\
43	51	-0.0177949035664835	-0.0177949035664835\\
43	52	-0.0184364360439246	-0.0184364360439246\\
43	53	-0.0149918488951184	-0.0149918488951184\\
43	54	-0.0141448380070109	-0.0141448380070109\\
43	55	-0.0139063046103835	-0.0139063046103835\\
43	56	-0.0138069834861593	-0.0138069834861593\\
43	57	-0.0116091809085044	-0.0116091809085044\\
43	58	-0.00833384943895121	-0.00833384943895121\\
43	59	-0.00484425419603732	-0.00484425419603732\\
43	60	0	0\\
44	1	0	0\\
44	2	-0.00079248561076756	-0.00079248561076756\\
44	3	0.000459181988006545	0.000459181988006545\\
44	4	0.00138514631306525	0.00138514631306525\\
44	5	-0.000118794448393121	-0.000118794448393121\\
44	6	-0.00202359354056667	-0.00202359354056667\\
44	7	-7.35322403352424e-05	-7.35322403352424e-05\\
44	8	0.00118182575989849	0.00118182575989849\\
44	9	0.00388279755357232	0.00388279755357232\\
44	10	0.00736301200893534	0.00736301200893534\\
44	11	0.0100013097615993	0.0100013097615993\\
44	12	0.0118402297689147	0.0118402297689147\\
44	13	0.014307014737087	0.014307014737087\\
44	14	0.0164510645366354	0.0164510645366354\\
44	15	0.0177155863048604	0.0177155863048604\\
44	16	0.0193682802953307	0.0193682802953307\\
44	17	0.0229079053414045	0.0229079053414045\\
44	18	0.0289661616334234	0.0289661616334234\\
44	19	0.0374490394111056	0.0374490394111056\\
44	20	0.0459554261341529	0.0459554261341529\\
44	21	0.051693528040856	0.051693528040856\\
44	22	0.0556235979098521	0.0556235979098521\\
44	23	0.0580750012419524	0.0580750012419524\\
44	24	0.0574665708458688	0.0574665708458688\\
44	25	0.0534324911686275	0.0534324911686275\\
44	26	0.0458370324158815	0.0458370324158815\\
44	27	0.034754524008222	0.034754524008222\\
44	28	0.0205686858120742	0.0205686858120742\\
44	29	0.00321151667060036	0.00321151667060036\\
44	30	-0.0146137366929512	-0.0146137366929512\\
44	31	-0.0298239547684324	-0.0298239547684324\\
44	32	-0.0416508428880452	-0.0416508428880452\\
44	33	-0.0500754159922677	-0.0500754159922677\\
44	34	-0.0555169586110238	-0.0555169586110238\\
44	35	-0.0585760384256995	-0.0585760384256995\\
44	36	-0.0605814608390147	-0.0605814608390147\\
44	37	-0.0626452773317987	-0.0626452773317987\\
44	38	-0.0656530414308601	-0.0656530414308601\\
44	39	-0.0698671242020441	-0.0698671242020441\\
44	40	-0.0732670825128075	-0.0732670825128075\\
44	41	-0.073111944315824	-0.073111944315824\\
44	42	-0.0681854282183617	-0.0681854282183617\\
44	43	-0.0598830104147541	-0.0598830104147541\\
44	44	-0.0514997287691364	-0.0514997287691364\\
44	45	-0.0437027431740281	-0.0437027431740281\\
44	46	-0.0359072100777888	-0.0359072100777888\\
44	47	-0.0286394206059524	-0.0286394206059524\\
44	48	-0.0232421828431146	-0.0232421828431146\\
44	49	-0.0206177090519198	-0.0206177090519198\\
44	50	-0.0191253025766999	-0.0191253025766999\\
44	51	-0.0186524617977031	-0.0186524617977031\\
44	52	-0.0196199188012012	-0.0196199188012012\\
44	53	-0.0220689968571673	-0.0220689968571673\\
44	54	-0.0208788837064746	-0.0208788837064746\\
44	55	-0.0202884321275286	-0.0202884321275286\\
44	56	-0.019599430025968	-0.019599430025968\\
44	57	-0.0167622411760055	-0.0167622411760055\\
44	58	-0.0120813621124104	-0.0120813621124104\\
44	59	-0.00646347128266913	-0.00646347128266913\\
44	60	0	0\\
45	1	0	0\\
45	2	-0.000959290091459039	-0.000959290091459039\\
45	3	-2.58326669523648e-05	-2.58326669523648e-05\\
45	4	0.00214009011330076	0.00214009011330076\\
45	5	0.00316605540736809	0.00316605540736809\\
45	6	0.00314063506441784	0.00314063506441784\\
45	7	0.00636641678628421	0.00636641678628421\\
45	8	0.00864177504151317	0.00864177504151317\\
45	9	0.011488515151544	0.011488515151544\\
45	10	0.0145524975306147	0.0145524975306147\\
45	11	0.0163086116739053	0.0163086116739053\\
45	12	0.0159891915673969	0.0159891915673969\\
45	13	0.0154175645282046	0.0154175645282046\\
45	14	0.0150510727768123	0.0150510727768123\\
45	15	0.0144304884665816	0.0144304884665816\\
45	16	0.0145058569722337	0.0145058569722337\\
45	17	0.0169111416247233	0.0169111416247233\\
45	18	0.02170912424681	0.02170912424681\\
45	19	0.0289265879260205	0.0289265879260205\\
45	20	0.0369660398502233	0.0369660398502233\\
45	21	0.0428821791808786	0.0428821791808786\\
45	22	0.0465284874126307	0.0465284874126307\\
45	23	0.048974088871302	0.048974088871302\\
45	24	0.0486926649572628	0.0486926649572628\\
45	25	0.0446359562930357	0.0446359562930357\\
45	26	0.0372048565028146	0.0372048565028146\\
45	27	0.0261811055338021	0.0261811055338021\\
45	28	0.012037917655138	0.012037917655138\\
45	29	-0.00451259496623912	-0.00451259496623912\\
45	30	-0.0208526573858445	-0.0208526573858445\\
45	31	-0.0332572489333748	-0.0332572489333748\\
45	32	-0.0407518737926903	-0.0407518737926903\\
45	33	-0.0443691440490104	-0.0443691440490104\\
45	34	-0.044894382428134	-0.044894382428134\\
45	35	-0.043424092378277	-0.043424092378277\\
45	36	-0.041933078683336	-0.041933078683336\\
45	37	-0.0423822110798689	-0.0423822110798689\\
45	38	-0.046380274861401	-0.046380274861401\\
45	39	-0.0529824659268535	-0.0529824659268535\\
45	40	-0.0593314625549197	-0.0593314625549197\\
45	41	-0.0627466239396255	-0.0627466239396255\\
45	42	-0.0619387851119434	-0.0619387851119434\\
45	43	-0.0582522829566468	-0.0582522829566468\\
45	44	-0.0532213795298672	-0.0532213795298672\\
45	45	-0.0465532024551801	-0.0465532024551801\\
45	46	-0.0384067565568985	-0.0384067565568985\\
45	47	-0.0308784782312408	-0.0308784782312408\\
45	48	-0.0260074728583455	-0.0260074728583455\\
45	49	-0.0242109087079786	-0.0242109087079786\\
45	50	-0.0236566003435324	-0.0236566003435324\\
45	51	-0.0240315316880182	-0.0240315316880182\\
45	52	-0.024941501295335	-0.024941501295335\\
45	53	-0.0272731474356193	-0.0272731474356193\\
45	54	-0.0267172860269946	-0.0267172860269946\\
45	55	-0.0257982128149135	-0.0257982128149135\\
45	56	-0.0235493816418529	-0.0235493816418529\\
45	57	-0.0195234893845242	-0.0195234893845242\\
45	58	-0.0137650762475404	-0.0137650762475404\\
45	59	-0.00686187292282273	-0.00686187292282273\\
45	60	0	0\\
46	1	0	0\\
46	2	0.00137149363478581	0.00137149363478581\\
46	3	0.00208874016230226	0.00208874016230226\\
46	4	0.0037234250041821	0.0037234250041821\\
46	5	0.00625803473608617	0.00625803473608617\\
46	6	0.00849711220297294	0.00849711220297294\\
46	7	0.00870801357295249	0.00870801357295249\\
46	8	0.0118040379089672	0.0118040379089672\\
46	9	0.0141210566865558	0.0141210566865558\\
46	10	0.0156890377119987	0.0156890377119987\\
46	11	0.0161745450617361	0.0161745450617361\\
46	12	0.0144223268023298	0.0144223268023298\\
46	13	0.0113858050707179	0.0113858050707179\\
46	14	0.00860315460618619	0.00860315460618619\\
46	15	0.00586583117444723	0.00586583117444723\\
46	16	0.00399840229339316	0.00399840229339316\\
46	17	0.004936281775531	0.004936281775531\\
46	18	0.00878358021796063	0.00878358021796063\\
46	19	0.015390168300731	0.015390168300731\\
46	20	0.0239562099555898	0.0239562099555898\\
46	21	0.0316196072896428	0.0316196072896428\\
46	22	0.0363211870949635	0.0363211870949635\\
46	23	0.0388364110716742	0.0388364110716742\\
46	24	0.0381947421614468	0.0381947421614468\\
46	25	0.0331143390679741	0.0331143390679741\\
46	26	0.0248793388384753	0.0248793388384753\\
46	27	0.0138568144898732	0.0138568144898732\\
46	28	-8.5890365588575e-05	-8.5890365588575e-05\\
46	29	-0.0158508089179303	-0.0158508089179303\\
46	30	-0.0306346141469196	-0.0306346141469196\\
46	31	-0.0402995405836192	-0.0402995405836192\\
46	32	-0.043619021935459	-0.043619021935459\\
46	33	-0.0425451312242236	-0.0425451312242236\\
46	34	-0.0387371485264649	-0.0387371485264649\\
46	35	-0.0340096802019115	-0.0340096802019115\\
46	36	-0.0304211124628003	-0.0304211124628003\\
46	37	-0.0301813120899709	-0.0301813120899709\\
46	38	-0.0346614953167894	-0.0346614953167894\\
46	39	-0.0420655049271039	-0.0420655049271039\\
46	40	-0.0498749436652538	-0.0498749436652538\\
46	41	-0.0561729087428215	-0.0561729087428215\\
46	42	-0.0598744391186384	-0.0598744391186384\\
46	43	-0.0610637123960142	-0.0610637123960142\\
46	44	-0.0584387427838458	-0.0584387427838458\\
46	45	-0.0519356504177867	-0.0519356504177867\\
46	46	-0.0445548976649861	-0.0445548976649861\\
46	47	-0.0391285273323504	-0.0391285273323504\\
46	48	-0.0356525592900792	-0.0356525592900792\\
46	49	-0.0331995227032965	-0.0331995227032965\\
46	50	-0.0320010934800996	-0.0320010934800996\\
46	51	-0.0322678796629569	-0.0322678796629569\\
46	52	-0.0327218204676459	-0.0327218204676459\\
46	53	-0.0309230784286419	-0.0309230784286419\\
46	54	-0.0320793531866336	-0.0320793531866336\\
46	55	-0.0312648578987042	-0.0312648578987042\\
46	56	-0.0273805501699318	-0.0273805501699318\\
46	57	-0.0221443525689631	-0.0221443525689631\\
46	58	-0.0155089556638126	-0.0155089556638126\\
46	59	-0.00749810687457619	-0.00749810687457619\\
46	60	0	0\\
47	1	0	0\\
47	2	0.00305155496853039	0.00305155496853039\\
47	3	0.00387631432681207	0.00387631432681207\\
47	4	0.00460437679208367	0.00460437679208367\\
47	5	0.00732360604902598	0.00732360604902598\\
47	6	0.0111991236647416	0.0111991236647416\\
47	7	0.0148323361236685	0.0148323361236685\\
47	8	0.0187038002524779	0.0187038002524779\\
47	9	0.0209575898154602	0.0209575898154602\\
47	10	0.0216492880699288	0.0216492880699288\\
47	11	0.0213425881919658	0.0213425881919658\\
47	12	0.0187322055258267	0.0187322055258267\\
47	13	0.0136718771800573	0.0136718771800573\\
47	14	0.00842562515068805	0.00842562515068805\\
47	15	0.00362387021224547	0.00362387021224547\\
47	16	-0.000114565046442977	-0.000114565046442977\\
47	17	-0.000560488581960713	-0.000560488581960713\\
47	18	0.00287322685630835	0.00287322685630835\\
47	19	0.00937200237788002	0.00937200237788002\\
47	20	0.0184481422525953	0.0184481422525953\\
47	21	0.0276742338197546	0.0276742338197546\\
47	22	0.0336577901002764	0.0336577901002764\\
47	23	0.0362410345019765	0.0362410345019765\\
47	24	0.0352167550632471	0.0352167550632471\\
47	25	0.0293209086529167	0.0293209086529167\\
47	26	0.0200756287317248	0.0200756287317248\\
47	27	0.00919549179525023	0.00919549179525023\\
47	28	-0.00383035476370936	-0.00383035476370936\\
47	29	-0.0185270935342884	-0.0185270935342884\\
47	30	-0.0318806764017223	-0.0318806764017223\\
47	31	-0.0395165546718715	-0.0395165546718715\\
47	32	-0.0397462597195088	-0.0397462597195088\\
47	33	-0.0348007376775903	-0.0348007376775903\\
47	34	-0.0273634381134817	-0.0273634381134817\\
47	35	-0.0197856511006542	-0.0197856511006542\\
47	36	-0.014352633521118	-0.014352633521118\\
47	37	-0.013427161207921	-0.013427161207921\\
47	38	-0.0178410869621673	-0.0178410869621673\\
47	39	-0.0257595803402491	-0.0257595803402491\\
47	40	-0.0351368361466746	-0.0351368361466746\\
47	41	-0.0444167904624745	-0.0444167904624745\\
47	42	-0.0524561761045821	-0.0524561761045821\\
47	43	-0.0572526478251216	-0.0572526478251216\\
47	44	-0.0557444308678522	-0.0557444308678522\\
47	45	-0.0497507726181036	-0.0497507726181036\\
47	46	-0.0448158802574015	-0.0448158802574015\\
47	47	-0.0423604251529364	-0.0423604251529364\\
47	48	-0.0392436840618752	-0.0392436840618752\\
47	49	-0.0347027146649956	-0.0347027146649956\\
47	50	-0.0320531898842965	-0.0320531898842965\\
47	51	-0.0317411769968831	-0.0317411769968831\\
47	52	-0.0316155433117037	-0.0316155433117037\\
47	53	-0.0320815563995679	-0.0320815563995679\\
47	54	-0.0342389272257007	-0.0342389272257007\\
47	55	-0.03337378573828	-0.03337378573828\\
47	56	-0.0289116332547643	-0.0289116332547643\\
47	57	-0.0236729561461737	-0.0236729561461737\\
47	58	-0.0169768758093609	-0.0169768758093609\\
47	59	-0.00833409895731098	-0.00833409895731098\\
47	60	0	0\\
48	1	0	0\\
48	2	0.00193414674009389	0.00193414674009389\\
48	3	0.00269900678497837	0.00269900678497837\\
48	4	0.0036633081764583	0.0036633081764583\\
48	5	0.00691844065413803	0.00691844065413803\\
48	6	0.0121650934011579	0.0121650934011579\\
48	7	0.0184719977603315	0.0184719977603315\\
48	8	0.022301645527574	0.022301645527574\\
48	9	0.0247660455366306	0.0247660455366306\\
48	10	0.025976632297313	0.025976632297313\\
48	11	0.0258048045304713	0.0258048045304713\\
48	12	0.0226151378415848	0.0226151378415848\\
48	13	0.015867910318218	0.015867910318218\\
48	14	0.00856309468008376	0.00856309468008376\\
48	15	0.00255123223764621	0.00255123223764621\\
48	16	-0.0020026637399328	-0.0020026637399328\\
48	17	-0.00323003896734656	-0.00323003896734656\\
48	18	-4.69446314271095e-05	-4.69446314271095e-05\\
48	19	0.00620280092168154	0.00620280092168154\\
48	20	0.0147150016703202	0.0147150016703202\\
48	21	0.0238646565479885	0.0238646565479885\\
48	22	0.0301174075395264	0.0301174075395264\\
48	23	0.0325594613275939	0.0325594613275939\\
48	24	0.0317140774231181	0.0317140774231181\\
48	25	0.0262405017489937	0.0262405017489937\\
48	26	0.0165424432377483	0.0165424432377483\\
48	27	0.00522140744512542	0.00522140744512542\\
48	28	-0.00722126723664889	-0.00722126723664889\\
48	29	-0.0205328821568315	-0.0205328821568315\\
48	30	-0.0318818202002713	-0.0318818202002713\\
48	31	-0.0372371199332141	-0.0372371199332141\\
48	32	-0.0348881218853292	-0.0348881218853292\\
48	33	-0.0269728244374269	-0.0269728244374269\\
48	34	-0.0166440354713209	-0.0166440354713209\\
48	35	-0.00650794608792215	-0.00650794608792215\\
48	36	0.000667931351626997	0.000667931351626997\\
48	37	0.00227684427743921	0.00227684427743921\\
48	38	-0.00229732110241054	-0.00229732110241054\\
48	39	-0.0113524800842834	-0.0113524800842834\\
48	40	-0.0226513975538529	-0.0226513975538529\\
48	41	-0.0347289872877927	-0.0347289872877927\\
48	42	-0.0463345493654032	-0.0463345493654032\\
48	43	-0.0539506164606701	-0.0539506164606701\\
48	44	-0.0541288282359533	-0.0541288282359533\\
48	45	-0.0499394519941319	-0.0499394519941319\\
48	46	-0.0469944849568712	-0.0469944849568712\\
48	47	-0.0450659231182382	-0.0450659231182382\\
48	48	-0.0404660621186455	-0.0404660621186455\\
48	49	-0.0344526708849873	-0.0344526708849873\\
48	50	-0.0316612846288904	-0.0316612846288904\\
48	51	-0.03134747870621	-0.03134747870621\\
48	52	-0.0307148733953605	-0.0307148733953605\\
48	53	-0.0320004074126867	-0.0320004074126867\\
48	54	-0.0325848951187199	-0.0325848951187199\\
48	55	-0.0305939907410922	-0.0305939907410922\\
48	56	-0.0265291916412273	-0.0265291916412273\\
48	57	-0.0224014696319347	-0.0224014696319347\\
48	58	-0.0165658680282206	-0.0165658680282206\\
48	59	-0.00834671478529265	-0.00834671478529265\\
48	60	0	0\\
49	1	0	0\\
49	2	0.000517967873017999	0.000517967873017999\\
49	3	0.00158419391253872	0.00158419391253872\\
49	4	0.00363389750027749	0.00363389750027749\\
49	5	0.00768541218470956	0.00768541218470956\\
49	6	0.0135194788119272	0.0135194788119272\\
49	7	0.0193452934999281	0.0193452934999281\\
49	8	0.0222186816632749	0.0222186816632749\\
49	9	0.024664434910988	0.024664434910988\\
49	10	0.0266128317844379	0.0266128317844379\\
49	11	0.0264609060119286	0.0264609060119286\\
49	12	0.0224657388828362	0.0224657388828362\\
49	13	0.0144716927006402	0.0144716927006402\\
49	14	0.0061009578138957	0.0061009578138957\\
49	15	-8.45982946860654e-05	-8.45982946860654e-05\\
49	16	-0.00450287516457677	-0.00450287516457677\\
49	17	-0.00627390675009671	-0.00627390675009671\\
49	18	-0.00370787298951109	-0.00370787298951109\\
49	19	0.00220829688851864	0.00220829688851864\\
49	20	0.0101820681590825	0.0101820681590825\\
49	21	0.0189567507100413	0.0189567507100413\\
49	22	0.0252753532430555	0.0252753532430555\\
49	23	0.0276080285574886	0.0276080285574886\\
49	24	0.027141630702627	0.027141630702627\\
49	25	0.0229460496089227	0.0229460496089227\\
49	26	0.0136838370009124	0.0136838370009124\\
49	27	0.00134318081041049	0.00134318081041049\\
49	28	-0.0119684377182662	-0.0119684377182662\\
49	29	-0.0246331103224335	-0.0246331103224335\\
49	30	-0.0336932845596292	-0.0336932845596292\\
49	31	-0.0359956164547289	-0.0359956164547289\\
49	32	-0.0309248441405373	-0.0309248441405373\\
49	33	-0.0208760973975849	-0.0208760973975849\\
49	34	-0.00879767576214132	-0.00879767576214132\\
49	35	0.0028702071077204	0.0028702071077204\\
49	36	0.0111821461764321	0.0111821461764321\\
49	37	0.013197263191619	0.013197263191619\\
49	38	0.00826250121408407	0.00826250121408407\\
49	39	-0.0017352517191014	-0.0017352517191014\\
49	40	-0.0141808019096076	-0.0141808019096076\\
49	41	-0.0279468340122848	-0.0279468340122848\\
49	42	-0.0419552714083267	-0.0419552714083267\\
49	43	-0.0521811091494281	-0.0521811091494281\\
49	44	-0.0551320555800368	-0.0551320555800368\\
49	45	-0.0531207167334929	-0.0531207167334929\\
49	46	-0.0503184574162714	-0.0503184574162714\\
49	47	-0.0466104727362947	-0.0466104727362947\\
49	48	-0.0407391691828103	-0.0407391691828103\\
49	49	-0.0355553101400349	-0.0355553101400349\\
49	50	-0.0340471909441838	-0.0340471909441838\\
49	51	-0.0335755520480937	-0.0335755520480937\\
49	52	-0.0318917121075582	-0.0318917121075582\\
49	53	-0.0309750151552481	-0.0309750151552481\\
49	54	-0.0289172549237381	-0.0289172549237381\\
49	55	-0.025946146576067	-0.025946146576067\\
49	56	-0.022718079423456	-0.022718079423456\\
49	57	-0.0193432444966387	-0.0193432444966387\\
49	58	-0.014178108290768	-0.014178108290768\\
49	59	-0.00713782514509679	-0.00713782514509679\\
49	60	0	0\\
50	1	0	0\\
50	2	0.000335965975778417	0.000335965975778417\\
50	3	0.0023413634219669	0.0023413634219669\\
50	4	0.00510005948407096	0.00510005948407096\\
50	5	0.00845665363308981	0.00845665363308981\\
50	6	0.0131720370063274	0.0131720370063274\\
50	7	0.0156895239148755	0.0156895239148755\\
50	8	0.0183299824394198	0.0183299824394198\\
50	9	0.0213131920702623	0.0213131920702623\\
50	10	0.0235338945009285	0.0235338945009285\\
50	11	0.0229152312379736	0.0229152312379736\\
50	12	0.0185581855423143	0.0185581855423143\\
50	13	0.0105354967471699	0.0105354967471699\\
50	14	0.00194561592121251	0.00194561592121251\\
50	15	-0.00441301424874192	-0.00441301424874192\\
50	16	-0.00899967567462943	-0.00899967567462943\\
50	17	-0.0116457703434827	-0.0116457703434827\\
50	18	-0.0101465554937457	-0.0101465554937457\\
50	19	-0.00440494450789978	-0.00440494450789978\\
50	20	0.00404733826546753	0.00404733826546753\\
50	21	0.0132826538017244	0.0132826538017244\\
50	22	0.020044970446883	0.020044970446883\\
50	23	0.0221400466136171	0.0221400466136171\\
50	24	0.0210751295051502	0.0210751295051502\\
50	25	0.0173573384365859	0.0173573384365859\\
50	26	0.00905196041530951	0.00905196041530951\\
50	27	-0.00337646298711586	-0.00337646298711586\\
50	28	-0.0173293803814119	-0.0173293803814119\\
50	29	-0.0297670090236781	-0.0297670090236781\\
50	30	-0.0370004265754387	-0.0370004265754387\\
50	31	-0.0365901821454258	-0.0365901821454258\\
50	32	-0.0293282678673831	-0.0293282678673831\\
50	33	-0.0179843265707335	-0.0179843265707335\\
50	34	-0.00507557713419663	-0.00507557713419663\\
50	35	0.0074960325138644	0.0074960325138644\\
50	36	0.0166698387453767	0.0166698387453767\\
50	37	0.0189268948736339	0.0189268948736339\\
50	38	0.013553042330738	0.013553042330738\\
50	39	0.00283398398384541	0.00283398398384541\\
50	40	-0.0102134681721034	-0.0102134681721034\\
50	41	-0.0246527019420549	-0.0246527019420549\\
50	42	-0.0397436182756872	-0.0397436182756872\\
50	43	-0.0517356985985281	-0.0517356985985281\\
50	44	-0.0574132946003972	-0.0574132946003972\\
50	45	-0.057595646084868	-0.057595646084868\\
50	46	-0.0549124165959621	-0.0549124165959621\\
50	47	-0.0501416091983446	-0.0501416091983446\\
50	48	-0.0444902844821097	-0.0444902844821097\\
50	49	-0.0407939285526422	-0.0407939285526422\\
50	50	-0.0389207162391389	-0.0389207162391389\\
50	51	-0.0357943554535039	-0.0357943554535039\\
50	52	-0.0318487507777365	-0.0318487507777365\\
50	53	-0.0269765852209678	-0.0269765852209678\\
50	54	-0.0241268472383967	-0.0241268472383967\\
50	55	-0.0219103078424352	-0.0219103078424352\\
50	56	-0.0194060258976914	-0.0194060258976914\\
50	57	-0.0156198708250845	-0.0156198708250845\\
50	58	-0.010733392982983	-0.010733392982983\\
50	59	-0.00535578363330522	-0.00535578363330522\\
50	60	0	0\\
51	1	0	0\\
51	2	0.000121115805009956	0.000121115805009956\\
51	3	0.0027431692779113	0.0027431692779113\\
51	4	0.00524745467764677	0.00524745467764677\\
51	5	0.00660452776151016	0.00660452776151016\\
51	6	0.00986474344576274	0.00986474344576274\\
51	7	0.0142498856333627	0.0142498856333627\\
51	8	0.0178707766047286	0.0178707766047286\\
51	9	0.0216027403129784	0.0216027403129784\\
51	10	0.0234222725025098	0.0234222725025098\\
51	11	0.0222869939769806	0.0222869939769806\\
51	12	0.0188216840044222	0.0188216840044222\\
51	13	0.012447494552843	0.012447494552843\\
51	14	0.00427079755345476	0.00427079755345476\\
51	15	-0.00300839973394808	-0.00300839973394808\\
51	16	-0.00873084444803692	-0.00873084444803692\\
51	17	-0.0123304956623322	-0.0123304956623322\\
51	18	-0.0118309451883688	-0.0118309451883688\\
51	19	-0.00649360935368315	-0.00649360935368315\\
51	20	0.00232452793061629	0.00232452793061629\\
51	21	0.0118596348775439	0.0118596348775439\\
51	22	0.0187636305208269	0.0187636305208269\\
51	23	0.0207684536233285	0.0207684536233285\\
51	24	0.0190113522894231	0.0190113522894231\\
51	25	0.0149731800643743	0.0149731800643743\\
51	26	0.00742333281610914	0.00742333281610914\\
51	27	-0.00416942434482569	-0.00416942434482569\\
51	28	-0.0176137472744801	-0.0176137472744801\\
51	29	-0.0293468204551222	-0.0293468204551222\\
51	30	-0.0349872344474	-0.0349872344474\\
51	31	-0.0323266477323108	-0.0323266477323108\\
51	32	-0.0232744080348423	-0.0232744080348423\\
51	33	-0.0112089101629181	-0.0112089101629181\\
51	34	0.00170982203268764	0.00170982203268764\\
51	35	0.0143524552069648	0.0143524552069648\\
51	36	0.0238112358539628	0.0238112358539628\\
51	37	0.0262662327664552	0.0262662327664552\\
51	38	0.020794839946658	0.020794839946658\\
51	39	0.00988350817501265	0.00988350817501265\\
51	40	-0.00327075633566351	-0.00327075633566351\\
51	41	-0.0178180748988786	-0.0178180748988786\\
51	42	-0.0332585358682389	-0.0332585358682389\\
51	43	-0.0464664347751056	-0.0464664347751056\\
51	44	-0.0545766490362422	-0.0545766490362422\\
51	45	-0.057208386070559	-0.057208386070559\\
51	46	-0.0556090009386325	-0.0556090009386325\\
51	47	-0.0510484602262846	-0.0510484602262846\\
51	48	-0.0460640222802946	-0.0460640222802946\\
51	49	-0.0427015711265763	-0.0427015711265763\\
51	50	-0.0383329838610309	-0.0383329838610309\\
51	51	-0.0312208266602594	-0.0312208266602594\\
51	52	-0.0251334160362873	-0.0251334160362873\\
51	53	-0.0213896400696738	-0.0213896400696738\\
51	54	-0.0187109541572661	-0.0187109541572661\\
51	55	-0.0172942142720206	-0.0172942142720206\\
51	56	-0.0147651501107411	-0.0147651501107411\\
51	57	-0.0106997316971322	-0.0106997316971322\\
51	58	-0.00712707111005473	-0.00712707111005473\\
51	59	-0.00388401345368104	-0.00388401345368104\\
51	60	0	0\\
52	1	0	0\\
52	2	-0.000356671819018706	-0.000356671819018706\\
52	3	0.00211987343913493	0.00211987343913493\\
52	4	0.00386895528933651	0.00386895528933651\\
52	5	0.00376537373190267	0.00376537373190267\\
52	6	0.00674618451029585	0.00674618451029585\\
52	7	0.0158312426771419	0.0158312426771419\\
52	8	0.0193731924667293	0.0193731924667293\\
52	9	0.0226935356494036	0.0226935356494036\\
52	10	0.023605523754067	0.023605523754067\\
52	11	0.0222152522099559	0.0222152522099559\\
52	12	0.0198158342214217	0.0198158342214217\\
52	13	0.0151694140567541	0.0151694140567541\\
52	14	0.00817614745962073	0.00817614745962073\\
52	15	0.000918765100160989	0.000918765100160989\\
52	16	-0.00527695741331974	-0.00527695741331974\\
52	17	-0.00891121812077496	-0.00891121812077496\\
52	18	-0.00862981257501834	-0.00862981257501834\\
52	19	-0.00414896799456922	-0.00414896799456922\\
52	20	0.00378868785181248	0.00378868785181248\\
52	21	0.0125935620121802	0.0125935620121802\\
52	22	0.0188810074774619	0.0188810074774619\\
52	23	0.0209749475722571	0.0209749475722571\\
52	24	0.0195831740505592	0.0195831740505592\\
52	25	0.0157014478678491	0.0157014478678491\\
52	26	0.00871671999287812	0.00871671999287812\\
52	27	-0.00196878243414496	-0.00196878243414496\\
52	28	-0.0146403932494517	-0.0146403932494517\\
52	29	-0.0256811020646789	-0.0256811020646789\\
52	30	-0.0302887817200647	-0.0302887817200647\\
52	31	-0.025987355627242	-0.025987355627242\\
52	32	-0.0153788667731419	-0.0153788667731419\\
52	33	-0.00291333550129753	-0.00291333550129753\\
52	34	0.00933238055623656	0.00933238055623656\\
52	35	0.0211138292139871	0.0211138292139871\\
52	36	0.0303281196761758	0.0303281196761758\\
52	37	0.033257607348915	0.033257607348915\\
52	38	0.0283560202752511	0.0283560202752511\\
52	39	0.0178695226025175	0.0178695226025175\\
52	40	0.00481126140535957	0.00481126140535957\\
52	41	-0.00999864665179192	-0.00999864665179192\\
52	42	-0.0259311071006636	-0.0259311071006636\\
52	43	-0.040129094479365	-0.040129094479365\\
52	44	-0.0496061994023285	-0.0496061994023285\\
52	45	-0.0534625479511009	-0.0534625479511009\\
52	46	-0.0524344568366873	-0.0524344568366873\\
52	47	-0.0480733229946936	-0.0480733229946936\\
52	48	-0.0433291890042196	-0.0433291890042196\\
52	49	-0.0394905374898099	-0.0394905374898099\\
52	50	-0.0332045551733163	-0.0332045551733163\\
52	51	-0.024171867457226	-0.024171867457226\\
52	52	-0.0175372150225028	-0.0175372150225028\\
52	53	-0.0171820228358345	-0.0171820228358345\\
52	54	-0.0128589187132786	-0.0128589187132786\\
52	55	-0.0103392500626107	-0.0103392500626107\\
52	56	-0.00748564693340183	-0.00748564693340183\\
52	57	-0.00483279838750781	-0.00483279838750781\\
52	58	-0.00370396054190014	-0.00370396054190014\\
52	59	-0.00239854408613097	-0.00239854408613097\\
52	60	0	0\\
53	1	0	0\\
53	2	-0.000447913443486474	-0.000447913443486474\\
53	3	0.00190135239485415	0.00190135239485415\\
53	4	0.00354692646779416	0.00354692646779416\\
53	5	0.00324008755303341	0.00324008755303341\\
53	6	0.00593313114124772	0.00593313114124772\\
53	7	0.0101517258746026	0.0101517258746026\\
53	8	0.0132149299696276	0.0132149299696276\\
53	9	0.0161753595779593	0.0161753595779593\\
53	10	0.0171468645100735	0.0171468645100735\\
53	11	0.0163932311229457	0.0163932311229457\\
53	12	0.0142586460471332	0.0142586460471332\\
53	13	0.00965917953204197	0.00965917953204197\\
53	14	0.00387830588837641	0.00387830588837641\\
53	15	-0.00161968725848924	-0.00161968725848924\\
53	16	-0.00700691659111465	-0.00700691659111465\\
53	17	-0.0103928499884513	-0.0103928499884513\\
53	18	-0.0101686965921423	-0.0101686965921423\\
53	19	-0.00674948557482108	-0.00674948557482108\\
53	20	-0.000347731046636627	-0.000347731046636627\\
53	21	0.00751452019495403	0.00751452019495403\\
53	22	0.0133039657385632	0.0133039657385632\\
53	23	0.0154925390393208	0.0154925390393208\\
53	24	0.014653564454679	0.014653564454679\\
53	25	0.0109366344901639	0.0109366344901639\\
53	26	0.00408598165030655	0.00408598165030655\\
53	27	-0.00571080185315659	-0.00571080185315659\\
53	28	-0.0170394647112763	-0.0170394647112763\\
53	29	-0.0269294986696081	-0.0269294986696081\\
53	30	-0.0307823885257638	-0.0307823885257638\\
53	31	-0.0257200387778619	-0.0257200387778619\\
53	32	-0.0143974806527098	-0.0143974806527098\\
53	33	-0.00214082062034054	-0.00214082062034054\\
53	34	0.00888187497348931	0.00888187497348931\\
53	35	0.0193319322565073	0.0193319322565073\\
53	36	0.0281012842792321	0.0281012842792321\\
53	37	0.0314786419393116	0.0314786419393116\\
53	38	0.0271414211775079	0.0271414211775079\\
53	39	0.0171476644270962	0.0171476644270962\\
53	40	0.00453126905215808	0.00453126905215808\\
53	41	-0.00988449934134896	-0.00988449934134896\\
53	42	-0.0255251576920749	-0.0255251576920749\\
53	43	-0.0396927137164829	-0.0396927137164829\\
53	44	-0.0492682800425341	-0.0492682800425341\\
53	45	-0.0537367965887465	-0.0537367965887465\\
53	46	-0.0539237620800373	-0.0539237620800373\\
53	47	-0.0505835743847705	-0.0505835743847705\\
53	48	-0.0455989236881808	-0.0455989236881808\\
53	49	-0.0403722644301842	-0.0403722644301842\\
53	50	-0.0331945632636358	-0.0331945632636358\\
53	51	-0.0243410004231685	-0.0243410004231685\\
53	52	-0.0178771671722908	-0.0178771671722908\\
53	53	-0.0125096572488282	-0.0125096572488282\\
53	54	-0.00705898182821077	-0.00705898182821077\\
53	55	-0.00341043348777634	-0.00341043348777634\\
53	56	-0.000913727583886512	-0.000913727583886512\\
53	57	-0.000403238266952127	-0.000403238266952127\\
53	58	-0.000803434900701692	-0.000803434900701692\\
53	59	-0.000326633896170769	-0.000326633896170769\\
53	60	0	0\\
54	1	0	0\\
54	2	-0.000620468018913314	-0.000620468018913314\\
54	3	0.00174326411174611	0.00174326411174611\\
54	4	0.00408585972866637	0.00408585972866637\\
54	5	0.00410342222498547	0.00410342222498547\\
54	6	0.0047527979957373	0.0047527979957373\\
54	7	0.00700905587231698	0.00700905587231698\\
54	8	0.00986560891092622	0.00986560891092622\\
54	9	0.012838829989372	0.012838829989372\\
54	10	0.0143665079170182	0.0143665079170182\\
54	11	0.014685554863847	0.014685554863847\\
54	12	0.0128511468462256	0.0128511468462256\\
54	13	0.00791089774348801	0.00791089774348801\\
54	14	0.00314599374563958	0.00314599374563958\\
54	15	-0.000449071199457835	-0.000449071199457835\\
54	16	-0.00534956268429628	-0.00534956268429628\\
54	17	-0.00964457913294996	-0.00964457913294996\\
54	18	-0.0101394908257899	-0.0101394908257899\\
54	19	-0.0073150599121304	-0.0073150599121304\\
54	20	-0.00188083454510742	-0.00188083454510742\\
54	21	0.00533819046292599	0.00533819046292599\\
54	22	0.0109498318365601	0.0109498318365601\\
54	23	0.0133442639241668	0.0133442639241668\\
54	24	0.0130204739629665	0.0130204739629665\\
54	25	0.00938174908970132	0.00938174908970132\\
54	26	0.00225862076677802	0.00225862076677802\\
54	27	-0.00689026418890437	-0.00689026418890437\\
54	28	-0.016419592848551	-0.016419592848551\\
54	29	-0.0243768806958586	-0.0243768806958586\\
54	30	-0.02715243386624	-0.02715243386624\\
54	31	-0.0217765858008522	-0.0217765858008522\\
54	32	-0.0105597187494141	-0.0105597187494141\\
54	33	0.000857113299083505	0.000857113299083505\\
54	34	0.0103074124606553	0.0103074124606553\\
54	35	0.0191814888557838	0.0191814888557838\\
54	36	0.0271467522341458	0.0271467522341458\\
54	37	0.0303737684373264	0.0303737684373264\\
54	38	0.026174728170108	0.026174728170108\\
54	39	0.0169543244325752	0.0169543244325752\\
54	40	0.00602161672536574	0.00602161672536574\\
54	41	-0.00633177058055539	-0.00633177058055539\\
54	42	-0.0203429661809477	-0.0203429661809477\\
54	43	-0.0336741059733107	-0.0336741059733107\\
54	44	-0.0432074841255685	-0.0432074841255685\\
54	45	-0.0490721406568156	-0.0490721406568156\\
54	46	-0.0518745281364337	-0.0518745281364337\\
54	47	-0.0503661807368818	-0.0503661807368818\\
54	48	-0.0446926088575598	-0.0446926088575598\\
54	49	-0.0375434082427984	-0.0375434082427984\\
54	50	-0.0301389739247206	-0.0301389739247206\\
54	51	-0.021946045917676	-0.021946045917676\\
54	52	-0.0141501291527238	-0.0141501291527238\\
54	53	-0.00769563160634709	-0.00769563160634709\\
54	54	-0.00270352536681021	-0.00270352536681021\\
54	55	0.000776170303949714	0.000776170303949714\\
54	56	0.00266233496694018	0.00266233496694018\\
54	57	0.00231136726051435	0.00231136726051435\\
54	58	0.00205625884728722	0.00205625884728722\\
54	59	0.00223327385288362	0.00223327385288362\\
54	60	0	0\\
55	1	0	0\\
55	2	-0.0010367638624372	-0.0010367638624372\\
55	3	0.000853463719767696	0.000853463719767696\\
55	4	0.00352686953569106	0.00352686953569106\\
55	5	0.00436325239075591	0.00436325239075591\\
55	6	0.00460995499651223	0.00460995499651223\\
55	7	0.00579968599636965	0.00579968599636965\\
55	8	0.00780457379190108	0.00780457379190108\\
55	9	0.00946814081804727	0.00946814081804727\\
55	10	0.0101388495545683	0.0101388495545683\\
55	11	0.0109226769212603	0.0109226769212603\\
55	12	0.0102404702611051	0.0102404702611051\\
55	13	0.00640696980984712	0.00640696980984712\\
55	14	0.00305895206025857	0.00305895206025857\\
55	15	0.000968774781229038	0.000968774781229038\\
55	16	-0.00331066841582664	-0.00331066841582664\\
55	17	-0.00830279085135226	-0.00830279085135226\\
55	18	-0.00959236293352949	-0.00959236293352949\\
55	19	-0.00704633719267576	-0.00704633719267576\\
55	20	-0.00209887477600838	-0.00209887477600838\\
55	21	0.00408893859119362	0.00408893859119362\\
55	22	0.00863786723437719	0.00863786723437719\\
55	23	0.0105483686906134	0.0105483686906134\\
55	24	0.0107821177833633	0.0107821177833633\\
55	25	0.00811151609273665	0.00811151609273665\\
55	26	0.00150203704112782	0.00150203704112782\\
55	27	-0.00693348972444543	-0.00693348972444543\\
55	28	-0.0150122635937976	-0.0150122635937976\\
55	29	-0.0214065339695223	-0.0214065339695223\\
55	30	-0.0235001803238725	-0.0235001803238725\\
55	31	-0.0184442751755896	-0.0184442751755896\\
55	32	-0.00804589949392247	-0.00804589949392247\\
55	33	0.00229094265000999	0.00229094265000999\\
55	34	0.0104417591574912	0.0104417591574912\\
55	35	0.0181312397453703	0.0181312397453703\\
55	36	0.0253837830688161	0.0253837830688161\\
55	37	0.0281864809200298	0.0281864809200298\\
55	38	0.0240523691564813	0.0240523691564813\\
55	39	0.0159014017666391	0.0159014017666391\\
55	40	0.00706414309747527	0.00706414309747527\\
55	41	-0.00316448327870648	-0.00316448327870648\\
55	42	-0.0159779822148827	-0.0159779822148827\\
55	43	-0.0287552641310816	-0.0287552641310816\\
55	44	-0.037933198990684	-0.037933198990684\\
55	45	-0.0439309663097008	-0.0439309663097008\\
55	46	-0.0475792785425676	-0.0475792785425676\\
55	47	-0.0466976506970015	-0.0466976506970015\\
55	48	-0.0406714838649332	-0.0406714838649332\\
55	49	-0.033167434951821	-0.033167434951821\\
55	50	-0.027002829575836	-0.027002829575836\\
55	51	-0.0200846239872977	-0.0200846239872977\\
55	52	-0.0115271606821883	-0.0115271606821883\\
55	53	-0.00404766717913968	-0.00404766717913968\\
55	54	0.000686251732537557	0.000686251732537557\\
55	55	0.0039264088957888	0.0039264088957888\\
55	56	0.00598309997936444	0.00598309997936444\\
55	57	0.00592325451805442	0.00592325451805442\\
55	58	0.00549882348564077	0.00549882348564077\\
55	59	0.00439289775207896	0.00439289775207896\\
55	60	0	0\\
56	1	0	0\\
56	2	-0.000697913560780611	-0.000697913560780611\\
56	3	0.000267084410308129	0.000267084410308129\\
56	4	0.00171493576167366	0.00171493576167366\\
56	5	0.00252383169420695	0.00252383169420695\\
56	6	0.0034649518937908	0.0034649518937908\\
56	7	0.00490580461660729	0.00490580461660729\\
56	8	0.0059085599290787	0.0059085599290787\\
56	9	0.00577220109452563	0.00577220109452563\\
56	10	0.00544964046174555	0.00544964046174555\\
56	11	0.00669021542227686	0.00669021542227686\\
56	12	0.00724957754533136	0.00724957754533136\\
56	13	0.00475159697311018	0.00475159697311018\\
56	14	0.00219460914839643	0.00219460914839643\\
56	15	0.000921223382225084	0.000921223382225084\\
56	16	-0.00163875294593474	-0.00163875294593474\\
56	17	-0.00516330768617083	-0.00516330768617083\\
56	18	-0.0066605488278766	-0.0066605488278766\\
56	19	-0.00541073498780766	-0.00541073498780766\\
56	20	-0.001619951962396	-0.001619951962396\\
56	21	0.00348674972205871	0.00348674972205871\\
56	22	0.00699413206590165	0.00699413206590165\\
56	23	0.0080214410296085	0.0080214410296085\\
56	24	0.00820658588087161	0.00820658588087161\\
56	25	0.00652559942352652	0.00652559942352652\\
56	26	0.00104949484532127	0.00104949484532127\\
56	27	-0.0062158525809517	-0.0062158525809517\\
56	28	-0.0127412782946062	-0.0127412782946062\\
56	29	-0.0177225727594254	-0.0177225727594254\\
56	30	-0.0193167599669328	-0.0193167599669328\\
56	31	-0.0150874891112257	-0.0150874891112257\\
56	32	-0.00630002157128634	-0.00630002157128634\\
56	33	0.00251212556479712	0.00251212556479712\\
56	34	0.00931499068198573	0.00931499068198573\\
56	35	0.0159278236854132	0.0159278236854132\\
56	36	0.0223118281347644	0.0223118281347644\\
56	37	0.0244831508054614	0.0244831508054614\\
56	38	0.0206687127432199	0.0206687127432199\\
56	39	0.0140175206499285	0.0140175206499285\\
56	40	0.00741524754304861	0.00741524754304861\\
56	41	-0.000945408445447292	-0.000945408445447292\\
56	42	-0.0130088581818901	-0.0130088581818901\\
56	43	-0.0252985281054321	-0.0252985281054321\\
56	44	-0.0335271608283936	-0.0335271608283936\\
56	45	-0.0379704553657978	-0.0379704553657978\\
56	46	-0.0403457891353778	-0.0403457891353778\\
56	47	-0.0393406537731641	-0.0393406537731641\\
56	48	-0.0342265223369252	-0.0342265223369252\\
56	49	-0.0280196727288461	-0.0280196727288461\\
56	50	-0.0229081664450188	-0.0229081664450188\\
56	51	-0.0163909381112175	-0.0163909381112175\\
56	52	-0.00777934406780794	-0.00777934406780794\\
56	53	-0.000786110897397649	-0.000786110897397649\\
56	54	0.00322725414298052	0.00322725414298052\\
56	55	0.0065365551923675	0.0065365551923675\\
56	56	0.00923557013543988	0.00923557013543988\\
56	57	0.0090095291583852	0.0090095291583852\\
56	58	0.00695534506000365	0.00695534506000365\\
56	59	0.00428669708341873	0.00428669708341873\\
56	60	0	0\\
57	1	0	0\\
57	2	0.000727288770751983	0.000727288770751983\\
57	3	0.00103637315931863	0.00103637315931863\\
57	4	0.000747297668118419	0.000747297668118419\\
57	5	0.00106002119438361	0.00106002119438361\\
57	6	0.00291030853038468	0.00291030853038468\\
57	7	0.00479960601574479	0.00479960601574479\\
57	8	0.00471764573927827	0.00471764573927827\\
57	9	0.00349718725283754	0.00349718725283754\\
57	10	0.00348113962779464	0.00348113962779464\\
57	11	0.005210050970498	0.005210050970498\\
57	12	0.00576070078913198	0.00576070078913198\\
57	13	0.00386327761136383	0.00386327761136383\\
57	14	0.00165850174320524	0.00165850174320524\\
57	15	-3.10643835331366e-05	-3.10643835331366e-05\\
57	16	-0.00191377473316896	-0.00191377473316896\\
57	17	-0.00331302970649459	-0.00331302970649459\\
57	18	-0.00414841067088997	-0.00414841067088997\\
57	19	-0.00457823548102921	-0.00457823548102921\\
57	20	-0.00260520653113938	-0.00260520653113938\\
57	21	0.00185242487018982	0.00185242487018982\\
57	22	0.00547578838112793	0.00547578838112793\\
57	23	0.00652615618518141	0.00652615618518141\\
57	24	0.00646792331255729	0.00646792331255729\\
57	25	0.00495242990439479	0.00495242990439479\\
57	26	0.000311081304731601	0.000311081304731601\\
57	27	-0.00569844107344214	-0.00569844107344214\\
57	28	-0.0104416761940287	-0.0104416761940287\\
57	29	-0.013593084315796	-0.013593084315796\\
57	30	-0.014225615634823	-0.014225615634823\\
57	31	-0.0106743024436648	-0.0106743024436648\\
57	32	-0.0038482301465094	-0.0038482301465094\\
57	33	0.00283771526054638	0.00283771526054638\\
57	34	0.00774731691179941	0.00774731691179941\\
57	35	0.012593250602739	0.012593250602739\\
57	36	0.0172247109881852	0.0172247109881852\\
57	37	0.0183904100679794	0.0183904100679794\\
57	38	0.0152062351128473	0.0152062351128473\\
57	39	0.0107769956365299	0.0107769956365299\\
57	40	0.00715882084881817	0.00715882084881817\\
57	41	0.00154916656396215	0.00154916656396215\\
57	42	-0.00845900633916562	-0.00845900633916562\\
57	43	-0.0192548963777731	-0.0192548963777731\\
57	44	-0.0263574026096118	-0.0263574026096118\\
57	45	-0.0296830259330095	-0.0296830259330095\\
57	46	-0.0313393393310518	-0.0313393393310518\\
57	47	-0.0310537653288031	-0.0310537653288031\\
57	48	-0.027785645169741	-0.027785645169741\\
57	49	-0.0230248928132063	-0.0230248928132063\\
57	50	-0.0179835734037728	-0.0179835734037728\\
57	51	-0.0117335898990793	-0.0117335898990793\\
57	52	-0.00489386049084432	-0.00489386049084432\\
57	53	-0.000197045439307916	-0.000197045439307916\\
57	54	0.0028344896994446	0.0028344896994446\\
57	55	0.00640972171506701	0.00640972171506701\\
57	56	0.00906800731588725	0.00906800731588725\\
57	57	0.00794698397699664	0.00794698397699664\\
57	58	0.00509010519576776	0.00509010519576776\\
57	59	0.00275150603003299	0.00275150603003299\\
57	60	0	0\\
58	1	0	0\\
58	2	0.00165583665026771	0.00165583665026771\\
58	3	0.00140790375704917	0.00140790375704917\\
58	4	0.000106683038422182	0.000106683038422182\\
58	5	0.000385261773279896	0.000385261773279896\\
58	6	0.00278039269494184	0.00278039269494184\\
58	7	0.00440279256191339	0.00440279256191339\\
58	8	0.00322999877872437	0.00322999877872437\\
58	9	0.00155521493203267	0.00155521493203267\\
58	10	0.0021163685260563	0.0021163685260563\\
58	11	0.00344233540264962	0.00344233540264962\\
58	12	0.00311977909434277	0.00311977909434277\\
58	13	0.00253763360303206	0.00253763360303206\\
58	14	0.0025284296211087	0.0025284296211087\\
58	15	0.000719967945633723	0.000719967945633723\\
58	16	-0.00235672602433372	-0.00235672602433372\\
58	17	-0.0031432460494955	-0.0031432460494955\\
58	18	-0.00256457312886058	-0.00256457312886058\\
58	19	-0.00294904479087517	-0.00294904479087517\\
58	20	-0.00229749864322412	-0.00229749864322412\\
58	21	0.000777493790438724	0.000777493790438724\\
58	22	0.00355298353365476	0.00355298353365476\\
58	23	0.00446243117550245	0.00446243117550245\\
58	24	0.00448580748363809	0.00448580748363809\\
58	25	0.00340877984357764	0.00340877984357764\\
58	26	0.000168542658412939	0.000168542658412939\\
58	27	-0.00415486000297171	-0.00415486000297171\\
58	28	-0.00741557854304573	-0.00741557854304573\\
58	29	-0.00928114236709741	-0.00928114236709741\\
58	30	-0.00951860631961279	-0.00951860631961279\\
58	31	-0.00699932357348033	-0.00699932357348033\\
58	32	-0.00227577667997099	-0.00227577667997099\\
58	33	0.00224668177979446	0.00224668177979446\\
58	34	0.00560246717824537	0.00560246717824537\\
58	35	0.0088900388587958	0.0088900388587958\\
58	36	0.0118776600254559	0.0118776600254559\\
58	37	0.0123908796289198	0.0123908796289198\\
58	38	0.00996146601738268	0.00996146601738268\\
58	39	0.00729738453859684	0.00729738453859684\\
58	40	0.00562282976403632	0.00562282976403632\\
58	41	0.00215625367190893	0.00215625367190893\\
58	42	-0.00492646201524803	-0.00492646201524803\\
58	43	-0.0128528692632752	-0.0128528692632752\\
58	44	-0.0179461311809513	-0.0179461311809513\\
58	45	-0.0201283439875771	-0.0201283439875771\\
58	46	-0.0213012181358919	-0.0213012181358919\\
58	47	-0.0216437011206027	-0.0216437011206027\\
58	48	-0.0199603073466581	-0.0199603073466581\\
58	49	-0.0164981638082213	-0.0164981638082213\\
58	50	-0.0122313720227404	-0.0122313720227404\\
58	51	-0.00777129008877218	-0.00777129008877218\\
58	52	-0.00373502357568174	-0.00373502357568174\\
58	53	-0.000656803218581921	-0.000656803218581921\\
58	54	0.00239828173014518	0.00239828173014518\\
58	55	0.00582287407265746	0.00582287407265746\\
58	56	0.00696913812103434	0.00696913812103434\\
58	57	0.00507534827915138	0.00507534827915138\\
58	58	0.00378983637410209	0.00378983637410209\\
58	59	0.00313119946832131	0.00313119946832131\\
58	60	0	0\\
59	1	0	0\\
59	2	0.00112859254078245	0.00112859254078245\\
59	3	0.000554345925756513	0.000554345925756513\\
59	4	-0.000650281465028045	-0.000650281465028045\\
59	5	-0.000339980563553064	-0.000339980563553064\\
59	6	0.00144275866431579	0.00144275866431579\\
59	7	0.00225604722903371	0.00225604722903371\\
59	8	0.00097544365111691	0.00097544365111691\\
59	9	-0.000335500393088526	-0.000335500393088526\\
59	10	0.000151194114017553	0.000151194114017553\\
59	11	0.000616696422434154	0.000616696422434154\\
59	12	2.12467889466258e-05	2.12467889466258e-05\\
59	13	0.000730455664050909	0.000730455664050909\\
59	14	0.00259734805752316	0.00259734805752316\\
59	15	0.00177407083034196	0.00177407083034196\\
59	16	-0.00122338063957546	-0.00122338063957546\\
59	17	-0.00203441027602962	-0.00203441027602962\\
59	18	-0.000834890276878898	-0.000834890276878898\\
59	19	-0.000388717212866626	-0.000388717212866626\\
59	20	-0.000220513106226564	-0.000220513106226564\\
59	21	0.000881050227222412	0.000881050227222412\\
59	22	0.00166026543900419	0.00166026543900419\\
59	23	0.00173538506088245	0.00173538506088245\\
59	24	0.00180125325637165	0.00180125325637165\\
59	25	0.00154810069037699	0.00154810069037699\\
59	26	0.00029354670161379	0.00029354670161379\\
59	27	-0.00175602652322359	-0.00175602652322359\\
59	28	-0.00355019977992812	-0.00355019977992812\\
59	29	-0.00468787368143144	-0.00468787368143144\\
59	30	-0.0051235502270386	-0.0051235502270386\\
59	31	-0.00407646588179209	-0.00407646588179209\\
59	32	-0.00169038874789963	-0.00169038874789963\\
59	33	0.000728537590630713	0.000728537590630713\\
59	34	0.00280752391053166	0.00280752391053166\\
59	35	0.00487512016606875	0.00487512016606875\\
59	36	0.00667428735480005	0.00667428735480005\\
59	37	0.00703707508853824	0.00703707508853824\\
59	38	0.00558334008030463	0.00558334008030463\\
59	39	0.00396773346959721	0.00396773346959721\\
59	40	0.00279748404871694	0.00279748404871694\\
59	41	0.000548127344724387	0.000548127344724387\\
59	42	-0.00339540302862502	-0.00339540302862502\\
59	43	-0.007527386026483	-0.007527386026483\\
59	44	-0.00982362074018975	-0.00982362074018975\\
59	45	-0.0104520319101359	-0.0104520319101359\\
59	46	-0.0107139325977717	-0.0107139325977717\\
59	47	-0.0108623190879859	-0.0108623190879859\\
59	48	-0.0101165767928736	-0.0101165767928736\\
59	49	-0.00823695800841255	-0.00823695800841255\\
59	50	-0.00595293453468709	-0.00595293453468709\\
59	51	-0.00396032872839127	-0.00396032872839127\\
59	52	-0.00213496288785407	-0.00213496288785407\\
59	53	6.53571134799427e-05	6.53571134799427e-05\\
59	54	0.0027077413056374	0.0027077413056374\\
59	55	0.00485027589054148	0.00485027589054148\\
59	56	0.00454204212037442	0.00454204212037442\\
59	57	0.00294944460418013	0.00294944460418013\\
59	58	0.0032661306149658	0.0032661306149658\\
59	59	0.00348228678552369	0.00348228678552369\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> pml.tikz <==
\begin{tikzpicture}
  %\begin{scope}[blend group = soft light]
  
   % \fill[red!30!white]   ( 90:1.2) circle (2);
   % \fill[green!30!white] (210:1.2) circle (2);
   % \fill[blue!30!white]  (330:1.2) circle (2);
  %\end{scope}
  %\node at ( 90:2)    {Typography};
  %\node at ( 210:2)   {Design};
  %\node at ( 330:2)   {Coding};
  %\node [font=\Large] {\LaTeX};
  \fill [red!30!white,opacity=0.5] (0,0) rectangle (5,1);
  \fill [red!30!white,opacity=0.5] (0,4) rectangle (5,5);
  \fill [blue!30!white,opacity=0.5] (0,0) rectangle (1,5);
  \fill [blue!30!white,opacity=0.5] (4,0) rectangle (5,5);
  
  \draw[->] (2.5,4) -- (2.5,5);
  \draw[->] (2.5,1) -- (2.5,0);
  \draw[->] (1,2.5) -- (0,2.5);
  \draw[->] (4,2.5) -- (5,2.5);
  \node[text width=3cm] at (0,5.7) { The corners are an overlap of both sets of parameters};  
  
  \node[text width=4cm] at (5.5,5.7) { Decreasing values of $fj1$, increasing values of $fj2, fj3, gj2, gj3$};
  
  \node[text width=2cm] at (6.3,2.5) { Decreasing values of $fi1$, increasing values of $fi2$, $fi3$, $gi2, gi3$};  
\end{tikzpicture}

==> pml1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	1.31214710963569e-15	1.31214710963569e-15\\
2	20	3.06678739218725e-14	3.06678739218725e-14\\
2	21	2.86762802139153e-13	2.86762802139153e-13\\
2	22	1.39787351403817e-12	1.39787351403817e-12\\
2	23	3.93986400857845e-12	3.93986400857845e-12\\
2	24	6.94231308747659e-12	6.94231308747659e-12\\
2	25	8.29177319330707e-12	8.29177319330707e-12\\
2	26	6.94231308747659e-12	6.94231308747659e-12\\
2	27	3.93986440681066e-12	3.93986440681066e-12\\
2	28	1.39788374692177e-12	1.39788374692177e-12\\
2	29	2.86859842198911e-13	2.86859842198911e-13\\
2	30	3.06763363966069e-14	3.06763363966069e-14\\
2	31	1.31261485598095e-15	1.31261485598095e-15\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	5.96412940084279e-15	5.96412940084279e-15\\
3	19	1.64073672225321e-13	1.64073672225321e-13\\
3	20	1.85086566388e-12	1.85086566388e-12\\
3	21	1.12029429524002e-11	1.12029429524002e-11\\
3	22	4.0420272235853e-11	4.0420272235853e-11\\
3	23	9.31068141367633e-11	9.31068141367633e-11\\
3	24	1.47317266179683e-10	1.47317266179683e-10\\
3	25	1.7075702816797e-10	1.7075702816797e-10\\
3	26	1.47317267822278e-10	1.47317267822278e-10\\
3	27	9.31068614207755e-11	9.31068614207755e-11\\
3	28	4.04208566155346e-11	4.04208566155346e-11\\
3	29	1.12065040050641e-11	1.12065040050641e-11\\
3	30	1.85134509791062e-12	1.85134509791062e-12\\
3	31	1.64129462243579e-13	1.64129462243579e-13\\
3	32	5.96995119911351e-15	5.96995119911351e-15\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	2.17426066303134e-14	2.17426066303134e-14\\
4	18	6.88963077839326e-13	6.88963077839326e-13\\
4	19	9.11625924353877e-12	9.11625924353877e-12\\
4	20	6.60853193089552e-11	6.60853193089552e-11\\
4	21	2.91624201894293e-10	2.91624201894293e-10\\
4	22	8.35198091575574e-10	8.35198091575574e-10\\
4	23	1.65119302193213e-09	1.65119302193213e-09\\
4	24	2.4133608172385e-09	2.4133608172385e-09\\
4	25	2.72989724789839e-09	2.72989724789839e-09\\
4	26	2.41336099751721e-09	2.41336099751721e-09\\
4	27	1.65119550567344e-09	1.65119550567344e-09\\
4	28	8.35217740614102e-10	8.35217740614102e-10\\
4	29	2.91710675021478e-10	2.91710675021478e-10\\
4	30	6.61013064179134e-11	6.61013064179134e-11\\
4	31	9.11921705023769e-12	9.11921705023769e-12\\
4	32	6.8962737579671e-13	6.8962737579671e-13\\
4	33	2.17990092105271e-14	2.17990092105271e-14\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	0	0\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	6.46019263901489e-14	6.46019263901489e-14\\
5	17	2.3192827845212e-12	2.3192827845212e-12\\
5	18	3.52575685260786e-11	3.52575685260786e-11\\
5	19	2.98298155110019e-10	2.98298155110019e-10\\
5	20	1.56101189437676e-09	1.56101189437676e-09\\
5	21	5.36598070985157e-09	5.36598070985157e-09\\
5	22	1.2782222213274e-08	1.2782222213274e-08\\
5	23	2.24466882751847e-08	2.24466882751847e-08\\
5	24	3.08411335204278e-08	3.08411335204278e-08\\
5	25	3.41840053666922e-08	3.41840053666922e-08\\
5	26	3.08411422298602e-08	3.08411422298602e-08\\
5	27	2.24467647131163e-08	2.24467647131163e-08\\
5	28	1.27826568753841e-08	1.27826568753841e-08\\
5	29	5.36745299547371e-09	5.36745299547371e-09\\
5	30	1.56136260479929e-09	1.56136260479929e-09\\
5	31	2.98390625052554e-10	2.98390625052554e-10\\
5	32	3.52912666885616e-11	3.52912666885616e-11\\
5	33	2.32536309767375e-12	2.32536309767375e-12\\
5	34	6.49749706636432e-14	6.49749706636432e-14\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	1.58397570831684e-13	1.58397570831684e-13\\
6	16	6.36020836885219e-12	6.36020836885219e-12\\
6	17	1.09334251618362e-10	1.09334251618362e-10\\
6	18	1.05890336503998e-09	1.05890336503998e-09\\
6	19	6.42264735694344e-09	6.42264735694344e-09\\
6	20	2.58426633423728e-08	2.58426633423728e-08\\
6	21	7.22435080408747e-08	7.22435080408747e-08\\
6	22	1.48083869450564e-07	1.48083869450564e-07\\
6	23	2.36635547447787e-07	2.36635547447787e-07\\
6	24	3.08994771856882e-07	3.08994771856882e-07\\
6	25	3.36781155027487e-07	3.36781155027487e-07\\
6	26	3.08995016833516e-07	3.08995016833516e-07\\
6	27	2.36637085766918e-07	2.36637085766918e-07\\
6	28	1.48090564923232e-07	1.48090564923232e-07\\
6	29	7.22616707406317e-08	7.22616707406317e-08\\
6	30	2.58480232734632e-08	2.58480232734632e-08\\
6	31	6.42455509569685e-09	6.42455509569685e-09\\
6	32	1.05991053999207e-09	1.05991053999207e-09\\
6	33	1.09624984544684e-10	1.09624984544684e-10\\
6	34	6.39790959557691e-12	6.39790959557691e-12\\
6	35	1.60178733945793e-13	1.60178733945793e-13\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	3.23619999503319e-13	3.23619999503319e-13\\
7	15	1.43847529375963e-11	1.43847529375963e-11\\
7	16	2.76170698096012e-10	2.76170698096012e-10\\
7	17	3.01650927454531e-09	3.01650927454531e-09\\
7	18	2.08397805911988e-08	2.08397805911988e-08\\
7	19	9.62870407483035e-08	9.62870407483035e-08\\
7	20	3.09897095131848e-07	3.09897095131848e-07\\
7	21	7.26723955592126e-07	7.26723955592126e-07\\
7	22	1.31549153932307e-06	1.31549153932307e-06\\
7	23	1.94516871224123e-06	1.94516871224123e-06\\
7	24	2.43170467275514e-06	2.43170467275514e-06\\
7	25	2.61393677403421e-06	2.61393677403421e-06\\
7	26	2.43170914238728e-06	2.43170914238728e-06\\
7	27	1.9451901051103e-06	1.9451901051103e-06\\
7	28	1.31556567571592e-06	1.31556567571592e-06\\
7	29	7.26889357542482e-07	7.26889357542482e-07\\
7	30	3.09956074212383e-07	3.09956074212383e-07\\
7	31	9.63145976612601e-08	9.63145976612601e-08\\
7	32	2.08595981591805e-08	2.08595981591805e-08\\
7	33	3.0246740070147e-09	3.0246740070147e-09\\
7	34	2.77856588713976e-10	2.77856588713976e-10\\
7	35	1.45527631593e-11	1.45527631593e-11\\
7	36	3.30068646149443e-13	3.30068646149443e-13\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	5.55105732122467e-13	5.55105732122467e-13\\
8	14	2.70879957592419e-11	2.70879957592419e-11\\
8	15	5.75107193754117e-10	5.75107193754117e-10\\
8	16	7.00199141300942e-09	7.00199141300942e-09\\
8	17	5.43570123999843e-08	5.43570123999843e-08\\
8	18	2.84124573568309e-07	2.84124573568309e-07\\
8	19	1.03717404455077e-06	1.03717404455077e-06\\
8	20	2.74376422246278e-06	2.74376422246278e-06\\
8	21	5.52961173371948e-06	5.52961173371948e-06\\
8	22	9.01866550882293e-06	9.01866550882293e-06\\
8	23	1.24811994515958e-05	1.24811994515958e-05\\
8	24	1.50222349040226e-05	1.50222349040226e-05\\
8	25	1.59596524485688e-05	1.59596524485688e-05\\
8	26	1.50222906448164e-05	1.50222906448164e-05\\
8	27	1.24814111730613e-05	1.24814111730613e-05\\
8	28	9.01926604948534e-06	9.01926604948534e-06\\
8	29	5.53073377765564e-06	5.53073377765564e-06\\
8	30	2.74424090206095e-06	2.74424090206095e-06\\
8	31	1.03746286903445e-06	1.03746286903445e-06\\
8	32	2.84396278451775e-07	2.84396278451775e-07\\
8	33	5.45073092567469e-08	5.45073092567469e-08\\
8	34	7.04614030104205e-09	7.04614030104205e-09\\
8	35	5.8210295640265e-10	5.8210295640265e-10\\
8	36	2.76538120927264e-11	2.76538120927264e-11\\
8	37	5.73323557960606e-13	5.73323557960606e-13\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
8	41	0	0\\
8	42	0	0\\
8	43	0	0\\
8	44	0	0\\
8	45	0	0\\
8	46	0	0\\
8	47	0	0\\
8	48	0	0\\
8	49	0	0\\
8	50	0	0\\
8	51	0	0\\
8	52	0	0\\
8	53	0	0\\
8	54	0	0\\
8	55	0	0\\
8	56	0	0\\
8	57	0	0\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	8.03983151681221e-13	8.03983151681221e-13\\
9	13	4.27797853564221e-11	4.27797853564221e-11\\
9	14	9.96442893530821e-10	9.96442893530821e-10\\
9	15	1.33977736576105e-08	1.33977736576105e-08\\
9	16	1.15632200949003e-07	1.15632200949003e-07\\
9	17	6.75817008185651e-07	6.75817008185651e-07\\
9	18	2.76538659534555e-06	2.76538659534555e-06\\
9	19	8.16504498556317e-06	8.16504498556317e-06\\
9	20	1.81208564948927e-05	1.81208564948927e-05\\
9	21	3.20234666901631e-05	3.20234666901631e-05\\
9	22	4.77894160287544e-05	4.77894160287544e-05\\
9	23	6.23921913310529e-05	6.23921913310529e-05\\
9	24	7.26510604341985e-05	7.26510604341985e-05\\
9	25	7.63778027821624e-05	7.63778027821624e-05\\
9	26	7.26515476853993e-05	7.26515476853993e-05\\
9	27	6.23937038802395e-05	6.23937038802395e-05\\
9	28	4.77930048695871e-05	4.77930048695871e-05\\
9	29	3.20291472084806e-05	3.20291472084806e-05\\
9	30	1.81237240529905e-05	1.81237240529905e-05\\
9	31	8.1672945069455e-06	8.1672945069455e-06\\
9	32	2.76806659649659e-06	2.76806659649659e-06\\
9	33	6.77733338021179e-07	6.77733338021179e-07\\
9	34	1.16387374423797e-07	1.16387374423797e-07\\
9	35	1.35679229732839e-08	1.35679229732839e-08\\
9	36	1.01830919744181e-09	1.01830919744181e-09\\
9	37	4.42630384028916e-11	4.42630384028916e-11\\
9	38	8.45575191915715e-13	8.45575191915715e-13\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	9.87254433424802e-13	9.87254433424802e-13\\
10	12	5.69631120060255e-11	5.69631120060255e-11\\
10	13	1.44626621630009e-09	1.44626621630009e-09\\
10	14	2.13157800082907e-08	2.13157800082907e-08\\
10	15	2.02808215558474e-07	2.02808215558474e-07\\
10	16	1.31319106493063e-06	1.31319106493063e-06\\
10	17	5.96794222462231e-06	5.96794222462231e-06\\
10	18	1.95078281058872e-05	1.95078281058872e-05\\
10	19	4.73356771406208e-05	4.73356771406208e-05\\
10	20	8.96610238529512e-05	8.96610238529512e-05\\
10	21	0.000141431926785614	0.000141431926785614\\
10	22	0.000195380738614932	0.000195380738614932\\
10	23	0.000242185018502312	0.000242185018502312\\
10	24	0.000274038721714821	0.000274038721714821\\
10	25	0.000285293930157522	0.000285293930157522\\
10	26	0.000274041729320042	0.000274041729320042\\
10	27	0.00024219284620209	0.00024219284620209\\
10	28	0.000195396597512577	0.000195396597512577\\
10	29	0.000141453318807857	0.000141453318807857\\
10	30	8.96740252618246e-05	8.96740252618246e-05\\
10	31	4.73489354223544e-05	4.73489354223544e-05\\
10	32	1.9527197238246e-05	1.9527197238246e-05\\
10	33	5.98537645234758e-06	5.98537645234758e-06\\
10	34	1.32209980772307e-06	1.32209980772307e-06\\
10	35	2.05503502403523e-07	2.05503502403523e-07\\
10	36	2.18081925783916e-08	2.18081925783916e-08\\
10	37	1.49933593329827e-09	1.49933593329827e-09\\
10	38	6.00941902633944e-11	6.00941902633944e-11\\
10	39	1.06439162737123e-12	1.06439162737123e-12\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	1.03052746926951e-12	1.03052746926951e-12\\
11	11	6.41800390326041e-11	6.41800390326041e-11\\
11	12	1.76690263453927e-09	1.76690263453927e-09\\
11	13	2.83750577954334e-08	2.83750577954334e-08\\
11	14	2.95623744804627e-07	2.95623744804627e-07\\
11	15	2.10534179974522e-06	2.10534179974522e-06\\
11	16	1.05503246545562e-05	1.05503246545562e-05\\
11	17	3.79492936458086e-05	3.79492936458086e-05\\
11	18	0.000100246535531231	0.000100246535531231\\
11	19	0.000202371840533172	0.000202371840533172\\
11	20	0.000332827873948153	0.000332827873948153\\
11	21	0.000476473435828362	0.000476473435828362\\
11	22	0.000615102016812896	0.000615102016812896\\
11	23	0.000729081142287849	0.000729081142287849\\
11	24	0.000804960287225932	0.000804960287225932\\
11	25	0.000830836847567865	0.000830836847567865\\
11	26	0.000804973296103188	0.000804973296103188\\
11	27	0.000729110358626855	0.000729110358626855\\
11	28	0.000615153848742915	0.000615153848742915\\
11	29	0.000476533176185608	0.000476533176185608\\
11	30	0.000332873225888184	0.000332873225888184\\
11	31	0.000202431962570408	0.000202431962570408\\
11	32	0.00010035016204351	0.00010035016204351\\
11	33	3.8064183298147e-05	3.8064183298147e-05\\
11	34	1.06249116921689e-05	1.06249116921689e-05\\
11	35	2.13469156384589e-06	2.13469156384589e-06\\
11	36	3.02827301755096e-07	3.02827301755096e-07\\
11	37	2.94788734796864e-08	2.94788734796864e-08\\
11	38	1.87024602710944e-09	1.87024602710944e-09\\
11	39	6.9534058442759e-11	6.9534058442759e-11\\
11	40	1.14837157341848e-12	1.14837157341848e-12\\
11	41	0	0\\
11	42	0	0\\
11	43	0	0\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
11	50	0	0\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	0	0\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	9.15496715898682e-13	9.15496715898682e-13\\
12	10	6.13075169587354e-11	6.13075169587354e-11\\
12	11	1.82229299743901e-09	1.82229299743901e-09\\
12	12	3.17335887317367e-08	3.17335887317367e-08\\
12	13	3.60101583392426e-07	3.60101583392426e-07\\
12	14	2.80472411371387e-06	2.80472411371387e-06\\
12	15	1.54133152472459e-05	1.54133152472459e-05\\
12	16	6.0745949152823e-05	6.0745949152823e-05\\
12	17	0.000174338030582128	0.000174338030582128\\
12	18	0.000374668049198698	0.000374668049198698\\
12	19	0.000637775495621051	0.000637775495621051\\
12	20	0.000930390828212266	0.000930390828212266\\
12	21	0.00122965276433272	0.00122965276433272\\
12	22	0.00149966295217201	0.00149966295217201\\
12	23	0.00171740134622015	0.00171740134622015\\
12	24	0.00185853353193384	0.00185853353193384\\
12	25	0.00190706020488706	0.00190706020488706\\
12	26	0.00185857206716635	0.00185857206716635\\
12	27	0.00171747940750302	0.00171747940750302\\
12	28	0.00149978919031005	0.00149978919031005\\
12	29	0.00122977845152799	0.00122977845152799\\
12	30	0.000930517712258585	0.000930517712258585\\
12	31	0.000637989051032407	0.000637989051032407\\
12	32	0.000375081188693243	0.000375081188693243\\
12	33	0.000174889534660388	0.000174889534660388\\
12	34	6.11952104159634e-05	6.11952104159634e-05\\
12	35	1.56393098418402e-05	1.56393098418402e-05\\
12	36	2.87697140727221e-06	2.87697140727221e-06\\
12	37	3.74979122791108e-07	3.74979122791108e-07\\
12	38	3.37115508584094e-08	3.37115508584094e-08\\
12	39	1.98480366833903e-09	1.98480366833903e-09\\
12	40	6.88242823319077e-11	6.88242823319077e-11\\
12	41	1.06480297948418e-12	1.06480297948418e-12\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	0	0\\
12	46	0	0\\
12	47	0	0\\
12	48	0	0\\
12	49	0	0\\
12	50	0	0\\
12	51	0	0\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	6.92016713777989e-13	6.92016713777989e-13\\
13	9	4.96709294653159e-11	4.96709294653159e-11\\
13	10	1.58843356475212e-09	1.58843356475212e-09\\
13	11	2.98789014905797e-08	2.98789014905797e-08\\
13	12	3.67750123704125e-07	3.67750123704125e-07\\
13	13	3.1189798316901e-06	3.1189798316901e-06\\
13	14	1.87207556847622e-05	1.87207556847622e-05\\
13	15	8.06147310572374e-05	8.06147310572374e-05\\
13	16	0.000251336965096436	0.000251336965096436\\
13	17	0.000576672643329143	0.000576672643329143\\
13	18	0.00101618419687479	0.00101618419687479\\
13	19	0.00149410940530218	0.00149410940530218\\
13	20	0.00199508247226421	0.00199508247226421\\
13	21	0.00248587575134579	0.00248587575134579\\
13	22	0.00292003844773991	0.00292003844773991\\
13	23	0.00327949670966828	0.00327949670966828\\
13	24	0.0035052466619061	0.0035052466619061\\
13	25	0.00359068117974878	0.00359068117974878\\
13	26	0.00350532224277702	0.00350532224277702\\
13	27	0.00327964701084689	0.00327964701084689\\
13	28	0.00292027666934901	0.00292027666934901\\
13	29	0.00248609293746956	0.00248609293746956\\
13	30	0.00199538717900792	0.00199538717900792\\
13	31	0.00149471567304595	0.00149471567304595\\
13	32	0.00101742297291394	0.00101742297291394\\
13	33	0.00057860218417717	0.00057860218417717\\
13	34	0.000253291187516942	0.000253291187516942\\
13	35	8.18618118721031e-05	8.18618118721031e-05\\
13	36	1.92318016530073e-05	1.92318016530073e-05\\
13	37	3.25611899674479e-06	3.25611899674479e-06\\
13	38	3.92219890362401e-07	3.92219890362401e-07\\
13	39	3.27313825085736e-08	3.27313825085736e-08\\
13	40	1.79748028776697e-09	1.79748028776697e-09\\
13	41	5.83895320140634e-11	5.83895320140634e-11\\
13	42	8.49517940624558e-13	8.49517940624558e-13\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	0	0\\
13	49	0	0\\
13	50	0	0\\
13	51	0	0\\
13	52	0	0\\
13	53	0	0\\
13	54	0	0\\
13	55	0	0\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	4.44305189492835e-13	4.44305189492835e-13\\
14	8	3.40897985344182e-11	3.40897985344182e-11\\
14	9	1.16949193258419e-09	1.16949193258419e-09\\
14	10	2.36888464251395e-08	2.36888464251395e-08\\
14	11	3.15213279798578e-07	3.15213279798578e-07\\
14	12	2.9017145000306e-06	2.9017145000306e-06\\
14	13	1.89694111714354e-05	1.89694111714354e-05\\
14	14	8.91213432549015e-05	8.91213432549015e-05\\
14	15	0.000302315621133701	0.000302315621133701\\
14	16	0.000745206692428607	0.000745206692428607\\
14	17	0.00137083984963925	0.00137083984963925\\
14	18	0.00202974846289728	0.00202974846289728\\
14	19	0.00271534331065696	0.00271534331065696\\
14	20	0.00347116576997806	0.00347116576997806\\
14	21	0.0042047364279308	0.0042047364279308\\
14	22	0.00491039812505246	0.00491039812505246\\
14	23	0.00549417582789875	0.00549417582789875\\
14	24	0.00587735027833253	0.00587735027833253\\
14	25	0.00602044071761286	0.00602044071761286\\
14	26	0.00587744977038732	0.00587744977038732\\
14	27	0.00549440105674125	0.00549440105674125\\
14	28	0.00491078690517232	0.00491078690517232\\
14	29	0.00420510901911045	0.00420510901911045\\
14	30	0.00347183192744168	0.00347183192744168\\
14	31	0.00271674783894952	0.00271674783894952\\
14	32	0.00203260635941494	0.00203260635941494\\
14	33	0.00137577808520232	0.00137577808520232\\
14	34	0.000751337438448913	0.000751337438448913\\
14	35	0.000307267864838112	0.000307267864838112\\
14	36	9.17069891062087e-05	9.17069891062087e-05\\
14	37	1.98592112947081e-05	1.98592112947081e-05\\
14	38	3.10825061690229e-06	3.10825061690229e-06\\
14	39	3.47482583204648e-07	3.47482583204648e-07\\
14	40	2.70398239441279e-08	2.70398239441279e-08\\
14	41	1.39067114004947e-09	1.39067114004947e-09\\
14	42	4.24711269261333e-11	4.24711269261333e-11\\
14	43	5.82916512202683e-13	5.82916512202683e-13\\
14	44	0	0\\
14	45	0	0\\
14	46	0	0\\
14	47	0	0\\
14	48	0	0\\
14	49	0	0\\
14	50	0	0\\
14	51	0	0\\
14	52	0	0\\
14	53	0	0\\
14	54	0	0\\
14	55	0	0\\
14	56	0	0\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	2.41478068569147e-13	2.41478068569147e-13\\
15	7	1.97595003880512e-11	1.97595003880512e-11\\
15	8	7.25472076633938e-10	7.25472076633938e-10\\
15	9	1.57854804101196e-08	1.57854804101196e-08\\
15	10	2.26532786304137e-07	2.26532786304137e-07\\
15	11	2.25833130271275e-06	2.25833130271275e-06\\
15	12	1.60524349522494e-05	1.60524349522494e-05\\
15	13	8.22620182306955e-05	8.22620182306955e-05\\
15	14	0.000304505417388781	0.000304505417388781\\
15	15	0.000813645849291382	0.000813645849291382\\
15	16	0.0015879344175751	0.0015879344175751\\
15	17	0.00240106896099879	0.00240106896099879\\
15	18	0.00321979625323582	0.00321979625323582\\
15	19	0.0042663159034547	0.0042663159034547\\
15	20	0.00544244784773417	0.00544244784773417\\
15	21	0.00665473812863988	0.00665473812863988\\
15	22	0.00789657265708516	0.00789657265708516\\
15	23	0.00887558702801671	0.00887558702801671\\
15	24	0.00959269512719456	0.00959269512719456\\
15	25	0.00980261593934417	0.00980261593934417\\
15	26	0.00959282072056289	0.00959282072056289\\
15	27	0.00887591386494092	0.00887591386494092\\
15	28	0.00789721058376651	0.00789721058376651\\
15	29	0.00665541966919873	0.00665541966919873\\
15	30	0.00544376625710561	0.00544376625710561\\
15	31	0.0042690282357161	0.0042690282357161\\
15	32	0.00322513202636402	0.00322513202636402\\
15	33	0.00241056737565992	0.00241056737565992\\
15	34	0.00160185447243204	0.00160185447243204\\
15	35	0.000827809850107453	0.000827809850107453\\
15	36	0.000313922355878761	0.000313922355878761\\
15	37	8.63893507747908e-05	8.63893507747908e-05\\
15	38	1.7277492096306e-05	1.7277492096306e-05\\
15	39	2.50673838393631e-06	2.50673838393631e-06\\
15	40	2.61034481869997e-07	2.61034481869997e-07\\
15	41	1.90066729808767e-08	1.90066729808767e-08\\
15	42	9.18374199444771e-10	9.18374199444771e-10\\
15	43	2.64437937970199e-11	2.64437937970199e-11\\
15	44	3.43258470234959e-13	3.43258470234959e-13\\
15	45	0	0\\
15	46	0	0\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
15	50	0	0\\
15	51	0	0\\
15	52	0	0\\
15	53	0	0\\
15	54	0	0\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	1.10512641705937e-13	1.10512641705937e-13\\
16	6	9.62479488847106e-12	9.62479488847106e-12\\
16	7	3.77446572992803e-10	3.77446572992803e-10\\
16	8	8.80571199060416e-09	8.80571199060416e-09\\
16	9	1.36050743348011e-07	1.36050743348011e-07\\
16	10	1.46677141667434e-06	1.46677141667434e-06\\
16	11	1.13288441281868e-05	1.13288441281868e-05\\
16	12	6.33818680781866e-05	6.33818680781866e-05\\
16	13	0.000257089906074038	0.000257089906074038\\
16	14	0.00075266533828864	0.00075266533828864\\
16	15	0.00159255245694622	0.00159255245694622\\
16	16	0.00253330043722262	0.00253330043722262\\
16	17	0.00345917969966216	0.00345917969966216\\
16	18	0.00477432551492894	0.00477432551492894\\
16	19	0.00653640815490348	0.00653640815490348\\
16	20	0.00840109193496641	0.00840109193496641\\
16	21	0.010530830986514	0.010530830986514\\
16	22	0.012537353525273	0.012537353525273\\
16	23	0.0142252717219862	0.0142252717219862\\
16	24	0.0154170327553823	0.0154170327553823\\
16	25	0.0157803548955037	0.0157803548955037\\
16	26	0.01541727687226	0.01541727687226\\
16	27	0.0142258078261072	0.0142258078261072\\
16	28	0.0125384309495277	0.0125384309495277\\
16	29	0.010531946198273	0.010531946198273\\
16	30	0.0084033500050392	0.0084033500050392\\
16	31	0.00654090593022191	0.00654090593022191\\
16	32	0.00478301039782083	0.00478301039782083\\
16	33	0.00347415550753817	0.00347415550753817\\
16	34	0.00255699514776463	0.00255699514776463\\
16	35	0.0016220306793573	0.0016220306793573\\
16	36	0.000777514318867165	0.000777514318867165\\
16	37	0.0002709156065061	0.0002709156065061\\
16	38	6.85795317550574e-05	6.85795317550574e-05\\
16	39	1.26705370462969e-05	1.26705370462969e-05\\
16	40	1.70774391059972e-06	1.70774391059972e-06\\
16	41	1.66055902170467e-07	1.66055902170467e-07\\
16	42	1.13417138533696e-08	1.13417138533696e-08\\
16	43	5.16078358677769e-10	5.16078358677769e-10\\
16	44	1.40416386973215e-11	1.40416386973215e-11\\
16	45	1.72740811070201e-13	1.72740811070201e-13\\
16	46	0	0\\
16	47	0	0\\
16	48	0	0\\
16	49	0	0\\
16	50	0	0\\
16	51	0	0\\
16	52	0	0\\
16	53	0	0\\
16	54	0	0\\
16	55	0	0\\
16	56	0	0\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	4.22675045295634e-14	4.22675045295634e-14\\
17	5	3.91097377051902e-12	3.91097377051902e-12\\
17	6	1.63555855068657e-10	1.63555855068657e-10\\
17	7	4.08550959172355e-09	4.08550959172355e-09\\
17	8	6.78874463609641e-08	6.78874463609641e-08\\
17	9	7.91094269515501e-07	7.91094269515501e-07\\
17	10	6.64182083665365e-06	6.64182083665365e-06\\
17	11	4.06513599364057e-05	4.06513599364057e-05\\
17	12	0.000181633904650157	0.000181633904650157\\
17	13	0.00058940741825015	0.00058940741825015\\
17	14	0.00138416224119157	0.00138416224119157\\
17	15	0.00240829895764139	0.00240829895764139\\
17	16	0.00346055656863571	0.00346055656863571\\
17	17	0.00494920494687105	0.00494920494687105\\
17	18	0.00723089319645405	0.00723089319645405\\
17	19	0.00979011105466483	0.00979011105466483\\
17	20	0.0127451916102452	0.0127451916102452\\
17	21	0.0161042791724271	0.0161042791724271\\
17	22	0.0191471995393675	0.0191471995393675\\
17	23	0.0220210256929157	0.0220210256929157\\
17	24	0.023788698802307	0.023788698802307\\
17	25	0.0245644369029006	0.0245644369029006\\
17	26	0.0237891257197023	0.0237891257197023\\
17	27	0.0220219069056124	0.0220219069056124\\
17	28	0.0191489147104582	0.0191489147104582\\
17	29	0.0161057608147067	0.0161057608147067\\
17	30	0.0127485081708664	0.0127485081708664\\
17	31	0.00979680519116749	0.00979680519116749\\
17	32	0.00724388132237803	0.00724388132237803\\
17	33	0.00497133694349336	0.00497133694349336\\
17	34	0.00349439709770492	0.00349439709770492\\
17	35	0.00245520495430384	0.00245520495430384\\
17	36	0.00143274079341513	0.00143274079341513\\
17	37	0.000623351817424681	0.000623351817424681\\
17	38	0.000197650404591721	0.000197650404591721\\
17	39	4.58418742763465e-05	4.58418742763465e-05\\
17	40	7.82069385024116e-06	7.82069385024116e-06\\
17	41	9.79965437812446e-07	9.79965437812446e-07\\
17	42	8.90975773692289e-08	8.90975773692289e-08\\
17	43	5.71728241082024e-09	5.71728241082024e-09\\
17	44	2.45396574314285e-10	2.45396574314285e-10\\
17	45	6.31962648942413e-12	6.31962648942413e-12\\
17	46	7.38010341383954e-14	7.38010341383954e-14\\
17	47	0	0\\
17	48	0	0\\
17	49	0	0\\
17	50	0	0\\
17	51	0	0\\
17	52	0	0\\
17	53	0	0\\
17	54	0	0\\
17	55	0	0\\
17	56	0	0\\
17	57	0	0\\
17	58	0	0\\
17	59	0	0\\
17	60	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	1.33703599894197e-14	1.33703599894197e-14\\
18	4	1.31218744212875e-12	1.31218744212875e-12\\
18	5	5.84418319508844e-11	5.84418319508844e-11\\
18	6	1.56166827037445e-09	1.56166827037445e-09\\
18	7	2.78990122560063e-08	2.78990122560063e-08\\
18	8	3.51544991959502e-07	3.51544991959502e-07\\
18	9	3.2131771467668e-06	3.2131771467668e-06\\
18	10	2.15852167948164e-05	2.15852167948164e-05\\
18	11	0.000106906378024314	0.000106906378024314\\
18	12	0.000389025873156461	0.000389025873156461\\
18	13	0.0010360019655565	0.0010360019655565\\
18	14	0.00204585970850479	0.00204585970850479\\
18	15	0.00322629379069975	0.00322629379069975\\
18	16	0.00477420489269263	0.00477420489269263\\
18	17	0.0072285305502227	0.0072285305502227\\
18	18	0.0103274622527422	0.0103274622527422\\
18	19	0.0139313775079326	0.0139313775079326\\
18	20	0.0185669337869143	0.0185669337869143\\
18	21	0.0234181875536789	0.0234181875536789\\
18	22	0.0284120030525051	0.0284120030525051\\
18	23	0.0328955606508302	0.0328955606508302\\
18	24	0.0358755945493252	0.0358755945493252\\
18	25	0.0371196197043579	0.0371196197043579\\
18	26	0.035876150585029	0.035876150585029\\
18	27	0.0328969143206752	0.0328969143206752\\
18	28	0.0284144974541406	0.0284144974541406\\
18	29	0.0234198968571609	0.0234198968571609\\
18	30	0.0185712681453083	0.0185712681453083\\
18	31	0.0139406170234665	0.0139406170234665\\
18	32	0.0103454903651692	0.0103454903651692\\
18	33	0.00726040839756335	0.00726040839756335\\
18	34	0.00482136544717637	0.00482136544717637\\
18	35	0.0032906821674001	0.0032906821674001\\
18	36	0.00212091870350065	0.00212091870350065\\
18	37	0.00109934252951691	0.00109934252951691\\
18	38	0.000425766381975838	0.000425766381975838\\
18	39	0.000121601121781157	0.000121601121781157\\
18	40	2.57238889491882e-05	2.57238889491882e-05\\
18	41	4.04418765348327e-06	4.04418765348327e-06\\
18	42	4.70834220922545e-07	4.70834220922545e-07\\
18	43	4.00338228224963e-08	4.00338228224963e-08\\
18	44	2.41511687974659e-09	2.41511687974659e-09\\
18	45	9.78761245365472e-11	9.78761245365472e-11\\
18	46	2.3884938211839e-12	2.3884938211839e-12\\
18	47	2.65126749905537e-14	2.65126749905537e-14\\
18	48	0	0\\
18	49	0	0\\
18	50	0	0\\
18	51	0	0\\
18	52	0	0\\
18	53	0	0\\
18	54	0	0\\
18	55	0	0\\
18	56	0	0\\
18	57	0	0\\
18	58	0	0\\
18	59	0	0\\
18	60	0	0\\
19	1	0	0\\
19	2	3.44866281036105e-15	3.44866281036105e-15\\
19	3	3.5841104757597e-13	3.5841104757597e-13\\
19	4	1.6983046082593e-11	1.6983046082593e-11\\
19	5	4.85313831883767e-10	4.85313831883767e-10\\
19	6	9.32602329276385e-09	9.32602329276385e-09\\
19	7	1.27265476928977e-07	1.27265476928977e-07\\
19	8	1.27004085027766e-06	1.27004085027766e-06\\
19	9	9.40875130755793e-06	9.40875130755793e-06\\
19	10	5.20345961227633e-05	5.20345961227633e-05\\
19	11	0.000214721019335443	0.000214721019335443\\
19	12	0.000659655650125301	0.000659655650125301\\
19	13	0.00151895547916627	0.00151895547916627\\
19	14	0.00273188887189672	0.00273188887189672\\
19	15	0.00427066828501854	0.00427066828501854\\
19	16	0.00653190484987177	0.00653190484987177\\
19	17	0.00978119698574529	0.00978119698574529\\
19	18	0.0139243376332101	0.0139243376332101\\
19	19	0.0194096880059332	0.0194096880059332\\
19	20	0.0260453848942486	0.0260453848942486\\
19	21	0.033363212966232	0.033363212966232\\
19	22	0.0412925388735128	0.0412925388735128\\
19	23	0.0481704282767419	0.0481704282767419\\
19	24	0.0533832769463269	0.0533832769463269\\
19	25	0.0551246679913017	0.0551246679913017\\
19	26	0.0533840731650495	0.0533840731650495\\
19	27	0.0481723605310218	0.0481723605310218\\
19	28	0.0412959589800808	0.0412959589800808\\
19	29	0.0333648221390307	0.0333648221390307\\
19	30	0.0260505502574911	0.0260505502574911\\
19	31	0.0194214920539265	0.0194214920539265\\
19	32	0.0139479605825436	0.0139479605825436\\
19	33	0.0098237542988372	0.0098237542988372\\
19	34	0.00659662196195469	0.00659662196195469\\
19	35	0.00435653965480425	0.00435653965480425\\
19	36	0.00283421606660252	0.00283421606660252\\
19	37	0.00161567980289213	0.00161567980289213\\
19	38	0.000725542983827866	0.000725542983827866\\
19	39	0.000246248184833949	0.000246248184833949\\
19	40	6.27638387951424e-05	6.27638387951424e-05\\
19	41	1.20386551465415e-05	1.20386551465415e-05\\
19	42	1.73773469227281e-06	1.73773469227281e-06\\
19	43	1.87563537367698e-07	1.87563537367698e-07\\
19	44	1.48980936673971e-08	1.48980936673971e-08\\
19	45	8.44661089701027e-10	8.44661089701027e-10\\
19	46	3.23282706423457e-11	3.23282706423457e-11\\
19	47	7.48076740044061e-13	7.48076740044061e-13\\
19	48	7.90090198551945e-15	7.90090198551945e-15\\
19	49	0	0\\
19	50	0	0\\
19	51	0	0\\
19	52	0	0\\
19	53	0	0\\
19	54	0	0\\
19	55	0	0\\
19	56	0	0\\
19	57	0	0\\
19	58	0	0\\
19	59	0	0\\
19	60	0	0\\
20	1	0	0\\
20	2	7.81505537994074e-14	7.81505537994074e-14\\
20	3	3.93723140961162e-12	3.93723140961162e-12\\
20	4	1.20372990718953e-10	1.20372990718953e-10\\
20	5	2.49232522895432e-09	2.49232522895432e-09\\
20	6	3.69479299708997e-08	3.69479299708997e-08\\
20	7	4.04494437050176e-07	4.04494437050176e-07\\
20	8	3.32645985439405e-06	3.32645985439405e-06\\
20	9	2.07192748136441e-05	2.07192748136441e-05\\
20	10	9.79767389987255e-05	9.79767389987255e-05\\
20	11	0.000351563506788861	0.000351563506788861\\
20	12	0.000959154333774074	0.000959154333774074\\
20	13	0.00202353843568291	0.00202353843568291\\
20	14	0.0034869088045114	0.0034869088045114\\
20	15	0.00544258040902621	0.00544258040902621\\
20	16	0.00838965091922836	0.00838965091922836\\
20	17	0.0127277737914602	0.0127277737914602\\
20	18	0.018550974633356	0.018550974633356\\
20	19	0.0260368686971711	0.0260368686971711\\
20	20	0.0353035132348773	0.0353035132348773\\
20	21	0.0462893475952233	0.0462893475952233\\
20	22	0.0580220596607311	0.0580220596607311\\
20	23	0.0691509501404969	0.0691509501404969\\
20	24	0.0775786761686453	0.0775786761686453\\
20	25	0.0807392172407016	0.0807392172407016\\
20	26	0.0775798220892496	0.0775798220892496\\
20	27	0.0691535130489061	0.0691535130489061\\
20	28	0.0580266177144428	0.0580266177144428\\
20	29	0.046289955943004	0.046289955943004\\
20	30	0.0353090139733733	0.0353090139733733\\
20	31	0.0260509147147148	0.0260509147147148\\
20	32	0.0185806067901917	0.0185806067901917\\
20	33	0.0127818411239702	0.0127818411239702\\
20	34	0.00847272860402601	0.00847272860402601\\
20	35	0.00555312218387774	0.00555312218387774\\
20	36	0.0036191969249545	0.0036191969249545\\
20	37	0.00215542659337587	0.00215542659337587\\
20	38	0.00105862706150858	0.00105862706150858\\
20	39	0.000405857801087383	0.000405857801087383\\
20	40	0.000119449110709569	0.000119449110709569\\
20	41	2.69267839021448e-05	2.69267839021448e-05\\
20	42	4.64865676885067e-06	4.64865676885067e-06\\
20	43	6.12610660656875e-07	6.12610660656875e-07\\
20	44	6.10520291306181e-08	6.10520291306181e-08\\
20	45	4.5177233949531e-09	4.5177233949531e-09\\
20	46	2.40338379255445e-10	2.40338379255445e-10\\
20	47	8.681751230648e-12	8.681751230648e-12\\
20	48	1.90524443014835e-13	1.90524443014835e-13\\
20	49	1.91614652669183e-15	1.91614652669183e-15\\
20	50	0	0\\
20	51	0	0\\
20	52	0	0\\
20	53	0	0\\
20	54	0	0\\
20	55	0	0\\
20	56	0	0\\
20	57	0	0\\
20	58	0	0\\
20	59	0	0\\
20	60	0	0\\
21	1	0	0\\
21	2	7.08492170719925e-13	7.08492170719925e-13\\
21	3	2.32170948525213e-11	2.32170948525213e-11\\
21	4	5.1979622431701e-10	5.1979622431701e-10\\
21	5	8.41761467530228e-09	8.41761467530228e-09\\
21	6	1.01849162223768e-07	1.01849162223768e-07\\
21	7	9.3826505454697e-07	9.3826505454697e-07\\
21	8	6.64853316475263e-06	6.64853316475263e-06\\
21	9	3.63890816741359e-05	3.63890816741359e-05\\
21	10	0.000153840138736177	0.000153840138736177\\
21	11	0.00050156753632668	0.00050156753632668\\
21	12	0.00126434810561891	0.00126434810561891\\
21	13	0.00251632076146259	0.00251632076146259\\
21	14	0.00421807549476099	0.00421807549476099\\
21	15	0.00664989713648291	0.00664989713648291\\
21	16	0.0105121163610885	0.0105121163610885\\
21	17	0.0160775537112846	0.0160775537112846\\
21	18	0.0233930078870252	0.0233930078870252\\
21	19	0.0333468670363156	0.0333468670363156\\
21	20	0.0462826066352074	0.0462826066352074\\
21	21	0.0617572387949773	0.0617572387949773\\
21	22	0.0793845583265325	0.0793845583265325\\
21	23	0.0970355239454603	0.0970355239454603\\
21	24	0.111292362172858	0.111292362172858\\
21	25	0.117146815542043	0.117146815542043\\
21	26	0.111293814994473	0.111293814994473\\
21	27	0.0970388774488278	0.0970388774488278\\
21	28	0.0793904305429119	0.0793904305429119\\
21	29	0.0617556244793425	0.0617556244793425\\
21	30	0.0462875867117701	0.0462875867117701\\
21	31	0.0333626951445183	0.0333626951445183\\
21	32	0.0234282813209226	0.0234282813209226\\
21	33	0.0161440322059574	0.0161440322059574\\
21	34	0.0106152581287348	0.0106152581287348\\
21	35	0.00678541072363834	0.00678541072363834\\
21	36	0.0043799216645145	0.0043799216645145\\
21	37	0.00268328370365869	0.00268328370365869\\
21	38	0.00139885599611549	0.00139885599611549\\
21	39	0.000581743491586984	0.000581743491586984\\
21	40	0.000189079662962868	0.000189079662962868\\
21	41	4.7897359705228e-05	4.7897359705228e-05\\
21	42	9.46494094498556e-06	9.46494094498556e-06\\
21	43	1.45743449127005e-06	1.45743449127005e-06\\
21	44	1.73914870060544e-07	1.73914870060544e-07\\
21	45	1.58957799752306e-08	1.58957799752306e-08\\
21	46	1.09029940849893e-09	1.09029940849893e-09\\
21	47	5.42408826893918e-11	5.42408826893918e-11\\
21	48	1.84578602994275e-12	1.84578602994275e-12\\
21	49	3.83949255910429e-14	3.83949255910429e-14\\
21	50	3.67936049452599e-16	3.67936049452599e-16\\
21	51	0	0\\
21	52	0	0\\
21	53	0	0\\
21	54	0	0\\
21	55	0	0\\
21	56	0	0\\
21	57	0	0\\
21	58	0	0\\
21	59	0	0\\
21	60	0	0\\
22	1	0	0\\
22	2	3.35056535888043e-12	3.35056535888043e-12\\
22	3	8.17262610947919e-11	8.17262610947919e-11\\
22	4	1.45972035827204e-09	1.45972035827204e-09\\
22	5	1.9748236094171e-08	1.9748236094171e-08\\
22	6	2.06370825187333e-07	2.06370825187333e-07\\
22	7	1.68383865895244e-06	1.68383865895244e-06\\
22	8	1.07743876419663e-05	1.07743876419663e-05\\
22	9	5.40435842093629e-05	5.40435842093629e-05\\
22	10	0.000211734097571888	0.000211734097571888\\
22	11	0.000645592920615364	0.000645592920615364\\
22	12	0.0015383847812218	0.0015383847812218\\
22	13	0.00295073781496297	0.00295073781496297\\
22	14	0.00492068889047999	0.00492068889047999\\
22	15	0.00788553988616925	0.00788553988616925\\
22	16	0.0125084536117662	0.0125084536117662\\
22	17	0.0191078968759911	0.0191078968759911\\
22	18	0.0283733926728981	0.0283733926728981\\
22	19	0.0412623183254716	0.0412623183254716\\
22	20	0.0580000905347914	0.0580000905347914\\
22	21	0.0793658168768783	0.0793658168768783\\
22	22	0.105013516009513	0.105013516009513\\
22	23	0.132883855160347	0.132883855160347\\
22	24	0.157916040454814	0.157916040454814\\
22	25	0.169771539945889	0.169771539945889\\
22	26	0.157917962832663	0.157917962832663\\
22	27	0.132888091976637	0.132888091976637\\
22	28	0.10502088583417	0.10502088583417\\
22	29	0.0793604023883455	0.0793604023883455\\
22	30	0.0580035373493375	0.0580035373493375\\
22	31	0.0412790527782644	0.0412790527782644\\
22	32	0.0284137160045878	0.0284137160045878\\
22	33	0.0191852602178007	0.0191852602178007\\
22	34	0.0126306868040387	0.0126306868040387\\
22	35	0.00804660087829027	0.00804660087829027\\
22	36	0.0051104473355781	0.0051104473355781\\
22	37	0.00314884823092433	0.00314884823092433\\
22	38	0.00170518127903442	0.00170518127903442\\
22	39	0.000751383068973716	0.000751383068973716\\
22	40	0.000261741447029324	0.000261741447029324\\
22	41	7.17874105877861e-05	7.17874105877861e-05\\
22	42	1.55522688231943e-05	1.55522688231943e-05\\
22	43	2.66860296200986e-06	2.66860296200986e-06\\
22	44	3.62340789005875e-07	3.62340789005875e-07\\
22	45	3.86945123617843e-08	3.86945123617843e-08\\
22	46	3.20896000735348e-09	3.20896000735348e-09\\
22	47	2.02228647848988e-10	2.02228647848988e-10\\
22	48	9.34747822445398e-12	9.34747822445398e-12\\
22	49	2.98459306112952e-13	2.98459306112952e-13\\
22	50	5.875144283427e-15	5.875144283427e-15\\
22	51	5.36729504615328e-17	5.36729504615328e-17\\
22	52	0	0\\
22	53	0	0\\
22	54	0	0\\
22	55	0	0\\
22	56	0	0\\
22	57	0	0\\
22	58	0	0\\
22	59	0	0\\
22	60	0	0\\
23	1	0	0\\
23	2	9.20887672865494e-12	9.20887672865494e-12\\
23	3	1.84736424024335e-10	1.84736424024335e-10\\
23	4	2.84617728716615e-09	2.84617728716615e-09\\
23	5	3.43335345054544e-08	3.43335345054544e-08\\
23	6	3.27385103211165e-07	3.27385103211165e-07\\
23	7	2.47645260866306e-06	2.47645260866306e-06\\
23	8	1.4849941372826e-05	1.4849941372826e-05\\
23	9	7.03315417053677e-05	7.03315417053677e-05\\
23	10	0.000261790868290795	0.000261790868290795\\
23	11	0.000763695482743552	0.000763695482743552\\
23	12	0.00175904908653138	0.00175904908653138\\
23	13	0.00331028990718717	0.00331028990718717\\
23	14	0.0055015648532846	0.0055015648532846\\
23	15	0.00885903870722924	0.00885903870722924\\
23	16	0.0141888287871748	0.0141888287871748\\
23	17	0.0219728390702765	0.0219728390702765\\
23	18	0.0328482857270682	0.0328482857270682\\
23	19	0.0481334713055901	0.0481334713055901\\
23	20	0.0691242313009501	0.0691242313009501\\
23	21	0.097013517046866	0.097013517046866\\
23	22	0.132888201930845	0.132888201930845\\
23	23	0.17635493738646	0.17635493738646\\
23	24	0.221918343157327	0.221918343157327\\
23	25	0.250725788606144	0.250725788606144\\
23	26	0.221920644846847	0.221920644846847\\
23	27	0.176360098894529	0.176360098894529\\
23	28	0.132897327103371	0.132897327103371\\
23	29	0.0970027325266341	0.0970027325266341\\
23	30	0.069125320323445	0.069125320323445\\
23	31	0.0481503801648237	0.0481503801648237\\
23	32	0.0328924975674667	0.0328924975674667\\
23	33	0.0220599667561042	0.0220599667561042\\
23	34	0.0143266053984629	0.0143266053984629\\
23	35	0.0090405410202491	0.0090405410202491\\
23	36	0.00571499928093569	0.00571499928093569\\
23	37	0.0035342007160254	0.0035342007160254\\
23	38	0.00195198144483001	0.00195198144483001\\
23	39	0.000890918851224482	0.000890918851224482\\
23	40	0.000324933467008738	0.000324933467008738\\
23	41	9.4014144514478e-05	9.4014144514478e-05\\
23	42	2.16361042886037e-05	2.16361042886037e-05\\
23	43	3.97819400393726e-06	3.97819400393726e-06\\
23	44	5.86047440318456e-07	5.86047440318456e-07\\
23	45	6.91304194726954e-08	6.91304194726954e-08\\
23	46	6.49498800136549e-09	6.49498800136549e-09\\
23	47	4.80319861258076e-10	4.80319861258076e-10\\
23	48	2.73778185544423e-11	2.73778185544423e-11\\
23	49	1.16111634425917e-12	1.16111634425917e-12\\
23	50	3.44947099090084e-14	3.44947099090084e-14\\
23	51	6.40064447003888e-16	6.40064447003888e-16\\
23	52	5.57665414003346e-18	5.57665414003346e-18\\
23	53	0	0\\
23	54	0	0\\
23	55	0	0\\
23	56	0	0\\
23	57	0	0\\
23	58	0	0\\
23	59	0	0\\
23	60	0	0\\
24	1	0	0\\
24	2	1.59733669211558e-11	1.59733669211558e-11\\
24	3	2.89199125056604e-10	2.89199125056604e-10\\
24	4	4.12904683400977e-09	4.12904683400977e-09\\
24	5	4.69181639984757e-08	4.69181639984757e-08\\
24	6	4.25750735625942e-07	4.25750735625942e-07\\
24	7	3.0862031335972e-06	3.0862031335972e-06\\
24	8	1.78303741035518e-05	1.78303741035518e-05\\
24	9	8.17448577794505e-05	8.17448577794505e-05\\
24	10	0.000295795234093336	0.000295795234093336\\
24	11	0.00084218747818941	0.00084218747818941\\
24	12	0.00190176786430551	0.00190176786430551\\
24	13	0.00353561997587367	0.00353561997587367\\
24	14	0.00588285976115109	0.00588285976115109\\
24	15	0.00957286712969075	0.00957286712969075\\
24	16	0.0153751702095708	0.0153751702095708\\
24	17	0.023734219560232	0.023734219560232\\
24	18	0.0358226257906138	0.0358226257906138\\
24	19	0.0533418912326527	0.0533418912326527\\
24	20	0.0775492651978542	0.0775492651978542\\
24	21	0.111268858956195	0.111268858956195\\
24	22	0.157925483107459	0.157925483107459\\
24	23	0.221922418157607	0.221922418157607\\
24	24	0.306671908332936	0.306671908332936\\
24	25	0.392493887695774	0.392493887695774\\
24	26	0.306674582709038	0.306674582709038\\
24	27	0.221928421379201	0.221928421379201\\
24	28	0.157936282072754	0.157936282072754\\
24	29	0.111252511123758	0.111252511123758\\
24	30	0.0775479235666831	0.0775479235666831\\
24	31	0.0533585075293015	0.0533585075293015\\
24	32	0.0358692419172475	0.0358692419172475\\
24	33	0.0238273622797464	0.0238273622797464\\
24	34	0.0155241470219649	0.0155241470219649\\
24	35	0.00976899221076384	0.00976899221076384\\
24	36	0.00611156163488619	0.00611156163488619\\
24	37	0.0037760024062861	0.0037760024062861\\
24	38	0.00211189659470103	0.00211189659470103\\
24	39	0.00098379370445896	0.00098379370445896\\
24	40	0.000367973468421804	0.000367973468421804\\
24	41	0.000109671659377688	0.000109671659377688\\
24	42	2.61231446767308e-05	2.61231446767308e-05\\
24	43	4.99738422186501e-06	4.99738422186501e-06\\
24	44	7.70644058090088e-07	7.70644058090088e-07\\
24	45	9.59376588346378e-08	9.59376588346378e-08\\
24	46	9.6292538576804e-09	9.6292538576804e-09\\
24	47	7.75578588612344e-10	7.75578588612344e-10\\
24	48	4.96517286508138e-11	4.96517286508138e-11\\
24	49	2.48289143346444e-12	2.48289143346444e-12\\
24	50	9.40151719305601e-14	9.40151719305601e-14\\
24	51	2.54674252601359e-15	2.54674252601359e-15\\
24	52	4.40857155203299e-17	4.40857155203299e-17\\
24	53	3.66455223933162e-19	3.66455223933162e-19\\
24	54	0	0\\
24	55	0	0\\
24	56	0	0\\
24	57	0	0\\
24	58	0	0\\
24	59	0	0\\
24	60	0	0\\
25	1	0	0\\
25	2	1.89971872367389e-11	1.89971872367389e-11\\
25	3	3.3417021446574e-10	3.3417021446574e-10\\
25	4	4.65928062563037e-09	4.65928062563037e-09\\
25	5	5.19075985582862e-08	5.19075985582862e-08\\
25	6	4.63408419292694e-07	4.63408419292694e-07\\
25	7	3.31421420242442e-06	3.31421420242442e-06\\
25	8	1.89288391126868e-05	1.89288391126868e-05\\
25	9	8.58858720471815e-05	8.58858720471815e-05\\
25	10	0.000307787487682115	0.000307787487682115\\
25	11	0.000868904942070261	0.000868904942070261\\
25	12	0.00195084275893085	0.00195084275893085\\
25	13	0.00362107671669315	0.00362107671669315\\
25	14	0.00602515526707097	0.00602515526707097\\
25	15	0.00978112563666152	0.00978112563666152\\
25	16	0.0157366081921109	0.0157366081921109\\
25	17	0.0245078448486183	0.0245078448486183\\
25	18	0.0370645969712079	0.0370645969712079\\
25	19	0.0550819661355661	0.0550819661355661\\
25	20	0.0807091097913783	0.0807091097913783\\
25	21	0.117123342540989	0.117123342540989\\
25	22	0.169784155095099	0.169784155095099\\
25	23	0.250732545417355	0.250732545417355\\
25	24	0.392496545164473	0.392496545164473\\
25	25	0.706648277857716	0.706648277857716\\
25	26	0.392499336958429	0.392499336958429\\
25	27	0.250738887698939	0.250738887698939\\
25	28	0.169795865173432	0.169795865173432\\
25	29	0.1171040815262	0.1171040815262\\
25	30	0.0807066509637009	0.0807066509637009\\
25	31	0.055098368769855	0.055098368769855\\
25	32	0.0371120781464282	0.0371120781464282\\
25	33	0.0246034647965854	0.0246034647965854\\
25	34	0.0158888346440763	0.0158888346440763\\
25	35	0.00998187974796301	0.00998187974796301\\
25	36	0.00625979276938632	0.00625979276938632\\
25	37	0.00386749563180001	0.00386749563180001\\
25	38	0.00216680781757123	0.00216680781757123\\
25	39	0.00101548153295668	0.00101548153295668\\
25	40	0.000383200353942694	0.000383200353942694\\
25	41	0.000115364745781312	0.000115364745781312\\
25	42	2.77807047553174e-05	2.77807047553174e-05\\
25	43	5.38042833619659e-06	5.38042833619659e-06\\
25	44	8.41972543614791e-07	8.41972543614791e-07\\
25	45	1.06700227843868e-07	1.06700227843868e-07\\
25	46	1.09423253755804e-08	1.09423253755804e-08\\
25	47	9.04552009148829e-10	9.04552009148829e-10\\
25	48	5.98465959706397e-11	5.98465959706397e-11\\
25	49	3.13643979774868e-12	3.13643979774868e-12\\
25	50	1.28392218558238e-13	1.28392218558238e-13\\
25	51	4.02167114677071e-15	4.02167114677071e-15\\
25	52	9.27741030110207e-17	9.27741030110207e-17\\
25	53	1.43851104773528e-18	1.43851104773528e-18\\
25	54	1.14119824689339e-20	1.14119824689339e-20\\
25	55	0	0\\
25	56	0	0\\
25	57	0	0\\
25	58	0	0\\
25	59	0	0\\
25	60	0	0\\
26	1	0	0\\
26	2	1.59733672848822e-11	1.59733672848822e-11\\
26	3	2.89199161200741e-10	2.89199161200741e-10\\
26	4	4.12904845716575e-09	4.12904845716575e-09\\
26	5	4.69182074574947e-08	4.69182074574947e-08\\
26	6	4.25751506177558e-07	4.25751506177558e-07\\
26	7	3.08621263031266e-06	3.08621263031266e-06\\
26	8	1.7830457058326e-05	1.7830457058326e-05\\
26	9	8.17453700850126e-05	8.17453700850126e-05\\
26	10	0.000295797407976498	0.000295797407976498\\
26	11	0.000842193332413145	0.000842193332413145\\
26	12	0.00190177557293448	0.00190177557293448\\
26	13	0.00353561732270896	0.00353561732270896\\
26	14	0.00588284657974901	0.00588284657974901\\
26	15	0.00957291359078396	0.00957291359078396\\
26	16	0.0153753756907546	0.0153753756907546\\
26	17	0.0237345745742035	0.0237345745742035\\
26	18	0.0358231835605919	0.0358231835605919\\
26	19	0.053342941941152	0.053342941941152\\
26	20	0.0775509896308587	0.0775509896308587\\
26	21	0.111271523093809	0.111271523093809\\
26	22	0.157929434485507	0.157929434485507\\
26	23	0.221927681564138	0.221927681564138\\
26	24	0.306678375404622	0.306678375404622\\
26	25	0.392500778404618	0.392500778404618\\
26	26	0.306681049810404	0.306681049810404\\
26	27	0.221933684861366	0.221933684861366\\
26	28	0.157940233540991	0.157940233540991\\
26	29	0.111255174679178	0.111255174679178\\
26	30	0.0775496474949455	0.0775496474949455\\
26	31	0.0533595578384821	0.0533595578384821\\
26	32	0.0358697994974957	0.0358697994974957\\
26	33	0.023827717580449	0.023827717580449\\
26	34	0.0155243533817742	0.0155243533817742\\
26	35	0.00976903868777206	0.00976903868777206\\
26	36	0.00611154761067379	0.00611154761067379\\
26	37	0.00377599982014095	0.00377599982014095\\
26	38	0.00211190540341003	0.00211190540341003\\
26	39	0.000983800591297846	0.000983800591297846\\
26	40	0.000367976144820539	0.000367976144820539\\
26	41	0.000109672326217491	0.000109672326217491\\
26	42	2.61232598157518e-05	2.61232598157518e-05\\
26	43	4.99739838221676e-06	4.99739838221676e-06\\
26	44	7.706453002669e-07	7.706453002669e-07\\
26	45	9.59377349734383e-08	9.59377349734383e-08\\
26	46	9.62925696052557e-09	9.62925696052557e-09\\
26	47	7.75578664203612e-10	7.75578664203612e-10\\
26	48	4.96517294841118e-11	4.96517294841118e-11\\
26	49	2.48289143346444e-12	2.48289143346444e-12\\
26	50	9.40151719305601e-14	9.40151719305601e-14\\
26	51	2.54674252601359e-15	2.54674252601359e-15\\
26	52	4.40857155203299e-17	4.40857155203299e-17\\
26	53	3.66455223933162e-19	3.66455223933162e-19\\
26	54	0	0\\
26	55	0	0\\
26	56	0	0\\
26	57	0	0\\
26	58	0	0\\
26	59	0	0\\
26	60	0	0\\
27	1	0	0\\
27	2	9.20888438416895e-12	9.20888438416895e-12\\
27	3	1.84736778121994e-10	1.84736778121994e-10\\
27	4	2.84618707873649e-09	2.84618707873649e-09\\
27	5	3.43337143095743e-08	3.43337143095743e-08\\
27	6	3.27387405197673e-07	3.27387405197673e-07\\
27	7	2.47647356857667e-06	2.47647356857667e-06\\
27	8	1.48500768650661e-05	1.48500768650661e-05\\
27	9	7.03321468344121e-05	7.03321468344121e-05\\
27	10	0.000261792596060715	0.000261792596060715\\
27	11	0.000763697900218145	0.000763697900218145\\
27	12	0.00175904779834138	0.00175904779834138\\
27	13	0.00331028169889983	0.00331028169889983\\
27	14	0.00550157142472834	0.00550157142472834\\
27	15	0.00885912118701029	0.00885912118701029\\
27	16	0.0141890820140086	0.0141890820140086\\
27	17	0.0219734478340058	0.0219734478340058\\
27	18	0.0328495193171502	0.0328495193171502\\
27	19	0.048135553405833	0.048135553405833\\
27	20	0.0691275999629506	0.0691275999629506\\
27	21	0.0970188683164402	0.0970188683164402\\
27	22	0.132896123654753	0.132896123654753\\
27	23	0.176365969589433	0.176365969589433\\
27	24	0.221932126595455	0.221932126595455\\
27	25	0.25074082459814	0.25074082459814\\
27	26	0.221934428373435	0.221934428373435\\
27	27	0.176371131232954	0.176371131232954\\
27	28	0.132905249025893	0.132905249025893\\
27	29	0.0970080824594287	0.0970080824594287\\
27	30	0.0691286879165382	0.0691286879165382\\
27	31	0.0481524614039701	0.0481524614039701\\
27	32	0.032893730799781	0.032893730799781\\
27	33	0.0220605757259434	0.0220605757259434\\
27	34	0.0143268590210439	0.0143268590210439\\
27	35	0.00904062357884767	0.00904062357884767\\
27	36	0.00571500502596329	0.00571500502596329\\
27	37	0.00353419154497545	0.00353419154497545\\
27	38	0.00195198007050634	0.00195198007050634\\
27	39	0.000890921792969696	0.000890921792969696\\
27	40	0.000324935658131949	0.000324935658131949\\
27	41	9.4014957940412e-05	9.4014957940412e-05\\
27	42	2.16362993009843e-05	2.16362993009843e-05\\
27	43	3.97822656731656e-06	3.97822656731656e-06\\
27	44	5.86051326575712e-07	5.86051326575712e-07\\
27	45	6.91307510861852e-08	6.91307510861852e-08\\
27	46	6.49500780804194e-09	6.49500780804194e-09\\
27	47	4.80320648879941e-10	4.80320648879941e-10\\
27	48	2.73778372989486e-11	2.73778372989486e-11\\
27	49	1.1611165463204e-12	1.1611165463204e-12\\
27	50	3.44947099090084e-14	3.44947099090084e-14\\
27	51	6.40064447003888e-16	6.40064447003888e-16\\
27	52	5.57665414003346e-18	5.57665414003346e-18\\
27	53	0	0\\
27	54	0	0\\
27	55	0	0\\
27	56	0	0\\
27	57	0	0\\
27	58	0	0\\
27	59	0	0\\
27	60	0	0\\
28	1	0	0\\
28	2	3.35062275547492e-12	3.35062275547492e-12\\
28	3	8.17278383625187e-11	8.17278383625187e-11\\
28	4	1.45974862892291e-09	1.45974862892291e-09\\
28	5	1.97485772431486e-08	1.97485772431486e-08\\
28	6	2.06373534050543e-07	2.06373534050543e-07\\
28	7	1.68385081438532e-06	1.68385081438532e-06\\
28	8	1.07743884864237e-05	1.07743884864237e-05\\
28	9	5.40431786431178e-05	5.40431786431178e-05\\
28	10	0.000211731046831606	0.000211731046831606\\
28	11	0.000645580615846252	0.000645580615846252\\
28	12	0.00153835510696516	0.00153835510696516\\
28	13	0.0029507004566697	0.0029507004566697\\
28	14	0.00492069480732175	0.00492069480732175\\
28	15	0.0078856792646131	0.0078856792646131\\
28	16	0.0125088617281573	0.0125088617281573\\
28	17	0.0191087696196393	0.0191087696196393\\
28	18	0.0283749555617192	0.0283749555617192\\
28	19	0.0412649991582973	0.0412649991582973\\
28	20	0.0580046917645809	0.0580046917645809\\
28	21	0.0793733397594984	0.0793733397594984\\
28	22	0.105025381889842	0.105025381889842\\
28	23	0.132901395654578	0.132901395654578\\
28	24	0.157939318655366	0.157939318655366\\
28	25	0.169797777479447	0.169797777479447\\
28	26	0.157941241101476	0.157941241101476\\
28	27	0.132905632647147	0.132905632647147\\
28	28	0.105032752025916	0.105032752025916\\
28	29	0.0793679230924644	0.0793679230924644\\
28	30	0.0580081369640865	0.0580081369640865\\
28	31	0.0412817324402693	0.0412817324402693\\
28	32	0.0284152783885863	0.0284152783885863\\
28	33	0.019186133408257	0.019186133408257\\
28	34	0.0126310955839448	0.0126310955839448\\
28	35	0.00804673999916282	0.00804673999916282\\
28	36	0.00511045088507952	0.00511045088507952\\
28	37	0.00314880654686861	0.00314880654686861\\
28	38	0.00170514754221281	0.00170514754221281\\
28	39	0.000751368560351004	0.000751368560351004\\
28	40	0.000261737701416257	0.000261737701416257\\
28	41	7.17869041837937e-05	7.17869041837937e-05\\
28	42	1.5552280976487e-05	1.5552280976487e-05\\
28	43	2.66862429415541e-06	2.66862429415541e-06\\
28	44	3.62345774389894e-07	3.62345774389894e-07\\
28	45	3.86951925901316e-08	3.86951925901316e-08\\
28	46	3.20902174970586e-09	3.20902174970586e-09\\
28	47	2.02232440594375e-10	2.02232440594375e-10\\
28	48	9.3476305627189e-12	9.3476305627189e-12\\
28	49	2.98462929918297e-13	2.98462929918297e-13\\
28	50	5.87518308192089e-15	5.87518308192089e-15\\
28	51	5.36729504615328e-17	5.36729504615328e-17\\
28	52	0	0\\
28	53	0	0\\
28	54	0	0\\
28	55	0	0\\
28	56	0	0\\
28	57	0	0\\
28	58	0	0\\
28	59	0	0\\
28	60	0	0\\
29	1	0	0\\
29	2	7.08291797791162e-13	7.08291797791162e-13\\
29	3	2.32106658331136e-11	2.32106658331136e-11\\
29	4	5.19655499452727e-10	5.19655499452727e-10\\
29	5	8.41539059218601e-09	8.41539059218601e-09\\
29	6	1.01822957067686e-07	1.01822957067686e-07\\
29	7	9.38030616086981e-07	9.38030616086981e-07\\
29	8	6.64692562231544e-06	6.64692562231544e-06\\
29	9	3.63806091185619e-05	3.63806091185619e-05\\
29	10	0.000153805902686575	0.000153805902686575\\
29	11	0.000501462184212011	0.000501462184212011\\
29	12	0.00126410308109071	0.00126410308109071\\
29	13	0.00251588788917587	0.00251588788917587\\
29	14	0.00421745701555092	0.00421745701555092\\
29	15	0.00664903218963875	0.00664903218963875\\
29	16	0.0105107075822741	0.0105107075822741\\
29	17	0.0160751455412881	0.0160751455412881\\
29	18	0.0233890738463768	0.0233890738463768\\
29	19	0.0333404651592456	0.0333404651592456\\
29	20	0.0462723804169465	0.0462723804169465\\
29	21	0.061741761704081	0.061741761704081\\
29	22	0.0793622105349917	0.0793622105349917\\
29	23	0.0970052162321795	0.0970052162321795\\
29	24	0.111254682416987	0.111254682416987\\
29	25	0.117105609269991	0.117105609269991\\
29	26	0.111256134855864	0.111256134855864\\
29	27	0.0970085688808327	0.0970085688808327\\
29	28	0.0793680814313014	0.0793680814313014\\
29	29	0.0617401495637051	0.0617401495637051\\
29	30	0.0462773609194935	0.0462773609194935\\
29	31	0.0333562918136058	0.0333562918136058\\
29	32	0.023424342630936	0.023424342630936\\
29	33	0.0161416140964883	0.0161416140964883\\
29	34	0.0106138335339748	0.0106138335339748\\
29	35	0.00678452420435155	0.00678452420435155\\
29	36	0.004379274336144	0.004379274336144\\
29	37	0.00268281724815155	0.00268281724815155\\
29	38	0.00139858151695178	0.00139858151695178\\
29	39	0.000581619528168038	0.000581619528168038\\
29	40	0.000189036889129427	0.000189036889129427\\
29	41	4.78860030981207e-05	4.78860030981207e-05\\
29	42	9.46260752866398e-06	9.46260752866398e-06\\
29	43	1.45706301378089e-06	1.45706301378089e-06\\
29	44	1.73869246269609e-07	1.73869246269609e-07\\
29	45	1.58915043768163e-08	1.58915043768163e-08\\
29	46	1.08999970225198e-09	1.08999970225198e-09\\
29	47	5.42256884988842e-11	5.42256884988842e-11\\
29	48	1.84526040863083e-12	1.84526040863083e-12\\
29	49	3.83838336402788e-14	3.83838336402788e-14\\
29	50	3.67828402824665e-16	3.67828402824665e-16\\
29	51	0	0\\
29	52	0	0\\
29	53	0	0\\
29	54	0	0\\
29	55	0	0\\
29	56	0	0\\
29	57	0	0\\
29	58	0	0\\
29	59	0	0\\
29	60	0	0\\
30	1	0	0\\
30	2	7.81299357360961e-14	7.81299357360961e-14\\
30	3	3.93620368087633e-12	3.93620368087633e-12\\
30	4	1.20341989256356e-10	1.20341989256356e-10\\
30	5	2.4916941210391e-09	2.4916941210391e-09\\
30	6	3.69387732587737e-08	3.69387732587737e-08\\
30	7	4.04396942411504e-07	4.04396942411504e-07\\
30	8	3.32568707884257e-06	3.32568707884257e-06\\
30	9	2.07146983224874e-05	2.07146983224874e-05\\
30	10	9.79566080996687e-05	9.79566080996687e-05\\
30	11	0.000351498803463552	0.000351498803463552\\
30	12	0.000959006960475564	0.000959006960475564\\
30	13	0.00202331287534206	0.00202331287534206\\
30	14	0.00348669539468723	0.00348669539468723\\
30	15	0.00544244537986652	0.00544244537986652\\
30	16	0.0083894117274478	0.0083894117274478\\
30	17	0.0127269346861874	0.0127269346861874\\
30	18	0.0185488196506736	0.0185488196506736\\
30	19	0.0260324964296328	0.0260324964296328\\
30	20	0.0352957479671985	0.0352957479671985\\
30	21	0.0462768267919255	0.0462768267919255\\
30	22	0.0580037791266935	0.0580037791266935\\
30	23	0.0691265590367596	0.0691265590367596\\
30	24	0.0775492731969897	0.0775492731969897\\
30	25	0.0807077616667684	0.0807077616667684\\
30	26	0.0775504186810112	0.0775504186810112\\
30	27	0.0691291210613561	0.0691291210613561\\
30	28	0.0580083358783651	0.0580083358783651\\
30	29	0.0462774364509043	0.0462774364509043\\
30	30	0.0353012499218357	0.0353012499218357\\
30	31	0.0260465438731979	0.0260465438731979\\
30	32	0.018578453176547	0.018578453176547\\
30	33	0.0127810029321621	0.0127810029321621\\
30	34	0.00847248964423354	0.00847248964423354\\
30	35	0.00555298467170004	0.00555298467170004\\
30	36	0.00361897373217102	0.00361897373217102\\
30	37	0.00215518397730447	0.00215518397730447\\
30	38	0.00105846268607139	0.00105846268607139\\
30	39	0.000405782288550777	0.000405782288550777\\
30	40	0.000119424295691612	0.000119424295691612\\
30	41	2.69207707330006e-05	2.69207707330006e-05\\
30	42	4.64756532117099e-06	4.64756532117099e-06\\
30	43	6.12461535091118e-07	6.12461535091118e-07\\
30	44	6.10367646781044e-08	6.10367646781044e-08\\
30	45	4.5165709648129e-09	4.5165709648129e-09\\
30	46	2.40276138883332e-10	2.40276138883332e-10\\
30	47	8.67947750663881e-12	8.67947750663881e-12\\
30	48	1.9047413665033e-13	1.9047413665033e-13\\
30	49	1.91563773738002e-15	1.91563773738002e-15\\
30	50	0	0\\
30	51	0	0\\
30	52	0	0\\
30	53	0	0\\
30	54	0	0\\
30	55	0	0\\
30	56	0	0\\
30	57	0	0\\
30	58	0	0\\
30	59	0	0\\
30	60	0	0\\
31	1	0	0\\
31	2	3.44830138219466e-15	3.44830138219466e-15\\
31	3	3.58371858627925e-13	3.58371858627925e-13\\
31	4	1.69811469266892e-11	1.69811469266892e-11\\
31	5	4.85259480762136e-10	4.85259480762136e-10\\
31	6	9.32500306457348e-09	9.32500306457348e-09\\
31	7	1.27252324710509e-07	1.27252324710509e-07\\
31	8	1.26992304852918e-06	1.26992304852918e-06\\
31	9	9.40803695938657e-06	9.40803695938657e-06\\
31	10	5.20319856375443e-05	5.20319856375443e-05\\
31	11	0.00021471859289129	0.00021471859289129\\
31	12	0.000659686426652175	0.000659686426652175\\
31	13	0.00151915158461005	0.00151915158461005\\
31	14	0.00273250918420555	0.00273250918420555\\
31	15	0.00427189952334606	0.00427189952334606\\
31	16	0.00653357948544148	0.00653357948544148\\
31	17	0.00978289922377805	0.00978289922377805\\
31	18	0.0139254335688003	0.0139254335688003\\
31	19	0.0194089370911919	0.0194089370911919\\
31	20	0.0260414245497068	0.0260414245497068\\
31	21	0.0333547989234323	0.0333547989234323\\
31	22	0.0412785172570337	0.0412785172570337\\
31	23	0.0481508852688911	0.0481508852688911\\
31	24	0.0533593239286687	0.0533593239286687\\
31	25	0.0550991061700697	0.0550991061700697\\
31	26	0.0533601197117774	0.0533601197117774\\
31	27	0.0481528165501637	0.0481528165501637\\
31	28	0.0412819359890749	0.0412819359890749\\
31	29	0.0333564090150857	0.0333564090150857\\
31	30	0.0260465931695837	0.0260465931695837\\
31	31	0.0194207481403642	0.0194207481403642\\
31	32	0.0139490691874237	0.0139490691874237\\
31	33	0.00982547658517412	0.00982547658517412\\
31	34	0.00659832502555119	0.00659832502555119\\
31	35	0.00435780470305275	0.00435780470305275\\
31	36	0.0028348642866224	0.0028348642866224\\
31	37	0.00161588984766018	0.00161588984766018\\
31	38	0.000725577126428508	0.000725577126428508\\
31	39	0.000246245464659604	0.000246245464659604\\
31	40	6.27607112592326e-05	6.27607112592326e-05\\
31	41	1.20377476907907e-05	1.20377476907907e-05\\
31	42	1.73757488157772e-06	1.73757488157772e-06\\
31	43	1.87544340668446e-07	1.87544340668446e-07\\
31	44	1.48964802735031e-08	1.48964802735031e-08\\
31	45	8.44567366809897e-10	8.44567366809897e-10\\
31	46	3.23246788753487e-11	3.23246788753487e-11\\
31	47	7.47995019590497e-13	7.47995019590497e-13\\
31	48	7.90006670060418e-15	7.90006670060418e-15\\
31	49	0	0\\
31	50	0	0\\
31	51	0	0\\
31	52	0	0\\
31	53	0	0\\
31	54	0	0\\
31	55	0	0\\
31	56	0	0\\
31	57	0	0\\
31	58	0	0\\
31	59	0	0\\
31	60	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	1.3382972462053e-14	1.3382972462053e-14\\
32	4	1.31339442965248e-12	1.31339442965248e-12\\
32	5	5.84944834232078e-11	5.84944834232078e-11\\
32	6	1.56305303176673e-09	1.56305303176673e-09\\
32	7	2.79234973044045e-08	2.79234973044045e-08\\
32	8	3.5185241417777e-07	3.5185241417777e-07\\
32	9	3.21600086828535e-06	3.21600086828535e-06\\
32	10	2.16044955923275e-05	2.16044955923275e-05\\
32	11	0.000107004942833227	0.000107004942833227\\
32	12	0.000389404210917618	0.000389404210917618\\
32	13	0.00103709495580295	0.00103709495580295\\
32	14	0.00204826126797652	0.00204826126797652\\
32	15	0.0032304357654134	0.0032304357654134\\
32	16	0.00478015180263376	0.00478015180263376\\
32	17	0.00723604852062427	0.00723604852062427\\
32	18	0.0103359323609389	0.0103359323609389\\
32	19	0.0139398288948695	0.0139398288948695\\
32	20	0.0185741738585566	0.0185741738585566\\
32	21	0.0234227587178588	0.0234227587178588\\
32	22	0.028412968726764	0.028412968726764\\
32	23	0.0328926456705354	0.0328926456705354\\
32	24	0.0358696451020861	0.0358696451020861\\
32	25	0.0371125395836677	0.0371125395836677\\
32	26	0.0358702008039214	0.0358702008039214\\
32	27	0.0328939986734672	0.0328939986734672\\
32	28	0.0284154621903941	0.0284154621903941\\
32	29	0.0234244683396224	0.0234244683396224\\
32	30	0.0185785155250958	0.0185785155250958\\
32	31	0.0139490862360512	0.0139490862360512\\
32	32	0.0103539949725955	0.0103539949725955\\
32	33	0.00726798504677564	0.00726798504677564\\
32	34	0.00482739870698542	0.00482739870698542\\
32	35	0.00329493187665632	0.00329493187665632\\
32	36	0.00212342653670295	0.00212342653670295\\
32	37	0.00110051277125212	0.00110051277125212\\
32	38	0.000426184976806361	0.000426184976806361\\
32	39	0.000121714688827078	0.000121714688827078\\
32	40	2.57472027258134e-05	2.57472027258134e-05\\
32	41	4.04779791640222e-06	4.04779791640222e-06\\
32	42	4.71252503749087e-07	4.71252503749087e-07\\
32	43	4.00694716027373e-08	4.00694716027373e-08\\
32	44	2.41728365058084e-09	2.41728365058084e-09\\
32	45	9.7964937961274e-11	9.7964937961274e-11\\
32	46	2.3906924686463e-12	2.3906924686463e-12\\
32	47	2.65374941984835e-14	2.65374941984835e-14\\
32	48	0	0\\
32	49	0	0\\
32	50	0	0\\
32	51	0	0\\
32	52	0	0\\
32	53	0	0\\
32	54	0	0\\
32	55	0	0\\
32	56	0	0\\
32	57	0	0\\
32	58	0	0\\
32	59	0	0\\
32	60	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	4.2443218361307e-14	4.2443218361307e-14\\
33	5	3.92701879614903e-12	3.92701879614903e-12\\
33	6	1.64219318827208e-10	1.64219318827208e-10\\
33	7	4.1019257638229e-09	4.1019257638229e-09\\
33	8	6.81581058256475e-08	6.81581058256475e-08\\
33	9	7.9422887902726e-07	7.9422887902726e-07\\
33	10	6.66802064893477e-06	6.66802064893477e-06\\
33	11	4.0811301944152e-05	4.0811301944152e-05\\
33	12	0.00018234834124113	0.00018234834124113\\
33	13	0.000591731987156123	0.000591731987156123\\
33	14	0.00138965338214317	0.00138965338214317\\
33	15	0.00241790339920626	0.00241790339920626\\
33	16	0.00347416173301402	0.00347416173301402\\
33	17	0.00496746503640803	0.00496746503640803\\
33	18	0.00725492908484083	0.00725492908484083\\
33	19	0.00981876069293393	0.00981876069293393\\
33	20	0.0127777178346966	0.0127777178346966\\
33	21	0.0161402328708925	0.0161402328708925\\
33	22	0.0191845652739699	0.0191845652739699\\
33	23	0.022059871418759	0.022059871418759\\
33	24	0.0238275324726729	0.0238275324726729\\
33	25	0.0246037580400696	0.0246037580400696\\
33	26	0.0238279596936791	0.0238279596936791\\
33	27	0.0220607529044124	0.0220607529044124\\
33	28	0.0191862811681902	0.0191862811681902\\
33	29	0.0161417142224064	0.0161417142224064\\
33	30	0.0127810483067342	0.0127810483067342\\
33	31	0.00982548960711473	0.00982548960711473\\
33	32	0.00726798712031511	0.00726798712031511\\
33	33	0.00498971692235922	0.00498971692235922\\
33	34	0.00350818149191311	0.00350818149191311\\
33	35	0.00246504169517012	0.00246504169517012\\
33	36	0.00143845776864403	0.00143845776864403\\
33	37	0.000625827688117783	0.000625827688117783\\
33	38	0.000198434241202463	0.000198434241202463\\
33	39	4.60238996103103e-05	4.60238996103103e-05\\
33	40	7.85184700490367e-06	7.85184700490367e-06\\
33	41	9.83886669628962e-07	9.83886669628962e-07\\
33	42	8.94560233024124e-08	8.94560233024124e-08\\
33	43	5.74042343940544e-09	5.74042343940544e-09\\
33	44	2.46396427470402e-10	2.46396427470402e-10\\
33	45	6.34555991561272e-12	6.34555991561272e-12\\
33	46	7.41062243786946e-14	7.41062243786946e-14\\
33	47	0	0\\
33	48	0	0\\
33	49	0	0\\
33	50	0	0\\
33	51	0	0\\
33	52	0	0\\
33	53	0	0\\
33	54	0	0\\
33	55	0	0\\
33	56	0	0\\
33	57	0	0\\
33	58	0	0\\
33	59	0	0\\
33	60	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	1.11749548698448e-13	1.11749548698448e-13\\
34	6	9.73170077731997e-12	9.73170077731997e-12\\
34	7	3.81612712108206e-10	3.81612712108206e-10\\
34	8	8.90240531441928e-09	8.90240531441928e-09\\
34	9	1.37538276693986e-07	1.37538276693986e-07\\
34	10	1.4827493709378e-06	1.4827493709378e-06\\
34	11	1.14518268121207e-05	1.14518268121207e-05\\
34	12	6.40673701430784e-05	6.40673701430784e-05\\
34	13	0.000259856998200565	0.000259856998200565\\
34	14	0.000760704352838526	0.000760704352838526\\
34	15	0.00160932267007724	0.00160932267007724\\
34	16	0.00255925035053922	0.00255925035053922\\
34	17	0.00349301217628517	0.00349301217628517\\
34	18	0.00481860413428511	0.00481860413428511\\
34	19	0.00659377825903006	0.00659377825903006\\
34	20	0.0084702303279472	0.0084702303279472\\
34	21	0.0106127726457232	0.0106127726457232\\
34	22	0.012630109951166	0.012630109951166\\
34	23	0.0143264270573122	0.0143264270573122\\
34	24	0.0155242081020242	0.0155242081020242\\
34	25	0.0158889546348481	0.0158889546348481\\
34	26	0.0155244531796823	0.0155244531796823\\
34	27	0.0143269647521555	0.0143269647521555\\
34	28	0.0126311905212118	0.0126311905212118\\
34	29	0.0106138883184082	0.0106138883184082\\
34	30	0.00847251022102714	0.00847251022102714\\
34	31	0.00659833050349931	0.00659833050349931\\
34	32	0.00482739995271611	0.00482739995271611\\
34	33	0.00350818178691898	0.00350818178691898\\
34	34	0.00258324631671648	0.00258324631671648\\
34	35	0.00163916456448636	0.00163916456448636\\
34	36	0.000785852226132162	0.000785852226132162\\
34	37	0.000273846008591576	0.000273846008591576\\
34	38	6.93255168433379e-05	6.93255168433379e-05\\
34	39	1.28089549413849e-05	1.28089549413849e-05\\
34	40	1.72646817809596e-06	1.72646817809596e-06\\
34	41	1.67882678855482e-07	1.67882678855482e-07\\
34	42	1.14668835553519e-08	1.14668835553519e-08\\
34	43	5.2179206411917e-10	5.2179206411917e-10\\
34	44	1.41976079836307e-11	1.41976079836307e-11\\
34	45	1.74666201640026e-13	1.74666201640026e-13\\
34	46	0	0\\
34	47	0	0\\
34	48	0	0\\
34	49	0	0\\
34	50	0	0\\
34	51	0	0\\
34	52	0	0\\
34	53	0	0\\
34	54	0	0\\
34	55	0	0\\
34	56	0	0\\
34	57	0	0\\
34	58	0	0\\
34	59	0	0\\
34	60	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	2.47286889259958e-13	2.47286889259958e-13\\
35	7	2.0233082744293e-11	2.0233082744293e-11\\
35	8	7.42816445943383e-10	7.42816445943383e-10\\
35	9	1.61622993232371e-08	1.61622993232371e-08\\
35	10	2.31936120560137e-07	2.31936120560137e-07\\
35	11	2.31217961703839e-06	2.31217961703839e-06\\
35	12	1.64350927588033e-05	1.64350927588033e-05\\
35	13	8.42214034960978e-05	8.42214034960978e-05\\
35	14	0.000311740490474876	0.000311740490474876\\
35	15	0.000832854691820257	0.000832854691820257\\
35	16	0.00162487032178369	0.00162487032178369\\
35	17	0.00245528613819132	0.00245528613819132\\
35	18	0.0032894546437843	0.0032894546437843\\
35	19	0.00435502344435383	0.00435502344435383\\
35	20	0.00555163813409941	0.00555163813409941\\
35	21	0.00678384706764023	0.00678384706764023\\
35	22	0.0080461194151673	0.0080461194151673\\
35	23	0.00904032362796598	0.00904032362796598\\
35	24	0.00976891226530803	0.00976891226530803\\
35	25	0.00998183967294406	0.00998183967294406\\
35	26	0.00976903894224115	0.00976903894224115\\
35	27	0.00904065345045018	0.00904065345045018\\
35	28	0.00804676252478511	0.00804676252478511\\
35	29	0.00678452895462561	0.00678452895462561\\
35	30	0.00555298251202686	0.00555298251202686\\
35	31	0.00435780397519766	0.00435780397519766\\
35	32	0.0032949330208278	0.0032949330208278\\
35	33	0.00246504283384169	0.00246504283384169\\
35	34	0.00163916505921309	0.00163916505921309\\
35	35	0.000847392658843637	0.000847392658843637\\
35	36	0.000321401496638642	0.000321401496638642\\
35	37	8.84540867120279e-05	8.84540867120279e-05\\
35	38	1.76909764892508e-05	1.76909764892508e-05\\
35	39	2.5667625906921e-06	2.5667625906921e-06\\
35	40	2.6728647195686e-07	2.6728647195686e-07\\
35	41	1.9461962010504e-08	1.9461962010504e-08\\
35	42	9.40376635680932e-10	9.40376635680932e-10\\
35	43	2.70775047395941e-11	2.70775047395941e-11\\
35	44	3.51488208667448e-13	3.51488208667448e-13\\
35	45	0	0\\
35	46	0	0\\
35	47	0	0\\
35	48	0	0\\
35	49	0	0\\
35	50	0	0\\
35	51	0	0\\
35	52	0	0\\
35	53	0	0\\
35	54	0	0\\
35	55	0	0\\
35	56	0	0\\
35	57	0	0\\
35	58	0	0\\
35	59	0	0\\
35	60	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	4.64370428488364e-13	4.64370428488364e-13\\
36	8	3.56286427004233e-11	3.56286427004233e-11\\
36	9	1.22232151251285e-09	1.22232151251285e-09\\
36	10	2.47607816745301e-08	2.47607816745301e-08\\
36	11	3.29513331039861e-07	3.29513331039861e-07\\
36	12	3.03377571704884e-06	3.03377571704884e-06\\
36	13	1.98358148222514e-05	1.98358148222514e-05\\
36	14	9.32058723110033e-05	9.32058723110033e-05\\
36	15	0.000316203622288059	0.000316203622288059\\
36	16	0.000779412873979247	0.000779412873979247\\
36	17	0.00143326941523549	0.00143326941523549\\
36	18	0.00212042312932003	0.00212042312932003\\
36	19	0.00283337847573475	0.00283337847573475\\
36	20	0.00361824737154036	0.00361824737154036\\
36	21	0.00437884305305871	0.00437884305305871\\
36	22	0.00510997751425204	0.00510997751425204\\
36	23	0.00571468687124124	0.00571468687124124\\
36	24	0.00611133233944304	0.00611133233944304\\
36	25	0.00625962583832334	0.00625962583832334\\
36	26	0.00611143490974486	0.00611143490974486\\
36	27	0.00571491816086244	0.00571491816086244\\
36	28	0.00511037432572531	0.00511037432572531\\
36	29	0.00437921462399213	0.00437921462399213\\
36	30	0.00361893715271509	0.00361893715271509\\
36	31	0.00283484943635677	0.00283484943635677\\
36	32	0.00212342575354338	0.00212342575354338\\
36	33	0.0014384613016248	0.0014384613016248\\
36	34	0.000785854722631785	0.000785854722631785\\
36	35	0.00032140239646422	0.00032140239646422\\
36	36	9.59178362593234e-05	9.59178362593234e-05\\
36	37	2.07683827916629e-05	2.07683827916629e-05\\
36	38	3.2500849155422e-06	3.2500849155422e-06\\
36	39	3.6328883159918e-07	3.6328883159918e-07\\
36	40	2.82662343538774e-08	2.82662343538774e-08\\
36	41	1.45358041355223e-09	1.45358041355223e-09\\
36	42	4.43878986945695e-11	4.43878986945695e-11\\
36	43	6.09171123786321e-13	6.09171123786321e-13\\
36	44	0	0\\
36	45	0	0\\
36	46	0	0\\
36	47	0	0\\
36	48	0	0\\
36	49	0	0\\
36	50	0	0\\
36	51	0	0\\
36	52	0	0\\
36	53	0	0\\
36	54	0	0\\
36	55	0	0\\
36	56	0	0\\
36	57	0	0\\
36	58	0	0\\
36	59	0	0\\
36	60	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	7.45632382534432e-13	7.45632382534432e-13\\
37	9	5.35282567207236e-11	5.35282567207236e-11\\
37	10	1.71222461768604e-09	1.71222461768604e-09\\
37	11	3.22183235728822e-08	3.22183235728822e-08\\
37	12	3.96708477883841e-07	3.96708477883841e-07\\
37	13	3.36622481370509e-06	3.36622481370509e-06\\
37	14	2.02159255781814e-05	2.02159255781814e-05\\
37	15	8.71049676798957e-05	8.71049676798957e-05\\
37	16	0.000271729863408923	0.000271729863408923\\
37	17	0.000623732572813322	0.000623732572813322\\
37	18	0.00109914867964104	0.00109914867964104\\
37	19	0.00161517719681197	0.00161517719681197\\
37	20	0.00215475325934429	0.00215475325934429\\
37	21	0.00268243263024406	0.00268243263024406\\
37	22	0.00314833531204946	0.00314833531204946\\
37	23	0.00353376836041885	0.00353376836041885\\
37	24	0.00377562296403938	0.00377562296403938\\
37	25	0.0038671641377706	0.0038671641377706\\
37	26	0.00377570400841139	0.00377570400841139\\
37	27	0.00353392822148574	0.00353392822148574\\
37	28	0.0031485854926627	0.0031485854926627\\
37	29	0.00268265110164365	0.00268265110164365\\
37	30	0.00215507639951868	0.00215507639951868\\
37	31	0.00161583328417259	0.00161583328417259\\
37	32	0.00110049643024958	0.00110049643024958\\
37	33	0.000625832899737865	0.000625832899737865\\
37	34	0.000273854353001995	0.000273854353001995\\
37	35	8.84585041128458e-05	8.84585041128458e-05\\
37	36	2.07697382000672e-05	2.07697382000672e-05\\
37	37	3.5146409870699e-06	3.5146409870699e-06\\
37	38	4.23156543663388e-07	4.23156543663388e-07\\
37	39	3.52979519735269e-08	3.52979519735269e-08\\
37	40	1.93768734742402e-09	1.93768734742402e-09\\
37	41	6.2922668197116e-11	6.2922668197116e-11\\
37	42	9.15194756805104e-13	9.15194756805104e-13\\
37	43	0	0\\
37	44	0	0\\
37	45	0	0\\
37	46	0	0\\
37	47	0	0\\
37	48	0	0\\
37	49	0	0\\
37	50	0	0\\
37	51	0	0\\
37	52	0	0\\
37	53	0	0\\
37	54	0	0\\
37	55	0	0\\
37	56	0	0\\
37	57	0	0\\
37	58	0	0\\
37	59	0	0\\
37	60	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	1.02990618580419e-12	1.02990618580419e-12\\
38	10	6.90069367749412e-11	6.90069367749412e-11\\
38	11	2.05258411974134e-09	2.05258411974134e-09\\
38	12	3.57743292830249e-08	3.57743292830249e-08\\
38	13	4.06363523219102e-07	4.06363523219102e-07\\
38	14	3.16875208224973e-06	3.16875208224973e-06\\
38	15	1.74371604314374e-05	1.74371604314374e-05\\
38	16	6.88248908777932e-05	6.88248908777932e-05\\
38	17	0.000197834779853247	0.000197834779853247\\
38	18	0.000425773886721044	0.000425773886721044\\
38	19	0.000725431671953206	0.000725431671953206\\
38	20	0.00105845644392735	0.00105845644392735\\
38	21	0.00139861955000745	0.00139861955000745\\
38	22	0.00170520923917265	0.00170520923917265\\
38	23	0.00195212021070102	0.00195212021070102\\
38	24	0.00211210746621851	0.00211210746621851\\
38	25	0.00216705280850325	0.00216705280850325\\
38	26	0.00211215100712416	0.00211215100712416\\
38	27	0.0019522076716124	0.0019522076716124\\
38	28	0.00170534843924415	0.00170534843924415\\
38	29	0.00139875114929451	0.00139875114929451\\
38	30	0.00105859646581607	0.00105859646581607\\
38	31	0.00072567398855097	0.00072567398855097\\
38	32	0.000426246040892181	0.000426246040892181\\
38	33	0.000198464923314988	0.000198464923314988\\
38	34	6.93370318534006e-05	6.93370318534006e-05\\
38	35	1.76941082526713e-05	1.76941082526713e-05\\
38	36	3.25069011117078e-06	3.25069011117078e-06\\
38	37	4.2319968110218e-07	4.2319968110218e-07\\
38	38	3.80079914948881e-08	3.80079914948881e-08\\
38	39	2.23575988837549e-09	2.23575988837549e-09\\
38	40	7.74649886107365e-11	7.74649886107365e-11\\
38	41	1.19764161454241e-12	1.19764161454241e-12\\
38	42	0	0\\
38	43	0	0\\
38	44	0	0\\
38	45	0	0\\
38	46	0	0\\
38	47	0	0\\
38	48	0	0\\
38	49	0	0\\
38	50	0	0\\
38	51	0	0\\
38	52	0	0\\
38	53	0	0\\
38	54	0	0\\
38	55	0	0\\
38	56	0	0\\
38	57	0	0\\
38	58	0	0\\
38	59	0	0\\
38	60	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	1.22863183533957e-12	1.22863183533957e-12\\
39	11	7.66088250224946e-11	7.66088250224946e-11\\
39	12	2.11210376322184e-09	2.11210376322184e-09\\
39	13	3.39763372670212e-08	3.39763372670212e-08\\
39	14	3.54682526338303e-07	3.54682526338303e-07\\
39	15	2.53174698305278e-06	2.53174698305278e-06\\
39	16	1.27206135870822e-05	1.27206135870822e-05\\
39	17	4.58913095032313e-05	4.58913095032313e-05\\
39	18	0.000121606549854694	0.000121606549854694\\
39	19	0.000246207651995877	0.000246207651995877\\
39	20	0.000405784361876386	0.000405784361876386\\
39	21	0.000581629894212538	0.000581629894212538\\
39	22	0.000751405650607505	0.000751405650607505\\
39	23	0.000891002737178848	0.000891002737178848\\
39	24	0.000983913519287445	0.000983913519287445\\
39	25	0.00101561374742508	0.00101561374742508\\
39	26	0.000983929234026148	0.000983929234026148\\
39	27	0.000891037784199516	0.000891037784199516\\
39	28	0.000751466814384787	0.000751466814384787\\
39	29	0.000581696759447167	0.000581696759447167\\
39	30	0.00040583754909965	0.00040583754909965\\
39	31	0.000246280381351822	0.000246280381351822\\
39	32	0.000121732902415877	0.000121732902415877\\
39	33	4.60312000477367e-05	4.60312000477367e-05\\
39	34	1.28111039416943e-05	1.28111039416943e-05\\
39	35	2.56721595568181e-06	2.56721595568181e-06\\
39	36	3.63355834759042e-07	3.63355834759042e-07\\
39	37	3.53009931945621e-08	3.53009931945621e-08\\
39	38	2.23572908225008e-09	2.23572908225008e-09\\
39	39	8.29952358372606e-11	8.29952358372606e-11\\
39	40	1.36882530622086e-12	1.36882530622086e-12\\
39	41	0	0\\
39	42	0	0\\
39	43	0	0\\
39	44	0	0\\
39	45	0	0\\
39	46	0	0\\
39	47	0	0\\
39	48	0	0\\
39	49	0	0\\
39	50	0	0\\
39	51	0	0\\
39	52	0	0\\
39	53	0	0\\
39	54	0	0\\
39	55	0	0\\
39	56	0	0\\
39	57	0	0\\
39	58	0	0\\
39	59	0	0\\
39	60	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	1.2697965939307e-12	1.2697965939307e-12\\
40	12	7.34256773757953e-11	7.34256773757953e-11\\
40	13	1.86904599537571e-09	1.86904599537571e-09\\
40	14	2.76296505244177e-08	2.76296505244177e-08\\
40	15	2.63797226396847e-07	2.63797226396847e-07\\
40	16	1.71497451277902e-06	1.71497451277902e-06\\
40	17	7.82980047780645e-06	7.82980047780645e-06\\
40	18	2.57248809968102e-05	2.57248809968102e-05\\
40	19	6.27518558911443e-05	6.27518558911443e-05\\
40	20	0.000119425082692039	0.000119425082692039\\
40	21	0.000189039926533408	0.000189039926533408\\
40	22	0.000261759780435093	0.000261759780435093\\
40	23	0.00032498033786537	0.00032498033786537\\
40	24	0.000368036150731518	0.000368036150731518\\
40	25	0.00038326773988818	0.00038326773988818\\
40	26	0.000368040103552917	0.000368040103552917\\
40	27	0.000324990575783675	0.000324990575783675\\
40	28	0.00026178020629976	0.00026178020629976\\
40	29	0.000189066077414508	0.000189066077414508\\
40	30	0.000119441663503404	0.000119441663503404\\
40	31	6.27692841961428e-05	6.27692841961428e-05\\
40	32	2.57505259725306e-05	2.57505259725306e-05\\
40	33	7.85281401421851e-06	7.85281401421851e-06\\
40	34	1.72667291932443e-06	1.72667291932443e-06\\
40	35	2.67317209488208e-07	2.67317209488208e-07\\
40	36	2.82693937982485e-08	2.82693937982485e-08\\
40	37	1.9376712433268e-09	1.9376712433268e-09\\
40	38	7.74560691055908e-11	7.74560691055908e-11\\
40	39	1.36867560405249e-12	1.36867560405249e-12\\
40	40	0	0\\
40	41	0	0\\
40	42	0	0\\
40	43	0	0\\
40	44	0	0\\
40	45	0	0\\
40	46	0	0\\
40	47	0	0\\
40	48	0	0\\
40	49	0	0\\
40	50	0	0\\
40	51	0	0\\
40	52	0	0\\
40	53	0	0\\
40	54	0	0\\
40	55	0	0\\
40	56	0	0\\
40	57	0	0\\
40	58	0	0\\
40	59	0	0\\
40	60	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	1.1383322036656e-12	1.1383322036656e-12\\
41	13	6.07910181324397e-11	6.07910181324397e-11\\
41	14	1.42195711090702e-09	1.42195711090702e-09\\
41	15	1.9212628973991e-08	1.9212628973991e-08\\
41	16	1.66755584916591e-07	1.66755584916591e-07\\
41	17	9.80944288290991e-07	9.80944288290991e-07\\
41	18	4.04348878651291e-06	4.04348878651291e-06\\
41	19	1.2034063027588e-05	1.2034063027588e-05\\
41	20	2.6917436651434e-05	2.6917436651434e-05\\
41	21	4.78821592905599e-05	4.78821592905599e-05\\
41	22	7.17906661093877e-05	7.17906661093877e-05\\
41	23	9.40273739160858e-05	9.40273739160858e-05\\
41	24	0.00010969080255058	0.00010969080255058\\
41	25	0.000115385747958838	0.000115385747958838\\
41	26	0.000109691512931879	0.000109691512931879\\
41	27	9.40295740742715e-05	9.40295740742715e-05\\
41	28	7.17958168359863e-05	7.17958168359863e-05\\
41	29	4.78899062822486e-05	4.78899062822486e-05\\
41	30	2.69215058578868e-05	2.69215058578868e-05\\
41	31	1.20373430805026e-05	1.20373430805026e-05\\
41	32	4.04741569448537e-06	4.04741569448537e-06\\
41	33	9.8373782699895e-07	9.8373782699895e-07\\
41	34	1.67848561059171e-07	1.67848561059171e-07\\
41	35	1.94570838744154e-08	1.94570838744154e-08\\
41	36	1.45315245936912e-09	1.45315245936912e-09\\
41	37	6.28935257925993e-11	6.28935257925993e-11\\
41	38	1.19691875550069e-12	1.19691875550069e-12\\
41	39	0	0\\
41	40	0	0\\
41	41	0	0\\
41	42	0	0\\
41	43	0	0\\
41	44	0	0\\
41	45	0	0\\
41	46	0	0\\
41	47	0	0\\
41	48	0	0\\
41	49	0	0\\
41	50	0	0\\
41	51	0	0\\
41	52	0	0\\
41	53	0	0\\
41	54	0	0\\
41	55	0	0\\
41	56	0	0\\
41	57	0	0\\
41	58	0	0\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	0	0\\
42	3	0	0\\
42	4	0	0\\
42	5	0	0\\
42	6	0	0\\
42	7	0	0\\
42	8	0	0\\
42	9	0	0\\
42	10	0	0\\
42	11	0	0\\
42	12	0	0\\
42	13	8.846936116051e-13	8.846936116051e-13\\
42	14	4.34153221825109e-11	4.34153221825109e-11\\
42	15	9.27759336771242e-10	9.27759336771242e-10\\
42	16	1.13802773554846e-08	1.13802773554846e-08\\
42	17	8.91076090226953e-08	8.91076090226953e-08\\
42	18	4.70346289164629e-07	4.70346289164629e-07\\
42	19	1.73572177245934e-06	1.73572177245934e-06\\
42	20	4.64394289532588e-06	4.64394289532588e-06\\
42	21	9.45657863226461e-06	9.45657863226461e-06\\
42	22	1.55462215346823e-05	1.55462215346823e-05\\
42	23	2.16308006649057e-05	2.16308006649057e-05\\
42	24	2.61183626547109e-05	2.61183626547109e-05\\
42	25	2.77760923825236e-05	2.77760923825236e-05\\
42	26	2.61184546831659e-05	2.61184546831659e-05\\
42	27	2.16311504219846e-05	2.16311504219846e-05\\
42	28	1.55472028666885e-05	1.55472028666885e-05\\
42	29	9.45832392958399e-06	9.45832392958399e-06\\
42	30	4.6447129454252e-06	4.6447129454252e-06\\
42	31	1.73619900874516e-06	1.73619900874516e-06\\
42	32	4.70795696230672e-07	4.70795696230672e-07\\
42	33	8.9354267952073e-08	8.9354267952073e-08\\
42	34	1.14520448797928e-08	1.14520448797928e-08\\
42	35	9.39022779197241e-10	9.39022779197241e-10\\
42	36	4.43179437460905e-11	4.43179437460905e-11\\
42	37	9.13508693116665e-13	9.13508693116665e-13\\
42	38	0	0\\
42	39	0	0\\
42	40	0	0\\
42	41	0	0\\
42	42	0	0\\
42	43	0	0\\
42	44	0	0\\
42	45	0	0\\
42	46	0	0\\
42	47	0	0\\
42	48	0	0\\
42	49	0	0\\
42	50	0	0\\
42	51	0	0\\
42	52	0	0\\
42	53	0	0\\
42	54	0	0\\
42	55	0	0\\
42	56	0	0\\
42	57	0	0\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	0	0\\
43	3	0	0\\
43	4	0	0\\
43	5	0	0\\
43	6	0	0\\
43	7	0	0\\
43	8	0	0\\
43	9	0	0\\
43	10	0	0\\
43	11	0	0\\
43	12	0	0\\
43	13	0	0\\
43	14	5.9470259548294e-13	5.9470259548294e-13\\
43	15	2.66545100314598e-11	2.66545100314598e-11\\
43	16	5.16623123612056e-10	5.16623123612056e-10\\
43	17	5.70465646660624e-09	5.70465646660624e-09\\
43	18	3.99040247648496e-08	3.99040247648496e-08\\
43	19	1.86965824083738e-07	1.86965824083738e-07\\
43	20	6.10871534959948e-07	6.10871534959948e-07\\
43	21	1.45377224243349e-06	1.45377224243349e-06\\
43	22	2.66378833201806e-06	2.66378833201806e-06\\
43	23	3.97199208693831e-06	3.97199208693831e-06\\
43	24	4.99021403790359e-06	4.99021403790359e-06\\
43	25	5.3729177503887e-06	5.3729177503887e-06\\
43	26	4.99022257447114e-06	4.99022257447114e-06\\
43	27	3.97203309646515e-06	3.97203309646515e-06\\
43	28	2.66392933320694e-06	2.66392933320694e-06\\
43	29	1.45407244740423e-06	1.45407244740423e-06\\
43	30	6.10982493258962e-07	6.10982493258962e-07\\
43	31	1.87018556927079e-07	1.87018556927079e-07\\
43	32	3.9941781568482e-08	3.9941781568482e-08\\
43	33	5.72003949957699e-09	5.72003949957699e-09\\
43	34	5.19760574367489e-10	5.19760574367489e-10\\
43	35	2.69633670330264e-11	2.69633670330264e-11\\
43	36	6.06417980835991e-13	6.06417980835991e-13\\
43	37	0	0\\
43	38	0	0\\
43	39	0	0\\
43	40	0	0\\
43	41	0	0\\
43	42	0	0\\
43	43	0	0\\
43	44	0	0\\
43	45	0	0\\
43	46	0	0\\
43	47	0	0\\
43	48	0	0\\
43	49	0	0\\
43	50	0	0\\
43	51	0	0\\
43	52	0	0\\
43	53	0	0\\
43	54	0	0\\
43	55	0	0\\
43	56	0	0\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	0	0\\
44	3	0	0\\
44	4	0	0\\
44	5	0	0\\
44	6	0	0\\
44	7	0	0\\
44	8	0	0\\
44	9	0	0\\
44	10	0	0\\
44	11	0	0\\
44	12	0	0\\
44	13	0	0\\
44	14	0	0\\
44	15	3.44324016817449e-13	3.44324016817449e-13\\
44	16	1.39887000242132e-11	1.39887000242132e-11\\
44	17	2.43706086319738e-10	2.43706086319738e-10\\
44	18	2.39654067002979e-09	2.39654067002979e-09\\
44	19	1.47886880245421e-08	1.47886880245421e-08\\
44	20	6.06446800714484e-08	6.06446800714484e-08\\
44	21	1.72867410407466e-07	1.72867410407466e-07\\
44	22	3.60537086556436e-07	3.60537086556436e-07\\
44	23	5.83388483718147e-07	5.83388483718147e-07\\
44	24	7.67331655897797e-07	7.67331655897797e-07\\
44	25	8.38421209542792e-07	8.38421209542792e-07\\
44	26	7.67332208944222e-07	7.67332208944222e-07\\
44	27	5.83391980938167e-07	5.83391980938167e-07\\
44	28	3.60552239618948e-07	3.60552239618948e-07\\
44	29	1.72906772186457e-07	1.72906772186457e-07\\
44	30	6.06566913275037e-08	6.06566913275037e-08\\
44	31	1.4793008855079e-08	1.4793008855079e-08\\
44	32	2.39879617976511e-09	2.39879617976511e-09\\
44	33	2.4434730416998e-10	2.4434730416998e-10\\
44	34	1.40705595850934e-11	1.40705595850934e-11\\
44	35	3.48132328754496e-13	3.48132328754496e-13\\
44	36	0	0\\
44	37	0	0\\
44	38	0	0\\
44	39	0	0\\
44	40	0	0\\
44	41	0	0\\
44	42	0	0\\
44	43	0	0\\
44	44	0	0\\
44	45	0	0\\
44	46	0	0\\
44	47	0	0\\
44	48	0	0\\
44	49	0	0\\
44	50	0	0\\
44	51	0	0\\
44	52	0	0\\
44	53	0	0\\
44	54	0	0\\
44	55	0	0\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	0	0\\
45	3	0	0\\
45	4	0	0\\
45	5	0	0\\
45	6	0	0\\
45	7	0	0\\
45	8	0	0\\
45	9	0	0\\
45	10	0	0\\
45	11	0	0\\
45	12	0	0\\
45	13	0	0\\
45	14	0	0\\
45	15	0	0\\
45	16	1.70634393469603e-13	1.70634393469603e-13\\
45	17	6.22469362448297e-12	6.22469362448297e-12\\
45	18	9.63632855340763e-11	9.63632855340763e-11\\
45	19	8.32261143433225e-10	8.32261143433225e-10\\
45	20	4.45653962895385e-09	4.45653962895385e-09\\
45	21	1.56984393233519e-08	1.56984393233519e-08\\
45	22	3.82738890703395e-08	3.82738890703395e-08\\
45	23	6.84333958269236e-08	6.84333958269236e-08\\
45	24	9.50124409501158e-08	9.50124409501158e-08\\
45	25	1.05687103574431e-07	1.05687103574431e-07\\
45	26	9.50124646950026e-08	9.50124646950026e-08\\
45	27	6.84336064130153e-08	6.84336064130153e-08\\
45	28	3.82750855819879e-08	3.82750855819879e-08\\
45	29	1.57023370223099e-08	1.57023370223099e-08\\
45	30	4.45749678478879e-09	4.45749678478879e-09\\
45	31	8.32514403136506e-10	8.32514403136506e-10\\
45	32	9.64537782782585e-11	9.64537782782585e-11\\
45	33	6.24069409051961e-12	6.24069409051961e-12\\
45	34	1.71597001091414e-13	1.71597001091414e-13\\
45	35	0	0\\
45	36	0	0\\
45	37	0	0\\
45	38	0	0\\
45	39	0	0\\
45	40	0	0\\
45	41	0	0\\
45	42	0	0\\
45	43	0	0\\
45	44	0	0\\
45	45	0	0\\
45	46	0	0\\
45	47	0	0\\
45	48	0	0\\
45	49	0	0\\
45	50	0	0\\
45	51	0	0\\
45	52	0	0\\
45	53	0	0\\
45	54	0	0\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	0	0\\
46	3	0	0\\
46	4	0	0\\
46	5	0	0\\
46	6	0	0\\
46	7	0	0\\
46	8	0	0\\
46	9	0	0\\
46	10	0	0\\
46	11	0	0\\
46	12	0	0\\
46	13	0	0\\
46	14	0	0\\
46	15	0	0\\
46	16	0	0\\
46	17	7.17484376365036e-14	7.17484376365036e-14\\
46	18	2.32226974151974e-12	2.32226974151974e-12\\
46	19	3.14757187929285e-11	3.14757187929285e-11\\
46	20	2.34423276587235e-10	2.34423276587235e-10\\
46	21	1.06540797527817e-09	1.06540797527817e-09\\
46	22	3.14288204712181e-09	3.14288204712181e-09\\
46	23	6.37001842184732e-09	6.37001842184732e-09\\
46	24	9.45152291351419e-09	9.45152291351419e-09\\
46	25	1.07431157307707e-08	1.07431157307707e-08\\
46	26	9.45152351969446e-09	9.45152351969446e-09\\
46	27	6.37002689128228e-09	6.37002689128228e-09\\
46	28	3.14294925911786e-09	3.14294925911786e-09\\
46	29	1.06569391136952e-09	1.06569391136952e-09\\
46	30	2.34477574336753e-10	2.34477574336753e-10\\
46	31	3.14857216439704e-11	3.14857216439704e-11\\
46	32	2.32445080188218e-12	2.32445080188218e-12\\
46	33	7.19288159915273e-14	7.19288159915273e-14\\
46	34	0	0\\
46	35	0	0\\
46	36	0	0\\
46	37	0	0\\
46	38	0	0\\
46	39	0	0\\
46	40	0	0\\
46	41	0	0\\
46	42	0	0\\
46	43	0	0\\
46	44	0	0\\
46	45	0	0\\
46	46	0	0\\
46	47	0	0\\
46	48	0	0\\
46	49	0	0\\
46	50	0	0\\
46	51	0	0\\
46	52	0	0\\
46	53	0	0\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	0	0\\
47	3	0	0\\
47	4	0	0\\
47	5	0	0\\
47	6	0	0\\
47	7	0	0\\
47	8	0	0\\
47	9	0	0\\
47	10	0	0\\
47	11	0	0\\
47	12	0	0\\
47	13	0	0\\
47	14	0	0\\
47	15	0	0\\
47	16	0	0\\
47	17	0	0\\
47	18	2.53001765555584e-14	2.53001765555584e-14\\
47	19	7.15426787461389e-13	7.15426787461389e-13\\
47	20	8.32491605951092e-12	8.32491605951092e-12\\
47	21	5.21532388344878e-11	5.21532388344878e-11\\
47	22	1.95080004241972e-10	1.95080004241972e-10\\
47	23	4.64390437365697e-10	4.64390437365697e-10\\
47	24	7.50917719502164e-10	7.50917719502164e-10\\
47	25	8.76162078044665e-10	8.76162078044665e-10\\
47	26	7.50917726453788e-10	7.50917726453788e-10\\
47	27	4.64390641044507e-10	4.64390641044507e-10\\
47	28	1.95082539889878e-10	1.95082539889878e-10\\
47	29	5.21682632308567e-11	5.21682632308567e-11\\
47	30	8.32698486098619e-12	8.32698486098619e-12\\
47	31	7.15664475075271e-13	7.15664475075271e-13\\
47	32	2.53239849721089e-14	2.53239849721089e-14\\
47	33	0	0\\
47	34	0	0\\
47	35	0	0\\
47	36	0	0\\
47	37	0	0\\
47	38	0	0\\
47	39	0	0\\
47	40	0	0\\
47	41	0	0\\
47	42	0	0\\
47	43	0	0\\
47	44	0	0\\
47	45	0	0\\
47	46	0	0\\
47	47	0	0\\
47	48	0	0\\
47	49	0	0\\
47	50	0	0\\
47	51	0	0\\
47	52	0	0\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	0	0\\
48	3	0	0\\
48	4	0	0\\
48	5	0	0\\
48	6	0	0\\
48	7	0	0\\
48	8	0	0\\
48	9	0	0\\
48	10	0	0\\
48	11	0	0\\
48	12	0	0\\
48	13	0	0\\
48	14	0	0\\
48	15	0	0\\
48	16	0	0\\
48	17	0	0\\
48	18	0	0\\
48	19	7.36610300951271e-15	7.36610300951271e-15\\
48	20	1.78290463778121e-13	1.78290463778121e-13\\
48	21	1.73392742664228e-12	1.73392742664228e-12\\
48	22	8.82057136433726e-12	8.82057136433726e-12\\
48	23	2.59252157780059e-11	2.59252157780059e-11\\
48	24	4.71317837883343e-11	4.71317837883343e-11\\
48	25	5.68513168787235e-11	5.68513168787235e-11\\
48	26	4.71317837883343e-11	4.71317837883343e-11\\
48	27	2.5925217987339e-11	2.5925217987339e-11\\
48	28	8.82062879793808e-12	8.82062879793808e-12\\
48	29	1.73446052421504e-12	1.73446052421504e-12\\
48	30	1.7833777713992e-13	1.7833777713992e-13\\
48	31	7.36866152421425e-15	7.36866152421425e-15\\
48	32	0	0\\
48	33	0	0\\
48	34	0	0\\
48	35	0	0\\
48	36	0	0\\
48	37	0	0\\
48	38	0	0\\
48	39	0	0\\
48	40	0	0\\
48	41	0	0\\
48	42	0	0\\
48	43	0	0\\
48	44	0	0\\
48	45	0	0\\
48	46	0	0\\
48	47	0	0\\
48	48	0	0\\
48	49	0	0\\
48	50	0	0\\
48	51	0	0\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	0	0\\
49	3	0	0\\
49	4	0	0\\
49	5	0	0\\
49	6	0	0\\
49	7	0	0\\
49	8	0	0\\
49	9	0	0\\
49	10	0	0\\
49	11	0	0\\
49	12	0	0\\
49	13	0	0\\
49	14	0	0\\
49	15	0	0\\
49	16	0	0\\
49	17	0	0\\
49	18	0	0\\
49	19	0	0\\
49	20	1.73410692315438e-15	1.73410692315438e-15\\
49	21	3.49291954964462e-14	3.49291954964462e-14\\
49	22	2.73153718271222e-13	2.73153718271222e-13\\
49	23	1.06812080172159e-12	1.06812080172159e-12\\
49	24	2.29317465828387e-12	2.29317465828387e-12\\
49	25	2.90093231834759e-12	2.90093231834759e-12\\
49	26	2.29317465828387e-12	2.29317465828387e-12\\
49	27	1.06812080172159e-12	1.06812080172159e-12\\
49	28	2.73154306801522e-13	2.73154306801522e-13\\
49	29	3.49406008738973e-14	3.49406008738973e-14\\
49	30	1.73459625467078e-15	1.73459625467078e-15\\
49	31	0	0\\
49	32	0	0\\
49	33	0	0\\
49	34	0	0\\
49	35	0	0\\
49	36	0	0\\
49	37	0	0\\
49	38	0	0\\
49	39	0	0\\
49	40	0	0\\
49	41	0	0\\
49	42	0	0\\
49	43	0	0\\
49	44	0	0\\
49	45	0	0\\
49	46	0	0\\
49	47	0	0\\
49	48	0	0\\
49	49	0	0\\
49	50	0	0\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	0	0\\
50	3	0	0\\
50	4	0	0\\
50	5	0	0\\
50	6	0	0\\
50	7	0	0\\
50	8	0	0\\
50	9	0	0\\
50	10	0	0\\
50	11	0	0\\
50	12	0	0\\
50	13	0	0\\
50	14	0	0\\
50	15	0	0\\
50	16	0	0\\
50	17	0	0\\
50	18	0	0\\
50	19	0	0\\
50	20	0	0\\
50	21	3.20721089774206e-16	3.20721089774206e-16\\
50	22	5.16118698716016e-15	5.16118698716016e-15\\
50	23	3.05183225992803e-14	3.05183225992803e-14\\
50	24	8.36925766270094e-14	8.36925766270094e-14\\
50	25	1.14629074525516e-13	1.14629074525516e-13\\
50	26	8.36925766270094e-14	8.36925766270094e-14\\
50	27	3.05183225992803e-14	3.05183225992803e-14\\
50	28	5.16118698716016e-15	5.16118698716016e-15\\
50	29	3.20831845046757e-16	3.20831845046757e-16\\
50	30	0	0\\
50	31	0	0\\
50	32	0	0\\
50	33	0	0\\
50	34	0	0\\
50	35	0	0\\
50	36	0	0\\
50	37	0	0\\
50	38	0	0\\
50	39	0	0\\
50	40	0	0\\
50	41	0	0\\
50	42	0	0\\
50	43	0	0\\
50	44	0	0\\
50	45	0	0\\
50	46	0	0\\
50	47	0	0\\
50	48	0	0\\
50	49	0	0\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	0	0\\
51	3	0	0\\
51	4	0	0\\
51	5	0	0\\
51	6	0	0\\
51	7	0	0\\
51	8	0	0\\
51	9	0	0\\
51	10	0	0\\
51	11	0	0\\
51	12	0	0\\
51	13	0	0\\
51	14	0	0\\
51	15	0	0\\
51	16	0	0\\
51	17	0	0\\
51	18	0	0\\
51	19	0	0\\
51	20	0	0\\
51	21	0	0\\
51	22	4.47029608868191e-17	4.47029608868191e-17\\
51	23	5.38101576164973e-16	5.38101576164973e-16\\
51	24	2.16018866987855e-15	2.16018866987855e-15\\
51	25	3.43080029917674e-15	3.43080029917674e-15\\
51	26	2.16018866987855e-15	2.16018866987855e-15\\
51	27	5.38101576164973e-16	5.38101576164973e-16\\
51	28	4.47029608868191e-17	4.47029608868191e-17\\
51	29	0	0\\
51	30	0	0\\
51	31	0	0\\
51	32	0	0\\
51	33	0	0\\
51	34	0	0\\
51	35	0	0\\
51	36	0	0\\
51	37	0	0\\
51	38	0	0\\
51	39	0	0\\
51	40	0	0\\
51	41	0	0\\
51	42	0	0\\
51	43	0	0\\
51	44	0	0\\
51	45	0	0\\
51	46	0	0\\
51	47	0	0\\
51	48	0	0\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	0	0\\
52	4	0	0\\
52	5	0	0\\
52	6	0	0\\
52	7	0	0\\
52	8	0	0\\
52	9	0	0\\
52	10	0	0\\
52	11	0	0\\
52	12	0	0\\
52	13	0	0\\
52	14	0	0\\
52	15	0	0\\
52	16	0	0\\
52	17	0	0\\
52	18	0	0\\
52	19	0	0\\
52	20	0	0\\
52	21	0	0\\
52	22	0	0\\
52	23	4.39230283558281e-18	4.39230283558281e-18\\
52	24	3.51411707477702e-17	3.51411707477702e-17\\
52	25	7.46941321341756e-17	7.46941321341756e-17\\
52	26	3.51411707477702e-17	3.51411707477702e-17\\
52	27	4.39230283558281e-18	4.39230283558281e-18\\
52	28	0	0\\
52	29	0	0\\
52	30	0	0\\
52	31	0	0\\
52	32	0	0\\
52	33	0	0\\
52	34	0	0\\
52	35	0	0\\
52	36	0	0\\
52	37	0	0\\
52	38	0	0\\
52	39	0	0\\
52	40	0	0\\
52	41	0	0\\
52	42	0	0\\
52	43	0	0\\
52	44	0	0\\
52	45	0	0\\
52	46	0	0\\
52	47	0	0\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	0	0\\
53	5	0	0\\
53	6	0	0\\
53	7	0	0\\
53	8	0	0\\
53	9	0	0\\
53	10	0	0\\
53	11	0	0\\
53	12	0	0\\
53	13	0	0\\
53	14	0	0\\
53	15	0	0\\
53	16	0	0\\
53	17	0	0\\
53	18	0	0\\
53	19	0	0\\
53	20	0	0\\
53	21	0	0\\
53	22	0	0\\
53	23	0	0\\
53	24	2.70061963368367e-19	2.70061963368367e-19\\
53	25	1.07617071582692e-18	1.07617071582692e-18\\
53	26	2.70061963368367e-19	2.70061963368367e-19\\
53	27	0	0\\
53	28	0	0\\
53	29	0	0\\
53	30	0	0\\
53	31	0	0\\
53	32	0	0\\
53	33	0	0\\
53	34	0	0\\
53	35	0	0\\
53	36	0	0\\
53	37	0	0\\
53	38	0	0\\
53	39	0	0\\
53	40	0	0\\
53	41	0	0\\
53	42	0	0\\
53	43	0	0\\
53	44	0	0\\
53	45	0	0\\
53	46	0	0\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	0	0\\
54	6	0	0\\
54	7	0	0\\
54	8	0	0\\
54	9	0	0\\
54	10	0	0\\
54	11	0	0\\
54	12	0	0\\
54	13	0	0\\
54	14	0	0\\
54	15	0	0\\
54	16	0	0\\
54	17	0	0\\
54	18	0	0\\
54	19	0	0\\
54	20	0	0\\
54	21	0	0\\
54	22	0	0\\
54	23	0	0\\
54	24	0	0\\
54	25	7.7789838508265e-21	7.7789838508265e-21\\
54	26	0	0\\
54	27	0	0\\
54	28	0	0\\
54	29	0	0\\
54	30	0	0\\
54	31	0	0\\
54	32	0	0\\
54	33	0	0\\
54	34	0	0\\
54	35	0	0\\
54	36	0	0\\
54	37	0	0\\
54	38	0	0\\
54	39	0	0\\
54	40	0	0\\
54	41	0	0\\
54	42	0	0\\
54	43	0	0\\
54	44	0	0\\
54	45	0	0\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	0	0\\
55	7	0	0\\
55	8	0	0\\
55	9	0	0\\
55	10	0	0\\
55	11	0	0\\
55	12	0	0\\
55	13	0	0\\
55	14	0	0\\
55	15	0	0\\
55	16	0	0\\
55	17	0	0\\
55	18	0	0\\
55	19	0	0\\
55	20	0	0\\
55	21	0	0\\
55	22	0	0\\
55	23	0	0\\
55	24	0	0\\
55	25	0	0\\
55	26	0	0\\
55	27	0	0\\
55	28	0	0\\
55	29	0	0\\
55	30	0	0\\
55	31	0	0\\
55	32	0	0\\
55	33	0	0\\
55	34	0	0\\
55	35	0	0\\
55	36	0	0\\
55	37	0	0\\
55	38	0	0\\
55	39	0	0\\
55	40	0	0\\
55	41	0	0\\
55	42	0	0\\
55	43	0	0\\
55	44	0	0\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	0	0\\
56	8	0	0\\
56	9	0	0\\
56	10	0	0\\
56	11	0	0\\
56	12	0	0\\
56	13	0	0\\
56	14	0	0\\
56	15	0	0\\
56	16	0	0\\
56	17	0	0\\
56	18	0	0\\
56	19	0	0\\
56	20	0	0\\
56	21	0	0\\
56	22	0	0\\
56	23	0	0\\
56	24	0	0\\
56	25	0	0\\
56	26	0	0\\
56	27	0	0\\
56	28	0	0\\
56	29	0	0\\
56	30	0	0\\
56	31	0	0\\
56	32	0	0\\
56	33	0	0\\
56	34	0	0\\
56	35	0	0\\
56	36	0	0\\
56	37	0	0\\
56	38	0	0\\
56	39	0	0\\
56	40	0	0\\
56	41	0	0\\
56	42	0	0\\
56	43	0	0\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	0	0\\
57	9	0	0\\
57	10	0	0\\
57	11	0	0\\
57	12	0	0\\
57	13	0	0\\
57	14	0	0\\
57	15	0	0\\
57	16	0	0\\
57	17	0	0\\
57	18	0	0\\
57	19	0	0\\
57	20	0	0\\
57	21	0	0\\
57	22	0	0\\
57	23	0	0\\
57	24	0	0\\
57	25	0	0\\
57	26	0	0\\
57	27	0	0\\
57	28	0	0\\
57	29	0	0\\
57	30	0	0\\
57	31	0	0\\
57	32	0	0\\
57	33	0	0\\
57	34	0	0\\
57	35	0	0\\
57	36	0	0\\
57	37	0	0\\
57	38	0	0\\
57	39	0	0\\
57	40	0	0\\
57	41	0	0\\
57	42	0	0\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	0	0\\
58	10	0	0\\
58	11	0	0\\
58	12	0	0\\
58	13	0	0\\
58	14	0	0\\
58	15	0	0\\
58	16	0	0\\
58	17	0	0\\
58	18	0	0\\
58	19	0	0\\
58	20	0	0\\
58	21	0	0\\
58	22	0	0\\
58	23	0	0\\
58	24	0	0\\
58	25	0	0\\
58	26	0	0\\
58	27	0	0\\
58	28	0	0\\
58	29	0	0\\
58	30	0	0\\
58	31	0	0\\
58	32	0	0\\
58	33	0	0\\
58	34	0	0\\
58	35	0	0\\
58	36	0	0\\
58	37	0	0\\
58	38	0	0\\
58	39	0	0\\
58	40	0	0\\
58	41	0	0\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	0	0\\
59	11	0	0\\
59	12	0	0\\
59	13	0	0\\
59	14	0	0\\
59	15	0	0\\
59	16	0	0\\
59	17	0	0\\
59	18	0	0\\
59	19	0	0\\
59	20	0	0\\
59	21	0	0\\
59	22	0	0\\
59	23	0	0\\
59	24	0	0\\
59	25	0	0\\
59	26	0	0\\
59	27	0	0\\
59	28	0	0\\
59	29	0	0\\
59	30	0	0\\
59	31	0	0\\
59	32	0	0\\
59	33	0	0\\
59	34	0	0\\
59	35	0	0\\
59	36	0	0\\
59	37	0	0\\
59	38	0	0\\
59	39	0	0\\
59	40	0	0\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> pml2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	3.70734665293813e-15	3.70734665293813e-15\\
2	3	9.00166910898173e-14	9.00166910898173e-14\\
2	4	1.58574943388444e-12	1.58574943388444e-12\\
2	5	2.10125204130859e-11	2.10125204130859e-11\\
2	6	2.14251614079866e-10	2.14251614079866e-10\\
2	7	1.70650938476372e-09	1.70650938476372e-09\\
2	8	1.07273249553895e-08	1.07273249553895e-08\\
2	9	5.36191548019305e-08	5.36191548019305e-08\\
2	10	2.14492356613787e-07	2.14492356613787e-07\\
2	11	6.91931843602891e-07	6.91931843602891e-07\\
2	12	1.8205642001862e-06	1.8205642001862e-06\\
2	13	3.97803556155018e-06	3.97803556155018e-06\\
2	14	7.40967411649541e-06	7.40967411649541e-06\\
2	15	1.21394531480064e-05	1.21394531480064e-05\\
2	16	1.80121089919236e-05	1.80121089919236e-05\\
2	17	2.47416847944302e-05	2.47416847944302e-05\\
2	18	3.19647026050223e-05	3.19647026050223e-05\\
2	19	3.92993386547065e-05	3.92993386547065e-05\\
2	20	4.6351089410143e-05	4.6351089410143e-05\\
2	21	5.2744809261002e-05	5.2744809261002e-05\\
2	22	5.81443239205594e-05	5.81443239205594e-05\\
2	23	6.22383707060515e-05	6.22383707060515e-05\\
2	24	6.47957784336341e-05	6.47957784336341e-05\\
2	25	6.56655283968734e-05	6.56655283968734e-05\\
2	26	6.4801064957243e-05	6.4801064957243e-05\\
2	27	6.22505793516222e-05	6.22505793516222e-05\\
2	28	5.81670700433279e-05	5.81670700433279e-05\\
2	29	5.27826599443988e-05	5.27826599443988e-05\\
2	30	4.64025050880046e-05	4.64025050880046e-05\\
2	31	3.93763043703995e-05	3.93763043703995e-05\\
2	32	3.20813454471175e-05	3.20813454471175e-05\\
2	33	2.49086339759321e-05	2.49086339759321e-05\\
2	34	1.82308903875463e-05	1.82308903875463e-05\\
2	35	1.23963232532825e-05	1.23963232532825e-05\\
2	36	7.6733410029978e-06	7.6733410029978e-06\\
2	37	4.20699238434817e-06	4.20699238434817e-06\\
2	38	1.98469297568423e-06	1.98469297568423e-06\\
2	39	7.85641622757082e-07	7.85641622757082e-07\\
2	40	2.56646310850029e-07	2.56646310850029e-07\\
2	41	6.84588992543207e-08	6.84588992543207e-08\\
2	42	1.48025346108862e-08	1.48025346108862e-08\\
2	43	2.57746790227993e-09	2.57746790227993e-09\\
2	44	3.5857641322949e-10	3.5857641322949e-10\\
2	45	3.94245886135033e-11	3.94245886135033e-11\\
2	46	3.37175394417104e-12	3.37175394417104e-12\\
2	47	2.19054556882868e-13	2.19054556882868e-13\\
2	48	1.04212036914175e-14	1.04212036914175e-14\\
2	49	3.41637347782031e-16	3.41637347782031e-16\\
2	50	6.88410027163956e-18	6.88410027163956e-18\\
2	51	6.41521234020893e-20	6.41521234020893e-20\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
3	1	0	0\\
3	2	1.13894716508943e-13	1.13894716508943e-13\\
3	3	2.15625995651213e-12	2.15625995651213e-12\\
3	4	3.07428196590237e-11	3.07428196590237e-11\\
3	5	3.37995359862181e-10	3.37995359862181e-10\\
3	6	2.90828169824456e-09	2.90828169824456e-09\\
3	7	1.97785835586062e-08	1.97785835586062e-08\\
3	8	1.07029086899377e-07	1.07029086899377e-07\\
3	9	4.632261319387e-07	4.632261319387e-07\\
3	10	1.61213584961913e-06	1.61213584961913e-06\\
3	11	4.54781456914824e-06	4.54781456914824e-06\\
3	12	1.05435274845285e-05	1.05435274845285e-05\\
3	13	2.05467540764095e-05	2.05467540764095e-05\\
3	14	3.4721355370305e-05	3.4721355370305e-05\\
3	15	5.26095949286456e-05	5.26095949286456e-05\\
3	16	7.3431204915952e-05	7.3431204915952e-05\\
3	17	9.61894364257355e-05	9.61894364257355e-05\\
3	18	0.000119868351653587	0.000119868351653587\\
3	19	0.000143445921876614	0.000143445921876614\\
3	20	0.000165845441781564	0.000165845441781564\\
3	21	0.000186042288018986	0.000186042288018986\\
3	22	0.000203036270269334	0.000203036270269334\\
3	23	0.000215918312051968	0.000215918312051968\\
3	24	0.000223955881783595	0.000223955881783595\\
3	25	0.000226696772898921	0.000226696772898921\\
3	26	0.0002239776850835	0.0002239776850835\\
3	27	0.000215968807957811	0.000215968807957811\\
3	28	0.00020313027362746	0.00020313027362746\\
3	29	0.000186198224167058	0.000186198224167058\\
3	30	0.000166068186844527	0.000166068186844527\\
3	31	0.00014378170720823	0.00014378170720823\\
3	32	0.00012037328792624	0.00012037328792624\\
3	33	9.69139081873731e-05	9.69139081873731e-05\\
3	34	7.44010245888582e-05	7.44010245888582e-05\\
3	35	5.37976106258511e-05	5.37976106258511e-05\\
3	36	3.60236291420831e-05	3.60236291420831e-05\\
3	37	2.17859404934823e-05	2.17859404934823e-05\\
3	38	1.15375018049832e-05	1.15375018049832e-05\\
3	39	5.19245293963558e-06	5.19245293963558e-06\\
3	40	1.94435995446994e-06	1.94435995446994e-06\\
3	41	5.97931743003537e-07	5.97931743003537e-07\\
3	42	1.49835025691639e-07	1.49835025691639e-07\\
3	43	3.04265014182364e-08	3.04265014182364e-08\\
3	44	4.97881701607895e-09	4.97881701607895e-09\\
3	45	6.51652761639006e-10	6.51652761639006e-10\\
3	46	6.74937177630387e-11	6.74937177630387e-11\\
3	47	5.44482525091865e-12	5.44482525091865e-12\\
3	48	3.34089350583752e-13	3.34089350583752e-13\\
3	49	1.50290241229584e-14	1.50290241229584e-14\\
3	50	4.66413913050636e-16	4.66413913050636e-16\\
3	51	8.90663674453394e-18	8.90663674453394e-18\\
3	52	7.8739046665402e-20	7.8739046665402e-20\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
4	1	0	0\\
4	2	2.45178239300776e-12	2.45178239300776e-12\\
4	3	3.75904993367216e-11	3.75904993367216e-11\\
4	4	4.44450155377096e-10	4.44450155377096e-10\\
4	5	4.11968150937045e-09	4.11968150937045e-09\\
4	6	3.02203759100136e-08	3.02203759100136e-08\\
4	7	1.76500743791057e-07	1.76500743791057e-07\\
4	8	8.24001444201554e-07	8.24001444201554e-07\\
4	9	3.08548339849197e-06	3.08548339849197e-06\\
4	10	9.31252155777712e-06	9.31252155777712e-06\\
4	11	2.28716154843349e-05	2.28716154843349e-05\\
4	12	4.65452903612909e-05	4.65452903612909e-05\\
4	13	8.08276793035045e-05	8.08276793035045e-05\\
4	14	0.000124308547418499	0.000124308547418499\\
4	15	0.000175175717374056	0.000175175717374056\\
4	16	0.000231454282744181	0.000231454282744181\\
4	17	0.000291141507133771	0.000291141507133771\\
4	18	0.000352474069742384	0.000352474069742384\\
4	19	0.000413268321387137	0.000413268321387137\\
4	20	0.000471155388694238	0.000471155388694238\\
4	21	0.000523561953830754	0.000523561953830754\\
4	22	0.000567824640683488	0.000567824640683488\\
4	23	0.000601535003265693	0.000601535003265693\\
4	24	0.000622592978777608	0.000622592978777608\\
4	25	0.000629818872935111	0.000629818872935111\\
4	26	0.000622669431774516	0.000622669431774516\\
4	27	0.000601710967984406	0.000601710967984406\\
4	28	0.000568148643369134	0.000568148643369134\\
4	29	0.000524093641445162	0.000524093641445162\\
4	30	0.000471935785578797	0.000471935785578797\\
4	31	0.000414439676614515	0.000414439676614515\\
4	32	0.000354211897729317	0.000354211897729317\\
4	33	0.000293624228007719	0.000293624228007719\\
4	34	0.000234820717552198	0.000234820717552198\\
4	35	0.000179441896459416	0.000179441896459416\\
4	36	0.000129262489014949	0.000129262489014949\\
4	37	8.5963688600195e-05	8.5963688600195e-05\\
4	38	5.11511123045481e-05	5.11511123045481e-05\\
4	39	2.62753907747571e-05	2.62753907747571e-05\\
4	40	1.13309803632665e-05	1.13309803632665e-05\\
4	41	4.03119173666724e-06	4.03119173666724e-06\\
4	42	1.17208039497696e-06	1.17208039497696e-06\\
4	43	2.77066896767777e-07	2.77066896767777e-07\\
4	44	5.30388927530816e-08	5.30388927530816e-08\\
4	45	8.18325923091823e-09	8.18325923091823e-09\\
4	46	1.01053958309863e-09	1.01053958309863e-09\\
4	47	9.88332296479304e-11	9.88332296479304e-11\\
4	48	7.5356750292628e-12	7.5356750292628e-12\\
4	49	4.374207048638e-13	4.374207048638e-13\\
4	50	1.8632014839771e-14	1.8632014839771e-14\\
4	51	5.47999109875237e-16	5.47999109875237e-16\\
4	52	9.92625720444296e-18	9.92625720444296e-18\\
4	53	8.33130331863263e-20	8.33130331863263e-20\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
5	1	0	0\\
5	2	3.84101346377834e-11	3.84101346377834e-11\\
5	3	4.89094985923256e-10	4.89094985923256e-10\\
5	4	4.87662914917325e-09	4.87662914917325e-09\\
5	5	3.85368292717416e-08	3.85368292717416e-08\\
5	6	2.42682741624568e-07	2.42682741624568e-07\\
5	7	1.22157085522757e-06	1.22157085522757e-06\\
5	8	4.9236672606773e-06	4.9236672606773e-06\\
5	9	1.59265376033051e-05	1.59265376033051e-05\\
5	10	4.15711204316964e-05	4.15711204316964e-05\\
5	11	8.87084857303298e-05	8.87084857303298e-05\\
5	12	0.00015877807250123	0.00015877807250123\\
5	13	0.000247914111386809	0.000247914111386809\\
5	14	0.000352345506060749	0.000352345506060749\\
5	15	0.000469829844698396	0.000469829844698396\\
5	16	0.000597735147855976	0.000597735147855976\\
5	17	0.00073406868019303	0.00073406868019303\\
5	18	0.000875860047058803	0.000875860047058803\\
5	19	0.00101807707576403	0.00101807707576403\\
5	20	0.00115532033476357	0.00115532033476357\\
5	21	0.00128045280984803	0.00128045280984803\\
5	22	0.00138697599764454	0.00138697599764454\\
5	23	0.00146830617426527	0.00146830617426527\\
5	24	0.00151934092190266	0.00151934092190266\\
5	25	0.00153682554383208	0.00153682554383208\\
5	26	0.00151957841037374	0.00151957841037374\\
5	27	0.00146884434588375	0.00146884434588375\\
5	28	0.00138794597590645	0.00138794597590645\\
5	29	0.00128201354212662	0.00128201354212662\\
5	30	0.0011576223154535	0.0011576223154535\\
5	31	0.00102148923656849	0.00102148923656849\\
5	32	0.00088084176423695	0.00088084176423695\\
5	33	0.000741120071916054	0.000741120071916054\\
5	34	0.000607321035168577	0.000607321035168577\\
5	35	0.00048222166378032	0.00048222166378032\\
5	36	0.000367341335470256	0.000367341335470256\\
5	37	0.000264575245687314	0.000264575245687314\\
5	38	0.000175308828097998	0.000175308828097998\\
5	39	0.000102594833327163	0.000102594833327163\\
5	40	5.10672858260546e-05	5.10672858260546e-05\\
5	41	2.10839040188137e-05	2.10839040188137e-05\\
5	42	7.12636984992155e-06	7.12636984992155e-06\\
5	43	1.96040045476408e-06	1.96040045476408e-06\\
5	44	4.37646306297695e-07	4.37646306297695e-07\\
5	45	7.90788276026554e-08	7.90788276026554e-08\\
5	46	1.15187498415739e-08	1.15187498415739e-08\\
5	47	1.34365401960228e-09	1.34365401960228e-09\\
5	48	1.24224027046918e-10	1.24224027046918e-10\\
5	49	8.96056494314279e-12	8.96056494314279e-12\\
5	50	4.92464131576087e-13	4.92464131576087e-13\\
5	51	1.98770276670963e-14	1.98770276670963e-14\\
5	52	5.54428626331433e-16	5.54428626331433e-16\\
5	53	9.53215395280658e-18	9.53215395280658e-18\\
5	54	7.60041724430607e-20	7.60041724430607e-20\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
6	1	0	0\\
6	2	4.4892075164662e-10	4.4892075164662e-10\\
6	3	4.83031717375776e-09	4.83031717375776e-09\\
6	4	4.10777332741828e-08	4.10777332741828e-08\\
6	5	2.78721440969904e-07	2.78721440969904e-07\\
6	6	1.51238772651229e-06	1.51238772651229e-06\\
6	7	6.56595112907489e-06	6.56595112907489e-06\\
6	8	2.28079437383527e-05	2.28079437383527e-05\\
6	9	6.35096954129384e-05	6.35096954129384e-05\\
6	10	0.000142885770071333	0.000142885770071333\\
6	11	0.000265105357223943	0.000265105357223943\\
6	12	0.000421663825786124	0.000421663825786124\\
6	13	0.000605291352064994	0.000605291352064994\\
6	14	0.000817526600585864	0.000817526600585864\\
6	15	0.00105876400936932	0.00105876400936932\\
6	16	0.00132750247620825	0.00132750247620825\\
6	17	0.00162202819273629	0.00162202819273629\\
6	18	0.00193263881225176	0.00193263881225176\\
6	19	0.00224802101480038	0.00224802101480038\\
6	20	0.00255392373422797	0.00255392373422797\\
6	21	0.00283311329508961	0.00283311329508961\\
6	22	0.00307139834814599	0.00307139834814599\\
6	23	0.00325261372858677	0.00325261372858677\\
6	24	0.00336696774285712	0.00336696774285712\\
6	25	0.00340559559096066	0.00340559559096066\\
6	26	0.00336761069388918	0.00336761069388918\\
6	27	0.00325404420494316	0.00325404420494316\\
6	28	0.00307391350666214	0.00307391350666214\\
6	29	0.0028370666990897	0.0028370666990897\\
6	30	0.00255971856883627	0.00255971856883627\\
6	31	0.00225648752402181	0.00225648752402181\\
6	32	0.00194482417786354	0.00194482417786354\\
6	33	0.00163910775685903	0.00163910775685903\\
6	34	0.00135062440679531	0.00135062440679531\\
6	35	0.00108881424076462	0.00108881424076462\\
6	36	0.000854658015905182	0.000854658015905182\\
6	37	0.000648371422479116	0.000648371422479116\\
6	38	0.000467896752414583	0.000467896752414583\\
6	39	0.000308789512358088	0.000308789512358088\\
6	40	0.000177329187492548	0.000177329187492548\\
6	41	8.52805601733962e-05	8.52805601733962e-05\\
6	42	3.36412753853647e-05	3.36412753853647e-05\\
6	43	1.07936139339657e-05	1.07936139339657e-05\\
6	44	2.8092244453623e-06	2.8092244453623e-06\\
6	45	5.92534366730765e-07	5.92534366730765e-07\\
6	46	1.0112725376042e-07	1.0112725376042e-07\\
6	47	1.3916905848426e-08	1.3916905848426e-08\\
6	48	1.53456911443779e-09	1.53456911443779e-09\\
6	49	1.34200886310143e-10	1.34200886310143e-10\\
6	50	9.16327685737239e-12	9.16327685737239e-12\\
6	51	4.77071255471645e-13	4.77071255471645e-13\\
6	52	1.82553637358664e-14	1.82553637358664e-14\\
6	53	4.83129845005571e-16	4.83129845005571e-16\\
6	54	7.88775465860499e-18	7.88775465860499e-18\\
6	55	5.97765375337768e-20	5.97765375337768e-20\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
7	1	0	0\\
7	2	3.98237083767396e-09	3.98237083767396e-09\\
7	3	3.66473486670463e-08	3.66473486670463e-08\\
7	4	2.67802382912561e-07	2.67802382912561e-07\\
7	5	1.56653389679378e-06	1.56653389679378e-06\\
7	6	7.33209434467835e-06	7.33209434467835e-06\\
7	7	2.7412219146659e-05	2.7412219146659e-05\\
7	8	8.17725060606791e-05	8.17725060606791e-05\\
7	9	0.000195249388059099	0.000195249388059099\\
7	10	0.000378595741396295	0.000378595741396295\\
7	11	0.000617782157978995	0.000617782157978995\\
7	12	0.000899743590969288	0.000899743590969288\\
7	13	0.00123835429202122	0.00123835429202122\\
7	14	0.00164870123843959	0.00164870123843959\\
7	15	0.00212880746614298	0.00212880746614298\\
7	16	0.0026791204371138	0.0026791204371138\\
7	17	0.00328622624774054	0.00328622624774054\\
7	18	0.00392417523637858	0.00392417523637858\\
7	19	0.00457218321542544	0.00457218321542544\\
7	20	0.00519423539277768	0.00519423539277768\\
7	21	0.00576194975560644	0.00576194975560644\\
7	22	0.0062427712510673	0.0062427712510673\\
7	23	0.00660854812317088	0.00660854812317088\\
7	24	0.00683849265405021	0.00683849265405021\\
7	25	0.00691635452868726	0.00691635452868726\\
7	26	0.0068399901571972	0.0068399901571972\\
7	27	0.00661183084226724	0.00661183084226724\\
7	28	0.0062484285250529	0.0062484285250529\\
7	29	0.00577066413289761	0.00577066413289761\\
7	30	0.00520692497562356	0.00520692497562356\\
7	31	0.00459052295628339	0.00459052295628339\\
7	32	0.00395032852395794	0.00395032852395794\\
7	33	0.00332266983044858	0.00332266983044858\\
7	34	0.00272828376642656	0.00272828376642656\\
7	35	0.00219250787007538	0.00219250787007538\\
7	36	0.0017276512598156	0.0017276512598156\\
7	37	0.00133116645472088	0.00133116645472088\\
7	38	0.00100332094751868	0.00100332094751868\\
7	39	0.000724709322711203	0.000724709322711203\\
7	40	0.000474837756693485	0.000474837756693485\\
7	41	0.00026616457657625	0.00026616457657625\\
7	42	0.00012309203735665	0.00012309203735665\\
7	43	4.62523787531205e-05	4.62523787531205e-05\\
7	44	1.40635252466023e-05	1.40635252466023e-05\\
7	45	3.46061272319338e-06	3.46061272319338e-06\\
7	46	6.89535190486891e-07	6.89535190486891e-07\\
7	47	1.11166606345108e-07	1.11166606345108e-07\\
7	48	1.44569318077641e-08	1.44569318077641e-08\\
7	49	1.50729341748843e-09	1.50729341748843e-09\\
7	50	1.24720163882011e-10	1.24720163882011e-10\\
7	51	8.06334383096436e-12	8.06334383096436e-12\\
7	52	3.97793714098036e-13	3.97793714098036e-13\\
7	53	1.44349963564611e-14	1.44349963564611e-14\\
7	54	3.6257701950517e-16	3.6257701950517e-16\\
7	55	5.6231707765575e-18	5.6231707765575e-18\\
7	56	4.05190825451382e-20	4.05190825451382e-20\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
8	1	0	0\\
8	2	2.71536383431828e-08	2.71536383431828e-08\\
8	3	2.15529913101615e-07	2.15529913101615e-07\\
8	4	1.35967667945494e-06	1.35967667945494e-06\\
8	5	6.868843040918e-06	6.868843040918e-06\\
8	6	2.77089189136836e-05	2.77089189136836e-05\\
8	7	8.89586506168372e-05	8.89586506168372e-05\\
8	8	0.000227121775713632	0.000227121775713632\\
8	9	0.000465110935643279	0.000465110935643279\\
8	10	0.000787443963855608	0.000787443963855608\\
8	11	0.00117340770989984	0.00117340770989984\\
8	12	0.00165785387370146	0.00165785387370146\\
8	13	0.00229260709889105	0.00229260709889105\\
8	14	0.00307397321571479	0.00307397321571479\\
8	15	0.00399369957833273	0.00399369957833273\\
8	16	0.00504652294752684	0.00504652294752684\\
8	17	0.00618215833324335	0.00618215833324335\\
8	18	0.0073713004140115	0.0073713004140115\\
8	19	0.00856726429878353	0.00856726429878353\\
8	20	0.00970776143103977	0.00970776143103977\\
8	21	0.0107513429347291	0.0107513429347291\\
8	22	0.011626393265337	0.011626393265337\\
8	23	0.0122992658981504	0.0122992658981504\\
8	24	0.0127148455463112	0.0127148455463112\\
8	25	0.0128616060778407	0.0128616060778407\\
8	26	0.012717877843401	0.012717877843401\\
8	27	0.0123058501585715	0.0123058501585715\\
8	28	0.0116376044833075	0.0116376044833075\\
8	29	0.0107683786273355	0.0107683786273355\\
8	30	0.00973250156542124	0.00973250156542124\\
8	31	0.0086028158486949	0.0086028158486949\\
8	32	0.00742178347737773	0.00742178347737773\\
8	33	0.00625243545500487	0.00625243545500487\\
8	34	0.00514153052154313	0.00514153052154313\\
8	35	0.00411677026380794	0.00411677026380794\\
8	36	0.00322609096358831	0.00322609096358831\\
8	37	0.00247089568554801	0.00247089568554801\\
8	38	0.00185622398277071	0.00185622398277071\\
8	39	0.00138499530222081	0.00138499530222081\\
8	40	0.000997408813609524	0.000997408813609524\\
8	41	0.000643740048156531	0.000643740048156531\\
8	42	0.000349267559587097	0.000349267559587097\\
8	43	0.000154346468306845	0.000154346468306845\\
8	44	5.50205879768219e-05	5.50205879768219e-05\\
8	45	1.58166494641503e-05	1.58166494641503e-05\\
8	46	3.67471683090103e-06	3.67471683090103e-06\\
8	47	6.91153876748119e-07	6.91153876748119e-07\\
8	48	1.05213809899872e-07	1.05213809899872e-07\\
8	49	1.29270613915062e-08	1.29270613915062e-08\\
8	50	1.27421873041704e-09	1.27421873041704e-09\\
8	51	9.9753281585059e-11	9.9753281585059e-11\\
8	52	6.10641484729491e-12	6.10641484729491e-12\\
8	53	2.85469048520313e-13	2.85469048520313e-13\\
8	54	9.82456420005752e-15	9.82456420005752e-15\\
8	55	2.34249721906179e-16	2.34249721906179e-16\\
8	56	3.45188170035611e-18	3.45188170035611e-18\\
8	57	2.36579179275033e-20	2.36579179275033e-20\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
9	1	0	0\\
9	2	1.43732630617778e-07	1.43732630617778e-07\\
9	3	9.90110474033601e-07	9.90110474033601e-07\\
9	4	5.40748068435873e-06	5.40748068435873e-06\\
9	5	2.36035003480892e-05	2.36035003480892e-05\\
9	6	8.19592850954561e-05	8.19592850954561e-05\\
9	7	0.000225576545332371	0.000225576545332371\\
9	8	0.000493868153008401	0.000493868153008401\\
9	9	0.000880725016360592	0.000880725016360592\\
9	10	0.00136019332811438	0.00136019332811438\\
9	11	0.00198742175615993	0.00198742175615993\\
9	12	0.00287404610972941	0.00287404610972941\\
9	13	0.00402472469433004	0.00402472469433004\\
9	14	0.00539404474284356	0.00539404474284356\\
9	15	0.00700513935096061	0.00700513935096061\\
9	16	0.00880373512900062	0.00880373512900062\\
9	17	0.0107271029924126	0.0107271029924126\\
9	18	0.0127562789862051	0.0127562789862051\\
9	19	0.0147714008517121	0.0147714008517121\\
9	20	0.0167182324952184	0.0167182324952184\\
9	21	0.0184843219796914	0.0184843219796914\\
9	22	0.0199755816973245	0.0199755816973245\\
9	23	0.0211192188851359	0.0211192188851359\\
9	24	0.0218253154168943	0.0218253154168943\\
9	25	0.0220770077649777	0.0220770077649777\\
9	26	0.0218308111255718	0.0218308111255718\\
9	27	0.0211310833605174	0.0211310833605174\\
9	28	0.0199956423834856	0.0199956423834856\\
9	29	0.0185145312277834	0.0185145312277834\\
9	30	0.0167620730041857	0.0167620730041857\\
9	31	0.0148342243483021	0.0148342243483021\\
9	32	0.0128452925939537	0.0128452925939537\\
9	33	0.0108511984542024	0.0108511984542024\\
9	34	0.00897228465096956	0.00897228465096956\\
9	35	0.00722509402282712	0.00722509402282712\\
9	36	0.00566650776411162	0.00566650776411162\\
9	37	0.00434500800781949	0.00434500800781949\\
9	38	0.00322694015201511	0.00322694015201511\\
9	39	0.0023555748803642	0.0023555748803642\\
9	40	0.00173550841038793	0.00173550841038793\\
9	41	0.00123537109260519	0.00123537109260519\\
9	42	0.000775587037148484	0.000775587037148484\\
9	43	0.00040286519765995	0.00040286519765995\\
9	44	0.000168828746073941	0.000168828746073941\\
9	45	5.68175682977974e-05	5.68175682977974e-05\\
9	46	1.5394607369179e-05	1.5394607369179e-05\\
9	47	3.37034350179635e-06	3.37034350179635e-06\\
9	48	5.97591384016667e-07	5.97591384016667e-07\\
9	49	8.58199134242572e-08	8.58199134242572e-08\\
9	50	9.95533722537241e-09	9.95533722537241e-09\\
9	51	9.27284200227346e-10	9.27284200227346e-10\\
9	52	6.86572972684422e-11	6.86572972684422e-11\\
9	53	3.97850534314114e-12	3.97850534314114e-12\\
9	54	1.76221989357748e-13	1.76221989357748e-13\\
9	55	5.75163221391722e-15	5.75163221391722e-15\\
9	56	1.30186429301679e-16	1.30186429301679e-16\\
9	57	1.82311007188664e-18	1.82311007188664e-18\\
9	58	1.08163297352e-20	1.08163297352e-20\\
9	59	0	0\\
9	60	0	0\\
10	1	0	0\\
10	2	5.96115647644587e-07	5.96115647644587e-07\\
10	3	3.58181987524231e-06	3.58181987524231e-06\\
10	4	1.6975091233763e-05	1.6975091233763e-05\\
10	5	6.40849695363191e-05	6.40849695363191e-05\\
10	6	0.000191754769231185	0.000191754769231185\\
10	7	0.000454714090690709	0.000454714090690709\\
10	8	0.000869275187357049	0.000869275187357049\\
10	9	0.00141495349751754	0.00141495349751754\\
10	10	0.00215385770135954	0.00215385770135954\\
10	11	0.00325955063492916	0.00325955063492916\\
10	12	0.00477825994157308	0.00477825994157308\\
10	13	0.00660827482349781	0.00660827482349781\\
10	14	0.0088021371649421	0.0088021371649421\\
10	15	0.0113805103090109	0.0113805103090109\\
10	16	0.0142081348581669	0.0142081348581669\\
10	17	0.0173067957488533	0.0173067957488533\\
10	18	0.0205429147161227	0.0205429147161227\\
10	19	0.0237643743864372	0.0237643743864372\\
10	20	0.0268993956387869	0.0268993956387869\\
10	21	0.0296994127496719	0.0296994127496719\\
10	22	0.0321098591357768	0.0321098591357768\\
10	23	0.0339073233882413	0.0339073233882413\\
10	24	0.0350613589038511	0.0350613589038511\\
10	25	0.03543582658988	0.03543582658988\\
10	26	0.0350704998193996	0.0350704998193996\\
10	27	0.0339269926447689	0.0339269926447689\\
10	28	0.0321429066257043	0.0321429066257043\\
10	29	0.0297487910141028	0.0297487910141028\\
10	30	0.0269710171765942	0.0269710171765942\\
10	31	0.0238667876752433	0.0238667876752433\\
10	32	0.0206877845398324	0.0206877845398324\\
10	33	0.0175092102930625	0.0175092102930625\\
10	34	0.0144838898682319	0.0144838898682319\\
10	35	0.0117434803711516	0.0117434803711516\\
10	36	0.00925501501226999	0.00925501501226999\\
10	37	0.0071443141154495	0.0071443141154495\\
10	38	0.00537743827609462	0.00537743827609462\\
10	39	0.00387495395024274	0.00387495395024274\\
10	40	0.00275855659289137	0.00275855659289137\\
10	41	0.00200171629429656	0.00200171629429656\\
10	42	0.00138932858138135	0.00138932858138135\\
10	43	0.000834897540581066	0.000834897540581066\\
10	44	0.000410025731730956	0.000410025731730956\\
10	45	0.000161582968600354	0.000161582968600354\\
10	46	5.10571860245227e-05	5.10571860245227e-05\\
10	47	1.29913673213766e-05	1.29913673213766e-05\\
10	48	2.67339072046072e-06	2.67339072046072e-06\\
10	49	4.46050844570713e-07	4.46050844570713e-07\\
10	50	6.03483917959597e-08	6.03483917959597e-08\\
10	51	6.60273135426228e-09	6.60273135426228e-09\\
10	52	5.80689707089751e-10	5.80689707089751e-10\\
10	53	4.06388229429562e-11	4.06388229429562e-11\\
10	54	2.22818710659829e-12	2.22818710659829e-12\\
10	55	9.34819026483064e-14	9.34819026483064e-14\\
10	56	2.89311997151559e-15	2.89311997151559e-15\\
10	57	6.21642156222256e-17	6.21642156222256e-17\\
10	58	7.5928244733591e-19	7.5928244733591e-19\\
10	59	5.85874084246028e-21	5.85874084246028e-21\\
10	60	0	0\\
11	1	0	0\\
11	2	1.95800628480954e-06	1.95800628480954e-06\\
11	3	1.03191662537126e-05	1.03191662537126e-05\\
11	4	4.26043399029638e-05	4.26043399029638e-05\\
11	5	0.000139755531650751	0.000139755531650751\\
11	6	0.000363545458470623	0.000363545458470623\\
11	7	0.000758420668572947	0.000758420668572947\\
11	8	0.00132611394266832	0.00132611394266832\\
11	9	0.00212158508733428	0.00212158508733428\\
11	10	0.00334783925699433	0.00334783925699433\\
11	11	0.00513322727912414	0.00513322727912414\\
11	12	0.00736121291297861	0.00736121291297861\\
11	13	0.0100769449663152	0.0100769449663152\\
11	14	0.013457274640744	0.013457274640744\\
11	15	0.0173195958272593	0.0173195958272593\\
11	16	0.0216274229933493	0.0216274229933493\\
11	17	0.0263694104659972	0.0263694104659972\\
11	18	0.0312012534413981	0.0312012534413981\\
11	19	0.0361127273669567	0.0361127273669567\\
11	20	0.0407735653887069	0.0407735653887069\\
11	21	0.0449939844252946	0.0449939844252946\\
11	22	0.04858761000743	0.04858761000743\\
11	23	0.0512681614324268	0.0512681614324268\\
11	24	0.0530023030780474	0.0530023030780474\\
11	25	0.0535449440264156	0.0535449440264156\\
11	26	0.0530164199332754	0.0530164199332754\\
11	27	0.0512984751331588	0.0512984751331588\\
11	28	0.0486382746195183	0.0486382746195183\\
11	29	0.0450691112894572	0.0450691112894572\\
11	30	0.0408825919204413	0.0408825919204413\\
11	31	0.0362683324310337	0.0362683324310337\\
11	32	0.0314213139053436	0.0314213139053436\\
11	33	0.0266776750820487	0.0266776750820487\\
11	34	0.0220492509337909	0.0220492509337909\\
11	35	0.01787698330901	0.01787698330901\\
11	36	0.0141595059495776	0.0141595059495776\\
11	37	0.010908290217539	0.010908290217539\\
11	38	0.00830266632157104	0.00830266632157104\\
11	39	0.00612422078937263	0.00612422078937263\\
11	40	0.00430164359462844	0.00430164359462844\\
11	41	0.00301128945133537	0.00301128945133537\\
11	42	0.00214128706983304	0.00214128706983304\\
11	43	0.0014239331427493	0.0014239331427493\\
11	44	0.000804846734956877	0.000804846734956877\\
11	45	0.000368975651344558	0.000368975651344558\\
11	46	0.000135562726377125	0.000135562726377125\\
11	47	3.99840826845923e-05	3.99840826845923e-05\\
11	48	9.51509610147062e-06	9.51509610147062e-06\\
11	49	1.83492932813017e-06	1.83492932813017e-06\\
11	50	2.87439674094e-07	2.87439674094e-07\\
11	51	3.65729089833066e-08	3.65729089833066e-08\\
11	52	3.76880432589001e-09	3.76880432589001e-09\\
11	53	3.126160115024e-10	3.126160115024e-10\\
11	54	2.06614676827362e-11	2.06614676827362e-11\\
11	55	1.0712046220483e-12	1.0712046220483e-12\\
11	56	4.25494207757444e-14	4.25494207757444e-14\\
11	57	1.24831240560268e-15	1.24831240560268e-15\\
11	58	2.35636741799456e-17	2.35636741799456e-17\\
11	59	3.74873834318432e-19	3.74873834318432e-19\\
11	60	0	0\\
12	1	0	0\\
12	2	5.17079231964642e-06	5.17079231964642e-06\\
12	3	2.40980921397828e-05	2.40980921397828e-05\\
12	4	8.74115394396481e-05	8.74115394396481e-05\\
12	5	0.000252297245954655	0.000252297245954655\\
12	6	0.000583624591565068	0.000583624591565068\\
12	7	0.00111711981517952	0.00111711981517952\\
12	8	0.00190166366131783	0.00190166366131783\\
12	9	0.0031212468771071	0.0031212468771071\\
12	10	0.00499071545506997	0.00499071545506997\\
12	11	0.00748296721585311	0.00748296721585311\\
12	12	0.0106092153037705	0.0106092153037705\\
12	13	0.0146656792685518	0.0146656792685518\\
12	14	0.0195551494225041	0.0195551494225041\\
12	15	0.0250645551004945	0.0250645551004945\\
12	16	0.0313574023299344	0.0313574023299344\\
12	17	0.0380317506352715	0.0380317506352715\\
12	18	0.0449248392492144	0.0449248392492144\\
12	19	0.0519158397804887	0.0519158397804887\\
12	20	0.0584441825665605	0.0584441825665605\\
12	21	0.0645087894495921	0.0645087894495921\\
12	22	0.0694897928875462	0.0694897928875462\\
12	23	0.0733802792563229	0.0733802792563229\\
12	24	0.0757341306095081	0.0757341306095081\\
12	25	0.0765965905592	0.0765965905592\\
12	26	0.075754599163264	0.075754599163264\\
12	27	0.0734240769343181	0.0734240769343181\\
12	28	0.0695628148234187	0.0695628148234187\\
12	29	0.064616283992775	0.064616283992775\\
12	30	0.0586003498160678	0.0586003498160678\\
12	31	0.0521384625163992	0.0521384625163992\\
12	32	0.0452399329299562	0.0452399329299562\\
12	33	0.0384741598054821	0.0384741598054821\\
12	34	0.0319677348977902	0.0319677348977902\\
12	35	0.0258737598692981	0.0258737598692981\\
12	36	0.0205832279717236	0.0205832279717236\\
12	37	0.0158899603304829	0.0158899603304829\\
12	38	0.011984104142828	0.011984104142828\\
12	39	0.00895677905519998	0.00895677905519998\\
12	40	0.0064450306428633	0.0064450306428633\\
12	41	0.0044451856909942	0.0044451856909942\\
12	42	0.00308163706503353	0.00308163706503353\\
12	43	0.00212469739407183	0.00212469739407183\\
12	44	0.0013278569194648	0.0013278569194648\\
12	45	0.000694358284578881	0.000694358284578881\\
12	46	0.000293654951669864	0.000293654951669864\\
12	47	9.9756219651225e-05	9.9756219651225e-05\\
12	48	2.73014200052082e-05	2.73014200052082e-05\\
12	49	6.04940460006701e-06	6.04940460006701e-06\\
12	50	1.08952334152844e-06	1.08952334152844e-06\\
12	51	1.59809890613708e-07	1.59809890613708e-07\\
12	52	1.90816805668841e-08	1.90816805668841e-08\\
12	53	1.84883956100295e-09	1.84883956100295e-09\\
12	54	1.44443350132686e-10	1.44443350132686e-10\\
12	55	9.0060477655423e-12	9.0060477655423e-12\\
12	56	4.41160405999854e-13	4.41160405999854e-13\\
12	57	1.65807639932671e-14	1.65807639932671e-14\\
12	58	4.30259442878265e-16	4.30259442878265e-16\\
12	59	1.05981480763205e-17	1.05981480763205e-17\\
12	60	0	0\\
13	1	0	0\\
13	2	1.12274179363208e-05	1.12274179363208e-05\\
13	3	4.68651315686041e-05	4.68651315686041e-05\\
13	4	0.000151692733857423	0.000151692733857423\\
13	5	0.000394120815529599	0.000394120815529599\\
13	6	0.000839800569327149	0.000839800569327149\\
13	7	0.0015463602465387	0.0015463602465387\\
13	8	0.00265281781698285	0.00265281781698285\\
13	9	0.00440988950802131	0.00440988950802131\\
13	10	0.0069590116120886	0.0069590116120886\\
13	11	0.0103327203248805	0.0103327203248805\\
13	12	0.0147980642821129	0.0147980642821129\\
13	13	0.0204516381512426	0.0204516381512426\\
13	14	0.0270135210854263	0.0270135210854263\\
13	15	0.0346535695252598	0.0346535695252598\\
13	16	0.0431999431399868	0.0431999431399868\\
13	17	0.0521734561609046	0.0521734561609046\\
13	18	0.0616860203609554	0.0616860203609554\\
13	19	0.0710202434795448	0.0710202434795448\\
13	20	0.0799846349856531	0.0799846349856531\\
13	21	0.0881292217647785	0.0881292217647785\\
13	22	0.0948896112259587	0.0948896112259587\\
13	23	0.100160322074805	0.100160322074805\\
13	24	0.103306764019636	0.103306764019636\\
13	25	0.104516743772012	0.104516743772012\\
13	26	0.103334932552745	0.103334932552745\\
13	27	0.100220373642415	0.100220373642415\\
13	28	0.0949895139270877	0.0949895139270877\\
13	29	0.0882752553198345	0.0882752553198345\\
13	30	0.0801967989064253	0.0801967989064253\\
13	31	0.0713226140010709	0.0713226140010709\\
13	32	0.0621140495000329	0.0621140495000329\\
13	33	0.0527764085453401	0.0527764085453401\\
13	34	0.0440372255247972	0.0440372255247972\\
13	35	0.0357736722894354	0.0357736722894354\\
13	36	0.0284406929519126	0.0284406929519126\\
13	37	0.0221754327921857	0.0221754327921857\\
13	38	0.0167350978284355	0.0167350978284355\\
13	39	0.0123894005850716	0.0123894005850716\\
13	40	0.00902606910292118	0.00902606910292118\\
13	41	0.00631765488494844	0.00631765488494844\\
13	42	0.00431398654475716	0.00431398654475716\\
13	43	0.00295715617430277	0.00295715617430277\\
13	44	0.00194316867057996	0.00194316867057996\\
13	45	0.00112036512651962	0.00112036512651962\\
13	46	0.000534474360145214	0.000534474360145214\\
13	47	0.00020641879879255	0.00020641879879255\\
13	48	6.43464630611222e-05	6.43464630611222e-05\\
13	49	1.62452959731665e-05	1.62452959731665e-05\\
13	50	3.3361142110052e-06	3.3361142110052e-06\\
13	51	5.59055429156259e-07	5.59055429156259e-07\\
13	52	7.65478880375279e-08	7.65478880375279e-08\\
13	53	8.55575202099359e-09	8.55575202099359e-09\\
13	54	7.7784229870118e-10	7.7784229870118e-10\\
13	55	5.71433403462716e-11	5.71433403462716e-11\\
13	56	3.35681584321781e-12	3.35681584321781e-12\\
13	57	1.55200726309508e-13	1.55200726309508e-13\\
13	58	5.1916003481471e-15	5.1916003481471e-15\\
13	59	1.76145841498504e-16	1.76145841498504e-16\\
13	60	0	0\\
14	1	0	0\\
14	2	2.06668520081624e-05	2.06668520081624e-05\\
14	3	7.86338413708336e-05	7.86338413708336e-05\\
14	4	0.000232046642828692	0.000232046642828692\\
14	5	0.000558005350994373	0.000558005350994373\\
14	6	0.00113253838578467	0.00113253838578467\\
14	7	0.00206143257084483	0.00206143257084483\\
14	8	0.00356674136409403	0.00356674136409403\\
14	9	0.00592642091517998	0.00592642091517998\\
14	10	0.00929859254186862	0.00929859254186862\\
14	11	0.0138502749753597	0.0138502749753597\\
14	12	0.0198046320102126	0.0198046320102126\\
14	13	0.0271138075593332	0.0271138075593332\\
14	14	0.0358194090449688	0.0358194090449688\\
14	15	0.045953514136448	0.045953514136448\\
14	16	0.0569936798494913	0.0569936798494913\\
14	17	0.0689041255091242	0.0689041255091242\\
14	18	0.0812533740544413	0.0812533740544413\\
14	19	0.0933635323394294	0.0933635323394294\\
14	20	0.105116179312525	0.105116179312525\\
14	21	0.115510692508736	0.115510692508736\\
14	22	0.124440589275948	0.124440589275948\\
14	23	0.131074798594147	0.131074798594147\\
14	24	0.135323420602764	0.135323420602764\\
14	25	0.136710735278753	0.136710735278753\\
14	26	0.135360378917877	0.135360378917877\\
14	27	0.131153557436474	0.131153557436474\\
14	28	0.124571123829689	0.124571123829689\\
14	29	0.115700148322162	0.115700148322162\\
14	30	0.105391465413558	0.105391465413558\\
14	31	0.0937558310823946	0.0937558310823946\\
14	32	0.0818087168165581	0.0818087168165581\\
14	33	0.0696904851315614	0.0696904851315614\\
14	34	0.0580906157269101	0.0580906157269101\\
14	35	0.0474362072003163	0.0474362072003163\\
14	36	0.0377173275370121	0.0377173275370121\\
14	37	0.0294157250603058	0.0294157250603058\\
14	38	0.0224277784826015	0.0224277784826015\\
14	39	0.0166339934635765	0.0166339934635765\\
14	40	0.0120900017879896	0.0120900017879896\\
14	41	0.00853344553305134	0.00853344553305134\\
14	42	0.00583245823472974	0.00583245823472974\\
14	43	0.00395849427060863	0.00395849427060863\\
14	44	0.00264454340920882	0.00264454340920882\\
14	45	0.00162110297682654	0.00162110297682654\\
14	46	0.000848672628282243	0.000848672628282243\\
14	47	0.000365361656549614	0.000365361656549614\\
14	48	0.000127808533645032	0.000127808533645032\\
14	49	3.63177012976167e-05	3.63177012976167e-05\\
14	50	8.41109684715483e-06	8.41109684715483e-06\\
14	51	1.59328597181752e-06	1.59328597181752e-06\\
14	52	2.47428635028128e-07	2.47428635028128e-07\\
14	53	3.15181174020906e-08	3.15181174020906e-08\\
14	54	3.28817105573899e-09	3.28817105573899e-09\\
14	55	2.79838157686052e-10	2.79838157686052e-10\\
14	56	1.92937462087327e-11	1.92937462087327e-11\\
14	57	1.06611727537359e-12	1.06611727537359e-12\\
14	58	4.41081437401236e-14	4.41081437401236e-14\\
14	59	1.93276131330414e-15	1.93276131330414e-15\\
14	60	0	0\\
15	1	0	0\\
15	2	3.33905913659016e-05	3.33905913659016e-05\\
15	3	0.000118021694354078	0.000118021694354078\\
15	4	0.000324423419254715	0.000324423419254715\\
15	5	0.000739196885694328	0.000739196885694328\\
15	6	0.00146018588210153	0.00146018588210153\\
15	7	0.00265614395257995	0.00265614395257995\\
15	8	0.00462978334202579	0.00462978334202579\\
15	9	0.00769127664389876	0.00769127664389876\\
15	10	0.0120161311218266	0.0120161311218266\\
15	11	0.0178196703690062	0.0178196703690062\\
15	12	0.0253836261252419	0.0253836261252419\\
15	13	0.0347911753473237	0.0347911753473237\\
15	14	0.0459682982761308	0.0459682982761308\\
15	15	0.0586748659828721	0.0586748659828721\\
15	16	0.072697873413418	0.072697873413418\\
15	17	0.0877394527096028	0.0877394527096028\\
15	18	0.103082313591531	0.103082313591531\\
15	19	0.11841354991057	0.11841354991057\\
15	20	0.132956476150918	0.132956476150918\\
15	21	0.146051955886842	0.146051955886842\\
15	22	0.157143003891791	0.157143003891791\\
15	23	0.165450910203423	0.165450910203423\\
15	24	0.170761827276311	0.170761827276311\\
15	25	0.172477538310016	0.172477538310016\\
15	26	0.170808421666915	0.170808421666915\\
15	27	0.165550128744896	0.165550128744896\\
15	28	0.157307007858074	0.157307007858074\\
15	29	0.146287960758865	0.146287960758865\\
15	30	0.133299775687574	0.133299775687574\\
15	31	0.118902452086966	0.118902452086966\\
15	32	0.103775270877621	0.103775270877621\\
15	33	0.0887254005406651	0.0887254005406651\\
15	34	0.0740838070667364	0.0740838070667364\\
15	35	0.0605609349453116	0.0605609349453116\\
15	36	0.0484071159528547	0.0484071159528547\\
15	37	0.037756382986267	0.037756382986267\\
15	38	0.0287731782231423	0.0287731782231423\\
15	39	0.0214422837983747	0.0214422837983747\\
15	40	0.0156622119298685	0.0156622119298685\\
15	41	0.0111154981823959	0.0111154981823959\\
15	42	0.00760875331875392	0.00760875331875392\\
15	43	0.00512326817141344	0.00512326817141344\\
15	44	0.00343003795738718	0.00343003795738718\\
15	45	0.00217790715258634	0.00217790715258634\\
15	46	0.0012191064739656	0.0012191064739656\\
15	47	0.000572287768576821	0.000572287768576821\\
15	48	0.000220563689749203	0.000220563689749203\\
15	49	6.94400454113427e-05	6.94400454113427e-05\\
15	50	1.78841296273517e-05	1.78841296273517e-05\\
15	51	3.77970681786338e-06	3.77970681786338e-06\\
15	52	6.57295679695092e-07	6.57295679695092e-07\\
15	53	9.41916299174701e-08	9.41916299174701e-08\\
15	54	1.11206694790635e-08	1.11206694790635e-08\\
15	55	1.07942227601869e-09	1.07942227601869e-09\\
15	56	8.57579586610065e-11	8.57579586610065e-11\\
15	57	5.53597701520377e-12	5.53597701520377e-12\\
15	58	2.74893860856661e-13	2.74893860856661e-13\\
15	59	1.49179850378377e-14	1.49179850378377e-14\\
15	60	0	0\\
16	1	0	0\\
16	2	4.88341307911442e-05	4.88341307911442e-05\\
16	3	0.000162976998128696	0.000162976998128696\\
16	4	0.000424610247958902	0.000424610247958902\\
16	5	0.000932820652585916	0.000932820652585916\\
16	6	0.00182006234191934	0.00182006234191934\\
16	7	0.00332997653900701	0.00332997653900701\\
16	8	0.00583060833500898	0.00583060833500898\\
16	9	0.00963151628207857	0.00963151628207857\\
16	10	0.0149549123894536	0.0149549123894536\\
16	11	0.0222003285555264	0.0222003285555264\\
16	12	0.0316946844837791	0.0316946844837791\\
16	13	0.0432899112074893	0.0432899112074893\\
16	14	0.0569116528940127	0.0569116528940127\\
16	15	0.0725767170020463	0.0725767170020463\\
16	16	0.0897860759970852	0.0897860759970852\\
16	17	0.108021418729704	0.108021418729704\\
16	18	0.126809368947154	0.126809368947154\\
16	19	0.145397768003758	0.145397768003758\\
16	20	0.163056169810819	0.163056169810819\\
16	21	0.178993079398352	0.178993079398352\\
16	22	0.192367873061971	0.192367873061971\\
16	23	0.202539777128272	0.202539777128272\\
16	24	0.208883871836564	0.208883871836564\\
16	25	0.211070978855106	0.211070978855106\\
16	26	0.208940730494331	0.208940730494331\\
16	27	0.202660534624621	0.202660534624621\\
16	28	0.192567123679638	0.192567123679638\\
16	29	0.179276839407191	0.179276839407191\\
16	30	0.163469380355057	0.163469380355057\\
16	31	0.145986051456227	0.145986051456227\\
16	32	0.127644549692263	0.127644549692263\\
16	33	0.109215596913208	0.109215596913208\\
16	34	0.0914792075987357	0.0914792075987357\\
16	35	0.074899065206012	0.074899065206012\\
16	36	0.059934246337552	0.059934246337552\\
16	37	0.0469965772718765	0.0469965772718765\\
16	38	0.0359526852865447	0.0359526852865447\\
16	39	0.0267480697588169	0.0267480697588169\\
16	40	0.0195368912557675	0.0195368912557675\\
16	41	0.0139706445826315	0.0139706445826315\\
16	42	0.00962791807106066	0.00962791807106066\\
16	43	0.00644977054386764	0.00644977054386764\\
16	44	0.00429314823089037	0.00429314823089037\\
16	45	0.0027738494630664	0.0027738494630664\\
16	46	0.00162688641969904	0.00162688641969904\\
16	47	0.000816816063622286	0.000816816063622286\\
16	48	0.000340676107259041	0.000340676107259041\\
16	49	0.000116864242316666	0.000116864242316666\\
16	50	3.2948558797016e-05	3.2948558797016e-05\\
16	51	7.65359541907789e-06	7.65359541907789e-06\\
16	52	1.46890398866482e-06	1.46890398866482e-06\\
16	53	2.33401331260329e-07	2.33401331260329e-07\\
16	54	3.07268132793884e-08	3.07268132793884e-08\\
16	55	3.34869877323942e-09	3.34869877323942e-09\\
16	56	3.01318464821185e-10	3.01318464821185e-10\\
16	57	2.22751363556312e-11	2.22751363556312e-11\\
16	58	1.29551101069358e-12	1.29551101069358e-12\\
16	59	8.44067246597724e-14	8.44067246597724e-14\\
16	60	0	0\\
17	1	0	0\\
17	2	6.61322995045185e-05	6.61322995045185e-05\\
17	3	0.000211134987052939	0.000211134987052939\\
17	4	0.000528858223747795	0.000528858223747795\\
17	5	0.0011359742254158	0.0011359742254158\\
17	6	0.0022095016003912	0.0022095016003912\\
17	7	0.00406288011292197	0.00406288011292197\\
17	8	0.00710567594518877	0.00710567594518877\\
17	9	0.0116803541980656	0.0116803541980656\\
17	10	0.0181471758591934	0.0181471758591934\\
17	11	0.0269750161951258	0.0269750161951258\\
17	12	0.0383109407046778	0.0383109407046778\\
17	13	0.0521233427662734	0.0521233427662734\\
17	14	0.0686168848444832	0.0686168848444832\\
17	15	0.0873635896419429	0.0873635896419429\\
17	16	0.107745082720258	0.107745082720258\\
17	17	0.129509862069463	0.129509862069463\\
17	18	0.151707498091634	0.151707498091634\\
17	19	0.173696439600701	0.173696439600701\\
17	20	0.194574690485795	0.194574690485795\\
17	21	0.213336099274001	0.213336099274001\\
17	22	0.229205489064104	0.229205489064104\\
17	23	0.241164934182027	0.241164934182027\\
17	24	0.248760121734845	0.248760121734845\\
17	25	0.251277366320657	0.251277366320657\\
17	26	0.248827373681215	0.248827373681215\\
17	27	0.241307629906738	0.241307629906738\\
17	28	0.229440306638845	0.229440306638845\\
17	29	0.213666451072216	0.213666451072216\\
17	30	0.19505657380594	0.19505657380594\\
17	31	0.174382735313174	0.174382735313174\\
17	32	0.15268372574415	0.15268372574415\\
17	33	0.130914829515446	0.130914829515446\\
17	34	0.109753263953191	0.109753263953191\\
17	35	0.0901435716871121	0.0901435716871121\\
17	36	0.0722601763384236	0.0722601763384236\\
17	37	0.0566029942025558	0.0566029942025558\\
17	38	0.0434948064495861	0.0434948064495861\\
17	39	0.0325458769972464	0.0325458769972464\\
17	40	0.0237470727118902	0.0237470727118902\\
17	41	0.016989165015146	0.016989165015146\\
17	42	0.0117870789448245	0.0117870789448245\\
17	43	0.00790646247618281	0.00790646247618281\\
17	44	0.00522988698802013	0.00522988698802013\\
17	45	0.00339749970421415	0.00339749970421415\\
17	46	0.00205391123629799	0.00205391123629799\\
17	47	0.00108525413352435	0.00108525413352435\\
17	48	0.000482346667513688	0.000482346667513688\\
17	49	0.000177584639770199	0.000177584639770199\\
17	50	5.3989905130175e-05	5.3989905130175e-05\\
17	51	1.35772541779684e-05	1.35772541779684e-05\\
17	52	2.83240430676636e-06	2.83240430676636e-06\\
17	53	4.91403225793336e-07	4.91403225793336e-07\\
17	54	7.10095870051976e-08	7.10095870051976e-08\\
17	55	8.54830488929509e-09	8.54830488929509e-09\\
17	56	8.56164816747009e-10	8.56164816747009e-10\\
17	57	7.11164667454392e-11	7.11164667454392e-11\\
17	58	4.73877601200558e-12	4.73877601200558e-12\\
17	59	3.61155916535883e-13	3.61155916535883e-13\\
17	60	0	0\\
18	1	0	0\\
18	2	8.43146717385856e-05	8.43146717385856e-05\\
18	3	0.000260337568735346	0.000260337568735346\\
18	4	0.00063420161366236	0.00063420161366236\\
18	5	0.00134423412760918	0.00134423412760918\\
18	6	0.0026148581931573	0.0026148581931573\\
18	7	0.00482337251679553	0.00482337251679553\\
18	8	0.00842675888382981	0.00842675888382981\\
18	9	0.0138216724857629	0.0138216724857629\\
18	10	0.0214438547937233	0.0214438547937233\\
18	11	0.0317862446722781	0.0317862446722781\\
18	12	0.0450921866920434	0.0450921866920434\\
18	13	0.0614297907513365	0.0614297907513365\\
18	14	0.0806688283577998	0.0806688283577998\\
18	15	0.102347044208088	0.102347044208088\\
18	16	0.126140310171754	0.126140310171754\\
18	17	0.151303001244778	0.151303001244778\\
18	18	0.176974203354252	0.176974203354252\\
18	19	0.202436615645889	0.202436615645889\\
18	20	0.226458027968755	0.226458027968755\\
18	21	0.248292803758892	0.248292803758892\\
18	22	0.266581410442849	0.266581410442849\\
18	23	0.280621524026689	0.280621524026689\\
18	24	0.289394567062699	0.289394567062699\\
18	25	0.292444975990405	0.292444975990405\\
18	26	0.28947209582906	0.28947209582906\\
18	27	0.280785744385976	0.280785744385976\\
18	28	0.266851063369884	0.266851063369884\\
18	29	0.248666236746549	0.248666236746549\\
18	30	0.227004339760252	0.227004339760252\\
18	31	0.203215309545396	0.203215309545396\\
18	32	0.178085259950062	0.178085259950062\\
18	33	0.152912895911123	0.152912895911123\\
18	34	0.1284640358683	0.1284640358683\\
18	35	0.105588272085998	0.105588272085998\\
18	36	0.0849531478906224	0.0849531478906224\\
18	37	0.0667253867936723	0.0667253867936723\\
18	38	0.051223422279906	0.051223422279906\\
18	39	0.0384016819800689	0.0384016819800689\\
18	40	0.0281166999330659	0.0281166999330659\\
18	41	0.0201517824545687	0.0201517824545687\\
18	42	0.0140280016793839	0.0140280016793839\\
18	43	0.0094284710193282	0.0094284710193282\\
18	44	0.00621241557940774	0.00621241557940774\\
18	45	0.00403709625204835	0.00403709625204835\\
18	46	0.00248586322439313	0.00248586322439313\\
18	47	0.00136364045146701	0.00136364045146701\\
18	48	0.000637314710720117	0.000637314710720117\\
18	49	0.000248559894465248	0.000248559894465248\\
18	50	8.04166175586019e-05	8.04166175586019e-05\\
18	51	2.15961382034249e-05	2.15961382034249e-05\\
18	52	4.82768004329613e-06	4.82768004329613e-06\\
18	53	9.00970708920225e-07	9.00970708920225e-07\\
18	54	1.40688167762665e-07	1.40688167762665e-07\\
18	55	1.84022152692189e-08	1.84022152692189e-08\\
18	56	2.01595067881531e-09	2.01595067881531e-09\\
18	57	1.84644896738864e-10	1.84644896738864e-10\\
18	58	1.37987182233086e-11	1.37987182233086e-11\\
18	59	1.2008761266319e-12	1.2008761266319e-12\\
18	60	0	0\\
19	1	0	0\\
19	2	0.000102449677219297	0.000102449677219297\\
19	3	0.000308554927775324	0.000308554927775324\\
19	4	0.000737128099077538	0.000737128099077538\\
19	5	0.00155074919175686	0.00155074919175686\\
19	6	0.00302267815780805	0.00302267815780805\\
19	7	0.00558858732765439	0.00558858732765439\\
19	8	0.00974102722089916	0.00974102722089916\\
19	9	0.0159255716756698	0.0159255716756698\\
19	10	0.0247019177971531	0.0247019177971531\\
19	11	0.0366551009217603	0.0366551009217603\\
19	12	0.0519310765837477	0.0519310765837477\\
19	13	0.0704997232299516	0.0704997232299516\\
19	14	0.0924264856597201	0.0924264856597201\\
19	15	0.117261798426778	0.117261798426778\\
19	16	0.144275932425318	0.144275932425318\\
19	17	0.17282873561784	0.17282873561784\\
19	18	0.201975088137628	0.201975088137628\\
19	19	0.230713510999321	0.230713510999321\\
19	20	0.258081872440706	0.258081872440706\\
19	21	0.282855725931384	0.282855725931384\\
19	22	0.303840944296615	0.303840944296615\\
19	23	0.320004797497677	0.320004797497677\\
19	24	0.330227369844995	0.330227369844995\\
19	25	0.333791125453719	0.333791125453719\\
19	26	0.330314717162849	0.330314717162849\\
19	27	0.320189484056894	0.320189484056894\\
19	28	0.304143481756383	0.304143481756383\\
19	29	0.283266302715576	0.283266302715576\\
19	30	0.258685205454712	0.258685205454712\\
19	31	0.231575352400944	0.231575352400944\\
19	32	0.203209424486186	0.203209424486186\\
19	33	0.174631876313364	0.174631876313364\\
19	34	0.146903336721884	0.146903336721884\\
19	35	0.120958729518596	0.120958729518596\\
19	36	0.0973383092000508	0.0973383092000508\\
19	37	0.0766032686386502	0.0766032686386502\\
19	38	0.0590325648927849	0.0590325648927849\\
19	39	0.0443299154736919	0.0443299154736919\\
19	40	0.03244060872451	0.03244060872451\\
19	41	0.0232739634668329	0.0232739634668329\\
19	42	0.0162697343409076	0.0162697343409076\\
19	43	0.0109679779076992	0.0109679779076992\\
19	44	0.0072062568115167	0.0072062568115167\\
19	45	0.00467275442918583	0.00467275442918583\\
19	46	0.00290831927827366	0.00290831927827366\\
19	47	0.00163907066800376	0.00163907066800376\\
19	48	0.0007965185765189	0.0007965185765189\\
19	49	0.000325352653775257	0.000325352653775257\\
19	50	0.000110726028520958	0.000110726028520958\\
19	51	3.13773510956757e-05	3.13773510956757e-05\\
19	52	7.42228685430102e-06	7.42228685430102e-06\\
19	53	1.47024484009351e-06	1.47024484009351e-06\\
19	54	2.44554155551192e-07	2.44554155551192e-07\\
19	55	3.42235333631068e-08	3.42235333631068e-08\\
19	56	4.0327740370647e-09	4.0327740370647e-09\\
19	57	3.99950716244097e-10	3.99950716244097e-10\\
19	58	3.28288026352818e-11	3.28288026352818e-11\\
19	59	3.18692548403611e-12	3.18692548403611e-12\\
19	60	0	0\\
20	1	0	0\\
20	2	0.00011963262677903	0.00011963262677903\\
20	3	0.000353797748592864	0.000353797748592864\\
20	4	0.000834144209772592	0.000834144209772592\\
20	5	0.00174846511565123	0.00174846511565123\\
20	6	0.00341493888962548	0.00341493888962548\\
20	7	0.00631620464028244	0.00631620464028244\\
20	8	0.0109850898916279	0.0109850898916279\\
20	9	0.017950455563762	0.017950455563762\\
20	10	0.0278586045973414	0.0278586045973414\\
20	11	0.0412424256323628	0.0412424256323628\\
20	12	0.0582806101449514	0.0582806101449514\\
20	13	0.0791896994820656	0.0791896994820656\\
20	14	0.103814500204211	0.103814500204211\\
20	15	0.131377348257599	0.131377348257599\\
20	16	0.16147950776461	0.16147950776461\\
20	17	0.193249905202457	0.193249905202457\\
20	18	0.225552447731154	0.225552447731154\\
20	19	0.257650172299773	0.257650172299773\\
20	20	0.288148457030192	0.288148457030192\\
20	21	0.316049765786058	0.316049765786058\\
20	22	0.339888095585193	0.339888095585193\\
20	23	0.358566837973353	0.358566837973353\\
20	24	0.370610931622491	0.370610931622491\\
20	25	0.374862069442858	0.374862069442858\\
20	26	0.37070731431844	0.37070731431844\\
20	27	0.358770388707781	0.358770388707781\\
20	28	0.340220649723075	0.340220649723075\\
20	29	0.316489102812941	0.316489102812941\\
20	30	0.288798989879413	0.288798989879413\\
20	31	0.25858272776027	0.25858272776027\\
20	32	0.226894822509423	0.226894822509423\\
20	33	0.195228446333613	0.195228446333613\\
20	34	0.164391036075371	0.164391036075371\\
20	35	0.135505647756619	0.135505647756619\\
20	36	0.109336807207134	0.109336807207134\\
20	37	0.0860688788475327	0.0860688788475327\\
20	38	0.0662930882507886	0.0662930882507886\\
20	39	0.0499375404693049	0.0499375404693049\\
20	40	0.0366442310809263	0.0366442310809263\\
20	41	0.026281882036589	0.026281882036589\\
20	42	0.0183976316732166	0.0183976316732166\\
20	43	0.0124424048093729	0.0124424048093729\\
20	44	0.00816973479706518	0.00816973479706518\\
20	45	0.00528316095282308	0.00528316095282308\\
20	46	0.00330646101439177	0.00330646101439177\\
20	47	0.00189911624072398	0.00189911624072398\\
20	48	0.000950815069614192	0.000950815069614192\\
20	49	0.000402819280545131	0.000402819280545131\\
20	50	0.000142754923643535	0.000142754923643535\\
20	51	4.22394513379903e-05	4.22394513379903e-05\\
20	52	1.04567939827993e-05	1.04567939827993e-05\\
20	53	2.17289264326983e-06	2.17289264326983e-06\\
20	54	3.80185197048964e-07	3.80185197048964e-07\\
20	55	5.61495161831341e-08	5.61495161831341e-08\\
20	56	7.01109163837949e-09	7.01109163837949e-09\\
20	57	7.40528016991959e-10	7.40528016991959e-10\\
20	58	6.54754526419151e-11	6.54754526419151e-11\\
20	59	6.93304187071952e-12	6.93304187071952e-12\\
20	60	0	0\\
21	1	0	0\\
21	2	0.000135041053411608	0.000135041053411608\\
21	3	0.000394208195501854	0.000394208195501854\\
21	4	0.000921257858164503	0.000921257858164503\\
21	5	0.00192746690169676	0.00192746690169676\\
21	6	0.00377076706681678	0.00377076706681678\\
21	7	0.00697705809905794	0.00697705809905794\\
21	8	0.0121180483383271	0.0121180483383271\\
21	9	0.0197750349546304	0.0197750349546304\\
21	10	0.0306599597037504	0.0306599597037504\\
21	11	0.0453871370937834	0.0453871370937834\\
21	12	0.0641751928639519	0.0641751928639519\\
21	13	0.0870613667275173	0.0870613667275173\\
21	14	0.113855402331276	0.113855402331276\\
21	15	0.144070662306313	0.144070662306313\\
21	16	0.176993575929286	0.176993575929286\\
21	17	0.211596104175906	0.211596104175906\\
21	18	0.246995145093917	0.246995145093917\\
21	19	0.282056405045921	0.282056405045921\\
21	20	0.315695254412916	0.315695254412916\\
21	21	0.34677993108739	0.34677993108739\\
21	22	0.373867598871969	0.373867598871969\\
21	23	0.395771440541465	0.395771440541465\\
21	24	0.410408820322725	0.410408820322725\\
21	25	0.415865473041445	0.415865473041445\\
21	26	0.410513330927568	0.410513330927568\\
21	27	0.395991743835892	0.395991743835892\\
21	28	0.374226772183776	0.374226772183776\\
21	29	0.347237617022562	0.347237617022562\\
21	30	0.316381092719175	0.316381092719175\\
21	31	0.28304504868697	0.28304504868697\\
21	32	0.248427123897547	0.248427123897547\\
21	33	0.213726318452085	0.213726318452085\\
21	34	0.180158195313496	0.180158195313496\\
21	35	0.148589171075755	0.148589171075755\\
21	36	0.119924544771541	0.119924544771541\\
21	37	0.0946580111599516	0.0946580111599516\\
21	38	0.0730403879764753	0.0730403879764753\\
21	39	0.0550050839759334	0.0550050839759334\\
21	40	0.0403880126040487	0.0403880126040487\\
21	41	0.029008763176265	0.029008763176265\\
21	42	0.0203423183318064	0.0203423183318064\\
21	43	0.0137854240618356	0.0137854240618356\\
21	44	0.00904912465632608	0.00904912465632608\\
21	45	0.00583905655991843	0.00583905655991843\\
21	46	0.00366462395252599	0.00366462395252599\\
21	47	0.00213229210997605	0.00213229210997605\\
21	48	0.00109145005918877	0.00109145005918877\\
21	49	0.000475573472130838	0.000475573472130838\\
21	50	0.000173951508787577	0.000173951508787577\\
21	51	5.32440882193363e-05	5.32440882193363e-05\\
21	52	1.36600892511833e-05	1.36600892511833e-05\\
21	53	2.94695077513789e-06	2.94695077513789e-06\\
21	54	5.36398543311371e-07	5.36398543311371e-07\\
21	55	8.26125512025339e-08	8.26125512025339e-08\\
21	56	1.07888760493119e-08	1.07888760493119e-08\\
21	57	1.19623619625364e-09	1.19623619625364e-09\\
21	58	1.11988223332971e-10	1.11988223332971e-10\\
21	59	1.26748430451532e-11	1.26748430451532e-11\\
21	60	0	0\\
22	1	0	0\\
22	2	0.000147900074225517	0.000147900074225517\\
22	3	0.000427855403343689	0.000427855403343689\\
22	4	0.000994203781719196	0.000994203781719196\\
22	5	0.00207882395331423	0.00207882395331423\\
22	6	0.00407234007612951	0.00407234007612951\\
22	7	0.007531902323094	0.007531902323094\\
22	8	0.0130602376599897	0.0130602376599897\\
22	9	0.0213092251826013	0.0213092251826013\\
22	10	0.0330662354926003	0.0330662354926003\\
22	11	0.0488966365275989	0.0488966365275989\\
22	12	0.0689801893151117	0.0689801893151117\\
22	13	0.0935672205600673	0.0935672205600673\\
22	14	0.122461852882709	0.122461852882709\\
22	15	0.154788843524458	0.154788843524458\\
22	16	0.189977082052177	0.189977082052177\\
22	17	0.227078829940233	0.227078829940233\\
22	18	0.264915861332174	0.264915861332174\\
22	19	0.302692788490132	0.302692788490132\\
22	20	0.339191800816932	0.339191800816932\\
22	21	0.373517846445772	0.373517846445772\\
22	22	0.40439144906958	0.40439144906958\\
22	23	0.430583589084872	0.430583589084872\\
22	24	0.449643738876277	0.449643738876277\\
22	25	0.457494099270339	0.457494099270339\\
22	26	0.449755091267324	0.449755091267324\\
22	27	0.43081820947235	0.43081820947235\\
22	28	0.404773286647961	0.404773286647961\\
22	29	0.373982149749079	0.373982149749079\\
22	30	0.339900363138214	0.339900363138214\\
22	31	0.303722051322049	0.303722051322049\\
22	32	0.266417043742401	0.266417043742401\\
22	33	0.229332872834643	0.229332872834643\\
22	34	0.193353156896853	0.193353156896853\\
22	35	0.159638786260636	0.159638786260636\\
22	36	0.129002320331121	0.129002320331121\\
22	37	0.101760965919213	0.101760965919213\\
22	38	0.0785562493451653	0.0785562493451653\\
22	39	0.0593129069484583	0.0593129069484583\\
22	40	0.0436071212590176	0.0436071212590176\\
22	41	0.0313030403277925	0.0313030403277925\\
22	42	0.0219668163378344	0.0219668163378344\\
22	43	0.014920180925948	0.014920180925948\\
22	44	0.00979833025178128	0.00979833025178128\\
22	45	0.00631069282772237	0.00631069282772237\\
22	46	0.00396504791472459	0.00396504791472459\\
22	47	0.00232713021984935	0.00232713021984935\\
22	48	0.00121024814429556	0.00121024814429556\\
22	49	0.000538380845016177	0.000538380845016177\\
22	50	0.000201632043891358	0.000201632043891358\\
22	51	6.33078209101934e-05	6.33078209101934e-05\\
22	52	1.66838879463198e-05	1.66838879463198e-05\\
22	53	3.70205121177181e-06	3.70205121177181e-06\\
22	54	6.94075934177605e-07	6.94075934177605e-07\\
22	55	1.10294639827995e-07	1.10294639827995e-07\\
22	56	1.48927369902547e-08	1.48927369902547e-08\\
22	57	1.71168735553623e-09	1.71168735553623e-09\\
22	58	1.67142885613202e-10	1.67142885613202e-10\\
22	59	1.98656233512182e-11	1.98656233512182e-11\\
22	60	0	0\\
23	1	0	0\\
23	2	0.000157591752928495	0.000157591752928495\\
23	3	0.000453239075608288	0.000453239075608288\\
23	4	0.00104953148075583	0.00104953148075583\\
23	5	0.00219388457495741	0.00219388457495741\\
23	6	0.0043007265172758	0.0043007265172758\\
23	7	0.00795319873473615	0.00795319873473615\\
23	8	0.0137846208140646	0.0137846208140646\\
23	9	0.0224818767344867	0.0224818767344867\\
23	10	0.0348491803293353	0.0348491803293353\\
23	11	0.0515087658643473	0.0515087658643473\\
23	12	0.0727426357471897	0.0727426357471897\\
23	13	0.0986402302120316	0.0986402302120316\\
23	14	0.128842008800491	0.128842008800491\\
23	15	0.162812964611867	0.162812964611867\\
23	16	0.199855046254316	0.199855046254316\\
23	17	0.238755288849809	0.238755288849809\\
23	18	0.278697082982565	0.278697082982565\\
23	19	0.318625274899452	0.318625274899452\\
23	20	0.357660463840384	0.357660463840384\\
23	21	0.395224619889956	0.395224619889956\\
23	22	0.430414986408155	0.430414986408155\\
23	23	0.462967290193229	0.462967290193229\\
23	24	0.490297005775713	0.490297005775713\\
23	25	0.505064933406897	0.505064933406897\\
23	26	0.490413840556049	0.490413840556049\\
23	27	0.463213351844477	0.463213351844477\\
23	28	0.430815503714717	0.430815503714717\\
23	29	0.395684626999967	0.395684626999967\\
23	30	0.358380245332411	0.358380245332411\\
23	31	0.319680512633071	0.319680512633071\\
23	32	0.280247071895197	0.280247071895197\\
23	33	0.241100696777419	0.241100696777419\\
23	34	0.203392107708405	0.203392107708405\\
23	35	0.167914946046952	0.167914946046952\\
23	36	0.135739740657453	0.135739740657453\\
23	37	0.107307456702861	0.107307456702861\\
23	38	0.0828733170824078	0.0828733170824078\\
23	39	0.0625197582886236	0.0625197582886236\\
23	40	0.0460047080341803	0.0460047080341803\\
23	41	0.0330659731139024	0.0330659731139024\\
23	42	0.0232165136986344	0.0232165136986344\\
23	43	0.0157826522084847	0.0157826522084847\\
23	44	0.0103687703071837	0.0103687703071837\\
23	45	0.00667128332991906	0.00667128332991906\\
23	46	0.00419336017540362	0.00419336017540362\\
23	47	0.00247435714820167	0.00247435714820167\\
23	48	0.00130051880304409	0.00130051880304409\\
23	49	0.000586826681680697	0.000586826681680697\\
23	50	0.00022340733389481	0.00022340733389481\\
23	51	7.13988923310366e-05	7.13988923310366e-05\\
23	52	1.91713472513331e-05	1.91713472513331e-05\\
23	53	4.33819233803783e-06	4.33819233803783e-06\\
23	54	8.30240654554711e-07	8.30240654554711e-07\\
23	55	1.34825450624999e-07	1.34825450624999e-07\\
23	56	1.86296284425383e-08	1.86296284425383e-08\\
23	57	2.19482374012678e-09	2.19482374012678e-09\\
23	58	2.20612650997435e-10	2.20612650997435e-10\\
23	59	2.71124131262575e-11	2.71124131262575e-11\\
23	60	0	0\\
24	1	0	0\\
24	2	0.000163616429457437	0.000163616429457437\\
24	3	0.000469005176238084	0.000469005176238084\\
24	4	0.00108397541688311	0.00108397541688311\\
24	5	0.00226597685795477	0.00226597685795477\\
24	6	0.00444466038927178	0.00444466038927178\\
24	7	0.00821686723719165	0.00821686723719165\\
24	8	0.0142289640879318	0.0142289640879318\\
24	9	0.0232044633518747	0.0232044633518747\\
24	10	0.0359984402441653	0.0359984402441653\\
24	11	0.0531979508991762	0.0531979508991762\\
24	12	0.0750018763749067	0.0750018763749067\\
24	13	0.101654786187776	0.101654786187776\\
24	14	0.132928419018338	0.132928419018338\\
24	15	0.167937438825903	0.167937438825903\\
24	16	0.20600577707108	0.20600577707108\\
24	17	0.246162983337492	0.246162983337492\\
24	18	0.287297530053964	0.287297530053964\\
24	19	0.328692737881145	0.328692737881145\\
24	20	0.369563254648773	0.369563254648773\\
24	21	0.40972915896055	0.40972915896055\\
24	22	0.449365082532002	0.449365082532002\\
24	23	0.490183379408777	0.490183379408777\\
24	24	0.533474507704143	0.533474507704143\\
24	25	0.57190048537164	0.57190048537164\\
24	26	0.533594919124166	0.533594919124166\\
24	27	0.490437269869704	0.490437269869704\\
24	28	0.449779021591028	0.449779021591028\\
24	29	0.410178661102411	0.410178661102411\\
24	30	0.370286119579054	0.370286119579054\\
24	31	0.329761699140582	0.329761699140582\\
24	32	0.288876172356619	0.288876172356619\\
24	33	0.248565392470017	0.248565392470017\\
24	34	0.209643492340211	0.209643492340211\\
24	35	0.173200528020906	0.173200528020906\\
24	36	0.1400541773684	0.1400541773684\\
24	37	0.110605565376124	0.110605565376124\\
24	38	0.0854767668099601	0.0854767668099601\\
24	39	0.0645997728811322	0.0645997728811322\\
24	40	0.0475453443610044	0.0475453443610044\\
24	41	0.0341512540280068	0.0341512540280068\\
24	42	0.0239877560930101	0.0239877560930101\\
24	43	0.0163252660510971	0.0163252660510971\\
24	44	0.0107286454150588	0.0107286454150588\\
24	45	0.00689740687832623	0.00689740687832623\\
24	46	0.00433579337343622	0.00433579337343622\\
24	47	0.00256603395671702	0.00256603395671702\\
24	48	0.00135693153946034	0.00135693153946034\\
24	49	0.000617376091369535	0.000617376091369535\\
24	50	0.00023731138516726	0.00023731138516726\\
24	51	7.66394081282034e-05	7.66394081282034e-05\\
24	52	2.08069287668731e-05	2.08069287668731e-05\\
24	53	4.76304590779955e-06	4.76304590779955e-06\\
24	54	9.22656436955648e-07	9.22656436955648e-07\\
24	55	1.51756323911015e-07	1.51756323911015e-07\\
24	56	2.12546803441453e-08	2.12546803441453e-08\\
24	57	2.54063082301718e-09	2.54063082301718e-09\\
24	58	2.59725003239458e-10	2.59725003239458e-10\\
24	59	3.25466500137531e-11	3.25466500137531e-11\\
24	60	0	0\\
25	1	0	0\\
25	2	0.000165658096080425	0.000165658096080425\\
25	3	0.000474369563709098	0.000474369563709098\\
25	4	0.00109576607531898	0.00109576607531898\\
25	5	0.00229053949920843	0.00229053949920843\\
25	6	0.00449295243482895	0.00449295243482895\\
25	7	0.00830618092265127	0.00830618092265127\\
25	8	0.014387063606809	0.014387063606809\\
25	9	0.0234613717503203	0.0234613717503203\\
25	10	0.0363642315319514	0.0363642315319514\\
25	11	0.0537207235110787	0.0537207235110787\\
25	12	0.0758359019814165	0.0758359019814165\\
25	13	0.10281638299692	0.10281638299692\\
25	14	0.134248915101593	0.134248915101593\\
25	15	0.169578597422307	0.169578597422307\\
25	16	0.208112389060398	0.208112389060398\\
25	17	0.248598341621159	0.248598341621159\\
25	18	0.290267343915038	0.290267343915038\\
25	19	0.332178217055632	0.332178217055632\\
25	20	0.373737364665231	0.373737364665231\\
25	21	0.415108626234879	0.415108626234879\\
25	22	0.457145668286165	0.457145668286165\\
25	23	0.504877219822245	0.504877219822245\\
25	24	0.571825042318316	0.571825042318316\\
25	25	0.706648277857716	0.706648277857716\\
25	26	0.571946802268649	0.571946802268649\\
25	27	0.505134048939765	0.505134048939765\\
25	28	0.457565279472081	0.457565279472081\\
25	29	0.415551480403018	0.415551480403018\\
25	30	0.374460244120155	0.374460244120155\\
25	31	0.333251330291412	0.333251330291412\\
25	32	0.291855655764238	0.291855655764238\\
25	33	0.251019730836571	0.251019730836571\\
25	34	0.211785059258515	0.211785059258515\\
25	35	0.174895109680806	0.174895109680806\\
25	36	0.141451561589229	0.141451561589229\\
25	37	0.111876982522911	0.111876982522911\\
25	38	0.086431265510533	0.086431265510533\\
25	39	0.0652422484641888	0.0652422484641888\\
25	40	0.0480424053491024	0.0480424053491024\\
25	41	0.0345395942488959	0.0345395942488959\\
25	42	0.0242595857815655	0.0242595857815655\\
25	43	0.0165081049366389	0.0165081049366389\\
25	44	0.0108501937154858	0.0108501937154858\\
25	45	0.00697489777990841	0.00697489777990841\\
25	46	0.0043844955366768	0.0043844955366768\\
25	47	0.0025971672023317	0.0025971672023317\\
25	48	0.00137609499516722	0.00137609499516722\\
25	49	0.000627806998814403	0.000627806998814403\\
25	50	0.000242089847023485	0.000242089847023485\\
25	51	7.84530041272765e-05	7.84530041272765e-05\\
25	52	2.13771326964002e-05	2.13771326964002e-05\\
25	53	4.91231091199071e-06	4.91231091199071e-06\\
25	54	9.55387936132143e-07	9.55387936132143e-07\\
25	55	1.57803089253812e-07	1.57803089253812e-07\\
25	56	2.22003708292501e-08	2.22003708292501e-08\\
25	57	2.66635514027992e-09	2.66635514027992e-09\\
25	58	2.74096974967856e-10	2.74096974967856e-10\\
25	59	3.45679805024625e-11	3.45679805024625e-11\\
25	60	0	0\\
26	1	0	0\\
26	2	0.00016361755105818	0.00016361755105818\\
26	3	0.000469019239155667	0.000469019239155667\\
26	4	0.00108404698808871	0.00108404698808871\\
26	5	0.00226622141070974	0.00226622141070974\\
26	6	0.00444529665735369	0.00444529665735369\\
26	7	0.00821821213563515	0.00821821213563515\\
26	8	0.0142313950310966	0.0142313950310966\\
26	9	0.0232083743145389	0.0232083743145389\\
26	10	0.0360041799770431	0.0360041799770431\\
26	11	0.0532057532311674	0.0532057532311674\\
26	12	0.0750117867170935	0.0750117867170935\\
26	13	0.101666513956721	0.101666513956721\\
26	14	0.132941323615186	0.132941323615186\\
26	15	0.167950711193654	0.167950711193654\\
26	16	0.206018356419897	0.206018356419897\\
26	17	0.246173673235053	0.246173673235053\\
26	18	0.287305383517757	0.287305383517757\\
26	19	0.328697092176346	0.328697092176346\\
26	20	0.369564117895295	0.369564117895295\\
26	21	0.409727241642788	0.409727241642788\\
26	22	0.449361661457826	0.449361661457826\\
26	23	0.490179945011243	0.490179945011243\\
26	24	0.533471885206433	0.533471885206433\\
26	25	0.571898423963498	0.571898423963498\\
26	26	0.533592331318551	0.533592331318551\\
26	27	0.490433910799179	0.490433910799179\\
26	28	0.449775728341546	0.449775728341546\\
26	29	0.410176936820079	0.410176936820079\\
26	30	0.370287270585961	0.370287270585961\\
26	31	0.329766462300204	0.329766462300204\\
26	32	0.288884585124694	0.288884585124694\\
26	33	0.248576822093087	0.248576822093087\\
26	34	0.209657020406559	0.209657020406559\\
26	35	0.17321498177463	0.17321498177463\\
26	36	0.140068510867426	0.140068510867426\\
26	37	0.110618969579339	0.110618969579339\\
26	38	0.0854885615358621	0.0854885615358621\\
26	39	0.0646095855371598	0.0646095855371598\\
26	40	0.0475531106948903	0.0475531106948903\\
26	41	0.0341570658224052	0.0341570658224052\\
26	42	0.0239918190803921	0.0239918190803921\\
26	43	0.0163278601795396	0.0163278601795396\\
26	44	0.0107300913034222	0.0107300913034222\\
26	45	0.00689806431616935	0.00689806431616935\\
26	46	0.00433601242235272	0.00433601242235272\\
26	47	0.00256607185110052	0.00256607185110052\\
26	48	0.00135692229211605	0.00135692229211605\\
26	49	0.000617365519080815	0.000617365519080815\\
26	50	0.00023730651076899	0.00023730651076899\\
26	51	7.66378570609682e-05	7.66378570609682e-05\\
26	52	2.08065520704594e-05	2.08065520704594e-05\\
26	53	4.76297357779649e-06	4.76297357779649e-06\\
26	54	9.22645311044907e-07	9.22645311044907e-07\\
26	55	1.51754951609981e-07	1.51754951609981e-07\\
26	56	2.12545460698878e-08	2.12545460698878e-08\\
26	57	2.54062071184951e-09	2.54062071184951e-09\\
26	58	2.5972451335008e-10	2.5972451335008e-10\\
26	59	3.25466383824622e-11	3.25466383824622e-11\\
26	60	0	0\\
27	1	0	0\\
27	2	0.000157598130329143	0.000157598130329143\\
27	3	0.000453282538417512	0.000453282538417512\\
27	4	0.0010497187403542	0.0010497187403542\\
27	5	0.00219447756879091	0.00219447756879091\\
27	6	0.00430220409821696	0.00430220409821696\\
27	7	0.0079562390787681	0.0079562390787681\\
27	8	0.013790029022606	0.013790029022606\\
27	9	0.0224905209448588	0.0224905209448588\\
27	10	0.0348618551439853	0.0348618551439853\\
27	11	0.0515259243296092	0.0515259243296092\\
27	12	0.0727642303610031	0.0727642303610031\\
27	13	0.0986657169034331	0.0986657169034331\\
27	14	0.128870147840409	0.128870147840409\\
27	15	0.162841691733796	0.162841691733796\\
27	16	0.199881916804877	0.199881916804877\\
27	17	0.238777732923157	0.238777732923157\\
27	18	0.278712664730924	0.278712664730924\\
27	19	0.318632535388138	0.318632535388138\\
27	20	0.357659199902489	0.357659199902489\\
27	21	0.395216396807219	0.395216396807219\\
27	22	0.430402974525929	0.430402974525929\\
27	23	0.462955235025988	0.462955235025988\\
27	24	0.490287455285799	0.490287455285799\\
27	25	0.505057064069892	0.505057064069892\\
27	26	0.490404367580682	0.490404367580682\\
27	27	0.463201465056293	0.463201465056293\\
27	28	0.430803777429726	0.430803777429726\\
27	29	0.395676836346499	0.395676836346499\\
27	30	0.358379625611893	0.358379625611893\\
27	31	0.319688688050486	0.319688688050486\\
27	32	0.280263904024935	0.280263904024935\\
27	33	0.241124792159353	0.241124792159353\\
27	34	0.20342109136673	0.20342109136673\\
27	35	0.167946302292545	0.167946302292545\\
27	36	0.135771060713785	0.135771060713785\\
27	37	0.107336663154784	0.107336663154784\\
27	38	0.0828991025400357	0.0828991025400357\\
27	39	0.0625414187710742	0.0625414187710742\\
27	40	0.0460219305700681	0.0460219305700681\\
27	41	0.0330788885935393	0.0330788885935393\\
27	42	0.0232256209153878	0.0232256209153878\\
27	43	0.0157885764616477	0.0157885764616477\\
27	44	0.0103721774773586	0.0103721774773586\\
27	45	0.00667291867614142	0.00667291867614142\\
27	46	0.00419396825650057	0.00419396825650057\\
27	47	0.00247450721253027	0.00247450721253027\\
27	48	0.00130052612510956	0.00130052612510956\\
27	49	0.000586812299841844	0.000586812299841844\\
27	50	0.000223398732583931	0.000223398732583931\\
27	51	7.13958138095685e-05	7.13958138095685e-05\\
27	52	1.91705312319138e-05	1.91705312319138e-05\\
27	53	4.3380219446355e-06	4.3380219446355e-06\\
27	54	8.30211893154719e-07	8.30211893154719e-07\\
27	55	1.34821479792095e-07	1.34821479792095e-07\\
27	56	1.86291782363652e-08	1.86291782363652e-08\\
27	57	2.19478191609281e-09	2.19478191609281e-09\\
27	58	2.20609618852515e-10	2.20609618852515e-10\\
27	59	2.71121678631224e-11	2.71121678631224e-11\\
27	60	0	0\\
28	1	0	0\\
28	2	0.000147921032807331	0.000147921032807331\\
28	3	0.000427961966261691	0.000427961966261691\\
28	4	0.000994601216416461	0.000994601216416461\\
28	5	0.00207998264411929	0.00207998264411929\\
28	6	0.00407508197569889	0.00407508197569889\\
28	7	0.00753737042120435	0.00753737042120435\\
28	8	0.0130697971609115	0.0130697971609115\\
28	9	0.0213243438862845	0.0213243438862845\\
28	10	0.0330882260114824	0.0330882260114824\\
28	11	0.0489263073867103	0.0489263073867103\\
28	12	0.0690175531308781	0.0690175531308781\\
28	13	0.0936111183585007	0.0936111183585007\\
28	14	0.122509868707057	0.122509868707057\\
28	15	0.154837580768969	0.154837580768969\\
28	16	0.190022081389161	0.190022081389161\\
28	17	0.22711520197181	0.22711520197181\\
28	18	0.264939244213257	0.264939244213257\\
28	19	0.302699938329766	0.302699938329766\\
28	20	0.3391821043621	0.3391821043621\\
28	21	0.373493882123417	0.373493882123417\\
28	22	0.404359373785858	0.404359373785858\\
28	23	0.430551724097195	0.430551724097195\\
28	24	0.449618514180144	0.449618514180144\\
28	25	0.457474124764443	0.457474124764443\\
28	26	0.449730003762141	0.449730003762141\\
28	27	0.430786642254414	0.430786642254414\\
28	28	0.404741716645125	0.404741716645125\\
28	29	0.373958953926581	0.373958953926581\\
28	30	0.339891810489545	0.339891810489545\\
28	31	0.303730825331489	0.303730825331489\\
28	32	0.266442645088427	0.266442645088427\\
28	33	0.229372169565087	0.229372169565087\\
28	34	0.193401892862253	0.193401892862253\\
28	35	0.159692167439004	0.159692167439004\\
28	36	0.129055951088979	0.129055951088979\\
28	37	0.101811453013602	0.101811453013602\\
28	38	0.0786010495918692	0.0786010495918692\\
28	39	0.059350562519376	0.059350562519376\\
28	40	0.0436372144151857	0.0436372144151857\\
28	41	0.0313258329453641	0.0313258329453641\\
28	42	0.0219830901095837	0.0219830901095837\\
28	43	0.0149309848000838	0.0149309848000838\\
28	44	0.00980477959091689	0.00980477959091689\\
28	45	0.00631399202040737	0.00631399202040737\\
28	46	0.00396641916103316	0.00396641916103316\\
28	47	0.00232756141344496	0.00232756141344496\\
28	48	0.00121033364068654	0.00121033364068654\\
28	49	0.000538380250560817	0.000538380250560817\\
28	50	0.000201623406262934	0.000201623406262934\\
28	51	6.33036641509699e-05	6.33036641509699e-05\\
28	52	1.66826046718396e-05	1.66826046718396e-05\\
28	53	3.70175100515623e-06	3.70175100515623e-06\\
28	54	6.94019811971827e-07	6.94019811971827e-07\\
28	55	1.10286056857781e-07	1.10286056857781e-07\\
28	56	1.489165070468e-08	1.489165070468e-08\\
28	57	1.71157298455155e-09	1.71157298455155e-09\\
28	58	1.67133012620146e-10	1.67133012620146e-10\\
28	59	1.9864614058301e-11	1.9864614058301e-11\\
28	60	0	0\\
29	1	0	0\\
29	2	0.000135083546680546	0.000135083546680546\\
29	3	0.000394406632989592	0.000394406632989592\\
29	4	0.000921951382278988	0.000921951382278988\\
29	5	0.00192938754113606	0.00192938754113606\\
29	6	0.00377512840806141	0.00377512840806141\\
29	7	0.00698548510765505	0.00698548510765505\\
29	8	0.0121324483837272	0.0121324483837272\\
29	9	0.0197974085753134	0.0197974085753134\\
29	10	0.0306918867251605	0.0306918867251605\\
29	11	0.0454291129501457	0.0454291129501457\\
29	12	0.0642262839397969	0.0642262839397969\\
29	13	0.0871187607657782	0.0871187607657782\\
29	14	0.113913785524695	0.113913785524695\\
29	15	0.144122355279986	0.144122355279986\\
29	16	0.177028936057799	0.177028936057799\\
29	17	0.211603855979353	0.211603855979353\\
29	18	0.246963441254988	0.246963441254988\\
29	19	0.281973886954084	0.281973886954084\\
29	20	0.315552291844756	0.315552291844756\\
29	21	0.346570209659701	0.346570209659701\\
29	22	0.373589547340777	0.373589547340777\\
29	23	0.395430243961097	0.395430243961097\\
29	24	0.41001951175264	0.41001951175264\\
29	25	0.41545660282271	0.41545660282271\\
29	26	0.410124234451572	0.410124234451572\\
29	27	0.395651008043202	0.395651008043202\\
29	28	0.373949504419426	0.373949504419426\\
29	29	0.347029177117972	0.347029177117972\\
29	30	0.316239986991587	0.316239986991587\\
29	31	0.282965133346613	0.282965133346613\\
29	32	0.248398928684123	0.248398928684123\\
29	33	0.213738610736812	0.213738610736812\\
29	34	0.180199244338718	0.180199244338718\\
29	35	0.148647828247847	0.148647828247847\\
29	36	0.119991287089898	0.119991287089898\\
29	37	0.0947251957033577	0.0947251957033577\\
29	38	0.0731025702778788	0.0731025702778788\\
29	39	0.0550590856261149	0.0550590856261149\\
29	40	0.0404322807338254	0.0404322807338254\\
29	41	0.0290429537205322	0.0290429537205322\\
29	42	0.0203671990515719	0.0203671990515719\\
29	43	0.0138023612129665	0.0138023612129665\\
29	44	0.00905960260119935	0.00905960260119935\\
29	45	0.00584468223531007	0.00584468223531007\\
29	46	0.00366711580463954	0.00366711580463954\\
29	47	0.00213314929939532	0.00213314929939532\\
29	48	0.00109165225620243	0.00109165225620243\\
29	49	0.000475589252673591	0.000475589252673591\\
29	50	0.00017393933021788	0.00017393933021788\\
29	51	5.32366246512372e-05	5.32366246512372e-05\\
29	52	1.36575112814607e-05	1.36575112814607e-05\\
29	53	2.94629327209855e-06	2.94629327209855e-06\\
29	54	5.36265451953318e-07	5.36265451953318e-07\\
29	55	8.25905086439715e-08	8.25905086439715e-08\\
29	56	1.07858419155683e-08	1.07858419155683e-08\\
29	57	1.19588598570373e-09	1.19588598570373e-09\\
29	58	1.11953494866968e-10	1.11953494866968e-10\\
29	59	1.26707483387028e-11	1.26707483387028e-11\\
29	60	0	0\\
30	1	0	0\\
30	2	0.000119738947915589	0.000119738947915589\\
30	3	0.0003542212631747	0.0003542212631747\\
30	4	0.000835469500456699	0.000835469500456699\\
30	5	0.00175188157004785	0.00175188157004785\\
30	6	0.00342235418460491	0.00342235418460491\\
30	7	0.00633016712392364	0.00633016712392364\\
30	8	0.0110086528065121	0.0110086528065121\\
30	9	0.0179868948056048	0.0179868948056048\\
30	10	0.0279106662495749	0.0279106662495749\\
30	11	0.0413114141520642	0.0413114141520642\\
30	12	0.0583656461311721	0.0583656461311721\\
30	13	0.0792868233688869	0.0792868233688869\\
30	14	0.10391632407862	0.10391632407862\\
30	15	0.131473179981077	0.131473179981077\\
30	16	0.161555179479721	0.161555179479721\\
30	17	0.193289073382049	0.193289073382049\\
30	18	0.225538049820449	0.225538049820449\\
30	19	0.257565947971292	0.257565947971292\\
30	20	0.287981818088373	0.287981818088373\\
30	21	0.315793666574585	0.315793666574585\\
30	22	0.339544051485581	0.339544051485581\\
30	23	0.358146326798167	0.358146326798167\\
30	24	0.370137138499123	0.370137138499123\\
30	25	0.374368802689613	0.374368802689613\\
30	26	0.370233860471718	0.370233860471718\\
30	27	0.358350612626708	0.358350612626708\\
30	28	0.339877852223648	0.339877852223648\\
30	29	0.316235008482612	0.316235008482612\\
30	30	0.288635283123151	0.288635283123151\\
30	31	0.258502642984136	0.258502642984136\\
30	32	0.22688605542127	0.22688605542127\\
30	33	0.195274992559555	0.195274992559555\\
30	34	0.164476082349058	0.164476082349058\\
30	35	0.135613107232983	0.135613107232983\\
30	36	0.10945271623223	0.10945271623223\\
30	37	0.0861826043011293	0.0861826043011293\\
30	38	0.0663969926807998	0.0663969926807998\\
30	39	0.0500269704790828	0.0500269704790828\\
30	40	0.0367172579364574	0.0367172579364574\\
30	41	0.0263384582673039	0.0263384582673039\\
30	42	0.0184391773913072	0.0184391773913072\\
30	43	0.012471180763102	0.012471180763102\\
30	44	0.00818812996341288	0.00818812996341288\\
30	45	0.00529362217002269	0.00529362217002269\\
30	46	0.00331156344438508	0.00331156344438508\\
30	47	0.00190119242089571	0.00190119242089571\\
30	48	0.000951505089645724	0.000951505089645724\\
30	49	0.000403002268600233	0.000403002268600233\\
30	50	0.00014279201644114	0.00014279201644114\\
30	51	4.22445341904946e-05	4.22445341904946e-05\\
30	52	1.045699016572e-05	1.045699016572e-05\\
30	53	2.17276963099923e-06	2.17276963099923e-06\\
30	54	3.80141989010303e-07	3.80141989010303e-07\\
30	55	5.61406649026342e-08	5.61406649026342e-08\\
30	56	7.00974422015066e-09	7.00974422015066e-09\\
30	57	7.40365239607834e-10	7.40365239607834e-10\\
30	58	6.54594952034303e-11	6.54594952034303e-11\\
30	59	6.93120635315329e-12	6.93120635315329e-12\\
30	60	0	0\\
31	1	0	0\\
31	2	0.000102660325670082	0.000102660325670082\\
31	3	0.000309334973794981	0.000309334973794981\\
31	4	0.000739419680277394	0.000739419680277394\\
31	5	0.00155638157015967	0.00155638157015967\\
31	6	0.00303451180652282	0.00303451180652282\\
31	7	0.00561046043156031	0.00561046043156031\\
31	8	0.00977765393518955	0.00977765393518955\\
31	9	0.0159821114727142	0.0159821114727142\\
31	10	0.0247827870489578	0.0247827870489578\\
31	11	0.0367626836775227	0.0367626836775227\\
31	12	0.0520648324096688	0.0520648324096688\\
31	13	0.0706548805302324	0.0706548805302324\\
31	14	0.0925928965483052	0.0925928965483052\\
31	15	0.117424035653894	0.117424035653894\\
31	16	0.14441399413397	0.14441399413397\\
31	17	0.172919248403249	0.172919248403249\\
31	18	0.201993406214457	0.201993406214457\\
31	19	0.230636778659006	0.230636778659006\\
31	20	0.257892240799799	0.257892240799799\\
31	21	0.282544252119471	0.282544252119471\\
31	22	0.303411014684297	0.303411014684297\\
31	23	0.319474050081539	0.319474050081539\\
31	24	0.329628342108458	0.329628342108458\\
31	25	0.333167869414802	0.333167869414802\\
31	26	0.329716206553652	0.329716206553652\\
31	27	0.319659854233496	0.319659854233496\\
31	28	0.303715441769495	0.303715441769495\\
31	29	0.28295784468876	0.28295784468876\\
31	30	0.258500013430573	0.258500013430573\\
31	31	0.23150492736812	0.23150492736812\\
31	32	0.203236394073412	0.203236394073412\\
31	33	0.174733852544284	0.174733852544284\\
31	34	0.147056145566166	0.147056145566166\\
31	35	0.121139463560335	0.121139463560335\\
31	36	0.0975273184387437	0.0975273184387437\\
31	37	0.0767851660278086	0.0767851660278086\\
31	38	0.0591967367564899	0.0591967367564899\\
31	39	0.0444704601792267	0.0444704601792267\\
31	40	0.032555298339438	0.032555298339438\\
31	41	0.0233630299959635	0.0233630299959635\\
31	42	0.0163355024497595	0.0163355024497595\\
31	43	0.0110140675298429	0.0110140675298429\\
31	44	0.00723641920184119	0.00723641920184119\\
31	45	0.00469060762535268	0.00469060762535268\\
31	46	0.00291756057513822	0.00291756057513822\\
31	47	0.00164315483037514	0.00164315483037514\\
31	48	0.000798039747989748	0.000798039747989748\\
31	49	0.000325827493781572	0.000325827493781572\\
31	50	0.000110850039692376	0.000110850039692376\\
31	51	3.14044382847561e-05	3.14044382847561e-05\\
31	52	7.42723277735918e-06	7.42723277735918e-06\\
31	53	1.47099856909866e-06	1.47099856909866e-06\\
31	54	2.44649675365616e-07	2.44649675365616e-07\\
31	55	3.42335308806432e-08	3.42335308806432e-08\\
31	56	4.03362753116054e-09	4.03362753116054e-09\\
31	57	4.00008783287374e-10	4.00008783287374e-10\\
31	58	3.28319206512201e-11	3.28319206512201e-11\\
31	59	3.1870839774886e-12	3.1870839774886e-12\\
31	60	0	0\\
32	1	0	0\\
32	2	8.46906035294317e-05	8.46906035294317e-05\\
32	3	0.000261670191222327	0.000261670191222327\\
32	4	0.000637953007092932	0.000637953007092932\\
32	5	0.00135313932353056	0.00135313932353056\\
32	6	0.00263313134434966	0.00263313134434966\\
32	7	0.00485676434884072	0.00485676434884072\\
32	8	0.00848253855924052	0.00848253855924052\\
32	9	0.0139079221215895	0.0139079221215895\\
32	10	0.0215678276169319	0.0215678276169319\\
32	11	0.0319529250524267	0.0319529250524267\\
32	12	0.045302673539158	0.045302673539158\\
32	13	0.0616786880338537	0.0616786880338537\\
32	14	0.0809435811789509	0.0809435811789509\\
32	15	0.102628411186122	0.102628411186122\\
32	16	0.126401648316119	0.126401648316119\\
32	17	0.151512954775484	0.151512954775484\\
32	18	0.177099934117504	0.177099934117504\\
32	19	0.2024468895509	0.2024468895509\\
32	20	0.226329291661117	0.226329291661117\\
32	21	0.24801295666682	0.24801295666682\\
32	22	0.266154980600348	0.266154980600348\\
32	23	0.280071263524851	0.280071263524851\\
32	24	0.28876124862074	0.28876124862074\\
32	25	0.291782575380693	0.291782575380693\\
32	26	0.288839545744449	0.288839545744449\\
32	27	0.280237138935686	0.280237138935686\\
32	28	0.266427420960585	0.266427420960585\\
32	29	0.248390791934998	0.248390791934998\\
32	30	0.226882135886963	0.226882135886963\\
32	31	0.203234929517561	0.203234929517561\\
32	32	0.178223939486245	0.178223939486245\\
32	33	0.153140249247806	0.153140249247806\\
32	34	0.128748106575622	0.128748106575622\\
32	35	0.105898538615757	0.105898538615757\\
32	36	0.0852635248175532	0.0852635248175532\\
32	37	0.0670166584029807	0.0670166584029807\\
32	38	0.0514821636354099	0.0514821636354099\\
32	39	0.0386205177529022	0.0386205177529022\\
32	40	0.0282940473182553	0.0282940473182553\\
32	41	0.0202893392794835	0.0202893392794835\\
32	42	0.0141297643621482	0.0141297643621482\\
32	43	0.00950020607562844	0.00950020607562844\\
32	44	0.00626009799955619	0.00626009799955619\\
32	45	0.00406615413546608	0.00406615413546608\\
32	46	0.00250154614226344	0.00250154614226344\\
32	47	0.00137093732385587	0.00137093732385587\\
32	48	0.00064019686939952	0.00064019686939952\\
32	49	0.000249519985606617	0.000249519985606617\\
32	50	8.06859146127804e-05	8.06859146127804e-05\\
32	51	2.16597868995825e-05	2.16597868995825e-05\\
32	52	4.84037503899777e-06	4.84037503899777e-06\\
32	53	9.03110552531513e-07	9.03110552531513e-07\\
32	54	1.40993268462849e-07	1.40993268462849e-07\\
32	55	1.84390189278758e-08	1.84390189278758e-08\\
32	56	2.01970370164767e-09	2.01970370164767e-09\\
32	57	1.84967795794981e-10	1.84967795794981e-10\\
32	58	1.38223274464776e-11	1.38223274464776e-11\\
32	59	1.20286848022851e-12	1.20286848022851e-12\\
32	60	0	0\\
33	1	0	0\\
33	2	6.67457347286071e-05	6.67457347286071e-05\\
33	3	0.000213269389568933	0.000213269389568933\\
33	4	0.000534733179132179	0.000534733179132179\\
33	5	0.0011496218612964	0.0011496218612964\\
33	6	0.00223707064273944	0.00223707064273944\\
33	7	0.00411296706087861	0.00411296706087861\\
33	8	0.00718961552817726	0.00718961552817726\\
33	9	0.011811261357713	0.011811261357713\\
33	10	0.0183376907903742	0.0183376907903742\\
33	11	0.0272353957401466	0.0272353957401466\\
33	12	0.038646704473012	0.038646704473012\\
33	13	0.0525326205274266	0.0525326205274266\\
33	14	0.0690892119050498	0.0690892119050498\\
33	15	0.0878777695767666	0.0878777695767666\\
33	16	0.108270646542198	0.108270646542198\\
33	17	0.13001101910424	0.13001101910424\\
33	18	0.152144100682717	0.152144100682717\\
33	19	0.174031691309563	0.174031691309563\\
33	20	0.194779180573565	0.194779180573565\\
33	21	0.213393810929464	0.213393810929464\\
33	22	0.229119112276104	0.229119112276104\\
33	23	0.240955809069477	0.240955809069477\\
33	24	0.24846950821974	0.24846950821974\\
33	25	0.250957807548351	0.250957807548351\\
33	26	0.248537880001806	0.248537880001806\\
33	27	0.241100910050706	0.241100910050706\\
33	28	0.22935796355647	0.22935796355647\\
33	29	0.213730439792489	0.213730439792489\\
33	30	0.195270462319095	0.195270462319095\\
33	31	0.174731537681663	0.174731537681663\\
33	32	0.153139321003975	0.153139321003975\\
33	33	0.131441938436301	0.131441938436301\\
33	34	0.110313342757104	0.110313342757104\\
33	35	0.0907022936063716	0.0907022936063716\\
33	36	0.0727879286625084	0.0727879286625084\\
33	37	0.0570783705774281	0.0570783705774281\\
33	38	0.0439058081880368	0.0439058081880368\\
33	39	0.0328873426646593	0.0328873426646593\\
33	40	0.0240201470628648	0.0240201470628648\\
33	41	0.0171990620763321	0.0171990620763321\\
33	42	0.0119415428716784	0.0119415428716784\\
33	43	0.00801532002575854	0.00801532002575854\\
33	44	0.00530289596760008	0.00530289596760008\\
33	45	0.00344283845402773	0.00344283845402773\\
33	46	0.00207896833137301	0.00207896833137301\\
33	47	0.00109717864717915	0.00109717864717915\\
33	48	0.000487140480700458	0.000487140480700458\\
33	49	0.000179199317574896	0.000179199317574896\\
33	50	5.44446364075502e-05	5.44446364075502e-05\\
33	51	1.36843968026435e-05	1.36843968026435e-05\\
33	52	2.85355461481699e-06	2.85355461481699e-06\\
33	53	4.9490531317806e-07	4.9490531317806e-07\\
33	54	7.14961931063598e-08	7.14961931063598e-08\\
33	55	8.60500644010797e-09	8.60500644010797e-09\\
33	56	8.61695010404456e-10	8.61695010404456e-10\\
33	57	7.15663295881506e-11	7.15663295881506e-11\\
33	58	4.76917958247911e-12	4.76917958247911e-12\\
33	59	3.63474109702996e-13	3.63474109702996e-13\\
33	60	0	0\\
34	1	0	0\\
34	2	4.9730825097168e-05	4.9730825097168e-05\\
34	3	0.000166122239608493	0.000166122239608493\\
34	4	0.000433281811859812	0.000433281811859812\\
34	5	0.00095285584017835	0.00095285584017835\\
34	6	0.00186022224180089	0.00186022224180089\\
34	7	0.00340279149908018	0.00340279149908018\\
34	8	0.005953546070359	0.005953546070359\\
34	9	0.00982551789064484	0.00982551789064484\\
34	10	0.0152409035050472	0.0152409035050472\\
34	11	0.0225989417656686	0.0225989417656686\\
34	12	0.0322234858998679	0.0322234858998679\\
34	13	0.0439544296998258	0.0439544296998258\\
34	14	0.0577069883316329	0.0577069883316329\\
34	15	0.073490728065721	0.073490728065721\\
34	16	0.0907910033525401	0.0907910033525401\\
34	17	0.109080927982143	0.109080927982143\\
34	18	0.1278842761972	0.1278842761972\\
34	19	0.146445927295387	0.146445927295387\\
34	20	0.164044907498153	0.164044907498153\\
34	21	0.17989882161871	0.17989882161871\\
34	22	0.193184057111242	0.193184057111242\\
34	23	0.203276164100776	0.203276164100776\\
34	24	0.209565712989363	0.209565712989363\\
34	25	0.211733997537107	0.211733997537107\\
34	26	0.2096241585675	0.2096241585675\\
34	27	0.203400321171881	0.203400321171881\\
34	28	0.193388992828983	0.193388992828983\\
34	29	0.180191300457256	0.180191300457256\\
34	30	0.164471271722404	0.164471271722404\\
34	31	0.147053309515819	0.147053309515819\\
34	32	0.12874652046861	0.12874652046861\\
34	33	0.110312659114676	0.110312659114676\\
34	34	0.092534893328686	0.092534893328686\\
34	35	0.0758794003609518	0.0758794003609518\\
34	36	0.0608126556494459	0.0608126556494459\\
34	37	0.0477605422112144	0.0477605422112144\\
34	38	0.0365943707091839	0.0365943707091839\\
34	39	0.0272673911580763	0.0272673911580763\\
34	40	0.019945153604373	0.019945153604373\\
34	41	0.0142811009333254	0.0142811009333254\\
34	42	0.0098540758039862	0.0098540758039862\\
34	43	0.00660830807386106	0.00660830807386106\\
34	44	0.00439993632324274	0.00439993632324274\\
34	45	0.00284070111565305	0.00284070111565305\\
34	46	0.00166391166559606	0.00166391166559606\\
34	47	0.00083428449373648	0.00083428449373648\\
34	48	0.000347560889482016	0.000347560889482016\\
34	49	0.000119115083015417	0.000119115083015417\\
34	50	3.35584049609108e-05	3.35584049609108e-05\\
34	51	7.79071753752432e-06	7.79071753752432e-06\\
34	52	1.49453345722506e-06	1.49453345722506e-06\\
34	53	2.37387798008228e-07	2.37387798008228e-07\\
34	54	3.12428233707489e-08	3.12428233707489e-08\\
34	55	3.40420680401171e-09	3.40420680401171e-09\\
34	56	3.06265679732579e-10	3.06265679732579e-10\\
34	57	2.26385832291807e-11	2.26385832291807e-11\\
34	58	1.3171643330587e-12	1.3171643330587e-12\\
34	59	8.58292192215321e-14	8.58292192215321e-14\\
34	60	0	0\\
35	1	0	0\\
35	2	3.45402544464032e-05	3.45402544464032e-05\\
35	3	0.000122192791595784	0.000122192791595784\\
35	4	0.000336247150038723	0.000336247150038723\\
35	5	0.000766935807406759	0.000766935807406759\\
35	6	0.00151593459957776	0.00151593459957776\\
35	7	0.00275698182621639	0.00275698182621639\\
35	8	0.00480088602567194	0.00480088602567194\\
35	9	0.00796556221166017	0.00796556221166017\\
35	10	0.0124275700328312	0.0124275700328312\\
35	11	0.0184008575676978	0.0184008575676978\\
35	12	0.026168275557475	0.026168275557475\\
35	13	0.0358069786836994	0.0358069786836994\\
35	14	0.0472270526335072	0.0472270526335072\\
35	15	0.0601729514294263	0.0601729514294263\\
35	16	0.0744219668590279	0.0744219668590279\\
35	17	0.0896632609930109	0.0896632609930109\\
35	18	0.105166575788346	0.105166575788346\\
35	19	0.12062152156775	0.12062152156775\\
35	20	0.135247183582518	0.135247183582518\\
35	21	0.14839259051519	0.14839259051519\\
35	22	0.159508836356557	0.159508836356557\\
35	23	0.167824626906581	0.167824626906581\\
35	24	0.173138967087539	0.173138967087539\\
35	25	0.174853829639169	0.174853829639169\\
35	26	0.17318771470506	0.17318771470506\\
35	27	0.167928456729051	0.167928456729051\\
35	28	0.159680539441579	0.159680539441579\\
35	29	0.148640279361276	0.148640279361276\\
35	30	0.135608203712891	0.135608203712891\\
35	31	0.121136296716661	0.121136296716661\\
35	32	0.105896517365579	0.105896517365579\\
35	33	0.0907011518599678	0.0907011518599678\\
35	34	0.0758789291927355	0.0758789291927355\\
35	35	0.0621526145608895	0.0621526145608895\\
35	36	0.0497836843960156	0.0497836843960156\\
35	37	0.0389128690148633	0.0389128690148633\\
35	38	0.0297167222602867	0.0297167222602867\\
35	39	0.0221930240485768	0.0221930240485768\\
35	40	0.0162446877455336	0.0162446877455336\\
35	41	0.0115509978770379	0.0115509978770379\\
35	42	0.00792141889149193	0.00792141889149193\\
35	43	0.00534170064538542	0.00534170064538542\\
35	44	0.00357752817472799	0.00357752817472799\\
35	45	0.00226965085932233	0.00226965085932233\\
35	46	0.00126875710268014	0.00126875710268014\\
35	47	0.000594813405573578	0.000594813405573578\\
35	48	0.000228993054950453	0.000228993054950453\\
35	49	7.20309114172181e-05	7.20309114172181e-05\\
35	50	1.85387618227293e-05	1.85387618227293e-05\\
35	51	3.91598890679987e-06	3.91598890679987e-06\\
35	52	6.80718159329212e-07	6.80718159329212e-07\\
35	53	9.75180634872082e-08	9.75180634872082e-08\\
35	54	1.1510818135011e-08	1.1510818135011e-08\\
35	55	1.11712340155042e-09	1.11712340155042e-09\\
35	56	8.87458781493106e-11	8.87458781493106e-11\\
35	57	5.72876314077424e-12	5.72876314077424e-12\\
35	58	2.84722262960039e-13	2.84722262960039e-13\\
35	59	1.54564848214043e-14	1.54564848214043e-14\\
35	60	0	0\\
36	1	0	0\\
36	2	2.19350865726238e-05	2.19350865726238e-05\\
36	3	8.35126569135648e-05	8.35126569135648e-05\\
36	4	0.000246640639235799	0.000246640639235799\\
36	5	0.000593595970191792	0.000593595970191792\\
36	6	0.00120544960402014	0.00120544960402014\\
36	7	0.00219366548735809	0.00219366548735809\\
36	8	0.00379107352738282	0.00379107352738282\\
36	9	0.00628893795949223	0.00628893795949223\\
36	10	0.00985087456524835	0.00985087456524835\\
36	11	0.0146457359568664	0.0146457359568664\\
36	12	0.0208979532708874	0.0208979532708874\\
36	13	0.0285480544237445	0.0285480544237445\\
36	14	0.0376331646797377	0.0376331646797377\\
36	15	0.0481769204732857	0.0481769204732857\\
36	16	0.0596215849382302	0.0596215849382302\\
36	17	0.0719323484438017	0.0719323484438017\\
36	18	0.0846581007753161	0.0846581007753161\\
36	19	0.097098486929233	0.097098486929233\\
36	20	0.109149969334528	0.109149969334528\\
36	21	0.119779974779053	0.119779974779053\\
36	22	0.128905340670231	0.128905340670231\\
36	23	0.135671359785327	0.135671359785327\\
36	24	0.140006630306877	0.140006630306877\\
36	25	0.141418992888314	0.141418992888314\\
36	26	0.140046361801724	0.140046361801724\\
36	27	0.135756055502961	0.135756055502961\\
36	28	0.129045789146517	0.129045789146517\\
36	29	0.119984383047465	0.119984383047465\\
36	30	0.109447993357016	0.109447993357016\\
36	31	0.0975241239754321	0.0975241239754321\\
36	32	0.0852613896278287	0.0852613896278287\\
36	33	0.0727865857246252	0.0727865857246252\\
36	34	0.0608119570446476	0.0608119570446476\\
36	35	0.0497834061911176	0.0497834061911176\\
36	36	0.0396866973029676	0.0396866973029676\\
36	37	0.031035889093915	0.031035889093915\\
36	38	0.0237309168817645	0.0237309168817645\\
36	39	0.0176515409753102	0.0176515409753102\\
36	40	0.0128643499179052	0.0128643499179052\\
36	41	0.00910354586380461	0.00910354586380461\\
36	42	0.0062382953574145	0.0062382953574145\\
36	43	0.00424195820512179	0.00424195820512179\\
36	44	0.00283495210469175	0.00283495210469175\\
36	45	0.00173645727081661	0.00173645727081661\\
36	46	0.000908041514344985	0.000908041514344985\\
36	47	0.000390516268761748	0.000390516268761748\\
36	48	0.000136493252278483	0.000136493252278483\\
36	49	3.8760065444838e-05	3.8760065444838e-05\\
36	50	8.97218400273406e-06	8.97218400273406e-06\\
36	51	1.69890826910976e-06	1.69890826910976e-06\\
36	52	2.63753837863032e-07	2.63753837863032e-07\\
36	53	3.35906179699189e-08	3.35906179699189e-08\\
36	54	3.50392119204711e-09	3.50392119204711e-09\\
36	55	2.98181989485713e-10	2.98181989485713e-10\\
36	56	2.05588304045653e-11	2.05588304045653e-11\\
36	57	1.1361331992795e-12	1.1361331992795e-12\\
36	58	4.70809086068063e-14	4.70809086068063e-14\\
36	59	2.06415443216444e-15	2.06415443216444e-15\\
36	60	0	0\\
37	1	0	0\\
37	2	1.24016699441253e-05	1.24016699441253e-05\\
37	3	5.17792445361567e-05	5.17792445361567e-05\\
37	4	0.000167648123144507	0.000167648123144507\\
37	5	0.000435706152422012	0.000435706152422012\\
37	6	0.000928545828186934	0.000928545828186934\\
37	7	0.00170918030565647	0.00170918030565647\\
37	8	0.00292867480492775	0.00292867480492775\\
37	9	0.00485913078700832	0.00485913078700832\\
37	10	0.00765086943723784	0.00765086943723784\\
37	11	0.0113342822386057	0.0113342822386057\\
37	12	0.0161965391102418	0.0161965391102418\\
37	13	0.0223307859426704	0.0223307859426704\\
37	14	0.0294166399390587	0.0294166399390587\\
37	15	0.0376399740793154	0.0376399740793154\\
37	16	0.0468074495955526	0.0468074495955526\\
37	17	0.0563910831847012	0.0563910831847012\\
37	18	0.0665283496710238	0.0665283496710238\\
37	19	0.0764396653976809	0.0764396653976809\\
37	20	0.0859390453656796	0.0859390453656796\\
37	21	0.0945554205588192	0.0945554205588192\\
37	22	0.101691375941708	0.101691375941708\\
37	23	0.107257628464505	0.107257628464505\\
37	24	0.110570351796266	0.110570351796266\\
37	25	0.111852419562626	0.111852419562626\\
37	26	0.110601881743438	0.110601881743438\\
37	27	0.107324872515707	0.107324872515707\\
37	28	0.101803319491551	0.101803319491551\\
37	29	0.0947195642895769	0.0947195642895769\\
37	30	0.086178795538022	0.086178795538022\\
37	31	0.0767825826202624	0.0767825826202624\\
37	32	0.0670149730668057	0.0670149730668057\\
37	33	0.0570773060296075	0.0570773060296075\\
37	34	0.0477599754538264	0.0477599754538264\\
37	35	0.0389126592930344	0.0389126592930344\\
37	36	0.0310358463772755	0.0310358463772755\\
37	37	0.0242838787990575	0.0242838787990575\\
37	38	0.0183889711645258	0.0183889711645258\\
37	39	0.013660288599976	0.013660288599976\\
37	40	0.00998731366980897	0.00998731366980897\\
37	41	0.00701590675181444	0.00701590675181444\\
37	42	0.00480669130970207	0.00480669130970207\\
37	43	0.00330158296109588	0.00330158296109588\\
37	44	0.00217051174207406	0.00217051174207406\\
37	45	0.00125098584692467	0.00125098584692467\\
37	46	0.000596442096403916	0.000596442096403916\\
37	47	0.000230224050149791	0.000230224050149791\\
37	48	7.17333020362248e-05	7.17333020362248e-05\\
37	49	1.81030894704698e-05	1.81030894704698e-05\\
37	50	3.71642132479135e-06	3.71642132479135e-06\\
37	51	6.22622986650909e-07	6.22622986650909e-07\\
37	52	8.52347118762086e-08	8.52347118762086e-08\\
37	53	9.52538701888615e-09	9.52538701888615e-09\\
37	54	8.65940756863015e-10	8.65940756863015e-10\\
37	55	6.36164479357049e-11	6.36164479357049e-11\\
37	56	3.73747431875438e-12	3.73747431875438e-12\\
37	57	1.72837172143571e-13	1.72837172143571e-13\\
37	58	5.79630443230095e-15	5.79630443230095e-15\\
37	59	1.96806893182566e-16	1.96806893182566e-16\\
37	60	0	0\\
38	1	0	0\\
38	2	6.05839371793991e-06	6.05839371793991e-06\\
38	3	2.82326533334462e-05	2.82326533334462e-05\\
38	4	0.000102392003703878	0.000102392003703878\\
38	5	0.000295435387019669	0.000295435387019669\\
38	6	0.000682962687963382	0.000682962687963382\\
38	7	0.0013057978051089	0.0013057978051089\\
38	8	0.00221940122244781	0.00221940122244781\\
38	9	0.0036363454597671	0.0036363454597671\\
38	10	0.00580200128958598	0.00580200128958598\\
38	11	0.008674591729222	0.008674591729222\\
38	12	0.0122611921788646	0.0122611921788646\\
38	13	0.0169071189061681	0.0169071189061681\\
38	14	0.0224863167463195	0.0224863167463195\\
38	15	0.0287380496105103	0.0287380496105103\\
38	16	0.0358590180359964	0.0358590180359964\\
38	17	0.0433773832073359	0.0433773832073359\\
38	18	0.0511119198888286	0.0511119198888286\\
38	19	0.0589421003560381	0.0589421003560381\\
38	20	0.0662257599186025	0.0662257599186025\\
38	21	0.0729924300061241	0.0729924300061241\\
38	22	0.0785329560811708	0.0785329560811708\\
38	23	0.0828652101566962	0.0828652101566962\\
38	24	0.0854798799391455	0.0854798799391455\\
38	25	0.0864420984456836	0.0864420984456836\\
38	26	0.0855041615202085	0.0855041615202085\\
38	27	0.0829171940286095	0.0829171940286095\\
38	28	0.0786197052808388	0.0786197052808388\\
38	29	0.0731205828548001	0.0731205828548001\\
38	30	0.0664134301062278	0.0664134301062278\\
38	31	0.0592111135022796	0.0592111135022796\\
38	32	0.0514942788554213	0.0514942788554213\\
38	33	0.043915669042355	0.043915669042355\\
38	34	0.0366021504158966	0.0366021504158966\\
38	35	0.0297226775208998	0.0297226775208998\\
38	36	0.0237353684633466	0.0237353684633466\\
38	37	0.0183920721108034	0.0183920721108034\\
38	38	0.0139261642919692	0.0139261642919692\\
38	39	0.0104571415163891	0.0104571415163891\\
38	40	0.00755976952289143	0.00755976952289143\\
38	41	0.00523582640802614	0.00523582640802614\\
38	42	0.00364261946908778	0.00364261946908778\\
38	43	0.00251742538807998	0.00251742538807998\\
38	44	0.00157510823638888	0.00157510823638888\\
38	45	0.000823978773099001	0.000823978773099001\\
38	46	0.000348482303625957	0.000348482303625957\\
38	47	0.000118363133712672	0.000118363133712672\\
38	48	3.23859875577495e-05	3.23859875577495e-05\\
38	49	7.17403767347535e-06	7.17403767347535e-06\\
38	50	1.29170688869931e-06	1.29170688869931e-06\\
38	51	1.89415455456347e-07	1.89415455456347e-07\\
38	52	2.26115376716929e-08	2.26115376716929e-08\\
38	53	2.19048856804062e-09	2.19048856804062e-09\\
38	54	1.71121024361505e-10	1.71121024361505e-10\\
38	55	1.06696263547005e-11	1.06696263547005e-11\\
38	56	5.22727363585461e-13	5.22727363585461e-13\\
38	57	1.96522304462978e-14	1.96522304462978e-14\\
38	58	5.11848375929322e-16	5.11848375929322e-16\\
38	59	1.26181818524759e-17	1.26181818524759e-17\\
38	60	0	0\\
39	1	0	0\\
39	2	2.48959386021264e-06	2.48959386021264e-06\\
39	3	1.31200554149455e-05	1.31200554149455e-05\\
39	4	5.41574240415193e-05	5.41574240415193e-05\\
39	5	0.000177562842102645	0.000177562842102645\\
39	6	0.000461389067405189	0.000461389067405189\\
39	7	0.000960620394589117	0.000960620394589117\\
39	8	0.00167474410513813	0.00167474410513813\\
39	9	0.00267145358629902	0.00267145358629902\\
39	10	0.00420772668178167	0.00420772668178167\\
39	11	0.00643998256397837	0.00643998256397837\\
39	12	0.009205278484555	0.009205278484555\\
39	13	0.0125552004791117	0.0125552004791117\\
39	14	0.0167186817756615	0.0167186817756615\\
39	15	0.021454564733548	0.021454564733548\\
39	16	0.0267128415088542	0.0267128415088542\\
39	17	0.032488642007035	0.032488642007035\\
39	18	0.0383442443989659	0.0383442443989659\\
39	19	0.0442846442787595	0.0442846442787595\\
39	20	0.0499072090729181	0.0499072090729181\\
39	21	0.0549879027597254	0.0549879027597254\\
39	22	0.0593135229558609	0.0593135229558609\\
39	23	0.0625316290325461	0.0625316290325461\\
39	24	0.064619927144378	0.064619927144378\\
39	25	0.0652678030503877	0.0652678030503877\\
39	26	0.0646380765974342	0.0646380765974342\\
39	27	0.0625706292198052	0.0625706292198052\\
39	28	0.0593787840876585	0.0593787840876585\\
39	29	0.0550850629231803	0.0550850629231803\\
39	30	0.0500498263421194	0.0500498263421194\\
39	31	0.0444898302827139	0.0444898302827139\\
39	32	0.0386363214284726	0.0386363214284726\\
39	33	0.0328997515851013	0.0328997515851013\\
39	34	0.027276713877872	0.027276713877872\\
39	35	0.0221997734726242	0.0221997734726242\\
39	36	0.0176562436819826	0.0176562436819826\\
39	37	0.0136633119946087	0.0136633119946087\\
39	38	0.0104575875919366	0.0104575875919366\\
39	39	0.00775551661792616	0.00775551661792616\\
39	40	0.00547164252531986	0.00547164252531986\\
39	41	0.00384784862664363	0.00384784862664363\\
39	42	0.00274897513897836	0.00274897513897836\\
39	43	0.00183430632780775	0.00183430632780775\\
39	44	0.00103874448596	0.00103874448596\\
39	45	0.000476585786967742	0.000476585786967742\\
39	46	0.000175130179630179	0.000175130179630179\\
39	47	5.16456291466123e-05	5.16456291466123e-05\\
39	48	1.22857527411008e-05	1.22857527411008e-05\\
39	49	2.36814063466727e-06	2.36814063466727e-06\\
39	50	3.70782450077416e-07	3.70782450077416e-07\\
39	51	4.71543266754543e-08	4.71543266754543e-08\\
39	52	4.85710603136642e-09	4.85710603136642e-09\\
39	53	4.02749423955676e-10	4.02749423955676e-10\\
39	54	2.66125778768457e-11	2.66125778768457e-11\\
39	55	1.37964346815302e-12	1.37964346815302e-12\\
39	56	5.48071778610434e-14	5.48071778610434e-14\\
39	57	1.60846505161946e-15	1.60846505161946e-15\\
39	58	3.05156075305642e-17	3.05156075305642e-17\\
39	59	4.85841076141031e-19	4.85841076141031e-19\\
39	60	0	0\\
40	1	0	0\\
40	2	8.44939831720937e-07	8.44939831720937e-07\\
40	3	5.07902806858924e-06	5.07902806858924e-06\\
40	4	2.40796921030039e-05	2.40796921030039e-05\\
40	5	9.09177940219358e-05	9.09177940219358e-05\\
40	6	0.000271916254473573	0.000271916254473573\\
40	7	0.000643781248325643	0.000643781248325643\\
40	8	0.00122664486299272	0.00122664486299272\\
40	9	0.00198676025911772	0.00198676025911772\\
40	10	0.00301058562913446	0.00301058562913446\\
40	11	0.00454717429844852	0.00454717429844852\\
40	12	0.00665710315424385	0.00665710315424385\\
40	13	0.0091794231276036	0.0091794231276036\\
40	14	0.0121833319785926	0.0121833319785926\\
40	15	0.015702584669942	0.015702584669942\\
40	16	0.0195397363207493	0.0195397363207493\\
40	17	0.0237317997936914	0.0237317997936914\\
40	18	0.0280993078156528	0.0280993078156528\\
40	19	0.0324311160463988	0.0324311160463988\\
40	20	0.0366455074188592	0.0366455074188592\\
40	21	0.0403994864836814	0.0403994864836814\\
40	22	0.0436325300806283	0.0436325300806283\\
40	23	0.0460393644127845	0.0460393644127845\\
40	24	0.0475866291908318	0.0475866291908318\\
40	25	0.0480876441278412	0.0480876441278412\\
40	26	0.0475997250082585	0.0475997250082585\\
40	27	0.0460675702748603	0.0460675702748603\\
40	28	0.0436800032432775	0.0436800032432775\\
40	29	0.0404707529128699	0.0404707529128699\\
40	30	0.0367505231234447	0.0367505231234447\\
40	31	0.0325829747271179	0.0325829747271179\\
40	32	0.0283161705574521	0.0283161705574521\\
40	33	0.0240371026451846	0.0240371026451846\\
40	34	0.0199575767659189	0.0199575767659189\\
40	35	0.0162533373553081	0.0162533373553081\\
40	36	0.0128699887817041	0.0128699887817041\\
40	37	0.00999067403061218	0.00999067403061218\\
40	38	0.00756065413726387	0.00756065413726387\\
40	39	0.00547188123673775	0.00547188123673775\\
40	40	0.00391639221174407	0.00391639221174407\\
40	41	0.00286228266528194	0.00286228266528194\\
40	42	0.00199877751075909	0.00199877751075909\\
40	43	0.00120537478979401	0.00120537478979401\\
40	44	0.000592845433095976	0.000592845433095976\\
40	45	0.00023368942137094	0.00023368942137094\\
40	46	7.38112770820948e-05	7.38112770820948e-05\\
40	47	1.87666541564837e-05	1.87666541564837e-05\\
40	48	3.85816659170496e-06	3.85816659170496e-06\\
40	49	6.43068004758153e-07	6.43068004758153e-07\\
40	50	8.69144263414267e-08	8.69144263414267e-08\\
40	51	9.5000926084179e-09	9.5000926084179e-09\\
40	52	8.34779801941544e-10	8.34779801941544e-10\\
40	53	5.837911139206e-11	5.837911139206e-11\\
40	54	3.19919131790104e-12	3.19919131790104e-12\\
40	55	1.34180799799449e-13	1.34180799799449e-13\\
40	56	4.15263803490506e-15	4.15263803490506e-15\\
40	57	8.92549134844321e-17	8.92549134844321e-17\\
40	58	1.09741107354734e-18	1.09741107354734e-18\\
40	59	8.471933101683e-21	8.471933101683e-21\\
40	60	0	0\\
41	1	0	0\\
41	2	2.33982740485154e-07	2.33982740485154e-07\\
41	3	1.61397348609953e-06	1.61397348609953e-06\\
41	4	8.82828025211634e-06	8.82828025211634e-06\\
41	5	3.85946249347775e-05	3.85946249347775e-05\\
41	6	0.000134179239469566	0.000134179239469566\\
41	7	0.000369455459058522	0.000369455459058522\\
41	8	0.000807877875652287	0.000807877875652287\\
41	9	0.00143512610470845	0.00143512610470845\\
41	10	0.00220197014509825	0.00220197014509825\\
41	11	0.00319733669705284	0.00319733669705284\\
41	12	0.00461056314331614	0.00461056314331614\\
41	13	0.00644807302725821	0.00644807302725821\\
41	14	0.00862235320730482	0.00862235320730482\\
41	15	0.0111675063092236	0.0111675063092236\\
41	16	0.0139954611012454	0.0139954611012454\\
41	17	0.0170004273588509	0.0170004273588509\\
41	18	0.0201615978723986	0.0201615978723986\\
41	19	0.0232902931221027	0.0232902931221027\\
41	20	0.0263075054005801	0.0263075054005801\\
41	21	0.0290437213747399	0.0290437213747399\\
41	22	0.0313500790275667	0.0313500790275667\\
41	23	0.0331214642383752	0.0331214642383752\\
41	24	0.034212634218395	0.034212634218395\\
41	25	0.0346040476563141	0.0346040476563141\\
41	26	0.0342217036066132	0.0342217036066132\\
41	27	0.0331410708689574	0.0331410708689574\\
41	28	0.0313833120880502	0.0313833120880502\\
41	29	0.0290940479943333	0.0290940479943333\\
41	30	0.0263821264778235	0.0263821264778235\\
41	31	0.0233988722437217	0.0233988722437217\\
41	32	0.0203174926834983	0.0203174926834983\\
41	33	0.0172201958714195	0.0172201958714195\\
41	34	0.0142961517048966	0.0142961517048966\\
41	35	0.0115610237233106	0.0115610237233106\\
41	36	0.00910964600200677	0.00910964600200677\\
41	37	0.00701909824132703	0.00701909824132703\\
41	38	0.00523656667258733	0.00523656667258733\\
41	39	0.00384777607891702	0.00384777607891702\\
41	40	0.00286191961272025	0.00286191961272025\\
41	41	0.00205434786184845	0.00205434786184845\\
41	42	0.00129577600280972	0.00129577600280972\\
41	43	0.000674096093636166	0.000674096093636166\\
41	44	0.000282404288855492	0.000282404288855492\\
41	45	9.49190129642858e-05	9.49190129642858e-05\\
41	46	2.56731345135433e-05	2.56731345135433e-05\\
41	47	5.60959653827764e-06	5.60959653827764e-06\\
41	48	9.92614789881631e-07	9.92614789881631e-07\\
41	49	1.42264232164081e-07	1.42264232164081e-07\\
41	50	1.64716233511846e-08	1.64716233511846e-08\\
41	51	1.53155203774119e-09	1.53155203774119e-09\\
41	52	1.13222271427326e-10	1.13222271427326e-10\\
41	53	6.55240417265942e-12	6.55240417265942e-12\\
41	54	2.89939475116772e-13	2.89939475116772e-13\\
41	55	9.45709735733048e-15	9.45709735733048e-15\\
41	56	2.14006765946675e-16	2.14006765946675e-16\\
41	57	2.99756278025814e-18	2.99756278025814e-18\\
41	58	1.79341353378354e-20	1.79341353378354e-20\\
41	59	0	0\\
41	60	0	0\\
42	1	0	0\\
42	2	5.24115561397497e-08	5.24115561397497e-08\\
42	3	4.17123981132451e-07	4.17123981132451e-07\\
42	4	2.63985880653483e-06	2.63985880653483e-06\\
42	5	1.33838019003935e-05	1.33838019003935e-05\\
42	6	5.41920930309619e-05	5.41920930309619e-05\\
42	7	0.000174595135543557	0.000174595135543557\\
42	8	0.000446935960163009	0.000446935960163009\\
42	9	0.000915804582639893	0.000915804582639893\\
42	10	0.00154596631472524	0.00154596631472524\\
42	11	0.00228819038579144	0.00228819038579144\\
42	12	0.00320863173107618	0.00320863173107618\\
42	13	0.00441670842243322	0.00441670842243322\\
42	14	0.00590746228953562	0.00590746228953562\\
42	15	0.00765862238375266	0.00765862238375266\\
42	16	0.00965946122872426	0.00965946122872426\\
42	17	0.0118094964729713	0.0118094964729713\\
42	18	0.0140502409566167	0.0140502409566167\\
42	19	0.0162979893132015	0.0162979893132015\\
42	20	0.0184344940607125	0.0184344940607125\\
42	21	0.020388056791219	0.020388056791219\\
42	22	0.0220233949158498	0.0220233949158498\\
42	23	0.0232809706665168	0.0232809706665168\\
42	24	0.0240576324193447	0.0240576324193447\\
42	25	0.0243319226735822	0.0243319226735822\\
42	26	0.0240636290122819	0.0240636290122819\\
42	27	0.0232940149648922	0.0232940149648922\\
42	28	0.0220456742834993	0.0220456742834993\\
42	29	0.0204221312957407	0.0204221312957407\\
42	30	0.018485403581398	0.018485403581398\\
42	31	0.0163726371363164	0.0163726371363164\\
42	32	0.0141581272631562	0.0141581272631562\\
42	33	0.0119619939211178	0.0119619939211178\\
42	34	0.00986774860318285	0.00986774860318285\\
42	35	0.00792969359144016	0.00792969359144016\\
42	36	0.0062424705023441	0.0062424705023441\\
42	37	0.00480796875393441	0.00480796875393441\\
42	38	0.00364179858135277	0.00364179858135277\\
42	39	0.00274735845747466	0.00274735845747466\\
42	40	0.00199698608325204	0.00199698608325204\\
42	41	0.00129461191942006	0.00129461191942006\\
42	42	0.000702634447965557	0.000702634447965557\\
42	43	0.000309876790155081	0.000309876790155081\\
42	44	0.000110116385751792	0.000110116385751792\\
42	45	3.15410022023563e-05	3.15410022023563e-05\\
42	46	7.30066767291491e-06	7.30066767291491e-06\\
42	47	1.36806828402928e-06	1.36806828402928e-06\\
42	48	2.07518900169377e-07	2.07518900169377e-07\\
42	49	2.54109674323699e-08	2.54109674323699e-08\\
42	50	2.49694077211463e-09	2.49694077211463e-09\\
42	51	1.94922186861501e-10	1.94922186861501e-10\\
42	52	1.19025034103448e-11	1.19025034103448e-11\\
42	53	5.5526396063234e-13	5.5526396063234e-13\\
42	54	1.90781665607366e-14	1.90781665607366e-14\\
42	55	4.54365218130964e-16	4.54365218130964e-16\\
42	56	6.69161483335488e-18	6.69161483335488e-18\\
42	57	4.58642895963928e-20	4.58642895963928e-20\\
42	58	0	0\\
42	59	0	0\\
42	60	0	0\\
43	1	0	0\\
43	2	9.42109691357618e-09	9.42109691357618e-09\\
43	3	8.70708871584855e-08	8.70708871584855e-08\\
43	4	6.39608129479279e-07	6.39608129479279e-07\\
43	5	3.76411492925433e-06	3.76411492925433e-06\\
43	6	1.77368976924761e-05	1.77368976924761e-05\\
43	7	6.67929934996018e-05	6.67929934996018e-05\\
43	8	0.000200705744150691	0.000200705744150691\\
43	9	0.000482366120796307	0.000482366120796307\\
43	10	0.000939332066029775	0.000939332066029775\\
43	11	0.00153283505759424	0.00153283505759424\\
43	12	0.00222135214979577	0.00222135214979577\\
43	13	0.00303501103671312	0.00303501103671312\\
43	14	0.00401615114240299	0.00401615114240299\\
43	15	0.00516290166892686	0.00516290166892686\\
43	16	0.00647658708033673	0.00647658708033673\\
43	17	0.00792702891731992	0.00792702891731992\\
43	18	0.00944931818862305	0.00944931818862305\\
43	19	0.0109938041885765	0.0109938041885765\\
43	20	0.012475518435741	0.012475518435741\\
43	21	0.0138262596450148	0.0138262596450148\\
43	22	0.0149701492027313	0.0149701492027313\\
43	23	0.0158394975944963	0.0158394975944963\\
43	24	0.0163867684087209	0.0163867684087209\\
43	25	0.0165715719146141	0.0165715719146141\\
43	26	0.0163904694291042	0.0163904694291042\\
43	27	0.0158476321015906	0.0158476321015906\\
43	28	0.0149842300806089	0.0149842300806089\\
43	29	0.0138481244325775	0.0138481244325775\\
43	30	0.0125085629388886	0.0125085629388886\\
43	31	0.0110428274344214	0.0110428274344214\\
43	32	0.0095208402527688	0.0095208402527688\\
43	33	0.00802870234374381	0.00802870234374381\\
43	34	0.00661568073835544	0.00661568073835544\\
43	35	0.00534440954400509	0.00534440954400509\\
43	36	0.00424124202873611	0.00424124202873611\\
43	37	0.00329864513059213	0.00329864513059213\\
43	38	0.00251305451012052	0.00251305451012052\\
43	39	0.0018297188893578	0.0018297188893578\\
43	40	0.00120153707926406	0.00120153707926406\\
43	41	0.000671757701243513	0.000671757701243513\\
43	42	0.000309032341186787	0.000309032341186787\\
43	43	0.000115383748034495	0.000115383748034495\\
43	44	3.48518601247562e-05	3.48518601247562e-05\\
43	45	8.52030869817137e-06	8.52030869817137e-06\\
43	46	1.68713304195167e-06	1.68713304195167e-06\\
43	47	2.70400802298542e-07	2.70400802298542e-07\\
43	48	3.49716220281433e-08	3.49716220281433e-08\\
43	49	3.62760698608818e-09	3.62760698608818e-09\\
43	50	2.98766139012315e-10	2.98766139012315e-10\\
43	51	1.92347909337234e-11	1.92347909337234e-11\\
43	52	9.45436857720098e-13	9.45436857720098e-13\\
43	53	3.42011920563175e-14	3.42011920563175e-14\\
43	54	8.56936081312093e-16	8.56936081312093e-16\\
43	55	1.32664683067608e-17	1.32664683067608e-17\\
43	56	9.54976605542685e-20	9.54976605542685e-20\\
43	57	0	0\\
43	58	0	0\\
43	59	0	0\\
43	60	0	0\\
44	1	0	0\\
44	2	1.34633609562826e-09	1.34633609562826e-09\\
44	3	1.45762876752569e-08	1.45762876752569e-08\\
44	4	1.24895856994173e-07	1.24895856994173e-07\\
44	5	8.5495120836011e-07	8.5495120836011e-07\\
44	6	4.68605435987677e-06	4.68605435987677e-06\\
44	7	2.05743171204794e-05	2.05743171204794e-05\\
44	8	7.23474476020406e-05	7.23474476020406e-05\\
44	9	0.000204035990558172	0.000204035990558172\\
44	10	0.000464682587015278	0.000464682587015278\\
44	11	0.000870627290854088	0.000870627290854088\\
44	12	0.00139159203992683	0.00139159203992683\\
44	13	0.00199559762428533	0.00199559762428533\\
44	14	0.00268245363529397	0.00268245363529397\\
44	15	0.00345441374417271	0.00345441374417271\\
44	16	0.00430771678908301	0.00430771678908301\\
44	17	0.00523946380007295	0.00523946380007295\\
44	18	0.00622176499458155	0.00622176499458155\\
44	19	0.00721892385129411	0.00721892385129411\\
44	20	0.0081875844319931	0.0081875844319931\\
44	21	0.00907274976193199	0.00907274976193199\\
44	22	0.00982873477513879	0.00982873477513879\\
44	23	0.0104044550622583	0.0104044550622583\\
44	24	0.0107678614496032	0.0107678614496032\\
44	25	0.0108908651056506	0.0108908651056506\\
44	26	0.010769923992283	0.010769923992283\\
44	27	0.0104090678840737	0.0104090678840737\\
44	28	0.00983691070277604	0.00983691070277604\\
44	29	0.00908574917688151	0.00908574917688151\\
44	30	0.00820761761063729	0.00820761761063729\\
44	31	0.00724921682920054	0.00724921682920054\\
44	32	0.00626666864533634	0.00626666864533634\\
44	33	0.00530404891902653	0.00530404891902653\\
44	34	0.00439677669479944	0.00439677669479944\\
44	35	0.0035711781183769	0.0035711781183769\\
44	36	0.00282662896970165	0.00282662896970165\\
44	37	0.00216141499656683	0.00216141499656683\\
44	38	0.00156626051544484	0.00156626051544484\\
44	39	0.00103150585926673	0.00103150585926673\\
44	40	0.000587994278272788	0.000587994278272788\\
44	41	0.000279889297388946	0.000279889297388946\\
44	42	0.000109182533243357	0.000109182533243357\\
44	43	3.46448864916092e-05	3.46448864916092e-05\\
44	44	8.92245459838978e-06	8.92245459838978e-06\\
44	45	1.86350836612169e-06	1.86350836612169e-06\\
44	46	3.15143566478269e-07	3.15143566478269e-07\\
44	47	4.30031245019963e-08	4.30031245019963e-08\\
44	48	4.70486273622931e-09	4.70486273622931e-09\\
44	49	4.08509287103805e-10	4.08509287103805e-10\\
44	50	2.77121507292547e-11	2.77121507292547e-11\\
44	51	1.43441096575499e-12	1.43441096575499e-12\\
44	52	5.46094293428864e-14	5.46094293428864e-14\\
44	53	1.43902139777978e-15	1.43902139777978e-15\\
44	54	2.34126637075423e-17	2.34126637075423e-17\\
44	55	1.76979265074327e-19	1.76979265074327e-19\\
44	56	0	0\\
44	57	0	0\\
44	58	0	0\\
44	59	0	0\\
44	60	0	0\\
45	1	0	0\\
45	2	1.51059858617305e-10	1.51059858617305e-10\\
45	3	1.93943805486427e-09	1.93943805486427e-09\\
45	4	1.95325190273519e-08	1.95325190273519e-08\\
45	5	1.56185465548785e-07	1.56185465548785e-07\\
45	6	9.97039389112133e-07	9.97039389112133e-07\\
45	7	5.09676050494377e-06	5.09676050494377e-06\\
45	8	2.09000424445479e-05	2.09000424445479e-05\\
45	9	6.88902379092269e-05	6.88902379092269e-05\\
45	10	0.000183417345377227	0.000183417345377227\\
45	11	0.000399085130801115	0.000399085130801115\\
45	12	0.000726342952168565	0.000726342952168565\\
45	13	0.00114688953222071	0.00114688953222071\\
45	14	0.00163783362348304	0.00163783362348304\\
45	15	0.00218418552892036	0.00218418552892036\\
45	16	0.00277178638417142	0.00277178638417142\\
45	17	0.00339052730610266	0.00339052730610266\\
45	18	0.00402872536586506	0.00402872536586506\\
45	19	0.00466574584058181	0.00466574584058181\\
45	20	0.00527903768982343	0.00527903768982343\\
45	21	0.00583846853002082	0.00583846853002082\\
45	22	0.006314446575062	0.006314446575062\\
45	23	0.00667849130831593	0.00667849130831593\\
45	24	0.00690695668687666	0.00690695668687666\\
45	25	0.00698539343076468	0.00698539343076468\\
45	26	0.00690798136033856	0.00690798136033856\\
45	27	0.00668083511150937	0.00668083511150937\\
45	28	0.00631872779453181	0.00631872779453181\\
45	29	0.00584546844544678	0.00584546844544678\\
45	30	0.0052901029088137	0.0052901029088137\\
45	31	0.00468291726329191	0.00468291726329191\\
45	32	0.00405476917782056	0.00405476917782056\\
45	33	0.00342860460148872	0.00342860460148872\\
45	34	0.00282467077166544	0.00282467077166544\\
45	35	0.00225303004603545	0.00225303004603545\\
45	36	0.00172057257191311	0.00172057257191311\\
45	37	0.00123704684988351	0.00123704684988351\\
45	38	0.000813003882764375	0.000813003882764375\\
45	39	0.00046924533999881	0.00046924533999881\\
45	40	0.000229648320680939	0.000229648320680939\\
45	41	9.31525842694382e-05	9.31525842694382e-05\\
45	42	3.09519548190605e-05	3.09519548190605e-05\\
45	43	8.37966605616217e-06	8.37966605616217e-06\\
45	44	1.84335280475196e-06	1.84335280475196e-06\\
45	45	3.28602293558412e-07	3.28602293558412e-07\\
45	46	4.72740007045959e-08	4.72740007045959e-08\\
45	47	5.4519754258117e-09	5.4519754258117e-09\\
45	48	4.9881087392212e-10	4.9881087392212e-10\\
45	49	3.56392317373418e-11	3.56392317373418e-11\\
45	50	1.94189407226033e-12	1.94189407226033e-12\\
45	51	7.77791686979314e-14	7.77791686979314e-14\\
45	52	2.15495568573578e-15	2.15495568573578e-15\\
45	53	3.68391304777403e-17	3.68391304777403e-17\\
45	54	2.92386627274768e-19	2.92386627274768e-19\\
45	55	0	0\\
45	56	0	0\\
45	57	0	0\\
45	58	0	0\\
45	59	0	0\\
45	60	0	0\\
46	1	0	0\\
46	2	1.3074367827654e-11	1.3074367827654e-11\\
46	3	2.02552366286985e-10	2.02552366286985e-10\\
46	4	2.42537785070719e-09	2.42537785070719e-09\\
46	5	2.28192843071782e-08	2.28192843071782e-08\\
46	6	1.7030888892023e-07	1.7030888892023e-07\\
46	7	1.01447623498129e-06	1.01447623498129e-06\\
46	8	4.84258814106744e-06	4.84258814106744e-06\\
46	9	1.858749608324e-05	1.858749608324e-05\\
46	10	5.76349840677614e-05	5.76349840677614e-05\\
46	11	0.00014562244972344	0.00014562244972344\\
46	12	0.00030471357947231	0.00030471357947231\\
46	13	0.000542218260687785	0.000542218260687785\\
46	14	0.000849315900047732	0.000849315900047732\\
46	15	0.00121097631011707	0.00121097631011707\\
46	16	0.00161057310925215	0.00161057310925215\\
46	17	0.00203152933577307	0.00203152933577307\\
46	18	0.00245997407902475	0.00245997407902475\\
46	19	0.00288116156422139	0.00288116156422139\\
46	20	0.00327949034228593	0.00327949034228593\\
46	21	0.00363864051884876	0.00363864051884876\\
46	22	0.00394093930480804	0.00394093930480804\\
46	23	0.00417084033199279	0.00417084033199279\\
46	24	0.00431442809266714	0.00431442809266714\\
46	25	0.00436361506031855	0.00436361506031855\\
46	26	0.00431489257968272	0.00431489257968272\\
46	27	0.00417192114673876	0.00417192114673876\\
46	28	0.00394296136639189	0.00394296136639189\\
46	29	0.00364201682317161	0.00364201682317161\\
46	30	0.00328493501115366	0.00328493501115366\\
46	31	0.00288984126981818	0.00288984126981818\\
46	32	0.00247348413616747	0.00247348413616747\\
46	33	0.00205157909308915	0.00205157909308915\\
46	34	0.0016383396752387	0.0016383396752387\\
46	35	0.00124619984707388	0.00124619984707388\\
46	36	0.00088951038657317	0.00088951038657317\\
46	37	0.000582545626036898	0.000582545626036898\\
46	38	0.00033929511118058	0.00033929511118058\\
46	39	0.000169996705933038	0.000169996705933038\\
46	40	7.14475899144281e-05	7.14475899144281e-05\\
46	41	2.47978633127885e-05	2.47978633127885e-05\\
46	42	7.04642422801475e-06	7.04642422801475e-06\\
46	43	1.63107442224571e-06	1.63107442224571e-06\\
46	44	3.06315254354551e-07	3.06315254354551e-07\\
46	45	4.64425278358616e-08	4.64425278358616e-08\\
46	46	5.64431945348685e-09	5.64431945348685e-09\\
46	47	5.44027506745714e-10	5.44027506745714e-10\\
46	48	4.09304728597049e-11	4.09304728597049e-11\\
46	49	2.34721247479437e-12	2.34721247479437e-12\\
46	50	9.88904265500248e-14	9.88904265500248e-14\\
46	51	2.88027455917007e-15	2.88027455917007e-15\\
46	52	5.17290715212263e-17	5.17290715212263e-17\\
46	53	4.31042270498461e-19	4.31042270498461e-19\\
46	54	0	0\\
46	55	0	0\\
46	56	0	0\\
46	57	0	0\\
46	58	0	0\\
46	59	0	0\\
46	60	0	0\\
47	1	0	0\\
47	2	8.50800142440518e-13	8.50800142440518e-13\\
47	3	1.63121993019379e-11	1.63121993019379e-11\\
47	4	2.36170488290401e-10	2.36170488290401e-10\\
47	5	2.64402594715305e-09	2.64402594715305e-09\\
47	6	2.3233397392008e-08	2.3233397392008e-08\\
47	7	1.6184688291029e-07	1.6184688291029e-07\\
47	8	8.99969954928854e-07	8.99969954928854e-07\\
47	9	4.01584064120678e-06	4.01584064120678e-06\\
47	10	1.44564628782297e-05	1.44564628782297e-05\\
47	11	4.23004294064463e-05	4.23004294064463e-05\\
47	12	0.000101864893803371	0.000101864893803371\\
47	13	0.00020596451328582	0.00020596451328582\\
47	14	0.000359556559125969	0.000359556559125969\\
47	15	0.000559110241028406	0.000559110241028406\\
47	16	0.00079563882586227	0.00079563882586227\\
47	17	0.00105678585675052	0.00105678585675052\\
47	18	0.00132935973937896	0.00132935973937896\\
47	19	0.0016005908511936	0.0016005908511936\\
47	20	0.0018577763810627	0.0018577763810627\\
47	21	0.00208908885922678	0.00208908885922678\\
47	22	0.00228317331651737	0.00228317331651737\\
47	23	0.00243002289838775	0.00243002289838775\\
47	24	0.0025215974607188	0.0025215974607188\\
47	25	0.00255276444608549	0.00255276444608549\\
47	26	0.00252179717284202	0.00252179717284202\\
47	27	0.00243048723842829	0.00243048723842829\\
47	28	0.00228404562874282	0.00228404562874282\\
47	29	0.00209054976721525	0.00209054976721525\\
47	30	0.00186012772599984	0.00186012772599984\\
47	31	0.00160441396300581	0.00160441396300581\\
47	32	0.00133545087595235	0.00133545087595235\\
47	33	0.00106589536329023	0.00106589536329023\\
47	34	0.000808045017587914	0.000808045017587914\\
47	35	0.000574179046424359	0.000574179046424359\\
47	36	0.000375575714415059	0.000375575714415059\\
47	37	0.000220512270431449	0.000220512270431449\\
47	38	0.000112887078705039	0.000112887078705039\\
47	39	4.90524555730304e-05	4.90524555730304e-05\\
47	40	1.77554926739777e-05	1.77554926739777e-05\\
47	41	5.29067712528193e-06	5.29067712528193e-06\\
47	42	1.28814731004267e-06	1.28814731004267e-06\\
47	43	2.54828735136855e-07	2.54828735136855e-07\\
47	44	4.07201581037332e-08	4.07201581037332e-08\\
47	45	5.21566100162609e-09	5.21566100162609e-09\\
47	46	5.29644741627519e-10	5.29644741627519e-10\\
47	47	4.19634639127931e-11	4.19634639127931e-11\\
47	48	2.53278638267086e-12	2.53278638267086e-12\\
47	49	1.12244590115175e-13	1.12244590115175e-13\\
47	50	3.4367090977196e-15	3.4367090977196e-15\\
47	51	6.48431871053463e-17	6.48431871053463e-17\\
47	52	5.67259405895979e-19	5.67259405895979e-19\\
47	53	0	0\\
47	54	0	0\\
47	55	0	0\\
47	56	0	0\\
47	57	0	0\\
47	58	0	0\\
47	59	0	0\\
47	60	0	0\\
48	1	0	0\\
48	2	4.00426310562884e-14	4.00426310562884e-14\\
48	3	9.87159200703723e-13	9.87159200703723e-13\\
48	4	1.77158943354655e-11	1.77158943354655e-11\\
48	5	2.39977157975035e-10	2.39977157975035e-10\\
48	6	2.51042995688963e-09	2.51042995688963e-09\\
48	7	2.05936112877919e-08	2.05936112877919e-08\\
48	8	1.33877043278648e-07	1.33877043278648e-07\\
48	9	6.95100389663649e-07	6.95100389663649e-07\\
48	10	2.90179033494055e-06	2.90179033494055e-06\\
48	11	9.81314915986302e-06	9.81314915986302e-06\\
48	12	2.71666464306639e-05	2.71666464306639e-05\\
48	13	6.25561000457894e-05	6.25561000457894e-05\\
48	14	0.000122567337182965	0.000122567337182965\\
48	15	0.000210080771872246	0.000210080771872246\\
48	16	0.000323731343315773	0.000323731343315773\\
48	17	0.000458549600188196	0.000458549600188196\\
48	18	0.000607011820043785	0.000607011820043785\\
48	19	0.000760475181387283	0.000760475181387283\\
48	20	0.000909929798491636	0.000909929798491636\\
48	21	0.0010466432829093	0.0010466432829093\\
48	22	0.00116266484352933	0.00116266484352933\\
48	23	0.00125098493974573	0.00125098493974573\\
48	24	0.00130626988830004	0.00130626988830004\\
48	25	0.00132509405953306	0.00132509405953306\\
48	26	0.00130635200592553	0.00130635200592553\\
48	27	0.00125117237878528	0.00125117237878528\\
48	28	0.00116301102510542	0.00116301102510542\\
48	29	0.00104721360467636	0.00104721360467636\\
48	30	0.000910814027321483	0.000910814027321483\\
48	31	0.000761920423107746	0.000761920423107746\\
48	32	0.000609352426405658	0.000609352426405658\\
48	33	0.000462041519826253	0.000462041519826253\\
48	34	0.000328346180994183	0.000328346180994183\\
48	35	0.000215373517528349	0.000215373517528349\\
48	36	0.000127741205526096	0.000127741205526096\\
48	37	6.67690549238976e-05	6.67690549238976e-05\\
48	38	2.99759583900924e-05	2.99759583900924e-05\\
48	39	1.13093762894808e-05	1.13093762894808e-05\\
48	40	3.53324108282284e-06	3.53324108282284e-06\\
48	41	9.05047827866335e-07	9.05047827866335e-07\\
48	42	1.88683185966723e-07	1.88683185966723e-07\\
48	43	3.17933089993257e-08	3.17933089993257e-08\\
48	44	4.29402802121741e-09	4.29402802121741e-09\\
48	45	4.5962856157078e-10	4.5962856157078e-10\\
48	46	3.83638096016415e-11	3.83638096016415e-11\\
48	47	2.4378280596423e-12	2.4378280596423e-12\\
48	48	1.13667444366354e-13	1.13667444366354e-13\\
48	49	3.65920639922674e-15	3.65920639922674e-15\\
48	50	7.25415381000975e-17	7.25415381000975e-17\\
48	51	6.66320396609975e-19	6.66320396609975e-19\\
48	52	0	0\\
48	53	0	0\\
48	54	0	0\\
48	55	0	0\\
48	56	0	0\\
48	57	0	0\\
48	58	0	0\\
48	59	0	0\\
48	60	0	0\\
49	1	0	0\\
49	2	1.27984672132997e-15	1.27984672132997e-15\\
49	3	4.31758475727589e-14	4.31758475727589e-14\\
49	4	9.97570424391715e-13	9.97570424391715e-13\\
49	5	1.67598254623826e-11	1.67598254623826e-11\\
49	6	2.1222424465894e-10	2.1222424465894e-10\\
49	7	2.0728806320255e-09	2.0728806320255e-09\\
49	8	1.58642985059946e-08	1.58642985059946e-08\\
49	9	9.62061019628958e-08	9.62061019628958e-08\\
49	10	4.66390532293323e-07	4.66390532293323e-07\\
49	11	1.82249679263051e-06	1.82249679263051e-06\\
49	12	5.79703862128339e-06	5.79703862128339e-06\\
49	13	1.52130544191347e-05	1.52130544191347e-05\\
49	14	3.35661903782877e-05	3.35661903782877e-05\\
49	15	6.37927804762348e-05	6.37927804762348e-05\\
49	16	0.000107211827507987	0.000107211827507987\\
49	17	0.000163144460416416	0.000163144460416416\\
49	18	0.000228990594004361	0.000228990594004361\\
49	19	0.000300709536083538	0.000300709536083538\\
49	20	0.000373442780390401	0.000373442780390401\\
49	21	0.000442028618944381	0.000442028618944381\\
49	22	0.000501535049278142	0.000501535049278142\\
49	23	0.000547532362452391	0.000547532362452391\\
49	24	0.000576589801080871	0.000576589801080871\\
49	25	0.000586532786893459	0.000586532786893459\\
49	26	0.00057662086775481	0.00057662086775481\\
49	27	0.000547601735563963	0.000547601735563963\\
49	28	0.000501660058304146	0.000501660058304146\\
49	29	0.000442229441649928	0.000442229441649928\\
49	30	0.000373731164917447	0.000373731164917447\\
49	31	0.000301174334609521	0.000301174334609521\\
49	32	0.000229748512280482	0.000229748512280482\\
49	33	0.000164260370384403	0.000164260370384403\\
49	34	0.000108626588825071	0.000108626588825071\\
49	35	6.53084077542595e-05	6.53084077542595e-05\\
49	36	3.49162984876602e-05	3.49162984876602e-05\\
49	37	1.61932067084011e-05	1.61932067084011e-05\\
49	38	6.37110704535393e-06	6.37110704535393e-06\\
49	39	2.08831369732927e-06	2.08831369732927e-06\\
49	40	5.63289337551355e-07	5.63289337551355e-07\\
49	41	1.2388730254122e-07	1.2388730254122e-07\\
49	42	2.20361285733422e-08	2.20361285733422e-08\\
49	43	3.1414517077588e-09	3.1414517077588e-09\\
49	44	3.54753996639541e-10	3.54753996639541e-10\\
49	45	3.12177085503327e-11	3.12177085503327e-11\\
49	46	2.08982784989142e-12	2.08982784989142e-12\\
49	47	1.02572706738502e-13	1.02572706738502e-13\\
49	48	3.47323276955692e-15	3.47323276955692e-15\\
49	49	7.23692903165602e-17	7.23692903165602e-17\\
49	50	6.98144885065791e-19	6.98144885065791e-19\\
49	51	0	0\\
49	52	0	0\\
49	53	0	0\\
49	54	0	0\\
49	55	0	0\\
49	56	0	0\\
49	57	0	0\\
49	58	0	0\\
49	59	0	0\\
49	60	0	0\\
50	1	0	0\\
50	2	2.47221269714189e-17	2.47221269714189e-17\\
50	3	1.28133940067424e-15	1.28133940067424e-15\\
50	4	4.05520325548734e-14	4.05520325548734e-14\\
50	5	8.77597686604347e-13	8.77597686604347e-13\\
50	6	1.37879863787295e-11	1.37879863787295e-11\\
50	7	1.63036798968196e-10	1.63036798968196e-10\\
50	8	1.48535556367428e-09	1.48535556367428e-09\\
50	9	1.05962400537008e-08	1.05962400537008e-08\\
50	10	5.99023205946345e-08	5.99023205946345e-08\\
50	11	2.7104904075918e-07	2.7104904075918e-07\\
50	12	9.91593676697485e-07	9.91593676697485e-07\\
50	13	2.96891140818295e-06	2.96891140818295e-06\\
50	14	7.39414265315246e-06	7.39414265315246e-06\\
50	15	1.56449107007971e-05	1.56449107007971e-05\\
50	16	2.88200122292243e-05	2.88200122292243e-05\\
50	17	4.73505428762924e-05	4.73505428762924e-05\\
50	18	7.08077043818408e-05	7.08077043818408e-05\\
50	19	9.79098781965817e-05	9.79098781965817e-05\\
50	20	0.000126719214314541	0.000126719214314541\\
50	21	0.000154907523503666	0.000154907523503666\\
50	22	0.000180055088912466	0.000180055088912466\\
50	23	0.00019988535235023	0.00019988535235023\\
50	24	0.00021257196733292	0.00021257196733292\\
50	25	0.000216940483560579	0.000216940483560579\\
50	26	0.00021258222787024	0.00021258222787024\\
50	27	0.000199907969006504	0.000199907969006504\\
50	28	0.000180095155281318	0.000180095155281318\\
50	29	0.000154970635076676	0.000154970635076676\\
50	30	0.000126800540809651	0.000126800540809651\\
50	31	9.8036439912204e-05	9.8036439912204e-05\\
50	32	7.10132823919596e-05	7.10132823919596e-05\\
50	33	4.76461812918985e-05	4.76461812918985e-05\\
50	34	2.91760347442254e-05	2.91760347442254e-05\\
50	35	1.59980337475794e-05	1.59980337475794e-05\\
50	36	7.6788102307817e-06	7.6788102307817e-06\\
50	37	3.15238774876162e-06	3.15238774876162e-06\\
50	38	1.08578403874268e-06	1.08578403874268e-06\\
50	39	3.0891386451649e-07	3.0891386451649e-07\\
50	40	7.17982063605062e-08	7.17982063605062e-08\\
50	41	1.35038669159844e-08	1.35038669159844e-08\\
50	42	2.03514663345026e-09	2.03514663345026e-09\\
50	43	2.42800430371193e-10	2.42800430371193e-10\\
50	44	2.25528855013527e-11	2.25528855013527e-11\\
50	45	1.59213122038471e-12	1.59213122038471e-12\\
50	46	8.23290998173033e-14	8.23290998173033e-14\\
50	47	2.93431603517808e-15	2.93431603517808e-15\\
50	48	6.42974786587024e-17	6.42974786587024e-17\\
50	49	6.51752738254902e-19	6.51752738254902e-19\\
50	50	0	0\\
50	51	0	0\\
50	52	0	0\\
50	53	0	0\\
50	54	0	0\\
50	55	0	0\\
50	56	0	0\\
50	57	0	0\\
50	58	0	0\\
50	59	0	0\\
50	60	0	0\\
51	1	0	0\\
51	2	2.16633921311325e-19	2.16633921311325e-19\\
51	3	2.29596746275473e-17	2.29596746275473e-17\\
51	4	1.11721531248595e-15	1.11721531248595e-15\\
51	5	3.3134246233541e-14	3.3134246233541e-14\\
51	6	6.707916135048e-13	6.707916135048e-13\\
51	7	9.84260939090103e-12	9.84260939090103e-12\\
51	8	1.08539241558653e-10	1.08539241558653e-10\\
51	9	9.21164376324231e-10	9.21164376324231e-10\\
51	10	6.11796566400312e-09	6.11796566400312e-09\\
51	11	3.2207703680457e-08	3.2207703680457e-08\\
51	12	1.3592781978698e-07	1.3592781978698e-07\\
51	13	4.65418882152373e-07	4.65418882152373e-07\\
51	14	1.31191563959019e-06	1.31191563959019e-06\\
51	15	3.10163309259162e-06	3.10163309259162e-06\\
51	16	6.29013111339616e-06	6.29013111339616e-06\\
51	17	1.12061704254933e-05	1.12061704254933e-05\\
51	18	1.79213195212043e-05	1.79213195212043e-05\\
51	19	2.61809058960251e-05	2.61809058960251e-05\\
51	20	3.54151910525383e-05	3.54151910525383e-05\\
51	21	4.48192316922048e-05	4.48192316922048e-05\\
51	22	5.34706715146217e-05	5.34706715146217e-05\\
51	23	6.04453541701193e-05	6.04453541701193e-05\\
51	24	6.49723356373064e-05	6.49723356373064e-05\\
51	25	6.65417964545895e-05	6.65417964545895e-05\\
51	26	6.49751854011612e-05	6.49751854011612e-05\\
51	27	6.04516359328027e-05	6.04516359328027e-05\\
51	28	5.34817755592738e-05	5.34817755592738e-05\\
51	29	4.48366301136502e-05	4.48366301136502e-05\\
51	30	3.54349502388585e-05	3.54349502388585e-05\\
51	31	2.6210001753214e-05	2.6210001753214e-05\\
51	32	1.79678799551649e-05	1.79678799551649e-05\\
51	33	1.12709361855448e-05	1.12709361855448e-05\\
51	34	6.36355807797382e-06	6.36355807797382e-06\\
51	35	3.16853742127422e-06	3.16853742127422e-06\\
51	36	1.36043144352985e-06	1.36043144352985e-06\\
51	37	4.93066474912179e-07	4.93066474912179e-07\\
51	38	1.48330519930536e-07	1.48330519930536e-07\\
51	39	3.65220733673107e-08	3.65220733673107e-08\\
51	40	7.28050262683756e-09	7.28050262683756e-09\\
51	41	1.16248583572504e-09	1.16248583572504e-09\\
51	42	1.46805866980023e-10	1.46805866980023e-10\\
51	43	1.44182049346147e-11	1.44182049346147e-11\\
51	44	1.07494099216404e-12	1.07494099216404e-12\\
51	45	5.86331611755983e-14	5.86331611755983e-14\\
51	46	2.20187264261067e-15	2.20187264261067e-15\\
51	47	5.0782655859916e-17	5.0782655859916e-17\\
51	48	5.4126498430169e-19	5.4126498430169e-19\\
51	49	0	0\\
51	50	0	0\\
51	51	0	0\\
51	52	0	0\\
51	53	0	0\\
51	54	0	0\\
51	55	0	0\\
51	56	0	0\\
51	57	0	0\\
51	58	0	0\\
51	59	0	0\\
51	60	0	0\\
52	1	0	0\\
52	2	0	0\\
52	3	1.86441413042856e-19	1.86441413042856e-19\\
52	4	1.85616175822845e-17	1.85616175822845e-17\\
52	5	8.46791388207724e-16	8.46791388207724e-16\\
52	6	2.35008703295157e-14	2.35008703295157e-14\\
52	7	4.44397325990935e-13	4.44397325990935e-13\\
52	8	6.08040475296783e-12	6.08040475296783e-12\\
52	9	6.24306633444449e-11	6.24306633444449e-11\\
52	10	4.92766357997866e-10	4.92766357997866e-10\\
52	11	3.04204232239884e-09	3.04204232239884e-09\\
52	12	1.48918797011713e-08	1.48918797011713e-08\\
52	13	5.85513089415009e-08	5.85513089415009e-08\\
52	14	1.87491483647608e-07	1.87491483647608e-07\\
52	15	4.97306401681635e-07	4.97306401681635e-07\\
52	16	1.11530345155041e-06	1.11530345155041e-06\\
52	17	2.16404788415857e-06	2.16404788415857e-06\\
52	18	3.71511452588382e-06	3.71511452588382e-06\\
52	19	5.751709179078e-06	5.751709179078e-06\\
52	20	8.15233401285952e-06	8.15233401285952e-06\\
52	21	1.07018260120357e-05	1.07018260120357e-05\\
52	22	1.31245002314155e-05	1.31245002314155e-05\\
52	23	1.51238083467503e-05	1.51238083467503e-05\\
52	24	1.64415048259611e-05	1.64415048259611e-05\\
52	25	1.69016832646763e-05	1.69016832646763e-05\\
52	26	1.64421575873471e-05	1.64421575873471e-05\\
52	27	1.51252652099543e-05	1.51252652099543e-05\\
52	28	1.31271097912879e-05	1.31271097912879e-05\\
52	29	1.07059599659569e-05	1.07059599659569e-05\\
52	30	8.1564506386697e-06	8.1564506386697e-06\\
52	31	5.75734492118914e-06	5.75734492118914e-06\\
52	32	3.7239024518079e-06	3.7239024518079e-06\\
52	33	2.17576225418358e-06	2.17576225418358e-06\\
52	34	1.12770147894444e-06	1.12770147894444e-06\\
52	35	5.07607493156859e-07	5.07607493156859e-07\\
52	36	1.94170952875138e-07	1.94170952875138e-07\\
52	37	6.19007373932968e-08	6.19007373932968e-08\\
52	38	1.61988462129302e-08	1.61988462129302e-08\\
52	39	3.43322561814095e-09	3.43322561814095e-09\\
52	40	5.82459005226862e-10	5.82459005226862e-10\\
52	41	7.80625609163153e-11	7.80625609163153e-11\\
52	42	8.1247093434451e-12	8.1247093434451e-12\\
52	43	6.40951433384552e-13	6.40951433384552e-13\\
52	44	3.69394141349757e-14	3.69394141349757e-14\\
52	45	1.46367494315892e-15	1.46367494315892e-15\\
52	46	3.5572771660233e-17	3.5572771660233e-17\\
52	47	3.99070718038598e-19	3.99070718038598e-19\\
52	48	0	0\\
52	49	0	0\\
52	50	0	0\\
52	51	0	0\\
52	52	0	0\\
52	53	0	0\\
52	54	0	0\\
52	55	0	0\\
52	56	0	0\\
52	57	0	0\\
52	58	0	0\\
52	59	0	0\\
52	60	0	0\\
53	1	0	0\\
53	2	0	0\\
53	3	0	0\\
53	4	1.39589958139698e-19	1.39589958139698e-19\\
53	5	1.30347740850311e-17	1.30347740850311e-17\\
53	6	5.56627226400089e-16	5.56627226400089e-16\\
53	7	1.44314762720541e-14	1.44314762720541e-14\\
53	8	2.54448937160971e-13	2.54448937160971e-13\\
53	9	3.2402356180417e-12	3.2402356180417e-12\\
53	10	3.09145328589427e-11	3.09145328589427e-11\\
53	11	2.26465115089421e-10	2.26465115089421e-10\\
53	12	1.296838967499e-09	1.296838967499e-09\\
53	13	5.89199097014246e-09	5.89199097014246e-09\\
53	14	2.15456151513259e-08	2.15456151513259e-08\\
53	15	6.44344313081902e-08	6.44344313081902e-08\\
53	16	1.60616699398239e-07	1.60616699398239e-07\\
53	17	3.410955159965e-07	3.410955159965e-07\\
53	18	6.31267886363818e-07	6.31267886363818e-07\\
53	19	1.03922897784711e-06	1.03922897784711e-06\\
53	20	1.54745256788304e-06	1.54745256788304e-06\\
53	21	2.11134029145131e-06	2.11134029145131e-06\\
53	22	2.66555889474023e-06	2.66555889474023e-06\\
53	23	3.13422045318546e-06	3.13422045318546e-06\\
53	24	3.44805844079972e-06	3.44805844079972e-06\\
53	25	3.55851478130977e-06	3.55851478130977e-06\\
53	26	3.44818069509801e-06	3.44818069509801e-06\\
53	27	3.13449971843031e-06	3.13449971843031e-06\\
53	28	2.66607264604308e-06	2.66607264604308e-06\\
53	29	2.11217505405308e-06	2.11217505405308e-06\\
53	30	1.5481839638847e-06	1.5481839638847e-06\\
53	31	1.04014684111731e-06	1.04014684111731e-06\\
53	32	6.32647726074241e-07	6.32647726074241e-07\\
53	33	3.42842153407815e-07	3.42842153407815e-07\\
53	34	1.6232792914595e-07	1.6232792914595e-07\\
53	35	6.5721228656032e-08	6.5721228656032e-08\\
53	36	2.2286897056181e-08	2.2286897056181e-08\\
53	37	6.21711305533536e-09	6.21711305533536e-09\\
53	38	1.40645669944501e-09	1.40645669944501e-09\\
53	39	2.54454321400121e-10	2.54454321400121e-10\\
53	40	3.6310955176825e-11	3.6310955176825e-11\\
53	41	4.01662173675364e-12	4.01662173675364e-12\\
53	42	3.36137725534037e-13	3.36137725534037e-13\\
53	43	2.05129807804592e-14	2.05129807804592e-14\\
53	44	8.59192734659641e-16	8.59192734659641e-16\\
53	45	2.2039080440096e-17	2.2039080440096e-17\\
53	46	2.6057896064304e-19	2.6057896064304e-19\\
53	47	0	0\\
53	48	0	0\\
53	49	0	0\\
53	50	0	0\\
53	51	0	0\\
53	52	0	0\\
53	53	0	0\\
53	54	0	0\\
53	55	0	0\\
53	56	0	0\\
53	57	0	0\\
53	58	0	0\\
53	59	0	0\\
53	60	0	0\\
54	1	0	0\\
54	2	0	0\\
54	3	0	0\\
54	4	0	0\\
54	5	9.07172173101094e-20	9.07172173101094e-20\\
54	6	7.93170967385759e-18	7.93170967385759e-18\\
54	7	3.1646823649219e-16	3.1646823649219e-16\\
54	8	7.64992061631497e-15	7.64992061631497e-15\\
54	9	1.25493734794056e-13	1.25493734794056e-13\\
54	10	1.48392889866576e-12	1.48392889866576e-12\\
54	11	1.3123578092072e-11	1.3123578092072e-11\\
54	12	8.89958989178811e-11	8.89958989178811e-11\\
54	13	4.71506864247581e-10	4.71506864247581e-10\\
54	14	1.98323316395676e-09	1.98323316395676e-09\\
54	15	6.72973268465567e-09	6.72973268465567e-09\\
54	16	1.87579697978339e-08	1.87579697978339e-08\\
54	17	4.38492507296536e-08	4.38492507296536e-08\\
54	18	8.79225360295831e-08	8.79225360295831e-08\\
54	19	1.54524359496727e-07	1.54524359496727e-07\\
54	20	2.42460710660691e-07	2.42460710660691e-07\\
54	21	3.44610219606755e-07	3.44610219606755e-07\\
54	22	4.48604200640091e-07	4.48604200640091e-07\\
54	23	5.38811692247101e-07	5.38811692247101e-07\\
54	24	6.00226406983729e-07	6.00226406983729e-07\\
54	25	6.22018580473737e-07	6.22018580473737e-07\\
54	26	6.00245057944156e-07	6.00245057944156e-07\\
54	27	5.38855723987202e-07	5.38855723987202e-07\\
54	28	4.48688336992798e-07	4.48688336992798e-07\\
54	29	3.4475206633196e-07	3.4475206633196e-07\\
54	30	2.42570878061478e-07	2.42570878061478e-07\\
54	31	1.54649754275701e-07	1.54649754275701e-07\\
54	32	8.81024028099213e-08	8.81024028099213e-08\\
54	33	4.40634697740833e-08	4.40634697740833e-08\\
54	34	1.89505686367007e-08	1.89505686367007e-08\\
54	35	6.85976116321506e-09	6.85976116321506e-09\\
54	36	2.04928093226985e-09	2.04928093226985e-09\\
54	37	4.96646081427824e-10	4.96646081427824e-10\\
54	38	9.62512997568048e-11	9.62512997568048e-11\\
54	39	1.46845584691891e-11	1.46845584691891e-11\\
54	40	1.73268335303785e-12	1.73268335303785e-12\\
54	41	1.54309210850164e-13	1.54309210850164e-13\\
54	42	9.99860688283614e-15	9.99860688283614e-15\\
54	43	4.43739594815842e-16	4.43739594815842e-16\\
54	44	1.20373571777357e-17	1.20373571777357e-17\\
54	45	1.50256148327312e-19	1.50256148327312e-19\\
54	46	0	0\\
54	47	0	0\\
54	48	0	0\\
54	49	0	0\\
54	50	0	0\\
54	51	0	0\\
54	52	0	0\\
54	53	0	0\\
54	54	0	0\\
54	55	0	0\\
54	56	0	0\\
54	57	0	0\\
54	58	0	0\\
54	59	0	0\\
54	60	0	0\\
55	1	0	0\\
55	2	0	0\\
55	3	0	0\\
55	4	0	0\\
55	5	0	0\\
55	6	5.10464322641564e-20	5.10464322641564e-20\\
55	7	4.17070489649319e-18	4.17070489649319e-18\\
55	8	1.55146733380652e-16	1.55146733380652e-16\\
55	9	3.48845142773462e-15	3.48845142773462e-15\\
55	10	5.31080918392333e-14	5.31080918392333e-14\\
55	11	5.8150702152195e-13	5.8150702152195e-13\\
55	12	4.75272036770703e-12	4.75272036770703e-12\\
55	13	2.97416411475943e-11	2.97416411475943e-11\\
55	14	1.45317805194575e-10	1.45317805194575e-10\\
55	15	5.64100752860231e-10	5.64100752860231e-10\\
55	16	1.77108221392913e-09	1.77108221392913e-09\\
55	17	4.5881741232269e-09	4.5881741232269e-09\\
55	18	1.0026895545347e-08	1.0026895545347e-08\\
55	19	1.89040718209006e-08	1.89040718209006e-08\\
55	20	3.13708589683224e-08	3.13708589683224e-08\\
55	21	4.65726285879332e-08	4.65726285879332e-08\\
55	22	6.26326103750047e-08	6.26326103750047e-08\\
55	23	7.69405836834677e-08	7.69405836834677e-08\\
55	24	8.68519873048723e-08	8.68519873048723e-08\\
55	25	9.03989641713739e-08	9.03989641713739e-08\\
55	26	8.68542998299719e-08	8.68542998299719e-08\\
55	27	7.69462790230711e-08	7.69462790230711e-08\\
55	28	6.26440241710715e-08	6.26440241710715e-08\\
55	29	4.65927784312892e-08	4.65927784312892e-08\\
55	30	3.1384845044801e-08	3.1384845044801e-08\\
55	31	1.8918399786098e-08	1.8918399786098e-08\\
55	32	1.00463079391077e-08	1.00463079391077e-08\\
55	33	4.60971885974529e-09	4.60971885974529e-09\\
55	34	1.78869280136546e-09	1.78869280136546e-09\\
55	35	5.74679595258354e-10	5.74679595258354e-10\\
55	36	1.50012892469488e-10	1.50012892469488e-10\\
55	37	3.12765622616336e-11	3.12765622616336e-11\\
55	38	5.12702876991938e-12	5.12702876991938e-12\\
55	39	6.48177975204443e-13	6.48177975204443e-13\\
55	40	6.16711422129047e-14	6.16711422129047e-14\\
55	41	4.25735068882453e-15	4.25735068882453e-15\\
55	42	2.00781504122727e-16	2.00781504122727e-16\\
55	43	5.77449789648325e-18	5.77449789648325e-18\\
55	44	7.62607261538159e-20	7.62607261538159e-20\\
55	45	0	0\\
55	46	0	0\\
55	47	0	0\\
55	48	0	0\\
55	49	0	0\\
55	50	0	0\\
55	51	0	0\\
55	52	0	0\\
55	53	0	0\\
55	54	0	0\\
55	55	0	0\\
55	56	0	0\\
55	57	0	0\\
55	58	0	0\\
55	59	0	0\\
55	60	0	0\\
56	1	0	0\\
56	2	0	0\\
56	3	0	0\\
56	4	0	0\\
56	5	0	0\\
56	6	0	0\\
56	7	2.48016047961528e-20	2.48016047961528e-20\\
56	8	1.88926046026004e-18	1.88926046026004e-18\\
56	9	6.53579636824522e-17	6.53579636824522e-17\\
56	10	1.36314582235409e-15	1.36314582235409e-15\\
56	11	1.91998683489712e-14	1.91998683489712e-14\\
56	12	1.9401289521699e-13	1.9401289521699e-13\\
56	13	1.4600920665376e-12	1.4600920665376e-12\\
56	14	8.39909834931701e-12	8.39909834931701e-12\\
56	15	3.76977056977274e-11	3.76977056977274e-11\\
56	16	1.34535149490267e-10	1.34535149490267e-10\\
56	17	3.89388031162606e-10	3.89388031162606e-10\\
56	18	9.34115664440894e-10	9.34115664440894e-10\\
56	19	1.90035178540049e-09	1.90035178540049e-09\\
56	20	3.35026881353201e-09	3.35026881353201e-09\\
56	21	5.21229659156897e-09	5.21229659156897e-09\\
56	22	7.2584098354563e-09	7.2584098354563e-09\\
56	23	9.133547517237e-09	9.133547517237e-09\\
56	24	1.04565148335382e-08	1.04565148335382e-08\\
56	25	1.09342069021697e-08	1.09342069021697e-08\\
56	26	1.04567473138097e-08	1.04567473138097e-08\\
56	27	9.13415055580616e-09	9.13415055580616e-09\\
56	28	7.2596885864417e-09	7.2596885864417e-09\\
56	29	5.21467855405312e-09	5.21467855405312e-09\\
56	30	3.35175679386479e-09	3.35175679386479e-09\\
56	31	1.90171612410068e-09	1.90171612410068e-09\\
56	32	9.35844093221648e-10	9.35844093221648e-10\\
56	33	3.91157291192662e-10	3.91157291192662e-10\\
56	34	1.3583645780168e-10	1.3583645780168e-10\\
56	35	3.83860136671976e-11	3.83860136671976e-11\\
56	36	8.66298568725396e-12	8.66298568725396e-12\\
56	37	1.53317693910465e-12	1.53317693910465e-12\\
56	38	2.08801595070127e-13	2.08801595070127e-13\\
56	39	2.1325696398383e-14	2.1325696398383e-14\\
56	40	1.57496033907457e-15	1.57496033907457e-15\\
56	41	7.9214216943739e-17	7.9214216943739e-17\\
56	42	2.42279505414964e-18	2.42279505414964e-18\\
56	43	3.39417833377008e-20	3.39417833377008e-20\\
56	44	0	0\\
56	45	0	0\\
56	46	0	0\\
56	47	0	0\\
56	48	0	0\\
56	49	0	0\\
56	50	0	0\\
56	51	0	0\\
56	52	0	0\\
56	53	0	0\\
56	54	0	0\\
56	55	0	0\\
56	56	0	0\\
56	57	0	0\\
56	58	0	0\\
56	59	0	0\\
56	60	0	0\\
57	1	0	0\\
57	2	0	0\\
57	3	0	0\\
57	4	0	0\\
57	5	0	0\\
57	6	0	0\\
57	7	0	0\\
57	8	1.03729741993765e-20	1.03729741993765e-20\\
57	9	7.34711694338277e-19	7.34711694338277e-19\\
57	10	2.35669412954378e-17	2.35669412954378e-17\\
57	11	4.54422913985514e-16	4.54422913985514e-16\\
57	12	5.89986824269972e-15	5.89986824269972e-15\\
57	13	5.47955812882505e-14	5.47955812882505e-14\\
57	14	3.78041317992111e-13	3.78041317992111e-13\\
57	15	1.98972987931119e-12	1.98972987931119e-12\\
57	16	8.16469012774607e-12	8.16469012774607e-12\\
57	17	2.66635785192869e-11	2.66635785192869e-11\\
57	18	7.08207832119616e-11	7.08207832119616e-11\\
57	19	1.56583197387191e-10	1.56583197387191e-10\\
57	20	2.94891637485509e-10	2.94891637485509e-10\\
57	21	4.82731789444663e-10	4.82731789444663e-10\\
57	22	6.9805597249059e-10	6.9805597249059e-10\\
57	23	9.01435706586922e-10	9.01435706586922e-10\\
57	24	1.04775667486923e-09	1.04775667486923e-09\\
57	25	1.10109346363915e-09	1.10109346363915e-09\\
57	26	1.04777556050905e-09	1.04777556050905e-09\\
57	27	9.01487836931296e-10	9.01487836931296e-10\\
57	28	6.98173949809879e-10	6.98173949809879e-10\\
57	29	4.82965248804246e-10	4.82965248804246e-10\\
57	30	2.95023546950707e-10	2.95023546950707e-10\\
57	31	1.56690977507956e-10	1.56690977507956e-10\\
57	32	7.09471408254577e-11	7.09471408254577e-11\\
57	33	2.67815288463833e-11	2.67815288463833e-11\\
57	34	8.24184050601478e-12	8.24184050601478e-12\\
57	35	2.02521177566932e-12	2.02521177566932e-12\\
57	36	3.89620848318361e-13	3.89620848318361e-13\\
57	37	5.74619114640504e-14	5.74619114640504e-14\\
57	38	6.33610104926733e-15	6.33610104926733e-15\\
57	39	5.03120933097665e-16	5.03120933097665e-16\\
57	40	2.71042120715028e-17	2.71042120715028e-17\\
57	41	8.84897976094676e-19	8.84897976094676e-19\\
57	42	1.3192711265244e-20	1.3192711265244e-20\\
57	43	0	0\\
57	44	0	0\\
57	45	0	0\\
57	46	0	0\\
57	47	0	0\\
57	48	0	0\\
57	49	0	0\\
57	50	0	0\\
57	51	0	0\\
57	52	0	0\\
57	53	0	0\\
57	54	0	0\\
57	55	0	0\\
57	56	0	0\\
57	57	0	0\\
57	58	0	0\\
57	59	0	0\\
57	60	0	0\\
58	1	0	0\\
58	2	0	0\\
58	3	0	0\\
58	4	0	0\\
58	5	0	0\\
58	6	0	0\\
58	7	0	0\\
58	8	0	0\\
58	9	3.72188538065433e-21	3.72188538065433e-21\\
58	10	2.44074078374748e-19	2.44074078374748e-19\\
58	11	7.22475950986627e-18	7.22475950986627e-18\\
58	12	1.2811262339577e-16	1.2811262339577e-16\\
58	13	1.5241823494245e-15	1.5241823494245e-15\\
58	14	1.29263802757431e-14	1.29263802757431e-14\\
58	15	8.11760859467951e-14	8.11760859467951e-14\\
58	16	3.87977027843459e-13	3.87977027843459e-13\\
58	17	1.44426238848178e-12	1.44426238848178e-12\\
58	18	4.28287122796342e-12	4.28287122796342e-12\\
58	19	1.03602486574866e-11	1.03602486574866e-11\\
58	20	2.09462694445509e-11	2.09462694445509e-11\\
58	21	3.61999021708262e-11	3.61999021708262e-11\\
58	22	5.44771496853347e-11	5.44771496853347e-11\\
58	23	7.22910094956176e-11	7.22910094956176e-11\\
58	24	8.53682163176818e-11	8.53682163176818e-11\\
58	25	9.01821716489967e-11	9.01821716489967e-11\\
58	26	8.53694310909441e-11	8.53694310909441e-11\\
58	27	7.22946125596013e-11	7.22946125596013e-11\\
58	28	5.44859130412961e-11	5.44859130412961e-11\\
58	29	3.62184104533246e-11	3.62184104533246e-11\\
58	30	2.09557772262958e-11	2.09557772262958e-11\\
58	31	1.036716184053e-11	1.036716184053e-11\\
58	32	4.29030292843057e-12	4.29030292843057e-12\\
58	33	1.45052016200931e-12	1.45052016200931e-12\\
58	34	3.91574166056085e-13	3.91574166056085e-13\\
58	35	8.25947514533809e-14	8.25947514533809e-14\\
58	36	1.33135350287907e-14	1.33135350287907e-14\\
58	37	1.59648155382193e-15	1.59648155382193e-15\\
58	38	1.37326186802985e-16	1.37326186802985e-16\\
58	39	7.97618585219184e-18	7.97618585219184e-18\\
58	40	2.79560144309506e-19	2.79560144309506e-19\\
58	41	4.45759255386838e-21	4.45759255386838e-21\\
58	42	0	0\\
58	43	0	0\\
58	44	0	0\\
58	45	0	0\\
58	46	0	0\\
58	47	0	0\\
58	48	0	0\\
58	49	0	0\\
58	50	0	0\\
58	51	0	0\\
58	52	0	0\\
58	53	0	0\\
58	54	0	0\\
58	55	0	0\\
58	56	0	0\\
58	57	0	0\\
58	58	0	0\\
58	59	0	0\\
58	60	0	0\\
59	1	0	0\\
59	2	0	0\\
59	3	0	0\\
59	4	0	0\\
59	5	0	0\\
59	6	0	0\\
59	7	0	0\\
59	8	0	0\\
59	9	0	0\\
59	10	1.91689121589837e-21	1.91689121589837e-21\\
59	11	1.16722654991549e-19	1.16722654991549e-19\\
59	12	3.19821997558666e-18	3.19821997558666e-18\\
59	13	5.23208897400025e-17	5.23208897400025e-17\\
59	14	5.72262006105418e-16	5.72262006105418e-16\\
59	15	4.44623728310799e-15	4.44623728310799e-15\\
59	16	2.54992741469431e-14	2.54992741469431e-14\\
59	17	1.11036337061754e-13	1.11036337061754e-13\\
59	18	3.76208691141862e-13	3.76208691141862e-13\\
59	19	1.01611047025245e-12	1.01611047025245e-12\\
59	20	2.2432486758742e-12	2.2432486758742e-12\\
59	21	4.14781570520613e-12	4.14781570520613e-12\\
59	22	6.55984535492186e-12	6.55984535492186e-12\\
59	23	9.00526705910081e-12	9.00526705910081e-12\\
59	24	1.0846309673631e-11	1.0846309673631e-11\\
59	25	1.15324676305223e-11	1.15324676305223e-11\\
59	26	1.08464237311877e-11	1.08464237311877e-11\\
59	27	9.00563830763844e-12	9.00563830763844e-12\\
59	28	6.56082572424844e-12	6.56082572424844e-12\\
59	29	4.14993773589762e-12	4.14993773589762e-12\\
59	30	2.24428373709971e-12	2.24428373709971e-12\\
59	31	1.01677187006189e-12	1.01677187006189e-12\\
59	32	3.76846697117573e-13	3.76846697117573e-13\\
59	33	1.11511221779641e-13	1.11511221779641e-13\\
59	34	2.57332636426853e-14	2.57332636426853e-14\\
59	35	4.52299166125653e-15	4.52299166125653e-15\\
59	36	5.89123910321173e-16	5.89123910321173e-16\\
59	37	5.47509290148092e-17	5.47509290148092e-17\\
59	38	3.42222748698601e-18	3.42222748698601e-18\\
59	39	1.28488656266453e-19	1.28488656266453e-19\\
59	40	2.18571248438775e-21	2.18571248438775e-21\\
59	41	0	0\\
59	42	0	0\\
59	43	0	0\\
59	44	0	0\\
59	45	0	0\\
59	46	0	0\\
59	47	0	0\\
59	48	0	0\\
59	49	0	0\\
59	50	0	0\\
59	51	0	0\\
59	52	0	0\\
59	53	0	0\\
59	54	0	0\\
59	55	0	0\\
59	56	0	0\\
59	57	0	0\\
59	58	0	0\\
59	59	0	0\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> pml3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	8.6984254038994e-06	8.6984254038994e-06\\
2	3	2.0705614386255e-05	2.0705614386255e-05\\
2	4	3.93609265655008e-05	3.93609265655008e-05\\
2	5	6.85349094114671e-05	6.85349094114671e-05\\
2	6	0.000111960629228887	0.000111960629228887\\
2	7	0.000171966679835442	0.000171966679835442\\
2	8	0.000250028413665369	0.000250028413665369\\
2	9	0.000346930268693245	0.000346930268693245\\
2	10	0.000461459500573734	0.000461459500573734\\
2	11	0.00059182933630652	0.00059182933630652\\
2	12	0.000735815049931123	0.000735815049931123\\
2	13	0.000889457108163149	0.000889457108163149\\
2	14	0.00104968682849865	0.00104968682849865\\
2	15	0.00121281044741552	0.00121281044741552\\
2	16	0.00137484300831822	0.00137484300831822\\
2	17	0.00153288089379074	0.00153288089379074\\
2	18	0.00168258868382854	0.00168258868382854\\
2	19	0.00182103805773858	0.00182103805773858\\
2	20	0.00194426626158865	0.00194426626158865\\
2	21	0.0020494511568307	0.0020494511568307\\
2	22	0.00213429620847668	0.00213429620847668\\
2	23	0.00219655925960091	0.00219655925960091\\
2	24	0.00223505856823075	0.00223505856823075\\
2	25	0.00224877036378444	0.00224877036378444\\
2	26	0.0022378099122866	0.0022378099122866\\
2	27	0.0022022053979124	0.0022022053979124\\
2	28	0.00214311138054314	0.00214311138054314\\
2	29	0.00206174102890411	0.00206174102890411\\
2	30	0.00196014279346611	0.00196014279346611\\
2	31	0.00184088025570722	0.00184088025570722\\
2	32	0.0017066793980119	0.0017066793980119\\
2	33	0.00156145007867537	0.00156145007867537\\
2	34	0.00140829054183026	0.00140829054183026\\
2	35	0.00125191926951733	0.00125191926951733\\
2	36	0.00109563978545408	0.00109563978545408\\
2	37	0.000943642144163817	0.000943642144163817\\
2	38	0.00079977101387032	0.00079977101387032\\
2	39	0.000665877495593494	0.000665877495593494\\
2	40	0.000545091845952279	0.000545091845952279\\
2	41	0.000438028198079575	0.000438028198079575\\
2	42	0.000344752911036423	0.000344752911036423\\
2	43	0.000265801631184102	0.000265801631184102\\
2	44	0.000199676601945837	0.000199676601945837\\
2	45	0.000145629473656844	0.000145629473656844\\
2	46	0.000104431907296173	0.000104431907296173\\
2	47	7.40430814629888e-05	7.40430814629888e-05\\
2	48	5.0092891090243e-05	5.0092891090243e-05\\
2	49	3.0479484675778e-05	3.0479484675778e-05\\
2	50	1.59257485959998e-05	1.59257485959998e-05\\
2	51	6.98008751565258e-06	6.98008751565258e-06\\
2	52	2.54568124568145e-06	2.54568124568145e-06\\
2	53	7.72128288596921e-07	7.72128288596921e-07\\
2	54	1.95214253765709e-07	1.95214253765709e-07\\
2	55	4.1260695166706e-08	4.1260695166706e-08\\
2	56	7.30917874983695e-09	7.30917874983695e-09\\
2	57	1.08511851054932e-09	1.08511851054932e-09\\
2	58	1.15485632373234e-10	1.15485632373234e-10\\
2	59	1.63122807671247e-11	1.63122807671247e-11\\
2	60	0	0\\
3	1	0	0\\
3	2	2.43529108297561e-05	2.43529108297561e-05\\
3	3	5.80444018159306e-05	5.80444018159306e-05\\
3	4	0.000111278645773487	0.000111278645773487\\
3	5	0.000194824116331009	0.000194824116331009\\
3	6	0.000317465088822393	0.000317465088822393\\
3	7	0.000485831418815881	0.000485831418815881\\
3	8	0.00070588554506977	0.00070588554506977\\
3	9	0.000978973633953689	0.000978973633953689\\
3	10	0.00130158731367755	0.00130158731367755\\
3	11	0.00166960078491664	0.00166960078491664\\
3	12	0.00207341863231112	0.00207341863231112\\
3	13	0.00250210362099866	0.00250210362099866\\
3	14	0.00294701879483591	0.00294701879483591\\
3	15	0.00339534252397984	0.00339534252397984\\
3	16	0.00383881188538957	0.00383881188538957\\
3	17	0.00426739574786392	0.00426739574786392\\
3	18	0.00467112115923468	0.00467112115923468\\
3	19	0.00504261917565248	0.00504261917565248\\
3	20	0.00537104529779099	0.00537104529779099\\
3	21	0.00565126041805095	0.00565126041805095\\
3	22	0.00587542594477427	0.00587542594477427\\
3	23	0.00604072601881409	0.00604072601881409\\
3	24	0.00614181990831156	0.00614181990831156\\
3	25	0.00617889867109506	0.00617889867109506\\
3	26	0.0061497217771415	0.0061497217771415\\
3	27	0.00605693751299611	0.00605693751299611\\
3	28	0.00590072933535639	0.00590072933535639\\
3	29	0.00568653871944364	0.00568653871944364\\
3	30	0.00541685586042999	0.00541685586042999\\
3	31	0.0051001802382473	0.0051001802382473\\
3	32	0.00474153596530795	0.00474153596530795\\
3	33	0.0043518128664216	0.0043518128664216\\
3	34	0.00393902948987492	0.00393902948987492\\
3	35	0.00351421344825553	0.00351421344825553\\
3	36	0.00308850234709887	0.00308850234709887\\
3	37	0.00267030576718361	0.00267030576718361\\
3	38	0.00227254055714922	0.00227254055714922\\
3	39	0.00190006404933994	0.00190006404933994\\
3	40	0.00156051946214951	0.00156051946214951\\
3	41	0.00125978843573992	0.00125978843573992\\
3	42	0.000996576208748664	0.000996576208748664\\
3	43	0.000772339549531576	0.000772339549531576\\
3	44	0.000585881560535792	0.000585881560535792\\
3	45	0.000430758797920019	0.000430758797920019\\
3	46	0.000306534208972557	0.000306534208972557\\
3	47	0.00021446050296964	0.00021446050296964\\
3	48	0.000147067474294703	0.000147067474294703\\
3	49	9.44565751592137e-05	9.44565751592137e-05\\
3	50	5.36319921847528e-05	5.36319921847528e-05\\
3	51	2.58932585117241e-05	2.58932585117241e-05\\
3	52	1.04446097348932e-05	1.04446097348932e-05\\
3	53	3.50309464359685e-06	3.50309464359685e-06\\
3	54	9.77841733753799e-07	9.77841733753799e-07\\
3	55	2.27826066520695e-07	2.27826066520695e-07\\
3	56	4.44435066670913e-08	4.44435066670913e-08\\
3	57	7.26318710364455e-09	7.26318710364455e-09\\
3	58	8.6452831746557e-10	8.6452831746557e-10\\
3	59	1.36343551331707e-10	1.36343551331707e-10\\
3	60	0	0\\
4	1	0	0\\
4	2	5.49584889282633e-05	5.49584889282633e-05\\
4	3	0.000132309847060482	0.000132309847060482\\
4	4	0.000255510135758178	0.000255510135758178\\
4	5	0.000446352896086959	0.000446352896086959\\
4	6	0.000723640109739772	0.000723640109739772\\
4	7	0.00110678485170399	0.00110678485170399\\
4	8	0.00160934347899553	0.00160934347899553\\
4	9	0.00223021564496387	0.00223021564496387\\
4	10	0.0029644187781798	0.0029644187781798\\
4	11	0.00379822218423138	0.00379822218423138\\
4	12	0.00470406537479321	0.00470406537479321\\
4	13	0.00566287127947393	0.00566287127947393\\
4	14	0.00664761749702252	0.00664761749702252\\
4	15	0.00763170812281393	0.00763170812281393\\
4	16	0.00859954333263619	0.00859954333263619\\
4	17	0.00952330399944366	0.00952330399944366\\
4	18	0.0103909597900864	0.0103909597900864\\
4	19	0.0111801392112356	0.0111801392112356\\
4	20	0.0118762793228662	0.0118762793228662\\
4	21	0.0124656786298062	0.0124656786298062\\
4	22	0.0129357060508	0.0129357060508\\
4	23	0.0132815040558919	0.0132815040558919\\
4	24	0.0134922967521967	0.0134922967521967\\
4	25	0.0135708080165049	0.0135708080165049\\
4	26	0.013510620010229	0.013510620010229\\
4	27	0.0133190830447684	0.0133190830447684\\
4	28	0.0129943437278237	0.0129943437278237\\
4	29	0.0125474399251495	0.0125474399251495\\
4	30	0.0119829649936271	0.0119829649936271\\
4	31	0.0113148759763155	0.0113148759763155\\
4	32	0.0105569326625844	0.0105569326625844\\
4	33	0.00972428495383185	0.00972428495383185\\
4	34	0.00884117452588465	0.00884117452588465\\
4	35	0.00792209930297516	0.00792209930297516\\
4	36	0.00699725446129485	0.00699725446129485\\
4	37	0.00608219325919716	0.00608219325919716\\
4	38	0.00520206774606688	0.00520206774606688\\
4	39	0.00437578163344718	0.00437578163344718\\
4	40	0.00361179173857536	0.00361179173857536\\
4	41	0.00292901921548087	0.00292901921548087\\
4	42	0.00233079277599727	0.00233079277599727\\
4	43	0.00181330838946308	0.00181330838946308\\
4	44	0.0013832552019582	0.0013832552019582\\
4	45	0.00103048603074332	0.00103048603074332\\
4	46	0.000738782019602495	0.000738782019602495\\
4	47	0.000511033726936049	0.000511033726936049\\
4	48	0.000347541055205896	0.000347541055205896\\
4	49	0.000229822884594005	0.000229822884594005\\
4	50	0.000140126806813148	0.000140126806813148\\
4	51	7.44904271836875e-05	7.44904271836875e-05\\
4	52	3.33971361820451e-05	3.33971361820451e-05\\
4	53	1.24642851820457e-05	1.24642851820457e-05\\
4	54	3.86357991426984e-06	3.86357991426984e-06\\
4	55	9.96863846297192e-07	9.96863846297192e-07\\
4	56	2.14841649403791e-07	2.14841649403791e-07\\
4	57	3.87210828628157e-08	3.87210828628157e-08\\
4	58	5.15669476422118e-09	5.15669476422118e-09\\
4	59	9.07439330813562e-10	9.07439330813562e-10\\
4	60	0	0\\
5	1	0	0\\
5	2	0.000111346013644374	0.000111346013644374\\
5	3	0.00026953977624513	0.00026953977624513\\
5	4	0.000519275866799724	0.000519275866799724\\
5	5	0.000902004468729211	0.000902004468729211\\
5	6	0.00146197123976019	0.00146197123976019\\
5	7	0.00224101298630923	0.00224101298630923\\
5	8	0.00325511470693352	0.00325511470693352\\
5	9	0.00450395856504474	0.00450395856504474\\
5	10	0.0059797973711656	0.0059797973711656\\
5	11	0.00763676549912774	0.00763676549912774\\
5	12	0.00942986214233962	0.00942986214233962\\
5	13	0.0113181276497679	0.0113181276497679\\
5	14	0.0132315692238757	0.0132315692238757\\
5	15	0.0151379017979069	0.0151379017979069\\
5	16	0.0169867861692232	0.0169867861692232\\
5	17	0.0187373826215976	0.0187373826215976\\
5	18	0.0203693120885639	0.0203693120885639\\
5	19	0.0218345151773391	0.0218345151773391\\
5	20	0.0231268777640259	0.0231268777640259\\
5	21	0.0242041891162601	0.0242041891162601\\
5	22	0.0250689143091376	0.0250689143091376\\
5	23	0.0256935083086401	0.0256935083086401\\
5	24	0.026082494390289	0.026082494390289\\
5	25	0.0262215459118943	0.0262215459118943\\
5	26	0.0261200843241149	0.0261200843241149\\
5	27	0.0257705651361715	0.0257705651361715\\
5	28	0.0251891032161129	0.0251891032161129\\
5	29	0.0243717436747287	0.0243717436747287\\
5	30	0.0233463385422067	0.0233463385422067\\
5	31	0.0221127914590991	0.0221127914590991\\
5	32	0.0207139524956095	0.0207139524956095\\
5	33	0.0191581242719206	0.0191581242719206\\
5	34	0.0174977080950599	0.0174977080950599\\
5	35	0.0157587793268651	0.0157587793268651\\
5	36	0.0139859246037491	0.0139859246037491\\
5	37	0.012230179548461	0.012230179548461\\
5	38	0.0105170615177353	0.0105170615177353\\
5	39	0.00890021334233249	0.00890021334233249\\
5	40	0.00739885478286028	0.00739885478286028\\
5	41	0.00603138897233812	0.00603138897233812\\
5	42	0.00483036429374977	0.00483036429374977\\
5	43	0.00378177030118559	0.00378177030118559\\
5	44	0.00288848852400623	0.00288848852400623\\
5	45	0.00216420350823109	0.00216420350823109\\
5	46	0.00157575074511663	0.00157575074511663\\
5	47	0.00109705592353116	0.00109705592353116\\
5	48	0.000737074076985727	0.000737074076985727\\
5	49	0.000486343358814284	0.000486343358814284\\
5	50	0.000308050713140874	0.000308050713140874\\
5	51	0.000176722616110486	0.000176722616110486\\
5	52	8.72716869553853e-05	8.72716869553853e-05\\
5	53	3.61239587243148e-05	3.61239587243148e-05\\
5	54	1.24218737092601e-05	1.24218737092601e-05\\
5	55	3.54785185945678e-06	3.54785185945678e-06\\
5	56	8.44246805306416e-07	8.44246805306416e-07\\
5	57	1.67622665873565e-07	1.67622665873565e-07\\
5	58	2.49237590430334e-08	2.49237590430334e-08\\
5	59	4.88028606968591e-09	4.88028606968591e-09\\
5	60	0	0\\
6	1	0	0\\
6	2	0.000205929007998527	0.000205929007998527\\
6	3	0.000496665533884646	0.000496665533884646\\
6	4	0.000951462609925618	0.000951462609925618\\
6	5	0.00165197698201186	0.00165197698201186\\
6	6	0.00268464760508777	0.00268464760508777\\
6	7	0.00410896124701237	0.00410896124701237\\
6	8	0.00594882225817582	0.00594882225817582\\
6	9	0.00822088201340717	0.00822088201340717\\
6	10	0.0108836485657924	0.0108836485657924\\
6	11	0.0138494664254251	0.0138494664254251\\
6	12	0.0170596126570606	0.0170596126570606\\
6	13	0.0203895809829525	0.0203895809829525\\
6	14	0.0237393941899483	0.0237393941899483\\
6	15	0.0270494332360654	0.0270494332360654\\
6	16	0.0302022554344877	0.0302022554344877\\
6	17	0.0331813289196452	0.0331813289196452\\
6	18	0.0359046054756115	0.0359046054756115\\
6	19	0.0383450162345034	0.0383450162345034\\
6	20	0.0404694167303306	0.0404694167303306\\
6	21	0.0422308429290068	0.0422308429290068\\
6	22	0.0436394683343034	0.0436394683343034\\
6	23	0.0446458448691521	0.0446458448691521\\
6	24	0.0452819857924857	0.0452819857924857\\
6	25	0.0455024349572218	0.0455024349572218\\
6	26	0.045351572233283	0.045351572233283\\
6	27	0.0447884218236298	0.0447884218236298\\
6	28	0.0438617146529368	0.0438617146529368\\
6	29	0.0425404957602818	0.0425404957602818\\
6	30	0.0408761182026934	0.0408761182026934\\
6	31	0.0388621206576807	0.0388621206576807\\
6	32	0.0365475715411496	0.0365475715411496\\
6	33	0.0339711316594054	0.0339711316594054\\
6	34	0.0311688873433859	0.0311688873433859\\
6	35	0.028234802557335	0.028234802557335\\
6	36	0.0251911726383119	0.0251911726383119\\
6	37	0.0221559962597117	0.0221559962597117\\
6	38	0.0191763469064455	0.0191763469064455\\
6	39	0.0163117000584325	0.0163117000584325\\
6	40	0.0136571934074242	0.0136571934074242\\
6	41	0.0112093446761196	0.0112093446761196\\
6	42	0.00902455172911222	0.00902455172911222\\
6	43	0.00712806434943159	0.00712806434943159\\
6	44	0.00547802448186219	0.00547802448186219\\
6	45	0.00410231510325163	0.00410231510325163\\
6	46	0.00300764635041837	0.00300764635041837\\
6	47	0.00212708224316913	0.00212708224316913\\
6	48	0.00143379873942437	0.00143379873942437\\
6	49	0.000935342720478845	0.000935342720478845\\
6	50	0.000595904389547033	0.000595904389547033\\
6	51	0.000357720350726914	0.000357720350726914\\
6	52	0.000190903953801199	0.000190903953801199\\
6	53	8.67804844820482e-05	8.67804844820482e-05\\
6	54	3.29409608244346e-05	3.29409608244346e-05\\
6	55	1.03857697793861e-05	1.03857697793861e-05\\
6	56	2.72319198331673e-06	2.72319198331673e-06\\
6	57	5.94464971965584e-07	5.94464971965584e-07\\
6	58	9.84229655614709e-08	9.84229655614709e-08\\
6	59	2.13729528734663e-08	2.13729528734663e-08\\
6	60	0	0\\
7	1	0	0\\
7	2	0.000348553021426006	0.000348553021426006\\
7	3	0.000836861596313888	0.000836861596313888\\
7	4	0.00160099926377507	0.00160099926377507\\
7	5	0.0027837900135957	0.0027837900135957\\
7	6	0.00451478289789411	0.00451478289789411\\
7	7	0.00688005454534392	0.00688005454534392\\
7	8	0.00994639199493595	0.00994639199493595\\
7	9	0.0137197067160758	0.0137197067160758\\
7	10	0.0180884319537967	0.0180884319537967\\
7	11	0.0229555632983253	0.0229555632983253\\
7	12	0.0281658535801454	0.0281658535801454\\
7	13	0.0334877250632421	0.0334877250632421\\
7	14	0.0388303468890527	0.0388303468890527\\
7	15	0.0439986064398484	0.0439986064398484\\
7	16	0.0488894581540182	0.0488894581540182\\
7	17	0.0534553072371534	0.0534553072371534\\
7	18	0.0575575017079723	0.0575575017079723\\
7	19	0.0612364738954131	0.0612364738954131\\
7	20	0.0643603760201581	0.0643603760201581\\
7	21	0.066980425783721	0.066980425783721\\
7	22	0.0690133316164589	0.0690133316164589\\
7	23	0.0705024140143038	0.0705024140143038\\
7	24	0.0714056511757611	0.0714056511757611\\
7	25	0.0717526820188538	0.0717526820188538\\
7	26	0.0715232700531398	0.0715232700531398\\
7	27	0.0707432746243085	0.0707432746243085\\
7	28	0.0693884430665799	0.0693884430665799\\
7	29	0.0675025483411085	0.0675025483411085\\
7	30	0.0650473563874085	0.0650473563874085\\
7	31	0.0621112354982234	0.0621112354982234\\
7	32	0.0586481003403326	0.0586481003403326\\
7	33	0.0548006289043788	0.0548006289043788\\
7	34	0.0505464737358765	0.0505464737358765\\
7	35	0.046044408898356	0.046044408898356\\
7	36	0.041355838814349	0.041355838814349\\
7	37	0.0365762521646739	0.0365762521646739\\
7	38	0.0318885499425893	0.0318885499425893\\
7	39	0.0272995619996052	0.0272995619996052\\
7	40	0.0229855847892325	0.0229855847892325\\
7	41	0.0190177190425491	0.0190177190425491\\
7	42	0.0153941094046921	0.0153941094046921\\
7	43	0.0122267284795416	0.0122267284795416\\
7	44	0.00949446742945056	0.00949446742945056\\
7	45	0.00714879469350399	0.00714879469350399\\
7	46	0.00524156483333402	0.00524156483333402\\
7	47	0.00373961250588796	0.00373961250588796\\
7	48	0.00255324728576612	0.00255324728576612\\
7	49	0.00166362091549337	0.00166362091549337\\
7	50	0.00105191801225097	0.00105191801225097\\
7	51	0.000641648021392802	0.000641648021392802\\
7	52	0.000360533074979099	0.000360533074979099\\
7	53	0.000176987321493246	0.000176987321493246\\
7	54	7.3431787986327e-05	7.3431787986327e-05\\
7	55	2.54023027207579e-05	2.54023027207579e-05\\
7	56	7.3081463097503e-06	7.3081463097503e-06\\
7	57	1.74803224315356e-06	1.74803224315356e-06\\
7	58	3.21022844801086e-07	3.21022844801086e-07\\
7	59	7.69680818270722e-08	7.69680818270722e-08\\
7	60	0	0\\
8	1	0	0\\
8	2	0.000545875880426975	0.000545875880426975\\
8	3	0.0013084558998032	0.0013084558998032\\
8	4	0.00250154560848608	0.00250154560848608\\
8	5	0.00433910055580809	0.00433910055580809\\
8	6	0.00700850214310838	0.00700850214310838\\
8	7	0.0106614549742439	0.0106614549742439\\
8	8	0.0153894044632748	0.0153894044632748\\
8	9	0.0211300283384905	0.0211300283384905\\
8	10	0.0277521899459576	0.0277521899459576\\
8	11	0.0350923289454612	0.0350923289454612\\
8	12	0.0428021065357677	0.0428021065357677\\
8	13	0.050656099761527	0.050656099761527\\
8	14	0.0584312329778646	0.0584312329778646\\
8	15	0.0658169579632885	0.0658169579632885\\
8	16	0.0727918032174656	0.0727918032174656\\
8	17	0.0791244466430818	0.0791244466430818\\
8	18	0.0848167446606403	0.0848167446606403\\
8	19	0.0898066794220879	0.0898066794220879\\
8	20	0.0940194342246017	0.0940194342246017\\
8	21	0.0975227033270837	0.0975227033270837\\
8	22	0.100193793538033	0.100193793538033\\
8	23	0.102179050139284	0.102179050139284\\
8	24	0.103338639553514	0.103338639553514\\
8	25	0.103834797594541	0.103834797594541\\
8	26	0.103522054350539	0.103522054350539\\
8	27	0.102554364169348	0.102554364169348\\
8	28	0.100777633191577	0.100777633191577\\
8	29	0.0983342870291289	0.0983342870291289\\
8	30	0.0950880179292177	0.0950880179292177\\
8	31	0.091168119871755	0.091168119871755\\
8	32	0.0865163644474513	0.0865163644474513\\
8	33	0.0812267539321201	0.0812267539321201\\
8	34	0.0753938088266678	0.0753938088266678\\
8	35	0.0690465744329152	0.0690465744329152\\
8	36	0.0624442643267866	0.0624442643267866\\
8	37	0.0555925520103249	0.0555925520103249\\
8	38	0.0487757963433195	0.0487757963433195\\
8	39	0.0421059395489307	0.0421059395489307\\
8	40	0.0356713138777723	0.0356713138777723\\
8	41	0.0297229581499161	0.0297229581499161\\
8	42	0.0242637772212385	0.0242637772212385\\
8	43	0.0193562981316266	0.0193562981316266\\
8	44	0.0151222456478081	0.0151222456478081\\
8	45	0.0114970175755585	0.0114970175755585\\
8	46	0.00846852578610002	0.00846852578610002\\
8	47	0.00606075096657174	0.00606075096657174\\
8	48	0.00417933912501602	0.00417933912501602\\
8	49	0.00274324382178215	0.00274324382178215\\
8	50	0.00172681263271325	0.00172681263271325\\
8	51	0.00105312049195996	0.00105312049195996\\
8	52	0.000607696731033752	0.000607696731033752\\
8	53	0.000315456490778177	0.000315456490778177\\
8	54	0.000140999614258462	0.000140999614258462\\
8	55	5.29989489316979e-05	5.29989489316979e-05\\
8	56	1.66137850112416e-05	1.66137850112416e-05\\
8	57	4.33051058155425e-06	4.33051058155425e-06\\
8	58	8.77234746790293e-07	8.77234746790293e-07\\
8	59	2.30812965654857e-07	2.30812965654857e-07\\
8	60	0	0\\
9	1	0	0\\
9	2	0.000800299131491686	0.000800299131491686\\
9	3	0.00191480749649811	0.00191480749649811\\
9	4	0.00365209451528209	0.00365209451528209\\
9	5	0.0063163048775308	0.0063163048775308\\
9	6	0.0101786223208988	0.0101786223208988\\
9	7	0.015443009738907	0.015443009738907\\
9	8	0.0221805229083689	0.0221805229083689\\
9	9	0.030313190036986	0.030313190036986\\
9	10	0.0396712946311354	0.0396712946311354\\
9	11	0.049876584606379	0.049876584606379\\
9	12	0.060510267549123	0.060510267549123\\
9	13	0.0712718134392704	0.0712718134392704\\
9	14	0.0816701077413213	0.0816701077413213\\
9	15	0.0915044217411499	0.0915044217411499\\
9	16	0.100586884912847	0.100586884912847\\
9	17	0.108693958576638	0.108693958576638\\
9	18	0.115931436943405	0.115931436943405\\
9	19	0.122082059597558	0.122082059597558\\
9	20	0.127324153398811	0.127324153398811\\
9	21	0.131512724729698	0.131512724729698\\
9	22	0.134783790672002	0.134783790672002\\
9	23	0.137101443384684	0.137101443384684\\
9	24	0.138538260794049	0.138538260794049\\
9	25	0.13909712490659	0.13909712490659\\
9	26	0.138804698241576	0.138804698241576\\
9	27	0.137646125683685	0.137646125683685\\
9	28	0.135629984411222	0.135629984411222\\
9	29	0.13268710273562	0.13268710273562\\
9	30	0.1288700617252	0.1288700617252\\
9	31	0.124051293124863	0.124051293124863\\
9	32	0.118390011170113	0.118390011170113\\
9	33	0.111740370740004	0.111740370740004\\
9	34	0.104369178708814	0.104369178708814\\
9	35	0.0962227703701279	0.0962227703701279\\
9	36	0.0875601355554884	0.0875601355554884\\
9	37	0.0785650527580522	0.0785650527580522\\
9	38	0.0693681447337038	0.0693681447337038\\
9	39	0.0603264943675107	0.0603264943675107\\
9	40	0.0515308009654703	0.0515308009654703\\
9	41	0.043200392087866	0.043200392087866\\
9	42	0.035555400671873	0.035555400671873\\
9	43	0.0286034934771163	0.0286034934771163\\
9	44	0.0224618293243857	0.0224618293243857\\
9	45	0.0171858528450698	0.0171858528450698\\
9	46	0.0127475034995746	0.0127475034995746\\
9	47	0.00916529047989244	0.00916529047989244\\
9	48	0.00636460835069739	0.00636460835069739\\
9	49	0.00421530499965854	0.00421530499965854\\
9	50	0.00265686504213161	0.00265686504213161\\
9	51	0.0016135460825308	0.0016135460825308\\
9	52	0.000940051347358735	0.000940051347358735\\
9	53	0.000505710226774313	0.000505710226774313\\
9	54	0.000239494144048919	0.000239494144048919\\
9	55	9.66109125206306e-05	9.66109125206306e-05\\
9	56	3.26907523377192e-05	3.26907523377192e-05\\
9	57	9.21689589460787e-06	9.21689589460787e-06\\
9	58	2.04406046791869e-06	2.04406046791869e-06\\
9	59	5.85563590385441e-07	5.85563590385441e-07\\
9	60	0	0\\
10	1	0	0\\
10	2	0.0011067430608691	0.0011067430608691\\
10	3	0.00264437417285449	0.00264437417285449\\
10	4	0.00503472731431436	0.00503472731431436\\
10	5	0.00868194111509154	0.00868194111509154\\
10	6	0.0139291485549486	0.0139291485549486\\
10	7	0.0210254320490694	0.0210254320490694\\
10	8	0.0300684095326619	0.0300684095326619\\
10	9	0.0409356550243052	0.0409356550243052\\
10	10	0.0532740862040465	0.0532740862040465\\
10	11	0.0665833309228469	0.0665833309228469\\
10	12	0.080366449681892	0.080366449681892\\
10	13	0.0940198543593283	0.0940198543593283\\
10	14	0.107045729201246	0.107045729201246\\
10	15	0.119199308782057	0.119199308782057\\
10	16	0.130117333857635	0.130117333857635\\
10	17	0.139814434253602	0.139814434253602\\
10	18	0.148195893417655	0.148195893417655\\
10	19	0.155277297532397	0.155277297532397\\
10	20	0.161175585882452	0.161175585882452\\
10	21	0.165820056931034	0.165820056931034\\
10	22	0.169432676248656	0.169432676248656\\
10	23	0.171921148970817	0.171921148970817\\
10	24	0.173529620789688	0.173529620789688\\
10	25	0.174115780939856	0.174115780939856\\
10	26	0.173893528062304	0.173893528062304\\
10	27	0.172664360570125	0.172664360570125\\
10	28	0.170585537394388	0.170585537394388\\
10	29	0.167416893176665	0.167416893176665\\
10	30	0.163275843448056	0.163275843448056\\
10	31	0.15794974793408	0.15794974793408\\
10	32	0.151529913813617	0.151529913813617\\
10	33	0.143948193526184	0.143948193526184\\
10	34	0.135259567082863	0.135259567082863\\
10	35	0.125640442641927	0.125640442641927\\
10	36	0.115122584908507	0.115122584908507\\
10	37	0.104073074699483	0.104073074699483\\
10	38	0.0926473940602924	0.0926473940602924\\
10	39	0.0811216604809826	0.0811216604809826\\
10	40	0.0698628013876289	0.0698628013876289\\
10	41	0.0590377188363762	0.0590377188363762\\
10	42	0.0488985553788639	0.0488985553788639\\
10	43	0.0396383462893952	0.0396383462893952\\
10	44	0.031382566452167	0.031382566452167\\
10	45	0.024182917110669	0.024182917110669\\
10	46	0.0180434563099746	0.0180434563099746\\
10	47	0.0130290835028107	0.0130290835028107\\
10	48	0.00910156210860173	0.00910156210860173\\
10	49	0.00608397963907676	0.00608397963907676\\
10	50	0.00385599355409789	0.00385599355409789\\
10	51	0.00233552134030206	0.00233552134030206\\
10	52	0.00136145547960086	0.00136145547960086\\
10	53	0.000746973512913444	0.000746973512913444\\
10	54	0.000368882566101578	0.000368882566101578\\
10	55	0.000157608579065166	0.000157608579065166\\
10	56	5.69603015382417e-05	5.69603015382417e-05\\
10	57	1.72192633314652e-05	1.72192633314652e-05\\
10	58	4.1434081982367e-06	4.1434081982367e-06\\
10	59	1.2802512709291e-06	1.2802512709291e-06\\
10	60	0	0\\
11	1	0	0\\
11	2	0.00145783199009468	0.00145783199009468\\
11	3	0.00347969282312405	0.00347969282312405\\
11	4	0.00660415483049176	0.00660415483049176\\
11	5	0.0113286024462652	0.0113286024462652\\
11	6	0.0180869236275112	0.0180869236275112\\
11	7	0.027203760980761	0.027203760980761\\
11	8	0.038729673438559	0.038729673438559\\
11	9	0.0523951574135355	0.0523951574135355\\
11	10	0.06777199871747	0.06777199871747\\
11	11	0.084229011272588	0.084229011272588\\
11	12	0.100972113064914	0.100972113064914\\
11	13	0.117313565004026	0.117313565004026\\
11	14	0.132702826691024	0.132702826691024\\
11	15	0.146696955966368	0.146696955966368\\
11	16	0.159083516169707	0.159083516169707\\
11	17	0.169805193185308	0.169805193185308\\
11	18	0.178848881467689	0.178848881467689\\
11	19	0.186371001817611	0.186371001817611\\
11	20	0.192425460118414	0.192425460118414\\
11	21	0.197187031815678	0.197187031815678\\
11	22	0.200735044155664	0.200735044155664\\
11	23	0.203239422665198	0.203239422665198\\
11	24	0.204782587975693	0.204782587975693\\
11	25	0.205442665333566	0.205442665333566\\
11	26	0.205253992757287	0.205253992757287\\
11	27	0.204201157273453	0.204201157273453\\
11	28	0.202224396077823	0.202224396077823\\
11	29	0.199245338812336	0.199245338812336\\
11	30	0.19512892980372	0.19512892980372\\
11	31	0.189804754872291	0.189804754872291\\
11	32	0.183126689494201	0.183126689494201\\
11	33	0.175106643895773	0.175106643895773\\
11	34	0.165687140264421	0.165687140264421\\
11	35	0.154990549066759	0.154990549066759\\
11	36	0.143149961752652	0.143149961752652\\
11	37	0.130374380635033	0.130374380635033\\
11	38	0.117013456704226	0.117013456704226\\
11	39	0.103320196971324	0.103320196971324\\
11	40	0.0896448948091424	0.0896448948091424\\
11	41	0.0763901714565457	0.0763901714565457\\
11	42	0.0638181268300034	0.0638181268300034\\
11	43	0.0520784462193885	0.0520784462193885\\
11	44	0.0414810874115801	0.0414810874115801\\
11	45	0.0322202190643841	0.0322202190643841\\
11	46	0.0242389630311445	0.0242389630311445\\
11	47	0.0175880886548873	0.0175880886548873\\
11	48	0.0123326827667083	0.0123326827667083\\
11	49	0.00830704270947938	0.00830704270947938\\
11	50	0.00530823802951233	0.00530823802951233\\
11	51	0.00321881462129567	0.00321881462129567\\
11	52	0.0018718768443396	0.0018718768443396\\
11	53	0.001035855453911	0.001035855453911\\
11	54	0.000526107040473983	0.000526107040473983\\
11	55	0.000235102353976092	0.000235102353976092\\
11	56	8.97880851912744e-05	8.97880851912744e-05\\
11	57	2.88396589118146e-05	2.88396589118146e-05\\
11	58	7.45774486233005e-06	7.45774486233005e-06\\
11	59	2.46063017810976e-06	2.46063017810976e-06\\
11	60	0	0\\
12	1	0	0\\
12	2	0.00184282679878992	0.00184282679878992\\
12	3	0.00438722363233681	0.00438722363233681\\
12	4	0.00828961841602646	0.00828961841602646\\
12	5	0.0141573008467482	0.0141573008467482\\
12	6	0.0225186191468287	0.0225186191468287\\
12	7	0.0336879747553329	0.0336879747553329\\
12	8	0.0476263989651733	0.0476263989651733\\
12	9	0.0640561786089064	0.0640561786089064\\
12	10	0.0824021610082761	0.0824021610082761\\
12	11	0.10169272239259	0.10169272239259\\
12	12	0.121063948044321	0.121063948044321\\
12	13	0.13969405525466	0.13969405525466\\
12	14	0.156813806418286	0.156813806418286\\
12	15	0.172096185800589	0.172096185800589\\
12	16	0.185236932079045	0.185236932079045\\
12	17	0.196292403666343	0.196292403666343\\
12	18	0.205378704632617	0.205378704632617\\
12	19	0.212655436740771	0.212655436740771\\
12	20	0.218402652241321	0.218402652241321\\
12	21	0.222733445968936	0.222733445968936\\
12	22	0.225931754112272	0.225931754112272\\
12	23	0.228108092298052	0.228108092298052\\
12	24	0.229499134367302	0.229499134367302\\
12	25	0.230110459816483	0.230110459816483\\
12	26	0.230082949521397	0.230082949521397\\
12	27	0.229297785144676	0.229297785144676\\
12	28	0.227770949364996	0.227770949364996\\
12	29	0.225269206444427	0.225269206444427\\
12	30	0.221726906840606	0.221726906840606\\
12	31	0.216868399228029	0.216868399228029\\
12	32	0.210616392209967	0.210616392209967\\
12	33	0.202776409802327	0.202776409802327\\
12	34	0.193317232831077	0.193317232831077\\
12	35	0.182267691136991	0.182267691136991\\
12	36	0.169671460632553	0.169671460632553\\
12	37	0.155847112644627	0.155847112644627\\
12	38	0.140994178579625	0.140994178579625\\
12	39	0.125533709338965	0.125533709338965\\
12	40	0.109868363174758	0.109868363174758\\
12	41	0.0943010975158651	0.0943010975158651\\
12	42	0.0794102462594041	0.0794102462594041\\
12	43	0.0654115090971873	0.0654115090971873\\
12	44	0.0524626405708268	0.0524626405708268\\
12	45	0.0409699904728632	0.0409699904728632\\
12	46	0.0310539310855316	0.0310539310855316\\
12	47	0.0226953795426592	0.0226953795426592\\
12	48	0.0159821565908718	0.0159821565908718\\
12	49	0.0108231878792112	0.0108231878792112\\
12	50	0.00697116166307183	0.00697116166307183\\
12	51	0.00424588219095708	0.00424588219095708\\
12	52	0.00246561925585547	0.00246561925585547\\
12	53	0.0013676234769246	0.0013676234769246\\
12	54	0.000706630602946317	0.000706630602946317\\
12	55	0.000326538788230625	0.000326538788230625\\
12	56	0.00013046142045294	0.00013046142045294\\
12	57	4.4132016365553e-05	4.4132016365553e-05\\
12	58	1.21492910182877e-05	1.21492910182877e-05\\
12	59	4.2388302565483e-06	4.2388302565483e-06\\
12	60	0	0\\
13	1	0	0\\
13	2	0.00224686640091274	0.00224686640091274\\
13	3	0.00533507665143881	0.00533507665143881\\
13	4	0.0100420228746937	0.0100420228746937\\
13	5	0.0170707168735278	0.0170707168735278\\
13	6	0.0269939388430336	0.0269939388430336\\
13	7	0.040124113125053	0.040124113125053\\
13	8	0.056424574655853	0.056424574655853\\
13	9	0.0754722160772618	0.0754722160772618\\
13	10	0.0963715527918836	0.0963715527918836\\
13	11	0.118079736716397	0.118079736716397\\
13	12	0.139589404083643	0.139589404083643\\
13	13	0.159773656221005	0.159773656221005\\
13	14	0.177997328431488	0.177997328431488\\
13	15	0.193780829338902	0.193780829338902\\
13	16	0.206913248946058	0.206913248946058\\
13	17	0.217650986262964	0.217650986262964\\
13	18	0.22601570618223	0.22601570618223\\
13	19	0.232543295744841	0.232543295744841\\
13	20	0.237362266855062	0.237362266855062\\
13	21	0.240904651121882	0.240904651121882\\
13	22	0.243342405109736	0.243342405109736\\
13	23	0.244995195880434	0.244995195880434\\
13	24	0.246042351982454	0.246042351982454\\
13	25	0.246593037388231	0.246593037388231\\
13	26	0.246738599901597	0.246738599901597\\
13	27	0.246412425973637	0.246412425973637\\
13	28	0.245529407439592	0.245529407439592\\
13	29	0.243912369770224	0.243912369770224\\
13	30	0.24129666966326	0.24129666966326\\
13	31	0.237516501176446	0.237516501176446\\
13	32	0.232183393432739	0.232183393432739\\
13	33	0.225273535197766	0.225273535197766\\
13	34	0.216410775333338	0.216410775333338\\
13	35	0.205755626548399	0.205755626548399\\
13	36	0.193185110350377	0.193185110350377\\
13	37	0.178929845415538	0.178929845415538\\
13	38	0.163353751792485	0.163353751792485\\
13	39	0.146634988003532	0.146634988003532\\
13	40	0.129446689330511	0.129446689330511\\
13	41	0.112108186235324	0.112108186235324\\
13	42	0.0950556138893704	0.0950556138893704\\
13	43	0.0788651165409338	0.0788651165409338\\
13	44	0.0637988208689937	0.0637988208689937\\
13	45	0.0501772079449047	0.0501772079449047\\
13	46	0.0382670327474288	0.0382670327474288\\
13	47	0.0281462814464073	0.0281462814464073\\
13	48	0.0199221433626674	0.0199221433626674\\
13	49	0.0135577983752996	0.0135577983752996\\
13	50	0.00879354059620728	0.00879354059620728\\
13	51	0.00538710782995805	0.00538710782995805\\
13	52	0.00313000282645247	0.00313000282645247\\
13	53	0.00173591409410049	0.00173591409410049\\
13	54	0.000905521392767803	0.000905521392767803\\
13	55	0.000428598122497766	0.000428598122497766\\
13	56	0.000177497441116822	0.000177497441116822\\
13	57	6.27153702337163e-05	6.27153702337163e-05\\
13	58	1.82170759347567e-05	1.82170759347567e-05\\
13	59	6.66072331715217e-06	6.66072331715217e-06\\
13	60	0	0\\
14	1	0	0\\
14	2	0.00265966900459522	0.00265966900459522\\
14	3	0.00629620884945951	0.00629620884945951\\
14	4	0.0117939134291553	0.0117939134291553\\
14	5	0.019939041367105	0.019939041367105\\
14	6	0.0313679870064438	0.0313679870064438\\
14	7	0.046386413215447	0.046386413215447\\
14	8	0.0648155198476981	0.0648155198476981\\
14	9	0.086048584188308	0.086048584188308\\
14	10	0.109115653287426	0.109115653287426\\
14	11	0.132774745056664	0.132774745056664\\
14	12	0.155718041999236	0.155718041999236\\
14	13	0.176864511913525	0.176864511913525\\
14	14	0.19543755551753	0.19543755551753\\
14	15	0.210950493967541	0.210950493967541\\
14	16	0.223465463162262	0.223465463162262\\
14	17	0.233072473108464	0.233072473108464\\
14	18	0.240203761765832	0.240203761765832\\
14	19	0.245330733407811	0.245330733407811\\
14	20	0.248796401878352	0.248796401878352\\
14	21	0.251135642268198	0.251135642268198\\
14	22	0.252501839863105	0.252501839863105\\
14	23	0.253441115485826	0.253441115485826\\
14	24	0.25397525280754	0.25397525280754\\
14	25	0.254466614651043	0.254466614651043\\
14	26	0.254779901103586	0.254779901103586\\
14	27	0.255077161995363	0.255077161995363\\
14	28	0.255022022413395	0.255022022413395\\
14	29	0.254592695296005	0.254592695296005\\
14	30	0.253307863125753	0.253307863125753\\
14	31	0.251017552771024	0.251017552771024\\
14	32	0.247237488855057	0.247237488855057\\
14	33	0.24174747784879	0.24174747784879\\
14	34	0.234269549008115	0.234269549008115\\
14	35	0.224585488260756	0.224585488260756\\
14	36	0.212782256524241	0.212782256524241\\
14	37	0.198825023814947	0.198825023814947\\
14	38	0.1830800315614	0.1830800315614\\
14	39	0.165830291843594	0.165830291843594\\
14	40	0.147572102986093	0.147572102986093\\
14	41	0.128877271049812	0.128877271049812\\
14	42	0.110251377081553	0.110251377081553\\
14	43	0.09215716315806	0.09215716315806\\
14	44	0.0750324214395401	0.0750324214395401\\
14	45	0.0594077554992344	0.0594077554992344\\
14	46	0.0456293205044952	0.0456293205044952\\
14	47	0.0337853670257471	0.0337853670257471\\
14	48	0.0240298485154694	0.0240298485154694\\
14	49	0.0164213939141584	0.0164213939141584\\
14	50	0.0107155433683072	0.0107155433683072\\
14	51	0.00660674342745061	0.00660674342745061\\
14	52	0.00384763300734235	0.00384763300734235\\
14	53	0.00213268096563175	0.00213268096563175\\
14	54	0.00111777513492373	0.00111777513492373\\
14	55	0.000537839805318929	0.000537839805318929\\
14	56	0.000229045753112608	0.000229045753112608\\
14	57	8.38972790853244e-05	8.38972790853244e-05\\
14	58	2.55025808126992e-05	2.55025808126992e-05\\
14	59	9.69352582172207e-06	9.69352582172207e-06\\
14	60	0	0\\
15	1	0	0\\
15	2	0.00306825357322726	0.00306825357322726\\
15	3	0.00723796156135222	0.00723796156135222\\
15	4	0.013498309184295	0.013498309184295\\
15	5	0.0227195285005466	0.0227195285005466\\
15	6	0.0355500732626334	0.0355500732626334\\
15	7	0.0522083051835878	0.0522083051835878\\
15	8	0.0724583477392803	0.0724583477392803\\
15	9	0.0956264285783545	0.0956264285783545\\
15	10	0.120432023313061	0.120432023313061\\
15	11	0.145401576373109	0.145401576373109\\
15	12	0.169232877229463	0.169232877229463\\
15	13	0.190623648506301	0.190623648506301\\
15	14	0.208815710472934	0.208815710472934\\
15	15	0.223508916244872	0.223508916244872\\
15	16	0.234639752978965	0.234639752978965\\
15	17	0.242636467651591	0.242636467651591\\
15	18	0.247980209789363	0.247980209789363\\
15	19	0.251274600386849	0.251274600386849\\
15	20	0.253076174306294	0.253076174306294\\
15	21	0.253854095368374	0.253854095368374\\
15	22	0.254027393463153	0.254027393463153\\
15	23	0.253994890003028	0.253994890003028\\
15	24	0.254036589166061	0.254036589166061\\
15	25	0.254321529556703	0.254321529556703\\
15	26	0.254942736569207	0.254942736569207\\
15	27	0.25583530355679	0.25583530355679\\
15	28	0.256857505357938	0.256857505357938\\
15	29	0.257726275321662	0.257726275321662\\
15	30	0.258116997177381	0.258116997177381\\
15	31	0.257611071039925	0.257611071039925\\
15	32	0.255795075177896	0.255795075177896\\
15	33	0.252254526617516	0.252254526617516\\
15	34	0.246607501521026	0.246607501521026\\
15	35	0.238627336384989	0.238627336384989\\
15	36	0.228089353978406	0.228089353978406\\
15	37	0.215119085925957	0.215119085925957\\
15	38	0.199885044684476	0.199885044684476\\
15	39	0.182596133152143	0.182596133152143\\
15	40	0.163933305001073	0.163933305001073\\
15	41	0.144293017419581	0.144293017419581\\
15	42	0.124308005186811	0.124308005186811\\
15	43	0.104750594968515	0.104750594968515\\
15	44	0.08596820749287	0.08596820749287\\
15	45	0.0684701872809418	0.0684701872809418\\
15	46	0.0528783442542406	0.0528783442542406\\
15	47	0.0394088935083115	0.0394088935083115\\
15	48	0.0281883588601731	0.0281883588601731\\
15	49	0.019339444507825	0.019339444507825\\
15	50	0.0126802104988987	0.0126802104988987\\
15	51	0.00786548119497728	0.00786548119497728\\
15	52	0.00459743270644159	0.00459743270644159\\
15	53	0.00254839337012422	0.00254839337012422\\
15	54	0.00133841950393664	0.00133841950393664\\
15	55	0.000651035169269473	0.000651035169269473\\
15	56	0.000283202087026138	0.000283202087026138\\
15	57	0.000106824969164193	0.000106824969164193\\
15	58	3.37295336578121e-05	3.37295336578121e-05\\
15	59	1.32345996257073e-05	1.32345996257073e-05\\
15	60	0	0\\
16	1	0	0\\
16	2	0.00346340137239198	0.00346340137239198\\
16	3	0.0081458135590081	0.0081458135590081\\
16	4	0.0151275468209673	0.0151275468209673\\
16	5	0.0253270432548429	0.0253270432548429\\
16	6	0.0393928140981515	0.0393928140981515\\
16	7	0.0575311129170293	0.0575311129170293\\
16	8	0.0794106951720931	0.0794106951720931\\
16	9	0.10406311439508	0.10406311439508\\
16	10	0.130051149191381	0.130051149191381\\
16	11	0.155908303615184	0.155908303615184\\
16	12	0.180018979297561	0.180018979297561\\
16	13	0.201084743141957	0.201084743141957\\
16	14	0.218481319965003	0.218481319965003\\
16	15	0.231719133542618	0.231719133542618\\
16	16	0.241103099131948	0.241103099131948\\
16	17	0.247067307211244	0.247067307211244\\
16	18	0.250267008933708	0.250267008933708\\
16	19	0.251508052705408	0.251508052705408\\
16	20	0.251314787263306	0.251314787263306\\
16	21	0.250445514524956	0.250445514524956\\
16	22	0.249162150735411	0.249162150735411\\
16	23	0.248160485160896	0.248160485160896\\
16	24	0.247530444949103	0.247530444949103\\
16	25	0.247692483337436	0.247692483337436\\
16	26	0.248529325971544	0.248529325971544\\
16	27	0.250187237919628	0.250187237919628\\
16	28	0.252273670162431	0.252273670162431\\
16	29	0.254691590394689	0.254691590394689\\
16	30	0.256829424237134	0.256829424237134\\
16	31	0.258420963098119	0.258420963098119\\
16	32	0.258769619878262	0.258769619878262\\
16	33	0.257509112006905	0.257509112006905\\
16	34	0.254084909186221	0.254084909186221\\
16	35	0.24812664571195	0.24812664571195\\
16	36	0.239446365154073	0.239446365154073\\
16	37	0.227804969756943	0.227804969756943\\
16	38	0.213592657915109	0.213592657915109\\
16	39	0.196830012803743	0.196830012803743\\
16	40	0.178108235207081	0.178108235207081\\
16	41	0.158131262481724	0.158131262481724\\
16	42	0.137294143961248	0.137294143961248\\
16	43	0.116392820232915	0.116392820232915\\
16	44	0.0961604377543337	0.0961604377543337\\
16	45	0.0771242572642206	0.0771242572642206\\
16	46	0.0599045348724492	0.0599045348724492\\
16	47	0.0448845617261522	0.0448845617261522\\
16	48	0.0322705099678195	0.0322705099678195\\
16	49	0.0222306415111087	0.0222306415111087\\
16	50	0.0146371031566195	0.0146371031566195\\
16	51	0.00912777293845162	0.00912777293845162\\
16	52	0.00535728821930813	0.00535728821930813\\
16	53	0.00297212231988373	0.00297212231988373\\
16	54	0.00156229208973211	0.00156229208973211\\
16	55	0.000765230357813659	0.000765230357813659\\
16	56	0.000338191125047742	0.000338191125047742\\
16	57	0.000130611812981993	0.000130611812981993\\
16	58	4.25551454948415e-05	4.25551454948415e-05\\
16	59	1.71330451502585e-05	1.71330451502585e-05\\
16	60	0	0\\
17	1	0	0\\
17	2	0.0038384613149073	0.0038384613149073\\
17	3	0.00899824361475657	0.00899824361475657\\
17	4	0.0166382096423007	0.0166382096423007\\
17	5	0.0277310082319741	0.0277310082319741\\
17	6	0.0429266132498856	0.0429266132498856\\
17	7	0.0623278990716719	0.0623278990716719\\
17	8	0.0854464974646235	0.0854464974646235\\
17	9	0.111244523229317	0.111244523229317\\
17	10	0.138165672806181	0.138165672806181\\
17	11	0.164428772185551	0.164428772185551\\
17	12	0.188387144516636	0.188387144516636\\
17	13	0.208792638448808	0.208792638448808\\
17	14	0.224847176913466	0.224847176913466\\
17	15	0.236372540550798	0.236372540550798\\
17	16	0.243687548111667	0.243687548111667\\
17	17	0.247352733650599	0.247352733650599\\
17	18	0.248287289372438	0.248287289372438\\
17	19	0.247200653617042	0.247200653617042\\
17	20	0.245009006042295	0.245009006042295\\
17	21	0.242263083736997	0.242263083736997\\
17	22	0.23955150957034	0.23955150957034\\
17	23	0.237404006817751	0.237404006817751\\
17	24	0.236153452350629	0.236153452350629\\
17	25	0.236077411204258	0.236077411204258\\
17	26	0.237235403747726	0.237235403747726\\
17	27	0.23959721372671	0.23959721372671\\
17	28	0.242913522943053	0.242913522943053\\
17	29	0.246838881660656	0.246838881660656\\
17	30	0.250938734440831	0.250938734440831\\
17	31	0.254615291769134	0.254615291769134\\
17	32	0.257383470342033	0.257383470342033\\
17	33	0.258502258123866	0.258502258123866\\
17	34	0.257538040986709	0.257538040986709\\
17	35	0.253888830384244	0.253888830384244\\
17	36	0.247267221483091	0.247267221483091\\
17	37	0.237456448990753	0.237456448990753\\
17	38	0.22451361556898	0.22451361556898\\
17	39	0.208642732590599	0.208642732590599\\
17	40	0.19030422828222	0.19030422828222\\
17	41	0.170117987324313	0.170117987324313\\
17	42	0.14878914924314	0.14878914924314\\
17	43	0.127076125413032	0.127076125413032\\
17	44	0.105629900057249	0.105629900057249\\
17	45	0.0851638513354884	0.0851638513354884\\
17	46	0.0664970696651978	0.0664970696651978\\
17	47	0.0500976546395923	0.0500976546395923\\
17	48	0.0361966556401088	0.0361966556401088\\
17	49	0.0250266573699199	0.0250266573699199\\
17	50	0.0165359460431985	0.0165359460431985\\
17	51	0.0103597123756221	0.0103597123756221\\
17	52	0.00610597780630268	0.00610597780630268\\
17	53	0.00339256331454639	0.00339256331454639\\
17	54	0.00178401356805203	0.00178401356805203\\
17	55	0.000877642471458169	0.000877642471458169\\
17	56	0.000392411260552677	0.000392411260552677\\
17	57	0.00015441445816183	0.00015441445816183\\
17	58	5.16161210889584e-05	5.16161210889584e-05\\
17	59	2.12143884899041e-05	2.12143884899041e-05\\
17	60	0	0\\
18	1	0	0\\
18	2	0.00418483003508514	0.00418483003508514\\
18	3	0.00978383384559106	0.00978383384559106\\
18	4	0.0180277391659255	0.0180277391659255\\
18	5	0.029914651005321	0.029914651005321\\
18	6	0.0460516928935897	0.0460516928935897\\
18	7	0.0664948636455515	0.0664948636455515\\
18	8	0.0907087780383258	0.0907087780383258\\
18	9	0.117416783226373	0.117416783226373\\
18	10	0.144810040949771	0.144810040949771\\
18	11	0.171149914021994	0.171149914021994\\
18	12	0.194676530669198	0.194676530669198\\
18	13	0.214025453533449	0.214025453533449\\
18	14	0.22864358275943	0.22864358275943\\
18	15	0.238270398805379	0.238270398805379\\
18	16	0.243395988423285	0.243395988423285\\
18	17	0.244783647589339	0.244783647589339\\
18	18	0.243295315038425	0.243295315038425\\
18	19	0.240001731934922	0.240001731934922\\
18	20	0.23567968809748	0.23567968809748\\
18	21	0.231128283157401	0.231128283157401\\
18	22	0.22686477948086	0.22686477948086\\
18	23	0.223576996531316	0.223576996531316\\
18	24	0.221609629021645	0.221609629021645\\
18	25	0.221314344037038	0.221314344037038\\
18	26	0.222764620844456	0.222764620844456\\
18	27	0.225916316449846	0.225916316449846\\
18	28	0.230445799676695	0.230445799676695\\
18	29	0.235988668320723	0.235988668320723\\
18	30	0.241966202550801	0.241966202550801\\
18	31	0.247844528653167	0.247844528653167\\
18	32	0.252895286553929	0.252895286553929\\
18	33	0.256532060226335	0.256532060226335\\
18	34	0.257982185872368	0.257982185872368\\
18	35	0.25672835740562	0.25672835740562\\
18	36	0.252308039095681	0.252308039095681\\
18	37	0.244347718805132	0.244347718805132\\
18	38	0.233019580692318	0.233019580692318\\
18	39	0.218226784450712	0.218226784450712\\
18	40	0.200532838220821	0.200532838220821\\
18	41	0.180614800680729	0.180614800680729\\
18	42	0.158932905321376	0.158932905321376\\
18	43	0.136470443512506	0.136470443512506\\
18	44	0.11414526062497	0.11414526062497\\
18	45	0.0925692976304422	0.0925692976304422\\
18	46	0.0726001688519495	0.0726001688519495\\
18	47	0.0549287479589453	0.0549287479589453\\
18	48	0.03986837155305	0.03986837155305\\
18	49	0.0276674604741128	0.0276674604741128\\
18	50	0.0183365002442367	0.0183365002442367\\
18	51	0.0115311989569303	0.0115311989569303\\
18	52	0.00682299516618738	0.00682299516618738\\
18	53	0.00379822217157252	0.00379822217157252\\
18	54	0.00199806651348449	0.00199806651348449\\
18	55	0.00098560051510219	0.00098560051510219\\
18	56	0.000444418631022976	0.000444418631022976\\
18	57	0.000177463367775109	0.000177463367775109\\
18	58	6.05598342132218e-05	6.05598342132218e-05\\
18	59	2.53011369489416e-05	2.53011369489416e-05\\
18	60	0	0\\
19	1	0	0\\
19	2	0.00449953544890637	0.00449953544890637\\
19	3	0.0104923762565503	0.0104923762565503\\
19	4	0.0192627533626339	0.0192627533626339\\
19	5	0.0318323603748632	0.0318323603748632\\
19	6	0.0488035514863116	0.0488035514863116\\
19	7	0.0701569501430016	0.0701569501430016\\
19	8	0.0951647134232514	0.0951647134232514\\
19	9	0.122429205312399	0.122429205312399\\
19	10	0.150163079754195	0.150163079754195\\
19	11	0.176396479363767	0.176396479363767\\
19	12	0.199245515351108	0.199245515351108\\
19	13	0.21754725601014	0.21754725601014\\
19	14	0.230572742833939	0.230572742833939\\
19	15	0.238269147240687	0.238269147240687\\
19	16	0.241298518673031	0.241298518673031\\
19	17	0.240347891617877	0.240347891617877\\
19	18	0.236653531378298	0.236653531378298\\
19	19	0.231120555260164	0.231120555260164\\
19	20	0.224792049715153	0.224792049715153\\
19	21	0.218380186462839	0.218380186462839\\
19	22	0.212551361601751	0.212551361601751\\
19	23	0.208031348024665	0.208031348024665\\
19	24	0.205269010690226	0.205269010690226\\
19	25	0.204719592479484	0.204719592479484\\
19	26	0.206487040891412	0.206487040891412\\
19	27	0.210496452852718	0.210496452852718\\
19	28	0.216320330581924	0.216320330581924\\
19	29	0.223480370751446	0.223480370751446\\
19	30	0.231378420870938	0.231378420870938\\
19	31	0.239321858860863	0.239321858860863\\
19	32	0.246673948061058	0.246673948061058\\
19	33	0.252596850306996	0.252596850306996\\
19	34	0.256504109737582	0.256504109737582\\
19	35	0.257524129856327	0.257524129856327\\
19	36	0.255295728651348	0.255295728651348\\
19	37	0.249294331345851	0.249294331345851\\
19	38	0.239474677502272	0.239474677502272\\
19	39	0.225944866411704	0.225944866411704\\
19	40	0.208974564583078	0.208974564583078\\
19	41	0.189331992790261	0.189331992790261\\
19	42	0.167708294856601	0.167708294856601\\
19	43	0.144834450687449	0.144834450687449\\
19	44	0.121678888357287	0.121678888357287\\
19	45	0.0991250123470164	0.0991250123470164\\
19	46	0.0780948301509898	0.0780948301509898\\
19	47	0.0593279253979152	0.0593279253979152\\
19	48	0.0432240152477404	0.0432240152477404\\
19	49	0.0300912975964543	0.0300912975964543\\
19	50	0.0199966107462665	0.0199966107462665\\
19	51	0.0126151881241121	0.0126151881241121\\
19	52	0.00749006180380502	0.00749006180380502\\
19	53	0.00417799569884473	0.00417799569884473\\
19	54	0.00219881866066707	0.00219881866066707\\
19	55	0.00108646276640695	0.00108646276640695\\
19	56	0.00049288739377748	0.00049288739377748\\
19	57	0.000199067406750366	0.000199067406750366\\
19	58	6.90611224177938e-05	6.90611224177938e-05\\
19	59	2.92259826626553e-05	2.92259826626553e-05\\
19	60	0	0\\
20	1	0	0\\
20	2	0.0047748103030615	0.0047748103030615\\
20	3	0.0111099740987806	0.0111099740987806\\
20	4	0.0203409290724718	0.0203409290724718\\
20	5	0.0335034597504626	0.0335034597504626\\
20	6	0.0511467746167672	0.0511467746167672\\
20	7	0.0731762408266831	0.0731762408266831\\
20	8	0.0988360754029915	0.0988360754029915\\
20	9	0.126606633758258	0.126606633758258\\
20	10	0.15444013980323	0.15444013980323\\
20	11	0.180349033122144	0.180349033122144\\
20	12	0.202516578994513	0.202516578994513\\
20	13	0.219622754865442	0.219622754865442\\
20	14	0.231137636804463	0.231137636804463\\
20	15	0.237085418365613	0.237085418365613\\
20	16	0.238087412922861	0.238087412922861\\
20	17	0.23513404807559	0.23513404807559\\
20	18	0.229316544803725	0.229316544803725\\
20	19	0.221784112756193	0.221784112756193\\
20	20	0.213503707720652	0.213503707720652\\
20	21	0.205293739695255	0.205293739695255\\
20	22	0.197849664941615	0.197849664941615\\
20	23	0.191943886157292	0.191943886157292\\
20	24	0.188265023253708	0.188265023253708\\
20	25	0.187343406745476	0.187343406745476\\
20	26	0.189536308171342	0.189536308171342\\
20	27	0.194515089640148	0.194515089640148\\
20	28	0.20177663037034	0.20177663037034\\
20	29	0.210589588373557	0.210589588373557\\
20	30	0.220335369240353	0.220335369240353\\
20	31	0.230278179351456	0.230278179351456\\
20	32	0.239680313656625	0.239680313656625\\
20	33	0.247794896391714	0.247794896391714\\
20	34	0.25380622239352	0.25380622239352\\
20	35	0.257008856740904	0.257008856740904\\
20	36	0.256749323318056	0.256749323318056\\
20	37	0.252565759975059	0.252565759975059\\
20	38	0.244352086634736	0.244352086634736\\
20	39	0.23197859796899	0.23197859796899\\
20	40	0.215899013122039	0.215899013122039\\
20	41	0.196714674116718	0.196714674116718\\
20	42	0.175022906068962	0.175022906068962\\
20	43	0.15184657394055	0.15184657394055\\
20	44	0.128208246061658	0.128208246061658\\
20	45	0.104884657277327	0.104884657277327\\
20	46	0.0829020378315281	0.0829020378315281\\
20	47	0.0631849677563412	0.0631849677563412\\
20	48	0.0461944645483856	0.0461944645483856\\
20	49	0.0322526670299755	0.0322526670299755\\
20	50	0.0214804949020125	0.0214804949020125\\
20	51	0.0135854528132677	0.0135854528132677\\
20	52	0.00808968538172927	0.00808968538172927\\
20	53	0.00452134643980597	0.00452134643980597\\
20	54	0.0023807562407723	0.0023807562407723\\
20	55	0.00117762285879423	0.00117762285879423\\
20	56	0.000536568966128502	0.000536568966128502\\
20	57	0.000218601340967402	0.000218601340967402\\
20	58	7.68273015445103e-05	7.68273015445103e-05\\
20	59	3.28379093042148e-05	3.28379093042148e-05\\
20	60	0	0\\
21	1	0	0\\
21	2	0.00500815989997458	0.00500815989997458\\
21	3	0.0116321985230166	0.0116321985230166\\
21	4	0.0212404691753747	0.0212404691753747\\
21	5	0.0348719669832983	0.0348719669832983\\
21	6	0.0530673903551027	0.0530673903551027\\
21	7	0.0756930937979412	0.0756930937979412\\
21	8	0.101829269642303	0.101829269642303\\
21	9	0.129805819932916	0.129805819932916\\
21	10	0.15764740606828	0.15764740606828\\
21	11	0.183269673379207	0.183269673379207\\
21	12	0.20468444691078	0.20468444691078\\
21	13	0.220786474135777	0.220786474135777\\
21	14	0.230958234538576	0.230958234538576\\
21	15	0.235273726967364	0.235273726967364\\
21	16	0.234599942193003	0.234599942193003\\
21	17	0.229767228743469	0.229767228743469\\
21	18	0.222153342047772	0.222153342047772\\
21	19	0.212770924746387	0.212770924746387\\
21	20	0.20269701872322	0.20269701872322\\
21	21	0.192735656599326	0.192735656599326\\
21	22	0.183501744330702	0.183501744330702\\
21	23	0.175984424827915	0.175984424827915\\
21	24	0.17097685188255	0.17097685188255\\
21	25	0.16954737806933	0.16954737806933\\
21	26	0.172291791403103	0.172291791403103\\
21	27	0.178642502367315	0.178642502367315\\
21	28	0.187557800063988	0.187557800063988\\
21	29	0.198183590912683	0.198183590912683\\
21	30	0.209721575396336	0.209721575396336\\
21	31	0.221495979609817	0.221495979609817\\
21	32	0.232789705804449	0.232789705804449\\
21	33	0.242758541249033	0.242758541249033\\
21	34	0.250738191669369	0.250738191669369\\
21	35	0.255745414457771	0.255745414457771\\
21	36	0.257305914391768	0.257305914391768\\
21	37	0.254716596364955	0.254716596364955\\
21	38	0.247827312571645	0.247827312571645\\
21	39	0.236617328498334	0.236617328498334\\
21	40	0.221251405821315	0.221251405821315\\
21	41	0.202527037881896	0.202527037881896\\
21	42	0.181106330113252	0.181106330113252\\
21	43	0.15772927790606	0.15772927790606\\
21	44	0.133576093203874	0.133576093203874\\
21	45	0.1096565275377	0.1096565275377\\
21	46	0.0869676682313952	0.0869676682313952\\
21	47	0.06646578783162	0.06646578783162\\
21	48	0.0487181357464637	0.0487181357464637\\
21	49	0.0340955507178913	0.0340955507178913\\
21	50	0.0227519845730039	0.0227519845730039\\
21	51	0.014418828019578	0.014418828019578\\
21	52	0.00860602553283193	0.00860602553283193\\
21	53	0.00481823886712944	0.00481823886712944\\
21	54	0.00253847201425325	0.00253847201425325\\
21	55	0.00125651996744103	0.00125651996744103\\
21	56	0.000574275820562071	0.000574275820562071\\
21	57	0.000235492583833401	0.000235492583833401\\
21	58	8.35948515962526e-05	8.35948515962526e-05\\
21	59	3.60020124881644e-05	3.60020124881644e-05\\
21	60	0	0\\
22	1	0	0\\
22	2	0.00519319846686166	0.00519319846686166\\
22	3	0.0120436768616878	0.0120436768616878\\
22	4	0.0219511647522423	0.0219511647522423\\
22	5	0.0359634484692588	0.0359634484692588\\
22	6	0.0545773365213634	0.0545773365213634\\
22	7	0.077580398714851	0.077580398714851\\
22	8	0.104037399370873	0.104037399370873\\
22	9	0.132256778497932	0.132256778497932\\
22	10	0.160053891063064	0.160053891063064\\
22	11	0.185273764258212	0.185273764258212\\
22	12	0.206081954983738	0.206081954983738\\
22	13	0.221232274195938	0.221232274195938\\
22	14	0.230215954486616	0.230215954486616\\
22	15	0.233270155556413	0.233270155556413\\
22	16	0.231105316915307	0.231105316915307\\
22	17	0.224830763139075	0.224830763139075\\
22	18	0.215660919280903	0.215660919280903\\
22	19	0.20471001676863	0.20471001676863\\
22	20	0.193011434500428	0.193011434500428\\
22	21	0.181244239129777	0.181244239129777\\
22	22	0.170019011535872	0.170019011535872\\
22	23	0.160262626269609	0.160262626269609\\
22	24	0.153173309068073	0.153173309068073\\
22	25	0.150569483951198	0.150569483951198\\
22	26	0.154522503877197	0.154522503877197\\
22	27	0.162988871017216	0.162988871017216\\
22	28	0.174176394560389	0.174176394560389\\
22	29	0.186801768434915	0.186801768434915\\
22	30	0.200179060444618	0.200179060444618\\
22	31	0.21360839739969	0.21360839739969\\
22	32	0.226503502448317	0.226503502448317\\
22	33	0.238076505212945	0.238076505212945\\
22	34	0.247568961853934	0.247568961853934\\
22	35	0.254173910711119	0.254173910711119\\
22	36	0.257137834764	0.257137834764\\
22	37	0.255936463707994	0.255936463707994\\
22	38	0.250257529370867	0.250257529370867\\
22	39	0.239952575253715	0.239952575253715\\
22	40	0.225365252478796	0.225365252478796\\
22	41	0.207032049751928	0.207032049751928\\
22	42	0.185655814252946	0.185655814252946\\
22	43	0.162239143621004	0.162239143621004\\
22	44	0.137865539713192	0.137865539713192\\
22	45	0.113467691849574	0.113467691849574\\
22	46	0.0901778503292118	0.0901778503292118\\
22	47	0.0690708390305007	0.0690708390305007\\
22	48	0.0507428594495184	0.0507428594495184\\
22	49	0.035580233651046	0.035580233651046\\
22	50	0.0237770139276875	0.0237770139276875\\
22	51	0.0150914083340414	0.0150914083340414\\
22	52	0.00902389652891285	0.00902389652891285\\
22	53	0.00505939047385191	0.00505939047385191\\
22	54	0.00266684475692781	0.00266684475692781\\
22	55	0.0013206663766743	0.0013206663766743\\
22	56	0.00060486585119892	0.00060486585119892\\
22	57	0.000249207629394303	0.000249207629394303\\
22	58	8.91192948896125e-05	8.91192948896125e-05\\
22	59	3.85942606365931e-05	3.85942606365931e-05\\
22	60	0	0\\
23	1	0	0\\
23	2	0.0053290551489181	0.0053290551489181\\
23	3	0.0123469650853915	0.0123469650853915\\
23	4	0.0224693854272209	0.0224693854272209\\
23	5	0.0367378992496572	0.0367378992496572\\
23	6	0.0556445196111622	0.0556445196111622\\
23	7	0.0789725488705239	0.0789725488705239\\
23	8	0.105677135760264	0.105677135760264\\
23	9	0.13392512060473	0.13392512060473\\
23	10	0.161618910995411	0.161618910995411\\
23	11	0.186610600953845	0.186610600953845\\
23	12	0.206885225649311	0.206885225649311\\
23	13	0.221370688283524	0.221370688283524\\
23	14	0.229538830141797	0.229538830141797\\
23	15	0.231557332082792	0.231557332082792\\
23	16	0.22838481392107	0.22838481392107\\
23	17	0.220942252793721	0.220942252793721\\
23	18	0.210620203533624	0.210620203533624\\
23	19	0.198429499755636	0.198429499755636\\
23	20	0.18533690221703	0.18533690221703\\
23	21	0.171949851441766	0.171949851441766\\
23	22	0.158500701345584	0.158500701345584\\
23	23	0.145843328780215	0.145843328780215\\
23	24	0.134989292981163	0.134989292981163\\
23	25	0.129456078601383	0.129456078601383\\
23	26	0.136363680355362	0.136363680355362\\
23	27	0.14861992691685	0.14861992691685\\
23	28	0.162733453306941	0.162733453306941\\
23	29	0.177577791168714	0.177577791168714\\
23	30	0.19260292628702	0.19260292628702\\
23	31	0.207449679949742	0.207449679949742\\
23	32	0.221610590207217	0.221610590207217\\
23	33	0.234373086695278	0.234373086695278\\
23	34	0.245090387540795	0.245090387540795\\
23	35	0.252780013402891	0.252780013402891\\
23	36	0.256889948178552	0.256889948178552\\
23	37	0.256641175322167	0.256641175322167\\
23	38	0.251805198045235	0.251805198045235\\
23	39	0.242263416578255	0.242263416578255\\
23	40	0.228133279931136	0.228133279931136\\
23	41	0.21018855577656	0.21018855577656\\
23	42	0.189073214954514	0.189073214954514\\
23	43	0.16554785238505	0.16554785238505\\
23	44	0.14089870261352	0.14089870261352\\
23	45	0.116215189005385	0.116215189005385\\
23	46	0.0925494535030938	0.0925494535030938\\
23	47	0.0709914615628453	0.0709914615628453\\
23	48	0.0522262210732781	0.0522262210732781\\
23	49	0.0366713388742786	0.0366713388742786\\
23	50	0.0245339453087519	0.0245339453087519\\
23	51	0.015588640850342	0.015588640850342\\
23	52	0.00933293108805222	0.00933293108805222\\
23	53	0.00523805886137711	0.00523805886137711\\
23	54	0.00276209865773327	0.00276209865773327\\
23	55	0.00136821884184362	0.00136821884184362\\
23	56	0.000627492160530813	0.000627492160530813\\
23	57	0.00025934988861716	0.00025934988861716\\
23	58	9.32186227519776e-05	9.32186227519776e-05\\
23	59	4.05221010248003e-05	4.05221010248003e-05\\
23	60	0	0\\
24	1	0	0\\
24	2	0.00541226904210679	0.00541226904210679\\
24	3	0.0125305514746165	0.0125305514746165\\
24	4	0.0227851600429791	0.0227851600429791\\
24	5	0.0372256643437727	0.0372256643437727\\
24	6	0.056317912948503	0.056317912948503\\
24	7	0.0797847974147856	0.0797847974147856\\
24	8	0.106591625197463	0.106591625197463\\
24	9	0.13495599339287	0.13495599339287\\
24	10	0.162629573210635	0.162629573210635\\
24	11	0.187377354859271	0.187377354859271\\
24	12	0.207361295043064	0.207361295043064\\
24	13	0.22138347718372	0.22138347718372\\
24	14	0.22895266285833	0.22895266285833\\
24	15	0.230412275732817	0.230412275732817\\
24	16	0.226515761401026	0.226515761401026\\
24	17	0.218411569076838	0.218411569076838\\
24	18	0.207338763837001	0.207338763837001\\
24	19	0.194323964011077	0.194323964011077\\
24	20	0.180287884207207	0.180287884207207\\
24	21	0.165547825107373	0.165547825107373\\
24	22	0.150015495006941	0.150015495006941\\
24	23	0.133578269788938	0.133578269788938\\
24	24	0.115863960955449	0.115863960955449\\
24	25	0.100333793514352	0.100333793514352\\
24	26	0.117254523498861	0.117254523498861\\
24	27	0.136387417036036	0.136387417036036\\
24	28	0.154297931253722	0.154297931253722\\
24	29	0.17121342507787	0.17121342507787\\
24	30	0.187613207165201	0.187613207165201\\
24	31	0.203420261959005	0.203420261959005\\
24	32	0.218422717327552	0.218422717327552\\
24	33	0.231961612621821	0.231961612621821\\
24	34	0.243375808606107	0.243375808606107\\
24	35	0.25184138094322	0.25184138094322\\
24	36	0.256572802205346	0.256572802205346\\
24	37	0.257015041097349	0.257015041097349\\
24	38	0.25275483948479	0.25275483948479\\
24	39	0.243629527120163	0.243629527120163\\
24	40	0.229920049897842	0.229920049897842\\
24	41	0.212128234142282	0.212128234142282\\
24	42	0.191007080131652	0.191007080131652\\
24	43	0.167538873959251	0.167538873959251\\
24	44	0.142837251974974	0.142837251974974\\
24	45	0.117924263058029	0.117924263058029\\
24	46	0.0939845239754475	0.0939845239754475\\
24	47	0.0721667750038631	0.0721667750038631\\
24	48	0.0531461594701288	0.0531461594701288\\
24	49	0.0373475196899749	0.0373475196899749\\
24	50	0.0250014610581814	0.0250014610581814\\
24	51	0.0158957925514165	0.0158957925514165\\
24	52	0.00952410012032047	0.00952410012032047\\
24	53	0.00534868026230091	0.00534868026230091\\
24	54	0.00282105808665437	0.00282105808665437\\
24	55	0.00139759484647741	0.00139759484647741\\
24	56	0.000641430568943524	0.000641430568943524\\
24	57	0.000265588715712229	0.000265588715712229\\
24	58	9.57430890271385e-05	9.57430890271385e-05\\
24	59	4.17103537140158e-05	4.17103537140158e-05\\
24	60	0	0\\
25	1	0	0\\
25	2	0.0054425499306241	0.0054425499306241\\
25	3	0.0125992820511869	0.0125992820511869\\
25	4	0.0229018866734413	0.0229018866734413\\
25	5	0.0373919711646573	0.0373919711646573\\
25	6	0.0565433246709911	0.0565433246709911\\
25	7	0.0801081603390725	0.0801081603390725\\
25	8	0.10699671072887	0.10699671072887\\
25	9	0.135320100550576	0.135320100550576\\
25	10	0.162936523299459	0.162936523299459\\
25	11	0.18767546884901	0.18767546884901\\
25	12	0.207517906581092	0.207517906581092\\
25	13	0.221402138350281	0.221402138350281\\
25	14	0.228832876293215	0.228832876293215\\
25	15	0.230012264393701	0.230012264393701\\
25	16	0.225923611096693	0.225923611096693\\
25	17	0.217515421468216	0.217515421468216\\
25	18	0.206162013592533	0.206162013592533\\
25	19	0.192836362278355	0.192836362278355\\
25	20	0.178376459185601	0.178376459185601\\
25	21	0.16308360179847	0.16308360179847\\
25	22	0.146348636685419	0.146348636685419\\
25	23	0.126953674748431	0.126953674748431\\
25	24	0.0992286554978657	0.0992286554978657\\
25	25	0.0439369336234074	0.0439369336234074\\
25	26	0.100626136001287	0.100626136001287\\
25	27	0.1297769524316	0.1297769524316\\
25	28	0.150653279092499	0.150653279092499\\
25	29	0.168764978139893	0.168764978139893\\
25	30	0.185728915549897	0.185728915549897\\
25	31	0.201967993878998	0.201967993878998\\
25	32	0.217290184250185	0.217290184250185\\
25	33	0.231120635664735	0.231120635664735\\
25	34	0.242854942702383	0.242854942702383\\
25	35	0.251530260514991	0.251530260514991\\
25	36	0.256570375846035	0.256570375846035\\
25	37	0.257176901298455	0.257176901298455\\
25	38	0.25309252442306	0.25309252442306\\
25	39	0.244163400921707	0.244163400921707\\
25	40	0.230494022765442	0.230494022765442\\
25	41	0.212843973358048	0.212843973358048\\
25	42	0.191852818037463	0.191852818037463\\
25	43	0.1682916554707	0.1682916554707\\
25	44	0.143478894551586	0.143478894551586\\
25	45	0.118532778633026	0.118532778633026\\
25	46	0.0945274611834375	0.0945274611834375\\
25	47	0.0725986788734906	0.0725986788734906\\
25	48	0.0534740959123001	0.0534740959123001\\
25	49	0.0375894383001326	0.0375894383001326\\
25	50	0.0251700168655103	0.0251700168655103\\
25	51	0.0160061778670767	0.0160061778670767\\
25	52	0.00959234184773023	0.00959234184773023\\
25	53	0.00538797713980273	0.00538797713980273\\
25	54	0.00284189572888849	0.00284189572888849\\
25	55	0.00140789092343072	0.00140789092343072\\
25	56	0.000646263226143205	0.000646263226143205\\
25	57	0.000267730681493218	0.000267730681493218\\
25	58	9.66039912864084e-05	9.66039912864084e-05\\
25	59	4.21143083920794e-05	4.21143083920794e-05\\
25	60	0	0\\
26	1	0	0\\
26	2	0.00541901139765057	0.00541901139765057\\
26	3	0.0125460650565826	0.0125460650565826\\
26	4	0.0228130630258009	0.0228130630258009\\
26	5	0.0372704816588596	0.0372704816588596\\
26	6	0.0563841050600898	0.0563841050600898\\
26	7	0.079875556328639	0.079875556328639\\
26	8	0.106707596235801	0.106707596235801\\
26	9	0.135094234635247	0.135094234635247\\
26	10	0.162783133673451	0.162783133673451\\
26	11	0.187535483543717	0.187535483543717\\
26	12	0.207510294337019	0.207510294337019\\
26	13	0.221508033212551	0.221508033212551\\
26	14	0.229037236264555	0.229037236264555\\
26	15	0.230442496280728	0.230442496280728\\
26	16	0.226479506223313	0.226479506223313\\
26	17	0.218299850672588	0.218299850672588\\
26	18	0.207146383450624	0.207146383450624\\
26	19	0.194049969514889	0.194049969514889\\
26	20	0.179935928428528	0.179935928428528\\
26	21	0.165126154190428	0.165126154190428\\
26	22	0.14953660447836	0.14953660447836\\
26	23	0.133057735931114	0.133057735931114\\
26	24	0.115319198198164	0.115319198198164\\
26	25	0.0997825300870717	0.0997825300870717\\
26	26	0.116714364509725	0.116714364509725\\
26	27	0.135876275653023	0.135876275653023\\
26	28	0.153833579480484	0.153833579480484\\
26	29	0.170811988299001	0.170811988299001\\
26	30	0.187287773127336	0.187287773127336\\
26	31	0.203179740420896	0.203179740420896\\
26	32	0.21827136705922	0.21827136705922\\
26	33	0.231898904809221	0.231898904809221\\
26	34	0.243396765716386	0.243396765716386\\
26	35	0.251937149155002	0.251937149155002\\
26	36	0.256731483643673	0.256731483643673\\
26	37	0.257222711587763	0.257222711587763\\
26	38	0.252996573232763	0.252996573232763\\
26	39	0.243890487692007	0.243890487692007\\
26	40	0.230186373074286	0.230186373074286\\
26	41	0.212387821644531	0.212387821644531\\
26	42	0.191250080300957	0.191250080300957\\
26	43	0.16775788228977	0.16775788228977\\
26	44	0.143027497668303	0.143027497668303\\
26	45	0.11808346007844	0.11808346007844\\
26	46	0.0941125913748915	0.0941125913748915\\
26	47	0.0722656156156407	0.0722656156156407\\
26	48	0.053219123176312	0.053219123176312\\
26	49	0.037398756464389	0.037398756464389\\
26	50	0.0250354854610706	0.0250354854610706\\
26	51	0.0159170334796371	0.0159170334796371\\
26	52	0.00953643125855894	0.00953643125855894\\
26	53	0.00535520816701928	0.00535520816701928\\
26	54	0.00282413331857737	0.00282413331857737\\
26	55	0.00139885574988092	0.00139885574988092\\
26	56	0.000641873281462239	0.000641873281462239\\
26	57	0.000265720106931267	0.000265720106931267\\
26	58	9.57743068754367e-05	9.57743068754367e-05\\
26	59	4.17199471764076e-05	4.17199471764076e-05\\
26	60	0	0\\
27	1	0	0\\
27	2	0.00534297988539531	0.00534297988539531\\
27	3	0.01237899817243	0.01237899817243\\
27	4	0.0225269793215963	0.0225269793215963\\
27	5	0.0368303624833876	0.0368303624833876\\
27	6	0.0557810222453946	0.0557810222453946\\
27	7	0.0791596284796347	0.0791596284796347\\
27	8	0.10591603918245	0.10591603918245\\
27	9	0.134209683146988	0.134209683146988\\
27	10	0.161934674655937	0.161934674655937\\
27	11	0.186935245407989	0.186935245407989\\
27	12	0.207190441455194	0.207190441455194\\
27	13	0.221624893503419	0.221624893503419\\
27	14	0.229710029376931	0.229710029376931\\
27	15	0.23161605022311	0.23161605022311\\
27	16	0.228306211485731	0.228306211485731\\
27	17	0.220707963836294	0.220707963836294\\
27	18	0.210219641778142	0.210219641778142\\
27	19	0.197860780785738	0.197860780785738\\
27	20	0.184607665059781	0.184607665059781\\
27	21	0.171077269921649	0.171077269921649\\
27	22	0.157510891918169	0.157510891918169\\
27	23	0.1447688997331	0.1447688997331\\
27	24	0.133866420330189	0.133866420330189\\
27	25	0.128320665159381	0.128320665159381\\
27	26	0.135250312854232	0.135250312854232\\
27	27	0.147564892819171	0.147564892819171\\
27	28	0.161773673210349	0.161773673210349\\
27	29	0.176747019383483	0.176747019383483\\
27	30	0.191928516652919	0.191928516652919\\
27	31	0.20695019720455	0.20695019720455\\
27	32	0.221294947247165	0.221294947247165\\
27	33	0.23424029181811	0.23424029181811\\
27	34	0.245130325866476	0.245130325866476\\
27	35	0.252974610817666	0.252974610817666\\
27	36	0.257214850479918	0.257214850479918\\
27	37	0.257067860749301	0.257067860749301\\
27	38	0.252302971525608	0.252302971525608\\
27	39	0.242801716728702	0.242801716728702\\
27	40	0.22868347854675	0.22868347854675\\
27	41	0.210725521616327	0.210725521616327\\
27	42	0.189576459030677	0.189576459030677\\
27	43	0.166001931554623	0.166001931554623\\
27	44	0.14129356412108	0.14129356412108\\
27	45	0.11654597470757	0.11654597470757\\
27	46	0.0928158802937671	0.0928158802937671\\
27	47	0.0711973127190335	0.0711973127190335\\
27	48	0.0523783348790548	0.0523783348790548\\
27	49	0.0367782874276289	0.0367782874276289\\
27	50	0.0246050693645655	0.0246050693645655\\
27	51	0.0156331206642649	0.0156331206642649\\
27	52	0.00935882679174029	0.00935882679174029\\
27	53	0.00525183910609884	0.00525183910609884\\
27	54	0.00276864563348827	0.00276864563348827\\
27	55	0.00137093571261388	0.00137093571261388\\
27	56	0.000628461076776287	0.000628461076776287\\
27	57	0.000259643092047082	0.000259643092047082\\
27	58	9.32901452243464e-05	9.32901452243464e-05\\
27	59	4.05446978589987e-05	4.05446978589987e-05\\
27	60	0	0\\
28	1	0	0\\
28	2	0.00521517504058697	0.00521517504058697\\
28	3	0.0120942185857489	0.0120942185857489\\
28	4	0.0220419923737294	0.0220419923737294\\
28	5	0.0361091790627802	0.0361091790627802\\
28	6	0.0547923543965949	0.0547923543965949\\
28	7	0.0778748846674007	0.0778748846674007\\
28	8	0.1044130650879	0.1044130650879\\
28	9	0.132703621927173	0.132703621927173\\
28	10	0.160548909341499	0.160548909341499\\
28	11	0.185781539049783	0.185781539049783\\
28	12	0.206557693569355	0.206557693569355\\
28	13	0.221626233598107	0.221626233598107\\
28	14	0.230477849085844	0.230477849085844\\
28	15	0.233353833286287	0.233353833286287\\
28	16	0.230972059787907	0.230972059787907\\
28	17	0.224452003634538	0.224452003634538\\
28	18	0.215020310260119	0.215020310260119\\
28	19	0.203804758674137	0.203804758674137\\
28	20	0.191853714239466	0.191853714239466\\
28	21	0.179861447636898	0.179861447636898\\
28	22	0.16845319155288	0.16845319155288\\
28	23	0.158566737155724	0.158566737155724\\
28	24	0.151405768141191	0.151405768141191\\
28	25	0.148785350106539	0.148785350106539\\
28	26	0.152769958873315	0.152769958873315\\
28	27	0.161323587551914	0.161323587551914\\
28	28	0.172657980450298	0.172657980450298\\
28	29	0.185485023799268	0.185485023799268\\
28	30	0.199108016243859	0.199108016243859\\
28	31	0.212812693463798	0.212812693463798\\
28	32	0.22599739712379	0.22599739712379\\
28	33	0.237858660650654	0.237858660650654\\
28	34	0.247623821501917	0.247623821501917\\
28	35	0.254473417210787	0.254473417210787\\
28	36	0.257644102090796	0.257644102090796\\
28	37	0.25660492433088	0.25660492433088\\
28	38	0.2510400355151	0.2510400355151\\
28	39	0.240801075621456	0.240801075621456\\
28	40	0.226234475465835	0.226234475465835\\
28	41	0.207882109806694	0.207882109806694\\
28	42	0.186454107280665	0.186454107280665\\
28	43	0.162960793854972	0.162960793854972\\
28	44	0.138494097045787	0.138494097045787\\
28	45	0.113995118800487	0.113995118800487\\
28	46	0.0906034072385914	0.0906034072385914\\
28	47	0.0694001758795429	0.0694001758795429\\
28	48	0.050986606818479	0.050986606818479\\
28	49	0.0357519298459392	0.0357519298459392\\
28	50	0.0238914466255265	0.0238914466255265\\
28	51	0.0151631576521317	0.0151631576521317\\
28	52	0.00906584055582017	0.00906584055582017\\
28	53	0.00508187869677169	0.00508187869677169\\
28	54	0.00267765975213844	0.00267765975213844\\
28	55	0.00132523192884561	0.00132523192884561\\
28	56	0.000606530027129208	0.000606530027129208\\
28	57	0.000249724769211622	0.000249724769211622\\
28	58	8.92498555436249e-05	8.92498555436249e-05\\
28	59	3.86369617918827e-05	3.86369617918827e-05\\
28	60	0	0\\
29	1	0	0\\
29	2	0.00503912008691628	0.00503912008691628\\
29	3	0.0117033440633226	0.0117033440633226\\
29	4	0.0213681696263807	0.0213681696263807\\
29	5	0.0350765193077851	0.0350765193077851\\
29	6	0.0533685186261782	0.0533685186261782\\
29	7	0.0761043171808833	0.0761043171808833\\
29	8	0.102351995175438	0.102351995175438\\
29	9	0.130424681250019	0.130424681250019\\
29	10	0.158328233073887	0.158328233073887\\
29	11	0.183960928077563	0.183960928077563\\
29	12	0.205321703854219	0.205321703854219\\
29	13	0.221298188059893	0.221298188059893\\
29	14	0.23127272006282	0.23127272006282\\
29	15	0.23532508973114	0.23532508973114\\
29	16	0.234332447129398	0.234332447129398\\
29	17	0.22913926397891	0.22913926397891\\
29	18	0.221138932745766	0.221138932745766\\
29	19	0.21136199490147	0.21136199490147\\
29	20	0.200903986156095	0.200903986156095\\
29	21	0.190588408594185	0.190588408594185\\
29	22	0.181049661748149	0.181049661748149\\
29	23	0.173294456983981	0.173294456983981\\
29	24	0.168134818323485	0.168134818323485\\
29	25	0.166657441383496	0.166657441383496\\
29	26	0.169471021408086	0.169471021408086\\
29	27	0.175995945493772	0.175995945493772\\
29	28	0.185172995742517	0.185172995742517\\
29	29	0.196130358810448	0.196130358810448\\
29	30	0.208051964475206	0.208051964475206\\
29	31	0.220243185185179	0.220243185185179\\
29	32	0.23196716128857	0.23196716128857\\
29	33	0.242360214513912	0.242360214513912\\
29	34	0.250739129715628	0.250739129715628\\
29	35	0.256104631774127	0.256104631774127\\
29	36	0.257968809527964	0.257968809527964\\
29	37	0.255619572571959	0.255619572571959\\
29	38	0.248901892805586	0.248901892805586\\
29	39	0.237794564359909	0.237794564359909\\
29	40	0.222466507569351	0.222466507569351\\
29	41	0.203722289846302	0.203722289846302\\
29	42	0.182233862115303	0.182233862115303\\
29	43	0.15875264818217	0.15875264818217\\
29	44	0.134470729245854	0.134470729245854\\
29	45	0.11040961322086	0.11040961322086\\
29	46	0.0875770326927117	0.0875770326927117\\
29	47	0.0669386190282225	0.0669386190282225\\
29	48	0.0490689922465378	0.0490689922465378\\
29	49	0.0343433947443871	0.0343433947443871\\
29	50	0.0229176729979913	0.0229176729979913\\
29	51	0.0145230654231953	0.0145230654231953\\
29	52	0.00866726433991318	0.00866726433991318\\
29	53	0.00485135526713283	0.00485135526713283\\
29	54	0.00255461572306808	0.00255461572306808\\
29	55	0.00126346222479333	0.00126346222479333\\
29	56	0.000576864239427901	0.000576864239427901\\
29	57	0.000236318202028258	0.000236318202028258\\
29	58	8.38096935639377e-05	8.38096935639377e-05\\
29	59	3.60744028761547e-05	3.60744028761547e-05\\
29	60	0	0\\
30	1	0	0\\
30	2	0.00481680264862074	0.00481680264862074\\
30	3	0.0112064640935782	0.0112064640935782\\
30	4	0.0205140593454784	0.0205140593454784\\
30	5	0.0337806461870396	0.0337806461870396\\
30	6	0.0515546682614541	0.0515546682614541\\
30	7	0.0737329472876041	0.0737329472876041\\
30	8	0.0995428766301441	0.0995428766301441\\
30	9	0.127442136629261	0.127442136629261\\
30	10	0.155357999220716	0.155357999220716\\
30	11	0.181279155218136	0.181279155218136\\
30	12	0.203371516129417	0.203371516129417\\
30	13	0.220306351806795	0.220306351806795\\
30	14	0.231553475460296	0.231553475460296\\
30	15	0.237145682060845	0.237145682060845\\
30	16	0.237718629747551	0.237718629747551\\
30	17	0.234281524755264	0.234281524755264\\
30	18	0.227947507696398	0.227947507696398\\
30	19	0.21988926159722	0.21988926159722\\
30	20	0.211099387678837	0.211099387678837\\
30	21	0.202422541820768	0.202422541820768\\
30	22	0.194581147160108	0.194581147160108\\
30	23	0.188371173955759	0.188371173955759\\
30	24	0.184503798279207	0.184503798279207\\
30	25	0.183526289960012	0.183526289960012\\
30	26	0.185803860236085	0.185803860236085\\
30	27	0.19100114237502	0.19100114237502\\
30	28	0.198599229765491	0.198599229765491\\
30	29	0.207845791623104	0.207845791623104\\
30	30	0.218098502280221	0.218098502280221\\
30	31	0.228595490864929	0.228595490864929\\
30	32	0.238572479437794	0.238572479437794\\
30	33	0.247255683464536	0.247255683464536\\
30	34	0.253804585687104	0.253804585687104\\
30	35	0.257491325745049	0.257491325745049\\
30	36	0.25764437607901	0.25764437607901\\
30	37	0.253789096058188	0.253789096058188\\
30	38	0.24581191825783	0.24581191825783\\
30	39	0.23358252062929	0.23358252062929\\
30	40	0.217558929087523	0.217558929087523\\
30	41	0.198351742163219	0.198351742163219\\
30	42	0.176571750222386	0.176571750222386\\
30	43	0.153256125624489	0.153256125624489\\
30	44	0.129443180008016	0.129443180008016\\
30	45	0.105926448757616	0.105926448757616\\
30	46	0.0837469313473744	0.0837469313473744\\
30	47	0.0638418991982451	0.0638418991982451\\
30	48	0.0466828634166561	0.0466828634166561\\
30	49	0.0325984540069664	0.0325984540069664\\
30	50	0.0217122868529213	0.0217122868529213\\
30	51	0.0137317421238475	0.0137317421238475\\
30	52	0.00817604468907137	0.00817604468907137\\
30	53	0.00456845197146597	0.00456845197146597\\
30	54	0.00240404645078356	0.00240404645078356\\
30	55	0.00118784133389752	0.00118784133389752\\
30	56	0.000540477728560107	0.000540477728560107\\
30	57	0.000219887538457846	0.000219887538457846\\
30	58	7.7177507816783e-05	7.7177507816783e-05\\
30	59	3.2961095647237e-05	3.2961095647237e-05\\
30	60	0	0\\
31	1	0	0\\
31	2	0.00455458729188646	0.00455458729188646\\
31	3	0.0106188960593121	0.0106188960593121\\
31	4	0.0194897692974706	0.0194897692974706\\
31	5	0.0321957277072878	0.0321957277072878\\
31	6	0.0493379142508912	0.0493379142508912\\
31	7	0.0708856304228209	0.0708856304228209\\
31	8	0.0960892694208057	0.0960892694208057\\
31	9	0.123521311722844	0.123521311722844\\
31	10	0.15136081537605	0.15136081537605\\
31	11	0.177607451308177	0.177607451308177\\
31	12	0.200355378615264	0.200355378615264\\
31	13	0.218429861778882	0.218429861778882\\
31	14	0.231103311281358	0.231103311281358\\
31	15	0.238334365613767	0.238334365613767\\
31	16	0.240803986786761	0.240803986786761\\
31	17	0.239224934882571	0.239224934882571\\
31	18	0.234860826099584	0.234860826099584\\
31	19	0.228648423000542	0.228648423000542\\
31	20	0.221662920593027	0.221662920593027\\
31	21	0.214651217960985	0.214651217960985\\
31	22	0.208314110407846	0.208314110407846\\
31	23	0.203407588676295	0.203407588676295\\
31	24	0.200408085745714	0.200408085745714\\
31	25	0.199789522485763	0.199789522485763\\
31	26	0.201663777939502	0.201663777939502\\
31	27	0.205949619858521	0.205949619858521\\
31	28	0.212202411379908	0.212202411379908\\
31	29	0.219918388411921	0.219918388411921\\
31	30	0.228469055652036	0.228469055652036\\
31	31	0.237128647671296	0.237128647671296\\
31	32	0.245225390085097	0.245225390085097\\
31	33	0.251887784191283	0.251887784191283\\
31	34	0.256496058701915	0.256496058701915\\
31	35	0.258150690785727	0.258150690785727\\
31	36	0.25646575228507	0.25646575228507\\
31	37	0.250899772282274	0.250899772282274\\
31	38	0.241397404271336	0.241397404271336\\
31	39	0.228063728959276	0.228063728959276\\
31	40	0.211174287316036	0.211174287316036\\
31	41	0.191507917787104	0.191507917787104\\
31	42	0.169771883781822	0.169771883781822\\
31	43	0.146717177710418	0.146717177710418\\
31	44	0.123332840637162	0.123332840637162\\
31	45	0.100523527986781	0.100523527986781\\
31	46	0.0792312558853409	0.0792312558853409\\
31	47	0.0602131378536818	0.0602131378536818\\
31	48	0.0438832934668693	0.0438832934668693\\
31	49	0.0305590095573747	0.0305590095573747\\
31	50	0.0203108946288164	0.0203108946288164\\
31	51	0.0128141090108148	0.0128141090108148\\
31	52	0.00760798902014089	0.00760798902014089\\
31	53	0.00424281279949085	0.00424281279949085\\
31	54	0.00223127757144425	0.00223127757144425\\
31	55	0.00110096576728243	0.00110096576728243\\
31	56	0.000498563611903302	0.000498563611903302\\
31	57	0.00020098641751089	0.00020098641751089\\
31	58	6.96037650554966e-05	6.96037650554966e-05\\
31	59	2.94235269644827e-05	2.94235269644827e-05\\
31	60	0	0\\
32	1	0	0\\
32	2	0.00425568376286454	0.00425568376286454\\
32	3	0.0099467913661236	0.0099467913661236\\
32	4	0.0183202962420831	0.0183202962420831\\
32	5	0.0303831829077875	0.0303831829077875\\
32	6	0.0467413357632585	0.0467413357632585\\
32	7	0.0674363298157035	0.0674363298157035\\
32	8	0.0919043262383996	0.0919043262383996\\
32	9	0.118830230940572	0.118830230940572\\
32	10	0.146363022940847	0.146363022940847\\
32	11	0.172724783901183	0.172724783901183\\
32	12	0.19612697185319	0.19612697185319\\
32	13	0.215191402086937	0.215191402086937\\
32	14	0.229366493834277	0.229366493834277\\
32	15	0.238406951325014	0.238406951325014\\
32	16	0.242828607597773	0.242828607597773\\
32	17	0.243426692636127	0.243426692636127\\
32	18	0.241099619601702	0.241099619601702\\
32	19	0.236957143806692	0.236957143806692\\
32	20	0.231817113058459	0.231817113058459\\
32	21	0.226521681976448	0.226521681976448\\
32	22	0.221630299379832	0.221630299379832\\
32	23	0.21786784862492	0.21786784862492\\
32	24	0.215610716159163	0.215610716159163\\
32	25	0.215232356073498	0.215232356073498\\
32	26	0.216813933488635	0.216813933488635\\
32	27	0.220305686111064	0.220305686111064\\
32	28	0.22536419899617	0.22536419899617\\
32	29	0.231596119017978	0.231596119017978\\
32	30	0.238385717297033	0.238385717297033\\
32	31	0.245158642225679	0.245158642225679\\
32	32	0.251143327339984	0.251143327339984\\
32	33	0.255710600676369	0.255710600676369\\
32	34	0.258046932370161	0.258046932370161\\
32	35	0.257597972702867	0.257597972702867\\
32	36	0.253870594713181	0.253870594713181\\
32	37	0.246467893814057	0.246467893814057\\
32	38	0.235548111733684	0.235548111733684\\
32	39	0.221010212932025	0.221010212932025\\
32	40	0.20342267093133	0.20342267093133\\
32	41	0.18347605697598	0.18347605697598\\
32	42	0.161650774841882	0.161650774841882\\
32	43	0.138953704287418	0.138953704287418\\
32	44	0.116329264411904	0.116329264411904\\
32	45	0.0944182937366118	0.0944182937366118\\
32	46	0.0741047646895973	0.0741047646895973\\
32	47	0.0561021282836114	0.0561021282836114\\
32	48	0.0407430337096071	0.0407430337096071\\
32	49	0.0282886574036897	0.0282886574036897\\
32	50	0.0187546125589138	0.0187546125589138\\
32	51	0.0117963907974442	0.0117963907974442\\
32	52	0.00698070517446643	0.00698070517446643\\
32	53	0.00388543534057418	0.00388543534057418\\
32	54	0.00204221821601411	0.00204221821601411\\
32	55	0.00100564561452175	0.00100564561452175\\
32	56	0.000452423146588152	0.000452423146588152\\
32	57	0.000180233675634148	0.000180233675634148\\
32	58	6.13715560019386e-05	6.13715560019386e-05\\
32	59	2.56056236567561e-05	2.56056236567561e-05\\
32	60	0	0\\
33	1	0	0\\
33	2	0.00392927224741548	0.00392927224741548\\
33	3	0.00920755821832974	0.00920755821832974\\
33	4	0.0170150466534745	0.0170150466534745\\
33	5	0.028336612045945	0.028336612045945\\
33	6	0.0438215570030533	0.0438215570030533\\
33	7	0.0635551127670368	0.0635551127670368\\
33	8	0.0870143673676834	0.0870143673676834\\
33	9	0.113114164580678	0.113114164580678\\
33	10	0.140243224655263	0.140243224655263\\
33	11	0.166569972970201	0.166569972970201\\
33	12	0.190412514852593	0.190412514852593\\
33	13	0.210503002211698	0.210503002211698\\
33	14	0.226045811037527	0.226045811037527\\
33	15	0.236882649977815	0.236882649977815\\
33	16	0.243363197837555	0.243363197837555\\
33	17	0.246090618242139	0.246090618242139\\
33	18	0.246028228826117	0.246028228826117\\
33	19	0.243935163849468	0.243935163849468\\
33	20	0.240777567741217	0.240777567741217\\
33	21	0.23715734218074	0.23715734218074\\
33	22	0.233712793467196	0.233712793467196\\
33	23	0.231014467990417	0.231014467990417\\
33	24	0.229430901234852	0.229430901234852\\
33	25	0.22926103571991	0.22926103571991\\
33	26	0.230573769995988	0.230573769995988\\
33	27	0.233332128398978	0.233332128398978\\
33	28	0.237267978861501	0.237267978861501\\
33	29	0.242003613019454	0.242003613019454\\
33	30	0.24706427583812	0.24706427583812\\
33	31	0.251804683181083	0.251804683181083\\
33	32	0.255688892729631	0.255688892729631\\
33	33	0.257924551630104	0.257924551630104\\
33	34	0.258026752510806	0.258026752510806\\
33	35	0.25534919758344	0.25534919758344\\
33	36	0.249563523531577	0.249563523531577\\
33	37	0.240424603748147	0.240424603748147\\
33	38	0.227969974514181	0.227969974514181\\
33	39	0.212395832964204	0.212395832964204\\
33	40	0.194169765020846	0.194169765020846\\
33	41	0.173925096723363	0.173925096723363\\
33	42	0.152391927756081	0.152391927756081\\
33	43	0.130361066443269	0.130361066443269\\
33	44	0.108515093070714	0.108515093070714\\
33	45	0.0876029702695812	0.0876029702695812\\
33	46	0.0684795474861271	0.0684795474861271\\
33	47	0.051642425032295	0.051642425032295\\
33	48	0.0373471745222001	0.0373471745222001\\
33	49	0.0258433050546336	0.0258433050546336\\
33	50	0.0170856509103391	0.0170856509103391\\
33	51	0.0107085387311497	0.0107085387311497\\
33	52	0.0063137056758595	0.0063137056758595\\
33	53	0.00350790911201661	0.00350790911201661\\
33	54	0.00184291571132666	0.00184291571132666\\
33	55	0.000904740302647336	0.000904740302647336\\
33	56	0.00040340958493228	0.00040340958493228\\
33	57	0.000158290377296828	0.000158290377296828\\
33	58	5.27849583962997e-05	5.27849583962997e-05\\
33	59	2.16625444080449e-05	2.16625444080449e-05\\
33	60	0	0\\
34	1	0	0\\
34	2	0.00358021092983984	0.00358021092983984\\
34	3	0.00841622993528749	0.00841622993528749\\
34	4	0.0156170899999034	0.0156170899999034\\
34	5	0.0261189903598329	0.0261189903598329\\
34	6	0.0405730880446432	0.0405730880446432\\
34	7	0.059167498642691	0.059167498642691\\
34	8	0.0815294836524267	0.0815294836524267\\
34	9	0.106630999447137	0.106630999447137\\
34	10	0.132968105437836	0.132968105437836\\
34	11	0.159011918755435	0.159011918755435\\
34	12	0.183096496534353	0.183096496534353\\
34	13	0.203897702475546	0.203897702475546\\
34	14	0.220792089625994	0.220792089625994\\
34	15	0.233308342457638	0.233308342457638\\
34	16	0.241793533259548	0.241793533259548\\
34	17	0.246729573130531	0.246729573130531\\
34	18	0.248828500507759	0.248828500507759\\
34	19	0.248956490228157	0.248956490228157\\
34	20	0.247695099194832	0.247695099194832\\
34	21	0.245865221256264	0.245865221256264\\
34	22	0.243778410982635	0.243778410982635\\
34	23	0.242179785992259	0.242179785992259\\
34	24	0.241189965957717	0.241189965957717\\
34	25	0.241256279424676	0.241256279424676\\
34	26	0.24226509726363	0.24226509726363\\
34	27	0.244362326852277	0.244362326852277\\
34	28	0.247131791528145	0.247131791528145\\
34	29	0.250449810130513	0.250449810130513\\
34	30	0.253657285464433	0.253657285464433\\
34	31	0.256441024519172	0.256441024519172\\
34	32	0.258043120978231	0.258043120978231\\
34	33	0.258039825440376	0.258039825440376\\
34	34	0.255815891166048	0.255815891166048\\
34	35	0.250944857218124	0.250944857218124\\
34	36	0.243193270846196	0.243193270846196\\
34	37	0.232281345867547	0.232281345867547\\
34	38	0.218579420505883	0.218579420505883\\
34	39	0.202096703771667	0.202096703771667\\
34	40	0.183430293111189	0.183430293111189\\
34	41	0.163305590124707	0.163305590124707\\
34	42	0.142144632643524	0.142144632643524\\
34	43	0.120780292473317	0.120780292473317\\
34	44	0.0999892992413477	0.0999892992413477\\
34	45	0.0803454803103844	0.0803454803103844\\
34	46	0.0625122789955702	0.0625122789955702\\
34	47	0.0469087620076752	0.0469087620076752\\
34	48	0.0337726511256324	0.0337726511256324\\
34	49	0.0232939566124792	0.0232939566124792\\
34	50	0.0153514893404304	0.0153514893404304\\
34	51	0.0095803317021029	0.0095803317021029\\
34	52	0.00562655290335506	0.00562655290335506\\
34	53	0.00312195257394579	0.00312195257394579\\
34	54	0.00163929824471651	0.00163929824471651\\
34	55	0.000801004300554538	0.000801004300554538\\
34	56	0.000352867727751006	0.000352867727751006\\
34	57	0.000135836671135558	0.000135836671135558\\
34	58	4.41567316238383e-05	4.41567316238383e-05\\
34	59	1.77533775035828e-05	1.77533775035828e-05\\
34	60	0	0\\
35	1	0	0\\
35	2	0.00321880773362151	0.00321880773362151\\
35	3	0.00758857639641663	0.00758857639641663\\
35	4	0.0141384565953328	0.0141384565953328\\
35	5	0.0237663701199338	0.0237663701199338\\
35	6	0.0371299464842401	0.0371299464842401\\
35	7	0.0544298347292815	0.0544298347292815\\
35	8	0.0753865437970017	0.0753865437970017\\
35	9	0.0992609814015059	0.0992609814015059\\
35	10	0.124684080092606	0.124684080092606\\
35	11	0.150098758456037	0.150098758456037\\
35	12	0.174143875511142	0.174143875511142\\
35	13	0.195469684506211	0.195469684506211\\
35	14	0.213313379921341	0.213313379921341\\
35	15	0.227397096288488	0.227397096288488\\
35	16	0.237692675875014	0.237692675875014\\
35	17	0.244694688182629	0.244694688182629\\
35	18	0.24894275265889	0.24894275265889\\
35	19	0.251115916617358	0.251115916617358\\
35	20	0.251836073501185	0.251836073501185\\
35	21	0.25163880109238	0.25163880109238\\
35	22	0.251000734737337	0.251000734737337\\
35	23	0.250365572843665	0.250365572843665\\
35	24	0.250051371679468	0.250051371679468\\
35	25	0.250245154328008	0.250245154328008\\
35	26	0.251052179389813	0.251052179389813\\
35	27	0.252399415480596	0.252399415480596\\
35	28	0.254131252691031	0.254131252691031\\
35	29	0.255931237182711	0.255931237182711\\
35	30	0.257433622611523	0.257433622611523\\
35	31	0.258165347186019	0.258165347186019\\
35	32	0.257649419254121	0.257649419254121\\
35	33	0.255408068293302	0.255408068293302\\
35	34	0.250985903324792	0.250985903324792\\
35	35	0.244100567904793	0.244100567904793\\
35	36	0.234463522369547	0.234463522369547\\
35	37	0.222165255983789	0.222165255983789\\
35	38	0.207345279715179	0.207345279715179\\
35	39	0.190197149112897	0.190197149112897\\
35	40	0.171421471220641	0.171421471220641\\
35	41	0.151428346341423	0.151428346341423\\
35	42	0.130889498312388	0.130889498312388\\
35	43	0.110634838273777	0.110634838273777\\
35	44	0.091054085580598	0.091054085580598\\
35	45	0.0727102441975835	0.0727102441975835\\
35	46	0.0562844569931497	0.0562844569931497\\
35	47	0.0420355906813038	0.0420355906813038\\
35	48	0.0301262417398398	0.0301262417398398\\
35	49	0.0207046092319603	0.0207046092319603\\
35	50	0.0135936211647738	0.0135936211647738\\
35	51	0.00844176808390107	0.00844176808390107\\
35	52	0.00493934693244801	0.00493934693244801\\
35	53	0.0027387795789149	0.0027387795789149\\
35	54	0.00143669479657864	0.00143669479657864\\
35	55	0.000696937126475006	0.000696937126475006\\
35	56	0.0003021002075652	0.0003021002075652\\
35	57	0.000113554150944213	0.000113554150944213\\
35	58	3.57946813813885e-05	3.57946813813885e-05\\
35	59	1.40322358696293e-05	1.40322358696293e-05\\
35	60	0	0\\
36	1	0	0\\
36	2	0.00285261742476874	0.00285261742476874\\
36	3	0.00674888330527697	0.00674888330527697\\
36	4	0.0126283851808461	0.0126283851808461\\
36	5	0.0213193718889267	0.0213193718889267\\
36	6	0.0334823896879546	0.0334823896879546\\
36	7	0.0494152729084629	0.0494152729084629\\
36	8	0.0688887922496537	0.0688887922496537\\
36	9	0.091218814899418	0.091218814899418\\
36	10	0.115342054233723	0.115342054233723\\
36	11	0.139907860313814	0.139907860313814\\
36	12	0.163515355268812	0.163515355268812\\
36	13	0.185026862854922	0.185026862854922\\
36	14	0.203635837406274	0.203635837406274\\
36	15	0.218865235480473	0.218865235480473\\
36	16	0.230824928416932	0.230824928416932\\
36	17	0.239656959118734	0.239656959118734\\
36	18	0.245874612514255	0.245874612514255\\
36	19	0.250024570759729	0.250024570759729\\
36	20	0.252524918663871	0.252524918663871\\
36	21	0.253986495523032	0.253986495523032\\
36	22	0.254612790330687	0.254612790330687\\
36	23	0.255009824625944	0.255009824625944\\
36	24	0.255222498980824	0.255222498980824\\
36	25	0.255646671718607	0.255646671718607\\
36	26	0.256143416863775	0.256143416863775\\
36	27	0.256883533119908	0.256883533119908\\
36	28	0.25750230294279	0.25750230294279\\
36	29	0.257960111894459	0.257960111894459\\
36	30	0.257722270687644	0.257722270687644\\
36	31	0.256592347659986	0.256592347659986\\
36	32	0.25401530805966	0.25401530805966\\
36	33	0.249701475756621	0.249701475756621\\
36	34	0.243303587716363	0.243303587716363\\
36	35	0.23452772044318	0.23452772044318\\
36	36	0.223412344259888	0.223412344259888\\
36	37	0.209871137307389	0.209871137307389\\
36	38	0.194246551197537	0.194246551197537\\
36	39	0.176819858664392	0.176819858664392\\
36	40	0.158098053701771	0.158098053701771\\
36	41	0.138688742815706	0.138688742815706\\
36	42	0.11915006626799	0.11915006626799\\
36	43	0.0999904402661926	0.0999904402661926\\
36	44	0.0817069159675301	0.0817069159675301\\
36	45	0.0649118477610511	0.0649118477610511\\
36	46	0.0500116638453345	0.0500116638453345\\
36	47	0.0371345993473313	0.0371345993473313\\
36	48	0.026480703222979	0.026480703222979\\
36	49	0.0181371015560586	0.0181371015560586\\
36	50	0.0118567780057029	0.0118567780057029\\
36	51	0.00732237029802061	0.00732237029802061\\
36	52	0.00427051957167507	0.00427051957167507\\
36	53	0.00236817687127934	0.00236817687127934\\
36	54	0.00123959626088955	0.00123959626088955\\
36	55	0.000594733531484963	0.000594733531484963\\
36	56	0.000252348583805045	0.000252348583805045\\
36	57	9.21063336905884e-05	9.21063336905884e-05\\
36	58	2.79862575866865e-05	2.79862575866865e-05\\
36	59	1.06381078530778e-05	1.06381078530778e-05\\
36	60	0	0\\
37	1	0	0\\
37	2	0.00248976646577526	0.00248976646577526\\
37	3	0.00590930861698598	0.00590930861698598\\
37	4	0.011112706001338	0.011112706001338\\
37	5	0.018865169443808	0.018865169443808\\
37	6	0.0297800378456721	0.0297800378456721\\
37	7	0.0441772031946005	0.0441772031946005\\
37	8	0.0619853427536134	0.0619853427536134\\
37	9	0.0826985494847393	0.0826985494847393\\
37	10	0.105291127058548	0.105291127058548\\
37	11	0.128594545098055	0.128594545098055\\
37	12	0.15149085357782	0.15149085357782\\
37	13	0.172738707937221	0.172738707937221\\
37	14	0.191671364273861	0.191671364273861\\
37	15	0.207791818516422	0.207791818516422\\
37	16	0.220910353472618	0.220910353472618\\
37	17	0.231367370822165	0.231367370822165\\
37	18	0.239224990636734	0.239224990636734\\
37	19	0.245138217507635	0.245138217507635\\
37	20	0.249285319677665	0.249285319677665\\
37	21	0.252195101370147	0.252195101370147\\
37	22	0.254083613017668	0.254083613017668\\
37	23	0.255329978564496	0.255329978564496\\
37	24	0.256147187147268	0.256147187147268\\
37	25	0.256663288412528	0.256663288412528\\
37	26	0.256984054724927	0.256984054724927\\
37	27	0.257034799307896	0.257034799307896\\
37	28	0.256717947339504	0.256717947339504\\
37	29	0.255828623255505	0.255828623255505\\
37	30	0.254052798065089	0.254052798065089\\
37	31	0.25118482127251	0.25118482127251\\
37	32	0.246747660775229	0.246747660775229\\
37	33	0.240678180163189	0.240678180163189\\
37	34	0.232492012031328	0.232492012031328\\
37	35	0.222318896877288	0.222318896877288\\
37	36	0.209954754559417	0.209954754559417\\
37	37	0.195600865058224	0.195600865058224\\
37	38	0.179615325390402	0.179615325390402\\
37	39	0.162153087430294	0.162153087430294\\
37	40	0.1439454976791	0.1439454976791\\
37	41	0.125337889622149	0.125337889622149\\
37	42	0.106816056748759	0.106816056748759\\
37	43	0.0890496461497821	0.0890496461497821\\
37	44	0.0723675559590185	0.0723675559590185\\
37	45	0.0571604646558224	0.0571604646558224\\
37	46	0.0437614391574146	0.0437614391574146\\
37	47	0.0323008135017247	0.0323008135017247\\
37	48	0.0229373541067107	0.0229373541067107\\
37	49	0.0156539768993795	0.0156539768993795\\
37	50	0.0101769673621116	0.0101769673621116\\
37	51	0.00624798682847974	0.00624798682847974\\
37	52	0.00363677902465908	0.00363677902465908\\
37	53	0.00201818690114338	0.00201818690114338\\
37	54	0.00105141392665421	0.00105141392665421\\
37	55	0.000496245892246547	0.000496245892246547\\
37	56	0.000204790238750359	0.000204790238750359\\
37	57	7.21203052069833e-05	7.21203052069833e-05\\
37	58	2.09816453299958e-05	2.09816453299958e-05\\
37	59	7.68361932583061e-06	7.68361932583061e-06\\
37	60	0	0\\
38	1	0	0\\
38	2	0.00214106384893872	0.00214106384893872\\
38	3	0.00509683477788451	0.00509683477788451\\
38	4	0.00962507217610139	0.00962507217610139\\
38	5	0.0164227019408059	0.0164227019408059\\
38	6	0.0260896934851754	0.0260896934851754\\
38	7	0.0389671917232406	0.0389671917232406\\
38	8	0.054977733412984	0.054977733412984\\
38	9	0.0737760546839848	0.0737760546839848\\
38	10	0.0946689422342354	0.0946689422342354\\
38	11	0.116490566500509	0.116490566500509\\
38	12	0.138238149607868	0.138238149607868\\
38	13	0.158963274262324	0.158963274262324\\
38	14	0.177776537785759	0.177776537785759\\
38	15	0.194350616497838	0.194350616497838\\
38	16	0.208355271006998	0.208355271006998\\
38	17	0.219911361718754	0.219911361718754\\
38	18	0.229205545520404	0.229205545520404\\
38	19	0.236461897707549	0.236461897707549\\
38	20	0.242070436488332	0.242070436488332\\
38	21	0.246181891208386	0.246181891208386\\
38	22	0.249174814571953	0.249174814571953\\
38	23	0.251176599078597	0.251176599078597\\
38	24	0.252494964673423	0.252494964673423\\
38	25	0.253122602122401	0.253122602122401\\
38	26	0.253245334917402	0.253245334917402\\
38	27	0.252707169140143	0.252707169140143\\
38	28	0.251544890946166	0.251544890946166\\
38	29	0.249460891719296	0.249460891719296\\
38	30	0.246386774342707	0.246386774342707\\
38	31	0.241957397659362	0.241957397659362\\
38	32	0.236069420867754	0.236069420867754\\
38	33	0.228434628270922	0.228434628270922\\
38	34	0.218974092287436	0.218974092287436\\
38	35	0.207660089498318	0.207660089498318\\
38	36	0.194473434236759	0.194473434236759\\
38	37	0.17974666206224	0.17974666206224\\
38	38	0.163636383915023	0.163636383915023\\
38	39	0.14661734824275	0.14661734824275\\
38	40	0.129132898412572	0.129132898412572\\
38	41	0.111513681500523	0.111513681500523\\
38	42	0.0944697995382548	0.0944697995382548\\
38	43	0.0782685055048619	0.0782685055048619\\
38	44	0.0631124894719968	0.0631124894719968\\
38	45	0.0495330455510629	0.0495330455510629\\
38	46	0.0377183789922528	0.0377183789922528\\
38	47	0.0276838229071414	0.0276838229071414\\
38	48	0.0195708328325558	0.0195708328325558\\
38	49	0.013297599687911	0.013297599687911\\
38	50	0.008589103616038	0.008589103616038\\
38	51	0.00524494813111612	0.00524494813111612\\
38	52	0.00305233850275061	0.00305233850275061\\
38	53	0.00169441252610628	0.00169441252610628\\
38	54	0.000874567443185006	0.000874567443185006\\
38	55	0.000403160861819842	0.000403160861819842\\
38	56	0.000160581827561978	0.000160581827561978\\
38	57	5.41702419710749e-05	5.41702419710749e-05\\
38	58	1.4977491290786e-05	1.4977491290786e-05\\
38	59	5.24509742901906e-06	5.24509742901906e-06\\
38	60	0	0\\
39	1	0	0\\
39	2	0.00180980485084176	0.00180980485084176\\
39	3	0.00432286644319064	0.00432286644319064\\
39	4	0.00820672518225359	0.00820672518225359\\
39	5	0.0140737797900685	0.0140737797900685\\
39	6	0.0224564117801813	0.0224564117801813\\
39	7	0.0337527278788827	0.0337527278788827\\
39	8	0.0480036659550018	0.0480036659550018\\
39	9	0.0648366693503422	0.0648366693503422\\
39	10	0.0837040601430352	0.0837040601430352\\
39	11	0.103803403515518	0.103803403515518\\
39	12	0.124113498472358	0.124113498472358\\
39	13	0.143787205738954	0.143787205738954\\
39	14	0.16214613504733	0.16214613504733\\
39	15	0.178647924690245	0.178647924690245\\
39	16	0.193075784209377	0.193075784209377\\
39	17	0.20538221536981	0.20538221536981\\
39	18	0.215604818481233	0.215604818481233\\
39	19	0.223983903425918	0.223983903425918\\
39	20	0.230626697781077	0.230626697781077\\
39	21	0.235798046831008	0.235798046831008\\
39	22	0.239606466645245	0.239606466645245\\
39	23	0.242297124519964	0.242297124519964\\
39	24	0.243967895140092	0.243967895140092\\
39	25	0.244735476421731	0.244735476421731\\
39	26	0.244630747727726	0.244630747727726\\
39	27	0.243651053664134	0.243651053664134\\
39	28	0.241707504974965	0.241707504974965\\
39	29	0.238713749108654	0.238713749108654\\
39	30	0.234477794457563	0.234477794457563\\
39	31	0.228906015134303	0.228906015134303\\
39	32	0.221777626018614	0.221777626018614\\
39	33	0.213072845726896	0.213072845726896\\
39	34	0.202673173588185	0.202673173588185\\
39	35	0.190667192715126	0.190667192715126\\
39	36	0.17718040563411	0.17718040563411\\
39	37	0.162402420284422	0.162402420284422\\
39	38	0.146731312446767	0.146731312446767\\
39	39	0.130453583220241	0.130453583220241\\
39	40	0.113966315346202	0.113966315346202\\
39	41	0.0977899862702771	0.0977899862702771\\
39	42	0.0822540213781076	0.0822540213781076\\
39	43	0.0675496278199237	0.0675496278199237\\
39	44	0.0541319144076276	0.0541319144076276\\
39	45	0.0422959281451803	0.0422959281451803\\
39	46	0.0319897790806917	0.0319897790806917\\
39	47	0.0233231126071732	0.0233231126071732\\
39	48	0.016425524428379	0.016425524428379\\
39	49	0.0111060668122232	0.0111060668122232\\
39	50	0.00711983447253177	0.00711983447253177\\
39	51	0.00433014848326475	0.00433014848326475\\
39	52	0.00252445861017457	0.00252445861017457\\
39	53	0.00139871077194377	0.00139871077194377\\
39	54	0.000710119704655895	0.000710119704655895\\
39	55	0.000316809030491722	0.000316809030491722\\
39	56	0.000120715928548483	0.000120715928548483\\
39	57	3.86953505690673e-05	3.86953505690673e-05\\
39	58	1.00852519696092e-05	1.00852519696092e-05\\
39	59	3.34920763407805e-06	3.34920763407805e-06\\
39	60	0	0\\
40	1	0	0\\
40	2	0.00150474051164309	0.00150474051164309\\
40	3	0.00360122285697425	0.00360122285697425\\
40	4	0.00686806132895138	0.00686806132895138\\
40	5	0.0118595804176893	0.0118595804176893\\
40	6	0.019041267970178	0.019041267970178\\
40	7	0.0287499738056199	0.0287499738056199\\
40	8	0.0411217773628316	0.0411217773628316\\
40	9	0.0559793050879247	0.0559793050879247\\
40	10	0.0728043155678885	0.0728043155678885\\
40	11	0.0908887056914007	0.0908887056914007\\
40	12	0.109544814248509	0.109544814248509\\
40	13	0.127907771698503	0.127907771698503\\
40	14	0.145296290992617	0.145296290992617\\
40	15	0.161396042165773	0.161396042165773\\
40	16	0.175697769236633	0.175697769236633\\
40	17	0.188284987014824	0.188284987014824\\
40	18	0.199038204698705	0.199038204698705\\
40	19	0.208033533744171	0.208033533744171\\
40	20	0.215473752486279	0.215473752486279\\
40	21	0.221279919244902	0.221279919244902\\
40	22	0.225798215419417	0.225798215419417\\
40	23	0.228888441247246	0.228888441247246\\
40	24	0.230928646200947	0.230928646200947\\
40	25	0.231689179743637	0.231689179743637\\
40	26	0.231504953268544	0.231504953268544\\
40	27	0.230067213518317	0.230067213518317\\
40	28	0.227631518388462	0.227631518388462\\
40	29	0.223832043389393	0.223832043389393\\
40	30	0.218855990381972	0.218855990381972\\
40	31	0.2123738238814	0.2123738238814\\
40	32	0.20450342731657	0.20450342731657\\
40	33	0.195117858520281	0.195117858520281\\
40	34	0.184238249667365	0.184238249667365\\
40	35	0.172087237575616	0.172087237575616\\
40	36	0.158623455962138	0.158623455962138\\
40	37	0.144335043269635	0.144335043269635\\
40	38	0.129373795261639	0.129373795261639\\
40	39	0.114084355976173	0.114084355976173\\
40	40	0.098979156405318	0.098979156405318\\
40	41	0.0842618732535704	0.0842618732535704\\
40	42	0.0702933557428627	0.0702933557428627\\
40	43	0.0573907990856188	0.0573907990856188\\
40	44	0.0457575471895418	0.0457575471895418\\
40	45	0.0354849052510245	0.0354849052510245\\
40	46	0.0266245320648654	0.0266245320648654\\
40	47	0.0193267976415642	0.0193267976415642\\
40	48	0.0135675235341173	0.0135675235341173\\
40	49	0.00910649539693911	0.00910649539693911\\
40	50	0.0057910999240326	0.0057910999240326\\
40	51	0.00351904592211218	0.00351904592211218\\
40	52	0.00205778627436793	0.00205778627436793\\
40	53	0.00113146100372921	0.00113146100372921\\
40	54	0.000559152370921114	0.000559152370921114\\
40	55	0.000238775094887289	0.000238775094887289\\
40	56	8.61820018877275e-05	8.61820018877275e-05\\
40	57	2.60239354258234e-05	2.60239354258234e-05\\
40	58	6.33791211129729e-06	6.33791211129729e-06\\
40	59	1.97746973496614e-06	1.97746973496614e-06\\
40	60	0	0\\
41	1	0	0\\
41	2	0.00122941741075366	0.00122941741075366\\
41	3	0.00295015505597692	0.00295015505597692\\
41	4	0.00564453411256776	0.00564453411256776\\
41	5	0.00979335398310138	0.00979335398310138\\
41	6	0.0158306011703239	0.0158306011703239\\
41	7	0.0240825660755858	0.0240825660755858\\
41	8	0.0346537088997198	0.0346537088997198\\
41	9	0.0474225934250608	0.0474225934250608\\
41	10	0.0621364622648696	0.0621364622648696\\
41	11	0.078160085187407	0.078160085187407\\
41	12	0.0948112949601848	0.0948112949601848\\
41	13	0.111632429656362	0.111632429656362\\
41	14	0.127780788949473	0.127780788949473\\
41	15	0.142969243640206	0.142969243640206\\
41	16	0.156903468325202	0.156903468325202\\
41	17	0.169215193662388	0.169215193662388\\
41	18	0.180157796197687	0.180157796197687\\
41	19	0.189353164508338	0.189353164508338\\
41	20	0.197186137908629	0.197186137908629\\
41	21	0.203397535175133	0.203397535175133\\
41	22	0.208258248048278	0.208258248048278\\
41	23	0.211695521790723	0.211695521790723\\
41	24	0.21384976047699	0.21384976047699\\
41	25	0.214714005287057	0.214714005287057\\
41	26	0.214342164369233	0.214342164369233\\
41	27	0.212704086747732	0.212704086747732\\
41	28	0.209830398140658	0.209830398140658\\
41	29	0.205592952468266	0.205592952468266\\
41	30	0.200105598595928	0.200105598595928\\
41	31	0.1931144437194	0.1931144437194\\
41	32	0.184913711316907	0.184913711316907\\
41	33	0.175180892581106	0.175180892581106\\
41	34	0.164374336845828	0.164374336845828\\
41	35	0.152311707860269	0.152311707860269\\
41	36	0.139393683164026	0.139393683164026\\
41	37	0.125875118749375	0.125875118749375\\
41	38	0.111881678110814	0.111881678110814\\
41	39	0.0980193145697311	0.0980193145697311\\
41	40	0.0843661610901348	0.0843661610901348\\
41	41	0.0712708702949861	0.0712708702949861\\
41	42	0.0591308278180876	0.0591308278180876\\
41	43	0.0479347389936741	0.0479347389936741\\
41	44	0.0379038826060727	0.0379038826060727\\
41	45	0.0291914906373013	0.0291914906373013\\
41	46	0.021787526288648	0.021787526288648\\
41	47	0.0157552003432717	0.0157552003432717\\
41	48	0.0109955556241966	0.0109955556241966\\
41	49	0.0073110533961251	0.0073110533961251\\
41	50	0.00462377484111662	0.00462377484111662\\
41	51	0.00281905110142233	0.00281905110142233\\
41	52	0.00164951721135598	0.00164951721135598\\
41	53	0.000890590235451246	0.000890590235451246\\
41	54	0.000422668997836651	0.000422668997836651\\
41	55	0.000170624000330268	0.000170624000330268\\
41	56	5.77173260786684e-05	5.77173260786684e-05\\
41	57	1.62680442372161e-05	1.62680442372161e-05\\
41	58	3.66818742545213e-06	3.66818742545213e-06\\
41	59	1.06472703646342e-06	1.06472703646342e-06\\
41	60	0	0\\
42	1	0	0\\
42	2	0.000982855129573265	0.000982855129573265\\
42	3	0.00236798308559573	0.00236798308559573\\
42	4	0.00455386018890582	0.00455386018890582\\
42	5	0.00794387048311465	0.00794387048311465\\
42	6	0.0128954766337067	0.0128954766337067\\
42	7	0.0197183349427648	0.0197183349427648\\
42	8	0.0286114781023796	0.0286114781023796\\
42	9	0.0394396971725824	0.0394396971725824\\
42	10	0.0519600274222563	0.0519600274222563\\
42	11	0.0658883260211059	0.0658883260211059\\
42	12	0.0804969939730992	0.0804969939730992\\
42	13	0.095366325105678	0.095366325105678\\
42	14	0.110073371774821	0.110073371774821\\
42	15	0.123951457011193	0.123951457011193\\
42	16	0.137030907244642	0.137030907244642\\
42	17	0.148811857276704	0.148811857276704\\
42	18	0.159349925282693	0.159349925282693\\
42	19	0.168552046463001	0.168552046463001\\
42	20	0.176272990140373	0.176272990140373\\
42	21	0.182718499477278	0.182718499477278\\
42	22	0.187590405394106	0.187590405394106\\
42	23	0.19125934306752	0.19125934306752\\
42	24	0.193379198019418	0.193379198019418\\
42	25	0.194343054327534	0.194343054327534\\
42	26	0.193791787364139	0.193791787364139\\
42	27	0.192105694678515	0.192105694678515\\
42	28	0.188912691024496	0.188912691024496\\
42	29	0.184570663226924	0.184570663226924\\
42	30	0.178744637017851	0.178744637017851\\
42	31	0.171748367687011	0.171748367687011\\
42	32	0.163408512276663	0.163408512276663\\
42	33	0.153918946312315	0.153918946312315\\
42	34	0.143437750484784	0.143437750484784\\
42	35	0.131954531359273	0.131954531359273\\
42	36	0.119998786965281	0.119998786965281\\
42	37	0.107465662201427	0.107465662201427\\
42	38	0.0949293986855101	0.0949293986855101\\
42	39	0.0825586139171138	0.0825586139171138\\
42	40	0.0704652251532613	0.0704652251532613\\
42	41	0.0591968575279942	0.0591968575279942\\
42	42	0.0487069234326929	0.0487069234326929\\
42	43	0.0391334223159879	0.0391334223159879\\
42	44	0.0308059581761108	0.0308059581761108\\
42	45	0.0235938084044814	0.0235938084044814\\
42	46	0.0174839090109741	0.0174839090109741\\
42	47	0.0125806007717488	0.0125806007717488\\
42	48	0.00871776612412837	0.00871776612412837\\
42	49	0.00574357338414075	0.00574357338414075\\
42	50	0.00362852654607723	0.00362852654607723\\
42	51	0.00222450212882725	0.00222450212882725\\
42	52	0.00129177723259917	0.00129177723259917\\
42	53	0.000674232219748533	0.000674232219748533\\
42	54	0.000302427037311056	0.000302427037311056\\
42	55	0.000113864329793015	0.000113864329793015\\
42	56	3.57030485624149e-05	3.57030485624149e-05\\
42	57	9.30661736242618e-06	9.30661736242618e-06\\
42	58	1.92532611888238e-06	1.92532611888238e-06\\
42	59	5.1486329712029e-07	5.1486329712029e-07\\
42	60	0	0\\
43	1	0	0\\
43	2	0.000768569472071525	0.000768569472071525\\
43	3	0.0018582082946925	0.0018582082946925\\
43	4	0.00358572102489788	0.00358572102489788\\
43	5	0.00629741891367016	0.00629741891367016\\
43	6	0.0103072006869851	0.0103072006869851\\
43	7	0.0158238437109944	0.0158238437109944\\
43	8	0.0230494528727494	0.0230494528727494\\
43	9	0.0320368021411561	0.0320368021411561\\
43	10	0.042493386949442	0.042493386949442\\
43	11	0.0542105057530092	0.0542105057530092\\
43	12	0.0668167258765874	0.0668167258765874\\
43	13	0.0796748959619044	0.0796748959619044\\
43	14	0.0926016289620591	0.0926016289620591\\
43	15	0.105071243212169	0.105071243212169\\
43	16	0.116812929269154	0.116812929269154\\
43	17	0.12775745184235	0.12775745184235\\
43	18	0.137508870142082	0.137508870142082\\
43	19	0.1462600872657	0.1462600872657\\
43	20	0.153645812533223	0.153645812533223\\
43	21	0.159862111414979	0.159862111414979\\
43	22	0.164669213798047	0.164669213798047\\
43	23	0.168206750698501	0.168206750698501\\
43	24	0.170361755793563	0.170361755793563\\
43	25	0.171208355192862	0.171208355192862\\
43	26	0.170699840977018	0.170699840977018\\
43	27	0.16890127000825	0.16890127000825\\
43	28	0.165756832641065	0.165756832641065\\
43	29	0.161390336239082	0.161390336239082\\
43	30	0.155692019258064	0.155692019258064\\
43	31	0.148916491455584	0.148916491455584\\
43	32	0.140895136675937	0.140895136675937\\
43	33	0.13203279886879	0.13203279886879\\
43	34	0.122182715761987	0.122182715761987\\
43	35	0.111777113710805	0.111777113710805\\
43	36	0.100889097241432	0.100889097241432\\
43	37	0.0897285814206072	0.0897285814206072\\
43	38	0.078744859372419	0.078744859372419\\
43	39	0.0678634241416259	0.0678634241416259\\
43	40	0.0575707954856361	0.0575707954856361\\
43	41	0.0480120504653575	0.0480120504653575\\
43	42	0.0391493235617049	0.0391493235617049\\
43	43	0.0313513585947003	0.0313513585947003\\
43	44	0.0245469182708012	0.0245469182708012\\
43	45	0.0185914279386585	0.0185914279386585\\
43	46	0.013702532781396	0.013702532781396\\
43	47	0.00983593437070434	0.00983593437070434\\
43	48	0.00674749667722008	0.00674749667722008\\
43	49	0.0044089041613724	0.0044089041613724\\
43	50	0.00280027855361252	0.00280027855361252\\
43	51	0.00172190789244719	0.00172190789244719\\
43	52	0.000976209236059963	0.000976209236059963\\
43	53	0.000482537654378889	0.000482537654378889\\
43	54	0.000201006265165985	0.000201006265165985\\
43	55	6.96414717837633e-05	6.96414717837633e-05\\
43	56	2.00320745018309e-05	2.00320745018309e-05\\
43	57	4.78873777677308e-06	4.78873777677308e-06\\
43	58	9.01604279310403e-07	9.01604279310403e-07\\
43	59	2.20199047833676e-07	2.20199047833676e-07\\
43	60	0	0\\
44	1	0	0\\
44	2	0.000584947125012381	0.000584947125012381\\
44	3	0.00142601544489845	0.00142601544489845\\
44	4	0.00276102047974558	0.00276102047974558\\
44	5	0.00485276820199122	0.00485276820199122\\
44	6	0.00800129980451184	0.00800129980451184\\
44	7	0.0124093490441054	0.0124093490441054\\
44	8	0.0181595779130108	0.0181595779130108\\
44	9	0.0253572388873007	0.0253572388873007\\
44	10	0.0338949281306811	0.0338949281306811\\
44	11	0.0434683773520951	0.0434683773520951\\
44	12	0.0539236596016326	0.0539236596016326\\
44	13	0.0648215241485774	0.0648215241485774\\
44	14	0.0757868117477294	0.0757868117477294\\
44	15	0.0866459872152187	0.0866459872152187\\
44	16	0.0969397170779606	0.0969397170779606\\
44	17	0.106645428505467	0.106645428505467\\
44	18	0.115480498998481	0.115480498998481\\
44	19	0.123362821271889	0.123362821271889\\
44	20	0.130231122236885	0.130231122236885\\
44	21	0.135904590504031	0.135904590504031\\
44	22	0.140464399451047	0.140464399451047\\
44	23	0.143705672739407	0.143705672739407\\
44	24	0.145787187450542	0.145787187450542\\
44	25	0.146504110875888	0.146504110875888\\
44	26	0.146057228997024	0.146057228997024\\
44	27	0.144261165986339	0.144261165986339\\
44	28	0.141336350070439	0.141336350070439\\
44	29	0.137133649490468	0.137133649490468\\
44	30	0.13188188146003	0.13188188146003\\
44	31	0.125514138309697	0.125514138309697\\
44	32	0.1182329282246	0.1182329282246\\
44	33	0.11013132338918	0.11013132338918\\
44	34	0.101322696822097	0.101322696822097\\
44	35	0.0921158806962573	0.0921158806962573\\
44	36	0.0825200819315604	0.0825200819315604\\
44	37	0.0729587985918154	0.0729587985918154\\
44	38	0.0635066984152066	0.0635066984152066\\
44	39	0.0543719667340249	0.0543719667340249\\
44	40	0.0458740865603514	0.0458740865603514\\
44	41	0.037932179712422	0.037932179712422\\
44	42	0.0307854387095584	0.0307854387095584\\
44	43	0.0245171140698478	0.0245171140698478\\
44	44	0.0189481287497397	0.0189481287497397\\
44	45	0.0142606120940119	0.0142606120940119\\
44	46	0.0105319710924411	0.0105319710924411\\
44	47	0.00749416487638202	0.00749416487638202\\
44	48	0.0050615426362301	0.0050615426362301\\
44	49	0.00331022660304543	0.00331022660304543\\
44	50	0.00212695846086222	0.00212695846086222\\
44	51	0.00129238163256326	0.00129238163256326\\
44	52	0.000696861437308402	0.000696861437308402\\
44	53	0.000318756638049651	0.000318756638049651\\
44	54	0.000121291259732493	0.000121291259732493\\
44	55	3.82288227003524e-05	3.82288227003524e-05\\
44	56	1.00028878414121e-05	1.00028878414121e-05\\
44	57	2.17833680283778e-06	2.17833680283778e-06\\
44	58	3.70848118503089e-07	3.70848118503089e-07\\
44	59	8.21253104212069e-08	8.21253104212069e-08\\
44	60	0	0\\
45	1	0	0\\
45	2	0.000429410268936635	0.000429410268936635\\
45	3	0.00105873519225734	0.00105873519225734\\
45	4	0.00207570042674354	0.00207570042674354\\
45	5	0.00365821069040704	0.00365821069040704\\
45	6	0.00602329702283922	0.00602329702283922\\
45	7	0.00940329277766537	0.00940329277766537\\
45	8	0.0138931666579074	0.0138931666579074\\
45	9	0.0195062932330823	0.0195062932330823\\
45	10	0.0262509994927811	0.0262509994927811\\
45	11	0.0339143787577293	0.0339143787577293\\
45	12	0.0422733022395937	0.0422733022395937\\
45	13	0.0511568003812234	0.0511568003812234\\
45	14	0.0601859087738341	0.0601859087738341\\
45	15	0.0691960253378642	0.0691960253378642\\
45	16	0.0779385072489334	0.0779385072489334\\
45	17	0.0861786129863057	0.0861786129863057\\
45	18	0.093854155681283	0.093854155681283\\
45	19	0.100710646797374	0.100710646797374\\
45	20	0.106763373014597	0.106763373014597\\
45	21	0.111803918601495	0.111803918601495\\
45	22	0.115851248515984	0.115851248515984\\
45	23	0.118781100896375	0.118781100896375\\
45	24	0.120611362881663	0.120611362881663\\
45	25	0.121278755298917	0.121278755298917\\
45	26	0.120820725446538	0.120820725446538\\
45	27	0.119212414177565	0.119212414177565\\
45	28	0.116529843237775	0.116529843237775\\
45	29	0.112763421079703	0.112763421079703\\
45	30	0.108056015721372	0.108056015721372\\
45	31	0.102401266880133	0.102401266880133\\
45	32	0.0960249178469034	0.0960249178469034\\
45	33	0.0889349207768451	0.0889349207768451\\
45	34	0.0814082600217716	0.0814082600217716\\
45	35	0.0735199315344909	0.0735199315344909\\
45	36	0.0654939240923933	0.0654939240923933\\
45	37	0.0575424538511098	0.0575424538511098\\
45	38	0.0497462231777447	0.0497462231777447\\
45	39	0.0423794358772913	0.0423794358772913\\
45	40	0.0354715383911796	0.0354715383911796\\
45	41	0.0291171477522748	0.0291171477522748\\
45	42	0.0234915738997412	0.0234915738997412\\
45	43	0.0184966433579532	0.0184966433579532\\
45	44	0.0142041653039705	0.0142041653039705\\
45	45	0.0107301813709811	0.0107301813709811\\
45	46	0.00786675751454999	0.00786675751454999\\
45	47	0.00548213501054485	0.00548213501054485\\
45	48	0.00368412995028709	0.00368412995028709\\
45	49	0.00245092965263327	0.00245092965263327\\
45	50	0.00157538173412649	0.00157538173412649\\
45	51	0.000915759754573084	0.000915759754573084\\
45	52	0.000455685154409489	0.000455685154409489\\
45	53	0.000189037026275667	0.000189037026275667\\
45	54	6.48949618753054e-05	6.48949618753054e-05\\
45	55	1.84583168519738e-05	1.84583168519738e-05\\
45	56	4.36813311927128e-06	4.36813311927128e-06\\
45	57	8.62513915852368e-07	8.62513915852368e-07\\
45	58	1.32143154147691e-07	1.32143154147691e-07\\
45	59	2.63838687195599e-08	2.63838687195599e-08\\
45	60	0	0\\
46	1	0	0\\
46	2	0.00030716585396796	0.00030716585396796\\
46	3	0.000754742886706024	0.000754742886706024\\
46	4	0.00149631090731872	0.00149631090731872\\
46	5	0.002677112272828	0.002677112272828\\
46	6	0.00442591485563364	0.00442591485563364\\
46	7	0.00690302597226105	0.00690302597226105\\
46	8	0.0102507805063828	0.0102507805063828\\
46	9	0.0144891868020554	0.0144891868020554\\
46	10	0.019606248212561	0.019606248212561\\
46	11	0.0255317043571046	0.0255317043571046\\
46	12	0.0320487599444273	0.0320487599444273\\
46	13	0.0390072814854009	0.0390072814854009\\
46	14	0.0462031863413581	0.0462031863413581\\
46	15	0.0533986412927353	0.0533986412927353\\
46	16	0.0604802204198664	0.0604802204198664\\
46	17	0.067220630073339	0.067220630073339\\
46	18	0.0735302387364673	0.0735302387364673\\
46	19	0.0792609840272599	0.0792609840272599\\
46	20	0.0843029829504947	0.0843029829504947\\
46	21	0.0885850976179247	0.0885850976179247\\
46	22	0.0919885969418281	0.0919885969418281\\
46	23	0.0945074589352609	0.0945074589352609\\
46	24	0.0960405370279682	0.0960405370279682\\
46	25	0.0966257112810868	0.0966257112810868\\
46	26	0.0961972581491072	0.0961972581491072\\
46	27	0.0948308545427398	0.0948308545427398\\
46	28	0.0924986253224392	0.0924986253224392\\
46	29	0.0893085113031915	0.0893085113031915\\
46	30	0.0852804905390828	0.0852804905390828\\
46	31	0.0805437630627416	0.0805437630627416\\
46	32	0.0751830831409402	0.0751830831409402\\
46	33	0.0693243088538	0.0693243088538\\
46	34	0.063130850813382	0.063130850813382\\
46	35	0.0566971531734631	0.0566971531734631\\
46	36	0.0502418550846667	0.0502418550846667\\
46	37	0.0438393490284526	0.0438393490284526\\
46	38	0.0376744836982778	0.0376744836982778\\
46	39	0.0318590206430831	0.0318590206430831\\
46	40	0.0264402803887084	0.0264402803887084\\
46	41	0.0215783351167018	0.0215783351167018\\
46	42	0.0172770037873479	0.0172770037873479\\
46	43	0.013526240685059	0.013526240685059\\
46	44	0.0104047151006692	0.0104047151006692\\
46	45	0.00780046858057603	0.00780046858057603\\
46	46	0.00558979396845428	0.00558979396845428\\
46	47	0.00386056724553067	0.00386056724553067\\
46	48	0.00264616550028471	0.00264616550028471\\
46	49	0.00177854866276132	0.00177854866276132\\
46	50	0.00110022979401641	0.00110022979401641\\
46	51	0.000589021405624142	0.000589021405624142\\
46	52	0.00026407266976152	0.00026407266976152\\
46	53	9.80654444303835e-05	9.80654444303835e-05\\
46	54	3.01558397314027e-05	3.01558397314027e-05\\
46	55	7.7063884564432e-06	7.7063884564432e-06\\
46	56	1.64391314589872e-06	1.64391314589872e-06\\
46	57	2.93435503126086e-07	2.93435503126086e-07\\
46	58	4.03176661218028e-08	4.03176661218028e-08\\
46	59	7.22496256835359e-09	7.22496256835359e-09\\
46	60	0	0\\
47	1	0	0\\
47	2	0.000217570798790337	0.000217570798790337\\
47	3	0.000524507704666851	0.000524507704666851\\
47	4	0.00102940503178546	0.00102940503178546\\
47	5	0.00186045914832849	0.00186045914832849\\
47	6	0.00312589834304763	0.00312589834304763\\
47	7	0.00490978053815826	0.00490978053815826\\
47	8	0.00730767281278346	0.00730767281278346\\
47	9	0.0103745574836568	0.0103745574836568\\
47	10	0.0140930124874264	0.0140930124874264\\
47	11	0.0184364780002916	0.0184364780002916\\
47	12	0.0233017820114143	0.0233017820114143\\
47	13	0.0285337018890121	0.0285337018890121\\
47	14	0.0340137323164962	0.0340137323164962\\
47	15	0.0395602427780159	0.0395602427780159\\
47	16	0.0450422894509666	0.0450422894509666\\
47	17	0.0503344170540081	0.0503344170540081\\
47	18	0.0552966649291535	0.0552966649291535\\
47	19	0.0598535039612169	0.0598535039612169\\
47	20	0.0638750382587452	0.0638750382587452\\
47	21	0.0673090135563836	0.0673090135563836\\
47	22	0.0700547683468985	0.0700547683468985\\
47	23	0.0720818648169131	0.0720818648169131\\
47	24	0.0733280708346004	0.0733280708346004\\
47	25	0.0737878189385987	0.0737878189385987\\
47	26	0.0734407271586995	0.0734407271586995\\
47	27	0.0723147112775837	0.0723147112775837\\
47	28	0.070422908508147	0.070422908508147\\
47	29	0.0678328113981469	0.0678328113981469\\
47	30	0.0645847380453735	0.0645847380453735\\
47	31	0.0607878321737122	0.0607878321737122\\
47	32	0.0565043235018105	0.0565043235018105\\
47	33	0.0518748324381739	0.0518748324381739\\
47	34	0.0469838204405052	0.0469838204405052\\
47	35	0.0419728121933304	0.0419728121933304\\
47	36	0.0369568476229471	0.0369568476229471\\
47	37	0.0320369687520887	0.0320369687520887\\
47	38	0.0273586897725446	0.0273586897725446\\
47	39	0.0229674749342126	0.0229674749342126\\
47	40	0.0189655978152821	0.0189655978152821\\
47	41	0.0154076839312575	0.0154076839312575\\
47	42	0.0122680519319438	0.0122680519319438\\
47	43	0.00957533606885511	0.00957533606885511\\
47	44	0.00729638820080652	0.00729638820080652\\
47	45	0.00535619404910197	0.00535619404910197\\
47	46	0.00380427619085616	0.00380427619085616\\
47	47	0.00268156976673391	0.00268156976673391\\
47	48	0.00186670446432899	0.00186670446432899\\
47	49	0.0012126495151391	0.0012126495151391\\
47	50	0.000689897332592504	0.000689897332592504\\
47	51	0.000330965834682308	0.000330965834682308\\
47	52	0.000131942371966176	0.000131942371966176\\
47	53	4.36069132112989e-05	4.36069132112989e-05\\
47	54	1.19783733529789e-05	1.19783733529789e-05\\
47	55	2.74545801651103e-06	2.74545801651103e-06\\
47	56	5.2704582750429e-07	5.2704582750429e-07\\
47	57	8.48770374662195e-08	8.48770374662195e-08\\
47	58	1.04299836426443e-08	1.04299836426443e-08\\
47	59	1.67101628903055e-09	1.67101628903055e-09\\
47	60	0	0\\
48	1	0	0\\
48	2	0.000148419852134539	0.000148419852134539\\
48	3	0.000357057121255615	0.000357057121255615\\
48	4	0.000689514314693044	0.000689514314693044\\
48	5	0.0012320223967046	0.0012320223967046\\
48	6	0.00208351626117233	0.00208351626117233\\
48	7	0.00331777425149419	0.00331777425149419\\
48	8	0.00498434929072802	0.00498434929072802\\
48	9	0.00712252506719977	0.00712252506719977\\
48	10	0.00972852644028162	0.00972852644028162\\
48	11	0.0127699119955259	0.0127699119955259\\
48	12	0.0162046943010352	0.0162046943010352\\
48	13	0.0199397123118446	0.0199397123118446\\
48	14	0.0238804351982792	0.0238804351982792\\
48	15	0.0279273235564634	0.0279273235564634\\
48	16	0.0319596716281321	0.0319596716281321\\
48	17	0.0358907883229952	0.0358907883229952\\
48	18	0.0396116689088691	0.0396116689088691\\
48	19	0.0430422060026436	0.0430422060026436\\
48	20	0.0460991027038498	0.0460991027038498\\
48	21	0.0487082163123354	0.0487082163123354\\
48	22	0.0508147642571629	0.0508147642571629\\
48	23	0.0523617162843389	0.0523617162843389\\
48	24	0.0533230061329686	0.0533230061329686\\
48	25	0.0536668444735692	0.0536668444735692\\
48	26	0.0534002656196495	0.0534002656196495\\
48	27	0.0525216642458875	0.0525216642458875\\
48	28	0.0510683065955616	0.0510683065955616\\
48	29	0.0490701358077858	0.0490701358077858\\
48	30	0.046590688007639	0.046590688007639\\
48	31	0.0436913411611651	0.0436913411611651\\
48	32	0.0404530438933831	0.0404530438933831\\
48	33	0.0369659030514429	0.0369659030514429\\
48	34	0.0333146901267634	0.0333146901267634\\
48	35	0.029608246013338	0.029608246013338\\
48	36	0.0259237460503402	0.0259237460503402\\
48	37	0.0223624874746968	0.0223624874746968\\
48	38	0.0189968857583568	0.0189968857583568\\
48	39	0.0158744867877678	0.0158744867877678\\
48	40	0.013053931309907	0.013053931309907\\
48	41	0.010533442661622	0.010533442661622\\
48	42	0.00832081157237576	0.00832081157237576\\
48	43	0.00642412573021027	0.00642412573021027\\
48	44	0.00481790913231406	0.00481790913231406\\
48	45	0.00351951571680782	0.00351951571680782\\
48	46	0.00254859390820953	0.00254859390820953\\
48	47	0.00182310579519015	0.00182310579519015\\
48	48	0.00122784366384416	0.00122784366384416\\
48	49	0.000732829381648955	0.000732829381648955\\
48	50	0.000372218659780228	0.000372218659780228\\
48	51	0.000157998518382954	0.000157998518382954\\
48	52	5.57740102768003e-05	5.57740102768003e-05\\
48	53	1.63892653686324e-05	1.63892653686324e-05\\
48	54	4.02103036034575e-06	4.02103036034575e-06\\
48	55	8.26369857533273e-07	8.26369857533273e-07\\
48	56	1.42643129820563e-07	1.42643129820563e-07\\
48	57	2.06926450751729e-08	2.06926450751729e-08\\
48	58	2.26823028581599e-09	2.26823028581599e-09\\
48	59	3.23670039610529e-10	3.23670039610529e-10\\
48	60	0	0\\
49	1	0	0\\
49	2	9.11288326703572e-05	9.11288326703572e-05\\
49	3	0.00022776583638985	0.00022776583638985\\
49	4	0.000447733576346522	0.000447733576346522\\
49	5	0.000793711114804528	0.000793711114804528\\
49	6	0.00132697294413754	0.00132697294413754\\
49	7	0.00211421879661414	0.00211421879661414\\
49	8	0.00320181582000632	0.00320181582000632\\
49	9	0.00461613457525665	0.00461613457525665\\
49	10	0.00636169819741266	0.00636169819741266\\
49	11	0.00841136214587641	0.00841136214587641\\
49	12	0.0107283942702536	0.0107283942702536\\
49	13	0.0132637039100994	0.0132637039100994\\
49	14	0.0159500288295513	0.0159500288295513\\
49	15	0.0187262345373348	0.0187262345373348\\
49	16	0.0215182788851884	0.0215182788851884\\
49	17	0.0242558896283453	0.0242558896283453\\
49	18	0.0268725817643555	0.0268725817643555\\
49	19	0.0292970710474196	0.0292970710474196\\
49	20	0.0314730293986347	0.0314730293986347\\
49	21	0.0333380566781507	0.0333380566781507\\
49	22	0.0348496898444231	0.0348496898444231\\
49	23	0.0359635497919293	0.0359635497919293\\
49	24	0.0366544491726226	0.0366544491726226\\
49	25	0.0369016812866203	0.0369016812866203\\
49	26	0.0367045601789794	0.0367045601789794\\
49	27	0.036067483665846	0.036067483665846\\
49	28	0.0350149122866977	0.0350149122866977\\
49	29	0.0335747542788516	0.0335747542788516\\
49	30	0.0317953658765233	0.0317953658765233\\
49	31	0.0297240322714275	0.0297240322714275\\
49	32	0.0274275318871012	0.0274275318871012\\
49	33	0.0249661655205236	0.0249661655205236\\
49	34	0.0224135457319176	0.0224135457319176\\
49	35	0.0198350721405085	0.0198350721405085\\
49	36	0.0172941376976785	0.0172941376976785\\
49	37	0.0148514163645562	0.0148514163645562\\
49	38	0.0125490352451391	0.0125490352451391\\
49	39	0.0104245015605731	0.0104245015605731\\
49	40	0.00850085554364553	0.00850085554364553\\
49	41	0.00678970137358214	0.00678970137358214\\
49	42	0.00531059334252218	0.00531059334252218\\
49	43	0.00406435904460361	0.00406435904460361\\
49	44	0.00305008532196592	0.00305008532196592\\
49	45	0.00226406216929919	0.00226406216929919\\
49	46	0.00165282685348591	0.00165282685348591\\
49	47	0.00114078964803185	0.00114078964803185\\
49	48	0.00070546481292376	0.00070546481292376\\
49	49	0.00037534084277737	0.00037534084277737\\
49	50	0.000168227607965866	0.000168227607965866\\
49	51	6.30245262051522e-05	6.30245262051522e-05\\
49	52	1.97153463853204e-05	1.97153463853204e-05\\
49	53	5.15834599670987e-06	5.15834599670987e-06\\
49	54	1.13153806209433e-06	1.13153806209433e-06\\
49	55	2.08557508735065e-07	2.08557508735065e-07\\
49	56	3.23472057393201e-08	3.23472057393201e-08\\
49	57	4.21968898899718e-09	4.21968898899718e-09\\
49	58	4.11383770009965e-10	4.11383770009965e-10\\
49	59	5.20702422173088e-11	5.20702422173088e-11\\
49	60	0	0\\
50	1	0	0\\
50	2	4.74423529272057e-05	4.74423529272057e-05\\
50	3	0.000127334794553723	0.000127334794553723\\
50	4	0.00026668519228618	0.00026668519228618\\
50	5	0.000487872167641413	0.000487872167641413\\
50	6	0.000816912336140128	0.000816912336140128\\
50	7	0.00129045162538899	0.00129045162538899\\
50	8	0.00194612428203299	0.00194612428203299\\
50	9	0.00280976696906039	0.00280976696906039\\
50	10	0.00389317530548987	0.00389317530548987\\
50	11	0.00518793565854081	0.00518793565854081\\
50	12	0.00666736641046724	0.00666736641046724\\
50	13	0.00829844722638234	0.00829844722638234\\
50	14	0.0100385552459087	0.0100385552459087\\
50	15	0.011842765484922	0.011842765484922\\
50	16	0.013667095927654	0.013667095927654\\
50	17	0.0154630953244208	0.0154630953244208\\
50	18	0.0171871964467171	0.0171871964467171\\
50	19	0.0187928284294004	0.0187928284294004\\
50	20	0.0202379571186689	0.0202379571186689\\
50	21	0.0214828598529345	0.0214828598529345\\
50	22	0.0224930459899519	0.0224930459899519\\
50	23	0.0232406363923219	0.0232406363923219\\
50	24	0.0237028861827141	0.0237028861827141\\
50	25	0.0238687417073008	0.0238687417073008\\
50	26	0.0237333480513725	0.0237333480513725\\
50	27	0.0233039454994922	0.0233039454994922\\
50	28	0.0225940020414686	0.0225940020414686\\
50	29	0.0216280536731471	0.0216280536731471\\
50	30	0.020436216006469	0.020436216006469\\
50	31	0.0190562919974066	0.0190562919974066\\
50	32	0.0175306392326577	0.0175306392326577\\
50	33	0.0159033833068734	0.0159033833068734\\
50	34	0.014222046486284	0.014222046486284\\
50	35	0.0125288212470778	0.0125288212470778\\
50	36	0.0108673496464794	0.0108673496464794\\
50	37	0.00927237829713341	0.00927237829713341\\
50	38	0.00777723049759552	0.00777723049759552\\
50	39	0.00640634650233875	0.00640634650233875\\
50	40	0.00517835496149334	0.00517835496149334\\
50	41	0.00411035909278458	0.00411035909278458\\
50	42	0.00320878572117442	0.00320878572117442\\
50	43	0.00246632842196327	0.00246632842196327\\
50	44	0.00186867120644322	0.00186867120644322\\
50	45	0.00138314942188668	0.00138314942188668\\
50	46	0.000968863329622682	0.000968863329622682\\
50	47	0.000613958861204888	0.000613958861204888\\
50	48	0.000338745382327768	0.000338745382327768\\
50	49	0.000159007070787321	0.000159007070787321\\
50	50	6.28226260082684e-05	6.28226260082684e-05\\
50	51	2.08195743446198e-05	2.08195743446198e-05\\
50	52	5.78738742324656e-06	5.78738742324656e-06\\
50	53	1.35114133130862e-06	1.35114133130862e-06\\
50	54	2.65303530340687e-07	2.65303530340687e-07\\
50	55	4.38574278219213e-08	4.38574278219213e-08\\
50	56	6.10546348019549e-09	6.10546348019549e-09\\
50	57	7.14592347757654e-10	7.14592347757654e-10\\
50	58	6.1732828956414e-11	6.1732828956414e-11\\
50	59	6.8969208073018e-12	6.8969208073018e-12\\
50	60	0	0\\
51	1	0	0\\
51	2	2.02720801996585e-05	2.02720801996585e-05\\
51	3	5.94266938124937e-05	5.94266938124937e-05\\
51	4	0.000136496793733655	0.000136496793733655\\
51	5	0.000268425698214375	0.000268425698214375\\
51	6	0.000468279965225059	0.000468279965225059\\
51	7	0.000749349464370386	0.000749349464370386\\
51	8	0.00112847265728113	0.00112847265728113\\
51	9	0.00162191764863397	0.00162191764863397\\
51	10	0.00224096086950057	0.00224096086950057\\
51	11	0.00298882304368919	0.00298882304368919\\
51	12	0.003856550309099	0.003856550309099\\
51	13	0.00482612097391717	0.00482612097391717\\
51	14	0.00587374115934717	0.00587374115934717\\
51	15	0.00697042876823265	0.00697042876823265\\
51	16	0.00808711410743514	0.00808711410743514\\
51	17	0.00919341856550164	0.00919341856550164\\
51	18	0.0102593552132885	0.0102593552132885\\
51	19	0.0112562061241856	0.0112562061241856\\
51	20	0.012155440948392	0.012155440948392\\
51	21	0.0129321315925051	0.0129321315925051\\
51	22	0.0135635150898985	0.0135635150898985\\
51	23	0.0140312373545755	0.0140312373545755\\
51	24	0.0143204862168725	0.0143204862168725\\
51	25	0.0144235995923357	0.0144235995923357\\
51	26	0.0143376790484196	0.0143376790484196\\
51	27	0.0140670512289277	0.0140670512289277\\
51	28	0.0136208238392949	0.0136208238392949\\
51	29	0.0130148994496115	0.0130148994496115\\
51	30	0.0122687507726038	0.0122687507726038\\
51	31	0.0114072763757889	0.0114072763757889\\
51	32	0.0104568569671736	0.0104568569671736\\
51	33	0.00944697400527607	0.00944697400527607\\
51	34	0.00840652960646848	0.00840652960646848\\
51	35	0.00736432863890119	0.00736432863890119\\
51	36	0.00634765916808865	0.00634765916808865\\
51	37	0.00538022053190142	0.00538022053190142\\
51	38	0.00448508348795869	0.00448508348795869\\
51	39	0.00367651251542381	0.00367651251542381\\
51	40	0.00296634629734924	0.00296634629734924\\
51	41	0.00235898959714555	0.00235898959714555\\
51	42	0.0018479852169398	0.0018479852169398\\
51	43	0.00142059469439677	0.00142059469439677\\
51	44	0.00105959130234816	0.00105959130234816\\
51	45	0.000747555496421888	0.000747555496421888\\
51	46	0.000481080706928207	0.000481080706928207\\
51	47	0.000272835206429377	0.000272835206429377\\
51	48	0.000133116875210858	0.000133116875210858\\
51	49	5.51313978670598e-05	5.51313978670598e-05\\
51	50	1.92652782185387e-05	1.92652782185387e-05\\
51	51	5.66901678966714e-06	5.66901678966714e-06\\
51	52	1.40459596950407e-06	1.40459596950407e-06\\
51	53	2.93164976879208e-07	2.93164976879208e-07\\
51	54	5.15629028790821e-08	5.15629028790821e-08\\
51	55	7.64086304502165e-09	7.64086304502165e-09\\
51	56	9.53008781564551e-10	9.53008781564551e-10\\
51	57	9.97629655763821e-11	9.97629655763821e-11\\
51	58	7.60039036264676e-12	7.60039036264676e-12\\
51	59	7.44925921051093e-13	7.44925921051093e-13\\
51	60	0	0\\
52	1	0	0\\
52	2	7.01867293957261e-06	7.01867293957261e-06\\
52	3	2.26097305810612e-05	2.26097305810612e-05\\
52	4	5.76090901506678e-05	5.76090901506678e-05\\
52	5	0.000124555766206626	0.000124555766206626\\
52	6	0.000234163679940496	0.000234163679940496\\
52	7	0.000393362077602812	0.000393362077602812\\
52	8	0.00060711647191481	0.00060711647191481\\
52	9	0.00088016136729958	0.00088016136729958\\
52	10	0.00121649880674705	0.00121649880674705\\
52	11	0.00161858714786436	0.00161858714786436\\
52	12	0.00208534061894435	0.00208534061894435\\
52	13	0.00261053947327085	0.00261053947327085\\
52	14	0.00318390421578266	0.00318390421578266\\
52	15	0.00379136873349035	0.00379136873349035\\
52	16	0.0044164436952238	0.0044164436952238\\
52	17	0.00504170177256119	0.00504170177256119\\
52	18	0.00564876810298441	0.00564876810298441\\
52	19	0.00621985330496197	0.00621985330496197\\
52	20	0.00673751518725325	0.00673751518725325\\
52	21	0.00718597502091167	0.00718597502091167\\
52	22	0.00755170376008385	0.00755170376008385\\
52	23	0.00782281585925372	0.00782281585925372\\
52	24	0.00799065707320731	0.00799065707320731\\
52	25	0.00805002351198075	0.00805002351198075\\
52	26	0.00799954041495785	0.00799954041495785\\
52	27	0.00784137845021415	0.00784137845021415\\
52	28	0.00758154585716006	0.00758154585716006\\
52	29	0.00722931032876867	0.00722931032876867\\
52	30	0.00679703178968002	0.00679703178968002\\
52	31	0.00629951868220146	0.00629951868220146\\
52	32	0.00575327174376198	0.00575327174376198\\
52	33	0.00517609097917926	0.00517609097917926\\
52	34	0.00458568915699146	0.00458568915699146\\
52	35	0.00399970911676948	0.00399970911676948\\
52	36	0.00343395814082673	0.00343395814082673\\
52	37	0.00290235366785064	0.00290235366785064\\
52	38	0.00241627919846566	0.00241627919846566\\
52	39	0.00198124982215665	0.00198124982215665\\
52	40	0.00160005865851119	0.00160005865851119\\
52	41	0.00126979186528787	0.00126979186528787\\
52	42	0.000983946971214889	0.000983946971214889\\
52	43	0.00073566643062275	0.00073566643062275\\
52	44	0.000519943558732621	0.000519943558732621\\
52	45	0.000337556772488499	0.000337556772488499\\
52	46	0.000195371241707472	0.000195371241707472\\
52	47	9.8425200889411e-05	9.8425200889411e-05\\
52	48	4.24943896434611e-05	4.24943896434611e-05\\
52	49	1.55885805774335e-05	1.55885805774335e-05\\
52	50	4.83894511568891e-06	4.83894511568891e-06\\
52	51	1.26892141110917e-06	1.26892141110917e-06\\
52	52	2.8091877298583e-07	2.8091877298583e-07\\
52	53	5.24802391774745e-08	5.24802391774745e-08\\
52	54	8.26704517824196e-09	8.26704517824196e-09\\
52	55	1.09656515233257e-09	1.09656515233257e-09\\
52	56	1.22192787805361e-10	1.22192787805361e-10\\
52	57	1.13913114658086e-11	1.13913114658086e-11\\
52	58	7.60546929421372e-13	7.60546929421372e-13\\
52	59	6.48837035668401e-14	6.48837035668401e-14\\
52	60	0	0\\
53	1	0	0\\
53	2	1.96227649075277e-06	1.96227649075277e-06\\
53	3	6.95396220134124e-06	6.95396220134124e-06\\
53	4	1.96941593169117e-05	1.96941593169117e-05\\
53	5	4.71781873683355e-05	4.71781873683355e-05\\
53	6	9.72301224014399e-05	9.72301224014399e-05\\
53	7	0.000175975026521531	0.000175975026521531\\
53	8	0.000286582897022218	0.000286582897022218\\
53	9	0.000429937474714209	0.000429937474714209\\
53	10	0.000605644015078457	0.000605644015078457\\
53	11	0.000812718967437342	0.000812718967437342\\
53	12	0.00104979594819726	0.00104979594819726\\
53	13	0.00131441102646912	0.00131441102646912\\
53	14	0.00160258430141875	0.00160258430141875\\
53	15	0.00190875933256591	0.00190875933256591\\
53	16	0.00222567576390877	0.00222567576390877\\
53	17	0.00254494676917912	0.00254494676917912\\
53	18	0.00285730076219375	0.00285730076219375\\
53	19	0.00315307948078176	0.00315307948078176\\
53	20	0.00342278343170148	0.00342278343170148\\
53	21	0.0036574697222706	0.0036574697222706\\
53	22	0.00384960615683889	0.00384960615683889\\
53	23	0.00399233487343421	0.00399233487343421\\
53	24	0.00408075295100551	0.00408075295100551\\
53	25	0.00411186542450733	0.00411186542450733\\
53	26	0.00408486805646211	0.00408486805646211\\
53	27	0.00400097628871481	0.00400097628871481\\
53	28	0.00386359959314109	0.00386359959314109\\
53	29	0.00367796018231547	0.00367796018231547\\
53	30	0.00345107633353973	0.00345107633353973\\
53	31	0.00319118477611688	0.00319118477611688\\
53	32	0.00290755166292729	0.00290755166292729\\
53	33	0.00260978533490156	0.00260978533490156\\
53	34	0.00230745658177102	0.00230745658177102\\
53	35	0.00200948082911205	0.00200948082911205\\
53	36	0.00172350909533785	0.00172350909533785\\
53	37	0.00145561113016927	0.00145561113016927\\
53	38	0.00120999340483364	0.00120999340483364\\
53	39	0.000987959959130854	0.000987959959130854\\
53	40	0.000789574001529885	0.000789574001529885\\
53	41	0.000613342629861878	0.000613342629861878\\
53	42	0.000457919653503019	0.000457919653503019\\
53	43	0.000323155288439657	0.000323155288439657\\
53	44	0.000210740476512401	0.000210740476512401\\
53	45	0.000123814967153761	0.000123814967153761\\
53	46	6.40556812906606e-05	6.40556812906606e-05\\
53	47	2.86895141442602e-05	2.86895141442602e-05\\
53	48	1.10037672280503e-05	1.10037672280503e-05\\
53	49	3.59162475654848e-06	3.59162475654848e-06\\
53	50	9.94261986354732e-07	9.94261986354732e-07\\
53	51	2.32996573982369e-07	2.32996573982369e-07\\
53	52	4.61588306515886e-08	4.61588306515886e-08\\
53	53	7.71981034156298e-09	7.71981034156298e-09\\
53	54	1.08789763909768e-09	1.08789763909768e-09\\
53	55	1.28836607019305e-10	1.28836607019305e-10\\
53	56	1.27741470174655e-11	1.27741470174655e-11\\
53	57	1.05433294403267e-12	1.05433294403267e-12\\
53	58	6.11861497768967e-14	6.11861497768967e-14\\
53	59	4.4973066621728e-15	4.4973066621728e-15\\
53	60	0	0\\
54	1	0	0\\
54	2	4.43092207686784e-07	4.43092207686784e-07\\
54	3	1.7263064673648e-06	1.7263064673648e-06\\
54	4	5.42491108221478e-06	5.42491108221478e-06\\
54	5	1.44066301264908e-05	1.44066301264908e-05\\
54	6	3.27318498759977e-05	3.27318498759977e-05\\
54	7	6.46301648353353e-05	6.46301648353353e-05\\
54	8	0.000113158097714362	0.000113158097714362\\
54	9	0.000179548532097312	0.000179548532097312\\
54	10	0.000263411865119349	0.000263411865119349\\
54	11	0.000363303718193675	0.000363303718193675\\
54	12	0.000477352928464651	0.000477352928464651\\
54	13	0.000603559837678044	0.000603559837678044\\
54	14	0.000739719546189557	0.000739719546189557\\
54	15	0.000883331270537548	0.000883331270537548\\
54	16	0.00103141270343629	0.00103141270343629\\
54	17	0.0011804338226753	0.0011804338226753\\
54	18	0.00132640259730501	0.00132640259730501\\
54	19	0.00146495077482764	0.00146495077482764\\
54	20	0.00159162941495827	0.00159162941495827\\
54	21	0.00170216394143383	0.00170216394143383\\
54	22	0.00179288219893109	0.00179288219893109\\
54	23	0.00186038488291745	0.00186038488291745\\
54	24	0.00190219710950169	0.00190219710950169\\
54	25	0.00191683855447015	0.00191683855447015\\
54	26	0.00190386769615843	0.00190386769615843\\
54	27	0.00186391891223632	0.00186391891223632\\
54	28	0.00179866684828043	0.00179866684828043\\
54	29	0.00171073786621377	0.00171073786621377\\
54	30	0.00160356603237744	0.00160356603237744\\
54	31	0.00148117856747203	0.00148117856747203\\
54	32	0.00134798107508407	0.00134798107508407\\
54	33	0.00120844400020189	0.00120844400020189\\
54	34	0.00106687727832292	0.00106687727832292\\
54	35	0.000927101909741348	0.000927101909741348\\
54	36	0.000792294270749285	0.000792294270749285\\
54	37	0.000664821659300762	0.000664821659300762\\
54	38	0.000546424740608859	0.000546424740608859\\
54	39	0.00043783552072002	0.00043783552072002\\
54	40	0.000339741285145404	0.000339741285145404\\
54	41	0.000252771232931571	0.000252771232931571\\
54	42	0.000177866906455762	0.000177866906455762\\
54	43	0.000116253482242045	0.000116253482242045\\
54	44	6.90887837303765e-05	6.90887837303765e-05\\
54	45	3.65516380022362e-05	3.65516380022362e-05\\
54	46	1.69135209897575e-05	1.69135209897575e-05\\
54	47	6.75843876526303e-06	6.75843876526303e-06\\
54	48	2.31274262147318e-06	2.31274262147318e-06\\
54	49	6.74279824795827e-07	6.74279824795827e-07\\
54	50	1.66946022754587e-07	1.66946022754587e-07\\
54	51	3.50204811867881e-08	3.50204811867881e-08\\
54	52	6.21091411539052e-09	6.21091411539052e-09\\
54	53	9.29028616824542e-10	9.29028616824542e-10\\
54	54	1.16844569193668e-10	1.16844569193668e-10\\
54	55	1.23063367961008e-11	1.23063367961008e-11\\
54	56	1.07954259576604e-12	1.07954259576604e-12\\
54	57	7.82735261790361e-14	7.82735261790361e-14\\
54	58	3.90603448278859e-15	3.90603448278859e-15\\
54	59	2.44017754977961e-16	2.44017754977961e-16\\
54	60	0	0\\
55	1	0	0\\
55	2	8.08933576575341e-08	8.08933576575341e-08\\
55	3	3.46195463416109e-07	3.46195463416109e-07\\
55	4	1.20410028468273e-06	1.20410028468273e-06\\
55	5	3.5377739486974e-06	3.5377739486974e-06\\
55	6	8.86376178948694e-06	8.86376178948694e-06\\
55	7	1.91742290305944e-05	1.91742290305944e-05\\
55	8	3.64130116527309e-05	3.64130116527309e-05\\
55	9	6.18953320370685e-05	6.18953320370685e-05\\
55	10	9.60249716613407e-05	9.60249716613407e-05\\
55	11	0.00013835060474136	0.00013835060474136\\
55	12	0.000187835772639022	0.000187835772639022\\
55	13	0.000243176928729359	0.000243176928729359\\
55	14	0.000302988124568282	0.000302988124568282\\
55	15	0.000365864235445796	0.000365864235445796\\
55	16	0.000430367007806033	0.000430367007806033\\
55	17	0.000494955695629591	0.000494955695629591\\
55	18	0.0005579650970036	0.0005579650970036\\
55	19	0.000617606353360058	0.000617606353360058\\
55	20	0.000672035150902718	0.000672035150902718\\
55	21	0.000719478167970022	0.000719478167970022\\
55	22	0.000758401994440026	0.000758401994440026\\
55	23	0.000787348857948667	0.000787348857948667\\
55	24	0.000805254824116426	0.000805254824116426\\
55	25	0.00081148317588086	0.00081148317588086\\
55	26	0.000805838510931831	0.000805838510931831\\
55	27	0.000788595638202768	0.000788595638202768\\
55	28	0.000760471654442477	0.000760471654442477\\
55	29	0.000722594086440122	0.000722594086440122\\
55	30	0.000676416082092463	0.000676416082092463\\
55	31	0.000623634246013044	0.000623634246013044\\
55	32	0.000566069390551694	0.000566069390551694\\
55	33	0.000505560798249606	0.000505560798249606\\
55	34	0.000443857438190973	0.000443857438190973\\
55	35	0.000382532021951127	0.000382532021951127\\
55	36	0.000322942382002371	0.000322942382002371\\
55	37	0.000266214692225851	0.000266214692225851\\
55	38	0.000213381715574768	0.000213381715574768\\
55	39	0.000165181351721033	0.000165181351721033\\
55	40	0.000122445362259006	0.000122445362259006\\
55	41	8.59318771525739e-05	8.59318771525739e-05\\
55	42	5.62615990232442e-05	5.62615990232442e-05\\
55	43	3.37572712712218e-05	3.37572712712218e-05\\
55	44	1.82100490993754e-05	1.82100490993754e-05\\
55	45	8.67746696460669e-06	8.67746696460669e-06\\
55	46	3.60153427620929e-06	3.60153427620929e-06\\
55	47	1.28879018125043e-06	1.28879018125043e-06\\
55	48	3.94899220243927e-07	3.94899220243927e-07\\
55	49	1.03128303624815e-07	1.03128303624815e-07\\
55	50	2.28760112413099e-08	2.28760112413099e-08\\
55	51	4.29763490966425e-09	4.29763490966425e-09\\
55	52	6.81752909914519e-10	6.81752909914519e-10\\
55	53	9.10017250116464e-11	9.10017250116464e-11\\
55	54	1.01761973163046e-11	1.01761973163046e-11\\
55	55	9.47907937956244e-13	9.47907937956244e-13\\
55	56	7.30067834487256e-14	7.30067834487256e-14\\
55	57	4.60213325161455e-15	4.60213325161455e-15\\
55	58	1.94679889002923e-16	1.94679889002923e-16\\
55	59	1.01473539462892e-17	1.01473539462892e-17\\
55	60	0	0\\
56	1	0	0\\
56	2	1.19497076581081e-08	1.19497076581081e-08\\
56	3	5.61552348012677e-08	5.61552348012677e-08\\
56	4	2.15700981467484e-07	2.15700981467484e-07\\
56	5	6.99490076906782e-07	6.99490076906782e-07\\
56	6	1.92968766726567e-06	1.92968766726567e-06\\
56	7	4.57507023364683e-06	4.57507023364683e-06\\
56	8	9.45364043718509e-06	9.45364043718509e-06\\
56	9	1.73196162493391e-05	1.73196162493391e-05\\
56	10	2.86550218810763e-05	2.86550218810763e-05\\
56	11	4.35673574508119e-05	4.35673574508119e-05\\
56	12	6.18071885300098e-05	6.18071885300098e-05\\
56	13	8.28703909214784e-05	8.28703909214784e-05\\
56	14	0.000106116319770377	0.000106116319770377\\
56	15	0.000130850029364378	0.000130850029364378\\
56	16	0.00015636657782842	0.00015636657782842\\
56	17	0.000181957178633677	0.000181957178633677\\
56	18	0.000206901974825264	0.000206901974825264\\
56	19	0.000230469704020379	0.000230469704020379\\
56	20	0.000251930126510043	0.000251930126510043\\
56	21	0.000270596376910419	0.000270596376910419\\
56	22	0.000285888079194426	0.000285888079194426\\
56	23	0.000297240401323907	0.000297240401323907\\
56	24	0.000304248364152963	0.000304248364152963\\
56	25	0.000306667144600853	0.000306667144600853\\
56	26	0.000304422015588098	0.000304422015588098\\
56	27	0.000297615547794199	0.000297615547794199\\
56	28	0.000286521052552403	0.000286521052552403\\
56	29	0.00027156646094181	0.00027156646094181\\
56	30	0.000253305894394538	0.000253305894394538\\
56	31	0.000232387183712195	0.000232387183712195\\
56	32	0.000209511972529767	0.000209511972529767\\
56	33	0.000185401629669795	0.000185401629669795\\
56	34	0.000160762976808744	0.000160762976808744\\
56	35	0.00013626866932053	0.00013626866932053\\
56	36	0.000112543642579742	0.000112543642579742\\
56	37	9.01628837278856e-05	9.01628837278856e-05\\
56	38	6.96845638880483e-05	6.96845638880483e-05\\
56	39	5.15388951157351e-05	5.15388951157351e-05\\
56	40	3.61301997613936e-05	3.61301997613936e-05\\
56	41	2.37163141503495e-05	2.37163141503495e-05\\
56	42	1.43598549435678e-05	1.43598549435678e-05\\
56	43	7.88491899177221e-06	7.88491899177221e-06\\
56	44	3.86022299944985e-06	3.86022299944985e-06\\
56	45	1.66011094011975e-06	1.66011094011975e-06\\
56	46	6.19876140108722e-07	6.19876140108722e-07\\
56	47	1.9925858281658e-07	1.9925858281658e-07\\
56	48	5.48065722654976e-08	5.48065722654976e-08\\
56	49	1.28406577885624e-08	1.28406577885624e-08\\
56	50	2.55300048172326e-09	2.55300048172326e-09\\
56	51	4.29194755552652e-10	4.29194755552652e-10\\
56	52	6.07676951546756e-11	6.07676951546756e-11\\
56	53	7.21172684574447e-12	7.21172684574447e-12\\
56	54	7.13118877963098e-13	7.13118877963098e-13\\
56	55	5.830553936407e-14	5.830553936407e-14\\
56	56	3.90236393396421e-15	3.90236393396421e-15\\
56	57	2.10914045746546e-16	2.10914045746546e-16\\
56	58	7.41836717388259e-18	7.41836717388259e-18\\
56	59	3.14301817185369e-19	3.14301817185369e-19\\
56	60	0	0\\
57	1	0	0\\
57	2	1.42821302604785e-09	1.42821302604785e-09\\
57	3	7.37230117907328e-09	7.37230117907328e-09\\
57	4	3.12296156609249e-08	3.12296156609249e-08\\
57	5	1.11557043992432e-07	1.11557043992432e-07\\
57	6	3.38226627207134e-07	3.38226627207134e-07\\
57	7	8.77947561099356e-07	8.77947561099356e-07\\
57	8	1.97470765367891e-06	1.97470765367891e-06\\
57	9	3.90764218956951e-06	3.90764218956951e-06\\
57	10	6.92072405119291e-06	6.92072405119291e-06\\
57	11	1.11602329464583e-05	1.11602329464583e-05\\
57	12	1.66445429017428e-05	1.66445429017428e-05\\
57	13	2.3270209576015e-05	2.3270209576015e-05\\
57	14	3.08428379562536e-05	3.08428379562536e-05\\
57	15	3.91124642184412e-05	3.91124642184412e-05\\
57	16	4.7801895176701e-05	4.7801895176701e-05\\
57	17	5.66242499753973e-05	5.66242499753973e-05\\
57	18	6.52905216564575e-05	6.52905216564575e-05\\
57	19	7.3514803426061e-05	7.3514803426061e-05\\
57	20	8.10208409869162e-05	8.10208409869162e-05\\
57	21	8.75555439166149e-05	8.75555439166149e-05\\
57	22	9.29113796728347e-05	9.29113796728347e-05\\
57	23	9.68856061987293e-05	9.68856061987293e-05\\
57	24	9.93359953519383e-05	9.93359953519383e-05\\
57	25	0.000100176225402591	0.000100176225402591\\
57	26	9.93796975203715e-05	9.93796975203715e-05\\
57	27	9.69811406146166e-05	9.69811406146166e-05\\
57	28	9.30753316366305e-05	9.30753316366305e-05\\
57	29	8.78114713496593e-05	8.78114713496593e-05\\
57	30	8.13853364765361e-05	8.13853364765361e-05\\
57	31	7.40287254286911e-05	7.40287254286911e-05\\
57	32	6.5998444186743e-05	6.5998444186743e-05\\
57	33	5.75652293926448e-05	5.75652293926448e-05\\
57	34	4.90035836617751e-05	4.90035836617751e-05\\
57	35	4.05834077646353e-05	4.05834077646353e-05\\
57	36	3.25615432388376e-05	3.25615432388376e-05\\
57	37	2.51739037811672e-05	2.51739037811672e-05\\
57	38	1.86344388367853e-05	1.86344388367853e-05\\
57	39	1.30883211890879e-05	1.30883211890879e-05\\
57	40	8.63338712821884e-06	8.63338712821884e-06\\
57	41	5.28058613649577e-06	5.28058613649577e-06\\
57	42	2.95051426644826e-06	2.95051426644826e-06\\
57	43	1.4822026907769e-06	1.4822026907769e-06\\
57	44	6.59419662447916e-07	6.59419662447916e-07\\
57	45	2.56515960766035e-07	2.56515960766035e-07\\
57	46	8.63851672054818e-08	8.63851672054818e-08\\
57	47	2.49973503373304e-08	2.49973503373304e-08\\
57	48	6.18038079381375e-09	6.18038079381375e-09\\
57	49	1.29953606787787e-09	1.29953606787787e-09\\
57	50	2.31396824175684e-10	2.31396824175684e-10\\
57	51	3.47363646343829e-11	3.47363646343829e-11\\
57	52	4.37362412869714e-12	4.37362412869714e-12\\
57	53	4.58997728369616e-13	4.58997728369616e-13\\
57	54	3.983431314471e-14	3.983431314471e-14\\
57	55	2.82968500157636e-15	2.82968500157636e-15\\
57	56	1.62320528965828e-16	1.62320528965828e-16\\
57	57	7.38070404226928e-18	7.38070404226928e-18\\
57	58	2.10082161714041e-19	2.10082161714041e-19\\
57	59	6.95958015790666e-21	6.95958015790666e-21\\
57	60	0	0\\
58	1	0	0\\
58	2	1.3502320131265e-10	1.3502320131265e-10\\
58	3	7.6452948441989e-10	7.6452948441989e-10\\
58	4	3.55913187095288e-09	3.55913187095288e-09\\
58	5	1.39408929879007e-08	1.39408929879007e-08\\
58	6	4.6210148833633e-08	4.6210148833633e-08\\
58	7	1.30615137173459e-07	1.30615137173459e-07\\
58	8	3.18153174018759e-07	3.18153174018759e-07\\
58	9	6.76995027614841e-07	6.76995027614841e-07\\
58	10	1.27876768231035e-06	1.27876768231035e-06\\
58	11	2.18052631583882e-06	2.18052631583882e-06\\
58	12	3.41058034705185e-06	3.41058034705185e-06\\
58	13	4.96274927828003e-06	4.96274927828003e-06\\
58	14	6.79927529596406e-06	6.79927529596406e-06\\
58	15	8.85887618677428e-06	8.85887618677428e-06\\
58	16	1.10656836488522e-05	1.10656836488522e-05\\
58	17	1.33368108220971e-05	1.33368108220971e-05\\
58	18	1.55874615543746e-05	1.55874615543746e-05\\
58	19	1.77343859457574e-05	1.77343859457574e-05\\
58	20	1.96989546549777e-05	1.96989546549777e-05\\
58	21	2.14109332934348e-05	2.14109332934348e-05\\
58	22	2.28142992588178e-05	2.28142992588178e-05\\
58	23	2.38550203681071e-05	2.38550203681071e-05\\
58	24	2.44960031086629e-05	2.44960031086629e-05\\
58	25	2.47148835476329e-05	2.47148835476329e-05\\
58	26	2.45046972537034e-05	2.45046972537034e-05\\
58	27	2.3874213581334e-05	2.3874213581334e-05\\
58	28	2.28476967882938e-05	2.28476967882938e-05\\
58	29	2.14638520219415e-05	2.14638520219415e-05\\
58	30	1.97743187270123e-05	1.97743187270123e-05\\
58	31	1.78415445790041e-05	1.78415445790041e-05\\
58	32	1.57364913656471e-05	1.57364913656471e-05\\
58	33	1.35359225350831e-05	1.35359225350831e-05\\
58	34	1.13195925190006e-05	1.13195925190006e-05\\
58	35	9.16693461400161e-06	9.16693461400161e-06\\
58	36	7.15321470778615e-06	7.15321470778615e-06\\
58	37	5.34495386161358e-06	5.34495386161358e-06\\
58	38	3.79695169050206e-06	3.79695169050206e-06\\
58	39	2.53911871085392e-06	2.53911871085392e-06\\
58	40	1.5809013475289e-06	1.5809013475289e-06\\
58	41	9.04431413064309e-07	9.04431413064309e-07\\
58	42	4.68476473849582e-07	4.68476473849582e-07\\
58	43	2.16453778918756e-07	2.16453778918756e-07\\
58	44	8.80117917289087e-08	8.80117917289087e-08\\
58	45	3.11430760814389e-08	3.11430760814389e-08\\
58	46	9.50669852628382e-09	9.50669852628382e-09\\
58	47	2.48656665371537e-09	2.48656665371537e-09\\
58	48	5.54217945213146e-10	5.54217945213146e-10\\
58	49	1.04745393874775e-10	1.04745393874775e-10\\
58	50	1.67040171823462e-11	1.67040171823462e-11\\
58	51	2.23542883075986e-12	2.23542883075986e-12\\
58	52	2.49415212318068e-13	2.49415212318068e-13\\
58	53	2.30134863538921e-14	2.30134863538921e-14\\
58	54	1.73787703796134e-15	1.73787703796134e-15\\
58	55	1.05946138748806e-16	1.05946138748806e-16\\
58	56	5.11830405298265e-18	5.11830405298265e-18\\
58	57	1.90883145406075e-19	1.90883145406075e-19\\
58	58	4.23039124959433e-21	4.23039124959433e-21\\
58	59	1.03056600729067e-22	1.03056600729067e-22\\
58	60	0	0\\
59	1	0	0\\
59	2	2.00601386854256e-11	2.00601386854256e-11\\
59	3	1.25946846117142e-10	1.25946846117142e-10\\
59	4	6.50883042418927e-10	6.50883042418927e-10\\
59	5	2.82344036017875e-09	2.82344036017875e-09\\
59	6	1.03343555312293e-08	1.03343555312293e-08\\
59	7	3.21300544162049e-08	3.21300544162049e-08\\
59	8	8.56261399177025e-08	8.56261399177025e-08\\
59	9	1.97945184228558e-07	1.97945184228558e-07\\
59	10	4.02748831623923e-07	4.02748831623923e-07\\
59	11	7.32903393367657e-07	7.32903393367657e-07\\
59	12	1.21211071221864e-06	1.21211071221864e-06\\
59	13	1.84887806068022e-06	1.84887806068022e-06\\
59	14	2.63457640556661e-06	2.63457640556661e-06\\
59	15	3.54537128648703e-06	3.54537128648703e-06\\
59	16	4.54630881312376e-06	4.54630881312376e-06\\
59	17	5.59588138499561e-06	5.59588138499561e-06\\
59	18	6.65001163782867e-06	6.65001163782867e-06\\
59	19	7.66505537898269e-06	7.66505537898269e-06\\
59	20	8.60015688533012e-06	8.60015688533012e-06\\
59	21	9.41918075167369e-06	9.41918075167369e-06\\
59	22	1.00920002136941e-05	1.00920002136941e-05\\
59	23	1.05920753648662e-05	1.05920753648662e-05\\
59	24	1.09003050542386e-05	1.09003050542386e-05\\
59	25	1.10052893714453e-05	1.10052893714453e-05\\
59	26	1.09034123499139e-05	1.09034123499139e-05\\
59	27	1.05989842844788e-05	1.05989842844788e-05\\
59	28	1.01041113996367e-05	1.01041113996367e-05\\
59	29	9.43832130364102e-06	9.43832130364102e-06\\
59	30	8.62791388958347e-06	8.62791388958347e-06\\
59	31	7.70507776580926e-06	7.70507776580926e-06\\
59	32	6.7067543970545e-06	6.7067543970545e-06\\
59	33	5.67319532762672e-06	5.67319532762672e-06\\
59	34	4.64617750428212e-06	4.64617750428212e-06\\
59	35	3.66671107332016e-06	3.66671107332016e-06\\
59	36	2.77230162518332e-06	2.77230162518332e-06\\
59	37	1.99377987652002e-06	1.99377987652002e-06\\
59	38	1.35277345919456e-06	1.35277345919456e-06\\
59	39	8.56662181490475e-07	8.56662181490475e-07\\
59	40	5.00349794120544e-07	5.00349794120544e-07\\
59	41	2.65893450367617e-07	2.65893450367617e-07\\
59	42	1.26730322451777e-07	1.26730322451777e-07\\
59	43	5.34383150920304e-08	5.34383150920304e-08\\
59	44	1.969997941002e-08	1.969997941002e-08\\
59	45	6.28817720385484e-09	6.28817720385484e-09\\
59	46	1.7246551606663e-09	1.7246551606663e-09\\
59	47	4.03915992372115e-10	4.03915992372115e-10\\
59	48	8.03372482260363e-11	8.03372482260363e-11\\
59	49	1.34979247106085e-11	1.34979247106085e-11\\
59	50	1.90477492178438e-12	1.90477492178438e-12\\
59	51	2.24249126052642e-13	2.24249126052642e-13\\
59	52	2.18444929255006e-14	2.18444929255006e-14\\
59	53	1.74224500359012e-15	1.74224500359012e-15\\
59	54	1.12213295993869e-16	1.12213295993869e-16\\
59	55	5.7286877301854e-18	5.7286877301854e-18\\
59	56	2.25827129604072e-19	2.25827129604072e-19\\
59	57	6.61196975046514e-21	6.61196975046514e-21\\
59	58	1.11500608778196e-22	1.11500608778196e-22\\
59	59	1.7404587682454e-24	1.7404587682454e-24\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> pml4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Electric Field E}_\text{z}\text{ (V/m)}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00033286811103774	0.00033286811103774\\
2	3	0.000699414209880959	0.000699414209880959\\
2	4	0.00112493163282096	0.00112493163282096\\
2	5	0.00161456598214126	0.00161456598214126\\
2	6	0.00215567963998555	0.00215567963998555\\
2	7	0.00272299397589079	0.00272299397589079\\
2	8	0.00328406321655929	0.00328406321655929\\
2	9	0.00380939667945608	0.00380939667945608\\
2	10	0.00427593510044425	0.00427593510044425\\
2	11	0.00466840828541511	0.00466840828541511\\
2	12	0.00498596019344939	0.00498596019344939\\
2	13	0.0052309382178664	0.0052309382178664\\
2	14	0.00541491566335293	0.00541491566335293\\
2	15	0.00555135594180803	0.00555135594180803\\
2	16	0.00565069805223466	0.00565069805223466\\
2	17	0.00572774352656205	0.00572774352656205\\
2	18	0.00578626438470697	0.00578626438470697\\
2	19	0.0058360077710903	0.0058360077710903\\
2	20	0.00587565474878227	0.00587565474878227\\
2	21	0.00591026662582862	0.00591026662582862\\
2	22	0.00593906112224278	0.00593906112224278\\
2	23	0.00596492385988768	0.00596492385988768\\
2	24	0.00598697514275905	0.00598697514275905\\
2	25	0.00600692993895668	0.00600692993895668\\
2	26	0.00602376873356847	0.00602376873356847\\
2	27	0.00603784648911345	0.00603784648911345\\
2	28	0.00604665630166408	0.00604665630166408\\
2	29	0.00604974233109919	0.00604974233109919\\
2	30	0.00604230196377932	0.00604230196377932\\
2	31	0.00602376683566392	0.00602376683566392\\
2	32	0.00598681381366708	0.00598681381366708\\
2	33	0.00593136233862268	0.00593136233862268\\
2	34	0.00584858921734029	0.00584858921734029\\
2	35	0.00573887766562405	0.00573887766562405\\
2	36	0.00559485934312138	0.00559485934312138\\
2	37	0.00541640778017026	0.00541640778017026\\
2	38	0.00520346341602696	0.00520346341602696\\
2	39	0.00495265393154336	0.00495265393154336\\
2	40	0.00467098237808171	0.00467098237808171\\
2	41	0.00435805193363394	0.00435805193363394\\
2	42	0.00402103259755461	0.00402103259755461\\
2	43	0.00366332182222525	0.00366332182222525\\
2	44	0.00328678435828234	0.00328678435828234\\
2	45	0.00290035627128969	0.00290035627128969\\
2	46	0.00250792038941925	0.00250792038941925\\
2	47	0.00211723551848493	0.00211723551848493\\
2	48	0.00174028419983266	0.00174028419983266\\
2	49	0.00138547833114153	0.00138547833114153\\
2	50	0.00106344697149321	0.00106344697149321\\
2	51	0.000784176546206994	0.000784176546206994\\
2	52	0.000552168558421735	0.000552168558421735\\
2	53	0.000369177562430768	0.000369177562430768\\
2	54	0.000233508233593196	0.000233508233593196\\
2	55	0.000138794589820955	0.000138794589820955\\
2	56	7.65605584808025e-05	7.65605584808025e-05\\
2	57	3.80421994792096e-05	3.80421994792096e-05\\
2	58	1.43827010829118e-05	1.43827010829118e-05\\
2	59	6.44024997546142e-06	6.44024997546142e-06\\
2	60	0	0\\
3	1	0	0\\
3	2	0.000788963810436309	0.000788963810436309\\
3	3	0.00166121674705223	0.00166121674705223\\
3	4	0.00267724707850738	0.00267724707850738\\
3	5	0.00384980332474059	0.00384980332474059\\
3	6	0.00514875723275868	0.00514875723275868\\
3	7	0.00651123099824129	0.00651123099824129\\
3	8	0.00785982384121291	0.00785982384121291\\
3	9	0.00912221938421156	0.00912221938421156\\
3	10	0.0102372456035562	0.0102372456035562\\
3	11	0.0111718391834232	0.0111718391834232\\
3	12	0.0119176189945653	0.0119176189945653\\
3	13	0.0124808519237158	0.0124808519237158\\
3	14	0.0128936542832041	0.0128936542832041\\
3	15	0.0131812454838626	0.0131812454838626\\
3	16	0.0133815025146372	0.0133815025146372\\
3	17	0.013521005323578	0.013521005323578\\
3	18	0.0136206086003885	0.0136206086003885\\
3	19	0.0136992554193929	0.0136992554193929\\
3	20	0.0137591122063923	0.0137591122063923\\
3	21	0.0138133060919392	0.0138133060919392\\
3	22	0.0138581182622283	0.0138581182622283\\
3	23	0.0139057252646859	0.0139057252646859\\
3	24	0.0139484890260693	0.0139484890260693\\
3	25	0.0139973827211683	0.0139973827211683\\
3	26	0.0140428564521076	0.0140428564521076\\
3	27	0.014092950325077	0.014092950325077\\
3	28	0.0141348853215169	0.0141348853215169\\
3	29	0.0141732732371773	0.0141732732371773\\
3	30	0.0141920752739921	0.0141920752739921\\
3	31	0.0141918719711872	0.0141918719711872\\
3	32	0.0141549622036185	0.0141549622036185\\
3	33	0.0140768972894623	0.0140768972894623\\
3	34	0.0139422826594038	0.0139422826594038\\
3	35	0.0137408782529328	0.0137408782529328\\
3	36	0.0134650508091957	0.0134650508091957\\
3	37	0.0131007159821267	0.0131007159821267\\
3	38	0.0126545327877712	0.0126545327877712\\
3	39	0.0121118544800116	0.0121118544800116\\
3	40	0.0114846819660762	0.0114846819660762\\
3	41	0.0107780044912748	0.0107780044912748\\
3	42	0.00999593258926545	0.00999593258926545\\
3	43	0.0091536511444119	0.0091536511444119\\
3	44	0.00825361848380712	0.00825361848380712\\
3	45	0.00731099952014087	0.00731099952014087\\
3	46	0.00634535972325551	0.00634535972325551\\
3	47	0.00537348295692401	0.00537348295692401\\
3	48	0.00442483505637915	0.00442483505637915\\
3	49	0.00352857145615943	0.00352857145615943\\
3	50	0.00271138823099714	0.00271138823099714\\
3	51	0.00199934009962208	0.00199934009962208\\
3	52	0.00140761738896319	0.00140761738896319\\
3	53	0.000940755895537939	0.000940755895537939\\
3	54	0.000594295549584314	0.000594295549584314\\
3	55	0.000352929378200264	0.000352929378200264\\
3	56	0.000194811038485001	0.000194811038485001\\
3	57	9.70626041741436e-05	9.70626041741436e-05\\
3	58	3.73691764371162e-05	3.73691764371162e-05\\
3	59	1.68616047979512e-05	1.68616047979512e-05\\
3	60	0	0\\
4	1	0	0\\
4	2	0.00146719874581122	0.00146719874581122\\
4	3	0.00309412376906808	0.00309412376906808\\
4	4	0.00499391169805146	0.00499391169805146\\
4	5	0.00719015787913818	0.00719015787913818\\
4	6	0.00962379292512602	0.00962379292512602\\
4	7	0.0121752304860609	0.0121752304860609\\
4	8	0.0146999303532984	0.0146999303532984\\
4	9	0.0170533732462576	0.0170533732462576\\
4	10	0.0191196487467165	0.0191196487467165\\
4	11	0.0208373480211355	0.0208373480211355\\
4	12	0.0221782593464703	0.0221782593464703\\
4	13	0.0231683571244527	0.0231683571244527\\
4	14	0.0238578458978256	0.0238578458978256\\
4	15	0.0243027402846194	0.0243027402846194\\
4	16	0.0245821968770904	0.0245821968770904\\
4	17	0.0247386789558473	0.0247386789558473\\
4	18	0.024834437698296	0.024834437698296\\
4	19	0.0248872948173287	0.0248872948173287\\
4	20	0.0249276788677899	0.0249276788677899\\
4	21	0.024960429352398	0.024960429352398\\
4	22	0.0249994869606258	0.0249994869606258\\
4	23	0.0250511540403045	0.0250511540403045\\
4	24	0.0251175636803881	0.0251175636803881\\
4	25	0.0252048512804118	0.0252048512804118\\
4	26	0.0253090718617569	0.0253090718617569\\
4	27	0.0254315234055639	0.0254315234055639\\
4	28	0.0255629131140908	0.0255629131140908\\
4	29	0.0256958064202472	0.0256958064202472\\
4	30	0.0258180260780274	0.0258180260780274\\
4	31	0.0259101409401057	0.0259101409401057\\
4	32	0.025960186143577	0.025960186143577\\
4	33	0.0259358103202835	0.0259358103202835\\
4	34	0.0258281084458374	0.0258281084458374\\
4	35	0.0255968429484253	0.0255968429484253\\
4	36	0.0252362828071776	0.0252362828071776\\
4	37	0.0247125991975891	0.0247125991975891\\
4	38	0.0240256749101612	0.0240256749101612\\
4	39	0.0231584921558769	0.0231584921558769\\
4	40	0.0221072851774357	0.0221072851774357\\
4	41	0.0208928106894962	0.0208928106894962\\
4	42	0.019510074028934	0.019510074028934\\
4	43	0.0179772977658287	0.0179772977658287\\
4	44	0.016312447014247	0.016312447014247\\
4	45	0.0145289779127289	0.0145289779127289\\
4	46	0.0126687999064143	0.0126687999064143\\
4	47	0.0107756567496415	0.0107756567496415\\
4	48	0.00890346750738921	0.00890346750738921\\
4	49	0.00711786207824703	0.00711786207824703\\
4	50	0.00547988547945378	0.00547988547945378\\
4	51	0.0040451747303895	0.0040451747303895\\
4	52	0.00285014322832322	0.00285014322832322\\
4	53	0.00190571142199089	0.00190571142199089\\
4	54	0.00120327390152592	0.00120327390152592\\
4	55	0.000714147659831072	0.000714147659831072\\
4	56	0.000394567697586906	0.000394567697586906\\
4	57	0.000197298899571729	0.000197298899571729\\
4	58	7.74339360653856e-05	7.74339360653856e-05\\
4	59	3.5263473149419e-05	3.5263473149419e-05\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00241479322216871	0.00241479322216871\\
5	3	0.00509657988313164	0.00509657988313164\\
5	4	0.00822920766625656	0.00822920766625656\\
5	5	0.0118465220899821	0.0118465220899821\\
5	6	0.0158475062676947	0.0158475062676947\\
5	7	0.0200349966930247	0.0200349966930247\\
5	8	0.0241628562861525	0.0241628562861525\\
5	9	0.0279867866484726	0.0279867866484726\\
5	10	0.0313216782891386	0.0313216782891386\\
5	11	0.0340517648667204	0.0340517648667204\\
5	12	0.0361380919766287	0.0361380919766287\\
5	13	0.0376293181873082	0.0376293181873082\\
5	14	0.0385963046904951	0.0385963046904951\\
5	15	0.0391632478148994	0.0391632478148994\\
5	16	0.0394398137189175	0.0394398137189175\\
5	17	0.0395278463606577	0.0395278463606577\\
5	18	0.0395207397751347	0.0395207397751347\\
5	19	0.0394599293342722	0.0394599293342722\\
5	20	0.0394039102091362	0.0394039102091362\\
5	21	0.0393510895498921	0.0393510895498921\\
5	22	0.0393437426324004	0.0393437426324004\\
5	23	0.0393703067058767	0.0393703067058767\\
5	24	0.0394613038471033	0.0394613038471033\\
5	25	0.0395980247232256	0.0395980247232256\\
5	26	0.0398037782726731	0.0398037782726731\\
5	27	0.0400511146098923	0.0400511146098923\\
5	28	0.0403539189535211	0.0403539189535211\\
5	29	0.0406733675928624	0.0406733675928624\\
5	30	0.0410134799160559	0.0410134799160559\\
5	31	0.0413234680602084	0.0413234680602084\\
5	32	0.0415953849129067	0.0415953849129067\\
5	33	0.0417713335367962	0.0417713335367962\\
5	34	0.0418278130315783	0.0418278130315783\\
5	35	0.0417122037719986	0.0417122037719986\\
5	36	0.0413838999866516	0.0413838999866516\\
5	37	0.0408115237114947	0.0408115237114947\\
5	38	0.0399564557648855	0.0399564557648855\\
5	39	0.038801173592966	0.038801173592966\\
5	40	0.0373241274911918	0.0373241274911918\\
5	41	0.0355351543378348	0.0355351543378348\\
5	42	0.0334390416901799	0.0334390416901799\\
5	43	0.0310329034137864	0.0310329034137864\\
5	44	0.0283484767872052	0.0283484767872052\\
5	45	0.0254156049297296	0.0254156049297296\\
5	46	0.0222882279741042	0.0222882279741042\\
5	47	0.0190514027735198	0.0190514027735198\\
5	48	0.015811850596415	0.015811850596415\\
5	49	0.0126895275114692	0.0126895275114692\\
5	50	0.009798517426051	0.009798517426051\\
5	51	0.00724749648499154	0.00724749648499154\\
5	52	0.00511485050419492	0.00511485050419492\\
5	53	0.00342569242137204	0.00342569242137204\\
5	54	0.00216498646834348	0.00216498646834348\\
5	55	0.00128521586304631	0.00128521586304631\\
5	56	0.000710905032032481	0.000710905032032481\\
5	57	0.000356925247880412	0.000356925247880412\\
5	58	0.000142776216888033	0.000142776216888033\\
5	59	6.56992950100674e-05	6.56992950100674e-05\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00362327277124216	0.00362327277124216\\
6	3	0.00764557947914271	0.00764557947914271\\
6	4	0.0123317127058163	0.0123317127058163\\
6	5	0.0177238235230367	0.0177238235230367\\
6	6	0.0236667392644403	0.0236667392644403\\
6	7	0.0298565882104314	0.0298565882104314\\
6	8	0.0359201642903705	0.0359201642903705\\
6	9	0.041500027114747	0.041500027114747\\
6	10	0.0463133807635954	0.0463133807635954\\
6	11	0.0501886821592847	0.0501886821592847\\
6	12	0.0530832739662322	0.0530832739662322\\
6	13	0.0550561744533554	0.0550561744533554\\
6	14	0.0562393748077435	0.0562393748077435\\
6	15	0.0568175173502484	0.0568175173502484\\
6	16	0.0569609489142132	0.0569609489142132\\
6	17	0.0568478821862084	0.0568478821862084\\
6	18	0.0565989536914208	0.0565989536914208\\
6	19	0.0563159263717499	0.0563159263717499\\
6	20	0.0560551426192053	0.0560551426192053\\
6	21	0.0558508310412011	0.0558508310412011\\
6	22	0.0557332980015187	0.0557332980015187\\
6	23	0.0557150742239424	0.0557150742239424\\
6	24	0.0558155480164668	0.0558155480164668\\
6	25	0.0560293076409257	0.0560293076409257\\
6	26	0.0563692806548364	0.0563692806548364\\
6	27	0.0568165396640017	0.0568165396640017\\
6	28	0.0573696887297312	0.0573696887297312\\
6	29	0.0579973523519001	0.0579973523519001\\
6	30	0.0586786221744842	0.0586786221744842\\
6	31	0.0593709041476909	0.0593709041476909\\
6	32	0.0600290364721527	0.0600290364721527\\
6	33	0.0606021035701554	0.0606021035701554\\
6	34	0.0610205554725289	0.0610205554725289\\
6	35	0.0612298504082752	0.0612298504082752\\
6	36	0.0611470620804364	0.0611470620804364\\
6	37	0.060719471687339	0.060719471687339\\
6	38	0.0598896875188294	0.0598896875188294\\
6	39	0.0585934003197309	0.0585934003197309\\
6	40	0.0568095278322445	0.0568095278322445\\
6	41	0.0545144669953447	0.0545144669953447\\
6	42	0.0517002406647961	0.0517002406647961\\
6	43	0.0483588434667387	0.0483588434667387\\
6	44	0.0445008632282965	0.0445008632282965\\
6	45	0.0401717670732561	0.0401717670732561\\
6	46	0.0354639918618449	0.0354639918618449\\
6	47	0.0304946318155501	0.0304946318155501\\
6	48	0.0254340067901557	0.0254340067901557\\
6	49	0.0205043408102035	0.0205043408102035\\
6	50	0.0159023334196139	0.0159023334196139\\
6	51	0.0118017291388644	0.0118017291388644\\
6	52	0.00834890991125948	0.00834890991125948\\
6	53	0.00560553491029521	0.00560553491029521\\
6	54	0.00355099767652576	0.00355099767652576\\
6	55	0.00211128426040479	0.00211128426040479\\
6	56	0.0011697739631455	0.0011697739631455\\
6	57	0.000589799881829581	0.000589799881829581\\
6	58	0.000240281978805219	0.000240281978805219\\
6	59	0.000111753694960369	0.000111753694960369\\
6	60	0	0\\
7	1	0	0\\
7	2	0.00502863582212312	0.00502863582212312\\
7	3	0.0105955581979902	0.0105955581979902\\
7	4	0.0170495641355466	0.0170495641355466\\
7	5	0.0244353742660726	0.0244353742660726\\
7	6	0.0325210959584125	0.0325210959584125\\
7	7	0.040881410062516	0.040881410062516\\
7	8	0.0490131196429672	0.0490131196429672\\
7	9	0.0564223146568177	0.0564223146568177\\
7	10	0.0627334256981409	0.0627334256981409\\
7	11	0.0677270016546941	0.0677270016546941\\
7	12	0.0713414602308519	0.0713414602308519\\
7	13	0.07368479146487	0.07368479146487\\
7	14	0.0749389199150041	0.0749389199150041\\
7	15	0.0753688968184702	0.0753688968184702\\
7	16	0.0752289198154031	0.0752289198154031\\
7	17	0.0747566167278006	0.0747566167278006\\
7	18	0.0741444381245769	0.0741444381245769\\
7	19	0.0735187739561029	0.0735187739561029\\
7	20	0.0729747072136176	0.0729747072136176\\
7	21	0.072548055673137	0.072548055673137\\
7	22	0.0722835796450896	0.0722835796450896\\
7	23	0.0721955821646951	0.0721955821646951\\
7	24	0.0723081027972964	0.0723081027972964\\
7	25	0.072614599991261	0.072614599991261\\
7	26	0.0731290677094486	0.0731290677094486\\
7	27	0.0738292786353199	0.0738292786353199\\
7	28	0.0747126476941244	0.0747126476941244\\
7	29	0.0757389281471686	0.0757389281471686\\
7	30	0.0768855613614291	0.0768855613614291\\
7	31	0.0780914397495707	0.0780914397495707\\
7	32	0.079309453485945	0.079309453485945\\
7	33	0.0804577043331412	0.0804577043331412\\
7	34	0.0814611105351334	0.0814611105351334\\
7	35	0.0822245241829077	0.0822245241829077\\
7	36	0.0826470080258537	0.0826470080258537\\
7	37	0.0826376953837202	0.0826376953837202\\
7	38	0.0821030175255773	0.0821030175255773\\
7	39	0.0809486746943826	0.0809486746943826\\
7	40	0.079102090397989	0.079102090397989\\
7	41	0.076524600816259	0.076524600816259\\
7	42	0.0731674958180555	0.0731674958180555\\
7	43	0.0689833073612203	0.0689833073612203\\
7	44	0.0639890974234329	0.0639890974234329\\
7	45	0.0581965036466002	0.0581965036466002\\
7	46	0.0517271183953539	0.0517271183953539\\
7	47	0.044785949751364	0.044785949751364\\
7	48	0.0375869765469744	0.0375869765469744\\
7	49	0.0304533143152627	0.0304533143152627\\
7	50	0.0237321139585237	0.0237321139585237\\
7	51	0.0176955385624484	0.0176955385624484\\
7	52	0.0125654107772215	0.0125654107772215\\
7	53	0.0084638934749552	0.0084638934749552\\
7	54	0.0053794599223778	0.0053794599223778\\
7	55	0.00320757460074631	0.00320757460074631\\
7	56	0.00178171901090862	0.00178171901090862\\
7	57	0.000902364212919988	0.000902364212919988\\
7	58	0.000373941872137668	0.000373941872137668\\
7	59	0.000175652100058904	0.000175652100058904\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00652427933340311	0.00652427933340311\\
8	3	0.0137179097585448	0.0137179097585448\\
8	4	0.0220001253438972	0.0220001253438972\\
8	5	0.0313948588635278	0.0313948588635278\\
8	6	0.0415852928170845	0.0415852928170845\\
8	7	0.0520321636932774	0.0520321636932774\\
8	8	0.0620875516052925	0.0620875516052925\\
8	9	0.0711432914570505	0.0711432914570505\\
8	10	0.0787545581089751	0.0787545581089751\\
8	11	0.0846367365311139	0.0846367365311139\\
8	12	0.0887702663708218	0.0887702663708218\\
8	13	0.0912829844974974	0.0912829844974974\\
8	14	0.0924211171448303	0.0924211171448303\\
8	15	0.0925594841367009	0.0925594841367009\\
8	16	0.0919831657191753	0.0919831657191753\\
8	17	0.091060614771006	0.091060614771006\\
8	18	0.0899833528003777	0.0899833528003777\\
8	19	0.0889655534708308	0.0889655534708308\\
8	20	0.0880881572382662	0.0880881572382662\\
8	21	0.0874199011841014	0.0874199011841014\\
8	22	0.0869962615202774	0.0869962615202774\\
8	23	0.0868384518503205	0.0868384518503205\\
8	24	0.0869750809105196	0.0869750809105196\\
8	25	0.087388265726809	0.087388265726809\\
8	26	0.0881043556096752	0.0881043556096752\\
8	27	0.08908608397701	0.08908608397701\\
8	28	0.0903396411994357	0.0903396411994357\\
8	29	0.0918153952017814	0.0918153952017814\\
8	30	0.0934851610673169	0.0934851610673169\\
8	31	0.095292731422618	0.095292731422618\\
8	32	0.0971590007767314	0.0971590007767314\\
8	33	0.0990265927606741	0.0990265927606741\\
8	34	0.100754770905676	0.100754770905676\\
8	35	0.102285648223859	0.102285648223859\\
8	36	0.103430127735863	0.103430127735863\\
8	37	0.104117018575243	0.104117018575243\\
8	38	0.104186618882258	0.104186618882258\\
8	39	0.103493399154207	0.103493399154207\\
8	40	0.101957402460809	0.101957402460809\\
8	41	0.0994326699109818	0.0994326699109818\\
8	42	0.0958743243422881	0.0958743243422881\\
8	43	0.091150161677358	0.091150161677358\\
8	44	0.0852319645525266	0.0852319645525266\\
8	45	0.078156432768808	0.078156432768808\\
8	46	0.0699897067118203	0.0699897067118203\\
8	47	0.0610106845900689	0.0610106845900689\\
8	48	0.0515634923274725	0.0515634923274725\\
8	49	0.0420468739049847	0.0420468739049847\\
8	50	0.0329472719739378	0.0329472719739378\\
8	51	0.0246944155694688	0.0246944155694688\\
8	52	0.0176193959154591	0.0176193959154591\\
8	53	0.011919531263031	0.011919531263031\\
8	54	0.00760789082289413	0.00760789082289413\\
8	55	0.00455411925400818	0.00455411925400818\\
8	56	0.00253849937815284	0.00253849937815284\\
8	57	0.00129183123906565	0.00129183123906565\\
8	58	0.000543751650433991	0.000543751650433991\\
8	59	0.000257607882453126	0.000257607882453126\\
8	60	0	0\\
9	1	0	0\\
9	2	0.00799658210769511	0.00799658210769511\\
9	3	0.0167626237298369	0.0167626237298369\\
9	4	0.0267554832346638	0.0267554832346638\\
9	5	0.0379667412974934	0.0379667412974934\\
9	6	0.0499975021917798	0.0499975021917798\\
9	7	0.0621845884070596	0.0621845884070596\\
9	8	0.0737705356544412	0.0737705356544412\\
9	9	0.0840757478273605	0.0840757478273605\\
9	10	0.0925758459208492	0.0925758459208492\\
9	11	0.0990080973570843	0.0990080973570843\\
9	12	0.10337304765055	0.10337304765055\\
9	13	0.105802609334212	0.105802609334212\\
9	14	0.106684417502228	0.106684417502228\\
9	15	0.106381178663944	0.106381178663944\\
9	16	0.10532005157873	0.10532005157873\\
9	17	0.103895207190393	0.103895207190393\\
9	18	0.102346060263909	0.102346060263909\\
9	19	0.100954427691857	0.100954427691857\\
9	20	0.0997518228193128	0.0997518228193128\\
9	21	0.0988950028791321	0.0988950028791321\\
9	22	0.0983178120197334	0.0983178120197334\\
9	23	0.0981477659025265	0.0981477659025265\\
9	24	0.0983008630709	0.0983008630709\\
9	25	0.0988657728149042	0.0988657728149042\\
9	26	0.0997577603982218	0.0997577603982218\\
9	27	0.101047581404446	0.101047581404446\\
9	28	0.102631822081651	0.102631822081651\\
9	29	0.104568352765369	0.104568352765369\\
9	30	0.106724749307068	0.106724749307068\\
9	31	0.109141732174122	0.109141732174122\\
9	32	0.111654770800092	0.111654770800092\\
9	33	0.114266725058697	0.114266725058697\\
9	34	0.116795115052861	0.116795115052861\\
9	35	0.119167576010888	0.119167576010888\\
9	36	0.121218099860921	0.121218099860921\\
9	37	0.122769173346409	0.122769173346409\\
9	38	0.123729721525977	0.123729721525977\\
9	39	0.123804540230778	0.123804540230778\\
9	40	0.122928143556207	0.122928143556207\\
9	41	0.120895622759659	0.120895622759659\\
9	42	0.117536415013231	0.117536415013231\\
9	43	0.112720943536009	0.112720943536009\\
9	44	0.106298244921887	0.106298244921887\\
9	45	0.0982768416889323	0.0982768416889323\\
9	46	0.088748109789181	0.088748109789181\\
9	47	0.0779621780694999	0.0779621780694999\\
9	48	0.0663518145532808	0.0663518145532808\\
9	49	0.0544748319208816	0.0544748319208816\\
9	50	0.042968938254258	0.042968938254258\\
9	51	0.0324065057634863	0.0324065057634863\\
9	52	0.0232498516672554	0.0232498516672554\\
9	53	0.0158067692558275	0.0158067692558275\\
9	54	0.0101393916147572	0.0101393916147572\\
9	55	0.0060993714475353	0.0060993714475353\\
9	56	0.0034149207569057	0.0034149207569057\\
9	57	0.00174684658142837	0.00174684658142837\\
9	58	0.000745637783068065	0.000745637783068065\\
9	59	0.000355721070768487	0.000355721070768487\\
9	60	0	0\\
10	1	0	0\\
10	2	0.00933968766959639	0.00933968766959639\\
10	3	0.0195006491583215	0.0195006491583215\\
10	4	0.0309530122662432	0.0309530122662432\\
10	5	0.043638024208175	0.043638024208175\\
10	6	0.0570574495155553	0.0570574495155553\\
10	7	0.0704628290003026	0.0704628290003026\\
10	8	0.0830288263944857	0.0830288263944857\\
10	9	0.094010606555159	0.094010606555159\\
10	10	0.1029108535492	0.1029108535492\\
10	11	0.109487194472311	0.109487194472311\\
10	12	0.113732556938102	0.113732556938102\\
10	13	0.11589979018043	0.11589979018043\\
10	14	0.116374783390415	0.116374783390415\\
10	15	0.115598739784362	0.115598739784362\\
10	16	0.11407553528607	0.11407553528607\\
10	17	0.11217971959264	0.11217971959264\\
10	18	0.110275400362686	0.110275400362686\\
10	19	0.108558391193215	0.108558391193215\\
10	20	0.107169596202359	0.107169596202359\\
10	21	0.106165047862978	0.106165047862978\\
10	22	0.105550622790829	0.105550622790829\\
10	23	0.105381844124063	0.105381844124063\\
10	24	0.105624327731883	0.105624327731883\\
10	25	0.106312833729904	0.106312833729904\\
10	26	0.107405288942131	0.107405288942131\\
10	27	0.10892632325296	0.10892632325296\\
10	28	0.110822972467108	0.110822972467108\\
10	29	0.113098148071954	0.113098148071954\\
10	30	0.115693570886355	0.115693570886355\\
10	31	0.118573977102074	0.118573977102074\\
10	32	0.121677606884985	0.121677606884985\\
10	33	0.124910692943372	0.124910692943372\\
10	34	0.128200768787945	0.128200768787945\\
10	35	0.131383650858329	0.131383650858329\\
10	36	0.134353062212418	0.134353062212418\\
10	37	0.136892778704198	0.136892778704198\\
10	38	0.138861367251699	0.138861367251699\\
10	39	0.139988368374666	0.139988368374666\\
10	40	0.140063491443843	0.140063491443843\\
10	41	0.138891327320198	0.138891327320198\\
10	42	0.13621565231054	0.13621565231054\\
10	43	0.131760935915101	0.131760935915101\\
10	44	0.125355331635131	0.125355331635131\\
10	45	0.1169048232749	0.1169048232749\\
10	46	0.106437079285733	0.106437079285733\\
10	47	0.0942786799546285	0.0942786799546285\\
10	48	0.0809013667846782	0.0809013667846782\\
10	49	0.0669071758191939	0.0669071758191939\\
10	50	0.0531258461000902	0.0531258461000902\\
10	51	0.040339129961038	0.040339129961038\\
10	52	0.0291327797203332	0.0291327797203332\\
10	53	0.0199214525071223	0.0199214525071223\\
10	54	0.0128483171108378	0.0128483171108378\\
10	55	0.00777146546447905	0.00777146546447905\\
10	56	0.0043739298508559	0.0043739298508559\\
10	57	0.00224998549154712	0.00224998549154712\\
10	58	0.000972437757035215	0.000972437757035215\\
10	59	0.000466477809685443	0.000466477809685443\\
10	60	0	0\\
11	1	0	0\\
11	2	0.0104800544596632	0.0104800544596632\\
11	3	0.0217916847897296	0.0217916847897296\\
11	4	0.0343708556447467	0.0343708556447467\\
11	5	0.0480790000835946	0.0480790000835946\\
11	6	0.0623519057308482	0.0623519057308482\\
11	7	0.0763800853093762	0.0763800853093762\\
11	8	0.0892830181507522	0.0892830181507522\\
11	9	0.100371019390933	0.100371019390933\\
11	10	0.109172565251597	0.109172565251597\\
11	11	0.115458019626661	0.115458019626661\\
11	12	0.119349673723371	0.119349673723371\\
11	13	0.121082063317538	0.121082063317538\\
11	14	0.121112461544826	0.121112461544826\\
11	15	0.1199195135635	0.1199195135635\\
11	16	0.117989245450161	0.117989245450161\\
11	17	0.115791754217703	0.115791754217703\\
11	18	0.11362129280469	0.11362129280469\\
11	19	0.111761622617482	0.111761622617482\\
11	20	0.11027712194294	0.11027712194294\\
11	21	0.109268031435756	0.109268031435756\\
11	22	0.10868252565459	0.10868252565459\\
11	23	0.108597050742551	0.108597050742551\\
11	24	0.108949686205477	0.108949686205477\\
11	25	0.109778250073209	0.109778250073209\\
11	26	0.111032193340502	0.111032193340502\\
11	27	0.112740764175352	0.112740764175352\\
11	28	0.114844328758197	0.114844328758197\\
11	29	0.117367485524321	0.117367485524321\\
11	30	0.120233728447868	0.120233728447868\\
11	31	0.12346104153842	0.12346104153842\\
11	32	0.126946234230383	0.126946234230383\\
11	33	0.130684192578166	0.130684192578166\\
11	34	0.134535963927303	0.134535963927303\\
11	35	0.138436799388129	0.138436799388129\\
11	36	0.142213924649807	0.142213924649807\\
11	37	0.145697169846853	0.145697169846853\\
11	38	0.148732536932792	0.148732536932792\\
11	39	0.150970217710554	0.150970217710554\\
11	40	0.152251255320792	0.152251255320792\\
11	41	0.152201566670328	0.152201566670328\\
11	42	0.15055498644577	0.15055498644577\\
11	43	0.146972216510149	0.146972216510149\\
11	44	0.141061053346796	0.141061053346796\\
11	45	0.13274871349757	0.13274871349757\\
11	46	0.121959885700571	0.121959885700571\\
11	47	0.108898214437924	0.108898214437924\\
11	48	0.0941988027121921	0.0941988027121921\\
11	49	0.0785600564436383	0.0785600564436383\\
11	50	0.0628542228981727	0.0628542228981727\\
11	51	0.0480556683446817	0.0480556683446817\\
11	52	0.0349430816195654	0.0349430816195654\\
11	53	0.0240504315350947	0.0240504315350947\\
11	54	0.0156055292512015	0.0156055292512015\\
11	55	0.00949522486802615	0.00949522486802615\\
11	56	0.00537471392914727	0.00537471392914727\\
11	57	0.00278111868313686	0.00278111868313686\\
11	58	0.00121532912557127	0.00121532912557127\\
11	59	0.000585541532363004	0.000585541532363004\\
11	60	0	0\\
12	1	0	0\\
12	2	0.0113926301324256	0.0113926301324256\\
12	3	0.0235681316927786	0.0235681316927786\\
12	4	0.0368992160366784	0.0368992160366784\\
12	5	0.0511842094797845	0.0511842094797845\\
12	6	0.0657884442370363	0.0657884442370363\\
12	7	0.0798485185603012	0.0798485185603012\\
12	8	0.0925364935338431	0.0925364935338431\\
12	9	0.103206940564637	0.103206940564637\\
12	10	0.111429292439249	0.111429292439249\\
12	11	0.117140739572226	0.117140739572226\\
12	12	0.120449930021743	0.120449930021743\\
12	13	0.121666499847848	0.121666499847848\\
12	14	0.12128306138216	0.12128306138216\\
12	15	0.119704397222179	0.119704397222179\\
12	16	0.117552660258952	0.117552660258952\\
12	17	0.115145770756079	0.115145770756079\\
12	18	0.112919059879148	0.112919059879148\\
12	19	0.111031595951849	0.111031595951849\\
12	20	0.10961500522192	0.10961500522192\\
12	21	0.108706076886629	0.108706076886629\\
12	22	0.108243546229118	0.108243546229118\\
12	23	0.108308992304462	0.108308992304462\\
12	24	0.108793142267277	0.108793142267277\\
12	25	0.109773357609425	0.109773357609425\\
12	26	0.111142616459373	0.111142616459373\\
12	27	0.112982714628876	0.112982714628876\\
12	28	0.115190403700283	0.115190403700283\\
12	29	0.117831915101681	0.117831915101681\\
12	30	0.120827954318853	0.120827954318853\\
12	31	0.124201872632076	0.124201872632076\\
12	32	0.127916521122378	0.127916521122378\\
12	33	0.131910081355671	0.131910081355671\\
12	34	0.136188498719823	0.136188498719823\\
12	35	0.140564705738874	0.140564705738874\\
12	36	0.145045538542262	0.145045538542262\\
12	37	0.149330168586967	0.149330168586967\\
12	38	0.153358492528324	0.153358492528324\\
12	39	0.156742561620765	0.156742561620765\\
12	40	0.159238691266357	0.159238691266357\\
12	41	0.160548627903376	0.160548627903376\\
12	42	0.16015884049046	0.16015884049046\\
12	43	0.157741886650849	0.157741886650849\\
12	44	0.152817945515711	0.152817945515711\\
12	45	0.145078127451498	0.145078127451498\\
12	46	0.134507568576961	0.134507568576961\\
12	47	0.121219604579792	0.121219604579792\\
12	48	0.105728738491324	0.105728738491324\\
12	49	0.0888671130281827	0.0888671130281827\\
12	50	0.0716627783706689	0.0716627783706689\\
12	51	0.0552131077352474	0.0552131077352474\\
12	52	0.0404403929084466	0.0404403929084466\\
12	53	0.0280212282377177	0.0280212282377177\\
12	54	0.0182966129023477	0.0182966129023477\\
12	55	0.0112019589750512	0.0112019589750512\\
12	56	0.00637939496067177	0.00637939496067177\\
12	57	0.00332098871353754	0.00332098871353754\\
12	58	0.00146539212229097	0.00146539212229097\\
12	59	0.000708498734867693	0.000708498734867693\\
12	60	0	0\\
13	1	0	0\\
13	2	0.0120652681335504	0.0120652681335504\\
13	3	0.0248335766340513	0.0248335766340513\\
13	4	0.0385962755992318	0.0385962755992318\\
13	5	0.0530554665796896	0.0530554665796896\\
13	6	0.0675167176434119	0.0675167176434119\\
13	7	0.0811403418345353	0.0811403418345353\\
13	8	0.0931320957612178	0.0931320957612178\\
13	9	0.102936872379403	0.102936872379403\\
13	10	0.110296915789609	0.110296915789609\\
13	11	0.115182641725061	0.115182641725061\\
13	12	0.117799608358563	0.117799608358563\\
13	13	0.118509145301917	0.118509145301917\\
13	14	0.117708867486791	0.117708867486791\\
13	15	0.115935687127429	0.115935687127429\\
13	16	0.113640414182758	0.113640414182758\\
13	17	0.11122626172842	0.11122626172842\\
13	18	0.109065277044312	0.109065277044312\\
13	19	0.107283663562133	0.107283663562133\\
13	20	0.106064642866659	0.106064642866659\\
13	21	0.105312488495127	0.105312488495127\\
13	22	0.105083091976946	0.105083091976946\\
13	23	0.105290261119284	0.105290261119284\\
13	24	0.105979038110239	0.105979038110239\\
13	25	0.107046009756757	0.107046009756757\\
13	26	0.108556338151057	0.108556338151057\\
13	27	0.110415531474358	0.110415531474358\\
13	28	0.112697363212639	0.112697363212639\\
13	29	0.115307552106943	0.115307552106943\\
13	30	0.118337235100722	0.118337235100722\\
13	31	0.12168884879936	0.12168884879936\\
13	32	0.125458946868413	0.125458946868413\\
13	33	0.12954576835087	0.12954576835087\\
13	34	0.134000245033722	0.134000245033722\\
13	35	0.138718635979036	0.138718635979036\\
13	36	0.143624395655898	0.143624395655898\\
13	37	0.148606756278809	0.148606756278809\\
13	38	0.153450063904903	0.153450063904903\\
13	39	0.157880498564095	0.157880498564095\\
13	40	0.161600636963385	0.161600636963385\\
13	41	0.164230339792896	0.164230339792896\\
13	42	0.165308993342157	0.165308993342157\\
13	43	0.16428129730186	0.16428129730186\\
13	44	0.160611841222084	0.160611841222084\\
13	45	0.153920318818829	0.153920318818829\\
13	46	0.143965301488594	0.143965301488594\\
13	47	0.130853815206859	0.130853815206859\\
13	48	0.115157592371225	0.115157592371225\\
13	49	0.0976380940117628	0.0976380940117628\\
13	50	0.0793479420770063	0.0793479420770063\\
13	51	0.0615831181090987	0.0615831181090987\\
13	52	0.0454433870145486	0.0454433870145486\\
13	53	0.0317138196667537	0.0317138196667537\\
13	54	0.0208425098616394	0.0208425098616394\\
13	55	0.0128398346012772	0.0128398346012772\\
13	56	0.00735690011033577	0.00735690011033577\\
13	57	0.00385307410498992	0.00385307410498992\\
13	58	0.00171472091134858	0.00171472091134858\\
13	59	0.00083145857947088	0.00083145857947088\\
13	60	0	0\\
14	1	0	0\\
14	2	0.0125377235633186	0.0125377235633186\\
14	3	0.0256674236385796	0.0256674236385796\\
14	4	0.0395663354128844	0.0395663354128844\\
14	5	0.0538639311577483	0.0538639311577483\\
14	6	0.0678481054360647	0.0678481054360647\\
14	7	0.0806715656255666	0.0806715656255666\\
14	8	0.0916415193479772	0.0916415193479772\\
14	9	0.100362813212869	0.100362813212869\\
14	10	0.106627977234323	0.106627977234323\\
14	11	0.1105824663913	0.1105824663913\\
14	12	0.112485174746637	0.112485174746637\\
14	13	0.112644871120481	0.112644871120481\\
14	14	0.111578715604474	0.111578715604474\\
14	15	0.109643949610628	0.109643949610628\\
14	16	0.107343120535672	0.107343120535672\\
14	17	0.105016370619425	0.105016370619425\\
14	18	0.10298625227919	0.10298625227919\\
14	19	0.101429994880752	0.101429994880752\\
14	20	0.100406817435308	0.100406817435308\\
14	21	0.0999240493701719	0.0999240493701719\\
14	22	0.0998822817646007	0.0998822817646007\\
14	23	0.100321605297196	0.100321605297196\\
14	24	0.101139270910467	0.101139270910467\\
14	25	0.102357246424688	0.102357246424688\\
14	26	0.103906483847628	0.103906483847628\\
14	27	0.10582283963092	0.10582283963092\\
14	28	0.108050928961303	0.108050928961303\\
14	29	0.110638091341548	0.110638091341548\\
14	30	0.113552458557189	0.113552458557189\\
14	31	0.116846980585403	0.116846980585403\\
14	32	0.120518102903759	0.120518102903759\\
14	33	0.124595560174097	0.124595560174097\\
14	34	0.129092321632986	0.129092321632986\\
14	35	0.133960829973841	0.133960829973841\\
14	36	0.13919401733315	0.13919401733315\\
14	37	0.144610932278011	0.144610932278011\\
14	38	0.150186726640678	0.150186726640678\\
14	39	0.155488365783451	0.155488365783451\\
14	40	0.160308978689963	0.160308978689963\\
14	41	0.164256342696705	0.164256342696705\\
14	42	0.166695010714874	0.166695010714874\\
14	43	0.167173837750623	0.167173837750623\\
14	44	0.164946568243798	0.164946568243798\\
14	45	0.159487091862881	0.159487091862881\\
14	46	0.150599684955148	0.150599684955148\\
14	47	0.13812088719054	0.13812088719054\\
14	48	0.122519784043924	0.122519784043924\\
14	49	0.104731930357831	0.104731930357831\\
14	50	0.0858275863790419	0.0858275863790419\\
14	51	0.0671234442411059	0.0671234442411059\\
14	52	0.0498855454452774	0.0498855454452774\\
14	53	0.0350555577454214	0.0350555577454214\\
14	54	0.023189959232915	0.023189959232915\\
14	55	0.0143747397406115	0.0143747397406115\\
14	56	0.00828587350868638	0.00828587350868638\\
14	57	0.00436499054420833	0.00436499054420833\\
14	58	0.00195695464118792	0.00195695464118792\\
14	59	0.000951264993063616	0.000951264993063616\\
14	60	0	0\\
15	1	0	0\\
15	2	0.0128371082342966	0.0128371082342966\\
15	3	0.0261332968503106	0.0261332968503106\\
15	4	0.0399696021037161	0.0399696021037161\\
15	5	0.0539021386640531	0.0539021386640531\\
15	6	0.0671677344910372	0.0671677344910372\\
15	7	0.0789816990501289	0.0789816990501289\\
15	8	0.088769979311367	0.088769979311367\\
15	9	0.0962095695695372	0.0962095695695372\\
15	10	0.101309722850773	0.101309722850773\\
15	11	0.104310124755028	0.104310124755028\\
15	12	0.105453841299786	0.105453841299786\\
15	13	0.105199989897585	0.105199989897585\\
15	14	0.103872788655284	0.103872788655284\\
15	15	0.101886334166131	0.101886334166131\\
15	16	0.0996542386039781	0.0996542386039781\\
15	17	0.0974510714005205	0.0974510714005205\\
15	18	0.0956568493728506	0.0956568493728506\\
15	19	0.0942850690444644	0.0942850690444644\\
15	20	0.0935507758583397	0.0935507758583397\\
15	21	0.0932571503211228	0.0932571503211228\\
15	22	0.09347464619558	0.09347464619558\\
15	23	0.0940551360298382	0.0940551360298382\\
15	24	0.0950608301810945	0.0950608301810945\\
15	25	0.0963394473373154	0.0963394473373154\\
15	26	0.0979851512814527	0.0979851512814527\\
15	27	0.0998669677259579	0.0998669677259579\\
15	28	0.102100317010392	0.102100317010392\\
15	29	0.104561372975122	0.104561372975122\\
15	30	0.107410060855477	0.107410060855477\\
15	31	0.1105257819153	0.1105257819153\\
15	32	0.114109900547942	0.114109900547942\\
15	33	0.118045702912526	0.118045702912526\\
15	34	0.122516479037848	0.122516479037848\\
15	35	0.127423500637439	0.127423500637439\\
15	36	0.132814628432752	0.132814628432752\\
15	37	0.138592732461729	0.138592732461729\\
15	38	0.144634599182302	0.144634599182302\\
15	39	0.150731481960506	0.150731481960506\\
15	40	0.156483740985934	0.156483740985934\\
15	41	0.161609555087877	0.161609555087877\\
15	42	0.165453759125606	0.165453759125606\\
15	43	0.167329792627843	0.167329792627843\\
15	44	0.166608835874041	0.166608835874041\\
15	45	0.162539082451848	0.162539082451848\\
15	46	0.154753009307048	0.154753009307048\\
15	47	0.143187156889496	0.143187156889496\\
15	48	0.128143277499412	0.128143277499412\\
15	49	0.110410299163421	0.110410299163421\\
15	50	0.0911520212349805	0.0911520212349805\\
15	51	0.0718119508862338	0.0718119508862338\\
15	52	0.0537567946947114	0.0537567946947114\\
15	53	0.0380347202759765	0.0380347202759765\\
15	54	0.0253186393877814	0.0253186393877814\\
15	55	0.0157869358429114	0.0157869358429114\\
15	56	0.00915223805483679	0.00915223805483679\\
15	57	0.00484817348882847	0.00484817348882847\\
15	58	0.0021874758393618	0.0021874758393618\\
15	59	0.0010655761443911	0.0010655761443911\\
15	60	0	0\\
16	1	0	0\\
16	2	0.01301054967859	0.01301054967859\\
16	3	0.0263537847926935	0.0263537847926935\\
16	4	0.0399891819452866	0.0399891819452866\\
16	5	0.053394733955912	0.053394733955912\\
16	6	0.0658231976437324	0.0658231976437324\\
16	7	0.0765359554406483	0.0765359554406483\\
16	8	0.0850447074237757	0.0850447074237757\\
16	9	0.0912288523024547	0.0912288523024547\\
16	10	0.0951890111271715	0.0951890111271715\\
16	11	0.0972368518151653	0.0972368518151653\\
16	12	0.0977546733444538	0.0977546733444538\\
16	13	0.0970731872235315	0.0970731872235315\\
16	14	0.0955740675233943	0.0955740675233943\\
16	15	0.0935805721847914	0.0935805721847914\\
16	16	0.0914140071597347	0.0914140071597347\\
16	17	0.0894113745420107	0.0894113745420107\\
16	18	0.0877482456086366	0.0877482456086366\\
16	19	0.0866184460455194	0.0866184460455194\\
16	20	0.0860343602466421	0.0860343602466421\\
16	21	0.0859602081948066	0.0859602081948066\\
16	22	0.0863073413120004	0.0863073413120004\\
16	23	0.0870503672782465	0.0870503672782465\\
16	24	0.0881453607005078	0.0881453607005078\\
16	25	0.0895233033892514	0.0895233033892514\\
16	26	0.0912004171623041	0.0912004171623041\\
16	27	0.0931203603683999	0.0931203603683999\\
16	28	0.0953124185700918	0.0953124185700918\\
16	29	0.0977521535050242	0.0977521535050242\\
16	30	0.100482403716898	0.100482403716898\\
16	31	0.103536223722196	0.103536223722196\\
16	32	0.106956909474616	0.106956909474616\\
16	33	0.110837095042849	0.110837095042849\\
16	34	0.115186110548309	0.115186110548309\\
16	35	0.120110482726697	0.120110482726697\\
16	36	0.125582419376139	0.125582419376139\\
16	37	0.131574847401085	0.131574847401085\\
16	38	0.138040674672638	0.138040674672638\\
16	39	0.144670771764824	0.144670771764824\\
16	40	0.151256904052386	0.151256904052386\\
16	41	0.157366861400625	0.157366861400625\\
16	42	0.162390493956258	0.162390493956258\\
16	43	0.165671688532156	0.165671688532156\\
16	44	0.166350259851241	0.166350259851241\\
16	45	0.163700154503513	0.163700154503513\\
16	46	0.157240926225415	0.157240926225415\\
16	47	0.146633800761351	0.146633800761351\\
16	48	0.132205008757258	0.132205008757258\\
16	49	0.114813828887205	0.114813828887205\\
16	50	0.0955209899970377	0.0955209899970377\\
16	51	0.0757705287368619	0.0757705287368619\\
16	52	0.0570869774982703	0.0570869774982703\\
16	53	0.0406507775771184	0.0406507775771184\\
16	54	0.0272246513168224	0.0272246513168224\\
16	55	0.017070436597372	0.017070436597372\\
16	56	0.0099489876369389	0.0099489876369389\\
16	57	0.00529707456797931	0.00529707456797931\\
16	58	0.00240301724260605	0.00240301724260605\\
16	59	0.00117272592237939	0.00117272592237939\\
16	60	0	0\\
17	1	0	0\\
17	2	0.0130997421783111	0.0130997421783111\\
17	3	0.0263906365182641	0.0263906365182641\\
17	4	0.0397396838904529	0.0397396838904529\\
17	5	0.0525849515374464	0.0525849515374464\\
17	6	0.0641505693707664	0.0641505693707664\\
17	7	0.0737530429430756	0.0737530429430756\\
17	8	0.0810587142813907	0.0810587142813907\\
17	9	0.0860114850923322	0.0860114850923322\\
17	10	0.088865578517477	0.088865578517477\\
17	11	0.0900825551228678	0.0900825551228678\\
17	12	0.0899623959152486	0.0899623959152486\\
17	13	0.0889632443363353	0.0889632443363353\\
17	14	0.0873321336087715	0.0873321336087715\\
17	15	0.0853323791875545	0.0853323791875545\\
17	16	0.0833077068425034	0.0833077068425034\\
17	17	0.0813900355628996	0.0813900355628996\\
17	18	0.0799105052926708	0.0799105052926708\\
17	19	0.0788815345012872	0.0788815345012872\\
17	20	0.0784524253627755	0.0784524253627755\\
17	21	0.0784635801931943	0.0784635801931943\\
17	22	0.0789122161363573	0.0789122161363573\\
17	23	0.0797167542237201	0.0797167542237201\\
17	24	0.0808828866463409	0.0808828866463409\\
17	25	0.0823111795961754	0.0823111795961754\\
17	26	0.0840485646320066	0.0840485646320066\\
17	27	0.0860052358355855	0.0860052358355855\\
17	28	0.0882380943883828	0.0882380943883828\\
17	29	0.0906663071841892	0.0906663071841892\\
17	30	0.0933958640450489	0.0933958640450489\\
17	31	0.0963690000081515	0.0963690000081515\\
17	32	0.0997548838106542	0.0997548838106542\\
17	33	0.103516680935082	0.103516680935082\\
17	34	0.107850652441466	0.107850652441466\\
17	35	0.112702586538831	0.112702586538831\\
17	36	0.118237286607581	0.118237286607581\\
17	37	0.124378118581279	0.124378118581279\\
17	38	0.131105599431845	0.131105599431845\\
17	39	0.138254226783287	0.138254226783287\\
17	40	0.145448932316768	0.145448932316768\\
17	41	0.152459996309179	0.152459996309179\\
17	42	0.158548794616211	0.158548794616211\\
17	43	0.162973399358451	0.162973399358451\\
17	44	0.165001449330685	0.165001449330685\\
17	45	0.163628362279261	0.163628362279261\\
17	46	0.158350211392509	0.158350211392509\\
17	47	0.148887273958018	0.148887273958018\\
17	48	0.13526429482631	0.13526429482631\\
17	49	0.118248113493759	0.118248113493759\\
17	50	0.0990278083425602	0.0990278083425602\\
17	51	0.0790750704516632	0.0790750704516632\\
17	52	0.0599495542520836	0.0599495542520836\\
17	53	0.0429385600929508	0.0429385600929508\\
17	54	0.0289141790879359	0.0289141790879359\\
17	55	0.0182227788395613	0.0182227788395613\\
17	56	0.0106724453654307	0.0106724453654307\\
17	57	0.00570842061594577	0.00570842061594577\\
17	58	0.00260142135508908	0.00260142135508908\\
17	59	0.00127153457656495	0.00127153457656495\\
17	60	0	0\\
18	1	0	0\\
18	2	0.0131268855136541	0.0131268855136541\\
18	3	0.0263320464081413	0.0263320464081413\\
18	4	0.0393830575240628	0.0393830575240628\\
18	5	0.0516459756528465	0.0516459756528465\\
18	6	0.0623656450490341	0.0623656450490341\\
18	7	0.0709382539786968	0.0709382539786968\\
18	8	0.0770875120541043	0.0770875120541043\\
18	9	0.080927526193214	0.080927526193214\\
18	10	0.082844265442569	0.082844265442569\\
18	11	0.0832794097246771	0.0832794097246771\\
18	12	0.0826855682301752	0.0826855682301752\\
18	13	0.0814111942810011	0.0814111942810011\\
18	14	0.0796620134737939	0.0796620134737939\\
18	15	0.0777257540785164	0.0777257540785164\\
18	16	0.0757294850079525	0.0757294850079525\\
18	17	0.0739503614040527	0.0739503614040527\\
18	18	0.0725148386090793	0.0725148386090793\\
18	19	0.0715778199303041	0.0715778199303041\\
18	20	0.0711540980355653	0.0711540980355653\\
18	21	0.071183938480129	0.071183938480129\\
18	22	0.071608396123369	0.071608396123369\\
18	23	0.0723956375335469	0.0723956375335469\\
18	24	0.0735637796291399	0.0735637796291399\\
18	25	0.0750142705802304	0.0750142705802304\\
18	26	0.076825036651711	0.076825036651711\\
18	27	0.0788727519545954	0.0788727519545954\\
18	28	0.0812114925008337	0.0812114925008337\\
18	29	0.0837396621549532	0.0837396621549532\\
18	30	0.086524509387174	0.086524509387174\\
18	31	0.0895573228264761	0.0895573228264761\\
18	32	0.0929106587071091	0.0929106587071091\\
18	33	0.0966902774489227	0.0966902774489227\\
18	34	0.100952558631586	0.100952558631586\\
18	35	0.105846678251226	0.105846678251226\\
18	36	0.111366474340296	0.111366474340296\\
18	37	0.117634590235841	0.117634590235841\\
18	38	0.124570191427155	0.124570191427155\\
18	39	0.132023760172993	0.132023760172993\\
18	40	0.139780253518481	0.139780253518481\\
18	41	0.147426361055324	0.147426361055324\\
18	42	0.154418167224959	0.154418167224959\\
18	43	0.159922566879307	0.159922566879307\\
18	44	0.163063745983918	0.163063745983918\\
18	45	0.162946648760829	0.162946648760829\\
18	46	0.158826629453092	0.158826629453092\\
18	47	0.150273818199844	0.150273818199844\\
18	48	0.137416962280961	0.137416962280961\\
18	49	0.12095007742014	0.12095007742014\\
18	50	0.101924647691746	0.101924647691746\\
18	51	0.0818424718578794	0.0818424718578794\\
18	52	0.0623820276724951	0.0623820276724951\\
18	53	0.0449199877168637	0.0449199877168637\\
18	54	0.0304005440470766	0.0304005440470766\\
18	55	0.0192472825320948	0.0192472825320948\\
18	56	0.0113208785087038	0.0113208785087038\\
18	57	0.00607973418101369	0.00607973418101369\\
18	58	0.00278111397001828	0.00278111397001828\\
18	59	0.00136116945496455	0.00136116945496455\\
18	60	0	0\\
19	1	0	0\\
19	2	0.0131318051727524	0.0131318051727524\\
19	3	0.0262216603382237	0.0262216603382237\\
19	4	0.0389578382949094	0.0389578382949094\\
19	5	0.050690202789775	0.050690202789775\\
19	6	0.0606598950089738	0.0606598950089738\\
19	7	0.0682947458543348	0.0682947458543348\\
19	8	0.0734598959373664	0.0734598959373664\\
19	9	0.0763390591590087	0.0763390591590087\\
19	10	0.0773837370136451	0.0773837370136451\\
19	11	0.0771968741642556	0.0771968741642556\\
19	12	0.0761494739040526	0.0761494739040526\\
19	13	0.0746385802068429	0.0746385802068429\\
19	14	0.0728425744411503	0.0728425744411503\\
19	15	0.0708923744030003	0.0708923744030003\\
19	16	0.0690052977399843	0.0690052977399843\\
19	17	0.0672499240029179	0.0672499240029179\\
19	18	0.0658742672947834	0.0658742672947834\\
19	19	0.0648999013949961	0.0648999013949961\\
19	20	0.0644202626952906	0.0644202626952906\\
19	21	0.0643629462070776	0.0643629462070776\\
19	22	0.0646495416150705	0.0646495416150705\\
19	23	0.0653366250873437	0.0653366250873437\\
19	24	0.066405132942344	0.066405132942344\\
19	25	0.0678713522078224	0.0678713522078224\\
19	26	0.0697503396976176	0.0697503396976176\\
19	27	0.0719797381748667	0.0719797381748667\\
19	28	0.0744966913134547	0.0744966913134547\\
19	29	0.0772272069200731	0.0772272069200731\\
19	30	0.0801655153536938	0.0801655153536938\\
19	31	0.083313425793798	0.083313425793798\\
19	32	0.0867603312156702	0.0867603312156702\\
19	33	0.0905406249441769	0.0905406249441769\\
19	34	0.0948497476591123	0.0948497476591123\\
19	35	0.0997043577320722	0.0997043577320722\\
19	36	0.105295085461003	0.105295085461003\\
19	37	0.111614965753035	0.111614965753035\\
19	38	0.118724575072172	0.118724575072172\\
19	39	0.126481638364873	0.126481638364873\\
19	40	0.134609343013385	0.134609343013385\\
19	41	0.14287448864372	0.14287448864372\\
19	42	0.150556122732893	0.150556122732893\\
19	43	0.156889243112505	0.156889243112505\\
19	44	0.161041600025908	0.161041600025908\\
19	45	0.161892522078873	0.161892522078873\\
19	46	0.158786152552636	0.158786152552636\\
19	47	0.151245749829488	0.151245749829488\\
19	48	0.13910291992909	0.13910291992909\\
19	49	0.123053174155043	0.123053174155043\\
19	50	0.104252366775837	0.104252366775837\\
19	51	0.084159122026086	0.084159122026086\\
19	52	0.0644581466105071	0.0644581466105071\\
19	53	0.0466238658102915	0.0466238658102915\\
19	54	0.0316895511454162	0.0316895511454162\\
19	55	0.0201442941498626	0.0201442941498626\\
19	56	0.0118930807365932	0.0118930807365932\\
19	57	0.006409246338555	0.006409246338555\\
19	58	0.00294087090873343	0.00294087090873343\\
19	59	0.00144093859042026	0.00144093859042026\\
19	60	0	0\\
20	1	0	0\\
20	2	0.0131116774670788	0.0131116774670788\\
20	3	0.0260945868868527	0.0260945868868527\\
20	4	0.0385691007775716	0.0385691007775716\\
20	5	0.0498278866838884	0.0498278866838884\\
20	6	0.0591226514146032	0.0591226514146032\\
20	7	0.0659661052918693	0.0659661052918693\\
20	8	0.0702591396296334	0.0702591396296334\\
20	9	0.0722942406551745	0.0722942406551745\\
20	10	0.0726673980296386	0.0726673980296386\\
20	11	0.0719216153396454	0.0719216153396454\\
20	12	0.0705430496395825	0.0705430496395825\\
20	13	0.068880305500902	0.068880305500902\\
20	14	0.0669996005875021	0.0669996005875021\\
20	15	0.0651233640028206	0.0651233640028206\\
20	16	0.0632331799488298	0.0632331799488298\\
20	17	0.0615347569199081	0.0615347569199081\\
20	18	0.060110638328692	0.060110638328692\\
20	19	0.0590590312724457	0.0590590312724457\\
20	20	0.058448173613527	0.058448173613527\\
20	21	0.0581911754401329	0.0581911754401329\\
20	22	0.0582452387480343	0.0582452387480343\\
20	23	0.0586689201948974	0.0586689201948974\\
20	24	0.0595680770926535	0.0595680770926535\\
20	25	0.0609567003250861	0.0609567003250861\\
20	26	0.0629877052345862	0.0629877052345862\\
20	27	0.0654591269105594	0.0654591269105594\\
20	28	0.0683091173097277	0.0683091173097277\\
20	29	0.0713257037425201	0.0713257037425201\\
20	30	0.074524463656627	0.074524463656627\\
20	31	0.0778587765349605	0.0778587765349605\\
20	32	0.0814366611468297	0.0814366611468297\\
20	33	0.0853277747720357	0.0853277747720357\\
20	34	0.0896515016726535	0.0896515016726535\\
20	35	0.0945870307462919	0.0945870307462919\\
20	36	0.100158476565302	0.100158476565302\\
20	37	0.10658210362981	0.10658210362981\\
20	38	0.113781340346204	0.113781340346204\\
20	39	0.121721464999758	0.121721464999758\\
20	40	0.130197700243406	0.130197700243406\\
20	41	0.13883991068266	0.13883991068266\\
20	42	0.147155238413989	0.147155238413989\\
20	43	0.154210708733382	0.154210708733382\\
20	44	0.159140117213831	0.159140117213831\\
20	45	0.160926723250953	0.160926723250953\\
20	46	0.15864179962365	0.15864179962365\\
20	47	0.151795078787551	0.151795078787551\\
20	48	0.140329574605713	0.140329574605713\\
20	49	0.124778434336798	0.124778434336798\\
20	50	0.106185817598128	0.106185817598128\\
20	51	0.0860698813227698	0.0860698813227698\\
20	52	0.0661888748757163	0.0661888748757163\\
20	53	0.0480663656689756	0.0480663656689756\\
20	54	0.0327911266812518	0.0327911266812518\\
20	55	0.0209148508109423	0.0209148508109423\\
20	56	0.0123868228107262	0.0123868228107262\\
20	57	0.00669480503725788	0.00669480503725788\\
20	58	0.00307957130951592	0.00307957130951592\\
20	59	0.00151026237643759	0.00151026237643759\\
20	60	0	0\\
21	1	0	0\\
21	2	0.0130981815275806	0.0130981815275806\\
21	3	0.0259812732242104	0.0259812732242104\\
21	4	0.0382085397667206	0.0382085397667206\\
21	5	0.0490692093823213	0.0490692093823213\\
21	6	0.0578272413859376	0.0578272413859376\\
21	7	0.0640036758373204	0.0640036758373204\\
21	8	0.0676038576309974	0.0676038576309974\\
21	9	0.0689897968289427	0.0689897968289427\\
21	10	0.068755720512568	0.068755720512568\\
21	11	0.0675853628663463	0.0675853628663463\\
21	12	0.0659125494745609	0.0659125494745609\\
21	13	0.0640686140892122	0.0640686140892122\\
21	14	0.0621749268704613	0.0621749268704613\\
21	15	0.0602643836641931	0.0602643836641931\\
21	16	0.0584290574069791	0.0584290574069791\\
21	17	0.0567024004894889	0.0567024004894889\\
21	18	0.0552270951813051	0.0552270951813051\\
21	19	0.0540505939756701	0.0540505939756701\\
21	20	0.0532236862224892	0.0532236862224892\\
21	21	0.0526931091298817	0.0526931091298817\\
21	22	0.0523296073204395	0.0523296073204395\\
21	23	0.0523618156310995	0.0523618156310995\\
21	24	0.052857931952308	0.052857931952308\\
21	25	0.054125100339816	0.054125100339816\\
21	26	0.0563432764475924	0.0563432764475924\\
21	27	0.0592822857932184	0.0592822857932184\\
21	28	0.0625856639104638	0.0625856639104638\\
21	29	0.0660622204766184	0.0660622204766184\\
21	30	0.0695907862673174	0.0695907862673174\\
21	31	0.0731923262506848	0.0731923262506848\\
21	32	0.0769473499633082	0.0769473499633082\\
21	33	0.080950349019751	0.080950349019751\\
21	34	0.0853762342916996	0.0853762342916996\\
21	35	0.090330798037948	0.090330798037948\\
21	36	0.096000400143085	0.096000400143085\\
21	37	0.102450941530764	0.102450941530764\\
21	38	0.109794494884075	0.109794494884075\\
21	39	0.11790517741082	0.11790517741082\\
21	40	0.126606696417401	0.126606696417401\\
21	41	0.135644330000706	0.135644330000706\\
21	42	0.144352454695656	0.144352454695656\\
21	43	0.151953980689828	0.151953980689828\\
21	44	0.157543238090388	0.157543238090388\\
21	45	0.159962182628702	0.159962182628702\\
21	46	0.158421496653409	0.158421496653409\\
21	47	0.15230260036923	0.15230260036923\\
21	48	0.141323679596602	0.141323679596602\\
21	49	0.126093556401378	0.126093556401378\\
21	50	0.107718179352766	0.107718179352766\\
21	51	0.0876401725129719	0.0876401725129719\\
21	52	0.067618097307316	0.067618097307316\\
21	53	0.0492550962737811	0.0492550962737811\\
21	54	0.0337027821654651	0.0337027821654651\\
21	55	0.0215567046831336	0.0215567046831336\\
21	56	0.0127999472014944	0.0127999472014944\\
21	57	0.00693437296661439	0.00693437296661439\\
21	58	0.00319605391096182	0.00319605391096182\\
21	59	0.00156852236556787	0.00156852236556787\\
21	60	0	0\\
22	1	0	0\\
22	2	0.0130759328382566	0.0130759328382566\\
22	3	0.0258804868616483	0.0258804868616483\\
22	4	0.0379352614729322	0.0379352614729322\\
22	5	0.0484884282965261	0.0484884282965261\\
22	6	0.0568011084805627	0.0568011084805627\\
22	7	0.0624652628878779	0.0624652628878779\\
22	8	0.0655029693118867	0.0655029693118867\\
22	9	0.0663255071244982	0.0663255071244982\\
22	10	0.0656597847692446	0.0656597847692446\\
22	11	0.0641205060204008	0.0641205060204008\\
22	12	0.0622115965783058	0.0622115965783058\\
22	13	0.0602736776974311	0.0602736776974311\\
22	14	0.0582883093886372	0.0582883093886372\\
22	15	0.0564102007506462	0.0564102007506462\\
22	16	0.0545270940029129	0.0545270940029129\\
22	17	0.05277207026228	0.05277207026228\\
22	18	0.0511816954270459	0.0511816954270459\\
22	19	0.0498059755676001	0.0498059755676001\\
22	20	0.0487040458671349	0.0487040458671349\\
22	21	0.047726983507824	0.047726983507824\\
22	22	0.0467874801017903	0.0467874801017903\\
22	23	0.0460484848568974	0.0460484848568974\\
22	24	0.0457863485075874	0.0457863485075874\\
22	25	0.0465956943090105	0.0465956943090105\\
22	26	0.0493289767839911	0.0493289767839911\\
22	27	0.0530825535985351	0.0530825535985351\\
22	28	0.0572117957936267	0.0572117957936267\\
22	29	0.0612949507716459	0.0612949507716459\\
22	30	0.0653220355874247	0.0653220355874247\\
22	31	0.069246326388757	0.069246326388757\\
22	32	0.0732488664180673	0.0732488664180673\\
22	33	0.077425543878647	0.077425543878647\\
22	34	0.0819469909420077	0.0819469909420077\\
22	35	0.0870213717102993	0.0870213717102993\\
22	36	0.092709459839012	0.092709459839012\\
22	37	0.0992761191182691	0.0992761191182691\\
22	38	0.10666959380809	0.10666959380809\\
22	39	0.114917025610548	0.114917025610548\\
22	40	0.12383387147154	0.12383387147154\\
22	41	0.133088011602565	0.133088011602565\\
22	42	0.142215202463883	0.142215202463883\\
22	43	0.150242201492431	0.150242201492431\\
22	44	0.156309430983348	0.156309430983348\\
22	45	0.15932718320102	0.15932718320102\\
22	46	0.158260213298338	0.158260213298338\\
22	47	0.152572578776403	0.152572578776403\\
22	48	0.142074427067628	0.142074427067628\\
22	49	0.127184825546171	0.127184825546171\\
22	50	0.108940380694445	0.108940380694445\\
22	51	0.0888590645689852	0.0888590645689852\\
22	52	0.0687379331732348	0.0687379331732348\\
22	53	0.0501978743896703	0.0501978743896703\\
22	54	0.0344278787284221	0.0344278787284221\\
22	55	0.0220671904163445	0.0220671904163445\\
22	56	0.0131289489683946	0.0131289489683946\\
22	57	0.00712554279371214	0.00712554279371214\\
22	58	0.00328905714058108	0.00328905714058108\\
22	59	0.0016150603193258	0.0016150603193258\\
22	60	0	0\\
23	1	0	0\\
23	2	0.013073919396762	0.013073919396762\\
23	3	0.0258268937590882	0.0258268937590882\\
23	4	0.0377402115938679	0.0377402115938679\\
23	5	0.0480658961332251	0.0480658961332251\\
23	6	0.0560820785276164	0.0560820785276164\\
23	7	0.061367246245348	0.061367246245348\\
23	8	0.0640069340514313	0.0640069340514313\\
23	9	0.0644690618656129	0.0644690618656129\\
23	10	0.0634340847820568	0.0634340847820568\\
23	11	0.061628939082898	0.061628939082898\\
23	12	0.0595307565383856	0.0595307565383856\\
23	13	0.0574301243757461	0.0574301243757461\\
23	14	0.0554132234401704	0.0554132234401704\\
23	15	0.0534545422496785	0.0534545422496785\\
23	16	0.0515583031691451	0.0515583031691451\\
23	17	0.0497295513143255	0.0497295513143255\\
23	18	0.0480234783066339	0.0480234783066339\\
23	19	0.0464782298823938	0.0464782298823938\\
23	20	0.045064638196541	0.045064638196541\\
23	21	0.0436653788924152	0.0436653788924152\\
23	22	0.0419588148198272	0.0419588148198272\\
23	23	0.0401500293019853	0.0401500293019853\\
23	24	0.0383785018563802	0.0383785018563802\\
23	25	0.0379967530837435	0.0379967530837435\\
23	26	0.0419708377325526	0.0419708377325526\\
23	27	0.0472831617911791	0.0472831617911791\\
23	28	0.0525306459327811	0.0525306459327811\\
23	29	0.0574010383902137	0.0574010383902137\\
23	30	0.0618996340608584	0.0618996340608584\\
23	31	0.066179464781963	0.066179464781963\\
23	32	0.0703969609135859	0.0703969609135859\\
23	33	0.0747414561373	0.0747414561373\\
23	34	0.079398143579171	0.079398143579171\\
23	35	0.0845446666841315	0.0845446666841315\\
23	36	0.0903653309032325	0.0903653309032325\\
23	37	0.0969774575044189	0.0969774575044189\\
23	38	0.104521326417543	0.104521326417543\\
23	39	0.112881652687123	0.112881652687123\\
23	40	0.121948311899852	0.121948311899852\\
23	41	0.131448917224703	0.131448917224703\\
23	42	0.140763534792794	0.140763534792794\\
23	43	0.149108093972862	0.149108093972862\\
23	44	0.155534748472333	0.155534748472333\\
23	45	0.158878166525206	0.158878166525206\\
23	46	0.158261671442678	0.158261671442678\\
23	47	0.152985502208585	0.152985502208585\\
23	48	0.142710929507128	0.142710929507128\\
23	49	0.127982090452122	0.127982090452122\\
23	50	0.109868360126466	0.109868360126466\\
23	51	0.089804827410971	0.089804827410971\\
23	52	0.0695900489465768	0.0695900489465768\\
23	53	0.0509030099765245	0.0509030099765245\\
23	54	0.0349687302242567	0.0349687302242567\\
23	55	0.02244842429196	0.02244842429196\\
23	56	0.0133744383553786	0.0133744383553786\\
23	57	0.00726790705174575	0.00726790705174575\\
23	58	0.00335817911312294	0.00335817911312294\\
23	59	0.00164964190892778	0.00164964190892778\\
23	60	0	0\\
24	1	0	0\\
24	2	0.0130740147402666	0.0130740147402666\\
24	3	0.0258036665371772	0.0258036665371772\\
24	4	0.0376593798956114	0.0376593798956114\\
24	5	0.0478651133096905	0.0478651133096905\\
24	6	0.0556840393457044	0.0556840393457044\\
24	7	0.0607435769115526	0.0607435769115526\\
24	8	0.0631235789223108	0.0631235789223108\\
24	9	0.063293659045038	0.063293659045038\\
24	10	0.0620437330001346	0.0620437330001346\\
24	11	0.0600286754123441	0.0600286754123441\\
24	12	0.0577652244744392	0.0577652244744392\\
24	13	0.0555921171559205	0.0555921171559205\\
24	14	0.0534569918377212	0.0534569918377212\\
24	15	0.0514764872633451	0.0514764872633451\\
24	16	0.049493438715151	0.049493438715151\\
24	17	0.0475946478536071	0.0475946478536071\\
24	18	0.0457792491948741	0.0457792491948741\\
24	19	0.0440485176917268	0.0440485176917268\\
24	20	0.0423996014432403	0.0423996014432403\\
24	21	0.0405484249741375	0.0405484249741375\\
24	22	0.0380673250440808	0.0380673250440808\\
24	23	0.0347289749377971	0.0347289749377971\\
24	24	0.0301036125581856	0.0301036125581856\\
24	25	0.0254232399513011	0.0254232399513011\\
24	26	0.033738057772033	0.033738057772033\\
24	27	0.0419462074559069	0.0419462074559069\\
24	28	0.0487655196617935	0.0487655196617935\\
24	29	0.0544253717730168	0.0544253717730168\\
24	30	0.0594208470278198	0.0594208470278198\\
24	31	0.0639758001280754	0.0639758001280754\\
24	32	0.0684177543204038	0.0684177543204038\\
24	33	0.0729159701466002	0.0729159701466002\\
24	34	0.0776892497812288	0.0776892497812288\\
24	35	0.0829703708713566	0.0829703708713566\\
24	36	0.0888447988497887	0.0888447988497887\\
24	37	0.0955967406645757	0.0955967406645757\\
24	38	0.103191998107987	0.103191998107987\\
24	39	0.111680710533293	0.111680710533293\\
24	40	0.12089086311846	0.12089086311846\\
24	41	0.130508643672504	0.130508643672504\\
24	42	0.14008000442458	0.14008000442458\\
24	43	0.14861858151154	0.14861858151154\\
24	44	0.155264991109116	0.155264991109116\\
24	45	0.158895578741585	0.158895578741585\\
24	46	0.158427306423792	0.158427306423792\\
24	47	0.15329903655499	0.15329903655499\\
24	48	0.143255722958826	0.143255722958826\\
24	49	0.1286622461136	0.1286622461136\\
24	50	0.110553967326098	0.110553967326098\\
24	51	0.090450371678355	0.090450371678355\\
24	52	0.0701685582976979	0.0701685582976979\\
24	53	0.051381064349493	0.051381064349493\\
24	54	0.0353299917772979	0.0353299917772979\\
24	55	0.0226993684141376	0.0226993684141376\\
24	56	0.0135346616855626	0.0135346616855626\\
24	57	0.00736033378596609	0.00736033378596609\\
24	58	0.00340281506900932	0.00340281506900932\\
24	59	0.00167193773572993	0.00167193773572993\\
24	60	0	0\\
25	1	0	0\\
25	2	0.0130988539854447	0.0130988539854447\\
25	3	0.0258397170320001	0.0258397170320001\\
25	4	0.0376749317811597	0.0376749317811597\\
25	5	0.0478388886621487	0.0478388886621487\\
25	6	0.0556080720079496	0.0556080720079496\\
25	7	0.0605742144824419	0.0605742144824419\\
25	8	0.0628447486406528	0.0628447486406528\\
25	9	0.0629213649745692	0.0629213649745692\\
25	10	0.0615154799275241	0.0615154799275241\\
25	11	0.0593727642696244	0.0593727642696244\\
25	12	0.0569923647273916	0.0569923647273916\\
25	13	0.0546587856356435	0.0546587856356435\\
25	14	0.052453091736282	0.052453091736282\\
25	15	0.0503355491211004	0.0503355491211004\\
25	16	0.0482825260493452	0.0482825260493452\\
25	17	0.0462885595668843	0.0462885595668843\\
25	18	0.0443730241813896	0.0443730241813896\\
25	19	0.0425559136778307	0.0425559136778307\\
25	20	0.0407452876959427	0.0407452876959427\\
25	21	0.0387057622312364	0.0387057622312364\\
25	22	0.0357241535064415	0.0357241535064415\\
25	23	0.0311589602937137	0.0311589602937137\\
25	24	0.0222180414945975	0.0222180414945975\\
25	25	0.00016985667656141	0.00016985667656141\\
25	26	0.0258869535597189	0.0258869535597189\\
25	27	0.038445278061085	0.038445278061085\\
25	28	0.0465264703177093	0.0465264703177093\\
25	29	0.0527081778109425	0.0527081778109425\\
25	30	0.0579289162589861	0.0579289162589861\\
25	31	0.062678486884328	0.062678486884328\\
25	32	0.0672393149731634	0.0672393149731634\\
25	33	0.0718692428409375	0.0718692428409375\\
25	34	0.0767700634452959	0.0767700634452959\\
25	35	0.0821475699009963	0.0821475699009963\\
25	36	0.0881846264477223	0.0881846264477223\\
25	37	0.0950139438211297	0.0950139438211297\\
25	38	0.102781304966015	0.102781304966015\\
25	39	0.111371611567636	0.111371611567636\\
25	40	0.12069324896666	0.12069324896666\\
25	41	0.130463659839348	0.130463659839348\\
25	42	0.140076153612708	0.140076153612708\\
25	43	0.148741020819322	0.148741020819322\\
25	44	0.155493975807674	0.155493975807674\\
25	45	0.159167265053382	0.159167265053382\\
25	46	0.158853312645669	0.158853312645669\\
25	47	0.153827117939604	0.153827117939604\\
25	48	0.143735726817864	0.143735726817864\\
25	49	0.12910495132806	0.12910495132806\\
25	50	0.11099808298259	0.11099808298259\\
25	51	0.0908559134871802	0.0908559134871802\\
25	52	0.0704969094085926	0.0704969094085926\\
25	53	0.0516307988613948	0.0516307988613948\\
25	54	0.0355108719018833	0.0355108719018833\\
25	55	0.0228213961658931	0.0228213961658931\\
25	56	0.013610248331678	0.013610248331678\\
25	57	0.00740269959681572	0.00740269959681572\\
25	58	0.00342275354855879	0.00342275354855879\\
25	59	0.00168182725165954	0.00168182725165954\\
25	60	0	0\\
26	1	0	0\\
26	2	0.0131288049163793	0.0131288049163793\\
26	3	0.0259103821028059	0.0259103821028059\\
26	4	0.0378100040729932	0.0378100040729932\\
26	5	0.0480429092799327	0.0480429092799327\\
26	6	0.055861615284462	0.055861615284462\\
26	7	0.0608836170328119	0.0608836170328119\\
26	8	0.0631821342871082	0.0631821342871082\\
26	9	0.0632252220912157	0.0632252220912157\\
26	10	0.0618068543597196	0.0618068543597196\\
26	11	0.0595905184977776	0.0595905184977776\\
26	12	0.0571044861786595	0.0571044861786595\\
26	13	0.0546997324766937	0.0546997324766937\\
26	14	0.0523349593662334	0.0523349593662334\\
26	15	0.0501356509413628	0.0501356509413628\\
26	16	0.0479506464546767	0.0479506464546767\\
26	17	0.0458704588839016	0.0458704588839016\\
26	18	0.0438961118052601	0.0438961118052601\\
26	19	0.0420300111767979	0.0420300111767979\\
26	20	0.0402701997224633	0.0402701997224633\\
26	21	0.0383336590267522	0.0383336590267522\\
26	22	0.03579367352914	0.03579367352914\\
26	23	0.0324228325185902	0.0324228325185902\\
26	24	0.0277910567504022	0.0277910567504022\\
26	25	0.0231292706198921	0.0231292706198921\\
26	26	0.0314869782060695	0.0314869782060695\\
26	27	0.0397629312665125	0.0397629312665125\\
26	28	0.0466759007660988	0.0466759007660988\\
26	29	0.0524555428379762	0.0524555428379762\\
26	30	0.0575963276713085	0.0575963276713085\\
26	31	0.0623207009620123	0.0623207009620123\\
26	32	0.0669541077586186	0.0669541077586186\\
26	33	0.0716631923075209	0.0716631923075209\\
26	34	0.0766634865572393	0.0766634865572393\\
26	35	0.0821839514841205	0.0821839514841205\\
26	36	0.0883054203963646	0.0883054203963646\\
26	37	0.0953069051952714	0.0953069051952714\\
26	38	0.10314796061521	0.10314796061521\\
26	39	0.111872949596181	0.111872949596181\\
26	40	0.121302926470126	0.121302926470126\\
26	41	0.131117506187654	0.131117506187654\\
26	42	0.140856528209872	0.140856528209872\\
26	43	0.149527614052981	0.149527614052981\\
26	44	0.156266199984792	0.156266199984792\\
26	45	0.159944684945098	0.159944684945098\\
26	46	0.1594780458294	0.1594780458294\\
26	47	0.154306516756686	0.154306516756686\\
26	48	0.144179928438317	0.144179928438317\\
26	49	0.129471739374246	0.129471739374246\\
26	50	0.111229202041692	0.111229202041692\\
26	51	0.0909850690141134	0.0909850690141134\\
26	52	0.0705690767140578	0.0705690767140578\\
26	53	0.0516638260444597	0.0516638260444597\\
26	54	0.0355173807258691	0.0355173807258691\\
26	55	0.0228153867571483	0.0228153867571483\\
26	56	0.0136013072587412	0.0136013072587412\\
26	57	0.00739521021198047	0.00739521021198047\\
26	58	0.00341812170741826	0.00341812170741826\\
26	59	0.00167936176732005	0.00167936176732005\\
26	60	0	0\\
27	1	0	0\\
27	2	0.0131827579156029	0.0131827579156029\\
27	3	0.026038536906847	0.026038536906847\\
27	4	0.0380380416730121	0.0380380416730121\\
27	5	0.0484157028692335	0.0484157028692335\\
27	6	0.0564283951608276	0.0564283951608276\\
27	7	0.0616348898846243	0.0616348898846243\\
27	8	0.0641077054693767	0.0641077054693767\\
27	9	0.0643120784814726	0.0643120784814726\\
27	10	0.0629367702796797	0.0629367702796797\\
27	11	0.0607261930232772	0.0607261930232772\\
27	12	0.0581808095819804	0.0581808095819804\\
27	13	0.0556155231687404	0.0556155231687404\\
27	14	0.0531388592517555	0.0531388592517555\\
27	15	0.0507427340917838	0.0507427340917838\\
27	16	0.048443289601457	0.048443289601457\\
27	17	0.0462528827389517	0.0462528827389517\\
27	18	0.0442301245392785	0.0442301245392785\\
27	19	0.0424155356382198	0.0424155356382198\\
27	20	0.0407813667629819	0.0407813667629819\\
27	21	0.039212792104092	0.039212792104092\\
27	22	0.037389920915907	0.037389920915907\\
27	23	0.0355181105054833	0.0355181105054833\\
27	24	0.0337356871445025	0.0337356871445025\\
27	25	0.0333923921776859	0.0333923921776859\\
27	26	0.0374516047468655	0.0374516047468655\\
27	27	0.0428982314366155	0.0428982314366155\\
27	28	0.0483316952768073	0.0483316952768073\\
27	29	0.0534408245983292	0.0534408245983292\\
27	30	0.0582292344599165	0.0582292344599165\\
27	31	0.0628472858539156	0.0628472858539156\\
27	32	0.0674468558427981	0.0674468558427981\\
27	33	0.0722123769162851	0.0722123769162851\\
27	34	0.0773223441519707	0.0773223441519707\\
27	35	0.0829470834293196	0.0829470834293196\\
27	36	0.0892617299580059	0.0892617299580059\\
27	37	0.0963732930529946	0.0963732930529946\\
27	38	0.104409876722407	0.104409876722407\\
27	39	0.113244441784016	0.113244441784016\\
27	40	0.12275332774476	0.12275332774476\\
27	41	0.13265078969083	0.13265078969083\\
27	42	0.142304572982651	0.142304572982651\\
27	43	0.150918648613379	0.150918648613379\\
27	44	0.157534229957199	0.157534229957199\\
27	45	0.1609779110548	0.1609779110548\\
27	46	0.160368711220536	0.160368711220536\\
27	47	0.155008923182725	0.155008923182725\\
27	48	0.14456953438514	0.14456953438514\\
27	49	0.129612045103265	0.129612045103265\\
27	50	0.111229595304422	0.111229595304422\\
27	51	0.0908838873462609	0.0908838873462609\\
27	52	0.0703990529912455	0.0703990529912455\\
27	53	0.0514746014599469	0.0514746014599469\\
27	54	0.0353478033394665	0.0353478033394665\\
27	55	0.0226832832673813	0.0226832832673813\\
27	56	0.0135094390932772	0.0135094390932772\\
27	57	0.00733860336730702	0.00733860336730702\\
27	58	0.00338923933778698	0.00338923933778698\\
27	59	0.00166471148518474	0.00166471148518474\\
27	60	0	0\\
28	1	0	0\\
28	2	0.0132372668369589	0.0132372668369589\\
28	3	0.0261932925829919	0.0261932925829919\\
28	4	0.038373226792637	0.038373226792637\\
28	5	0.0489985604469593	0.0489985604469593\\
28	6	0.0572984760259146	0.0572984760259146\\
28	7	0.0628357530714885	0.0628357530714885\\
28	8	0.0656136602336247	0.0656136602336247\\
28	9	0.066040070662236	0.066040070662236\\
28	10	0.0648552397324941	0.0648552397324941\\
28	11	0.0627007715022425	0.0627007715022425\\
28	12	0.0601157535405173	0.0601157535405173\\
28	13	0.0574777896721088	0.0574777896721088\\
28	14	0.0548016115566155	0.0548016115566155\\
28	15	0.0522679559210923	0.0522679559210923\\
28	16	0.0497821361408436	0.0497821361408436\\
28	17	0.0474874339388239	0.0474874339388239\\
28	18	0.0454254709651941	0.0454254709651941\\
28	19	0.0436489013485421	0.0436489013485421\\
28	20	0.0422193287703558	0.0422193287703558\\
28	21	0.0409912484729466	0.0409912484729466\\
28	22	0.0398810300087112	0.0398810300087112\\
28	23	0.0390522571024776	0.0390522571024776\\
28	24	0.0387797275452512	0.0387797275452512\\
28	25	0.0396506543648376	0.0396506543648376\\
28	26	0.042509241932786	0.042509241932786\\
28	27	0.0464598298740523	0.0464598298740523\\
28	28	0.0508647782386448	0.0508647782386448\\
28	29	0.0553037906173065	0.0553037906173065\\
28	30	0.0597641047523785	0.0597641047523785\\
28	31	0.0641939361276478	0.0641939361276478\\
28	32	0.0687677909023165	0.0687677909023165\\
28	33	0.0735737749473255	0.0735737749473255\\
28	34	0.0787732720860895	0.0787732720860895\\
28	35	0.0845634426278106	0.0845634426278106\\
28	36	0.0909920240269409	0.0909920240269409\\
28	37	0.0983087388379418	0.0983087388379418\\
28	38	0.106443716113681	0.106443716113681\\
28	39	0.115407087139136	0.115407087139136\\
28	40	0.124993562045343	0.124993562045343\\
28	41	0.134851264397641	0.134851264397641\\
28	42	0.144497012318527	0.144497012318527\\
28	43	0.152938929284903	0.152938929284903\\
28	44	0.159300778979179	0.159300778979179\\
28	45	0.162479630147141	0.162479630147141\\
28	46	0.161432976698928	0.161432976698928\\
28	47	0.155627610160223	0.155627610160223\\
28	48	0.144887327824696	0.144887327824696\\
28	49	0.129656651390211	0.129656651390211\\
28	50	0.111008341226065	0.111008341226065\\
28	51	0.0905010648088927	0.0905010648088927\\
28	52	0.0699708407310766	0.0699708407310766\\
28	53	0.0510700997892511	0.0510700997892511\\
28	54	0.0350070014261739	0.0350070014261739\\
28	55	0.022426384282992	0.022426384282992\\
28	56	0.0133356339832621	0.0133356339832621\\
28	57	0.0072339003677975	0.0072339003677975\\
28	58	0.00333674606562383	0.00333674606562383\\
28	59	0.0016382103493303	0.0016382103493303\\
28	60	0	0\\
29	1	0	0\\
29	2	0.0133085370221924	0.0133085370221924\\
29	3	0.0263873747975666	0.0263873747975666\\
29	4	0.0387726215322894	0.0387726215322894\\
29	5	0.0497172188931281	0.0497172188931281\\
29	6	0.0584427110290032	0.0584427110290032\\
29	7	0.0644319979960817	0.0644319979960817\\
29	8	0.0676663871982876	0.0676663871982876\\
29	9	0.0685050673605987	0.0685050673605987\\
29	10	0.0675612820275058	0.0675612820275058\\
29	11	0.0655553818451345	0.0655553818451345\\
29	12	0.0629691026392931	0.0629691026392931\\
29	13	0.06018265989771	0.06018265989771\\
29	14	0.0573617042928991	0.0573617042928991\\
29	15	0.0545730964569863	0.0545730964569863\\
29	16	0.0519309886067609	0.0519309886067609\\
29	17	0.0494814805005502	0.0494814805005502\\
29	18	0.0473714600926665	0.0473714600926665\\
29	19	0.0456503774574315	0.0456503774574315\\
29	20	0.0443691735471263	0.0443691735471263\\
29	21	0.0434775196691943	0.0434775196691943\\
29	22	0.0428498678783487	0.0428498678783487\\
29	23	0.0427177766098453	0.0427177766098453\\
29	24	0.0431572599514843	0.0431572599514843\\
29	25	0.0444864694046179	0.0444864694046179\\
29	26	0.046894153173445	0.046894153173445\\
29	27	0.0501409768042362	0.0501409768042362\\
29	28	0.0538589008065233	0.0538589008065233\\
29	29	0.0578491060406544	0.0578491060406544\\
29	30	0.0619839511406179	0.0619839511406179\\
29	31	0.0662792035400988	0.0662792035400988\\
29	32	0.0708081377239485	0.0708081377239485\\
29	33	0.0756577085841046	0.0756577085841046\\
29	34	0.0809917506709327	0.0809917506709327\\
29	35	0.0869037524130213	0.0869037524130213\\
29	36	0.0935636063149427	0.0935636063149427\\
29	37	0.101018491119497	0.101018491119497\\
29	38	0.109357280205625	0.109357280205625\\
29	39	0.118431724852612	0.118431724852612\\
29	40	0.12803887904568	0.12803887904568\\
29	41	0.137896955052557	0.137896955052557\\
29	42	0.147315197517053	0.147315197517053\\
29	43	0.15549112858902	0.15549112858902\\
29	44	0.161494952888652	0.161494952888652\\
29	45	0.164150311351945	0.164150311351945\\
29	46	0.162656244739996	0.162656244739996\\
29	47	0.15639570638869	0.15639570638869\\
29	48	0.145105040070493	0.145105040070493\\
29	49	0.129426614856864	0.129426614856864\\
29	50	0.110514057733291	0.110514057733291\\
29	51	0.0898652226722035	0.0898652226722035\\
29	52	0.0692922002058776	0.0692922002058776\\
29	53	0.0504416143974449	0.0504416143974449\\
29	54	0.0344918815353416	0.0344918815353416\\
29	55	0.0220468708158276	0.0220468708158276\\
29	56	0.0130823940364179	0.0130823940364179\\
29	57	0.00708268074794321	0.00708268074794321\\
29	58	0.00326147471308749	0.00326147471308749\\
29	59	0.00160030703265497	0.00160030703265497\\
29	60	0	0\\
30	1	0	0\\
30	2	0.0133684931338316	0.0133684931338316\\
30	3	0.0265876093792197	0.0265876093792197\\
30	4	0.0392469945431059	0.0392469945431059\\
30	5	0.0505932049838599	0.0505932049838599\\
30	6	0.059825019069633	0.059825019069633\\
30	7	0.066408543076337	0.066408543076337\\
30	8	0.07021700437153	0.07021700437153\\
30	9	0.0715415302473122	0.0715415302473122\\
30	10	0.07100389970575	0.07100389970575\\
30	11	0.0691953435625416	0.0691953435625416\\
30	12	0.0666621443981429	0.0666621443981429\\
30	13	0.0638148705138847	0.0638148705138847\\
30	14	0.0607749146199198	0.0607749146199198\\
30	15	0.0578056745982554	0.0578056745982554\\
30	16	0.0549164095119984	0.0549164095119984\\
30	17	0.0523259642658956	0.0523259642658956\\
30	18	0.0501221960313104	0.0501221960313104\\
30	19	0.0484036551022202	0.0484036551022202\\
30	20	0.0472391083051492	0.0472391083051492\\
30	21	0.0465449764191197	0.0465449764191197\\
30	22	0.0462840086717933	0.0462840086717933\\
30	23	0.0465187170795903	0.0465187170795903\\
30	24	0.0473628200018689	0.0473628200018689\\
30	25	0.0488382087319291	0.0488382087319291\\
30	26	0.0511008787998351	0.0511008787998351\\
30	27	0.0539453092940298	0.0539453092940298\\
30	28	0.0573010255267677	0.0573010255267677\\
30	29	0.060948441978508	0.060948441978508\\
30	30	0.0648947128094783	0.0648947128094783\\
30	31	0.0690858001019385	0.0690858001019385\\
30	32	0.0736209682230805	0.0736209682230805\\
30	33	0.0785598929494659	0.0785598929494659\\
30	34	0.0840099851690495	0.0840099851690495\\
30	35	0.090134689494672	0.090134689494672\\
30	36	0.0969401058331216	0.0969401058331216\\
30	37	0.104618920651471	0.104618920651471\\
30	38	0.113067230837892	0.113067230837892\\
30	39	0.122222989242611	0.122222989242611\\
30	40	0.131847486334419	0.131847486334419\\
30	41	0.141537784888994	0.141537784888994\\
30	42	0.150767410957475	0.150767410957475\\
30	43	0.158571037868654	0.158571037868654\\
30	44	0.164050815781489	0.164050815781489\\
30	45	0.166163619990116	0.166163619990116\\
30	46	0.163964867538434	0.163964867538434\\
30	47	0.156963870305174	0.156963870305174\\
30	48	0.145123304294304	0.145123304294304\\
30	49	0.129017907033987	0.129017907033987\\
30	50	0.109752709780805	0.109752709780805\\
30	51	0.0889163208648736	0.0889163208648736\\
30	52	0.0683357064833704	0.0683357064833704\\
30	53	0.0495911480296312	0.0495911480296312\\
30	54	0.0338071211036893	0.0338071211036893\\
30	55	0.0215470746853232	0.0215470746853232\\
30	56	0.0127517458144121	0.0127517458144121\\
30	57	0.00688679876102542	0.00688679876102542\\
30	58	0.00316458101587002	0.00316458101587002\\
30	59	0.00155162311012179	0.00155162311012179\\
30	60	0	0\\
31	1	0	0\\
31	2	0.0134304736047326	0.0134304736047326\\
31	3	0.0267911480220306	0.0267911480220306\\
31	4	0.0397308437946334	0.0397308437946334\\
31	5	0.0515425368218697	0.0515425368218697\\
31	6	0.0614041808719487	0.0614041808719487\\
31	7	0.0686898473927626	0.0686898473927626\\
31	8	0.0732341289882902	0.0732341289882902\\
31	9	0.0752229288435275	0.0752229288435275\\
31	10	0.0751424027522506	0.0751424027522506\\
31	11	0.0736548728871594	0.0736548728871594\\
31	12	0.0712056924627662	0.0712056924627662\\
31	13	0.0682661533104524	0.0682661533104524\\
31	14	0.065079847228251	0.065079847228251\\
31	15	0.0618267193021357	0.0618267193021357\\
31	16	0.0587541652834817	0.0587541652834817\\
31	17	0.0559460793318239	0.0559460793318239\\
31	18	0.0536536717205021	0.0536536717205021\\
31	19	0.0518980587308634	0.0518980587308634\\
31	20	0.050771776125789	0.050771776125789\\
31	21	0.0502059336077874	0.0502059336077874\\
31	22	0.0501292332158013	0.0501292332158013\\
31	23	0.0506022459519341	0.0506022459519341\\
31	24	0.0516153788112317	0.0516153788112317\\
31	25	0.0531913547926112	0.0531913547926112\\
31	26	0.0553479287033666	0.0553479287033666\\
31	27	0.0580194499436798	0.0580194499436798\\
31	28	0.0611357387826144	0.0611357387826144\\
31	29	0.0646137019817763	0.0646137019817763\\
31	30	0.0684380753292529	0.0684380753292529\\
31	31	0.0726013764999029	0.0726013764999029\\
31	32	0.0771828567078014	0.0771828567078014\\
31	33	0.0822061834381401	0.0822061834381401\\
31	34	0.087852874192689	0.087852874192689\\
31	35	0.0941235505374359	0.0941235505374359\\
31	36	0.101187376203321	0.101187376203321\\
31	37	0.10901231354089	0.10901231354089\\
31	38	0.117626208148947	0.117626208148947\\
31	39	0.126855649146411	0.126855649146411\\
31	40	0.136383908422514	0.136383908422514\\
31	41	0.145936827463885	0.145936827463885\\
31	42	0.15475376195328	0.15475376195328\\
31	43	0.162027914644912	0.162027914644912\\
31	44	0.166885838850452	0.166885838850452\\
31	45	0.168173160486653	0.168173160486653\\
31	46	0.165209657320103	0.165209657320103\\
31	47	0.157514859299988	0.157514859299988\\
31	48	0.144943687371099	0.144943687371099\\
31	49	0.128239638830677	0.128239638830677\\
31	50	0.108630985722492	0.108630985722492\\
31	51	0.0876637366636989	0.0876637366636989\\
31	52	0.0671085141731218	0.0671085141731218\\
31	53	0.0485108058654216	0.0485108058654216\\
31	54	0.0329495354670912	0.0329495354670912\\
31	55	0.0209298706299559	0.0209298706299559\\
31	56	0.0123473733844125	0.0123473733844125\\
31	57	0.00664881105754181	0.00664881105754181\\
31	58	0.00304744866070653	0.00304744866070653\\
31	59	0.00149289640729445	0.00149289640729445\\
31	60	0	0\\
32	1	0	0\\
32	2	0.0134634930700189	0.0134634930700189\\
32	3	0.026968573364594	0.026968573364594\\
32	4	0.0402333468663015	0.0402333468663015\\
32	5	0.0525561294793976	0.0525561294793976\\
32	6	0.0631086225213693	0.0631086225213693\\
32	7	0.0712264564246231	0.0712264564246231\\
32	8	0.0766024300650909	0.0766024300650909\\
32	9	0.0793580419820754	0.0793580419820754\\
32	10	0.0799231103721008	0.0799231103721008\\
32	11	0.0788131964360438	0.0788131964360438\\
32	12	0.0765682908193516	0.0765682908193516\\
32	13	0.0736237258297773	0.0736237258297773\\
32	14	0.0702615623493671	0.0702615623493671\\
32	15	0.066822952940039	0.066822952940039\\
32	16	0.0634701663378707	0.0634701663378707\\
32	17	0.0604935290891281	0.0604935290891281\\
32	18	0.0580223162828635	0.0580223162828635\\
32	19	0.0562077154096924	0.0562077154096924\\
32	20	0.0550619476549898	0.0550619476549898\\
32	21	0.0545285784483193	0.0545285784483193\\
32	22	0.0545552328721857	0.0545552328721857\\
32	23	0.0551148044640163	0.0551148044640163\\
32	24	0.0562335801521478	0.0562335801521478\\
32	25	0.0578203169464332	0.0578203169464332\\
32	26	0.0599533886921688	0.0599533886921688\\
32	27	0.0625082982520619	0.0625082982520619\\
32	28	0.0655307539425289	0.0655307539425289\\
32	29	0.0689114875656756	0.0689114875656756\\
32	30	0.0727065250017297	0.0727065250017297\\
32	31	0.0768981117217127	0.0768981117217127\\
32	32	0.0815477427323526	0.0815477427323526\\
32	33	0.0867499271836619	0.0867499271836619\\
32	34	0.0925476452255785	0.0925476452255785\\
32	35	0.0990718304614366	0.0990718304614366\\
32	36	0.106295827847146	0.106295827847146\\
32	37	0.114312583737644	0.114312583737644\\
32	38	0.123007051152767	0.123007051152767\\
32	39	0.132193327480236	0.132193327480236\\
32	40	0.141609968465706	0.141609968465706\\
32	41	0.150796947965173	0.150796947965173\\
32	42	0.159159772339467	0.159159772339467\\
32	43	0.165816349149941	0.165816349149941\\
32	44	0.169838581996288	0.169838581996288\\
32	45	0.170286089535642	0.170286089535642\\
32	46	0.16638371555731	0.16638371555731\\
32	47	0.157691270271462	0.157691270271462\\
32	48	0.144359684481006	0.144359684481006\\
32	49	0.127139669113028	0.127139669113028\\
32	50	0.107168940740959	0.107168940740959\\
32	51	0.0860533377062446	0.0860533377062446\\
32	52	0.0655752868612738	0.0655752868612738\\
32	53	0.0471988771616675	0.0471988771616675\\
32	54	0.0319255005772974	0.0319255005772974\\
32	55	0.0201999470388323	0.0201999470388323\\
32	56	0.011872864670083	0.011872864670083\\
32	57	0.00637155381606378	0.00637155381606378\\
32	58	0.0029117857963142	0.0029117857963142\\
32	59	0.0014250519381472	0.0014250519381472\\
32	60	0	0\\
33	1	0	0\\
33	2	0.0134752533847682	0.0134752533847682\\
33	3	0.0270955078609979	0.0270955078609979\\
33	4	0.0406676120051511	0.0406676120051511\\
33	5	0.0535499532466538	0.0535499532466538\\
33	6	0.0648833763454776	0.0648833763454776\\
33	7	0.0739189996529152	0.0739189996529152\\
33	8	0.0802927652694732	0.0802927652694732\\
33	9	0.0839628563148401	0.0839628563148401\\
33	10	0.0852405706780714	0.0852405706780714\\
33	11	0.0846746104141014	0.0846746104141014\\
33	12	0.0826669690996777	0.0826669690996777\\
33	13	0.0797759854907025	0.0797759854907025\\
33	14	0.0763322153173349	0.0763322153173349\\
33	15	0.072660193384001	0.072660193384001\\
33	16	0.0691389147410752	0.0691389147410752\\
33	17	0.0659138532100237	0.0659138532100237\\
33	18	0.0633162873319976	0.0633162873319976\\
33	19	0.0613510718236776	0.0613510718236776\\
33	20	0.0601635736590956	0.0601635736590956\\
33	21	0.0595930681733608	0.0595930681733608\\
33	22	0.0596436650080036	0.0596436650080036\\
33	23	0.0602328912505508	0.0602328912505508\\
33	24	0.0613748294435022	0.0613748294435022\\
33	25	0.062972031689114	0.062972031689114\\
33	26	0.0650736885738613	0.0650736885738613\\
33	27	0.0675868736080034	0.0675868736080034\\
33	28	0.0705652761704499	0.0705652761704499\\
33	29	0.0739201783814958	0.0739201783814958\\
33	30	0.0777513008793676	0.0777513008793676\\
33	31	0.0819911603681055	0.0819911603681055\\
33	32	0.0868013262401778	0.0868013262401778\\
33	33	0.0921333021507647	0.0921333021507647\\
33	34	0.0981713686313243	0.0981713686313243\\
33	35	0.104843556662015	0.104843556662015\\
33	36	0.112292411771635	0.112292411771635\\
33	37	0.120412217596145	0.120412217596145\\
33	38	0.129143252341579	0.129143252341579\\
33	39	0.138282433458809	0.138282433458809\\
33	40	0.147400184846856	0.147400184846856\\
33	41	0.156211946193231	0.156211946193231\\
33	42	0.163920799720129	0.163920799720129\\
33	43	0.169721871866799	0.169721871866799\\
33	44	0.172819231732386	0.172819231732386\\
33	45	0.172150941662599	0.172150941662599\\
33	46	0.167169624002365	0.167169624002365\\
33	47	0.157580986882056	0.157580986882056\\
33	48	0.143433822943582	0.143433822943582\\
33	49	0.125556327120578	0.125556327120578\\
33	50	0.105237096840937	0.105237096840937\\
33	51	0.0840728751078487	0.0840728751078487\\
33	52	0.0637480452413565	0.0637480452413565\\
33	53	0.0456546675613963	0.0456546675613963\\
33	54	0.030734765396734	0.030734765396734\\
33	55	0.0193618902783468	0.0193618902783468\\
33	56	0.0113335057103669	0.0113335057103669\\
33	57	0.00605874650621774	0.00605874650621774\\
33	58	0.00275957717588604	0.00275957717588604\\
33	59	0.00134912663644629	0.00134912663644629\\
33	60	0	0\\
34	1	0	0\\
34	2	0.0134381567110995	0.0134381567110995\\
34	3	0.0271541511798796	0.0271541511798796\\
34	4	0.0410361413953332	0.0410361413953332\\
34	5	0.0544709497067982	0.0544709497067982\\
34	6	0.066618943182458	0.066618943182458\\
34	7	0.0766701566225293	0.0766701566225293\\
34	8	0.0841081856944151	0.0841081856944151\\
34	9	0.0888364890704174	0.0888364890704174\\
34	10	0.0910227366781956	0.0910227366781956\\
34	11	0.0910829345671607	0.0910829345671607\\
34	12	0.0895154354892694	0.0895154354892694\\
34	13	0.0867602988787562	0.0867602988787562\\
34	14	0.0832957515134925	0.0832957515134925\\
34	15	0.0795060346630623	0.0795060346630623\\
34	16	0.0757534668024145	0.0757534668024145\\
34	17	0.0723852700485556	0.0723852700485556\\
34	18	0.0695745954811915	0.0695745954811915\\
34	19	0.0675053302470716	0.0675053302470716\\
34	20	0.0661788780416005	0.0661788780416005\\
34	21	0.0655571626891126	0.0655571626891126\\
34	22	0.0655486746253718	0.0655486746253718\\
34	23	0.0661260470394694	0.0661260470394694\\
34	24	0.0672435564999379	0.0672435564999379\\
34	25	0.0688348927506584	0.0688348927506584\\
34	26	0.0709121647032751	0.0709121647032751\\
34	27	0.0734221581761555	0.0734221581761555\\
34	28	0.0763900743662758	0.0763900743662758\\
34	29	0.0797935961984187	0.0797935961984187\\
34	30	0.0836702809263996	0.0836702809263996\\
34	31	0.0880527345636568	0.0880527345636568\\
34	32	0.0929773152241966	0.0929773152241966\\
34	33	0.0985310633184235	0.0985310633184235\\
34	34	0.104712471522413	0.104712471522413\\
34	35	0.111611440757497	0.111611440757497\\
34	36	0.119180754480706	0.119180754480706\\
34	37	0.127358389344017	0.127358389344017\\
34	38	0.136059441517999	0.136059441517999\\
34	39	0.144926853377167	0.144926853377167\\
34	40	0.153693722435657	0.153693722435657\\
34	41	0.161863653504704	0.161863653504704\\
34	42	0.168752198604481	0.168752198604481\\
34	43	0.173633659221313	0.173633659221313\\
34	44	0.175564476964305	0.175564476964305\\
34	45	0.17374660947862	0.17374660947862\\
34	46	0.167649276443525	0.167649276443525\\
34	47	0.156904980190327	0.156904980190327\\
34	48	0.141864300777901	0.141864300777901\\
34	49	0.123463016052462	0.123463016052462\\
34	50	0.102877359038791	0.102877359038791\\
34	51	0.0816967352477003	0.0816967352477003\\
34	52	0.0615941466792037	0.0615941466792037\\
34	53	0.0438754152452332	0.0438754152452332\\
34	54	0.0293871903224928	0.0293871903224928\\
34	55	0.0184242100020194	0.0184242100020194\\
34	56	0.0107351315736284	0.0107351315736284\\
34	57	0.00571438898493647	0.00571438898493647\\
34	58	0.00259309365487307	0.00259309365487307\\
34	59	0.00126633750280028	0.00126633750280028\\
34	60	0	0\\
35	1	0	0\\
35	2	0.013348708754618	0.013348708754618\\
35	3	0.0270970575776247	0.0270970575776247\\
35	4	0.0412468839937741	0.0412468839937741\\
35	5	0.0552512279848093	0.0552512279848093\\
35	6	0.0682429301872226	0.0682429301872226\\
35	7	0.0793619286720621	0.0793619286720621\\
35	8	0.088006345093979	0.088006345093979\\
35	9	0.0938825588657385	0.0938825588657385\\
35	10	0.0970836086497125	0.0970836086497125\\
35	11	0.0979644012952664	0.0979644012952664\\
35	12	0.0968957853417698	0.0968957853417698\\
35	13	0.0944619186279913	0.0944619186279913\\
35	14	0.0910827345795397	0.0910827345795397\\
35	15	0.0872452272640169	0.0872452272640169\\
35	16	0.0834007371983048	0.0834007371983048\\
35	17	0.0798349719473827	0.0798349719473827\\
35	18	0.0769263515441127	0.0769263515441127\\
35	19	0.0746679388443337	0.0746679388443337\\
35	20	0.0732672104254718	0.0732672104254718\\
35	21	0.0725077744786059	0.0725077744786059\\
35	22	0.0724595589832873	0.0724595589832873\\
35	23	0.072954336080082	0.072954336080082\\
35	24	0.074055926718911	0.074055926718911\\
35	25	0.0755994253415834	0.0755994253415834\\
35	26	0.0776835368604898	0.0776835368604898\\
35	27	0.0801716858381576	0.0801716858381576\\
35	28	0.0831904585428568	0.0831904585428568\\
35	29	0.0866143600744153	0.0866143600744153\\
35	30	0.0906167918202046	0.0906167918202046\\
35	31	0.0950738683144142	0.0950738683144142\\
35	32	0.100197299230255	0.100197299230255\\
35	33	0.105861949741466	0.105861949741466\\
35	34	0.112251280027078	0.112251280027078\\
35	35	0.119249929868936	0.119249929868936\\
35	36	0.126885793785169	0.126885793785169\\
35	37	0.13503146128007	0.13503146128007\\
35	38	0.143513367672743	0.143513367672743\\
35	39	0.152078858094792	0.152078858094792\\
35	40	0.160252748941107	0.160252748941107\\
35	41	0.167679449569926	0.167679449569926\\
35	42	0.173618854165992	0.173618854165992\\
35	43	0.177288031380263	0.177288031380263\\
35	44	0.177963934443185	0.177963934443185\\
35	45	0.174805154982785	0.174805154982785\\
35	46	0.167374330104602	0.167374330104602\\
35	47	0.155583610312699	0.155583610312699\\
35	48	0.13976587054154	0.13976587054154\\
35	49	0.120789902551262	0.120789902551262\\
35	50	0.0999570663670251	0.0999570663670251\\
35	51	0.0788903212703792	0.0788903212703792\\
35	52	0.0591315898444309	0.0591315898444309\\
35	53	0.0418742492486419	0.0418742492486419\\
35	54	0.0278897877874103	0.0278897877874103\\
35	55	0.0173945162770268	0.0173945162770268\\
35	56	0.0100849149868932	0.0100849149868932\\
35	57	0.00534343291176662	0.00534343291176662\\
35	58	0.00241491117684066	0.00241491117684066\\
35	59	0.00117799088172753	0.00117799088172753\\
35	60	0	0\\
36	1	0	0\\
36	2	0.0131929386083891	0.0131929386083891\\
36	3	0.026922427494441	0.026922427494441\\
36	4	0.0412820496912539	0.0412820496912539\\
36	5	0.0557903038341502	0.0557903038341502\\
36	6	0.0696222554626088	0.0696222554626088\\
36	7	0.0818426235330048	0.0818426235330048\\
36	8	0.0917292804847924	0.0917292804847924\\
36	9	0.0989232235534158	0.0989232235534158\\
36	10	0.103296844182996	0.103296844182996\\
36	11	0.105128721506311	0.105128721506311\\
36	12	0.104813238831883	0.104813238831883\\
36	13	0.102783000645012	0.102783000645012\\
36	14	0.0996750893261782	0.0996750893261782\\
36	15	0.0959057046645856	0.0959057046645856\\
36	16	0.0920353460832856	0.0920353460832856\\
36	17	0.0884070477080092	0.0884070477080092\\
36	18	0.0853450987762006	0.0853450987762006\\
36	19	0.0830077669902225	0.0830077669902225\\
36	20	0.0814314113184898	0.0814314113184898\\
36	21	0.080609934735735	0.080609934735735\\
36	22	0.0804164186107465	0.0804164186107465\\
36	23	0.0808823317223321	0.0808823317223321\\
36	24	0.0818790966342229	0.0818790966342229\\
36	25	0.0834315649581668	0.0834315649581668\\
36	26	0.085453300599989	0.085453300599989\\
36	27	0.0879965436355001	0.0879965436355001\\
36	28	0.0910016057754887	0.0910016057754887\\
36	29	0.094541083127535	0.094541083127535\\
36	30	0.0985866363390485	0.0985866363390485\\
36	31	0.103214298236507	0.103214298236507\\
36	32	0.108425751522196	0.108425751522196\\
36	33	0.114259781269398	0.114259781269398\\
36	34	0.120731849256967	0.120731849256967\\
36	35	0.127777751690781	0.127777751690781\\
36	36	0.135383179010836	0.135383179010836\\
36	37	0.143316931754227	0.143316931754227\\
36	38	0.151521395930154	0.151521395930154\\
36	39	0.159488262771413	0.159488262771413\\
36	40	0.166936208533682	0.166936208533682\\
36	41	0.173385120405053	0.173385120405053\\
36	42	0.178079204942695	0.178079204942695\\
36	43	0.180476097711818	0.180476097711818\\
36	44	0.179698281376436	0.179698281376436\\
36	45	0.175112267807211	0.175112267807211\\
36	46	0.16646052311821	0.16646052311821\\
36	47	0.1535308389936	0.1535308389936\\
36	48	0.136830478277275	0.136830478277275\\
36	49	0.117415523761561	0.117415523761561\\
36	50	0.0965233798531414	0.0965233798531414\\
36	51	0.0756770646481895	0.0756770646481895\\
36	52	0.0563489934997827	0.0563489934997827\\
36	53	0.0396524276644129	0.0396524276644129\\
36	54	0.0262565779014681	0.0262565779014681\\
36	55	0.0162858027882965	0.0162858027882965\\
36	56	0.00939142309376254	0.00939142309376254\\
36	57	0.00495112871802666	0.00495112871802666\\
36	58	0.00222778496840952	0.00222778496840952\\
36	59	0.00108551347193345	0.00108551347193345\\
36	60	0	0\\
37	1	0	0\\
37	2	0.0129519962588012	0.0129519962588012\\
37	3	0.0265721512750101	0.0265721512750101\\
37	4	0.0410765619529818	0.0410765619529818\\
37	5	0.0560477331678921	0.0560477331678921\\
37	6	0.0706642421864088	0.0706642421864088\\
37	7	0.0839900305181489	0.0839900305181489\\
37	8	0.0951821444178847	0.0951821444178847\\
37	9	0.103712112353791	0.103712112353791\\
37	10	0.109411428383865	0.109411428383865\\
37	11	0.112365952562979	0.112365952562979\\
37	12	0.11292889037345	0.11292889037345\\
37	13	0.111592993352864	0.111592993352864\\
37	14	0.108862941993562	0.108862941993562\\
37	15	0.10536998705396	0.10536998705396\\
37	16	0.101605573461024	0.101605573461024\\
37	17	0.098001963695256	0.098001963695256\\
37	18	0.0949288808325074	0.0949288808325074\\
37	19	0.0924936404344879	0.0924936404344879\\
37	20	0.0908633535151102	0.0908633535151102\\
37	21	0.0899058861307964	0.0899058861307964\\
37	22	0.0896612198476341	0.0896612198476341\\
37	23	0.0900057696603515	0.0900057696603515\\
37	24	0.0909772323875334	0.0909772323875334\\
37	25	0.0924456228837351	0.0924456228837351\\
37	26	0.0944838591045322	0.0944838591045322\\
37	27	0.0969889382825511	0.0969889382825511\\
37	28	0.100060098979251	0.100060098979251\\
37	29	0.103609256005007	0.103609256005007\\
37	30	0.107762331618348	0.107762331618348\\
37	31	0.112432850270003	0.112432850270003\\
37	32	0.117747321423502	0.117747321423502\\
37	33	0.123611194266029	0.123611194266029\\
37	34	0.130084465740477	0.130084465740477\\
37	35	0.137059684603292	0.137059684603292\\
37	36	0.144433267795171	0.144433267795171\\
37	37	0.152068916993168	0.152068916993168\\
37	38	0.159680030965038	0.159680030965038\\
37	39	0.166927549545905	0.166927549545905\\
37	40	0.17342043992391	0.17342043992391\\
37	41	0.178656430112568	0.178656430112568\\
37	42	0.18206282494314	0.18206282494314\\
37	43	0.182938430673959	0.182938430673959\\
37	44	0.180601981450167	0.180601981450167\\
37	45	0.174568794294303	0.174568794294303\\
37	46	0.164494783656287	0.164494783656287\\
37	47	0.150466565326894	0.150466565326894\\
37	48	0.133142434273133	0.133142434273133\\
37	49	0.113405241328041	0.113405241328041\\
37	50	0.0925071843828024	0.0925071843828024\\
37	51	0.0720128340374506	0.0720128340374506\\
37	52	0.0532651029088902	0.0532651029088902\\
37	53	0.0372390535221538	0.0372390535221538\\
37	54	0.0245057793859978	0.0245057793859978\\
37	55	0.0151100584125124	0.0151100584125124\\
37	56	0.00866370482673944	0.00866370482673944\\
37	57	0.00454344759372116	0.00454344759372116\\
37	58	0.00203473392927705	0.00203473392927705\\
37	59	0.000990376932600303	0.000990376932600303\\
37	60	0	0\\
38	1	0	0\\
38	2	0.0126349488762757	0.0126349488762757\\
38	3	0.0260583519045557	0.0260583519045557\\
38	4	0.0405900804525162	0.0405900804525162\\
38	5	0.0559171676905229	0.0559171676905229\\
38	6	0.0712644305324946	0.0712644305324946\\
38	7	0.0856406405040696	0.0856406405040696\\
38	8	0.0981516606908335	0.0981516606908335\\
38	9	0.108147929018511	0.108147929018511\\
38	10	0.115248061144003	0.115248061144003\\
38	11	0.11951457122476	0.11951457122476\\
38	12	0.121172748497333	0.121172748497333\\
38	13	0.120666692769414	0.120666692769414\\
38	14	0.118624496474522	0.118624496474522\\
38	15	0.115514862959989	0.115514862959989\\
38	16	0.112071199694003	0.112071199694003\\
38	17	0.108607751054073	0.108607751054073\\
38	18	0.105607721764043	0.105607721764043\\
38	19	0.10319943838278	0.10319943838278\\
38	20	0.10150281071599	0.10150281071599\\
38	21	0.100527567833591	0.100527567833591\\
38	22	0.100165276537197	0.100165276537197\\
38	23	0.100491643612664	0.100491643612664\\
38	24	0.101345935012723	0.101345935012723\\
38	25	0.10282005349215	0.10282005349215\\
38	26	0.104769431074068	0.104769431074068\\
38	27	0.107313272558063	0.107313272558063\\
38	28	0.110333254962629	0.110333254962629\\
38	29	0.113945505375147	0.113945505375147\\
38	30	0.118077508556971	0.118077508556971\\
38	31	0.122794598488355	0.122794598488355\\
38	32	0.128083471699715	0.128083471699715\\
38	33	0.13389180924025	0.13389180924025\\
38	34	0.140258570252232	0.140258570252232\\
38	35	0.146954753315138	0.146954753315138\\
38	36	0.154009266981072	0.154009266981072\\
38	37	0.161029365614773	0.161029365614773\\
38	38	0.167923866790774	0.167923866790774\\
38	39	0.174193636332366	0.174193636332366\\
38	40	0.179479428358869	0.179479428358869\\
38	41	0.183370965891909	0.183370965891909\\
38	42	0.185165799737005	0.185165799737005\\
38	43	0.184409426791115	0.184409426791115\\
38	44	0.180453390987524	0.180453390987524\\
38	45	0.172845349168936	0.172845349168936\\
38	46	0.16151737198842	0.16151737198842\\
38	47	0.146566713656564	0.146566713656564\\
38	48	0.128588491896651	0.128588491896651\\
38	49	0.108609568363941	0.108609568363941\\
38	50	0.0879395207380801	0.0879395207380801\\
38	51	0.0679795062518258	0.0679795062518258\\
38	52	0.0499193308911373	0.0499193308911373\\
38	53	0.0346551081304284	0.0346551081304284\\
38	54	0.0226593909910073	0.0226593909910073\\
38	55	0.0138861337726783	0.0138861337726783\\
38	56	0.00791414801926636	0.00791414801926636\\
38	57	0.00412738633015476	0.00412738633015476\\
38	58	0.00183909101800058	0.00183909101800058\\
38	59	0.000894193338614002	0.000894193338614002\\
38	60	0	0\\
39	1	0	0\\
39	2	0.0122097174049058	0.0122097174049058\\
39	3	0.0253321031737478	0.0253321031737478\\
39	4	0.0397931263634894	0.0397931263634894\\
39	5	0.0553475942090449	0.0553475942090449\\
39	6	0.0712826434111307	0.0712826434111307\\
39	7	0.0866343654733156	0.0866343654733156\\
39	8	0.100388040597683	0.100388040597683\\
39	9	0.11181595032387	0.11181595032387\\
39	10	0.120454402242947	0.120454402242947\\
39	11	0.126120190655392	0.126120190655392\\
39	12	0.12907688943014	0.12907688943014\\
39	13	0.12964690803437	0.12964690803437\\
39	14	0.128441207518899	0.128441207518899\\
39	15	0.126046721325924	0.126046721325924\\
39	16	0.123031118757742	0.123031118757742\\
39	17	0.119962943839613	0.119962943839613\\
39	18	0.117130610604032	0.117130610604032\\
39	19	0.114876327416487	0.114876327416487\\
39	20	0.11320456567776	0.11320456567776\\
39	21	0.112234787647042	0.112234787647042\\
39	22	0.111838972715197	0.111838972715197\\
39	23	0.112106145445344	0.112106145445344\\
39	24	0.112916512551217	0.112916512551217\\
39	25	0.114321579626411	0.114321579626411\\
39	26	0.116238304400652	0.116238304400652\\
39	27	0.118729273636405	0.118729273636405\\
39	28	0.121721826162843	0.121721826162843\\
39	29	0.125296532812959	0.125296532812959\\
39	30	0.129369847456183	0.129369847456183\\
39	31	0.134030591536415	0.134030591536415\\
39	32	0.139157224796606	0.139157224796606\\
39	33	0.144811814990005	0.144811814990005\\
39	34	0.150813705122943	0.150813705122943\\
39	35	0.157130131364091	0.157130131364091\\
39	36	0.163524936335141	0.163524936335141\\
39	37	0.169783114736756	0.169783114736756\\
39	38	0.175679086696507	0.175679086696507\\
39	39	0.180713198325951	0.180713198325951\\
39	40	0.184647583608615	0.184647583608615\\
39	41	0.186891579230728	0.186891579230728\\
39	42	0.187044895024543	0.187044895024543\\
39	43	0.184593497895382	0.184593497895382\\
39	44	0.17891928499012	0.17891928499012\\
39	45	0.169886629537905	0.169886629537905\\
39	46	0.157316975374794	0.157316975374794\\
39	47	0.141420123546421	0.141420123546421\\
39	48	0.123047912408977	0.123047912408977\\
39	49	0.103130623406593	0.103130623406593\\
39	50	0.0828445999327622	0.0828445999327622\\
39	51	0.0635378893539027	0.0635378893539027\\
39	52	0.046308512610179	0.046308512610179\\
39	53	0.0319258113957608	0.0319258113957608\\
39	54	0.0207385080267976	0.0207385080267976\\
39	55	0.012626372113114	0.012626372113114\\
39	56	0.00715075588667858	0.00715075588667858\\
39	57	0.0037080114389055	0.0037080114389055\\
39	58	0.00164334343231119	0.00164334343231119\\
39	59	0.000798105119884052	0.000798105119884052\\
39	60	0	0\\
40	1	0	0\\
40	2	0.0116960559137107	0.0116960559137107\\
40	3	0.0243942860686104	0.0243942860686104\\
40	4	0.0386301843753806	0.0386301843753806\\
40	5	0.0542743016796363	0.0542743016796363\\
40	6	0.0706550830089507	0.0706550830089507\\
40	7	0.0868269656163148	0.0868269656163148\\
40	8	0.101776685109284	0.101776685109284\\
40	9	0.114602388444078	0.114602388444078\\
40	10	0.124755722358245	0.124755722358245\\
40	11	0.131993131165728	0.131993131165728\\
40	12	0.136349541230587	0.136349541230587\\
40	13	0.138211076268651	0.138211076268651\\
40	14	0.13808207685635	0.13808207685635\\
40	15	0.136549302784024	0.136549302784024\\
40	16	0.134265298498493	0.134265298498493\\
40	17	0.131684738261648	0.131684738261648\\
40	18	0.129277752342278	0.129277752342278\\
40	19	0.127246774188402	0.127246774188402\\
40	20	0.125766213513772	0.125766213513772\\
40	21	0.124857768841729	0.124857768841729\\
40	22	0.124507880868125	0.124507880868125\\
40	23	0.124753135344648	0.124753135344648\\
40	24	0.125534469934377	0.125534469934377\\
40	25	0.126879211448228	0.126879211448228\\
40	26	0.128734816344779	0.128734816344779\\
40	27	0.131138797382737	0.131138797382737\\
40	28	0.134047833472404	0.134047833472404\\
40	29	0.137487827086567	0.137487827086567\\
40	30	0.141430057652181	0.141430057652181\\
40	31	0.145853860171451	0.145853860171451\\
40	32	0.150737222169456	0.150737222169456\\
40	33	0.155971418859115	0.155971418859115\\
40	34	0.161512499263204	0.161512499263204\\
40	35	0.167139280471251	0.167139280471251\\
40	36	0.172726459712752	0.172726459712752\\
40	37	0.177965031940265	0.177965031940265\\
40	38	0.182610137489048	0.182610137489048\\
40	39	0.186269249240626	0.186269249240626\\
40	40	0.188548435748812	0.188548435748812\\
40	41	0.189101579092274	0.189101579092274\\
40	42	0.187481722258962	0.187481722258962\\
40	43	0.183182122569475	0.183182122569475\\
40	44	0.175902021283253	0.175902021283253\\
40	45	0.165423051831021	0.165423051831021\\
40	46	0.151711583005572	0.151711583005572\\
40	47	0.135247994982464	0.135247994982464\\
40	48	0.11669460339164	0.11669460339164\\
40	49	0.0969186988002848	0.0969186988002848\\
40	50	0.0772063853766704	0.0772063853766704\\
40	51	0.0587706394011402	0.0587706394011402\\
40	52	0.0425134705289285	0.0425134705289285\\
40	53	0.0290955822534539	0.0290955822534539\\
40	54	0.0187698279232278	0.0187698279232278\\
40	55	0.0113507168882261	0.0113507168882261\\
40	56	0.0063870129069187	0.0063870129069187\\
40	57	0.00329273602265639	0.00329273602265639\\
40	58	0.00145078679683001	0.00145078679683001\\
40	59	0.000703583343238213	0.000703583343238213\\
40	60	0	0\\
41	1	0	0\\
41	2	0.0110819026909313	0.0110819026909313\\
41	3	0.0232528937475634	0.0232528937475634\\
41	4	0.0371224557260074	0.0371224557260074\\
41	5	0.0526551982620819	0.0526551982620819\\
41	6	0.069288463662154	0.069288463662154\\
41	7	0.0860960978015328	0.0860960978015328\\
41	8	0.10203822600114	0.10203822600114\\
41	9	0.11620276111141	0.11620276111141\\
41	10	0.127855935593838	0.127855935593838\\
41	11	0.136652151863566	0.136652151863566\\
41	12	0.142616335003478	0.142616335003478\\
41	13	0.145891138730212	0.145891138730212\\
41	14	0.147082464732057	0.147082464732057\\
41	15	0.146664533622638	0.146664533622638\\
41	16	0.145268443226768	0.145268443226768\\
41	17	0.143468927816104	0.143468927816104\\
41	18	0.141562354093693	0.141562354093693\\
41	19	0.140003509838435	0.140003509838435\\
41	20	0.138744699839787	0.138744699839787\\
41	21	0.138069625058886	0.138069625058886\\
41	22	0.137769144062467	0.137769144062467\\
41	23	0.138091239847503	0.138091239847503\\
41	24	0.138818936599911	0.138818936599911\\
41	25	0.140145715619348	0.140145715619348\\
41	26	0.141876254454102	0.141876254454102\\
41	27	0.144196347729699	0.144196347729699\\
41	28	0.146902163237434	0.146902163237434\\
41	29	0.150183268191663	0.150183268191663\\
41	30	0.153803270459789	0.153803270459789\\
41	31	0.157941090736531	0.157941090736531\\
41	32	0.162316533571767	0.162316533571767\\
41	33	0.167041365752126	0.167041365752126\\
41	34	0.171815749465465	0.171815749465465\\
41	35	0.176585269334383	0.176585269334383\\
41	36	0.181093589124264	0.181093589124264\\
41	37	0.185033389146803	0.185033389146803\\
41	38	0.188267756661306	0.188267756661306\\
41	39	0.190232138400819	0.190232138400819\\
41	40	0.190796507451756	0.190796507451756\\
41	41	0.189514225369349	0.189514225369349\\
41	42	0.186006855917873	0.186006855917873\\
41	43	0.180008698851026	0.180008698851026\\
41	44	0.17115298118193	0.17115298118193\\
41	45	0.159403946194685	0.159403946194685\\
41	46	0.144880441038974	0.144880441038974\\
41	47	0.12794703231512	0.12794703231512\\
41	48	0.109334599451829	0.109334599451829\\
41	49	0.0900377077310563	0.0900377077310563\\
41	50	0.0711767006314699	0.0711767006314699\\
41	51	0.0537417883867397	0.0537417883867397\\
41	52	0.038557799299258	0.038557799299258\\
41	53	0.0261956633050908	0.0261956633050908\\
41	54	0.016783279286802	0.016783279286802\\
41	55	0.0100786707438575	0.0100786707438575\\
41	56	0.00563384912062698	0.00563384912062698\\
41	57	0.00288724040466197	0.00288724040466197\\
41	58	0.0012639649418015	0.0012639649418015\\
41	59	0.000611770004020241	0.000611770004020241\\
41	60	0	0\\
42	1	0	0\\
42	2	0.0103664559906452	0.0103664559906452\\
42	3	0.021877658273657	0.021877658273657\\
42	4	0.0352272743197844	0.0352272743197844\\
42	5	0.050465168885101	0.050465168885101\\
42	6	0.0671011912015301	0.0671011912015301\\
42	7	0.0843054431206961	0.0843054431206961\\
42	8	0.101033494773941	0.101033494773941\\
42	9	0.116291612531856	0.116291612531856\\
42	10	0.129359736432149	0.129359736432149\\
42	11	0.139678394120658	0.139678394120658\\
42	12	0.147199553931713	0.147199553931713\\
42	13	0.15207887235487	0.15207887235487\\
42	14	0.154648695926109	0.154648695926109\\
42	15	0.155588001739778	0.155588001739778\\
42	16	0.155276851190859	0.155276851190859\\
42	17	0.154424563405625	0.154424563405625\\
42	18	0.153286099248143	0.153286099248143\\
42	19	0.152271013478112	0.152271013478112\\
42	20	0.151492002573935	0.151492002573935\\
42	21	0.151049704869499	0.151049704869499\\
42	22	0.151004086676177	0.151004086676177\\
42	23	0.151346943626594	0.151346943626594\\
42	24	0.152163760158647	0.152163760158647\\
42	25	0.153363853366139	0.153363853366139\\
42	26	0.155054134443984	0.155054134443984\\
42	27	0.157123655746042	0.157123655746042\\
42	28	0.159658412785839	0.159658412785839\\
42	29	0.162551451501891	0.162551451501891\\
42	30	0.165825702147837	0.165825702147837\\
42	31	0.169397113384166	0.169397113384166\\
42	32	0.173169530394273	0.173169530394273\\
42	33	0.177096711204765	0.177096711204765\\
42	34	0.180914207835245	0.180914207835245\\
42	35	0.184606445106272	0.184606445106272\\
42	36	0.187752288494509	0.187752288494509\\
42	37	0.190300593716919	0.190300593716919\\
42	38	0.191838116053223	0.191838116053223\\
42	39	0.192093975498662	0.192093975498662\\
42	40	0.19084081293215	0.19084081293215\\
42	41	0.187651159821311	0.187651159821311\\
42	42	0.182422300981418	0.182422300981418\\
42	43	0.174736685352593	0.174736685352593\\
42	44	0.16448998937592	0.16448998937592\\
42	45	0.15173648855058	0.15173648855058\\
42	46	0.136508054142408	0.136508054142408\\
42	47	0.119411989400615	0.119411989400615\\
42	48	0.101184444214507	0.101184444214507\\
42	49	0.0826145708809701	0.0826145708809701\\
42	50	0.064731037450703	0.064731037450703\\
42	51	0.0484591063756981	0.0484591063756981\\
42	52	0.0345008331758921	0.0345008331758921\\
42	53	0.0232730021533587	0.0232730021533587\\
42	54	0.0148021454978559	0.0148021454978559\\
42	55	0.008823908004927	0.008823908004927\\
42	56	0.00490030266312454	0.00490030266312454\\
42	57	0.00249644312043952	0.00249644312043952\\
42	58	0.00108501546691165	0.00108501546691165\\
42	59	0.000523591721650471	0.000523591721650471\\
42	60	0	0\\
43	1	0	0\\
43	2	0.00956477078226687	0.00956477078226687\\
43	3	0.0202939234585348	0.0202939234585348\\
43	4	0.0329289113360209	0.0329289113360209\\
43	5	0.0476305156177416	0.0476305156177416\\
43	6	0.064006074740092	0.064006074740092\\
43	7	0.081270099078196	0.081270099078196\\
43	8	0.0984721274267419	0.0984721274267419\\
43	9	0.114583349629049	0.114583349629049\\
43	10	0.128783517820388	0.128783517820388\\
43	11	0.140539084280646	0.140539084280646\\
43	12	0.149557937777997	0.149557937777997\\
43	13	0.155993628648016	0.155993628648016\\
43	14	0.160104092762336	0.160104092762336\\
43	15	0.162395758301282	0.162395758301282\\
43	16	0.163396079823746	0.163396079823746\\
43	17	0.163566331822807	0.163566331822807\\
43	18	0.163369776585493	0.163369776585493\\
43	19	0.163036633582936	0.163036633582936\\
43	20	0.162825466160673	0.162825466160673\\
43	21	0.162771469381684	0.162771469381684\\
43	22	0.162989299504258	0.162989299504258\\
43	23	0.163487300659338	0.163487300659338\\
43	24	0.164334222379251	0.164334222379251\\
43	25	0.16549766241139	0.16549766241139\\
43	26	0.167031154167802	0.167031154167802\\
43	27	0.168882626414278	0.168882626414278\\
43	28	0.171084759043135	0.171084759043135\\
43	29	0.173553694283594	0.173553694283594\\
43	30	0.176298502932637	0.176298502932637\\
43	31	0.179186212801092	0.179186212801092\\
43	32	0.182188843092175	0.182188843092175\\
43	33	0.185112557267403	0.185112557267403\\
43	34	0.187867201188094	0.187867201188094\\
43	35	0.190210942066909	0.190210942066909\\
43	36	0.191957954215507	0.191957954215507\\
43	37	0.192870231019357	0.192870231019357\\
43	38	0.192680177740027	0.192680177740027\\
43	39	0.191162361017441	0.191162361017441\\
43	40	0.188006658759045	0.188006658759045\\
43	41	0.183089056551945	0.183089056551945\\
43	42	0.176163670361088	0.176163670361088\\
43	43	0.167025756763451	0.167025756763451\\
43	44	0.155716886672725	0.155716886672725\\
43	45	0.142156193083639	0.142156193083639\\
43	46	0.126679898049042	0.126679898049042\\
43	47	0.109861736038078	0.109861736038078\\
43	48	0.0921903116615718	0.0921903116615718\\
43	49	0.0745566159140087	0.0745566159140087\\
43	50	0.0579421407533988	0.0579421407533988\\
43	51	0.0430345410931749	0.0430345410931749\\
43	52	0.0303965654501439	0.0303965654501439\\
43	53	0.0203490003000562	0.0203490003000562\\
43	54	0.012845068986078	0.012845068986078\\
43	55	0.00760238241566946	0.00760238241566946\\
43	56	0.00419548077181302	0.00419548077181302\\
43	57	0.00212435749030204	0.00212435749030204\\
43	58	0.000915693728435754	0.000915693728435754\\
43	59	0.000439949379693679	0.000439949379693679\\
43	60	0	0\\
44	1	0	0\\
44	2	0.00866261942373546	0.00866261942373546\\
44	3	0.0184934447859295	0.0184934447859295\\
44	4	0.0302520485486619	0.0302520485486619\\
44	5	0.0441546335040425	0.0441546335040425\\
44	6	0.0599376733169135	0.0599376733169135\\
44	7	0.0769142359771019	0.0769142359771019\\
44	8	0.094154317846753	0.094154317846753\\
44	9	0.110712967082534	0.110712967082534\\
44	10	0.125723184444947	0.125723184444947\\
44	11	0.138553880006565	0.138553880006565\\
44	12	0.14892767844872	0.14892767844872\\
44	13	0.15679086357943	0.15679086357943\\
44	14	0.162384860619268	0.162384860619268\\
44	15	0.166131989476855	0.166131989476855\\
44	16	0.168429746089492	0.168429746089492\\
44	17	0.169818381260758	0.169818381260758\\
44	18	0.170589986607724	0.170589986607724\\
44	19	0.171114925745699	0.171114925745699\\
44	20	0.171525006910789	0.171525006910789\\
44	21	0.171972085455323	0.171972085455323\\
44	22	0.172509078846772	0.172509078846772\\
44	23	0.173207020781562	0.173207020781562\\
44	24	0.174115712956389	0.174115712956389\\
44	25	0.175227778883486	0.175227778883486\\
44	26	0.176591153733603	0.176591153733603\\
44	27	0.178164192054463	0.178164192054463\\
44	28	0.17995939923613	0.17995939923613\\
44	29	0.181917400249888	0.181917400249888\\
44	30	0.18398732689112	0.18398732689112\\
44	31	0.186103033547013	0.186103033547013\\
44	32	0.188122517779761	0.188122517779761\\
44	33	0.189976459055221	0.189976459055221\\
44	34	0.191424431181866	0.191424431181866\\
44	35	0.192380082051297	0.192380082051297\\
44	36	0.192549085981001	0.192549085981001\\
44	37	0.191792352271067	0.191792352271067\\
44	38	0.189890906379716	0.189890906379716\\
44	39	0.186582969997348	0.186582969997348\\
44	40	0.181774584206319	0.181774584206319\\
44	41	0.175260746690529	0.175260746690529\\
44	42	0.166946831229789	0.166946831229789\\
44	43	0.156757558139092	0.156757558139092\\
44	44	0.144638237951902	0.144638237951902\\
44	45	0.130754701724015	0.130754701724015\\
44	46	0.115450824478559	0.115450824478559\\
44	47	0.0991017996347518	0.0991017996347518\\
44	48	0.0823611767129155	0.0823611767129155\\
44	49	0.0660898683222	0.0660898683222\\
44	50	0.0509438997269131	0.0509438997269131\\
44	51	0.0374969115224547	0.0374969115224547\\
44	52	0.0262743098544761	0.0262743098544761\\
44	53	0.0174636899201016	0.0174636899201016\\
44	54	0.0109414214738898	0.0109414214738898\\
44	55	0.00642965414662631	0.00642965414662631\\
44	56	0.00352648858875888	0.00352648858875888\\
44	57	0.00177425710214062	0.00177425710214062\\
44	58	0.000757729556806607	0.000757729556806607\\
44	59	0.000361902253126403	0.000361902253126403\\
44	60	0	0\\
45	1	0	0\\
45	2	0.00768516095529951	0.00768516095529951\\
45	3	0.016490462729418	0.016490462729418\\
45	4	0.0271884907219398	0.0271884907219398\\
45	5	0.0400504275115252	0.0400504275115252\\
45	6	0.0548833670736813	0.0548833670736813\\
45	7	0.071140343009109	0.071140343009109\\
45	8	0.087996427452313	0.087996427452313\\
45	9	0.104493081610508	0.104493081610508\\
45	10	0.119845273048296	0.119845273048296\\
45	11	0.133376302950942	0.133376302950942\\
45	12	0.144668281392192	0.144668281392192\\
45	13	0.153742666321031	0.153742666321031\\
45	14	0.160585399481948	0.160585399481948\\
45	15	0.165649325849531	0.165649325849531\\
45	16	0.169239799208135	0.169239799208135\\
45	17	0.171752200545648	0.171752200545648\\
45	18	0.173615484166908	0.173615484166908\\
45	19	0.174943015497496	0.174943015497496\\
45	20	0.176122430133845	0.176122430133845\\
45	21	0.177040481205614	0.177040481205614\\
45	22	0.178014640499782	0.178014640499782\\
45	23	0.178883432253018	0.178883432253018\\
45	24	0.179924087168464	0.179924087168464\\
45	25	0.180930388404441	0.180930388404441\\
45	26	0.182149947469441	0.182149947469441\\
45	27	0.18334556549964	0.18334556549964\\
45	28	0.184732421709292	0.184732421709292\\
45	29	0.186029032384138	0.186029032384138\\
45	30	0.187418003082901	0.187418003082901\\
45	31	0.188574763851774	0.188574763851774\\
45	32	0.189622698960998	0.189622698960998\\
45	33	0.190234221330552	0.190234221330552\\
45	34	0.190412790058291	0.190412790058291\\
45	35	0.189914578480812	0.189914578480812\\
45	36	0.18855788799684	0.18855788799684\\
45	37	0.186267350406796	0.186267350406796\\
45	38	0.182729918990384	0.182729918990384\\
45	39	0.177955763762262	0.177955763762262\\
45	40	0.171687011824514	0.171687011824514\\
45	41	0.163920193228475	0.163920193228475\\
45	42	0.154639397421168	0.154639397421168\\
45	43	0.14369204679899	0.14369204679899\\
45	44	0.131287284951743	0.131287284951743\\
45	45	0.117555465850591	0.117555465850591\\
45	46	0.102746161963947	0.102746161963947\\
45	47	0.0873812113572389	0.0873812113572389\\
45	48	0.072034867062588	0.072034867062588\\
45	49	0.0572971239467048	0.0572971239467048\\
45	50	0.043745773987365	0.043745773987365\\
45	51	0.0319366422661876	0.0319366422661876\\
45	52	0.0222270854177037	0.0222270854177037\\
45	53	0.014663716993742	0.014663716993742\\
45	54	0.00911383410853128	0.00911383410853128\\
45	55	0.00531975535364487	0.00531975535364487\\
45	56	0.00290087754863906	0.00290087754863906\\
45	57	0.00144962065721604	0.00144962065721604\\
45	58	0.000612845554126491	0.000612845554126491\\
45	59	0.000290604618323519	0.000290604618323519\\
45	60	0	0\\
46	1	0	0\\
46	2	0.00665213434664597	0.00665213434664597\\
46	3	0.0143433476178682	0.0143433476178682\\
46	4	0.0238100290506115	0.0238100290506115\\
46	5	0.0353744753123544	0.0353744753123544\\
46	6	0.0489321756549386	0.0489321756549386\\
46	7	0.0640051974227061	0.0640051974227061\\
46	8	0.0799299601829878	0.0799299601829878\\
46	9	0.095857458261669	0.095857458261669\\
46	10	0.110944517951589	0.110944517951589\\
46	11	0.124661654160021	0.124661654160021\\
46	12	0.136458839668671	0.136458839668671\\
46	13	0.146255042431131	0.146255042431131\\
46	14	0.154131323482039	0.154131323482039\\
46	15	0.160173079061926	0.160173079061926\\
46	16	0.164913247045499	0.164913247045499\\
46	17	0.16841576608701	0.16841576608701\\
46	18	0.171234564427237	0.171234564427237\\
46	19	0.173386520340597	0.173386520340597\\
46	20	0.175199860524479	0.175199860524479\\
46	21	0.176689041810496	0.176689041810496\\
46	22	0.177969131190181	0.177969131190181\\
46	23	0.17913185170166	0.17913185170166\\
46	24	0.180170955033004	0.180170955033004\\
46	25	0.18118990689146	0.18118990689146\\
46	26	0.182121879136242	0.182121879136242\\
46	27	0.183047202708017	0.183047202708017\\
46	28	0.183874022641241	0.183874022641241\\
46	29	0.184608764375731	0.184608764375731\\
46	30	0.185181174533587	0.185181174533587\\
46	31	0.18547280433808	0.18547280433808\\
46	32	0.185482002177315	0.185482002177315\\
46	33	0.184931494326502	0.184931494326502\\
46	34	0.183912475696174	0.183912475696174\\
46	35	0.182021123556362	0.182021123556362\\
46	36	0.179392611025082	0.179392611025082\\
46	37	0.17565268173397	0.17565268173397\\
46	38	0.170860978201767	0.170860978201767\\
46	39	0.164864804430529	0.164864804430529\\
46	40	0.157512220829627	0.157512220829627\\
46	41	0.14901375378871	0.14901375378871\\
46	42	0.139135733475672	0.139135733475672\\
46	43	0.128056754244432	0.128056754244432\\
46	44	0.115921728451197	0.115921728451197\\
46	45	0.102747005017521	0.102747005017521\\
46	46	0.0889965111867185	0.0889965111867185\\
46	47	0.0750343930778392	0.0750343930778392\\
46	48	0.0612635919087389	0.0612635919087389\\
46	49	0.0482839028587465	0.0482839028587465\\
46	50	0.0365773900314014	0.0365773900314014\\
46	51	0.0265156485827016	0.0265156485827016\\
46	52	0.0183151307196015	0.0183151307196015\\
46	53	0.0119831805973242	0.0119831805973242\\
46	54	0.00739367541548994	0.00739367541548994\\
46	55	0.00429145293404816	0.00429145293404816\\
46	56	0.0023261745828372	0.0023261745828372\\
46	57	0.00115355527308907	0.00115355527308907\\
46	58	0.000482663792344085	0.000482663792344085\\
46	59	0.000227273498051162	0.000227273498051162\\
46	60	0	0\\
47	1	0	0\\
47	2	0.00558013996310243	0.00558013996310243\\
47	3	0.0120961117381558	0.0120961117381558\\
47	4	0.0202208892009373	0.0202208892009373\\
47	5	0.0302720256821785	0.0302720256821785\\
47	6	0.0422406741842738	0.0422406741842738\\
47	7	0.055758846219263	0.055758846219263\\
47	8	0.0702197715235108	0.0702197715235108\\
47	9	0.0849766377595492	0.0849766377595492\\
47	10	0.0992353536712153	0.0992353536712153\\
47	11	0.112426585166491	0.112426585166491\\
47	12	0.124192242747396	0.124192242747396\\
47	13	0.134176937694892	0.134176937694892\\
47	14	0.142565869398328	0.142565869398328\\
47	15	0.149317318116199	0.149317318116199\\
47	16	0.154768765645908	0.154768765645908\\
47	17	0.159153703299571	0.159153703299571\\
47	18	0.162634254305009	0.162634254305009\\
47	19	0.165555377265833	0.165555377265833\\
47	20	0.167851890756506	0.167851890756506\\
47	21	0.169862017724043	0.169862017724043\\
47	22	0.171400673865667	0.171400673865667\\
47	23	0.172803476593929	0.172803476593929\\
47	24	0.173851128445415	0.173851128445415\\
47	25	0.174831851518071	0.174831851518071\\
47	26	0.175508498804005	0.175508498804005\\
47	27	0.176133204199267	0.176133204199267\\
47	28	0.17643140367375	0.17643140367375\\
47	29	0.176624993853465	0.176624993853465\\
47	30	0.176399665443145	0.176399665443145\\
47	31	0.17593932083506	0.17593932083506\\
47	32	0.174919933567829	0.174919933567829\\
47	33	0.173448719208529	0.173448719208529\\
47	34	0.17127231065898	0.17127231065898\\
47	35	0.168353352847573	0.168353352847573\\
47	36	0.164620019060252	0.164620019060252\\
47	37	0.159852669066676	0.159852669066676\\
47	38	0.154224636738029	0.154224636738029\\
47	39	0.147408897643584	0.147408897643584\\
47	40	0.139638013577585	0.139638013577585\\
47	41	0.130844893371717	0.130844893371717\\
47	42	0.121008320383585	0.121008320383585\\
47	43	0.110400168073809	0.110400168073809\\
47	44	0.0989178090838247	0.0989178090838247\\
47	45	0.0868675998654526	0.0868675998654526\\
47	46	0.0745916385783706	0.0745916385783706\\
47	47	0.0622638223301802	0.0622638223301802\\
47	48	0.0504055094093247	0.0504055094093247\\
47	49	0.0394440711457405	0.0394440711457405\\
47	50	0.0296418848182462	0.0296418848182462\\
47	51	0.0213141449011403	0.0213141449011403\\
47	52	0.0146107971157226	0.0146107971157226\\
47	53	0.00949021776359012	0.00949021776359012\\
47	54	0.00582005568035752	0.00582005568035752\\
47	55	0.00335958890349849	0.00335958890349849\\
47	56	0.00180826390441193	0.00180826390441193\\
47	57	0.000889425238931006	0.000889425238931006\\
47	58	0.000368759675356236	0.000368759675356236\\
47	59	0.000172868343066253	0.000172868343066253\\
47	60	0	0\\
48	1	0	0\\
48	2	0.00452028582865278	0.00452028582865278\\
48	3	0.00983639794038587	0.00983639794038587\\
48	4	0.016547788198111	0.016547788198111\\
48	5	0.024954362569239	0.024954362569239\\
48	6	0.0350797920317703	0.0350797920317703\\
48	7	0.046700594858607	0.046700594858607\\
48	8	0.0593133055587782	0.0593133055587782\\
48	9	0.0723454942887646	0.0723454942887646\\
48	10	0.0852229164806767	0.0852229164806767\\
48	11	0.0973192942798288	0.0973192942798288\\
48	12	0.108351521963561	0.108351521963561\\
48	13	0.118026354303433	0.118026354303433\\
48	14	0.1262860264799	0.1262860264799\\
48	15	0.133284738711151	0.133284738711151\\
48	16	0.139021863843934	0.139021863843934\\
48	17	0.143862270408442	0.143862270408442\\
48	18	0.14779382191855	0.14779382191855\\
48	19	0.151126168118304	0.151126168118304\\
48	20	0.153839774379806	0.153839774379806\\
48	21	0.156100022226625	0.156100022226625\\
48	22	0.157916307870733	0.157916307870733\\
48	23	0.159368363489409	0.159368363489409\\
48	24	0.160498073852604	0.160498073852604\\
48	25	0.161310879191787	0.161310879191787\\
48	26	0.161853768469894	0.161853768469894\\
48	27	0.162094834680769	0.162094834680769\\
48	28	0.162042939952296	0.162042939952296\\
48	29	0.161660357359963	0.161660357359963\\
48	30	0.160885995242074	0.160885995242074\\
48	31	0.159712687766643	0.159712687766643\\
48	32	0.157986136976471	0.157986136976471\\
48	33	0.155762145556439	0.155762145556439\\
48	34	0.152799911161496	0.152799911161496\\
48	35	0.149217822781438	0.149217822781438\\
48	36	0.144762477106999	0.144762477106999\\
48	37	0.139546016872477	0.139546016872477\\
48	38	0.133474920693801	0.133474920693801\\
48	39	0.126507933909286	0.126507933909286\\
48	40	0.118809281889439	0.118809281889439\\
48	41	0.110253920603331	0.110253920603331\\
48	42	0.101094936033682	0.101094936033682\\
48	43	0.0913332124336243	0.0913332124336243\\
48	44	0.0810546769961996	0.0810546769961996\\
48	45	0.0706041775519386	0.0706041775519386\\
48	46	0.0600490498893023	0.0600490498893023\\
48	47	0.049703538738403	0.049703538738403\\
48	48	0.0399653315130798	0.0399653315130798\\
48	49	0.0309971085385333	0.0309971085385333\\
48	50	0.0230892854033152	0.0230892854033152\\
48	51	0.016498684012801	0.016498684012801\\
48	52	0.0112365468771925	0.0112365468771925\\
48	53	0.00724661467790064	0.00724661467790064\\
48	54	0.00441901383479336	0.00441901383479336\\
48	55	0.00253619832137476	0.00253619832137476\\
48	56	0.00135431566291062	0.00135431566291062\\
48	57	0.000661033772046949	0.000661033772046949\\
48	58	0.000272142910674568	0.000272142910674568\\
48	59	0.000127622932868177	0.000127622932868177\\
48	60	0	0\\
49	1	0	0\\
49	2	0.00351238249258881	0.00351238249258881\\
49	3	0.00766952033678438	0.00766952033678438\\
49	4	0.0129690469752665	0.0129690469752665\\
49	5	0.0196892012103132	0.0196892012103132\\
49	6	0.0278671050048776	0.0278671050048776\\
49	7	0.0373509517281405	0.0373509517281405\\
49	8	0.0478084780885338	0.0478084780885338\\
49	9	0.0587446192811193	0.0587446192811193\\
49	10	0.0697166520180448	0.0697166520180448\\
49	11	0.0802538453024887	0.0802538453024887\\
49	12	0.0899892888704457	0.0899892888704457\\
49	13	0.0987814119398233	0.0987814119398233\\
49	14	0.106443574653163	0.106443574653163\\
49	15	0.113092853419758	0.113092853419758\\
49	16	0.118744231177689	0.118744231177689\\
49	17	0.12354147425062	0.12354147425062\\
49	18	0.127620257601225	0.127620257601225\\
49	19	0.131021810989553	0.131021810989553\\
49	20	0.133909318976887	0.133909318976887\\
49	21	0.136230113183457	0.136230113183457\\
49	22	0.138146658336169	0.138146658336169\\
49	23	0.13958263849141	0.13958263849141\\
49	24	0.140689067849628	0.140689067849628\\
49	25	0.14136579899501	0.14136579899501\\
49	26	0.141748948991007	0.141748948991007\\
49	27	0.141716451124663	0.141716451124663\\
49	28	0.141381640751033	0.141381640751033\\
49	29	0.14059878363383	0.14059878363383\\
49	30	0.139458479435891	0.139458479435891\\
49	31	0.13780304258726	0.13780304258726\\
49	32	0.13569287061179	0.13569287061179\\
49	33	0.132992835606959	0.132992835606959\\
49	34	0.129712627178567	0.129712627178567\\
49	35	0.125795914838453	0.125795914838453\\
49	36	0.121180432953005	0.121180432953005\\
49	37	0.11593422630178	0.11593422630178\\
49	38	0.109965183910712	0.109965183910712\\
49	39	0.103403190957633	0.103403190957633\\
49	40	0.0962229018720031	0.0962229018720031\\
49	41	0.0885336836325921	0.0885336836325921\\
49	42	0.0804732542902173	0.0804732542902173\\
49	43	0.0720207078102784	0.0720207078102784\\
49	44	0.0634182455770814	0.0634182455770814\\
49	45	0.0547581340213216	0.0547581340213216\\
49	46	0.0461566054878611	0.0461566054878611\\
49	47	0.0379357001844781	0.0379357001844781\\
49	48	0.0302345586395326	0.0302345586395326\\
49	49	0.0232393356830837	0.0232393356830837\\
49	50	0.0172217801311222	0.0172217801311222\\
49	51	0.012238612242551	0.012238612242551\\
49	52	0.00826546279661798	0.00826546279661798\\
49	53	0.00529586766297357	0.00529586766297357\\
49	54	0.00321658502882809	0.00321658502882809\\
49	55	0.00183422219494275	0.00183422219494275\\
49	56	0.000970845650754053	0.000970845650754053\\
49	57	0.000470964020955495	0.000470964020955495\\
49	58	0.000192889553083998	0.000192889553083998\\
49	59	9.09829137128217e-05	9.09829137128217e-05\\
49	60	0	0\\
50	1	0	0\\
50	2	0.00259532436778946	0.00259532436778946\\
50	3	0.0056883643356924	0.0056883643356924\\
50	4	0.00966390751217982	0.00966390751217982\\
50	5	0.0147537032270203	0.0147537032270203\\
50	6	0.0210183880508549	0.0210183880508549\\
50	7	0.0283455742508992	0.0283455742508992\\
50	8	0.0365120519913509	0.0365120519913509\\
50	9	0.0451737787283905	0.0451737787283905\\
50	10	0.0539517991038594	0.0539517991038594\\
50	11	0.0625368892493294	0.0625368892493294\\
50	12	0.0706079718841019	0.0706079718841019\\
50	13	0.0780150399636815	0.0780150399636815\\
50	14	0.0846557813987973	0.0846557813987973\\
50	15	0.0904928126457284	0.0904928126457284\\
50	16	0.0956120425244347	0.0956120425244347\\
50	17	0.10001153687197	0.10001153687197\\
50	18	0.103829064989225	0.103829064989225\\
50	19	0.10705777121659	0.10705777121659\\
50	20	0.109796593691223	0.109796593691223\\
50	21	0.112036113054085	0.112036113054085\\
50	22	0.11383462316959	0.11383462316959\\
50	23	0.115204401245352	0.115204401245352\\
50	24	0.116172971897032	0.116172971897032\\
50	25	0.116754373585674	0.116754373585674\\
50	26	0.116958669843483	0.116958669843483\\
50	27	0.116787820172147	0.116787820172147\\
50	28	0.116238899854178	0.116238899854178\\
50	29	0.115289612072283	0.115289612072283\\
50	30	0.113937745948056	0.113937745948056\\
50	31	0.11213014406276	0.11213014406276\\
50	32	0.109881897270147	0.109881897270147\\
50	33	0.107112250617313	0.107112250617313\\
50	34	0.103864878934593	0.103864878934593\\
50	35	0.100054496026677	0.100054496026677\\
50	36	0.0957450337587908	0.0957450337587908\\
50	37	0.090897429242462	0.090897429242462\\
50	38	0.0855769247371321	0.0855769247371321\\
50	39	0.0798241646608517	0.0798241646608517\\
50	40	0.0736634935867935	0.0736634935867935\\
50	41	0.0672462463547756	0.0672462463547756\\
50	42	0.0605835941113625	0.0605835941113625\\
50	43	0.0537832122284522	0.0537832122284522\\
50	44	0.046971558350588	0.046971558350588\\
50	45	0.0401839493731455	0.0401839493731455\\
50	46	0.0336173567397937	0.0336173567397937\\
50	47	0.0274133792383237	0.0274133792383237\\
50	48	0.0216641928192908	0.0216641928192908\\
50	49	0.0165691972259127	0.0165691972259127\\
50	50	0.0122173030265021	0.0122173030265021\\
50	51	0.00860282795661411	0.00860282795661411\\
50	52	0.00576728284407024	0.00576728284407024\\
50	53	0.00368683339483088	0.00368683339483088\\
50	54	0.00222985538222031	0.00222985538222031\\
50	55	0.00125950771139154	0.00125950771139154\\
50	56	0.0006612965804222	0.0006612965804222\\
50	57	0.000319974149160532	0.000319974149160532\\
50	58	0.000130194277764726	0.000130194277764726\\
50	59	6.18250358204641e-05	6.18250358204641e-05\\
50	60	0	0\\
51	1	0	0\\
51	2	0.00181377085211084	0.00181377085211084\\
51	3	0.00398468338281692	0.00398468338281692\\
51	4	0.00679452649204319	0.00679452649204319\\
51	5	0.0104168158647231	0.0104168158647231\\
51	6	0.0149167807734103	0.0149167807734103\\
51	7	0.0202337591446367	0.0202337591446367\\
51	8	0.0262074587246309	0.0262074587246309\\
51	9	0.0326198702846786	0.0326198702846786\\
51	10	0.0391958917532154	0.0391958917532154\\
51	11	0.0456983396581359	0.0456983396581359\\
51	12	0.0519245694985669	0.0519245694985669\\
51	13	0.0577117835423376	0.0577117835423376\\
51	14	0.063006088703003	0.063006088703003\\
51	15	0.0677474239035224	0.0677474239035224\\
51	16	0.0719683958231386	0.0719683958231386\\
51	17	0.0756815242531891	0.0756815242531891\\
51	18	0.078920074498067	0.078920074498067\\
51	19	0.0817208350880251	0.0817208350880251\\
51	20	0.0840840130188991	0.0840840130188991\\
51	21	0.0860492640534044	0.0860492640534044\\
51	22	0.0876024448229431	0.0876024448229431\\
51	23	0.0887911917602721	0.0887911917602721\\
51	24	0.0895926388610014	0.0895926388610014\\
51	25	0.0900512472073508	0.0900512472073508\\
51	26	0.0901401363346618	0.0901401363346618\\
51	27	0.0898955905845518	0.0898955905845518\\
51	28	0.0892818346715045	0.0892818346715045\\
51	29	0.088325959626095	0.088325959626095\\
51	30	0.0869866604911705	0.0869866604911705\\
51	31	0.0852826484220253	0.0852826484220253\\
51	32	0.0831777297066872	0.0831777297066872\\
51	33	0.0806821856739013	0.0806821856739013\\
51	34	0.0777828864055726	0.0777828864055726\\
51	35	0.0744804539748885	0.0744804539748885\\
51	36	0.0708034107813564	0.0708034107813564\\
51	37	0.0667472620325778	0.0667472620325778\\
51	38	0.0623953535813825	0.0623953535813825\\
51	39	0.057743683584608	0.057743683584608\\
51	40	0.0528840754109141	0.0528840754109141\\
51	41	0.0478813654367042	0.0478813654367042\\
51	42	0.0427771898638167	0.0427771898638167\\
51	43	0.0376773639569503	0.0376773639569503\\
51	44	0.0326194806981811	0.0326194806981811\\
51	45	0.0276920922597839	0.0276920922597839\\
51	46	0.023009787479182	0.023009787479182\\
51	47	0.018620766421595	0.018620766421595\\
51	48	0.0146308156614409	0.0146308156614409\\
51	49	0.01113035070885	0.01113035070885\\
51	50	0.00813367632231609	0.00813367632231609\\
51	51	0.00568482575855851	0.00568482575855851\\
51	52	0.00380695458100028	0.00380695458100028\\
51	53	0.00242813342460747	0.00242813342460747\\
51	54	0.00145423363269326	0.00145423363269326\\
51	55	0.000813197895003528	0.000813197895003528\\
51	56	0.000426123261811832	0.000426123261811832\\
51	57	0.000206121401270337	0.000206121401270337\\
51	58	8.24220267672207e-05	8.24220267672207e-05\\
51	59	3.9024727254785e-05	3.9024727254785e-05\\
51	60	0	0\\
52	1	0	0\\
52	2	0.00118882785109092	0.00118882785109092\\
52	3	0.00261529076821383	0.00261529076821383\\
52	4	0.00447184172276787	0.00447184172276787\\
52	5	0.00687902172467737	0.00687902172467737\\
52	6	0.00988563366686016	0.00988563366686016\\
52	7	0.013467097281138	0.013467097281138\\
52	8	0.0175241435542332	0.0175241435542332\\
52	9	0.0219164326643803	0.0219164326643803\\
52	10	0.0264774634038444	0.0264774634038444\\
52	11	0.0310352401075464	0.0310352401075464\\
52	12	0.0354598757694122	0.0354598757694122\\
52	13	0.0396374221759654	0.0396374221759654\\
52	14	0.0435081393920412	0.0435081393920412\\
52	15	0.0470426379182485	0.0470426379182485\\
52	16	0.0502252912752872	0.0502252912752872\\
52	17	0.0530744994358875	0.0530744994358875\\
52	18	0.0555842221036434	0.0555842221036434\\
52	19	0.0577767533945744	0.0577767533945744\\
52	20	0.059641696302898	0.059641696302898\\
52	21	0.061192568733808	0.061192568733808\\
52	22	0.0624260649164917	0.0624260649164917\\
52	23	0.0633543194324891	0.0633543194324891\\
52	24	0.0639763676925651	0.0639763676925651\\
52	25	0.0643018234927161	0.0643018234927161\\
52	26	0.0643317006777155	0.0643317006777155\\
52	27	0.0640716814092327	0.0640716814092327\\
52	28	0.0635183432273942	0.0635183432273942\\
52	29	0.0626756690659517	0.0626756690659517\\
52	30	0.0615347081666637	0.0615347081666637\\
52	31	0.0601025561171404	0.0601025561171404\\
52	32	0.0583669788865349	0.0583669788865349\\
52	33	0.0563436920357616	0.0563436920357616\\
52	34	0.0540235799642281	0.0540235799642281\\
52	35	0.051433596494981	0.051433596494981\\
52	36	0.048579156509937	0.048579156509937\\
52	37	0.0454948974399253	0.0454948974399253\\
52	38	0.042222742030198	0.042222742030198\\
52	39	0.0387856002848349	0.0387856002848349\\
52	40	0.0352536797593115	0.0352536797593115\\
52	41	0.0316625006554279	0.0316625006554279\\
52	42	0.028074694137592	0.028074694137592\\
52	43	0.0245368013429928	0.0245368013429928\\
52	44	0.0210843719820528	0.0210843719820528\\
52	45	0.0177847519534841	0.0177847519534841\\
52	46	0.0146728854678868	0.0146728854678868\\
52	47	0.0117932399341596	0.0117932399341596\\
52	48	0.00921114340530397	0.00921114340530397\\
52	49	0.00695313325813338	0.00695313325813338\\
52	50	0.00504800341764192	0.00504800341764192\\
52	51	0.00352556043915786	0.00352556043915786\\
52	52	0.00235750442730805	0.00235750442730805\\
52	53	0.00148893067423944	0.00148893067423944\\
52	54	0.000881637567329071	0.000881637567329071\\
52	55	0.000492154398922189	0.000492154398922189\\
52	56	0.000258870543876515	0.000258870543876515\\
52	57	0.000124153241886112	0.000124153241886112\\
52	58	4.76899902764587e-05	4.76899902764587e-05\\
52	59	2.20789065710964e-05	2.20789065710964e-05\\
52	60	0	0\\
53	1	0	0\\
53	2	0.000722925216277853	0.000722925216277853\\
53	3	0.00159231197408832	0.00159231197408832\\
53	4	0.00272850014678458	0.00272850014678458\\
53	5	0.00420927658765593	0.00420927658765593\\
53	6	0.00606662690144272	0.00606662690144272\\
53	7	0.00828942872536111	0.00828942872536111\\
53	8	0.0108246916447389	0.0108246916447389\\
53	9	0.0135874806871308	0.0135874806871308\\
53	10	0.0164823051551561	0.0164823051551561\\
53	11	0.0194075922424559	0.0194075922424559\\
53	12	0.0222775805147492	0.0222775805147492\\
53	13	0.0250278848611869	0.0250278848611869\\
53	14	0.0276091725869298	0.0276091725869298\\
53	15	0.0300012976894878	0.0300012976894878\\
53	16	0.0321868265220181	0.0321868265220181\\
53	17	0.0341648615206393	0.0341648615206393\\
53	18	0.0359310928642263	0.0359310928642263\\
53	19	0.0374821092770675	0.0374821092770675\\
53	20	0.0388150778058771	0.0388150778058771\\
53	21	0.0399225339439354	0.0399225339439354\\
53	22	0.040808844713086	0.040808844713086\\
53	23	0.0414685031161496	0.0414685031161496\\
53	24	0.0419071099177041	0.0419071099177041\\
53	25	0.0421216573468485	0.0421216573468485\\
53	26	0.0421198691475998	0.0421198691475998\\
53	27	0.0418983344224176	0.0418983344224176\\
53	28	0.0414640307410905	0.0414640307410905\\
53	29	0.0408133001892057	0.0408133001892057\\
53	30	0.0399526490464419	0.0399526490464419\\
53	31	0.0388805270427836	0.0388805270427836\\
53	32	0.0376043095981473	0.0376043095981473\\
53	33	0.0361287691613602	0.0361287691613602\\
53	34	0.0344637832242215	0.0344637832242215\\
53	35	0.0326251765363119	0.0326251765363119\\
53	36	0.0306271879803882	0.0306271879803882\\
53	37	0.0284989106786539	0.0284989106786539\\
53	38	0.0262678407150896	0.0262678407150896\\
53	39	0.0239638673907364	0.0239638673907364\\
53	40	0.0216240660911379	0.0216240660911379\\
53	41	0.0192829123074965	0.0192829123074965\\
53	42	0.0169782710260395	0.0169782710260395\\
53	43	0.0147314494740632	0.0147314494740632\\
53	44	0.0125739933600055	0.0125739933600055\\
53	45	0.0105324334464816	0.0105324334464816\\
53	46	0.00862611507351415	0.00862611507351415\\
53	47	0.00689010355972683	0.00689010355972683\\
53	48	0.00534865326165072	0.00534865326165072\\
53	49	0.00401657165828556	0.00401657165828556\\
53	50	0.00291212404940018	0.00291212404940018\\
53	51	0.00202970476213137	0.00202970476213137\\
53	52	0.00134429651533018	0.00134429651533018\\
53	53	0.000839367676471608	0.000839367676471608\\
53	54	0.000496356339417583	0.000496356339417583\\
53	55	0.000278845458396638	0.000278845458396638\\
53	56	0.000145993739127122	0.000145993739127122\\
53	57	6.79405723840056e-05	6.79405723840056e-05\\
53	58	2.4399298407038e-05	2.4399298407038e-05\\
53	59	1.080744370654e-05	1.080744370654e-05\\
53	60	0	0\\
54	1	0	0\\
54	2	0.000404877969527152	0.000404877969527152\\
54	3	0.000891790766936839	0.000891790766936839\\
54	4	0.00152899031707408	0.00152899031707408\\
54	5	0.00236203985929184	0.00236203985929184\\
54	6	0.00341141867397559	0.00341141867397559\\
54	7	0.00467215676564561	0.00467215676564561\\
54	8	0.00611736580478492	0.00611736580478492\\
54	9	0.00770173286922512	0.00770173286922512\\
54	10	0.00937203315781052	0.00937203315781052\\
54	11	0.011075167477783	0.011075167477783\\
54	12	0.0127619753781198	0.0127619753781198\\
54	13	0.0143964532010237	0.0143964532010237\\
54	14	0.01595066353446	0.01595066353446\\
54	15	0.0174077343297162	0.0174077343297162\\
54	16	0.018757692869072	0.018757692869072\\
54	17	0.0199921377705124	0.0199921377705124\\
54	18	0.021106873197751	0.021106873197751\\
54	19	0.0220932505307758	0.0220932505307758\\
54	20	0.0229463056796361	0.0229463056796361\\
54	21	0.0236581339200639	0.0236581339200639\\
54	22	0.0242282180986433	0.0242282180986433\\
54	23	0.0246520146459358	0.0246520146459358\\
54	24	0.0249295236642537	0.0249295236642537\\
54	25	0.0250601379863046	0.0250601379863046\\
54	26	0.0250458841870912	0.0250458841870912\\
54	27	0.0248872357658041	0.0248872357658041\\
54	28	0.0245870792004045	0.0245870792004045\\
54	29	0.0241465096402874	0.0241465096402874\\
54	30	0.0235699296611442	0.0235699296611442\\
54	31	0.022859687847556	0.022859687847556\\
54	32	0.0220230456271113	0.0220230456271113\\
54	33	0.0210650960405492	0.0210650960405492\\
54	34	0.0199972053565268	0.0199972053565268\\
54	35	0.0188292081351762	0.0188292081351762\\
54	36	0.0175767699931606	0.0175767699931606\\
54	37	0.016256256672039	0.016256256672039\\
54	38	0.0148899362326293	0.0148899362326293\\
54	39	0.0134957105240094	0.0134957105240094\\
54	40	0.0120956124736467	0.0120956124736467\\
54	41	0.0107134669449394	0.0107134669449394\\
54	42	0.00936657501459485	0.00936657501459485\\
54	43	0.00807022129530413	0.00807022129530413\\
54	44	0.00684120487297205	0.00684120487297205\\
54	45	0.00569053150453208	0.00569053150453208\\
54	46	0.00463297729580649	0.00463297729580649\\
54	47	0.00368282209146729	0.00368282209146729\\
54	48	0.00284680906639097	0.00284680906639097\\
54	49	0.00213214506946003	0.00213214506946003\\
54	50	0.0015404657820243	0.0015404657820243\\
54	51	0.00106412529055569	0.00106412529055569\\
54	52	0.000697760040198613	0.000697760040198613\\
54	53	0.000435468526563515	0.000435468526563515\\
54	54	0.000259456345269491	0.000259456345269491\\
54	55	0.000145333089629608	0.000145333089629608\\
54	56	7.39083230784688e-05	7.39083230784688e-05\\
54	57	3.2549672668727e-05	3.2549672668727e-05\\
54	58	1.0697969938797e-05	1.0697969938797e-05\\
54	59	4.45503559278894e-06	4.45503559278894e-06\\
54	60	0	0\\
55	1	0	0\\
55	2	0.000207038350205893	0.000207038350205893\\
55	3	0.000455481729895438	0.000455481729895438\\
55	4	0.000780200145116556	0.000780200145116556\\
55	5	0.0012047351316294	0.0012047351316294\\
55	6	0.001740574542845	0.001740574542845\\
55	7	0.00238630968864206	0.00238630968864206\\
55	8	0.00312924438298341	0.00312924438298341\\
55	9	0.00394807614117281	0.00394807614117281\\
55	10	0.00481638307250168	0.00481638307250168\\
55	11	0.00570801955434321	0.00570801955434321\\
55	12	0.00659898258864579	0.00659898258864579\\
55	13	0.00747008767224431	0.00747008767224431\\
55	14	0.00830762164619927	0.00830762164619927\\
55	15	0.00910119127017373	0.00910119127017373\\
55	16	0.00984451227684212	0.00984451227684212\\
55	17	0.0105314582868164	0.0105314582868164\\
55	18	0.0111570496875401	0.0111570496875401\\
55	19	0.0117153092727203	0.0117153092727203\\
55	20	0.0122003106368803	0.0122003106368803\\
55	21	0.0126071398057082	0.0126071398057082\\
55	22	0.0129331367148497	0.0129331367148497\\
55	23	0.0131755041825681	0.0131755041825681\\
55	24	0.0133323398080482	0.0133323398080482\\
55	25	0.013403829067257	0.013403829067257\\
55	26	0.0133898647043581	0.0133898647043581\\
55	27	0.0132918485277342	0.0132918485277342\\
55	28	0.0131107592714873	0.0131107592714873\\
55	29	0.012849027398807	0.012849027398807\\
55	30	0.0125089383531523	0.0125089383531523\\
55	31	0.0120942032132534	0.0120942032132534\\
55	32	0.0116090393583239	0.0116090393583239\\
55	33	0.0110588714782973	0.0110588714782973\\
55	34	0.0104505495115634	0.0104505495115634\\
55	35	0.00979155380441945	0.00979155380441945\\
55	36	0.0090916449904136	0.0090916449904136\\
55	37	0.00836047611801907	0.00836047611801907\\
55	38	0.00761206138111834	0.00761206138111834\\
55	39	0.00685541013985824	0.00685541013985824\\
55	40	0.00610405408953254	0.00610405408953254\\
55	41	0.00537025924049173	0.00537025924049173\\
55	42	0.00466317702198507	0.00466317702198507\\
55	43	0.00399187926177935	0.00399187926177935\\
55	44	0.00336308861562102	0.00336308861562102\\
55	45	0.0027823487727782	0.0027823487727782\\
55	46	0.00225558578644759	0.00225558578644759\\
55	47	0.00178567711383788	0.00178567711383788\\
55	48	0.00137463703363556	0.00137463703363556\\
55	49	0.0010244672368841	0.0010244672368841\\
55	50	0.000734429835811543	0.000734429835811543\\
55	51	0.000503536974186362	0.000503536974186362\\
55	52	0.000330379812667848	0.000330379812667848\\
55	53	0.000207687088890719	0.000207687088890719\\
55	54	0.000123376923381092	0.000123376923381092\\
55	55	6.71249680673583e-05	6.71249680673583e-05\\
55	56	3.2279079568344e-05	3.2279079568344e-05\\
55	57	1.32127619981694e-05	1.32127619981694e-05\\
55	58	3.92712932853796e-06	3.92712932853796e-06\\
55	59	1.52028048310261e-06	1.52028048310261e-06\\
55	60	0	0\\
56	1	0	0\\
56	2	9.52124904344188e-05	9.52124904344188e-05\\
56	3	0.000209231946727002	0.000209231946727002\\
56	4	0.000358021188082709	0.000358021188082709\\
56	5	0.00055222091357435	0.00055222091357435\\
56	6	0.000797027853368234	0.000797027853368234\\
56	7	0.00109209898213408	0.00109209898213408\\
56	8	0.00143205109838238	0.00143205109838238\\
56	9	0.0018079052941048	0.0018079052941048\\
56	10	0.00220848233879829	0.00220848233879829\\
56	11	0.00262230529870483	0.00262230529870483\\
56	12	0.00303908531452938	0.00303908531452938\\
56	13	0.00345011862484386	0.00345011862484386\\
56	14	0.00384902106025462	0.00384902106025462\\
56	15	0.00423084206310407	0.00423084206310407\\
56	16	0.00459181342076858	0.00459181342076858\\
56	17	0.00492861773757056	0.00492861773757056\\
56	18	0.00523767715227264	0.00523767715227264\\
56	19	0.00551542136209881	0.00551542136209881\\
56	20	0.00575787781562504	0.00575787781562504\\
56	21	0.0059619834277498	0.0059619834277498\\
56	22	0.00612590210558545	0.00612590210558545\\
56	23	0.00624759635136645	0.00624759635136645\\
56	24	0.00632584010684866	0.00632584010684866\\
56	25	0.00636040122661549	0.00636040122661549\\
56	26	0.00635123639955153	0.00635123639955153\\
56	27	0.00629897919814258	0.00629897919814258\\
56	28	0.00620438380141615	0.00620438380141615\\
56	29	0.00606889128668343	0.00606889128668343\\
56	30	0.0058940676681001	0.0058940676681001\\
56	31	0.00568228195443455	0.00568228195443455\\
56	32	0.00543607659458494	0.00543607659458494\\
56	33	0.00515890816988499	0.00515890816988499\\
56	34	0.00485448834367633	0.00485448834367633\\
56	35	0.00452739086251265	0.00452739086251265\\
56	36	0.00418257649824179	0.00418257649824179\\
56	37	0.00382552398816286	0.00382552398816286\\
56	38	0.00346327108898423	0.00346327108898423\\
56	39	0.00310047228813678	0.00310047228813678\\
56	40	0.00274402563465617	0.00274402563465617\\
56	41	0.00239951076073718	0.00239951076073718\\
56	42	0.00207154738950583	0.00207154738950583\\
56	43	0.00176381212265666	0.00176381212265666\\
56	44	0.00147861624155084	0.00147861624155084\\
56	45	0.00121794438008553	0.00121794438008553\\
56	46	0.000982978832381245	0.000982978832381245\\
56	47	0.000774254896670414	0.000774254896670414\\
56	48	0.000592750892110441	0.000592750892110441\\
56	49	0.000439099994836648	0.000439099994836648\\
56	50	0.000313386931359138	0.000313386931359138\\
56	51	0.000215230961302114	0.000215230961302114\\
56	52	0.000142040191361779	0.000142040191361779\\
56	53	8.89006050179444e-05	8.89006050179444e-05\\
56	54	5.1289434962665e-05	5.1289434962665e-05\\
56	55	2.63881032189491e-05	2.63881032189491e-05\\
56	56	1.17854972932348e-05	1.17854972932348e-05\\
56	57	4.44459569725431e-06	4.44459569725431e-06\\
56	58	1.18945803804951e-06	1.18945803804951e-06\\
56	59	4.25415315048587e-07	4.25415315048587e-07\\
56	60	0	0\\
57	1	0	0\\
57	2	3.82771978865532e-05	3.82771978865532e-05\\
57	3	8.39490106233928e-05	8.39490106233928e-05\\
57	4	0.000143363832583618	0.000143363832583618\\
57	5	0.000220686114478911	0.000220686114478911\\
57	6	0.000317839959026891	0.000317839959026891\\
57	7	0.000434616312622893	0.000434616312622893\\
57	8	0.000568926837444424	0.000568926837444424\\
57	9	0.000717357677016283	0.000717357677016283\\
57	10	0.00087581110766186	0.00087581110766186\\
57	11	0.00104004619716073	0.00104004619716073\\
57	12	0.00120626746326297	0.00120626746326297\\
57	13	0.00137127973779688	0.00137127973779688\\
57	14	0.0015325710911653	0.0015325710911653\\
57	15	0.00168821175531618	0.00168821175531618\\
57	16	0.00183650685418598	0.00183650685418598\\
57	17	0.00197591552173589	0.00197591552173589\\
57	18	0.00210470241307101	0.00210470241307101\\
57	19	0.00222105116692201	0.00222105116692201\\
57	20	0.00232306312520609	0.00232306312520609\\
57	21	0.00240914199574859	0.00240914199574859\\
57	22	0.00247844644519044	0.00247844644519044\\
57	23	0.00252983208670056	0.00252983208670056\\
57	24	0.00256275192677853	0.00256275192677853\\
57	25	0.00257696033877224	0.00257696033877224\\
57	26	0.00257248291259238	0.00257248291259238\\
57	27	0.00254952173505584	0.00254952173505584\\
57	28	0.00250852009316241	0.00250852009316241\\
57	29	0.00245009592607746	0.00245009592607746\\
57	30	0.00237510331401194	0.00237510331401194\\
57	31	0.00228461254686804	0.00228461254686804\\
57	32	0.00217992439418762	0.00217992439418762\\
57	33	0.00206261466301982	0.00206261466301982\\
57	34	0.00193445566602832	0.00193445566602832\\
57	35	0.0017975308784507	0.0017975308784507\\
57	36	0.00165404963872532	0.00165404963872532\\
57	37	0.00150649012087573	0.00150649012087573\\
57	38	0.00135781799125173	0.00135781799125173\\
57	39	0.00121009853581301	0.00121009853581301\\
57	40	0.00106611224274749	0.00106611224274749\\
57	41	0.00092809749837025	0.00092809749837025\\
57	42	0.00079784375939752	0.00079784375939752\\
57	43	0.000676511473493051	0.000676511473493051\\
57	44	0.00056485044796837	0.00056485044796837\\
57	45	0.000463381353078587	0.000463381353078587\\
57	46	0.00037235132962124	0.00037235132962124\\
57	47	0.000292094962371731	0.000292094962371731\\
57	48	0.000222990344088486	0.000222990344088486\\
57	49	0.000165134640095603	0.000165134640095603\\
57	50	0.00011831660403051	0.00011831660403051\\
57	51	8.16870246614244e-05	8.16870246614244e-05\\
57	52	5.36412463804341e-05	5.36412463804341e-05\\
57	53	3.26522717452888e-05	3.26522717452888e-05\\
57	54	1.78610505706034e-05	1.78610505706034e-05\\
57	55	8.55248907620023e-06	8.55248907620023e-06\\
57	56	3.52159016867067e-06	3.52159016867067e-06\\
57	57	1.22156439713446e-06	1.22156439713446e-06\\
57	58	2.9449154554093e-07	2.9449154554093e-07\\
57	59	9.70650005683911e-08	9.70650005683911e-08\\
57	60	0	0\\
58	1	0	0\\
58	2	1.11031745831446e-05	1.11031745831446e-05\\
58	3	2.4087258449697e-05	2.4087258449697e-05\\
58	4	4.06015269658601e-05	4.06015269658601e-05\\
58	5	6.16954825286788e-05	6.16954825286788e-05\\
58	6	8.778497638885e-05	8.778497638885e-05\\
58	7	0.000118688709637982	0.000118688709637982\\
58	8	0.000153731129904563	0.000153731129904563\\
58	9	0.000191903822893162	0.000191903822893162\\
58	10	0.000232076914946914	0.000232076914946914\\
58	11	0.000273151894745437	0.000273151894745437\\
58	12	0.000314186592214649	0.000314186592214649\\
58	13	0.000354455446481052	0.000354455446481052\\
58	14	0.000393414111837681	0.000393414111837681\\
58	15	0.000430682681020145	0.000430682681020145\\
58	16	0.000465942717522751	0.000465942717522751\\
58	17	0.000498892877938509	0.000498892877938509\\
58	18	0.000529194904555666	0.000529194904555666\\
58	19	0.000556456589580679	0.000556456589580679\\
58	20	0.000580282902238954	0.000580282902238954\\
58	21	0.000600327505394628	0.000600327505394628\\
58	22	0.000616456499282841	0.000616456499282841\\
58	23	0.000628423896030725	0.000628423896030725\\
58	24	0.000636141629965608	0.000636141629965608\\
58	25	0.000639568631748932	0.000639568631748932\\
58	26	0.000638721923319138	0.000638721923319138\\
58	27	0.000633633769987487	0.000633633769987487\\
58	28	0.000624385842973194	0.000624385842973194\\
58	29	0.000611074255396646	0.000611074255396646\\
58	30	0.000593851554551424	0.000593851554551424\\
58	31	0.00057289683709505	0.00057289683709505\\
58	32	0.000548459696274559	0.000548459696274559\\
58	33	0.000520834745848989	0.000520834745848989\\
58	34	0.000490394601328064	0.000490394601328064\\
58	35	0.000457574084302633	0.000457574084302633\\
58	36	0.000422873620604771	0.000422873620604771\\
58	37	0.000386862054876896	0.000386862054876896\\
58	38	0.000350257234357331	0.000350257234357331\\
58	39	0.000313567840067472	0.000313567840067472\\
58	40	0.000277485256032038	0.000277485256032038\\
58	41	0.00024261147870981	0.00024261147870981\\
58	42	0.000209429723695265	0.000209429723695265\\
58	43	0.000178290248460796	0.000178290248460796\\
58	44	0.000149484701569045	0.000149484701569045\\
58	45	0.000123233429826956	0.000123233429826956\\
58	46	9.97133641636257e-05	9.97133641636257e-05\\
58	47	7.90801349162241e-05	7.90801349162241e-05\\
58	48	6.13624910403151e-05	6.13624910403151e-05\\
58	49	4.64353665651641e-05	4.64353665651641e-05\\
58	50	3.40436601340333e-05	3.40436601340333e-05\\
58	51	2.38275031477833e-05	2.38275031477833e-05\\
58	52	1.55233855107085e-05	1.55233855107085e-05\\
58	53	9.13318410158006e-06	9.13318410158006e-06\\
58	54	4.72644555780812e-06	4.72644555780812e-06\\
58	55	2.11301238763036e-06	2.11301238763036e-06\\
58	56	8.0737404129632e-07	8.0737404129632e-07\\
58	57	2.59596235745253e-07	2.59596235745253e-07\\
58	58	5.69184779578061e-08	5.69184779578061e-08\\
58	59	1.73703085982303e-08	1.73703085982303e-08\\
58	60	0	0\\
59	1	0	0\\
59	2	5.12257440464117e-06	5.12257440464117e-06\\
59	3	1.11540920797616e-05	1.11540920797616e-05\\
59	4	1.88993429509386e-05	1.88993429509386e-05\\
59	5	2.89172542066544e-05	2.89172542066544e-05\\
59	6	4.14719801791451e-05	4.14719801791451e-05\\
59	7	5.65117925375454e-05	5.65117925375454e-05\\
59	8	7.37136033105295e-05	7.37136033105295e-05\\
59	9	9.25680055852089e-05	9.25680055852089e-05\\
59	10	0.000112494393135131	0.000112494393135131\\
59	11	0.000132940303901205	0.000132940303901205\\
59	12	0.000153429022917701	0.000153429022917701\\
59	13	0.000173594612877124	0.000173594612877124\\
59	14	0.000193160916573882	0.000193160916573882\\
59	15	0.00021191895825976	0.00021191895825976\\
59	16	0.00022969917383492	0.00022969917383492\\
59	17	0.000246329581230244	0.000246329581230244\\
59	18	0.000261634658541994	0.000261634658541994\\
59	19	0.000275413700254143	0.000275413700254143\\
59	20	0.000287473849833227	0.000287473849833227\\
59	21	0.000297645621793717	0.000297645621793717\\
59	22	0.000305819221330967	0.000305819221330967\\
59	23	0.000311891614489742	0.000311891614489742\\
59	24	0.000315798925192336	0.000315798925192336\\
59	25	0.000317517531694104	0.000317517531694104\\
59	26	0.00031704856642313	0.00031704856642313\\
59	27	0.000314414066870575	0.000314414066870575\\
59	28	0.000309655486050896	0.000309655486050896\\
59	29	0.000302833791408633	0.000302833791408633\\
59	30	0.000294033935178819	0.000294033935178819\\
59	31	0.000283363464278696	0.000283363464278696\\
59	32	0.000270963460345479	0.000270963460345479\\
59	33	0.000256999987201987	0.000256999987201987\\
59	34	0.000241679892676849	0.000241679892676849\\
59	35	0.000225231896960227	0.000225231896960227\\
59	36	0.000207921983943395	0.000207921983943395\\
59	37	0.000190030955787117	0.000190030955787117\\
59	38	0.000171890475524946	0.000171890475524946\\
59	39	0.000153741808365587	0.000153741808365587\\
59	40	0.000135881549488029	0.000135881549488029\\
59	41	0.000118566708262986	0.000118566708262986\\
59	42	0.000102000840902023	0.000102000840902023\\
59	43	8.63736809820212e-05	8.63736809820212e-05\\
59	44	7.18847498577492e-05	7.18847498577492e-05\\
59	45	5.87367294966592e-05	5.87367294966592e-05\\
59	46	4.71387335107878e-05	4.71387335107878e-05\\
59	47	3.7222652685456e-05	3.7222652685456e-05\\
59	48	2.89518834162338e-05	2.89518834162338e-05\\
59	49	2.21159438492634e-05	2.21159438492634e-05\\
59	50	1.63787367002298e-05	1.63787367002298e-05\\
59	51	1.14508908939968e-05	1.14508908939968e-05\\
59	52	7.302759520168e-06	7.302759520168e-06\\
59	53	4.11898096621101e-06	4.11898096621101e-06\\
59	54	2.01126095026991e-06	2.01126095026991e-06\\
59	55	8.4008612065677e-07	8.4008612065677e-07\\
59	56	2.98405993260306e-07	2.98405993260306e-07\\
59	57	8.91790626493067e-08	8.91790626493067e-08\\
59	58	1.90381596495887e-08	1.90381596495887e-08\\
59	59	5.50057365188944e-09	5.50057365188944e-09\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> pml5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.00131860921189833	0.00131860921189833\\
2	3	0.00250125417113591	0.00250125417113591\\
2	4	0.00346991450878401	0.00346991450878401\\
2	5	0.00418451700979967	0.00418451700979967\\
2	6	0.00463593811525784	0.00463593811525784\\
2	7	0.00484091534861763	0.00484091534861763\\
2	8	0.00483618530414256	0.00483618530414256\\
2	9	0.0046705426704107	0.0046705426704107\\
2	10	0.00439634700510245	0.00439634700510245\\
2	11	0.00406225506660593	0.00406225506660593\\
2	12	0.00370696111807346	0.00370696111807346\\
2	13	0.00335817613024743	0.00335817613024743\\
2	14	0.00303201246074581	0.00303201246074581\\
2	15	0.00273654307722697	0.00273654307722697\\
2	16	0.00247474520059265	0.00247474520059265\\
2	17	0.00224641105260207	0.00224641105260207\\
2	18	0.00205124335383155	0.00205124335383155\\
2	19	0.00188702963497418	0.00188702963497418\\
2	20	0.00175276439299301	0.00175276439299301\\
2	21	0.00164533653545422	0.00164533653545422\\
2	22	0.00156346956569331	0.00156346956569331\\
2	23	0.00150392543393145	0.00150392543393145\\
2	24	0.0014652515311067	0.0014652515311067\\
2	25	0.00144440667755226	0.00144440667755226\\
2	26	0.00144033585023507	0.00144033585023507\\
2	27	0.00145040519192189	0.00145040519192189\\
2	28	0.00147406447416035	0.00147406447416035\\
2	29	0.00150926372413707	0.00150926372413707\\
2	30	0.00155616477960082	0.00155616477960082\\
2	31	0.00161349740883526	0.00161349740883526\\
2	32	0.00168226827362209	0.00168226827362209\\
2	33	0.00176222560444651	0.00176222560444651\\
2	34	0.00185521518138683	0.00185521518138683\\
2	35	0.0019622634483797	0.0019622634483797\\
2	36	0.00208588504276476	0.00208588504276476\\
2	37	0.00222857424728292	0.00222857424728292\\
2	38	0.0023939455754384	0.0023939455754384\\
2	39	0.00258480689283845	0.00258480689283845\\
2	40	0.00280451581670696	0.00280451581670696\\
2	41	0.00305685846443249	0.00305685846443249\\
2	42	0.00334233203182038	0.00334233203182038\\
2	43	0.00365958809111866	0.00365958809111866\\
2	44	0.00400288092562563	0.00400288092562563\\
2	45	0.00436129096543567	0.00436129096543567\\
2	46	0.0047181820777645	0.0047181820777645\\
2	47	0.00504870303098108	0.00504870303098108\\
2	48	0.00532065074837588	0.00532065074837588\\
2	49	0.00549621293065509	0.00549621293065509\\
2	50	0.00553636939760675	0.00553636939760675\\
2	51	0.00540785245737575	0.00540785245737575\\
2	52	0.00509239766907692	0.00509239766907692\\
2	53	0.00459352506747919	0.00459352506747919\\
2	54	0.00393880268380463	0.00393880268380463\\
2	55	0.00317583113386068	0.00317583113386068\\
2	56	0.00235958860809791	0.00235958860809791\\
2	57	0.00153428857061013	0.00153428857061013\\
2	58	0.000713966340626092	0.000713966340626092\\
2	59	0.000347510919188692	0.000347510919188692\\
2	60	0	0\\
3	1	0	0\\
3	2	0.00255126544168045	0.00255126544168045\\
3	3	0.00485304543539983	0.00485304543539983\\
3	4	0.0067567139734382	0.0067567139734382\\
3	5	0.00818424807902549	0.00818424807902549\\
3	6	0.00911549992367687	0.00911549992367687\\
3	7	0.00957864425796467	0.00957864425796467\\
3	8	0.00963912440213499	0.00963912440213499\\
3	9	0.00938562947099501	0.00938562947099501\\
3	10	0.00891455142008836	0.00891455142008836\\
3	11	0.00831643361830582	0.00831643361830582\\
3	12	0.00766475133107909	0.00766475133107909\\
3	13	0.00701260220513148	0.00701260220513148\\
3	14	0.00639237737297044	0.00639237737297044\\
3	15	0.00582157241356674	0.00582157241356674\\
3	16	0.00530813987856529	0.00530813987856529\\
3	17	0.00485479028556452	0.00485479028556452\\
3	18	0.00446278409763533	0.00446278409763533\\
3	19	0.00413065851942988	0.00413065851942988\\
3	20	0.00385712652020515	0.00385712652020515\\
3	21	0.00363788063588465	0.00363788063588465\\
3	22	0.00347007821874572	0.00347007821874572\\
3	23	0.00334875748755532	0.00334875748755532\\
3	24	0.00327046573033675	0.00327046573033675\\
3	25	0.00323005717795515	0.00323005717795515\\
3	26	0.0032248020552859	0.0032248020552859\\
3	27	0.00325017545138875	0.00325017545138875\\
3	28	0.00330431256552772	0.00330431256552772\\
3	29	0.00338381083045465	0.00338381083045465\\
3	30	0.0034880925344387	0.0034880925344387\\
3	31	0.0036153508460962	0.0036153508460962\\
3	32	0.00376660775150719	0.00376660775150719\\
3	33	0.0039421042771616	0.0039421042771616\\
3	34	0.00414459822001538	0.00414459822001538\\
3	35	0.00437672792568521	0.00437672792568521\\
3	36	0.00464288739424725	0.00464288739424725\\
3	37	0.00494820729758701	0.00494820729758701\\
3	38	0.00529993401214306	0.00529993401214306\\
3	39	0.00570282159406527	0.00570282159406527\\
3	40	0.00616393768258167	0.00616393768258167\\
3	41	0.00668958752057968	0.00668958752057968\\
3	42	0.00727999709590821	0.00727999709590821\\
3	43	0.00793044469706614	0.00793044469706614\\
3	44	0.0086271900334674	0.0086271900334674\\
3	45	0.00934669792499554	0.00934669792499554\\
3	46	0.0100533807927391	0.0100533807927391\\
3	47	0.0106971196237417	0.0106971196237417\\
3	48	0.0112138981600511	0.0112138981600511\\
3	49	0.0115280109475896	0.0115280109475896\\
3	50	0.0115639281998419	0.0115639281998419\\
3	51	0.0112575277970032	0.0112575277970032\\
3	52	0.0105734660365307	0.0105734660365307\\
3	53	0.00952075501389557	0.00952075501389557\\
3	54	0.00815564605445871	0.00815564605445871\\
3	55	0.00657397287855424	0.00657397287855424\\
3	56	0.00488737093824491	0.00488737093824491\\
3	57	0.00318711494526677	0.00318711494526677\\
3	58	0.00150677970127644	0.00150677970127644\\
3	59	0.000738041096202871	0.000738041096202871\\
3	60	0	0\\
4	1	0	0\\
4	2	0.00369510023118586	0.00369510023118586\\
4	3	0.00705151400468708	0.00705151400468708\\
4	4	0.00985860421421253	0.00985860421421253\\
4	5	0.0120043888574664	0.0120043888574664\\
4	6	0.0134575136772286	0.0134575136772286\\
4	7	0.0142527393876702	0.0142527393876702\\
4	8	0.0144759121970994	0.0144759121970994\\
4	9	0.0142443501716588	0.0142443501716588\\
4	10	0.0136872784885865	0.0136872784885865\\
4	11	0.0129282647972078	0.0129282647972078\\
4	12	0.0120676167777994	0.0120676167777994\\
4	13	0.0111814852036892	0.0111814852036892\\
4	14	0.0103163977233225	0.0103163977233225\\
4	15	0.00950192269687173	0.00950192269687173\\
4	16	0.00875380450452068	0.00875380450452068\\
4	17	0.00808167860121593	0.00808167860121593\\
4	18	0.00749286870862909	0.00749286870862909\\
4	19	0.00698891611438554	0.00698891611438554\\
4	20	0.00657177449258224	0.00657177449258224\\
4	21	0.00623584496279241	0.00623584496279241\\
4	22	0.00597900190814229	0.00597900190814229\\
4	23	0.00579399120749916	0.00579399120749916\\
4	24	0.00567731985569287	0.00567731985569287\\
4	25	0.00562042289496443	0.00562042289496443\\
4	26	0.00562078393771652	0.00562078393771652\\
4	27	0.00567041445038405	0.00567041445038405\\
4	28	0.0057678011422659	0.0057678011422659\\
4	29	0.00590643750115381	0.00590643750115381\\
4	30	0.00608646825714832	0.00608646825714832\\
4	31	0.00630375158454812	0.00630375158454812\\
4	32	0.00656046918057392	0.00656046918057392\\
4	33	0.00685578905072252	0.00685578905072252\\
4	34	0.00719392516486927	0.00719392516486927\\
4	35	0.00757825589157225	0.00757825589157225\\
4	36	0.00801458471728775	0.00801458471728775\\
4	37	0.00851099095280571	0.00851099095280571\\
4	38	0.00907700439644049	0.00907700439644049\\
4	39	0.00972009140952549	0.00972009140952549\\
4	40	0.0104488178541792	0.0104488178541792\\
4	41	0.0112732520511384	0.0112732520511384\\
4	42	0.012190212115803	0.012190212115803\\
4	43	0.0131893279250785	0.0131893279250785\\
4	44	0.014246736337986	0.014246736337986\\
4	45	0.0153215765656499	0.0153215765656499\\
4	46	0.0163592056824938	0.0163592056824938\\
4	47	0.0172818456859712	0.0172818456859712\\
4	48	0.0179963779243497	0.0179963779243497\\
4	49	0.0183923284397972	0.0183923284397972\\
4	50	0.0183584823402695	0.0183584823402695\\
4	51	0.0178045849205201	0.0178045849205201\\
4	52	0.0166794271824049	0.0166794271824049\\
4	53	0.0149966285548906	0.0149966285548906\\
4	54	0.0128413059214044	0.0128413059214044\\
4	55	0.0103569370939589	0.0103569370939589\\
4	56	0.00771244833480492	0.00771244833480492\\
4	57	0.0050495391104509	0.0050495391104509\\
4	58	0.00242639047909184	0.00242639047909184\\
4	59	0.00119579874491127	0.00119579874491127\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00467438845257985	0.00467438845257985\\
5	3	0.00894718980464719	0.00894718980464719\\
5	4	0.0125583401816887	0.0125583401816887\\
5	5	0.0153708020839372	0.0153708020839372\\
5	6	0.0173462840048903	0.0173462840048903\\
5	7	0.018525474428732	0.018525474428732\\
5	8	0.0190069897543503	0.0190069897543503\\
5	9	0.0189236513348903	0.0189236513348903\\
5	10	0.0184251459692458	0.0184251459692458\\
5	11	0.0176506625372423	0.0176506625372423\\
5	12	0.0167168675325908	0.0167168675325908\\
5	13	0.0157136137420802	0.0157136137420802\\
5	14	0.0146952446672502	0.0146952446672502\\
5	15	0.0137072283088997	0.0137072283088997\\
5	16	0.0127703507136286	0.0127703507136286\\
5	17	0.0119127186593575	0.0119127186593575\\
5	18	0.0111456200489364	0.0111456200489364\\
5	19	0.0104845196646977	0.0104845196646977\\
5	20	0.00993134357494578	0.00993134357494578\\
5	21	0.00948622830572241	0.00948622830572241\\
5	22	0.00914421717349748	0.00914421717349748\\
5	23	0.00890103751453891	0.00890103751453891\\
5	24	0.00875064011192222	0.00875064011192222\\
5	25	0.0086843622010658	0.0086843622010658\\
5	26	0.0086980268254256	0.0086980268254256\\
5	27	0.00878291426705366	0.00878291426705366\\
5	28	0.00893544179848568	0.00893544179848568\\
5	29	0.00914900387360759	0.00914900387360759\\
5	30	0.00942066678290881	0.00942066678290881\\
5	31	0.00974799067157401	0.00974799067157401\\
5	32	0.0101285508217534	0.0101285508217534\\
5	33	0.0105658899026838	0.0105658899026838\\
5	34	0.0110580641963268	0.0110580641963268\\
5	35	0.0116155391670772	0.0116155391670772\\
5	36	0.0122374955030011	0.0122374955030011\\
5	37	0.0129402552896906	0.0129402552896906\\
5	38	0.0137307022225933	0.0137307022225933\\
5	39	0.0146191100077286	0.0146191100077286\\
5	40	0.0156163193401658	0.0156163193401658\\
5	41	0.0167308938673786	0.0167308938673786\\
5	42	0.0179604874975029	0.0179604874975029\\
5	43	0.0192793024481663	0.0192793024481663\\
5	44	0.0206558344349104	0.0206558344349104\\
5	45	0.0220289289931346	0.0220289289931346\\
5	46	0.0233241886481401	0.0233241886481401\\
5	47	0.0244430884377227	0.0244430884377227\\
5	48	0.0252662435134159	0.0252662435134159\\
5	49	0.0256611929619328	0.0256611929619328\\
5	50	0.025488700817374	0.025488700817374\\
5	51	0.0246351383653296	0.0246351383653296\\
5	52	0.0230361381931044	0.0230361381931044\\
5	53	0.0207044873143244	0.0207044873143244\\
5	54	0.0177448257857571	0.0177448257857571\\
5	55	0.0143402711676756	0.0143402711676756\\
5	56	0.0107112787167515	0.0107112787167515\\
5	57	0.00704845796801021	0.00704845796801021\\
5	58	0.00343871475633284	0.00343871475633284\\
5	59	0.00170381421984406	0.00170381421984406\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00540919751697735	0.00540919751697735\\
6	3	0.0103797378304432	0.0103797378304432\\
6	4	0.0146179322826087	0.0146179322826087\\
6	5	0.0179743521714327	0.0179743521714327\\
6	6	0.0204134120713274	0.0204134120713274\\
6	7	0.0219842808601732	0.0219842808601732\\
6	8	0.0227923462836408	0.0227923462836408\\
6	9	0.0229788115773161	0.0229788115773161\\
6	10	0.0226955181836152	0.0226955181836152\\
6	11	0.0220791181905909	0.0220791181905909\\
6	12	0.0212485432515979	0.0212485432515979\\
6	13	0.020285315818201	0.020285315818201\\
6	14	0.0192520528154342	0.0192520528154342\\
6	15	0.0181965460081453	0.0181965460081453\\
6	16	0.0171548659904533	0.0171548659904533\\
6	17	0.0161722914973044	0.0161722914973044\\
6	18	0.0152718106002524	0.0152718106002524\\
6	19	0.0144884681699827	0.0144884681699827\\
6	20	0.0138232508767683	0.0138232508767683\\
6	21	0.0132905815110759	0.0132905815110759\\
6	22	0.0128751833738537	0.0128751833738537\\
6	23	0.012587740313007	0.012587740313007\\
6	24	0.0124095919394599	0.0124095919394599\\
6	25	0.0123444689437694	0.0123444689437694\\
6	26	0.0123756548343118	0.0123756548343118\\
6	27	0.0125060450463108	0.0125060450463108\\
6	28	0.0127188837428256	0.0127188837428256\\
6	29	0.0130184299982662	0.0130184299982662\\
6	30	0.0133885831589913	0.0133885831589913\\
6	31	0.0138365938032205	0.0138365938032205\\
6	32	0.0143482561395894	0.0143482561395894\\
6	33	0.0149343371727063	0.0149343371727063\\
6	34	0.0155849647213323	0.0155849647213323\\
6	35	0.0163132963385292	0.0163132963385292\\
6	36	0.0171173880121223	0.0171173880121223\\
6	37	0.0180099971791176	0.0180099971791176\\
6	38	0.0190074443343673	0.0190074443343673\\
6	39	0.0201067850927082	0.0201067850927082\\
6	40	0.0213324476464016	0.0213324476464016\\
6	41	0.0226827538045963	0.0226827538045963\\
6	42	0.0241550527466783	0.0241550527466783\\
6	43	0.0257117669257907	0.0257117669257907\\
6	44	0.0273006028170244	0.0273006028170244\\
6	45	0.028851750542978	0.028851750542978\\
6	46	0.0302717597850543	0.0302717597850543\\
6	47	0.0314500040746325	0.0314500040746325\\
6	48	0.0322584950349058	0.0322584950349058\\
6	49	0.0325528753385876	0.0325528753385876\\
6	50	0.0321828198090692	0.0321828198090692\\
6	51	0.0310204338337971	0.0310204338337971\\
6	52	0.0289834557738708	0.0289834557738708\\
6	53	0.0260752304759554	0.0260752304759554\\
6	54	0.0224039019965485	0.0224039019965485\\
6	55	0.0181709427204679	0.0181709427204679\\
6	56	0.0136332285513042	0.0136332285513042\\
6	57	0.00902441634838783	0.00902441634838783\\
6	58	0.00446282027212239	0.00446282027212239\\
6	59	0.00222119661413438	0.00222119661413438\\
6	60	0	0\\
7	1	0	0\\
7	2	0.00585819496211005	0.00585819496211005\\
7	3	0.0112631572358082	0.0112631572358082\\
7	4	0.0159034518401709	0.0159034518401709\\
7	5	0.0196319359364183	0.0196319359364183\\
7	6	0.0224257499148284	0.0224257499148284\\
7	7	0.0243459890279795	0.0243459890279795\\
7	8	0.025509282381483	0.025509282381483\\
7	9	0.0260562598183951	0.0260562598183951\\
7	10	0.0261266483984077	0.0261266483984077\\
7	11	0.0258424482783439	0.0258424482783439\\
7	12	0.0252959563079428	0.0252959563079428\\
7	13	0.0245531014588035	0.0245531014588035\\
7	14	0.0236623216636074	0.0236623216636074\\
7	15	0.0226719378104682	0.0226719378104682\\
7	16	0.0216330527084118	0.0216330527084118\\
7	17	0.0206052906385933	0.0206052906385933\\
7	18	0.0196389603558894	0.0196389603558894\\
7	19	0.0187787216859995	0.0187787216859995\\
7	20	0.0180442443946394	0.0180442443946394\\
7	21	0.0174484116879798	0.0174484116879798\\
7	22	0.0169846706803401	0.0169846706803401\\
7	23	0.0166630064441501	0.0166630064441501\\
7	24	0.0164706950554598	0.0164706950554598\\
7	25	0.0164078234324367	0.0164078234324367\\
7	26	0.0164632674258374	0.0164632674258374\\
7	27	0.0166352345116618	0.0166352345116618\\
7	28	0.0169115040627901	0.0169115040627901\\
7	29	0.0172898272834719	0.0172898272834719\\
7	30	0.0177585298946013	0.0177585298946013\\
7	31	0.0183162228963203	0.0183162228963203\\
7	32	0.0189535582893438	0.0189535582893438\\
7	33	0.0196712165830249	0.0196712165830249\\
7	34	0.0204642197624617	0.0204642197624617\\
7	35	0.021336456800334	0.021336456800334\\
7	36	0.0222891064884369	0.0222891064884369\\
7	37	0.0233300842280355	0.0233300842280355\\
7	38	0.0244775698298524	0.0244775698298524\\
7	39	0.0257253150006519	0.0257253150006519\\
7	40	0.027094231315416	0.027094231315416\\
7	41	0.0285880957944993	0.0285880957944993\\
7	42	0.030188857596739	0.030188857596739\\
7	43	0.0318512173989348	0.0318512173989348\\
7	44	0.0335092099670682	0.0335092099670682\\
7	45	0.0350685141036682	0.0350685141036682\\
7	46	0.0364430573120452	0.0364430573120452\\
7	47	0.0375180836473995	0.0375180836473995\\
7	48	0.0381701744076323	0.0381701744076323\\
7	49	0.0382755499814786	0.0382755499814786\\
7	50	0.0376768082652089	0.0376768082652089\\
7	51	0.0362420324348333	0.0362420324348333\\
7	52	0.0338751197748116	0.0338751197748116\\
7	53	0.0305477699076298	0.0305477699076298\\
7	54	0.0263513740857745	0.0263513740857745\\
7	55	0.0214843081885004	0.0214843081885004\\
7	56	0.0162143134646116	0.0162143134646116\\
7	57	0.010804220098183	0.010804220098183\\
7	58	0.0054056292399776	0.0054056292399776\\
7	59	0.00269999011872268	0.00269999011872268\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00603052112864307	0.00603052112864307\\
8	3	0.0116096832911298	0.0116096832911298\\
8	4	0.0164233932481992	0.0164233932481992\\
8	5	0.0203374878701736	0.0203374878701736\\
8	6	0.0233485384623371	0.0233485384623371\\
8	7	0.0255411100399113	0.0255411100399113\\
8	8	0.0270431170648517	0.0270431170648517\\
8	9	0.0279912956296031	0.0279912956296031\\
8	10	0.02851289833979	0.02851289833979\\
8	11	0.0286909511195291	0.0286909511195291\\
8	12	0.0285907357206575	0.0285907357206575\\
8	13	0.0282300870528675	0.0282300870528675\\
8	14	0.0276362320499116	0.0276362320499116\\
8	15	0.0268496704418665	0.0268496704418665\\
8	16	0.025921702513641	0.025921702513641\\
8	17	0.0249466408848856	0.0249466408848856\\
8	18	0.0239799982444657	0.0239799982444657\\
8	19	0.0231078366676159	0.0231078366676159\\
8	20	0.0223414377246355	0.0223414377246355\\
8	21	0.021722689346474	0.021722689346474\\
8	22	0.0212267615819409	0.0212267615819409\\
8	23	0.0208912773856436	0.0208912773856436\\
8	24	0.0206856785263666	0.0206856785263666\\
8	25	0.0206311847059885	0.0206311847059885\\
8	26	0.0207004027623515	0.0207004027623515\\
8	27	0.0209104891316005	0.0209104891316005\\
8	28	0.0212307643049765	0.0212307643049765\\
8	29	0.0216771409510629	0.0216771409510629\\
8	30	0.0222162153940973	0.0222162153940973\\
8	31	0.0228650728862965	0.0228650728862965\\
8	32	0.0235898834146717	0.0235898834146717\\
8	33	0.0244096611156766	0.0244096611156766\\
8	34	0.0252954019537051	0.0252954019537051\\
8	35	0.026265899500471	0.026265899500471\\
8	36	0.0273052952468226	0.0273052952468226\\
8	37	0.0284265303027833	0.0284265303027833\\
8	38	0.0296495359337538	0.0296495359337538\\
8	39	0.0309502504328515	0.0309502504328515\\
8	40	0.032369198144905	0.032369198144905\\
8	41	0.0338841233245732	0.0338841233245732\\
8	42	0.035489579702068	0.035489579702068\\
8	43	0.0371078887134911	0.0371078887134911\\
8	44	0.0386725347540751	0.0386725347540751\\
8	45	0.0400818852223098	0.0400818852223098\\
8	46	0.0412321277648362	0.0412321277648362\\
8	47	0.0420542386378156	0.0420542386378156\\
8	48	0.0424309225406653	0.0424309225406653\\
8	49	0.0422719642615229	0.0422719642615229\\
8	50	0.0414533878281397	0.0414533878281397\\
8	51	0.0398256182682103	0.0398256182682103\\
8	52	0.0372782605854283	0.0372782605854283\\
8	53	0.0337469771529061	0.0337469771529061\\
8	54	0.0292716260055483	0.0292716260055483\\
8	55	0.0240210046304965	0.0240210046304965\\
8	56	0.0182562149621302	0.0182562149621302\\
8	57	0.0122526806665047	0.0122526806665047\\
8	58	0.00619077471732969	0.00619077471732969\\
8	59	0.00310057378764942	0.00310057378764942\\
8	60	0	0\\
9	1	0	0\\
9	2	0.0059726133894242	0.0059726133894242\\
9	3	0.0115074384958419	0.0115074384958419\\
9	4	0.0162971163306422	0.0162971163306422\\
9	5	0.0202264133168363	0.0202264133168363\\
9	6	0.0233207543056201	0.0233207543056201\\
9	7	0.0256881048165128	0.0256881048165128\\
9	8	0.0274708731270906	0.0274708731270906\\
9	9	0.0288125567426742	0.0288125567426742\\
9	10	0.0298134477145729	0.0298134477145729\\
9	11	0.0305356901600367	0.0305356901600367\\
9	12	0.030987635604128	0.030987635604128\\
9	13	0.0311289523043195	0.0311289523043195\\
9	14	0.030967087122146	0.030967087122146\\
9	15	0.0304891775098048	0.0304891775098048\\
9	16	0.0297890005147198	0.0297890005147198\\
9	17	0.0289379948195022	0.0289379948195022\\
9	18	0.0280548094333656	0.0280548094333656\\
9	19	0.0272153242025051	0.0272153242025051\\
9	20	0.0264708368291268	0.0264708368291268\\
9	21	0.0258537366657448	0.0258537366657448\\
9	22	0.0253528916348469	0.0253528916348469\\
9	23	0.025010382275772	0.025010382275772\\
9	24	0.0247979112966994	0.0247979112966994\\
9	25	0.0247431496620913	0.0247431496620913\\
9	26	0.0248169995674506	0.0248169995674506\\
9	27	0.025042572459758	0.025042572459758\\
9	28	0.0253865025875599	0.0253865025875599\\
9	29	0.0258639862891617	0.0258639862891617\\
9	30	0.0264442302711554	0.0264442302711554\\
9	31	0.0271315371042266	0.0271315371042266\\
9	32	0.0279064088668481	0.0279064088668481\\
9	33	0.0287591742050876	0.0287591742050876\\
9	34	0.0296907250317536	0.0296907250317536\\
9	35	0.0306761616225771	0.0306761616225771\\
9	36	0.031741350386017	0.031741350386017\\
9	37	0.0328511549402098	0.0328511549402098\\
9	38	0.0340671459013222	0.0340671459013222\\
9	39	0.0353272019543328	0.0353272019543328\\
9	40	0.036684683358187	0.036684683358187\\
9	41	0.0381248617739682	0.0381248617739682\\
9	42	0.0396038257774689	0.0396038257774689\\
9	43	0.0410621577410305	0.0410621577410305\\
9	44	0.0423901240930953	0.0423901240930953\\
9	45	0.0435086219922859	0.0435086219922859\\
9	46	0.0443186804894596	0.0443186804894596\\
9	47	0.0447662058335344	0.0447662058335344\\
9	48	0.0448010699019052	0.0448010699019052\\
9	49	0.0443566170427206	0.0443566170427206\\
9	50	0.0433422475139633	0.0433422475139633\\
9	51	0.0416265206774628	0.0416265206774628\\
9	52	0.0390635966612764	0.0390635966612764\\
9	53	0.0355401129260198	0.0355401129260198\\
9	54	0.0310417154566399	0.0310417154566399\\
9	55	0.0256769347600981	0.0256769347600981\\
9	56	0.0196706651151385	0.0196706651151385\\
9	57	0.013300279020548	0.013300279020548\\
9	58	0.00677354615039357	0.00677354615039357\\
9	59	0.00339923777476826	0.00339923777476826\\
9	60	0	0\\
10	1	0	0\\
10	2	0.00574950847344013	0.00574950847344013\\
10	3	0.0110807663158279	0.0110807663158279\\
10	4	0.0156997615561246	0.0156997615561246\\
10	5	0.0195148540469991	0.0195148540469991\\
10	6	0.0225746125532466	0.0225746125532466\\
10	7	0.0250138101340569	0.0250138101340569\\
10	8	0.026998543907591	0.026998543907591\\
10	9	0.028668752166406	0.028668752166406\\
10	10	0.0301305906808574	0.0301305906808574\\
10	11	0.0314052850011082	0.0314052850011082\\
10	12	0.032439859965613	0.032439859965613\\
10	13	0.0331601542798932	0.0331601542798932\\
10	14	0.0334901164227824	0.0334901164227824\\
10	15	0.0334205111325817	0.0334205111325817\\
10	16	0.0330107098498443	0.0330107098498443\\
10	17	0.0323660649793357	0.0323660649793357\\
10	18	0.0316199337389111	0.0316199337389111\\
10	19	0.0308670201106323	0.0308670201106323\\
10	20	0.0301865427825164	0.0301865427825164\\
10	21	0.0295974795988632	0.0295974795988632\\
10	22	0.0291183932931853	0.0291183932931853\\
10	23	0.0287700478036313	0.0287700478036313\\
10	24	0.028560344007192	0.028560344007192\\
10	25	0.0284853663763845	0.0284853663763845\\
10	26	0.0285557685120838	0.0285557685120838\\
10	27	0.0287600299663364	0.0287600299663364\\
10	28	0.0291012587268553	0.0291012587268553\\
10	29	0.0295601569019889	0.0295601569019889\\
10	30	0.030135673281661	0.030135673281661\\
10	31	0.0308035316887488	0.0308035316887488\\
10	32	0.03156238882479	0.03156238882479\\
10	33	0.0323881525032081	0.0323881525032081\\
10	34	0.0332812384006028	0.0332812384006028\\
10	35	0.0342246462061498	0.0342246462061498\\
10	36	0.035219645334731	0.035219645334731\\
10	37	0.0362627489761265	0.0362627489761265\\
10	38	0.0373760840151825	0.0373760840151825\\
10	39	0.038530294995949	0.038530294995949\\
10	40	0.0397432416523537	0.0397432416523537\\
10	41	0.041014177293964	0.041014177293964\\
10	42	0.0423015657164344	0.0423015657164344\\
10	43	0.0434971015535495	0.0434971015535495\\
10	44	0.0445199189351509	0.0445199189351509\\
10	45	0.045260302087122	0.045260302087122\\
10	46	0.0456478321051351	0.0456478321051351\\
10	47	0.0456847303482171	0.0456847303482171\\
10	48	0.0453387514407339	0.0453387514407339\\
10	49	0.0446268251750112	0.0446268251750112\\
10	50	0.0434903856481022	0.0434903856481022\\
10	51	0.0417837846343069	0.0417837846343069\\
10	52	0.0393597632285538	0.0393597632285538\\
10	53	0.0360398727807369	0.0360398727807369\\
10	54	0.0317271348234885	0.0317271348234885\\
10	55	0.0264761286445171	0.0264761286445171\\
10	56	0.0204637960185612	0.0204637960185612\\
10	57	0.0139443765892246	0.0139443765892246\\
10	58	0.00714543056437468	0.00714543056437468\\
10	59	0.00359005671924077	0.00359005671924077\\
10	60	0	0\\
11	1	0	0\\
11	2	0.00542469574322925	0.00542469574322925\\
11	3	0.0104533921684956	0.0104533921684956\\
11	4	0.0148095073819898	0.0148095073819898\\
11	5	0.0184182371602256	0.0184182371602256\\
11	6	0.0213532853861543	0.0213532853861543\\
11	7	0.0237765924232775	0.0237765924232775\\
11	8	0.02586273313119	0.02586273313119\\
11	9	0.0277828393942687	0.0277828393942687\\
11	10	0.0296297058863801	0.0296297058863801\\
11	11	0.0313918885909679	0.0313918885909679\\
11	12	0.0329994758123503	0.0329994758123503\\
11	13	0.0342825032437708	0.0342825032437708\\
11	14	0.0351525094107537	0.0351525094107537\\
11	15	0.0355164093041809	0.0355164093041809\\
11	16	0.0354571426248625	0.0354571426248625\\
11	17	0.0350641525725455	0.0350641525725455\\
11	18	0.034498933523915	0.034498933523915\\
11	19	0.0338814296098734	0.0338814296098734\\
11	20	0.0332869238113646	0.0332869238113646\\
11	21	0.0327679494134447	0.0327679494134447\\
11	22	0.0323101495947792	0.0323101495947792\\
11	23	0.031983314159395	0.031983314159395\\
11	24	0.0317544627900946	0.0317544627900946\\
11	25	0.0316683045793301	0.0316683045793301\\
11	26	0.0316934368218528	0.0316934368218528\\
11	27	0.0318660004228816	0.0318660004228816\\
11	28	0.0321456039066967	0.0321456039066967\\
11	29	0.0325557446231722	0.0325557446231722\\
11	30	0.0330555839023717	0.0330555839023717\\
11	31	0.0336543411967179	0.0336543411967179\\
11	32	0.0343232190038617	0.0343232190038617\\
11	33	0.0350542507601563	0.0350542507601563\\
11	34	0.0358436015747931	0.0358436015747931\\
11	35	0.0366623446557574	0.0366623446557574\\
11	36	0.0375393942845098	0.0375393942845098\\
11	37	0.0384263001678273	0.0384263001678273\\
11	38	0.0394047148773692	0.0394047148773692\\
11	39	0.0403747633535922	0.0403747633535922\\
11	40	0.041415101369014	0.041415101369014\\
11	41	0.0424684348115195	0.0424684348115195\\
11	42	0.0435039981491396	0.0435039981491396\\
11	43	0.0444280004981533	0.0444280004981533\\
11	44	0.0450874324424353	0.0450874324424353\\
11	45	0.0454552191389805	0.0454552191389805\\
11	46	0.0454187795520016	0.0454187795520016\\
11	47	0.0450370328087817	0.0450370328087817\\
11	48	0.0443658504045647	0.0443658504045647\\
11	49	0.0434135645726192	0.0434135645726192\\
11	50	0.0422110897777715	0.0422110897777715\\
11	51	0.0406206400675196	0.0406206400675196\\
11	52	0.038440878944235	0.038440878944235\\
11	53	0.0354662316115132	0.0354662316115132\\
11	54	0.0315190056812453	0.0315190056812453\\
11	55	0.0265601640328077	0.0265601640328077\\
11	56	0.02071695012165	0.02071695012165\\
11	57	0.0142255508272878	0.0142255508272878\\
11	58	0.0073240966699705	0.0073240966699705\\
11	59	0.00368295278304799	0.00368295278304799\\
11	60	0	0\\
12	1	0	0\\
12	2	0.00504877967453729	0.00504877967453729\\
12	3	0.00972579593596121	0.00972579593596121\\
12	4	0.0137692440779585	0.0137692440779585\\
12	5	0.0171233345661037	0.0171233345661037\\
12	6	0.0198788684421889	0.0198788684421889\\
12	7	0.022206801399697	0.022206801399697\\
12	8	0.0243141428639122	0.0243141428639122\\
12	9	0.0263779880625741	0.0263779880625741\\
12	10	0.0284930066446341	0.0284930066446341\\
12	11	0.03066300019836	0.03066300019836\\
12	12	0.0327440501393239	0.0327440501393239\\
12	13	0.0345632776433581	0.0345632776433581\\
12	14	0.0359243002489923	0.0359243002489923\\
12	15	0.0367263925253518	0.0367263925253518\\
12	16	0.0370269745519418	0.0370269745519418\\
12	17	0.036893384857202	0.036893384857202\\
12	18	0.0365514461062628	0.0365514461062628\\
12	19	0.0360678461656694	0.0360678461656694\\
12	20	0.0356124421605714	0.0356124421605714\\
12	21	0.0351505502977757	0.0351505502977757\\
12	22	0.0347619069795931	0.0347619069795931\\
12	23	0.0344286212454734	0.0344286212454734\\
12	24	0.034213755791823	0.034213755791823\\
12	25	0.0340703374583661	0.0340703374583661\\
12	26	0.034064683509745	0.034064683509745\\
12	27	0.0341408280926605	0.0341408280926605\\
12	28	0.0343550771754228	0.0343550771754228\\
12	29	0.0346368755831956	0.0346368755831956\\
12	30	0.0350419980031236	0.0350419980031236\\
12	31	0.0354873068396457	0.0354873068396457\\
12	32	0.0360353092455704	0.0360353092455704\\
12	33	0.0365986328918261	0.0365986328918261\\
12	34	0.0372426653558661	0.0372426653558661\\
12	35	0.0378925024712817	0.0378925024712817\\
12	36	0.0385980497406927	0.0385980497406927\\
12	37	0.0393221843290351	0.0393221843290351\\
12	38	0.0401025505579944	0.0401025505579944\\
12	39	0.0409026638158534	0.0409026638158534\\
12	40	0.0417220273503822	0.0417220273503822\\
12	41	0.0425791017781388	0.0425791017781388\\
12	42	0.0433606482954079	0.0433606482954079\\
12	43	0.0439971322471358	0.0439971322471358\\
12	44	0.0443436632876496	0.0443436632876496\\
12	45	0.0443196238821477	0.0443196238821477\\
12	46	0.0439166369911365	0.0439166369911365\\
12	47	0.0431738611320033	0.0431738611320033\\
12	48	0.042212389117288	0.042212389117288\\
12	49	0.041127712884327	0.041127712884327\\
12	50	0.0399308642842751	0.0399308642842751\\
12	51	0.0385163113781625	0.0385163113781625\\
12	52	0.0366758649079187	0.0366758649079187\\
12	53	0.0341243919664047	0.0341243919664047\\
12	54	0.030627115507924	0.030627115507924\\
12	55	0.0260858337792251	0.0260858337792251\\
12	56	0.02055164366849	0.02055164366849\\
12	57	0.0142210890326676	0.0142210890326676\\
12	58	0.00734484029769497	0.00734484029769497\\
12	59	0.00369354821075338	0.00369354821075338\\
12	60	0	0\\
13	1	0	0\\
13	2	0.00465986013605324	0.00465986013605324\\
13	3	0.00896970916046955	0.00896970916046955\\
13	4	0.0126867051206992	0.0126867051206992\\
13	5	0.0157636932571719	0.0157636932571719\\
13	6	0.0182976899084856	0.0182976899084856\\
13	7	0.0204823482210852	0.0204823482210852\\
13	8	0.0225248735628097	0.0225248735628097\\
13	9	0.024627820841855	0.024627820841855\\
13	10	0.0269123940545074	0.0269123940545074\\
13	11	0.0293480315176322	0.0293480315176322\\
13	12	0.0318201694746677	0.0318201694746677\\
13	13	0.0340587747304597	0.0340587747304597\\
13	14	0.0358530262896416	0.0358530262896416\\
13	15	0.0370620243039775	0.0370620243039775\\
13	16	0.0376823082823387	0.0376823082823387\\
13	17	0.0378361011213744	0.0378361011213744\\
13	18	0.0376820778498097	0.0376820778498097\\
13	19	0.0373847101218151	0.0373847101218151\\
13	20	0.0370352103427108	0.0370352103427108\\
13	21	0.0366858993703298	0.0366858993703298\\
13	22	0.0363323028879123	0.0363323028879123\\
13	23	0.0360385527968402	0.0360385527968402\\
13	24	0.0357955622514163	0.0357955622514163\\
13	25	0.0356254619170752	0.0356254619170752\\
13	26	0.0355324719590936	0.0355324719590936\\
13	27	0.0355278665283694	0.0355278665283694\\
13	28	0.0356040906879848	0.0356040906879848\\
13	29	0.0357634124715331	0.0357634124715331\\
13	30	0.0359900326116953	0.0359900326116953\\
13	31	0.0362845013001651	0.0362845013001651\\
13	32	0.0366289235617762	0.0366289235617762\\
13	33	0.037026421214111	0.037026421214111\\
13	34	0.0374614464293409	0.0374614464293409\\
13	35	0.0379380635125212	0.0379380635125212\\
13	36	0.038447887123388	0.038447887123388\\
13	37	0.038990348863907	0.038990348863907\\
13	38	0.0396059169008075	0.0396059169008075\\
13	39	0.0402002980859783	0.0402002980859783\\
13	40	0.0408554873891194	0.0408554873891194\\
13	41	0.0414945433063281	0.0414945433063281\\
13	42	0.0420768614993292	0.0420768614993292\\
13	43	0.0424741135987332	0.0424741135987332\\
13	44	0.0425325783577205	0.0425325783577205\\
13	45	0.0422327521835342	0.0422327521835342\\
13	46	0.0414972034751818	0.0414972034751818\\
13	47	0.040476695426747	0.040476695426747\\
13	48	0.0393167624416851	0.0393167624416851\\
13	49	0.0381182837956224	0.0381182837956224\\
13	50	0.0370024910760632	0.0370024910760632\\
13	51	0.0358277393415401	0.0358277393415401\\
13	52	0.0343552599166371	0.0343552599166371\\
13	53	0.0322950652984475	0.0322950652984475\\
13	54	0.0293162686051655	0.0293162686051655\\
13	55	0.0252398762655547	0.0252398762655547\\
13	56	0.0200810940147593	0.0200810940147593\\
13	57	0.0140031503441927	0.0140031503441927\\
13	58	0.00724960556214473	0.00724960556214473\\
13	59	0.00364567913883126	0.00364567913883126\\
13	60	0	0\\
14	1	0	0\\
14	2	0.00427586484452425	0.00427586484452425\\
14	3	0.00822537494995007	0.00822537494995007\\
14	4	0.0116171490444458	0.0116171490444458\\
14	5	0.0144123461400631	0.0144123461400631\\
14	6	0.0167191273261105	0.0167191273261105\\
14	7	0.0187201736178604	0.0187201736178604\\
14	8	0.0206441587842237	0.0206441587842237\\
14	9	0.022714921742674	0.022714921742674\\
14	10	0.0250376601737672	0.0250376601737672\\
14	11	0.0276469314412007	0.0276469314412007\\
14	12	0.0303588238705068	0.0303588238705068\\
14	13	0.0329166384742979	0.0329166384742979\\
14	14	0.0350659990734331	0.0350659990734331\\
14	15	0.0365882395419572	0.0365882395419572\\
14	16	0.037513986196434	0.037513986196434\\
14	17	0.0378718657794073	0.0378718657794073\\
14	18	0.0379290200500147	0.0379290200500147\\
14	19	0.0377496617067178	0.0377496617067178\\
14	20	0.0375421880759881	0.0375421880759881\\
14	21	0.0372538547568893	0.0372538547568893\\
14	22	0.0369722077030567	0.0369722077030567\\
14	23	0.0366763713760364	0.0366763713760364\\
14	24	0.0364364089868638	0.0364364089868638\\
14	25	0.0361975802832095	0.0361975802832095\\
14	26	0.0360412055683811	0.0360412055683811\\
14	27	0.0359064014855583	0.0359064014855583\\
14	28	0.0358665289505392	0.0358665289505392\\
14	29	0.0358460996335088	0.0358460996335088\\
14	30	0.0359231849976007	0.0359231849976007\\
14	31	0.0360075707979367	0.0360075707979367\\
14	32	0.0361904846276112	0.0361904846276112\\
14	33	0.0363711814768381	0.0363711814768381\\
14	34	0.0366474263701822	0.0366474263701822\\
14	35	0.0369225158666927	0.0369225158666927\\
14	36	0.0372754937388439	0.0372754937388439\\
14	37	0.0376425439714222	0.0376425439714222\\
14	38	0.0381025173264458	0.0381025173264458\\
14	39	0.038562620937782	0.038562620937782\\
14	40	0.0390345558311299	0.0390345558311299\\
14	41	0.0395492039831818	0.0395492039831818\\
14	42	0.0399243070322439	0.0399243070322439\\
14	43	0.040140000890269	0.040140000890269\\
14	44	0.0399812926547461	0.0399812926547461\\
14	45	0.0394159259355271	0.0394159259355271\\
14	46	0.038483642237481	0.038483642237481\\
14	47	0.0372427590180151	0.0372427590180151\\
14	48	0.0359658550922976	0.0359658550922976\\
14	49	0.0347806616650768	0.0347806616650768\\
14	50	0.0337627090587537	0.0337627090587537\\
14	51	0.0328555427898053	0.0328555427898053\\
14	52	0.0317818477110735	0.0317818477110735\\
14	53	0.0301895456926986	0.0301895456926986\\
14	54	0.0277358520728138	0.0277358520728138\\
14	55	0.0241736825104048	0.0241736825104048\\
14	56	0.0194355385041257	0.0194355385041257\\
14	57	0.0136526741402054	0.0136526741402054\\
14	58	0.00707652989233804	0.00707652989233804\\
14	59	0.00355687700789541	0.00355687700789541\\
14	60	0	0\\
15	1	0	0\\
15	2	0.00391167178060214	0.00391167178060214\\
15	3	0.00751614269897897	0.00751614269897897\\
15	4	0.0105981414184574	0.0105981414184574\\
15	5	0.013123445879838	0.013123445879838\\
15	6	0.015189196536067	0.015189196536067\\
15	7	0.0169899066064959	0.0169899066064959\\
15	8	0.0187541504043219	0.0187541504043219\\
15	9	0.0207030183503193	0.0207030183503193\\
15	10	0.0230003800801988	0.0230003800801988\\
15	11	0.0256476657824222	0.0256476657824222\\
15	12	0.0285018597368157	0.0285018597368157\\
15	13	0.031279315705011	0.031279315705011\\
15	14	0.0336613230160463	0.0336613230160463\\
15	15	0.0354540081050098	0.0354540081050098\\
15	16	0.0365671745864798	0.0365671745864798\\
15	17	0.03713837698505	0.03713837698505\\
15	18	0.0373095289754504	0.0373095289754504\\
15	19	0.0372698439313048	0.0372698439313048\\
15	20	0.0371311722558702	0.0371311722558702\\
15	21	0.0369257448636058	0.0369257448636058\\
15	22	0.0366660266239195	0.0366660266239195\\
15	23	0.0363887390843603	0.0363887390843603\\
15	24	0.0361170874566479	0.0361170874566479\\
15	25	0.0358297889586995	0.0358297889586995\\
15	26	0.0355804351638701	0.0355804351638701\\
15	27	0.0353399115899743	0.0353399115899743\\
15	28	0.0351527818238001	0.0351527818238001\\
15	29	0.0349894971900209	0.0349894971900209\\
15	30	0.0348816084589057	0.0348816084589057\\
15	31	0.0348125586184566	0.0348125586184566\\
15	32	0.0347945427045688	0.0347945427045688\\
15	33	0.0348345656373451	0.0348345656373451\\
15	34	0.0349152150100704	0.0349152150100704\\
15	35	0.0350726527649654	0.0350726527649654\\
15	36	0.0352589129491588	0.0352589129491588\\
15	37	0.0355127038907466	0.0355127038907466\\
15	38	0.0358397534843755	0.0358397534843755\\
15	39	0.0361800555588134	0.0361800555588134\\
15	40	0.0365569915701464	0.0365569915701464\\
15	41	0.03693078322312	0.03693078322312\\
15	42	0.037220058851974	0.037220058851974\\
15	43	0.0372759373423677	0.0372759373423677\\
15	44	0.0369747141996088	0.0369747141996088\\
15	45	0.0362563209517808	0.0362563209517808\\
15	46	0.0351306466893013	0.0351306466893013\\
15	47	0.0337829546962227	0.0337829546962227\\
15	48	0.0324274683681307	0.0324274683681307\\
15	49	0.0312605186842857	0.0312605186842857\\
15	50	0.0304268956904105	0.0304268956904105\\
15	51	0.0298010965777451	0.0298010965777451\\
15	52	0.0291241099325864	0.0291241099325864\\
15	53	0.0280302460315929	0.0280302460315929\\
15	54	0.0260845247117714	0.0260845247117714\\
15	55	0.0230000277933099	0.0230000277933099\\
15	56	0.0186855308801535	0.0186855308801535\\
15	57	0.0132276581387602	0.0132276581387602\\
15	58	0.00686295511661459	0.00686295511661459\\
15	59	0.00344757293863019	0.00344757293863019\\
15	60	0	0\\
16	1	0	0\\
16	2	0.00356626507942081	0.00356626507942081\\
16	3	0.00684586507748033	0.00684586507748033\\
16	4	0.00963275338828515	0.00963275338828515\\
16	5	0.0118922505776643	0.0118922505776643\\
16	6	0.0137291871229849	0.0137291871229849\\
16	7	0.0153206592439623	0.0153206592439623\\
16	8	0.0168953865216687	0.0168953865216687\\
16	9	0.0187080320282556	0.0187080320282556\\
16	10	0.0208919919422623	0.0208919919422623\\
16	11	0.0235192285244286	0.0235192285244286\\
16	12	0.0264202680230569	0.0264202680230569\\
16	13	0.0293000735468069	0.0293000735468069\\
16	14	0.0318613472846337	0.0318613472846337\\
16	15	0.0337904214561382	0.0337904214561382\\
16	16	0.0350880510804769	0.0350880510804769\\
16	17	0.0357528006825279	0.0357528006825279\\
16	18	0.0360331485439227	0.0360331485439227\\
16	19	0.0360360881688024	0.0360360881688024\\
16	20	0.0359533224185038	0.0359533224185038\\
16	21	0.0357637564133547	0.0357637564133547\\
16	22	0.0355118616296241	0.0355118616296241\\
16	23	0.0352160269586803	0.0352160269586803\\
16	24	0.034907629835105	0.034907629835105\\
16	25	0.0345590508913815	0.0345590508913815\\
16	26	0.0342278003893004	0.0342278003893004\\
16	27	0.0338847596379701	0.0338847596379701\\
16	28	0.0335838615544378	0.0335838615544378\\
16	29	0.03328735506368	0.03328735506368\\
16	30	0.0330549431016584	0.0330549431016584\\
16	31	0.0328376455967824	0.0328376455967824\\
16	32	0.0327058719791558	0.0327058719791558\\
16	33	0.0325966500782271	0.0325966500782271\\
16	34	0.0325855432210574	0.0325855432210574\\
16	35	0.0325988841267966	0.0325988841267966\\
16	36	0.0327206973433672	0.0327206973433672\\
16	37	0.0328592007592245	0.0328592007592245\\
16	38	0.0331208800649319	0.0331208800649319\\
16	39	0.0333801146266818	0.0333801146266818\\
16	40	0.0336615442609446	0.0336615442609446\\
16	41	0.0339823379932686	0.0339823379932686\\
16	42	0.0341419011434721	0.0341419011434721\\
16	43	0.0341289805684836	0.0341289805684836\\
16	44	0.0337013334784966	0.0337013334784966\\
16	45	0.0328622027322422	0.0328622027322422\\
16	46	0.0316766087841027	0.0316766087841027\\
16	47	0.0302367518643505	0.0302367518643505\\
16	48	0.0289080308677584	0.0289080308677584\\
16	49	0.0278384711545515	0.0278384711545515\\
16	50	0.0271554587137622	0.0271554587137622\\
16	51	0.0268298714009734	0.0268298714009734\\
16	52	0.0265330459770635	0.0265330459770635\\
16	53	0.025875048962634	0.025875048962634\\
16	54	0.0244305671737807	0.0244305671737807\\
16	55	0.0218337694158445	0.0218337694158445\\
16	56	0.017925715600162	0.017925715600162\\
16	57	0.0127784779419895	0.0127784779419895\\
16	58	0.00663229599222167	0.00663229599222167\\
16	59	0.00332994254054823	0.00332994254054823\\
16	60	0	0\\
17	1	0	0\\
17	2	0.00324390109040737	0.00324390109040737\\
17	3	0.00621737139394292	0.00621737139394292\\
17	4	0.00872599742067494	0.00872599742067494\\
17	5	0.0107400675160897	0.0107400675160897\\
17	6	0.0123472239111472	0.0123472239111472\\
17	7	0.0137251308226573	0.0137251308226573\\
17	8	0.0151089603394639	0.0151089603394639\\
17	9	0.0167264310642448	0.0167264310642448\\
17	10	0.0187749470073287	0.0187749470073287\\
17	11	0.0213082454431683	0.0213082454431683\\
17	12	0.0241764884378805	0.0241764884378805\\
17	13	0.0271221941716852	0.0271221941716852\\
17	14	0.0297439448548359	0.0297439448548359\\
17	15	0.0318121257117035	0.0318121257117035\\
17	16	0.0331757759003981	0.0331757759003981\\
17	17	0.0339281540431455	0.0339281540431455\\
17	18	0.0342198809190784	0.0342198809190784\\
17	19	0.0342473925944115	0.0342473925944115\\
17	20	0.0341491017578421	0.0341491017578421\\
17	21	0.033943300218707	0.033943300218707\\
17	22	0.0336551014209156	0.0336551014209156\\
17	23	0.0333109930904503	0.0333109930904503\\
17	24	0.0329528063011158	0.0329528063011158\\
17	25	0.0325321855240959	0.0325321855240959\\
17	26	0.0321348753113195	0.0321348753113195\\
17	27	0.0317065066518166	0.0317065066518166\\
17	28	0.0313254613326312	0.0313254613326312\\
17	29	0.0309408301602287	0.0309408301602287\\
17	30	0.0306167984049384	0.0306167984049384\\
17	31	0.0303212670257303	0.0303212670257303\\
17	32	0.0300902607676551	0.0300902607676551\\
17	33	0.0299251748430372	0.0299251748430372\\
17	34	0.0298162114586786	0.0298162114586786\\
17	35	0.029791211270093	0.029791211270093\\
17	36	0.0298127265517751	0.0298127265517751\\
17	37	0.0299295219668804	0.0299295219668804\\
17	38	0.0301112265474121	0.0301112265474121\\
17	39	0.0303407218416989	0.0303407218416989\\
17	40	0.0305795156828347	0.0305795156828347\\
17	41	0.0308374462082552	0.0308374462082552\\
17	42	0.0309862174485978	0.0309862174485978\\
17	43	0.0308765054202513	0.0308765054202513\\
17	44	0.0304144868973151	0.0304144868973151\\
17	45	0.0294968980736422	0.0294968980736422\\
17	46	0.0282290235925837	0.0282290235925837\\
17	47	0.0267954179655904	0.0267954179655904\\
17	48	0.0254662803756501	0.0254662803756501\\
17	49	0.0245118881832961	0.0245118881832961\\
17	50	0.024060756967585	0.024060756967585\\
17	51	0.0240159642835546	0.0240159642835546\\
17	52	0.0241012606988207	0.0241012606988207\\
17	53	0.0238869398414609	0.0238869398414609\\
17	54	0.022877270447805	0.022877270447805\\
17	55	0.0207036870270684	0.0207036870270684\\
17	56	0.0171842205834359	0.0171842205834359\\
17	57	0.0123431935401699	0.0123431935401699\\
17	58	0.00640882796000944	0.00640882796000944\\
17	59	0.00321503044504339	0.00321503044504339\\
17	60	0	0\\
18	1	0	0\\
18	2	0.00293983767292169	0.00293983767292169\\
18	3	0.00562499765168286	0.00562499765168286\\
18	4	0.00786924328621739	0.00786924328621739\\
18	5	0.00963834023546696	0.00963834023546696\\
18	6	0.011025879374871	0.011025879374871\\
18	7	0.012197760022628	0.012197760022628\\
18	8	0.0133729385882114	0.0133729385882114\\
18	9	0.0148170081573221	0.0148170081573221\\
18	10	0.0166968281890324	0.0166968281890324\\
18	11	0.0191127767097607	0.0191127767097607\\
18	12	0.0219341072543263	0.0219341072543263\\
18	13	0.0248574113587655	0.0248574113587655\\
18	14	0.0275496164631237	0.0275496164631237\\
18	15	0.0296496051330807	0.0296496051330807\\
18	16	0.031086992039122	0.031086992039122\\
18	17	0.0318403981284332	0.0318403981284332\\
18	18	0.0321363303869873	0.0321363303869873\\
18	19	0.0321237056727381	0.0321237056727381\\
18	20	0.0319659416377193	0.0319659416377193\\
18	21	0.031698063365107	0.031698063365107\\
18	22	0.0313156478374256	0.0313156478374256\\
18	23	0.030903207689573	0.030903207689573\\
18	24	0.0304522616566129	0.0304522616566129\\
18	25	0.0299765907479205	0.0299765907479205\\
18	26	0.0295058752855191	0.0295058752855191\\
18	27	0.0290446676315695	0.0290446676315695\\
18	28	0.028611449573175	0.028611449573175\\
18	29	0.0282027153062072	0.0282027153062072\\
18	30	0.0278384041667715	0.0278384041667715\\
18	31	0.027512306649161	0.027512306649161\\
18	32	0.0272499345396319	0.0272499345396319\\
18	33	0.027035446460545	0.027035446460545\\
18	34	0.0269157885391223	0.0269157885391223\\
18	35	0.0268327066826298	0.0268327066826298\\
18	36	0.0268547841817477	0.0268547841817477\\
18	37	0.0269076619127503	0.0269076619127503\\
18	38	0.0270885066737599	0.0270885066737599\\
18	39	0.0272649043285434	0.0272649043285434\\
18	40	0.027473076116012	0.027473076116012\\
18	41	0.0277064159076128	0.0277064159076128\\
18	42	0.0277837755460856	0.0277837755460856\\
18	43	0.0276679008982197	0.0276679008982197\\
18	44	0.027133208855359	0.027133208855359\\
18	45	0.026195828001361	0.026195828001361\\
18	46	0.0249372145993044	0.0249372145993044\\
18	47	0.0234973800764663	0.0234973800764663\\
18	48	0.0222770595548451	0.0222770595548451\\
18	49	0.0214522379165633	0.0214522379165633\\
18	50	0.0211814881009029	0.0211814881009029\\
18	51	0.021436779428518	0.021436779428518\\
18	52	0.0218601576384054	0.0218601576384054\\
18	53	0.0220316382173981	0.0220316382173981\\
18	54	0.021460249647306	0.021460249647306\\
18	55	0.0196962631894153	0.0196962631894153\\
18	56	0.0165149611302895	0.0165149611302895\\
18	57	0.0119406464887703	0.0119406464887703\\
18	58	0.0062019677334296	0.0062019677334296\\
18	59	0.00311034989544344	0.00311034989544344\\
18	60	0	0\\
19	1	0	0\\
19	2	0.00265549528372357	0.00265549528372357\\
19	3	0.00506893108312264	0.00506893108312264\\
19	4	0.00706109276996881	0.00706109276996881\\
19	5	0.00860434067362228	0.00860434067362228\\
19	6	0.00977783009738189	0.00977783009738189\\
19	7	0.0107410104915591	0.0107410104915591\\
19	8	0.0117270054477497	0.0117270054477497\\
19	9	0.0129657118810837	0.0129657118810837\\
19	10	0.0146757389641633	0.0146757389641633\\
19	11	0.0169594863216016	0.0169594863216016\\
19	12	0.0196772963308462	0.0196772963308462\\
19	13	0.0226006929385918	0.0226006929385918\\
19	14	0.0252808965633758	0.0252808965633758\\
19	15	0.0274490110690648	0.0274490110690648\\
19	16	0.0288964915979204	0.0288964915979204\\
19	17	0.0296686562198057	0.0296686562198057\\
19	18	0.0299277778363583	0.0299277778363583\\
19	19	0.0298453769526849	0.0298453769526849\\
19	20	0.0296020723419235	0.0296020723419235\\
19	21	0.0292206174756005	0.0292206174756005\\
19	22	0.0287283526815076	0.0287283526815076\\
19	23	0.0281878196215521	0.0281878196215521\\
19	24	0.0276519000627899	0.0276519000627899\\
19	25	0.0270856807904078	0.0270856807904078\\
19	26	0.0265902600289931	0.0265902600289931\\
19	27	0.0261008402652526	0.0261008402652526\\
19	28	0.025687190146279	0.025687190146279\\
19	29	0.025278167873686	0.025278167873686\\
19	30	0.0249341462347376	0.0249341462347376\\
19	31	0.02461130774886	0.02461130774886\\
19	32	0.0243522335725504	0.0243522335725504\\
19	33	0.0241357583022845	0.0241357583022845\\
19	34	0.0239870621448548	0.0239870621448548\\
19	35	0.0239121315715879	0.0239121315715879\\
19	36	0.0238828815690737	0.0238828815690737\\
19	37	0.0239542358922572	0.0239542358922572\\
19	38	0.0240815779966878	0.0240815779966878\\
19	39	0.0242710974572476	0.0242710974572476\\
19	40	0.0244503586676504	0.0244503586676504\\
19	41	0.024664306957055	0.024664306957055\\
19	42	0.0247527021125859	0.0247527021125859\\
19	43	0.0245761694207925	0.0245761694207925\\
19	44	0.0240596608705778	0.0240596608705778\\
19	45	0.0230788899585384	0.0230788899585384\\
19	46	0.0218110514305443	0.0218110514305443\\
19	47	0.020434910014304	0.020434910014304\\
19	48	0.0192642330890204	0.0192642330890204\\
19	49	0.0186135580035763	0.0186135580035763\\
19	50	0.018586358873861	0.018586358873861\\
19	51	0.0191085754067858	0.0191085754067858\\
19	52	0.019882124348239	0.019882124348239\\
19	53	0.0204256594501204	0.0204256594501204\\
19	54	0.0202051235710506	0.0202051235710506\\
19	55	0.0187886138043215	0.0187886138043215\\
19	56	0.0159246212051526	0.0159246212051526\\
19	57	0.0115949833444738	0.0115949833444738\\
19	58	0.00602426645844158	0.00602426645844158\\
19	59	0.0030186242734576	0.0030186242734576\\
19	60	0	0\\
20	1	0	0\\
20	2	0.00238940406843017	0.00238940406843017\\
20	3	0.0045468388352068	0.0045468388352068\\
20	4	0.00630009809824887	0.00630009809824887\\
20	5	0.00761637054453174	0.00761637054453174\\
20	6	0.00858009259871764	0.00858009259871764\\
20	7	0.00934866676654709	0.00934866676654709\\
20	8	0.0101322487137789	0.0101322487137789\\
20	9	0.0111972086636156	0.0111972086636156\\
20	10	0.0127406076612982	0.0127406076612982\\
20	11	0.014883547390214	0.014883547390214\\
20	12	0.0175358227453687	0.0175358227453687\\
20	13	0.0204016634594975	0.0204016634594975\\
20	14	0.0231175966798196	0.0231175966798196\\
20	15	0.0252947213557626	0.0252947213557626\\
20	16	0.0267801836867891	0.0267801836867891\\
20	17	0.0275416156128298	0.0275416156128298\\
20	18	0.0277572220580724	0.0277572220580724\\
20	19	0.0276019187049667	0.0276019187049667\\
20	20	0.0272441813710973	0.0272441813710973\\
20	21	0.0267546337873563	0.0267546337873563\\
20	22	0.0260892380501755	0.0260892380501755\\
20	23	0.0254243077584246	0.0254243077584246\\
20	24	0.0247406727018931	0.0247406727018931\\
20	25	0.0241152227031871	0.0241152227031871\\
20	26	0.0235784722073658	0.0235784722073658\\
20	27	0.023138065196404	0.023138065196404\\
20	28	0.0227534703789962	0.0227534703789962\\
20	29	0.0224165741333869	0.0224165741333869\\
20	30	0.0220987520243767	0.0220987520243767\\
20	31	0.0218168672808748	0.0218168672808748\\
20	32	0.0215733705789892	0.0215733705789892\\
20	33	0.0213666886663963	0.0213666886663963\\
20	34	0.021226084472036	0.021226084472036\\
20	35	0.0211276148176075	0.0211276148176075\\
20	36	0.0211102307324251	0.0211102307324251\\
20	37	0.0211326682362606	0.0211326682362606\\
20	38	0.021273992279162	0.021273992279162\\
20	39	0.0214096106803011	0.0214096106803011\\
20	40	0.0215840651818449	0.0215840651818449\\
20	41	0.021771579416642	0.021771579416642\\
20	42	0.0218215995218969	0.0218215995218969\\
20	43	0.0216626516232725	0.0216626516232725\\
20	44	0.0211047835190949	0.0211047835190949\\
20	45	0.0201640317628362	0.0201640317628362\\
20	46	0.0189375213656417	0.0189375213656417\\
20	47	0.0176118084137392	0.0176118084137392\\
20	48	0.0165914492073449	0.0165914492073449\\
20	49	0.0160823450591405	0.0160823450591405\\
20	50	0.0162534844806739	0.0162534844806739\\
20	51	0.0170609168404014	0.0170609168404014\\
20	52	0.0181283673901604	0.0181283673901604\\
20	53	0.0190042731344256	0.0190042731344256\\
20	54	0.019145064482214	0.019145064482214\\
20	55	0.0180451028068479	0.0180451028068479\\
20	56	0.0154343085753175	0.0154343085753175\\
20	57	0.0113036115544755	0.0113036115544755\\
20	58	0.00587665140815432	0.00587665140815432\\
20	59	0.00294463084717153	0.00294463084717153\\
20	60	0	0\\
21	1	0	0\\
21	2	0.00214272857521368	0.00214272857521368\\
21	3	0.00406176646910786	0.00406176646910786\\
21	4	0.0055878089795506	0.0055878089795506\\
21	5	0.00669579777395872	0.00669579777395872\\
21	6	0.0074616817301997	0.0074616817301997\\
21	7	0.00803379983989715	0.00803379983989715\\
21	8	0.00864218877801291	0.00864218877801291\\
21	9	0.00951922255718253	0.00951922255718253\\
21	10	0.0108972302256859	0.0108972302256859\\
21	11	0.0129155701231679	0.0129155701231679\\
21	12	0.0154534385199496	0.0154534385199496\\
21	13	0.0183039090683318	0.0183039090683318\\
21	14	0.0209955737922543	0.0209955737922543\\
21	15	0.023219546594447	0.023219546594447\\
21	16	0.0247173397485023	0.0247173397485023\\
21	17	0.0254836508076018	0.0254836508076018\\
21	18	0.0256672715411031	0.0256672715411031\\
21	19	0.0254267974772955	0.0254267974772955\\
21	20	0.0249767593364344	0.0249767593364344\\
21	21	0.0243267498456862	0.0243267498456862\\
21	22	0.0234931771239558	0.0234931771239558\\
21	23	0.0226247875548878	0.0226247875548878\\
21	24	0.0217915595849575	0.0217915595849575\\
21	25	0.0210474381211381	0.0210474381211381\\
21	26	0.0205442494246356	0.0205442494246356\\
21	27	0.0201696025031743	0.0201696025031743\\
21	28	0.0199074003559485	0.0199074003559485\\
21	29	0.0196462555719014	0.0196462555719014\\
21	30	0.0194190108801606	0.0194190108801606\\
21	31	0.0191668355372177	0.0191668355372177\\
21	32	0.018958389483802	0.018958389483802\\
21	33	0.0187582498803406	0.0187582498803406\\
21	34	0.0186103420476199	0.0186103420476199\\
21	35	0.0185168043185604	0.0185168043185604\\
21	36	0.0184607558854392	0.0184607558854392\\
21	37	0.0184991956892116	0.0184991956892116\\
21	38	0.0185897436284149	0.0185897436284149\\
21	39	0.0187458374913049	0.0187458374913049\\
21	40	0.0188860258947621	0.0188860258947621\\
21	41	0.0190733899577136	0.0190733899577136\\
21	42	0.0191334199210992	0.0191334199210992\\
21	43	0.0189383815935333	0.0189383815935333\\
21	44	0.0184241000022135	0.0184241000022135\\
21	45	0.0174646532807354	0.0174646532807354\\
21	46	0.0162816005672101	0.0162816005672101\\
21	47	0.0150530977137208	0.0150530977137208\\
21	48	0.0141217159024178	0.0141217159024178\\
21	49	0.0138215852601314	0.0138215852601314\\
21	50	0.0142331521368438	0.0142331521368438\\
21	51	0.0152900266468463	0.0152900266468463\\
21	52	0.0166677343952708	0.0166677343952708\\
21	53	0.0178433237586162	0.0178433237586162\\
21	54	0.0182537621598758	0.0182537621598758\\
21	55	0.0174198461950192	0.0174198461950192\\
21	56	0.0150431778627442	0.0150431778627442\\
21	57	0.011081897906765	0.011081897906765\\
21	58	0.0057636374484506	0.0057636374484506\\
21	59	0.00288586329484001	0.00288586329484001\\
21	60	0	0\\
22	1	0	0\\
22	2	0.00191782743142364	0.00191782743142364\\
22	3	0.00361644132433283	0.00361644132433283\\
22	4	0.00493186751118219	0.00493186751118219\\
22	5	0.00583453443151582	0.00583453443151582\\
22	6	0.00640573565035745	0.00640573565035745\\
22	7	0.00680024298635233	0.00680024298635233\\
22	8	0.00722448907168751	0.00722448907168751\\
22	9	0.00794370298139578	0.00794370298139578\\
22	10	0.00917731192756927	0.00917731192756927\\
22	11	0.0110613417051856	0.0110613417051856\\
22	12	0.0135374225787863	0.0135374225787863\\
22	13	0.0163222248630442	0.0163222248630442\\
22	14	0.0190309370568938	0.0190309370568938\\
22	15	0.0212558601086541	0.0212558601086541\\
22	16	0.0227735235420173	0.0227735235420173\\
22	17	0.0235327789033973	0.0235327789033973\\
22	18	0.023660201600119	0.023660201600119\\
22	19	0.0233436197891585	0.0233436197891585\\
22	20	0.0227406490582959	0.0227406490582959\\
22	21	0.0219245694035518	0.0219245694035518\\
22	22	0.0208061780041121	0.0208061780041121\\
22	23	0.019656969383828	0.019656969383828\\
22	24	0.0184860960090196	0.0184860960090196\\
22	25	0.0175712907827849	0.0175712907827849\\
22	26	0.0171684624810619	0.0171684624810619\\
22	27	0.0170622065766741	0.0170622065766741\\
22	28	0.0170135573499756	0.0170135573499756\\
22	29	0.0169526055994611	0.0169526055994611\\
22	30	0.0168345029142114	0.0168345029142114\\
22	31	0.0166818594933118	0.0166818594933118\\
22	32	0.0165081697696502	0.0165081697696502\\
22	33	0.0163409023134671	0.0163409023134671\\
22	34	0.0161993076599261	0.0161993076599261\\
22	35	0.0160928357167955	0.0160928357167955\\
22	36	0.0160411089329616	0.0160411089329616\\
22	37	0.0160332534454113	0.0160332534454113\\
22	38	0.0161349629590961	0.0161349629590961\\
22	39	0.0162331652510119	0.0162331652510119\\
22	40	0.0163789459957951	0.0163789459957951\\
22	41	0.0165363265993015	0.0165363265993015\\
22	42	0.0165815684263833	0.0165815684263833\\
22	43	0.0164182554134963	0.0164182554134963\\
22	44	0.0158908186483575	0.0158908186483575\\
22	45	0.0150131793432678	0.0150131793432678\\
22	46	0.0138967193950695	0.0138967193950695\\
22	47	0.012762280330002	0.012762280330002\\
22	48	0.0120067643540321	0.0120067643540321\\
22	49	0.0118565281703959	0.0118565281703959\\
22	50	0.0124755836092405	0.0124755836092405\\
22	51	0.0137961445824119	0.0137961445824119\\
22	52	0.0154243186470679	0.0154243186470679\\
22	53	0.0168763821342467	0.0168763821342467\\
22	54	0.0175682926201246	0.0175682926201246\\
22	55	0.0169588648663825	0.0169588648663825\\
22	56	0.0147502744273382	0.0147502744273382\\
22	57	0.0109157889205638	0.0109157889205638\\
22	58	0.00568243506616547	0.00568243506616547\\
22	59	0.0028458657902484	0.0028458657902484\\
22	60	0	0\\
23	1	0	0\\
23	2	0.00171459102887288	0.00171459102887288\\
23	3	0.0032136317593261	0.0032136317593261\\
23	4	0.00433257961109157	0.00433257961109157\\
23	5	0.0050501844532152	0.0050501844532152\\
23	6	0.00544486482509329	0.00544486482509329\\
23	7	0.0056627609104312	0.0056627609104312\\
23	8	0.00593416627901551	0.00593416627901551\\
23	9	0.00649497355190685	0.00649497355190685\\
23	10	0.00758611641612988	0.00758611641612988\\
23	11	0.0093695897504008	0.0093695897504008\\
23	12	0.0117408736976953	0.0117408736976953\\
23	13	0.0145059037476622	0.0145059037476622\\
23	14	0.017183800921507	0.017183800921507\\
23	15	0.0194354980534889	0.0194354980534889\\
23	16	0.020964885788295	0.020964885788295\\
23	17	0.0217237130429504	0.0217237130429504\\
23	18	0.021836235627643	0.021836235627643\\
23	19	0.0214431958806964	0.0214431958806964\\
23	20	0.020756805410893	0.020756805410893\\
23	21	0.0197648817594233	0.0197648817594233\\
23	22	0.0183973717496412	0.0183973717496412\\
23	23	0.0168566329419591	0.0168566329419591\\
23	24	0.0152104234992026	0.0152104234992026\\
23	25	0.0138637610763734	0.0138637610763734\\
23	26	0.0138378802585428	0.0138378802585428\\
23	27	0.0141528151939492	0.0141528151939492\\
23	28	0.0144431888543601	0.0144431888543601\\
23	29	0.0145554990639315	0.0145554990639315\\
23	30	0.014569551813607	0.014569551813607\\
23	31	0.0144583384473012	0.0144583384473012\\
23	32	0.0143258550732386	0.0143258550732386\\
23	33	0.0141547785682389	0.0141547785682389\\
23	34	0.0140073918555062	0.0140073918555062\\
23	35	0.013892112551121	0.013892112551121\\
23	36	0.0138034578577897	0.0138034578577897\\
23	37	0.0138014414133489	0.0138014414133489\\
23	38	0.0138515510005707	0.0138515510005707\\
23	39	0.0139696818448941	0.0139696818448941\\
23	40	0.0140773100667064	0.0140773100667064\\
23	41	0.0142468292572346	0.0142468292572346\\
23	42	0.0143018649538587	0.0143018649538587\\
23	43	0.0141252523394441	0.0141252523394441\\
23	44	0.0136612029052177	0.0136612029052177\\
23	45	0.012790618599718	0.012790618599718\\
23	46	0.0117592141346039	0.0117592141346039\\
23	47	0.0107472542738509	0.0107472542738509\\
23	48	0.0101110325957055	0.0101110325957055\\
23	49	0.0101876220297465	0.0101876220297465\\
23	50	0.0110364237153291	0.0110364237153291\\
23	51	0.0125836994691048	0.0125836994691048\\
23	52	0.014476878498543	0.014476878498543\\
23	53	0.0161589009523496	0.0161589009523496\\
23	54	0.0170427371023916	0.0170427371023916\\
23	55	0.0166178105184248	0.0166178105184248\\
23	56	0.0145601431128726	0.0145601431128726\\
23	57	0.0108202633193505	0.0108202633193505\\
23	58	0.00563549678427749	0.00563549678427749\\
23	59	0.00282079088828417	0.00282079088828417\\
23	60	0	0\\
24	1	0	0\\
24	2	0.0015371718669208	0.0015371718669208\\
24	3	0.00285798476745412	0.00285798476745412\\
24	4	0.00380105045834379	0.00380105045834379\\
24	5	0.00434139126255037	0.00434139126255037\\
24	6	0.00456397455940682	0.00456397455940682\\
24	7	0.00462794265552423	0.00462794265552423\\
24	8	0.00474256116771296	0.00474256116771296\\
24	9	0.00517484507414178	0.00517484507414178\\
24	10	0.00615737913893808	0.00615737913893808\\
24	11	0.00783440231985103	0.00783440231985103\\
24	12	0.0101645089322637	0.0101645089322637\\
24	13	0.0128717024916072	0.0128717024916072\\
24	14	0.0155589924103726	0.0155589924103726\\
24	15	0.0178065764715084	0.0178065764715084\\
24	16	0.01934814439218	0.01934814439218\\
24	17	0.0201148141371747	0.0201148141371747\\
24	18	0.0201960891928122	0.0201960891928122\\
24	19	0.0197752069644151	0.0197752069644151\\
24	20	0.0189885233802765	0.0189885233802765\\
24	21	0.0178821641277932	0.0178821641277932\\
24	22	0.0162148703664916	0.0162148703664916\\
24	23	0.0142058590787654	0.0142058590787654\\
24	24	0.0116201705318748	0.0116201705318748\\
24	25	0.00892310988504574	0.00892310988504574\\
24	26	0.0102068931833369	0.0102068931833369\\
24	27	0.0114211309253798	0.0114211309253798\\
24	28	0.0121410253723883	0.0121410253723883\\
24	29	0.0124900768973854	0.0124900768973854\\
24	30	0.0125872145963778	0.0125872145963778\\
24	31	0.0125423251101282	0.0125423251101282\\
24	32	0.0124088819642657	0.0124088819642657\\
24	33	0.0122475672535932	0.0122475672535932\\
24	34	0.0120808282949616	0.0120808282949616\\
24	35	0.0119403994672387	0.0119403994672387\\
24	36	0.0118387097706685	0.0118387097706685\\
24	37	0.0117837207836322	0.0117837207836322\\
24	38	0.0118359563098518	0.0118359563098518\\
24	39	0.0118919418845195	0.0118919418845195\\
24	40	0.0120085078553434	0.0120085078553434\\
24	41	0.0121478095326714	0.0121478095326714\\
24	42	0.0122043322127562	0.0122043322127562\\
24	43	0.0120722685657713	0.0120722685657713\\
24	44	0.0116193449221656	0.0116193449221656\\
24	45	0.0108609074361014	0.0108609074361014\\
24	46	0.00991813535504222	0.00991813535504222\\
24	47	0.00902973928727598	0.00902973928727598\\
24	48	0.00858355067034741	0.00858355067034741\\
24	49	0.00881093295689513	0.00881093295689513\\
24	50	0.00986202940337482	0.00986202940337482\\
24	51	0.0116432746656216	0.0116432746656216\\
24	52	0.0137392889920063	0.0137392889920063\\
24	53	0.015636757206407	0.015636757206407\\
24	54	0.0167223165825715	0.0167223165825715\\
24	55	0.0164341200580708	0.0164341200580708\\
24	56	0.0144624377274131	0.0144624377274131\\
24	57	0.010778244144901	0.010778244144901\\
24	58	0.00561971593089867	0.00561971593089867\\
24	59	0.00281413871061954	0.00281413871061954\\
24	60	0	0\\
25	1	0	0\\
25	2	0.00138523674193283	0.00138523674193283\\
25	3	0.00255322384198178	0.00255322384198178\\
25	4	0.00333913432710937	0.00333913432710937\\
25	5	0.00372665511903601	0.00372665511903601\\
25	6	0.00380198909748531	0.00380198909748531\\
25	7	0.0037181924634793	0.0037181924634793\\
25	8	0.00371193614648502	0.00371193614648502\\
25	9	0.0040247463119883	0.0040247463119883\\
25	10	0.00490260693723333	0.00490260693723333\\
25	11	0.0065155921556827	0.0065155921556827\\
25	12	0.00876444505718837	0.00876444505718837\\
25	13	0.0114572414662306	0.0114572414662306\\
25	14	0.0141075836967342	0.0141075836967342\\
25	15	0.0163613744584047	0.0163613744584047\\
25	16	0.0179044409617057	0.0179044409617057\\
25	17	0.018667519983805	0.018667519983805\\
25	18	0.0187594550939918	0.0187594550939918\\
25	19	0.0183078666300427	0.0183078666300427\\
25	20	0.0175122173203019	0.0175122173203019\\
25	21	0.0163268943527177	0.0163268943527177\\
25	22	0.0145253164031184	0.0145253164031184\\
25	23	0.0121010218660746	0.0121010218660746\\
25	24	0.00817387098984423	0.00817387098984423\\
25	25	2.23363143620316e-10	2.23363143620316e-10\\
25	26	0.00673325842062578	0.00673325842062578\\
25	27	0.00926170936559698	0.00926170936559698\\
25	28	0.0103701416707068	0.0103701416707068\\
25	29	0.0108140135349715	0.0108140135349715\\
25	30	0.0109655415514029	0.0109655415514029\\
25	31	0.010903285651274	0.010903285651274\\
25	32	0.0107735864226717	0.0107735864226717\\
25	33	0.0105781438658485	0.0105781438658485\\
25	34	0.0103902714022471	0.0103902714022471\\
25	35	0.0102237893422819	0.0102237893422819\\
25	36	0.0100796339649782	0.0100796339649782\\
25	37	0.0100209610161032	0.0100209610161032\\
25	38	0.0100189584723291	0.0100189584723291\\
25	39	0.0100935158513774	0.0100935158513774\\
25	40	0.0101712070623232	0.0101712070623232\\
25	41	0.01033099193392	0.01033099193392\\
25	42	0.0104014737079844	0.0104014737079844\\
25	43	0.0102746327074229	0.0102746327074229\\
25	44	0.0099026002785506	0.0099026002785506\\
25	45	0.00917390679690739	0.00917390679690739\\
25	46	0.00834435902595755	0.00834435902595755\\
25	47	0.00759519134394354	0.00759519134394354\\
25	48	0.00728333101709795	0.00728333101709795\\
25	49	0.00773814986238041	0.00773814986238041\\
25	50	0.00899960280524563	0.00899960280524563\\
25	51	0.0109752207299125	0.0109752207299125\\
25	52	0.0132850722827761	0.0132850722827761\\
25	53	0.0153441402068417	0.0153441402068417\\
25	54	0.0165450253310334	0.0165450253310334\\
25	55	0.0163607966938358	0.0163607966938358\\
25	56	0.0144607711005741	0.0144607711005741\\
25	57	0.0108012957279347	0.0108012957279347\\
25	58	0.00563493443006398	0.00563493443006398\\
25	59	0.00282075823506148	0.00282075823506148\\
25	60	0	0\\
26	1	0	0\\
26	2	0.0012634168854889	0.0012634168854889\\
26	3	0.00230424429018416	0.00230424429018416\\
26	4	0.00295847491102973	0.00295847491102973\\
26	5	0.00320651098863956	0.00320651098863956\\
26	6	0.00314338077861111	0.00314338077861111\\
26	7	0.00293944633472686	0.00293944633472686\\
26	8	0.00281354760075129	0.00281354760075129\\
26	9	0.0030392272187461	0.0030392272187461\\
26	10	0.00385260688200286	0.00385260688200286\\
26	11	0.0053983096265652	0.0053983096265652\\
26	12	0.00763327734781703	0.00763327734781703\\
26	13	0.010277693764674	0.010277693764674\\
26	14	0.0129290376078864	0.0129290376078864\\
26	15	0.0151611159978895	0.0151611159978895\\
26	16	0.0167001960803271	0.0167001960803271\\
26	17	0.0174712263009983	0.0174712263009983\\
26	18	0.017558015284651	0.017558015284651\\
26	19	0.0171409245528239	0.0171409245528239\\
26	20	0.0163544873830183	0.0163544873830183\\
26	21	0.0152452522654266	0.0152452522654266\\
26	22	0.0135720198972391	0.0135720198972391\\
26	23	0.0115539473393347	0.0115539473393347\\
26	24	0.00895521184408765	0.00895521184408765\\
26	25	0.00624010091518679	0.00624010091518679\\
26	26	0.00749962765324985	0.00749962765324985\\
26	27	0.00868399840167539	0.00868399840167539\\
26	28	0.00936890113968672	0.00936890113968672\\
26	29	0.00967848629992174	0.00967848629992174\\
26	30	0.00973126774086032	0.00973126774086032\\
26	31	0.00963719220098707	0.00963719220098707\\
26	32	0.00944920634315769	0.00944920634315769\\
26	33	0.0092287068713527	0.0092287068713527\\
26	34	0.00899857498297064	0.00899857498297064\\
26	35	0.0087925988958314	0.0087925988958314\\
26	36	0.00862511104479721	0.00862511104479721\\
26	37	0.00850754483409157	0.00850754483409157\\
26	38	0.00850324636030037	0.00850324636030037\\
26	39	0.00851483726208972	0.00851483726208972\\
26	40	0.00860364919449695	0.00860364919449695\\
26	41	0.00873768167531044	0.00873768167531044\\
26	42	0.00881935047651354	0.00881935047651354\\
26	43	0.00875051389426872	0.00875051389426872\\
26	44	0.00840732651835887	0.00840732651835887\\
26	45	0.0078115952037255	0.0078115952037255\\
26	46	0.00708844735858847	0.00708844735858847\\
26	47	0.00647696253264418	0.00647696253264418\\
26	48	0.00635925249700386	0.00635925249700386\\
26	49	0.00695544467110941	0.00695544467110941\\
26	50	0.00839769401003901	0.00839769401003901\\
26	51	0.0105689063725812	0.0105689063725812\\
26	52	0.0130277642930129	0.0130277642930129\\
26	53	0.0152360358932601	0.0152360358932601\\
26	54	0.0165613278471089	0.0165613278471089\\
26	55	0.0164325683839405	0.0164325683839405\\
26	56	0.0145419627793577	0.0145419627793577\\
26	57	0.0108720364703523	0.0108720364703523\\
26	58	0.00567837222534302	0.00567837222534302\\
26	59	0.00284429113254824	0.00284429113254824\\
26	60	0	0\\
27	1	0	0\\
27	2	0.00117125699382342	0.00117125699382342\\
27	3	0.00211484189384081	0.00211484189384081\\
27	4	0.00266112076158953	0.00266112076158953\\
27	5	0.00279948235691941	0.00279948235691941\\
27	6	0.00262828099339729	0.00262828099339729\\
27	7	0.00231564442629096	0.00231564442629096\\
27	8	0.00211069023365944	0.00211069023365944\\
27	9	0.00226227373635339	0.00226227373635339\\
27	10	0.00301782830276294	0.00301782830276294\\
27	11	0.00454046282768055	0.00454046282768055\\
27	12	0.00672206128891462	0.00672206128891462\\
27	13	0.00936105341929712	0.00936105341929712\\
27	14	0.0119660679329443	0.0119660679329443\\
27	15	0.0141847755684321	0.0141847755684321\\
27	16	0.015707390396928	0.015707390396928\\
27	17	0.0164724078386239	0.0164724078386239\\
27	18	0.0165938761501914	0.0165938761501914\\
27	19	0.016205872243799	0.016205872243799\\
27	20	0.0155179282101384	0.0155179282101384\\
27	21	0.0145181836427733	0.0145181836427733\\
27	22	0.0131375407970037	0.0131375407970037\\
27	23	0.0115780053240629	0.0115780053240629\\
27	24	0.00990580523779683	0.00990580523779683\\
27	25	0.00852283457490366	0.00852283457490366\\
27	26	0.00844723353710319	0.00844723353710319\\
27	27	0.00870096474140208	0.00870096474140208\\
27	28	0.00892074840621446	0.00892074840621446\\
27	29	0.00895423644616358	0.00895423644616358\\
27	30	0.00888064591145263	0.00888064591145263\\
27	31	0.00867227623169638	0.00867227623169638\\
27	32	0.00843258569452333	0.00843258569452333\\
27	33	0.00814468895040627	0.00814468895040627\\
27	34	0.00787265702285413	0.00787265702285413\\
27	35	0.00762782855692414	0.00762782855692414\\
27	36	0.00740959413410967	0.00740959413410967\\
27	37	0.0072837649195605	0.0072837649195605\\
27	38	0.00722220820886587	0.00722220820886587\\
27	39	0.00725241365671036	0.00725241365671036\\
27	40	0.00730471855966532	0.00730471855966532\\
27	41	0.00746359313887734	0.00746359313887734\\
27	42	0.00756741928193787	0.00756741928193787\\
27	43	0.00751539073197939	0.00751539073197939\\
27	44	0.00726749255915017	0.00726749255915017\\
27	45	0.00671797037178171	0.00671797037178171\\
27	46	0.00612078166454756	0.00612078166454756\\
27	47	0.00565624407450528	0.00565624407450528\\
27	48	0.00567050876113173	0.00567050876113173\\
27	49	0.0064781376890092	0.0064781376890092\\
27	50	0.0081028777956622	0.0081028777956622\\
27	51	0.0104252064483606	0.0104252064483606\\
27	52	0.0130407413187653	0.0130407413187653\\
27	53	0.015342785983736	0.015342785983736\\
27	54	0.0167065435304688	0.0167065435304688\\
27	55	0.0166024012406445	0.0166024012406445\\
27	56	0.014709537249775	0.014709537249775\\
27	57	0.0110012113309259	0.0110012113309259\\
27	58	0.00574926073054266	0.00574926073054266\\
27	59	0.00287929906455543	0.00287929906455543\\
27	60	0	0\\
28	1	0	0\\
28	2	0.00111329000918017	0.00111329000918017\\
28	3	0.0019899643888947	0.0019899643888947\\
28	4	0.00245884655167231	0.00245884655167231\\
28	5	0.00250607070664801	0.00250607070664801\\
28	6	0.00224199735079878	0.00224199735079878\\
28	7	0.00185365310507553	0.00185365310507553\\
28	8	0.00157487228480753	0.00157487228480753\\
28	9	0.00168941627199378	0.00168941627199378\\
28	10	0.00242655436913663	0.00242655436913663\\
28	11	0.00392321591546811	0.00392321591546811\\
28	12	0.00611612852909673	0.00611612852909673\\
28	13	0.00871100679408918	0.00871100679408918\\
28	14	0.0113073001649501	0.0113073001649501\\
28	15	0.0134789043597883	0.0134789043597883\\
28	16	0.0149810866440137	0.0149810866440137\\
28	17	0.015744566360199	0.015744566360199\\
28	18	0.0158794533565407	0.0158794533565407\\
28	19	0.0155649869908408	0.0155649869908408\\
28	20	0.0149539125750755	0.0149539125750755\\
28	21	0.0141213600556205	0.0141213600556205\\
28	22	0.0129796763483763	0.0129796763483763\\
28	23	0.0118011687679885	0.0118011687679885\\
28	24	0.0105922652430711	0.0105922652430711\\
28	25	0.0096236800730482	0.0096236800730482\\
28	26	0.00914215028005433	0.00914215028005433\\
28	27	0.00893980578902653	0.00893980578902653\\
28	28	0.00878327124893474	0.00878327124893474\\
28	29	0.00860489457145153	0.00860489457145153\\
28	30	0.0083576477272045	0.0083576477272045\\
28	31	0.00806302200935383	0.00806302200935383\\
28	32	0.00773232980553148	0.00773232980553148\\
28	33	0.00739449439820627	0.00739449439820627\\
28	34	0.00706999185005888	0.00706999185005888\\
28	35	0.00677393277351403	0.00677393277351403\\
28	36	0.00653162857689299	0.00653162857689299\\
28	37	0.00634208860682115	0.00634208860682115\\
28	38	0.00627925329557708	0.00627925329557708\\
28	39	0.00624778915642499	0.00624778915642499\\
28	40	0.00631177346534329	0.00631177346534329\\
28	41	0.00645229328414188	0.00645229328414188\\
28	42	0.00656862663775469	0.00656862663775469\\
28	43	0.00658696471697299	0.00658696471697299\\
28	44	0.00637634105688533	0.00637634105688533\\
28	45	0.00596993754940745	0.00596993754940745\\
28	46	0.0054911811907253	0.0054911811907253\\
28	47	0.00516275950419198	0.00516275950419198\\
28	48	0.00536600439808153	0.00536600439808153\\
28	49	0.00629558363667903	0.00629558363667903\\
28	50	0.00806392559108233	0.00806392559108233\\
28	51	0.0105349555225188	0.0105349555225188\\
28	52	0.0132387200445766	0.0132387200445766\\
28	53	0.0156174985928122	0.0156174985928122\\
28	54	0.0170298268720883	0.0170298268720883\\
28	55	0.0169055297454607	0.0169055297454607\\
28	56	0.0149506120166459	0.0149506120166459\\
28	57	0.0111710132152302	0.0111710132152302\\
28	58	0.00584444948870294	0.00584444948870294\\
28	59	0.00292925080770911	0.00292925080770911\\
28	60	0	0\\
29	1	0	0\\
29	2	0.00108967310661176	0.00108967310661176\\
29	3	0.00193393146268895	0.00193393146268895\\
29	4	0.00235460245617119	0.00235460245617119\\
29	5	0.00234700473845522	0.00234700473845522\\
29	6	0.00202466496603337	0.00202466496603337\\
29	7	0.00157713098427979	0.00157713098427979\\
29	8	0.00126928511668839	0.00126928511668839\\
29	9	0.00135726521277733	0.00135726521277733\\
29	10	0.00208489870833928	0.00208489870833928\\
29	11	0.00359284241948924	0.00359284241948924\\
29	12	0.00575342977158162	0.00575342977158162\\
29	13	0.00834529036911613	0.00834529036911613\\
29	14	0.0108777578437201	0.0108777578437201\\
29	15	0.0130169121984032	0.0130169121984032\\
29	16	0.0144783721887511	0.0144783721887511\\
29	17	0.0152310805784119	0.0152310805784119\\
29	18	0.0154031329928982	0.0154031329928982\\
29	19	0.0151390413311561	0.0151390413311561\\
29	20	0.0146463700885028	0.0146463700885028\\
29	21	0.0139346659929931	0.0139346659929931\\
29	22	0.0130230043050053	0.0130230043050053\\
29	23	0.0120623927491317	0.0120623927491317\\
29	24	0.0111295694555948	0.0111295694555948\\
29	25	0.0102888130253661	0.0102888130253661\\
29	26	0.00969902953537083	0.00969902953537083\\
29	27	0.00923877831281406	0.00923877831281406\\
29	28	0.00887991108933273	0.00887991108933273\\
29	29	0.00850429390617241	0.00850429390617241\\
29	30	0.00813981110877986	0.00813981110877986\\
29	31	0.00772613647574201	0.00772613647574201\\
29	32	0.00733138255537993	0.00733138255537993\\
29	33	0.006922225645387	0.006922225645387\\
29	34	0.00654677087354721	0.00654677087354721\\
29	35	0.00621357435665325	0.00621357435665325\\
29	36	0.00591561015195463	0.00591561015195463\\
29	37	0.00572117605763898	0.00572117605763898\\
29	38	0.00560042969361791	0.00560042969361791\\
29	39	0.00558899117344001	0.00558899117344001\\
29	40	0.00562274138911016	0.00562274138911016\\
29	41	0.00578747419793404	0.00578747419793404\\
29	42	0.0059375097581947	0.0059375097581947\\
29	43	0.00597661073731536	0.00597661073731536\\
29	44	0.00587104235166744	0.00587104235166744\\
29	45	0.00552159562038723	0.00552159562038723\\
29	46	0.00516603419225877	0.00516603419225877\\
29	47	0.00498466827366176	0.00498466827366176\\
29	48	0.0053024957834383	0.0053024957834383\\
29	49	0.00641241770821176	0.00641241770821176\\
29	50	0.00832880490316484	0.00832880490316484\\
29	51	0.0108978567587959	0.0108978567587959\\
29	52	0.0136949095493204	0.0136949095493204\\
29	53	0.016099469422705	0.016099469422705\\
29	54	0.017472105304651	0.017472105304651\\
29	55	0.0172929473159665	0.0172929473159665\\
29	56	0.0152662822473948	0.0152662822473948\\
29	57	0.0113919200320269	0.0113919200320269\\
29	58	0.00596348315023193	0.00596348315023193\\
29	59	0.00298884937993093	0.00298884937993093\\
29	60	0	0\\
30	1	0	0\\
30	2	0.00110410726735589	0.00110410726735589\\
30	3	0.00195120248638971	0.00195120248638971\\
30	4	0.00235909843602645	0.00235909843602645\\
30	5	0.00231968295494326	0.00231968295494326\\
30	6	0.00196211098630369	0.00196211098630369\\
30	7	0.00149287419173831	0.00149287419173831\\
30	8	0.00116354805027772	0.00116354805027772\\
30	9	0.00126797689225627	0.00126797689225627\\
30	10	0.00201725296649797	0.00201725296649797\\
30	11	0.00353332369015787	0.00353332369015787\\
30	12	0.00571777888272153	0.00571777888272153\\
30	13	0.00825839751785155	0.00825839751785155\\
30	14	0.0107678189567658	0.0107678189567658\\
30	15	0.0128289915170816	0.0128289915170816\\
30	16	0.0142564749810358	0.0142564749810358\\
30	17	0.0149883473893546	0.0149883473893546\\
30	18	0.0151764639829656	0.0151764639829656\\
30	19	0.0149795438902025	0.0149795438902025\\
30	20	0.0145575393531004	0.0145575393531004\\
30	21	0.0139821658857839	0.0139821658857839\\
30	22	0.0132141602911658	0.0132141602911658\\
30	23	0.0124331177964117	0.0124331177964117\\
30	24	0.011627611875731	0.011627611875731\\
30	25	0.0108812299077437	0.0108812299077437\\
30	26	0.0102270692000113	0.0102270692000113\\
30	27	0.0096680452008287	0.0096680452008287\\
30	28	0.00915507962664902	0.00915507962664902\\
30	29	0.00867257613507422	0.00867257613507422\\
30	30	0.00818544206138977	0.00818544206138977\\
30	31	0.00770730393142013	0.00770730393142013\\
30	32	0.00723873654324453	0.00723873654324453\\
30	33	0.00678049472735316	0.00678049472735316\\
30	34	0.00636553658097957	0.00636553658097957\\
30	35	0.00597870379463914	0.00597870379463914\\
30	36	0.00566903165540417	0.00566903165540417\\
30	37	0.00541063697861985	0.00541063697861985\\
30	38	0.00529564094839995	0.00529564094839995\\
30	39	0.00522794611058875	0.00522794611058875\\
30	40	0.00527181822088553	0.00527181822088553\\
30	41	0.00542898848196946	0.00542898848196946\\
30	42	0.00558466968402329	0.00558466968402329\\
30	43	0.00570396550276926	0.00570396550276926\\
30	44	0.00563599021386782	0.00563599021386782\\
30	45	0.00542815578918693	0.00542815578918693\\
30	46	0.00519860825952766	0.00519860825952766\\
30	47	0.00513903979144228	0.00513903979144228\\
30	48	0.00563296827935339	0.00563296827935339\\
30	49	0.0068399249893188	0.0068399249893188\\
30	50	0.00885015987147372	0.00885015987147372\\
30	51	0.0115131716218598	0.0115131716218598\\
30	52	0.0143314667728534	0.0143314667728534\\
30	53	0.0167325074392767	0.0167325074392767\\
30	54	0.0180762233191697	0.0180762233191697\\
30	55	0.0178048179340288	0.0178048179340288\\
30	56	0.0156485482462128	0.0156485482462128\\
30	57	0.0116466904035222	0.0116466904035222\\
30	58	0.00610260424643502	0.00610260424643502\\
30	59	0.00306123337904112	0.00306123337904112\\
30	60	0	0\\
31	1	0	0\\
31	2	0.00115824138648607	0.00115824138648607\\
31	3	0.00204721794471775	0.00204721794471775\\
31	4	0.00247723367034999	0.00247723367034999\\
31	5	0.00244890240761953	0.00244890240761953\\
31	6	0.00209225586049559	0.00209225586049559\\
31	7	0.00162212322939029	0.00162212322939029\\
31	8	0.0013177053595836	0.0013177053595836\\
31	9	0.00144036666696834	0.00144036666696834\\
31	10	0.00222343823888567	0.00222343823888567\\
31	11	0.00377030050678772	0.00377030050678772\\
31	12	0.00593260408967284	0.00593260408967284\\
31	13	0.00846189613002074	0.00846189613002074\\
31	14	0.0108849224672344	0.0108849224672344\\
31	15	0.0128985730865546	0.0128985730865546\\
31	16	0.0142596801672493	0.0142596801672493\\
31	17	0.0149775792899967	0.0149775792899967\\
31	18	0.0151852772360617	0.0151852772360617\\
31	19	0.015034639043877	0.015034639043877\\
31	20	0.0146966453433525	0.0146966453433525\\
31	21	0.0141965269252911	0.0141965269252911\\
31	22	0.0135674655151287	0.0135674655151287\\
31	23	0.012877688620088	0.012877688620088\\
31	24	0.0121877157546862	0.0121877157546862\\
31	25	0.011470639487202	0.011470639487202\\
31	26	0.0108273813936922	0.0108273813936922\\
31	27	0.0101911951940153	0.0101911951940153\\
31	28	0.00962202327692868	0.00962202327692868\\
31	29	0.00904182999145745	0.00904182999145745\\
31	30	0.00850156156782604	0.00850156156782604\\
31	31	0.0079535748936798	0.0079535748936798\\
31	32	0.00743698353562444	0.00743698353562444\\
31	33	0.00693254252375716	0.00693254252375716\\
31	34	0.0064700628811012	0.0064700628811012\\
31	35	0.00606384857815773	0.00606384857815773\\
31	36	0.00569945565182128	0.00569945565182128\\
31	37	0.00544651812067545	0.00544651812067545\\
31	38	0.00527828401460423	0.00527828401460423\\
31	39	0.00523086426305421	0.00523086426305421\\
31	40	0.00525670369801022	0.00525670369801022\\
31	41	0.00543118480052433	0.00543118480052433\\
31	42	0.00563519502374734	0.00563519502374734\\
31	43	0.00577386364618162	0.00577386364618162\\
31	44	0.0058146348813818	0.0058146348813818\\
31	45	0.00567346188634034	0.00567346188634034\\
31	46	0.00555106781557928	0.00555106781557928\\
31	47	0.00563400220580678	0.00563400220580678\\
31	48	0.0062162570076663	0.0062162570076663\\
31	49	0.00755886801417156	0.00755886801417156\\
31	50	0.00967812970945876	0.00967812970945876\\
31	51	0.012378264296212	0.012378264296212\\
31	52	0.0152184766612084	0.0152184766612084\\
31	53	0.0175753099706134	0.0175753099706134\\
31	54	0.0187984789436219	0.0187984789436219\\
31	55	0.0183895452820698	0.0183895452820698\\
31	56	0.0160931679020872	0.0160931679020872\\
31	57	0.0119452393185277	0.0119452393185277\\
31	58	0.00626234727013702	0.00626234727013702\\
31	59	0.00314175231051427	0.00314175231051427\\
31	60	0	0\\
32	1	0	0\\
32	2	0.0012542174882591	0.0012542174882591\\
32	3	0.00222555037780162	0.00222555037780162\\
32	4	0.0027173423572683	0.0027173423572683\\
32	5	0.00272680479600858	0.00272680479600858\\
32	6	0.00240275753422107	0.00240275753422107\\
32	7	0.00197083316995058	0.00197083316995058\\
32	8	0.00170025487360738	0.00170025487360738\\
32	9	0.0018897009507668	0.0018897009507668\\
32	10	0.00272251935342845	0.00272251935342845\\
32	11	0.00430060030957109	0.00430060030957109\\
32	12	0.00648272464304425	0.00648272464304425\\
32	13	0.00894624183664841	0.00894624183664841\\
32	14	0.0113292885052807	0.0113292885052807\\
32	15	0.0132358575144541	0.0132358575144541\\
32	16	0.0145559048038848	0.0145559048038848\\
32	17	0.015228800881365	0.015228800881365\\
32	18	0.0154483272566849	0.0154483272566849\\
32	19	0.0153400508370686	0.0153400508370686\\
32	20	0.015058351685412	0.015058351685412\\
32	21	0.0146390931062974	0.0146390931062974\\
32	22	0.014087726171703	0.014087726171703\\
32	23	0.0134920687209809	0.0134920687209809\\
32	24	0.0128550514458446	0.0128550514458446\\
32	25	0.0121951702365621	0.0121951702365621\\
32	26	0.0115446997051125	0.0115446997051125\\
32	27	0.0109036994958655	0.0109036994958655\\
32	28	0.0102843401174951	0.0102843401174951\\
32	29	0.0096730560808756	0.0096730560808756\\
32	30	0.00908232767443062	0.00908232767443062\\
32	31	0.00849861875187705	0.00849861875187705\\
32	32	0.0079453244705141	0.0079453244705141\\
32	33	0.00740653038545699	0.00740653038545699\\
32	34	0.00693485609653269	0.00693485609653269\\
32	35	0.00648088104078406	0.00648088104078406\\
32	36	0.00612706204809975	0.00612706204809975\\
32	37	0.0058170931731335	0.0058170931731335\\
32	38	0.00566458892551614	0.00566458892551614\\
32	39	0.00557393252134736	0.00557393252134736\\
32	40	0.00560507919233786	0.00560507919233786\\
32	41	0.00578779435850609	0.00578779435850609\\
32	42	0.00598553433272907	0.00598553433272907\\
32	43	0.00621018938533448	0.00621018938533448\\
32	44	0.00628652866038154	0.00628652866038154\\
32	45	0.00627334543965407	0.00627334543965407\\
32	46	0.00628313811902269	0.00628313811902269\\
32	47	0.00646674647471278	0.00646674647471278\\
32	48	0.00720512365385999	0.00720512365385999\\
32	49	0.00862097045639433	0.00862097045639433\\
32	50	0.0107761007571781	0.0107761007571781\\
32	51	0.0135068782983533	0.0135068782983533\\
32	52	0.016295714983975	0.016295714983975\\
32	53	0.0185580608153154	0.0185580608153154\\
32	54	0.0196669545735812	0.0196669545735812\\
32	55	0.0190929888588053	0.0190929888588053\\
32	56	0.0166011512261726	0.0166011512261726\\
32	57	0.0122723588734983	0.0122723588734983\\
32	58	0.00643802784392066	0.00643802784392066\\
32	59	0.00323268771281449	0.00323268771281449\\
32	60	0	0\\
33	1	0	0\\
33	2	0.00139600644190025	0.00139600644190025\\
33	3	0.00249319627273043	0.00249319627273043\\
33	4	0.00308750165084069	0.00308750165084069\\
33	5	0.00318282081579077	0.00318282081579077\\
33	6	0.00292528322318043	0.00292528322318043\\
33	7	0.0025559242387095	0.0025559242387095\\
33	8	0.00236205623841568	0.00236205623841568\\
33	9	0.00260791177657235	0.00260791177657235\\
33	10	0.00350880393209895	0.00350880393209895\\
33	11	0.00512002224673608	0.00512002224673608\\
33	12	0.00728364737074645	0.00728364737074645\\
33	13	0.00971856726218848	0.00971856726218848\\
33	14	0.0119961394037604	0.0119961394037604\\
33	15	0.0138462014569459	0.0138462014569459\\
33	16	0.0150768656823281	0.0150768656823281\\
33	17	0.0157382990053258	0.0157382990053258\\
33	18	0.0159446404459169	0.0159446404459169\\
33	19	0.0158686666646851	0.0158686666646851\\
33	20	0.0156357672214519	0.0156357672214519\\
33	21	0.0152679620497527	0.0152679620497527\\
33	22	0.0147958675347819	0.0147958675347819\\
33	23	0.0142518940995175	0.0142518940995175\\
33	24	0.0136834139381442	0.0136834139381442\\
33	25	0.0130494013474844	0.0130494013474844\\
33	26	0.0124331940470638	0.0124331940470638\\
33	27	0.0117813775932534	0.0117813775932534\\
33	28	0.0111638294450481	0.0111638294450481\\
33	29	0.0105259890755333	0.0105259890755333\\
33	30	0.00992211292297714	0.00992211292297714\\
33	31	0.00931744975782502	0.00931744975782502\\
33	32	0.00874299109134305	0.00874299109134305\\
33	33	0.00820289654650375	0.00820289654650375\\
33	34	0.00769141696013517	0.00769141696013517\\
33	35	0.00724609836076783	0.00724609836076783\\
33	36	0.00684473133027969	0.00684473133027969\\
33	37	0.00655260211375526	0.00655260211375526\\
33	38	0.00636017095080524	0.00636017095080524\\
33	39	0.00628492194779779	0.00628492194779779\\
33	40	0.00631864607302688	0.00631864607302688\\
33	41	0.00650573177400984	0.00650573177400984\\
33	42	0.00676878085672885	0.00676878085672885\\
33	43	0.00701216982199624	0.00701216982199624\\
33	44	0.00719393633870217	0.00719393633870217\\
33	45	0.00726363438653111	0.00726363438653111\\
33	46	0.00735711444911182	0.00735711444911182\\
33	47	0.00767708846479654	0.00767708846479654\\
33	48	0.0084779055875876	0.0084779055875876\\
33	49	0.00997271525628704	0.00997271525628704\\
33	50	0.0121928534545889	0.0121928534545889\\
33	51	0.0148936253696419	0.0148936253696419\\
33	52	0.0176208305876848	0.0176208305876848\\
33	53	0.0197622159332714	0.0197622159332714\\
33	54	0.0206648545806112	0.0206648545806112\\
33	55	0.019863610478175	0.019863610478175\\
33	56	0.0171595301581462	0.0171595301581462\\
33	57	0.0126355500077681	0.0126355500077681\\
33	58	0.00663137845832849	0.00663137845832849\\
33	59	0.0033307291226457	0.0033307291226457\\
33	60	0	0\\
34	1	0	0\\
34	2	0.0015835692889445	0.0015835692889445\\
34	3	0.00285259052722589	0.00285259052722589\\
34	4	0.0035922528453945	0.0035922528453945\\
34	5	0.0038037810381135	0.0038037810381135\\
34	6	0.00365304741894481	0.00365304741894481\\
34	7	0.00338225961368229	0.00338225961368229\\
34	8	0.0032763908550235	0.0032763908550235\\
34	9	0.00362908107490474	0.00362908107490474\\
34	10	0.00459392229029446	0.00459392229029446\\
34	11	0.0062491064754485	0.0062491064754485\\
34	12	0.00841314508036158	0.00841314508036158\\
34	13	0.0107697600710169	0.0107697600710169\\
34	14	0.0129880251472905	0.0129880251472905\\
34	15	0.0147110990972314	0.0147110990972314\\
34	16	0.0158965751393545	0.0158965751393545\\
34	17	0.0164935602211755	0.0164935602211755\\
34	18	0.0167170893657694	0.0167170893657694\\
34	19	0.0166421106588465	0.0166421106588465\\
34	20	0.0164531132392597	0.0164531132392597\\
34	21	0.0161226186405629	0.0161226186405629\\
34	22	0.0157052045874622	0.0157052045874622\\
34	23	0.0152138910571043	0.0152138910571043\\
34	24	0.0146893154966024	0.0146893154966024\\
34	25	0.0141005876109342	0.0141005876109342\\
34	26	0.0135095301566116	0.0135095301566116\\
34	27	0.0128819388986503	0.0128819388986503\\
34	28	0.0122744368217207	0.0122744368217207\\
34	29	0.0116422942477193	0.0116422942477193\\
34	30	0.0110474165868124	0.0110474165868124\\
34	31	0.010433749717158	0.010433749717158\\
34	32	0.00987687264379494	0.00987687264379494\\
34	33	0.00931078730793124	0.00931078730793124\\
34	34	0.00882247649288051	0.00882247649288051\\
34	35	0.00834329273260005	0.00834329273260005\\
34	36	0.00797612782839827	0.00797612782839827\\
34	37	0.0076449187243752	0.0076449187243752\\
34	38	0.0074752750315223	0.0074752750315223\\
34	39	0.00738178706445538	0.00738178706445538\\
34	40	0.00741318662594954	0.00741318662594954\\
34	41	0.00763031876531779	0.00763031876531779\\
34	42	0.00787864829680176	0.00787864829680176\\
34	43	0.00820787583879209	0.00820787583879209\\
34	44	0.00843122663863816	0.00843122663863816\\
34	45	0.00860522020847655	0.00860522020847655\\
34	46	0.00883785934404198	0.00883785934404198\\
34	47	0.0092397565605594	0.0092397565605594\\
34	48	0.0101678214569485	0.0101678214569485\\
34	49	0.0117180805891537	0.0117180805891537\\
34	50	0.013912895811728	0.013912895811728\\
34	51	0.01656892113176	0.01656892113176\\
34	52	0.0191653110713123	0.0191653110713123\\
34	53	0.0211071582024458	0.0211071582024458\\
34	54	0.0217936504392034	0.0217936504392034\\
34	55	0.02074723764989	0.02074723764989\\
34	56	0.0177807623693681	0.0177807623693681\\
34	57	0.0130238165104383	0.0130238165104383\\
34	58	0.00683656618683611	0.00683656618683611\\
34	59	0.00343632943362543	0.00343632943362543\\
34	60	0	0\\
35	1	0	0\\
35	2	0.00182348310029017	0.00182348310029017\\
35	3	0.003312137293387	0.003312137293387\\
35	4	0.00424368301265832	0.00424368301265832\\
35	5	0.00462143969358324	0.00462143969358324\\
35	6	0.00460581107014737	0.00460581107014737\\
35	7	0.00446145636837532	0.00446145636837532\\
35	8	0.00447564553689371	0.00447564553689371\\
35	9	0.00491522651850273	0.00491522651850273\\
35	10	0.00597062406089608	0.00597062406089608\\
35	11	0.00764736334523155	0.00764736334523155\\
35	12	0.00979608525325422	0.00979608525325422\\
35	13	0.0120994724040081	0.0120994724040081\\
35	14	0.0142038736996852	0.0142038736996852\\
35	15	0.0158632266549928	0.0158632266549928\\
35	16	0.0169380152102106	0.0169380152102106\\
35	17	0.0175187938103655	0.0175187938103655\\
35	18	0.0177052757330807	0.0177052757330807\\
35	19	0.0176629182353389	0.0176629182353389\\
35	20	0.0174841149495659	0.0174841149495659\\
35	21	0.0172017134224949	0.0172017134224949\\
35	22	0.0168218810182889	0.0168218810182889\\
35	23	0.0163825451256185	0.0163825451256185\\
35	24	0.0159004466513872	0.0159004466513872\\
35	25	0.0153581020692529	0.0153581020692529\\
35	26	0.0148025138502442	0.0148025138502442\\
35	27	0.0142112710620495	0.0142112710620495\\
35	28	0.0136254072994243	0.0136254072994243\\
35	29	0.0130241523556798	0.0130241523556798\\
35	30	0.0124365482235235	0.0124365482235235\\
35	31	0.011855034629229	0.011855034629229\\
35	32	0.0112907959727977	0.0112907959727977\\
35	33	0.0107611429874523	0.0107611429874523\\
35	34	0.010253086951798	0.010253086951798\\
35	35	0.00981632013021286	0.00981632013021286\\
35	36	0.00941745634023611	0.00941745634023611\\
35	37	0.00911199900385882	0.00911199900385882\\
35	38	0.00892833530489078	0.00892833530489078\\
35	39	0.00883854839030235	0.00883854839030235\\
35	40	0.00890191948413382	0.00890191948413382\\
35	41	0.00910995643307787	0.00910995643307787\\
35	42	0.00943940166915125	0.00943940166915125\\
35	43	0.0097974359651655	0.0097974359651655\\
35	44	0.0101163393073308	0.0101163393073308\\
35	45	0.0104019160762015	0.0104019160762015\\
35	46	0.0106988203773081	0.0106988203773081\\
35	47	0.0112297198143182	0.0112297198143182\\
35	48	0.0122047777547656	0.0122047777547656\\
35	49	0.0137687768945529	0.0137687768945529\\
35	50	0.0159736572146583	0.0159736572146583\\
35	51	0.0185259590983958	0.0185259590983958\\
35	52	0.0209588104551679	0.0209588104551679\\
35	53	0.0226867735618073	0.0226867735618073\\
35	54	0.0230732559563437	0.0230732559563437\\
35	55	0.0217001814199351	0.0217001814199351\\
35	56	0.0184409244583177	0.0184409244583177\\
35	57	0.0134387494939484	0.0134387494939484\\
35	58	0.00705593824243821	0.00705593824243821\\
35	59	0.00354830394431491	0.00354830394431491\\
35	60	0	0\\
36	1	0	0\\
36	2	0.00211345155939958	0.00211345155939958\\
36	3	0.00387312117226222	0.00387312117226222\\
36	4	0.00504154980729534	0.00504154980729534\\
36	5	0.00562095315608172	0.00562095315608172\\
36	6	0.00578759243345408	0.00578759243345408\\
36	7	0.00579761951307776	0.00579761951307776\\
36	8	0.00594910688729767	0.00594910688729767\\
36	9	0.00651856250724245	0.00651856250724245\\
36	10	0.00764089729339886	0.00764089729339886\\
36	11	0.00936431652948793	0.00936431652948793\\
36	12	0.011482196005981	0.011482196005981\\
36	13	0.013704147816715	0.013704147816715\\
36	14	0.0157219027451655	0.0157219027451655\\
36	15	0.0172546249610005	0.0172546249610005\\
36	16	0.0182838578839241	0.0182838578839241\\
36	17	0.0187765790692172	0.0187765790692172\\
36	18	0.0189760341744701	0.0189760341744701\\
36	19	0.0189026269324797	0.0189026269324797\\
36	20	0.0187658364368153	0.0187658364368153\\
36	21	0.0184871539091639	0.0184871539091639\\
36	22	0.0181630988258863	0.0181630988258863\\
36	23	0.0177499791207042	0.0177499791207042\\
36	24	0.0173263122220634	0.0173263122220634\\
36	25	0.016819396314226	0.016819396314226\\
36	26	0.0163224865700033	0.0163224865700033\\
36	27	0.0157640207882682	0.0157640207882682\\
36	28	0.015236519234025	0.015236519234025\\
36	29	0.0146583251058484	0.0146583251058484\\
36	30	0.0141314491856545	0.0141314491856545\\
36	31	0.0135591804646081	0.0135591804646081\\
36	32	0.0130589583548756	0.0130589583548756\\
36	33	0.0125230924969947	0.0125230924969947\\
36	34	0.0120773351911198	0.0120773351911198\\
36	35	0.011623002605303	0.011623002605303\\
36	36	0.0112677165712553	0.0112677165712553\\
36	37	0.0109586603628498	0.0109586603628498\\
36	38	0.0107964471030629	0.0107964471030629\\
36	39	0.0107277956033923	0.0107277956033923\\
36	40	0.010783974895315	0.010783974895315\\
36	41	0.0110472564551747	0.0110472564551747\\
36	42	0.0113719759498595	0.0113719759498595\\
36	43	0.0118081457111811	0.0118081457111811\\
36	44	0.0121943862104673	0.0121943862104673\\
36	45	0.0125585624911858	0.0125585624911858\\
36	46	0.0130002034240297	0.0130002034240297\\
36	47	0.0136076425511792	0.0136076425511792\\
36	48	0.0146683224454523	0.0146683224454523\\
36	49	0.0162729851108095	0.0162729851108095\\
36	50	0.0183927251147681	0.0183927251147681\\
36	51	0.0208066247855749	0.0208066247855749\\
36	52	0.0230172611418633	0.0230172611418633\\
36	53	0.0244247843869107	0.0244247843869107\\
36	54	0.0244686478872549	0.0244686478872549\\
36	55	0.0227543528399481	0.0227543528399481\\
36	56	0.0191619071196082	0.0191619071196082\\
36	57	0.0138759651284646	0.0138759651284646\\
36	58	0.00728276774435443	0.00728276774435443\\
36	59	0.0036641540106061	0.0036641540106061\\
36	60	0	0\\
37	1	0	0\\
37	2	0.00246161389066812	0.00246161389066812\\
37	3	0.00454420937400244	0.00454420937400244\\
37	4	0.00600123225293518	0.00600123225293518\\
37	5	0.00682974846021095	0.00682974846021095\\
37	6	0.00720142216678177	0.00720142216678177\\
37	7	0.00739743012441256	0.00739743012441256\\
37	8	0.00770048664146868	0.00770048664146868\\
37	9	0.0083816238629564	0.0083816238629564\\
37	10	0.00960123730769265	0.00960123730769265\\
37	11	0.0113284705906805	0.0113284705906805\\
37	12	0.0134331761806372	0.0134331761806372\\
37	13	0.0155712548445576	0.0155712548445576\\
37	14	0.0174750356282909	0.0174750356282909\\
37	15	0.018918197781011	0.018918197781011\\
37	16	0.0198405903204723	0.0198405903204723\\
37	17	0.0203129275021796	0.0203129275021796\\
37	18	0.0204550458251927	0.0204550458251927\\
37	19	0.0204149747675362	0.0204149747675362\\
37	20	0.0202572897708373	0.0202572897708373\\
37	21	0.0200355041964899	0.0200355041964899\\
37	22	0.0197177483021667	0.0197177483021667\\
37	23	0.0193754518056576	0.0193754518056576\\
37	24	0.0189736260658305	0.0189736260658305\\
37	25	0.0185457152518577	0.0185457152518577\\
37	26	0.0180778919900069	0.0180778919900069\\
37	27	0.0176020019040351	0.0176020019040351\\
37	28	0.017101612533184	0.017101612533184\\
37	29	0.016606654794287	0.016606654794287\\
37	30	0.0160986984359161	0.0160986984359161\\
37	31	0.0156070876811832	0.0156070876811832\\
37	32	0.0151153041343508	0.0151153041343508\\
37	33	0.0146513483651682	0.0146513483651682\\
37	34	0.0142077952734618	0.0142077952734618\\
37	35	0.0138070288848184	0.0138070288848184\\
37	36	0.0134619906586022	0.0134619906586022\\
37	37	0.0131829951987105	0.0131829951987105\\
37	38	0.0130460508321694	0.0130460508321694\\
37	39	0.0129695739750536	0.0129695739750536\\
37	40	0.0130900382811359	0.0130900382811359\\
37	41	0.0133448919599992	0.0133448919599992\\
37	42	0.013758301123915	0.013758301123915\\
37	43	0.0142543865263522	0.0142543865263522\\
37	44	0.0147247352221817	0.0147247352221817\\
37	45	0.0152382069432013	0.0152382069432013\\
37	46	0.0157456837808949	0.0157456837808949\\
37	47	0.0164693620485057	0.0164693620485057\\
37	48	0.0175768148297818	0.0175768148297818\\
37	49	0.0191295780831985	0.0191295780831985\\
37	50	0.0211812586150432	0.0211812586150432\\
37	51	0.0234065289449657	0.0234065289449657\\
37	52	0.0253277758829298	0.0253277758829298\\
37	53	0.0263985148203578	0.0263985148203578\\
37	54	0.0260352371750564	0.0260352371750564\\
37	55	0.0238863506130212	0.0238863506130212\\
37	56	0.0199111076473776	0.0199111076473776\\
37	57	0.0143272624951327	0.0143272624951327\\
37	58	0.00751833536429693	0.00751833536429693\\
37	59	0.00378518895216895	0.00378518895216895\\
37	60	0	0\\
38	1	0	0\\
38	2	0.0028649581239481	0.0028649581239481\\
38	3	0.00532674082065197	0.00532674082065197\\
38	4	0.00711973823166097	0.00711973823166097\\
38	5	0.00824117315905987	0.00824117315905987\\
38	6	0.00886792545468314	0.00886792545468314\\
38	7	0.00926942812782546	0.00926942812782546\\
38	8	0.00975297260785346	0.00975297260785346\\
38	9	0.0105695830696813	0.0105695830696813\\
38	10	0.011858066763222	0.011858066763222\\
38	11	0.0136256092515753	0.0136256092515753\\
38	12	0.015668294404209	0.015668294404209\\
38	13	0.0177402004812542	0.0177402004812542\\
38	14	0.0195342902158975	0.0195342902158975\\
38	15	0.0208622587875873	0.0208622587875873\\
38	16	0.0217177494028643	0.0217177494028643\\
38	17	0.0221074316955441	0.0221074316955441\\
38	18	0.0222511257439269	0.0222511257439269\\
38	19	0.0221720348978831	0.0221720348978831\\
38	20	0.0220563972002458	0.0220563972002458\\
38	21	0.0218265294392055	0.0218265294392055\\
38	22	0.0215755295153196	0.0215755295153196\\
38	23	0.0212501055752445	0.0212501055752445\\
38	24	0.0209294519515853	0.0209294519515853\\
38	25	0.0205345815395669	0.0205345815395669\\
38	26	0.0201575957854797	0.0201575957854797\\
38	27	0.0197206639054519	0.0197206639054519\\
38	28	0.0193156826944668	0.0193156826944668\\
38	29	0.0188572771455199	0.0188572771455199\\
38	30	0.0184448584451946	0.0184448584451946\\
38	31	0.0179828421140069	0.0179828421140069\\
38	32	0.0175806906621491	0.0175806906621491\\
38	33	0.0171400500870125	0.0171400500870125\\
38	34	0.0167706656764845	0.0167706656764845\\
38	35	0.0163943911553694	0.0163943911553694\\
38	36	0.0160960321212948	0.0160960321212948\\
38	37	0.0158540236804447	0.0158540236804447\\
38	38	0.0157237711965588	0.0157237711965588\\
38	39	0.0157143273619871	0.0157143273619871\\
38	40	0.0158365514319819	0.0158365514319819\\
38	41	0.0161653085302961	0.0161653085302961\\
38	42	0.0166160651766286	0.0166160651766286\\
38	43	0.0171769907775281	0.0171769907775281\\
38	44	0.0177618185173219	0.0177618185173219\\
38	45	0.0183419660166244	0.0183419660166244\\
38	46	0.0189886991156068	0.0189886991156068\\
38	47	0.0198010157402475	0.0198010157402475\\
38	48	0.0209370201746641	0.0209370201746641\\
38	49	0.0224995281057299	0.0224995281057299\\
38	50	0.0244056730501456	0.0244056730501456\\
38	51	0.0263733763467301	0.0263733763467301\\
38	52	0.0279563859449039	0.0279563859449039\\
38	53	0.0285697547715102	0.0285697547715102\\
38	54	0.0277104778144586	0.0277104778144586\\
38	55	0.025100031400408	0.025100031400408\\
38	56	0.0207135046530188	0.0207135046530188\\
38	57	0.0147979080229689	0.0147979080229689\\
38	58	0.0077572933301474	0.0077572933301474\\
38	59	0.0039061698120317	0.0039061698120317\\
38	60	0	0\\
39	1	0	0\\
39	2	0.00332932322349663	0.00332932322349663\\
39	3	0.006225502849039	0.006225502849039\\
39	4	0.00840905438073754	0.00840905438073754\\
39	5	0.00986413654374979	0.00986413654374979\\
39	6	0.0107685039302417	0.0107685039302417\\
39	7	0.01140793002816	0.01140793002816\\
39	8	0.0120658707318614	0.0120658707318614\\
39	9	0.0130156609988584	0.0130156609988584\\
39	10	0.0143880706515607	0.0143880706515607\\
39	11	0.0161471838620042	0.0161471838620042\\
39	12	0.0181620420098849	0.0181620420098849\\
39	13	0.0201091084037416	0.0201091084037416\\
39	14	0.0218087069550319	0.0218087069550319\\
39	15	0.0230173239584532	0.0230173239584532\\
39	16	0.023780837481959	0.023780837481959\\
39	17	0.0241265408970197	0.0241265408970197\\
39	18	0.0242125755759543	0.0242125755759543\\
39	19	0.0241544113368053	0.0241544113368053\\
39	20	0.0240085689263541	0.0240085689263541\\
39	21	0.023838590896315	0.023838590896315\\
39	22	0.0235835353209643	0.0235835353209643\\
39	23	0.0233459741702462	0.0233459741702462\\
39	24	0.0230427412124149	0.0230427412124149\\
39	25	0.0227557142421938	0.0227557142421938\\
39	26	0.0224119873501886	0.0224119873501886\\
39	27	0.0220943587906923	0.0220943587906923\\
39	28	0.0217299764990502	0.0217299764990502\\
39	29	0.0213928672872381	0.0213928672872381\\
39	30	0.0210219222685692	0.0210219222685692\\
39	31	0.0206720525622881	0.0206720525622881\\
39	32	0.0203106868616711	0.0203106868616711\\
39	33	0.0199598533141843	0.0199598533141843\\
39	34	0.0196357033059035	0.0196357033059035\\
39	35	0.0193146139909168	0.0193146139909168\\
39	36	0.0190762975523338	0.0190762975523338\\
39	37	0.0188523429381355	0.0188523429381355\\
39	38	0.0188034532865433	0.0188034532865433\\
39	39	0.0188005532929947	0.0188005532929947\\
39	40	0.0190083297798144	0.0190083297798144\\
39	41	0.0193648907584754	0.0193648907584754\\
39	42	0.019899817680011	0.019899817680011\\
39	43	0.0205739813600042	0.0205739813600042\\
39	44	0.0212446243399262	0.0212446243399262\\
39	45	0.022002181656526	0.022002181656526\\
39	46	0.0227512444419163	0.0227512444419163\\
39	47	0.0236559866636355	0.0236559866636355\\
39	48	0.0248422043460822	0.0248422043460822\\
39	49	0.0262980912903852	0.0262980912903852\\
39	50	0.0280218357855846	0.0280218357855846\\
39	51	0.0296924669750642	0.0296924669750642\\
39	52	0.0308348898309554	0.0308348898309554\\
39	53	0.0309460808574669	0.0309460808574669\\
39	54	0.0295501416513892	0.0295501416513892\\
39	55	0.026393333106185	0.026393333106185\\
39	56	0.0215308220317769	0.0215308220317769\\
39	57	0.015264370744576	0.015264370744576\\
39	58	0.00799494336099033	0.00799494336099033\\
39	59	0.00402869373813377	0.00402869373813377\\
39	60	0	0\\
40	1	0	0\\
40	2	0.00385264128388776	0.00385264128388776\\
40	3	0.00724106724461447	0.00724106724461447\\
40	4	0.00986502575430537	0.00986502575430537\\
40	5	0.0117060339401558	0.0117060339401558\\
40	6	0.0129313938071303	0.0129313938071303\\
40	7	0.0138226496872206	0.0138226496872206\\
40	8	0.0146886250475157	0.0146886250475157\\
40	9	0.0157596128345031	0.0157596128345031\\
40	10	0.0171956349659646	0.0171956349659646\\
40	11	0.0189651704298284	0.0189651704298284\\
40	12	0.0208944861499375	0.0208944861499375\\
40	13	0.0227582964779453	0.0227582964779453\\
40	14	0.024300386678624	0.024300386678624\\
40	15	0.0254103730038626	0.0254103730038626\\
40	16	0.0260579251134943	0.0260579251134943\\
40	17	0.0263424605555356	0.0263424605555356\\
40	18	0.0263885436308296	0.0263885436308296\\
40	19	0.0263066527665711	0.0263066527665711\\
40	20	0.0261779357901204	0.0261779357901204\\
40	21	0.0260118318409484	0.0260118318409484\\
40	22	0.0258163064691365	0.0258163064691365\\
40	23	0.0256085452847182	0.0256085452847182\\
40	24	0.0253946914223077	0.0253946914223077\\
40	25	0.0251591396140999	0.0251591396140999\\
40	26	0.0249244249468448	0.0249244249468448\\
40	27	0.0246730004346389	0.0246730004346389\\
40	28	0.0244252386648848	0.0244252386648848\\
40	29	0.0241624556759091	0.0241624556759091\\
40	30	0.0239034978225371	0.0239034978225371\\
40	31	0.0236325745084257	0.0236325745084257\\
40	32	0.0233666576673211	0.0233666576673211\\
40	33	0.0231001622418004	0.0231001622418004\\
40	34	0.0228456140001763	0.0228456140001763\\
40	35	0.0226177335257839	0.0226177335257839\\
40	36	0.0224218512266458	0.0224218512266458\\
40	37	0.0222998253986349	0.0222998253986349\\
40	38	0.0222792875247049	0.0222792875247049\\
40	39	0.0223747001186065	0.0223747001186065\\
40	40	0.0226275159233282	0.0226275159233282\\
40	41	0.0230724894949056	0.0230724894949056\\
40	42	0.0237252199151363	0.0237252199151363\\
40	43	0.0244708982262686	0.0244708982262686\\
40	44	0.0253144203383193	0.0253144203383193\\
40	45	0.0261702805070692	0.0261702805070692\\
40	46	0.0270429761801007	0.0270429761801007\\
40	47	0.0280601094498781	0.0280601094498781\\
40	48	0.0292181156430683	0.0292181156430683\\
40	49	0.0306117948882414	0.0306117948882414\\
40	50	0.0321181575850188	0.0321181575850188\\
40	51	0.0333892159045005	0.0333892159045005\\
40	52	0.0340387508566614	0.0340387508566614\\
40	53	0.0335426108450113	0.0335426108450113\\
40	54	0.0314850440607353	0.0314850440607353\\
40	55	0.0277264258754498	0.0277264258754498\\
40	56	0.0223698142706093	0.0223698142706093\\
40	57	0.0157344877379884	0.0157344877379884\\
40	58	0.00822726366917443	0.00822726366917443\\
40	59	0.00414555085686084	0.00414555085686084\\
40	60	0	0\\
41	1	0	0\\
41	2	0.00443558035127195	0.00443558035127195\\
41	3	0.00837375849265203	0.00837375849265203\\
41	4	0.0114926278247032	0.0114926278247032\\
41	5	0.0137558008553404	0.0137558008553404\\
41	6	0.0153359227807759	0.0153359227807759\\
41	7	0.016508912821571	0.016508912821571\\
41	8	0.0175722755474547	0.0175722755474547\\
41	9	0.0187902300485075	0.0187902300485075\\
41	10	0.0202719111096802	0.0202719111096802\\
41	11	0.0220200428442739	0.0220200428442739\\
41	12	0.0238894118500458	0.0238894118500458\\
41	13	0.0256084043324047	0.0256084043324047\\
41	14	0.0270480145246657	0.0270480145246657\\
41	15	0.0280027342033987	0.0280027342033987\\
41	16	0.0285712581131665	0.0285712581131665\\
41	17	0.0287675935768038	0.0287675935768038\\
41	18	0.0287751285849108	0.0287751285849108\\
41	19	0.0286754653122809	0.0286754653122809\\
41	20	0.0285390325649317	0.0285390325649317\\
41	21	0.0284089168259781	0.0284089168259781\\
41	22	0.0282352408416742	0.0282352408416742\\
41	23	0.0281061866331238	0.0281061866331238\\
41	24	0.0279410679020369	0.0279410679020369\\
41	25	0.0278152925412497	0.0278152925412497\\
41	26	0.0276518940454058	0.0276518940454058\\
41	27	0.0275276332068034	0.0275276332068034\\
41	28	0.0273665648585703	0.0273665648585703\\
41	29	0.0272334401891517	0.0272334401891517\\
41	30	0.0270705549842363	0.0270705549842363\\
41	31	0.026916759512692	0.026916759512692\\
41	32	0.0267534474618973	0.0267534474618973\\
41	33	0.0265785189657876	0.0265785189657876\\
41	34	0.026433146223953	0.026433146223953\\
41	35	0.0262658115995325	0.0262658115995325\\
41	36	0.0261849292048513	0.0261849292048513\\
41	37	0.0261033115162721	0.0261033115162721\\
41	38	0.0261956017412549	0.0261956017412549\\
41	39	0.0263446664805939	0.0263446664805939\\
41	40	0.0266994282318499	0.0266994282318499\\
41	41	0.027260110681003	0.027260110681003\\
41	42	0.0279969627254632	0.0279969627254632\\
41	43	0.0289147812946943	0.0289147812946943\\
41	44	0.0298829590004479	0.0298829590004479\\
41	45	0.0309132751979006	0.0309132751979006\\
41	46	0.0319502886907537	0.0319502886907537\\
41	47	0.0330283949374394	0.0330283949374394\\
41	48	0.0342107405999192	0.0342107405999192\\
41	49	0.0354553041488699	0.0354553041488699\\
41	50	0.0366301260820479	0.0366301260820479\\
41	51	0.0374536543512713	0.0374536543512713\\
41	52	0.0374908177383309	0.0374908177383309\\
41	53	0.0362888910807905	0.0362888910807905\\
41	54	0.0335352431761602	0.0335352431761602\\
41	55	0.0291210562876689	0.0291210562876689\\
41	56	0.0232089707260621	0.0232089707260621\\
41	57	0.0161811838142048	0.0161811838142048\\
41	58	0.00844470984084341	0.00844470984084341\\
41	59	0.00425703249027146	0.00425703249027146\\
41	60	0	0\\
42	1	0	0\\
42	2	0.0050753003686152	0.0050753003686152\\
42	3	0.00961652391952673	0.00961652391952673\\
42	4	0.0132816985049388	0.0132816985049388\\
42	5	0.0160212196380843	0.0160212196380843\\
42	6	0.0179855692870565	0.0179855692870565\\
42	7	0.0194582331009903	0.0194582331009903\\
42	8	0.0207391260460719	0.0207391260460719\\
42	9	0.0220670125405731	0.0220670125405731\\
42	10	0.0236039648774968	0.0236039648774968\\
42	11	0.0252943556797161	0.0252943556797161\\
42	12	0.0270515060352716	0.0270515060352716\\
42	13	0.0286378980758476	0.0286378980758476\\
42	14	0.02988313497552	0.02988313497552\\
42	15	0.0307297075841872	0.0307297075841872\\
42	16	0.0311328414436961	0.0311328414436961\\
42	17	0.0312848377019771	0.0312848377019771\\
42	18	0.03119981696084	0.03119981696084\\
42	19	0.0311053416796401	0.0311053416796401\\
42	20	0.0309433737911021	0.0309433737911021\\
42	21	0.0308526966106732	0.0308526966106732\\
42	22	0.030710724434613	0.030710724434613\\
42	23	0.0306520212701028	0.0306520212701028\\
42	24	0.0305621248353592	0.0305621248353592\\
42	25	0.0305343698637241	0.0305343698637241\\
42	26	0.0304746496467586	0.0304746496467586\\
42	27	0.0304707332435805	0.0304707332435805\\
42	28	0.0304241146961932	0.0304241146961932\\
42	29	0.0304278715499376	0.0304278715499376\\
42	30	0.0303734877073052	0.0303734877073052\\
42	31	0.0303684424689191	0.0303684424689191\\
42	32	0.0302955020237344	0.0302955020237344\\
42	33	0.0302773574215462	0.0302773574215462\\
42	34	0.0302022964195363	0.0302022964195363\\
42	35	0.0301939722833139	0.0301939722833139\\
42	36	0.0301778471036669	0.0301778471036669\\
42	37	0.0302456547202776	0.0302456547202776\\
42	38	0.0304272439525399	0.0304272439525399\\
42	39	0.0307009803427738	0.0307009803427738\\
42	40	0.031202364867337	0.031202364867337\\
42	41	0.0318631084917597	0.0318631084917597\\
42	42	0.0327961532315281	0.0327961532315281\\
42	43	0.033844412300318	0.033844412300318\\
42	44	0.0350202282908691	0.0350202282908691\\
42	45	0.0362266621436939	0.0362266621436939\\
42	46	0.0373722757903406	0.0373722757903406\\
42	47	0.0385588788740774	0.0385588788740774\\
42	48	0.0396729439844869	0.0396729439844869\\
42	49	0.0407234070997134	0.0407234070997134\\
42	50	0.0415636168832652	0.0415636168832652\\
42	51	0.0418301183721628	0.0418301183721628\\
42	52	0.0411747517208384	0.0411747517208384\\
42	53	0.0392011533975553	0.0392011533975553\\
42	54	0.0356363823607567	0.0356363823607567\\
42	55	0.0304863740646741	0.0304863740646741\\
42	56	0.0240048488354021	0.0240048488354021\\
42	57	0.016592431976994	0.016592431976994\\
42	58	0.00863848495497745	0.00863848495497745\\
42	59	0.00435442543776633	0.00435442543776633\\
42	60	0	0\\
43	1	0	0\\
43	2	0.00575961871288582	0.00575961871288582\\
43	3	0.010951801669487	0.010951801669487\\
43	4	0.0152069313161926	0.0152069313161926\\
43	5	0.0184565976800507	0.0184565976800507\\
43	6	0.0208474077164378	0.0208474077164378\\
43	7	0.022634342468587	0.022634342468587\\
43	8	0.024126635818201	0.024126635818201\\
43	9	0.0255735651876143	0.0255735651876143\\
43	10	0.027106781384476	0.027106781384476\\
43	11	0.0287437454991365	0.0287437454991365\\
43	12	0.0303438657135573	0.0303438657135573\\
43	13	0.0317545752593541	0.0317545752593541\\
43	14	0.0328149589195791	0.0328149589195791\\
43	15	0.0334663884860124	0.0334663884860124\\
43	16	0.0337499989387643	0.0337499989387643\\
43	17	0.0337589524099139	0.0337589524099139\\
43	18	0.0336330252683857	0.0336330252683857\\
43	19	0.033460658214981	0.033460658214981\\
43	20	0.033316519261638	0.033316519261638\\
43	21	0.0332079521210516	0.0332079521210516\\
43	22	0.0331322314205799	0.0331322314205799\\
43	23	0.0331096304117633	0.0331096304117633\\
43	24	0.0331266159222288	0.0331266159222288\\
43	25	0.0331775911328234	0.0331775911328234\\
43	26	0.0332581874590694	0.0332581874590694\\
43	27	0.0333603169308313	0.0333603169308313\\
43	28	0.0334779694804494	0.0334779694804494\\
43	29	0.0335995056605527	0.0335995056605527\\
43	30	0.0337235438046845	0.0337235438046845\\
43	31	0.0338358955254336	0.0338358955254336\\
43	32	0.0339455790843179	0.0339455790843179\\
43	33	0.0340397747843709	0.0340397747843709\\
43	34	0.0341408996581343	0.0341408996581343\\
43	35	0.0342463764016993	0.0342463764016993\\
43	36	0.0343884303744597	0.0343884303744597\\
43	37	0.0345888486902128	0.0345888486902128\\
43	38	0.0349021523244736	0.0349021523244736\\
43	39	0.0353456710033803	0.0353456710033803\\
43	40	0.0359654223359589	0.0359654223359589\\
43	41	0.0368331020075201	0.0368331020075201\\
43	42	0.0379158606537515	0.0379158606537515\\
43	43	0.0391836186809619	0.0391836186809619\\
43	44	0.0405698941151115	0.0405698941151115\\
43	45	0.041932714374998	0.041932714374998\\
43	46	0.0432836711556733	0.0432836711556733\\
43	47	0.0445139062451115	0.0445139062451115\\
43	48	0.0455722301530206	0.0455722301530206\\
43	49	0.0464191185071423	0.0464191185071423\\
43	50	0.0467809912463318	0.0467809912463318\\
43	51	0.0464118110366546	0.0464118110366546\\
43	52	0.0449719710955061	0.0449719710955061\\
43	53	0.0421023949225754	0.0421023949225754\\
43	54	0.0376809055778727	0.0376809055778727\\
43	55	0.0317922918264467	0.0317922918264467\\
43	56	0.0247283809669117	0.0247283809669117\\
43	57	0.0169308313904676	0.0169308313904676\\
43	58	0.00878583473809489	0.00878583473809489\\
43	59	0.00442802925261264	0.00442802925261264\\
43	60	0	0\\
44	1	0	0\\
44	2	0.00647666292226607	0.00647666292226607\\
44	3	0.0123513068945289	0.0123513068945289\\
44	4	0.0172354092860217	0.0172354092860217\\
44	5	0.0210312232269279	0.0210312232269279\\
44	6	0.0238622907756135	0.0238622907756135\\
44	7	0.0259882969223422	0.0259882969223422\\
44	8	0.0276851005854967	0.0276851005854967\\
44	9	0.029211971723833	0.029211971723833\\
44	10	0.030728460907416	0.030728460907416\\
44	11	0.0322167179823625	0.0322167179823625\\
44	12	0.0336393687200937	0.0336393687200937\\
44	13	0.0348038968374098	0.0348038968374098\\
44	14	0.035629904286809	0.035629904286809\\
44	15	0.0360805418807095	0.0360805418807095\\
44	16	0.0361681510694649	0.0361681510694649\\
44	17	0.0360758588122452	0.0360758588122452\\
44	18	0.0358241580506461	0.0358241580506461\\
44	19	0.0356332021954653	0.0356332021954653\\
44	20	0.0354296263943653	0.0354296263943653\\
44	21	0.0353633854206814	0.0353633854206814\\
44	22	0.0352905286968675	0.0352905286968675\\
44	23	0.0353612873936219	0.0353612873936219\\
44	24	0.0354334957966305	0.0354334957966305\\
44	25	0.0356203350719663	0.0356203350719663\\
44	26	0.0357954128824518	0.0357954128824518\\
44	27	0.0360658840571667	0.0360658840571667\\
44	28	0.0363011991803058	0.0363011991803058\\
44	29	0.036612703346043	0.036612703346043\\
44	30	0.0368637026475653	0.0368637026475653\\
44	31	0.0371764807122167	0.0371764807122167\\
44	32	0.0374152471061412	0.0374152471061412\\
44	33	0.0377091590837635	0.0377091590837635\\
44	34	0.0379454918170551	0.0379454918170551\\
44	35	0.0382396212169918	0.0382396212169918\\
44	36	0.038538881069212	0.038538881069212\\
44	37	0.0389109685865708	0.0389109685865708\\
44	38	0.0394215533582071	0.0394215533582071\\
44	39	0.0400274690579107	0.0400274690579107\\
44	40	0.040888231982292	0.040888231982292\\
44	41	0.0419383697500594	0.0419383697500594\\
44	42	0.043273075783538	0.043273075783538\\
44	43	0.0447761899510503	0.0447761899510503\\
44	44	0.0463678099131094	0.0463678099131094\\
44	45	0.0479833948914008	0.0479833948914008\\
44	46	0.049459658772876	0.049459658772876\\
44	47	0.0507385896188649	0.0507385896188649\\
44	48	0.05170811591946	0.05170811591946\\
44	49	0.0522149297173291	0.0522149297173291\\
44	50	0.0520736472113547	0.0520736472113547\\
44	51	0.0510039289335147	0.0510039289335147\\
44	52	0.0486836153233274	0.0486836153233274\\
44	53	0.0448978568868277	0.0448978568868277\\
44	54	0.0395900268448926	0.0395900268448926\\
44	55	0.0329191316074495	0.0329191316074495\\
44	56	0.0252806929600205	0.0252806929600205\\
44	57	0.0171468416044166	0.0171468416044166\\
44	58	0.00886641707450576	0.00886641707450576\\
44	59	0.00446840269195775	0.00446840269195775\\
44	60	0	0\\
45	1	0	0\\
45	2	0.00719571776675558	0.00719571776675558\\
45	3	0.0137622322230055	0.0137622322230055\\
45	4	0.0192881962143854	0.0192881962143854\\
45	5	0.023653848631137	0.023653848631137\\
45	6	0.0269491232890918	0.0269491232890918\\
45	7	0.0294046756296481	0.0294046756296481\\
45	8	0.0313144030457018	0.0313144030457018\\
45	9	0.0328975469326165	0.0328975469326165\\
45	10	0.0343403918613541	0.0343403918613541\\
45	11	0.0356719689457279	0.0356719689457279\\
45	12	0.0368103178097138	0.0368103178097138\\
45	13	0.0377191226575403	0.0377191226575403\\
45	14	0.0382258260722527	0.0382258260722527\\
45	15	0.0384353963560948	0.0384353963560948\\
45	16	0.038301648707121	0.038301648707121\\
45	17	0.0380344659315485	0.0380344659315485\\
45	18	0.0376822009481113	0.0376822009481113\\
45	19	0.0373825265494568	0.0373825265494568\\
45	20	0.0371732810034301	0.0371732810034301\\
45	21	0.0370584495817674	0.0370584495817674\\
45	22	0.0370551963427874	0.0370551963427874\\
45	23	0.0371348197671444	0.0371348197671444\\
45	24	0.0373351693344873	0.0373351693344873\\
45	25	0.0375802566710642	0.0375802566710642\\
45	26	0.0379280419150054	0.0379280419150054\\
45	27	0.0382946486233075	0.0382946486233075\\
45	28	0.0387322758818114	0.0387322758818114\\
45	29	0.0391677576171657	0.0391677576171657\\
45	30	0.0396356694747591	0.0396356694747591\\
45	31	0.0400956935203815	0.0400956935203815\\
45	32	0.0405509602745994	0.0405509602745994\\
45	33	0.0410187587293585	0.0410187587293585\\
45	34	0.0414579704147577	0.0414579704147577\\
45	35	0.0419618095770372	0.0419618095770372\\
45	36	0.0424438086554488	0.0424438086554488\\
45	37	0.0430663223482156	0.0430663223482156\\
45	38	0.0437477078212745	0.0437477078212745\\
45	39	0.0446298473138432	0.0446298473138432\\
45	40	0.0456828679754314	0.0456828679754314\\
45	41	0.0469955363441129	0.0469955363441129\\
45	42	0.0485797885463108	0.0485797885463108\\
45	43	0.0502993778867446	0.0502993778867446\\
45	44	0.0521776274416177	0.0521776274416177\\
45	45	0.0539631322108655	0.0539631322108655\\
45	46	0.0555925691192794	0.0555925691192794\\
45	47	0.0569032769467878	0.0569032769467878\\
45	48	0.0577034934883142	0.0577034934883142\\
45	49	0.0578937941882085	0.0578937941882085\\
45	50	0.0571804071502209	0.0571804071502209\\
45	51	0.0553181646871921	0.0553181646871921\\
45	52	0.0520939068866217	0.0520939068866217\\
45	53	0.0473421680150172	0.0473421680150172\\
45	54	0.0411240208227366	0.0411240208227366\\
45	55	0.0337283668313737	0.0337283668313737\\
45	56	0.0255951845518534	0.0255951845518534\\
45	57	0.0171940736990497	0.0171940736990497\\
45	58	0.0088478725441945	0.0088478725441945\\
45	59	0.00445533578365592	0.00445533578365592\\
45	60	0	0\\
46	1	0	0\\
46	2	0.00787895790209131	0.00787895790209131\\
46	3	0.0151097834694775	0.0151097834694775\\
46	4	0.0212657728561443	0.0212657728561443\\
46	5	0.0261923689697227	0.0261923689697227\\
46	6	0.0299529402426283	0.0299529402426283\\
46	7	0.0327407761970415	0.0327407761970415\\
46	8	0.0348193401901238	0.0348193401901238\\
46	9	0.0364412947810371	0.0364412947810371\\
46	10	0.037754456104323	0.037754456104323\\
46	11	0.0388549420112564	0.0388549420112564\\
46	12	0.0396965854651304	0.0396965854651304\\
46	13	0.0402424408078877	0.0402424408078877\\
46	14	0.0404529195764254	0.0404529195764254\\
46	15	0.0403347504867316	0.0403347504867316\\
46	16	0.0399957613762624	0.0399957613762624\\
46	17	0.0395132221259549	0.0395132221259549\\
46	18	0.0390471049526369	0.0390471049526369\\
46	19	0.0386394126467777	0.0386394126467777\\
46	20	0.0383840671751209	0.0383840671751209\\
46	21	0.0382483751801053	0.0382483751801053\\
46	22	0.0382582111704983	0.0382582111704983\\
46	23	0.0383893084371963	0.0383893084371963\\
46	24	0.03865425999123	0.03865425999123\\
46	25	0.0390067897441346	0.0390067897441346\\
46	26	0.0394638682027504	0.0394638682027504\\
46	27	0.0399764562093878	0.0399764562093878\\
46	28	0.040560288559332	0.040560288559332\\
46	29	0.0411638365714761	0.0411638365714761\\
46	30	0.0418094168752481	0.0418094168752481\\
46	31	0.0424454615902573	0.0424454615902573\\
46	32	0.043107589557692	0.043107589557692\\
46	33	0.0437502357996342	0.0437502357996342\\
46	34	0.0444247379487827	0.0444247379487827\\
46	35	0.0451025814874426	0.0451025814874426\\
46	36	0.0458436184526527	0.0458436184526527\\
46	37	0.0466538355931551	0.0466538355931551\\
46	38	0.0476019825886074	0.0476019825886074\\
46	39	0.0487120538267146	0.0487120538267146\\
46	40	0.0500186424193	0.0500186424193\\
46	41	0.0516154993716091	0.0516154993716091\\
46	42	0.0534261503493276	0.0534261503493276\\
46	43	0.0554520376629668	0.0554520376629668\\
46	44	0.0575370837302248	0.0575370837302248\\
46	45	0.0595266665441347	0.0595266665441347\\
46	46	0.0612820284693211	0.0612820284693211\\
46	47	0.0625420676449853	0.0625420676449853\\
46	48	0.0631896594804865	0.0631896594804865\\
46	49	0.0629597748110554	0.0629597748110554\\
46	50	0.0616041399389203	0.0616041399389203\\
46	51	0.0589627642705621	0.0589627642705621\\
46	52	0.0548158081244879	0.0548158081244879\\
46	53	0.0491382766116293	0.0491382766116293\\
46	54	0.0421165650574909	0.0421165650574909\\
46	55	0.0340893517683056	0.0340893517683056\\
46	56	0.0255511921622834	0.0255511921622834\\
46	57	0.0169937360793309	0.0169937360793309\\
46	58	0.00869692427598999	0.00869692427598999\\
46	59	0.00437702832974525	0.00437702832974525\\
46	60	0	0\\
47	1	0	0\\
47	2	0.00847049218761048	0.00847049218761048\\
47	3	0.0162843275524883	0.0162843275524883\\
47	4	0.0230087782301096	0.0230087782301096\\
47	5	0.0284611142766312	0.0284611142766312\\
47	6	0.032655419815107	0.032655419815107\\
47	7	0.0357563353556569	0.0357563353556569\\
47	8	0.0379956201696263	0.0379956201696263\\
47	9	0.0396004294182324	0.0396004294182324\\
47	10	0.0407652545277049	0.0407652545277049\\
47	11	0.0415730080856247	0.0415730080856247\\
47	12	0.0420569009224264	0.0420569009224264\\
47	13	0.0422230581891234	0.0422230581891234\\
47	14	0.0420475843907884	0.0420475843907884\\
47	15	0.041626849894684	0.041626849894684\\
47	16	0.0409997563918124	0.0409997563918124\\
47	17	0.0403358910729647	0.0403358910729647\\
47	18	0.0396988010073391	0.0396988010073391\\
47	19	0.0392031105531912	0.0392031105531912\\
47	20	0.0388699194426676	0.0388699194426676\\
47	21	0.0387137369030427	0.0387137369030427\\
47	22	0.0387220329583433	0.0387220329583433\\
47	23	0.0388890914612842	0.0388890914612842\\
47	24	0.0392112983369853	0.0392112983369853\\
47	25	0.0396466844825287	0.0396466844825287\\
47	26	0.0402052203430848	0.0402052203430848\\
47	27	0.0408391655789358	0.0408391655789358\\
47	28	0.0415548794616612	0.0415548794616612\\
47	29	0.0423127757631584	0.0423127757631584\\
47	30	0.0431102801167303	0.0431102801167303\\
47	31	0.0439311960195301	0.0439311960195301\\
47	32	0.0447596259120793	0.0447596259120793\\
47	33	0.045616988201396	0.045616988201396\\
47	34	0.0464729696752322	0.0464729696752322\\
47	35	0.0473923323124218	0.0473923323124218\\
47	36	0.0483380522530489	0.0483380522530489\\
47	37	0.0494057058362894	0.0494057058362894\\
47	38	0.0505913870848401	0.0505913870848401\\
47	39	0.0519545090443807	0.0519545090443807\\
47	40	0.0535329139120913	0.0535329139120913\\
47	41	0.0553574601213327	0.0553574601213327\\
47	42	0.057437997113694	0.057437997113694\\
47	43	0.0596635596729451	0.0596635596729451\\
47	44	0.0619433926481053	0.0619433926481053\\
47	45	0.0640815394243017	0.0640815394243017\\
47	46	0.0658609509417377	0.0658609509417377\\
47	47	0.0670818938593376	0.0670818938593376\\
47	48	0.067479694821022	0.067479694821022\\
47	49	0.0668054381708465	0.0668054381708465\\
47	50	0.0648693974745649	0.0648693974745649\\
47	51	0.0614564596534077	0.0614564596534077\\
47	52	0.0564694084891553	0.0564694084891553\\
47	53	0.0500015235805214	0.0500015235805214\\
47	54	0.0422938115884089	0.0422938115884089\\
47	55	0.0337882726645578	0.0337882726645578\\
47	56	0.0250336397367467	0.0250336397367467\\
47	57	0.0164914249195822	0.0164914249195822\\
47	58	0.00838384758374545	0.00838384758374545\\
47	59	0.00421394967276675	0.00421394967276675\\
47	60	0	0\\
48	1	0	0\\
48	2	0.0088967947587394	0.0088967947587394\\
48	3	0.0171474275633792	0.0171474275633792\\
48	4	0.0243178089475289	0.0243178089475289\\
48	5	0.0301974892280174	0.0301974892280174\\
48	6	0.0347616642368888	0.0347616642368888\\
48	7	0.0381153789867019	0.0381153789867019\\
48	8	0.0404696667256447	0.0404696667256447\\
48	9	0.0420399499112436	0.0420399499112436\\
48	10	0.043001196688893	0.043001196688893\\
48	11	0.0435212265952592	0.0435212265952592\\
48	12	0.0436177239175479	0.0436177239175479\\
48	13	0.0433925536985398	0.0433925536985398\\
48	14	0.0428549416764341	0.0428549416764341\\
48	15	0.0420917272043692	0.0420917272043692\\
48	16	0.0412337819239778	0.0412337819239778\\
48	17	0.040333491515402	0.040333491515402\\
48	18	0.0395834769621649	0.0395834769621649\\
48	19	0.0389440506688859	0.0389440506688859\\
48	20	0.0385735653272555	0.0385735653272555\\
48	21	0.0383461099456738	0.0383461099456738\\
48	22	0.0383727582669803	0.0383727582669803\\
48	23	0.0385284217750612	0.0385284217750612\\
48	24	0.0389115423427323	0.0389115423427323\\
48	25	0.0393811647094047	0.0393811647094047\\
48	26	0.0400371398381451	0.0400371398381451\\
48	27	0.0407378618847081	0.0407378618847081\\
48	28	0.0415838775345378	0.0415838775345378\\
48	29	0.0424319217746557	0.0424319217746557\\
48	30	0.0433913180399049	0.0433913180399049\\
48	31	0.0443216649517774	0.0443216649517774\\
48	32	0.045341824621618	0.045341824621618\\
48	33	0.0463298624763681	0.0463298624763681\\
48	34	0.0474007550763623	0.0474007550763623\\
48	35	0.0484795902225211	0.0484795902225211\\
48	36	0.0496479604927074	0.0496479604927074\\
48	37	0.0509125387318803	0.0509125387318803\\
48	38	0.0523048857415282	0.0523048857415282\\
48	39	0.0538989348602973	0.0538989348602973\\
48	40	0.0556539629794729	0.0556539629794729\\
48	41	0.057708398602247	0.057708398602247\\
48	42	0.0599370205284434	0.0599370205284434\\
48	43	0.0623302698567689	0.0623302698567689\\
48	44	0.064735660702162	0.064735660702162\\
48	45	0.0669148921268302	0.0669148921268302\\
48	46	0.0687118483539539	0.0687118483539539\\
48	47	0.0697888902767747	0.0697888902767747\\
48	48	0.0699125421994501	0.0699125421994501\\
48	49	0.0688451520103321	0.0688451520103321\\
48	50	0.066335476263852	0.066335476263852\\
48	51	0.0622627353859159	0.0622627353859159\\
48	52	0.0566151603452188	0.0566151603452188\\
48	53	0.0495430013611043	0.0495430013611043\\
48	54	0.0414008747385531	0.0414008747385531\\
48	55	0.0326931873599111	0.0326931873599111\\
48	56	0.0239569925863424	0.0239569925863424\\
48	57	0.0156273085207495	0.0156273085207495\\
48	58	0.00788043040907177	0.00788043040907177\\
48	59	0.00395409516112042	0.00395409516112042\\
48	60	0	0\\
49	1	0	0\\
49	2	0.0090786977949105	0.0090786977949105\\
49	3	0.0175370282590358	0.0175370282590358\\
49	4	0.0249593876181381	0.0249593876181381\\
49	5	0.0311085013303861	0.0311085013303861\\
49	6	0.0359160701875913	0.0359160701875913\\
49	7	0.0394457693898093	0.0394457693898093\\
49	8	0.0418459068930723	0.0418459068930723\\
49	9	0.0433386633657161	0.0433386633657161\\
49	10	0.0440943175528114	0.0440943175528114\\
49	11	0.044287409854687	0.044287409854687\\
49	12	0.0440433373046454	0.0440433373046454\\
49	13	0.0434180334526666	0.0434180334526666\\
49	14	0.0425631095857598	0.0425631095857598\\
49	15	0.0414972853457128	0.0414972853457128\\
49	16	0.0404184461121786	0.0404184461121786\\
49	17	0.0393539863433726	0.0393539863433726\\
49	18	0.038464137200127	0.038464137200127\\
49	19	0.0377582175576459	0.0377582175576459\\
49	20	0.0372968383401973	0.0372968383401973\\
49	21	0.0370623187848946	0.0370623187848946\\
49	22	0.0370358356702477	0.0370358356702477\\
49	23	0.0372253844598951	0.0372253844598951\\
49	24	0.0375836078270215	0.0375836078270215\\
49	25	0.0381158113409903	0.0381158113409903\\
49	26	0.0387706628554249	0.0387706628554249\\
49	27	0.0395554799133562	0.0395554799133562\\
49	28	0.0404222401270463	0.0404222401270463\\
49	29	0.0413722593460504	0.0413722593460504\\
49	30	0.0423773100886896	0.0423773100886896\\
49	31	0.0434243982034741	0.0434243982034741\\
49	32	0.044522611904044	0.044522611904044\\
49	33	0.0456366721224653	0.0456366721224653\\
49	34	0.0468265898106382	0.0468265898106382\\
49	35	0.048031775297467	0.048031775297467\\
49	36	0.0493620871930001	0.0493620871930001\\
49	37	0.0507442161880917	0.0507442161880917\\
49	38	0.0523224323717327	0.0523224323717327\\
49	39	0.0540216278409522	0.0540216278409522\\
49	40	0.0559422764564257	0.0559422764564257\\
49	41	0.0580889546653455	0.0580889546653455\\
49	42	0.0603978329092434	0.0603978329092434\\
49	43	0.0628610990733003	0.0628610990733003\\
49	44	0.0652341591473471	0.0652341591473471\\
49	45	0.0674006810033951	0.0674006810033951\\
49	46	0.0690672046287353	0.0690672046287353\\
49	47	0.0699459795055837	0.0699459795055837\\
49	48	0.0698188139627104	0.0698188139627104\\
49	49	0.0683666544899603	0.0683666544899603\\
49	50	0.0654297864663752	0.0654297864663752\\
49	51	0.0609174811550009	0.0609174811550009\\
49	52	0.0548602805704785	0.0548602805704785\\
49	53	0.0475140331619916	0.0475140331619916\\
49	54	0.0392804124486936	0.0392804124486936\\
49	55	0.0306755499603593	0.0306755499603593\\
49	56	0.0222390669105266	0.0222390669105266\\
49	57	0.0143699615433995	0.0143699615433995\\
49	58	0.00718065459267689	0.00718065459267689\\
49	59	0.00359582880932662	0.00359582880932662\\
49	60	0	0\\
50	1	0	0\\
50	2	0.00893858988800611	0.00893858988800611\\
50	3	0.0172993468651939	0.0172993468651939\\
50	4	0.0246967417151111	0.0246967417151111\\
50	5	0.0308861752107146	0.0308861752107146\\
50	6	0.0357545467986354	0.0357545467986354\\
50	7	0.0393227975589747	0.0393227975589747\\
50	8	0.0417028833378043	0.0417028833378043\\
50	9	0.0430706577465307	0.0430706577465307\\
50	10	0.0436299869880333	0.0436299869880333\\
50	11	0.0435437756353119	0.0435437756353119\\
50	12	0.0429881580642742	0.0429881580642742\\
50	13	0.0420721151294058	0.0420721151294058\\
50	14	0.0409299544542112	0.0409299544542112\\
50	15	0.0396719682926402	0.0396719682926402\\
50	16	0.038405929105496	0.038405929105496\\
50	17	0.0372480716420063	0.0372480716420063\\
50	18	0.0362551290471469	0.0362551290471469\\
50	19	0.0355049459158106	0.0355049459158106\\
50	20	0.0349857429533151	0.0349857429533151\\
50	21	0.0347244709244264	0.0347244709244264\\
50	22	0.0346673621174626	0.0346673621174626\\
50	23	0.0348392079571918	0.0348392079571918\\
50	24	0.035180590291317	0.035180590291317\\
50	25	0.0357014012277201	0.0357014012277201\\
50	26	0.0363479881074255	0.0363479881074255\\
50	27	0.0371299493934978	0.0371299493934978\\
50	28	0.0379950824652476	0.0379950824652476\\
50	29	0.0389571190253925	0.0389571190253925\\
50	30	0.0399682735278742	0.0399682735278742\\
50	31	0.0410499723907581	0.0410499723907581\\
50	32	0.0421638326797628	0.0421638326797628\\
50	33	0.0433393752617165	0.0433393752617165\\
50	34	0.044554790271486	0.044554790271486\\
50	35	0.0458423050787655	0.0458423050787655\\
50	36	0.0472056586179637	0.0472056586179637\\
50	37	0.048668274498188	0.048668274498188\\
50	38	0.050278519569049	0.050278519569049\\
50	39	0.0520166197345407	0.0520166197345407\\
50	40	0.0539540281169392	0.0539540281169392\\
50	41	0.0560558056581573	0.0560558056581573\\
50	42	0.0583306383591177	0.0583306383591177\\
50	43	0.0606644096293801	0.0606644096293801\\
50	44	0.0629188177774668	0.0629188177774668\\
50	45	0.0649161077212969	0.0649161077212969\\
50	46	0.0663679593932069	0.0663679593932069\\
50	47	0.0670515161371595	0.0670515161371595\\
50	48	0.0666621509806568	0.0666621509806568\\
50	49	0.0649607385222911	0.0649607385222911\\
50	50	0.0618045925342478	0.0618045925342478\\
50	51	0.0571119045735232	0.0571119045735232\\
50	52	0.0510093966999256	0.0510093966999256\\
50	53	0.0437761850586191	0.0437761850586191\\
50	54	0.0358297581974475	0.0358297581974475\\
50	55	0.0277036340844126	0.0277036340844126\\
50	56	0.0198964561603624	0.0198964561603624\\
50	57	0.0127412274753242	0.0127412274753242\\
50	58	0.00629806122588187	0.00629806122588187\\
50	59	0.0031439727224262	0.0031439727224262\\
50	60	0	0\\
51	1	0	0\\
51	2	0.00842294710290254	0.00842294710290254\\
51	3	0.0163277514444201	0.0163277514444201\\
51	4	0.0233697220896839	0.0233697220896839\\
51	5	0.0293075039933651	0.0293075039933651\\
51	6	0.0340056431592647	0.0340056431592647\\
51	7	0.0374390910711139	0.0374390910711139\\
51	8	0.0396872440559925	0.0396872440559925\\
51	9	0.0409010612012828	0.0409010612012828\\
51	10	0.0412651180196847	0.0412651180196847\\
51	11	0.0409735343976454	0.0409735343976454\\
51	12	0.0402000033837191	0.0402000033837191\\
51	13	0.0390964328737897	0.0390964328737897\\
51	14	0.0378065310618698	0.0378065310618698\\
51	15	0.036440159689676	0.036440159689676\\
51	16	0.0351198254705499	0.0351198254705499\\
51	17	0.0339205416627236	0.0339205416627236\\
51	18	0.032921013736261	0.032921013736261\\
51	19	0.0321501750977537	0.0321501750977537\\
51	20	0.0316258677232241	0.0316258677232241\\
51	21	0.0313375050128112	0.0313375050128112\\
51	22	0.0312629003505998	0.0312629003505998\\
51	23	0.0313953288442639	0.0313953288442639\\
51	24	0.0317020492036283	0.0317020492036283\\
51	25	0.0321702123084022	0.0321702123084022\\
51	26	0.0327694992436072	0.0327694992436072\\
51	27	0.0334888938465231	0.0334888938465231\\
51	28	0.0343012308910649	0.0343012308910649\\
51	29	0.0351970048420569	0.0351970048420569\\
51	30	0.0361581540241297	0.0361581540241297\\
51	31	0.0371764057664504	0.0371764057664504\\
51	32	0.0382483830562706	0.0382483830562706\\
51	33	0.039366760435034	0.039366760435034\\
51	34	0.0405458631886912	0.0405458631886912\\
51	35	0.0417798619144203	0.0417798619144203\\
51	36	0.0430984294950755	0.0430984294950755\\
51	37	0.0445000233674697	0.0445000233674697\\
51	38	0.0460299574346652	0.0460299574346652\\
51	39	0.0476770033566142	0.0476770033566142\\
51	40	0.0494731410493949	0.0494731410493949\\
51	41	0.0514193583758374	0.0514193583758374\\
51	42	0.0534779826352803	0.0534779826352803\\
51	43	0.0555739817712612	0.0555739817712612\\
51	44	0.0575691462288843	0.0575691462288843\\
51	45	0.0592798197634722	0.0592798197634722\\
51	46	0.0604813071325391	0.0604813071325391\\
51	47	0.0609208155890811	0.0609208155890811\\
51	48	0.0603466595174286	0.0603466595174286\\
51	49	0.0585556294427763	0.0585556294427763\\
51	50	0.0554035085033336	0.0554035085033336\\
51	51	0.0508799218602319	0.0508799218602319\\
51	52	0.0451229717469448	0.0451229717469448\\
51	53	0.0384120321834641	0.0384120321834641\\
51	54	0.0311778068090142	0.0311778068090142\\
51	55	0.0239045237247674	0.0239045237247674\\
51	56	0.0170206235214525	0.0170206235214525\\
51	57	0.0108045504655596	0.0108045504655596\\
51	58	0.00527550838186662	0.00527550838186662\\
51	59	0.0026240659217716	0.0026240659217716\\
51	60	0	0\\
52	1	0	0\\
52	2	0.00752796359864272	0.00752796359864272\\
52	3	0.0146079590207946	0.0146079590207946\\
52	4	0.0209488989471126	0.0209488989471126\\
52	5	0.0263269962290419	0.0263269962290419\\
52	6	0.0305974088234223	0.0305974088234223\\
52	7	0.0337132107363359	0.0337132107363359\\
52	8	0.035716862679011	0.035716862679011\\
52	9	0.0367353658128185	0.0367353658128185\\
52	10	0.0369422733555768	0.0369422733555768\\
52	11	0.0365136019675566	0.0365136019675566\\
52	12	0.0356477407935665	0.0356477407935665\\
52	13	0.0344837867010725	0.0344837867010725\\
52	14	0.0331785595034364	0.0331785595034364\\
52	15	0.0318398300738302	0.0318398300738302\\
52	16	0.0305613432472202	0.0305613432472202\\
52	17	0.0294338395761335	0.0294338395761335\\
52	18	0.0284815888803913	0.0284815888803913\\
52	19	0.0277683233847278	0.0277683233847278\\
52	20	0.027257574570849	0.027257574570849\\
52	21	0.026984564359948	0.026984564359948\\
52	22	0.0268827766958311	0.0268827766958311\\
52	23	0.0269869630930636	0.0269869630930636\\
52	24	0.0272263412095822	0.0272263412095822\\
52	25	0.0276288668501695	0.0276288668501695\\
52	26	0.0281288114605236	0.0281288114605236\\
52	27	0.0287555268342799	0.0287555268342799\\
52	28	0.0294459171561096	0.0294459171561096\\
52	29	0.0302335715741236	0.0302335715741236\\
52	30	0.0310598692704503	0.0310598692704503\\
52	31	0.0319635077923393	0.0319635077923393\\
52	32	0.0328948001212482	0.0328948001212482\\
52	33	0.0338938040102538	0.0338938040102538\\
52	34	0.0349277762004328	0.0349277762004328\\
52	35	0.0360286552496655	0.0360286552496655\\
52	36	0.0371907741598224	0.0371907741598224\\
52	37	0.0384256348748519	0.0384256348748519\\
52	38	0.0397682401383862	0.0397682401383862\\
52	39	0.0411893708193109	0.0411893708193109\\
52	40	0.0427414366026408	0.0427414366026408\\
52	41	0.044383537022892	0.044383537022892\\
52	42	0.0461156885510322	0.0461156885510322\\
52	43	0.0478498006110079	0.0478498006110079\\
52	44	0.0494695712806502	0.0494695712806502\\
52	45	0.0508359111400028	0.0508359111400028\\
52	46	0.0517292412898221	0.0517292412898221\\
52	47	0.0519578891109388	0.0519578891109388\\
52	48	0.051303855577755	0.051303855577755\\
52	49	0.0495854902878102	0.0495854902878102\\
52	50	0.0467111430678144	0.0467111430678144\\
52	51	0.042678829066679	0.042678829066679\\
52	52	0.0376229584472454	0.0376229584472454\\
52	53	0.0318222512774403	0.0318222512774403\\
52	54	0.0256533189011611	0.0256533189011611\\
52	55	0.0195246367476213	0.0195246367476213\\
52	56	0.0137984479116375	0.0137984479116375\\
52	57	0.008690594662171	0.008690594662171\\
52	58	0.00418550118653454	0.00418550118653454\\
52	59	0.00207264072811403	0.00207264072811403\\
52	60	0	0\\
53	1	0	0\\
53	2	0.00631684276917662	0.00631684276917662\\
53	3	0.0122624472072068	0.0122624472072068\\
53	4	0.0176031118151295	0.0176031118151295\\
53	5	0.0221489775573384	0.0221489775573384\\
53	6	0.0257631295629778	0.0257631295629778\\
53	7	0.028388181325456	0.028388181325456\\
53	8	0.0300519472479629	0.0300519472479629\\
53	9	0.0308462627948287	0.0308462627948287\\
53	10	0.0309294659393812	0.0309294659393812\\
53	11	0.0304603679602053	0.0304603679602053\\
53	12	0.0296081388030001	0.0296081388030001\\
53	13	0.0285298782494714	0.0285298782494714\\
53	14	0.0273313235572808	0.0273313235572808\\
53	15	0.0261455599084334	0.0261455599084334\\
53	16	0.025015621858696	0.025015621858696\\
53	17	0.0240381744281762	0.0240381744281762\\
53	18	0.023215082092889	0.023215082092889\\
53	19	0.0225947203065405	0.0225947203065405\\
53	20	0.0221543298370984	0.0221543298370984\\
53	21	0.0218999598029841	0.0218999598029841\\
53	22	0.0218045861826793	0.0218045861826793\\
53	23	0.0218603786338938	0.0218603786338938\\
53	24	0.0220470784828808	0.0220470784828808\\
53	25	0.0223466933671217	0.0223466933671217\\
53	26	0.0227470673073213	0.0227470673073213\\
53	27	0.0232306757432898	0.0232306757432898\\
53	28	0.0237867831610901	0.0237867831610901\\
53	29	0.024405324462637	0.024405324462637\\
53	30	0.0250725831261324	0.0250725831261324\\
53	31	0.0257925538736464	0.0257925538736464\\
53	32	0.0265442917648183	0.0265442917648183\\
53	33	0.0273504784663126	0.0273504784663126\\
53	34	0.0281806781358383	0.0281806781358383\\
53	35	0.029075577668541	0.029075577668541\\
53	36	0.0299987775935343	0.0299987775935343\\
53	37	0.0309984269476524	0.0309984269476524\\
53	38	0.0320511428131348	0.0320511428131348\\
53	39	0.0331804082883312	0.0331804082883312\\
53	40	0.0343838095467001	0.0343838095467001\\
53	41	0.0356514450115939	0.0356514450115939\\
53	42	0.0369805084520489	0.0369805084520489\\
53	43	0.0382805591838321	0.0382805591838321\\
53	44	0.0394980237842162	0.0394980237842162\\
53	45	0.040484258729945	0.040484258729945\\
53	46	0.0410941130397934	0.0410941130397934\\
53	47	0.0411732098918434	0.0411732098918434\\
53	48	0.0405323993282393	0.0405323993282393\\
53	49	0.0390564058891231	0.0390564058891231\\
53	50	0.036663107329513	0.036663107329513\\
53	51	0.0333591321209992	0.0333591321209992\\
53	52	0.0292772961014556	0.0292772961014556\\
53	53	0.0246423752318177	0.0246423752318177\\
53	54	0.0197570445958169	0.0197570445958169\\
53	55	0.0149518172487433	0.0149518172487433\\
53	56	0.0105052424710512	0.0105052424710512\\
53	57	0.00656991823014328	0.00656991823014328\\
53	58	0.00311545049376207	0.00311545049376207\\
53	59	0.0015341895431886	0.0015341895431886\\
53	60	0	0\\
54	1	0	0\\
54	2	0.00491864221544555	0.00491864221544555\\
54	3	0.00954465139295894	0.00954465139295894\\
54	4	0.0137016413616645	0.0137016413616645\\
54	5	0.0172406682639181	0.0172406682639181\\
54	6	0.0200506161398763	0.0200506161398763\\
54	7	0.0220758409591099	0.0220758409591099\\
54	8	0.0233344670997432	0.0233344670997432\\
54	9	0.0239003353265492	0.0239003353265492\\
54	10	0.0238914171564281	0.0238914171564281\\
54	11	0.0234544371394878	0.0234544371394878\\
54	12	0.0227142458214125	0.0227142458214125\\
54	13	0.0218112666956372	0.0218112666956372\\
54	14	0.0208322427813844	0.0208322427813844\\
54	15	0.0198691271325462	0.0198691271325462\\
54	16	0.0189778451602836	0.0189778451602836\\
54	17	0.0181959556461699	0.0181959556461699\\
54	18	0.0175600226417798	0.0175600226417798\\
54	19	0.0170621502087679	0.0170621502087679\\
54	20	0.0167232331037725	0.0167232331037725\\
54	21	0.016507359316742	0.016507359316742\\
54	22	0.0164294799283986	0.0164294799283986\\
54	23	0.016449209005283	0.016449209005283\\
54	24	0.016581321733789	0.016581321733789\\
54	25	0.0167837897806829	0.0167837897806829\\
54	26	0.0170746260520442	0.0170746260520442\\
54	27	0.0174136573119642	0.0174136573119642\\
54	28	0.0178210915668991	0.0178210915668991\\
54	29	0.0182596794039105	0.0182596794039105\\
54	30	0.0187517508112256	0.0187517508112256\\
54	31	0.0192649104730231	0.0192649104730231\\
54	32	0.0198214109375274	0.0198214109375274\\
54	33	0.0203975202386155	0.0203975202386155\\
54	34	0.0210102851618132	0.0210102851618132\\
54	35	0.0216503508198819	0.0216503508198819\\
54	36	0.0223224799894356	0.0223224799894356\\
54	37	0.0230366739033305	0.0230366739033305\\
54	38	0.0237854989418206	0.0237854989418206\\
54	39	0.0245887727409838	0.0245887727409838\\
54	40	0.0254242919014192	0.0254242919014192\\
54	41	0.026315633595684	0.026315633595684\\
54	42	0.0272244651185573	0.0272244651185573\\
54	43	0.0281186747140057	0.0281186747140057\\
54	44	0.0289420634159949	0.0289420634159949\\
54	45	0.0295874068690845	0.0295874068690845\\
54	46	0.0299706583788676	0.0299706583788676\\
54	47	0.0299526711821077	0.0299526711821077\\
54	48	0.0294206210635433	0.0294206210635433\\
54	49	0.028285864788962	0.028285864788962\\
54	50	0.0264816639959788	0.0264816639959788\\
54	51	0.0240322679434778	0.0240322679434778\\
54	52	0.0210301827397608	0.0210301827397608\\
54	53	0.0176404448805543	0.0176404448805543\\
54	54	0.014092360347853	0.014092360347853\\
54	55	0.0106240622909687	0.0106240622909687\\
54	56	0.00743155198032906	0.00743155198032906\\
54	57	0.00461880663140932	0.00461880663140932\\
54	58	0.00215339008452745	0.00215339008452745\\
54	59	0.00105393295009044	0.00105393295009044\\
54	60	0	0\\
55	1	0	0\\
55	2	0.00350113956026842	0.00350113956026842\\
55	3	0.00678494793544471	0.00678494793544471\\
55	4	0.00972840268480763	0.00972840268480763\\
55	5	0.0122255263657124	0.0122255263657124\\
55	6	0.0141965180067388	0.0141965180067388\\
55	7	0.0156014166950556	0.0156014166950556\\
55	8	0.0164500225611839	0.0164500225611839\\
55	9	0.016801571784634	0.016801571784634\\
55	10	0.0167404902254346	0.0167404902254346\\
55	11	0.0163755924167631	0.0163755924167631\\
55	12	0.0158069426574971	0.0158069426574971\\
55	13	0.0151249093742947	0.0151249093742947\\
55	14	0.0144093981332024	0.0144093981332024\\
55	15	0.0137069419071872	0.0137069419071872\\
55	16	0.0130712627305129	0.0130712627305129\\
55	17	0.0125139610016246	0.0125139610016246\\
55	18	0.0120645840206717	0.0120645840206717\\
55	19	0.0117138081029641	0.0117138081029641\\
55	20	0.0114705831827344	0.0114705831827344\\
55	21	0.0113168020796912	0.0113168020796912\\
55	22	0.0112511987743837	0.0112511987743837\\
55	23	0.0112586995283246	0.0112586995283246\\
55	24	0.0113339373301704	0.0113339373301704\\
55	25	0.0114645144854747	0.0114645144854747\\
55	26	0.0116457478143587	0.0116457478143587\\
55	27	0.0118672959204673	0.0118672959204673\\
55	28	0.0121266149708381	0.0121266149708381\\
55	29	0.012413756752764	0.012413756752764\\
55	30	0.0127304859879448	0.0127304859879448\\
55	31	0.0130655739992712	0.0130655739992712\\
55	32	0.0134266001301942	0.0134266001301942\\
55	33	0.0137999600495469	0.0137999600495469\\
55	34	0.0141990729442625	0.0141990729442625\\
55	35	0.0146086334853936	0.0146086334853936\\
55	36	0.0150451188326376	0.0150451188326376\\
55	37	0.0154952605094162	0.0154952605094162\\
55	38	0.0159755710531108	0.0159755710531108\\
55	39	0.0164763435675334	0.0164763435675334\\
55	40	0.0170011288388477	0.0170011288388477\\
55	41	0.0175546768930467	0.0175546768930467\\
55	42	0.0181132790794784	0.0181132790794784\\
55	43	0.0186673802834165	0.0186673802834165\\
55	44	0.0191632632941733	0.0191632632941733\\
55	45	0.0195527616005185	0.0195527616005185\\
55	46	0.0197674338952266	0.0197674338952266\\
55	47	0.0197205999119908	0.0197205999119908\\
55	48	0.0193470936378856	0.0193470936378856\\
55	49	0.0185744105740742	0.0185744105740742\\
55	50	0.0173693825202484	0.0173693825202484\\
55	51	0.0157455613386101	0.0157455613386101\\
55	52	0.0137583837793791	0.0137583837793791\\
55	53	0.0115232976405068	0.0115232976405068\\
55	54	0.00919038344181533	0.00919038344181533\\
55	55	0.0069141017279172	0.0069141017279172\\
55	56	0.0048232995058603	0.0048232995058603\\
55	57	0.00298300094577436	0.00298300094577436\\
55	58	0.00136550083110261	0.00136550083110261\\
55	59	0.000663657303634744	0.000663657303634744\\
55	60	0	0\\
56	1	0	0\\
56	2	0.00221831166231269	0.00221831166231269\\
56	3	0.00428836846108077	0.00428836846108077\\
56	4	0.00613175483732619	0.00613175483732619\\
56	5	0.00768247017637424	0.00768247017637424\\
56	6	0.00889091614677424	0.00889091614677424\\
56	7	0.00973487093383909	0.00973487093383909\\
56	8	0.0102228213640971	0.0102228213640971\\
56	9	0.0103949291649616	0.0103949291649616\\
56	10	0.0103108528706577	0.0103108528706577\\
56	11	0.0100380138588721	0.0100380138588721\\
56	12	0.00964673216452707	0.00964673216452707\\
56	13	0.00919122495771076	0.00919122495771076\\
56	14	0.00872295220167363	0.00872295220167363\\
56	15	0.0082721488554368	0.0082721488554368\\
56	16	0.00786537982280483	0.00786537982280483\\
56	17	0.00751608007299667	0.00751608007299667\\
56	18	0.00723077158056709	0.00723077158056709\\
56	19	0.00701309035881857	0.00701309035881857\\
56	20	0.00685618198074017	0.00685618198074017\\
56	21	0.00675918881477031	0.00675918881477031\\
56	22	0.00671067395848745	0.00671067395848745\\
56	23	0.00671071819355602	0.00671071819355602\\
56	24	0.00674676611398885	0.00674676611398885\\
56	25	0.00682004150837754	0.00682004150837754\\
56	26	0.0069191625886006	0.0069191625886006\\
56	27	0.00704646352306981	0.00704646352306981\\
56	28	0.00719173207322205	0.00719173207322205\\
56	29	0.00735815904629978	0.00735815904629978\\
56	30	0.00753715969787945	0.00753715969787945\\
56	31	0.00773215359693464	0.00773215359693464\\
56	32	0.00793689631801825	0.00793689631801825\\
56	33	0.00815387679381999	0.00815387679381999\\
56	34	0.00838028629738579	0.00838028629738579\\
56	35	0.00861617806181351	0.00861617806181351\\
56	36	0.00886328180039017	0.00886328180039017\\
56	37	0.00911819378262495	0.00911819378262495\\
56	38	0.00938924476999096	0.00938924476999096\\
56	39	0.0096676660496072	0.0096676660496072\\
56	40	0.00996241764992506	0.00996241764992506\\
56	41	0.0102672029722455	0.0102672029722455\\
56	42	0.0105794013273778	0.0105794013273778\\
56	43	0.0108861197214027	0.0108861197214027\\
56	44	0.0111613001710442	0.0111613001710442\\
56	45	0.0113800013438031	0.0113800013438031\\
56	46	0.0114963364866446	0.0114963364866446\\
56	47	0.0114692707900961	0.0114692707900961\\
56	48	0.0112537923358615	0.0112537923358615\\
56	49	0.010808153671402	0.010808153671402\\
56	50	0.0101151334083077	0.0101151334083077\\
56	51	0.00917548913682478	0.00917548913682478\\
56	52	0.00802320358503512	0.00802320358503512\\
56	53	0.00672516434582893	0.00672516434582893\\
56	54	0.00536627443599393	0.00536627443599393\\
56	55	0.00403787213481652	0.00403787213481652\\
56	56	0.00281538878629041	0.00281538878629041\\
56	57	0.00173536394886602	0.00173536394886602\\
56	58	0.000779212749710732	0.000779212749710732\\
56	59	0.000375750196380613	0.000375750196380613\\
56	60	0	0\\
57	1	0	0\\
57	2	0.00114950229379987	0.00114950229379987\\
57	3	0.00221215432887138	0.00221215432887138\\
57	4	0.00314431858290868	0.00314431858290868\\
57	5	0.00391214888726029	0.00391214888726029\\
57	6	0.00449204829754346	0.00449204829754346\\
57	7	0.00487589741304184	0.00487589741304184\\
57	8	0.00507275124302724	0.00507275124302724\\
57	9	0.00510653668916575	0.00510653668916575\\
57	10	0.00501237539958936	0.00501237539958936\\
57	11	0.00482705638543038	0.00482705638543038\\
57	12	0.0045874282312084	0.0045874282312084\\
57	13	0.00432337880397429	0.00432337880397429\\
57	14	0.00405797756144178	0.00405797756144178\\
57	15	0.00380896263676452	0.00380896263676452\\
57	16	0.00358522689785734	0.00358522689785734\\
57	17	0.00339535426933463	0.00339535426933463\\
57	18	0.00323923772141747	0.00323923772141747\\
57	19	0.00311944015308443	0.00311944015308443\\
57	20	0.00303123254097226	0.00303123254097226\\
57	21	0.00297388108677085	0.00297388108677085\\
57	22	0.00294213655536977	0.00294213655536977\\
57	23	0.00293474590395919	0.00293474590395919\\
57	24	0.00294686052087021	0.00294686052087021\\
57	25	0.00297738256095051	0.00297738256095051\\
57	26	0.00302243312795671	0.00302243312795671\\
57	27	0.00308140013002522	0.00308140013002522\\
57	28	0.00315092425039451	0.00315092425039451\\
57	29	0.00323118667366063	0.00323118667366063\\
57	30	0.00331905499254813	0.00331905499254813\\
57	31	0.00341567457550058	0.00341567457550058\\
57	32	0.003517918593855	0.003517918593855\\
57	33	0.00362783573426908	0.00362783573426908\\
57	34	0.00374234739993099	0.00374234739993099\\
57	35	0.00386396547868422	0.00386396547868422\\
57	36	0.00399017811741305	0.00399017811741305\\
57	37	0.00412306378852177	0.00412306378852177\\
57	38	0.00426270491796457	0.00426270491796457\\
57	39	0.00440835955405648	0.00440835955405648\\
57	40	0.00456201873172461	0.00456201873172461\\
57	41	0.0047216396609997	0.0047216396609997\\
57	42	0.00488750485028089	0.00488750485028089\\
57	43	0.00505105795195603	0.00505105795195603\\
57	44	0.0052040487784053	0.0052040487784053\\
57	45	0.0053313753285045	0.0053313753285045\\
57	46	0.00541293520226718	0.00541293520226718\\
57	47	0.0054290372280258	0.0054290372280258\\
57	48	0.00535463943938087	0.00535463943938087\\
57	49	0.00517100584436119	0.00517100584436119\\
57	50	0.00486591343482491	0.00486591343482491\\
57	51	0.00443731617399872	0.00443731617399872\\
57	52	0.00390099502218705	0.00390099502218705\\
57	53	0.00328651039782195	0.00328651039782195\\
57	54	0.00263475771118571	0.00263475771118571\\
57	55	0.00199103844470478	0.00199103844470478\\
57	56	0.00139262640236331	0.00139262640236331\\
57	57	0.000858210490558857	0.000858210490558857\\
57	58	0.000378609624949822	0.000378609624949822\\
57	59	0.000181206540250048	0.000181206540250048\\
57	60	0	0\\
58	1	0	0\\
58	2	0.00024402033778737	0.00024402033778737\\
58	3	0.000456134970595484	0.000456134970595484\\
58	4	0.000619205250117954	0.000619205250117954\\
58	5	0.00072410379227166	0.00072410379227166\\
58	6	0.000768615085228678	0.000768615085228678\\
58	7	0.000756805363790693	0.000756805363790693\\
58	8	0.000697938286646093	0.000697938286646093\\
58	9	0.000604011341556192	0.000604011341556192\\
58	10	0.000487990077971957	0.000487990077971957\\
58	11	0.00036155992293184	0.00036155992293184\\
58	12	0.000233742296624614	0.000233742296624614\\
58	13	0.000111405999718662	0.000111405999718662\\
58	14	-2.08474863940799e-06	-2.08474863940799e-06\\
58	15	-0.000104168265181564	-0.000104168265181564\\
58	16	-0.000194642269403647	-0.000194642269403647\\
58	17	-0.00027304682622762	-0.00027304682622762\\
58	18	-0.000339877384735206	-0.000339877384735206\\
58	19	-0.000395439774487922	-0.000395439774487922\\
58	20	-0.000440121349504776	-0.000440121349504776\\
58	21	-0.000474729556434755	-0.000474729556434755\\
58	22	-0.000499732966458699	-0.000499732966458699\\
58	23	-0.000516128940499266	-0.000516128940499266\\
58	24	-0.000524184238996005	-0.000524184238996005\\
58	25	-0.00052505402578049	-0.00052505402578049\\
58	26	-0.00051881973230393	-0.00051881973230393\\
58	27	-0.000506481568653644	-0.000506481568653644\\
58	28	-0.000487924650311999	-0.000487924650311999\\
58	29	-0.000463861853853155	-0.000463861853853155\\
58	30	-0.000434024590769793	-0.000434024590769793\\
58	31	-0.000398745709703723	-0.000398745709703723\\
58	32	-0.000357722846647153	-0.000357722846647153\\
58	33	-0.000310842041747737	-0.000310842041747737\\
58	34	-0.000257950326728655	-0.000257950326728655\\
58	35	-0.000198480336350267	-0.000198480336350267\\
58	36	-0.000132611250785728	-0.000132611250785728\\
58	37	-5.94684098015256e-05	-5.94684098015256e-05\\
58	38	2.03479104641081e-05	2.03479104641081e-05\\
58	39	0.000107649517304196	0.000107649517304196\\
58	40	0.000201677106533862	0.000201677106533862\\
58	41	0.000302432722230286	0.000302432722230286\\
58	42	0.000409073805888292	0.000409073805888292\\
58	43	0.000519702159538905	0.000519702159538905\\
58	44	0.000632439289600861	0.000632439289600861\\
58	45	0.000742764270382301	0.000742764270382301\\
58	46	0.000846049181558465	0.000846049181558465\\
58	47	0.000935570878343521	0.000935570878343521\\
58	48	0.00100345942164796	0.00100345942164796\\
58	49	0.0010425058774625	0.0010425058774625\\
58	50	0.0010455459416821	0.0010455459416821\\
58	51	0.00100872890229119	0.00100872890229119\\
58	52	0.000932346749728889	0.000932346749728889\\
58	53	0.000821151986576174	0.000821151986576174\\
58	54	0.000684873993801812	0.000684873993801812\\
58	55	0.000535834879289321	0.000535834879289321\\
58	56	0.000385888337199686	0.000385888337199686\\
58	57	0.000243105880101233	0.000243105880101233\\
58	58	0.000108168888151339	0.000108168888151339\\
58	59	5.19353799956869e-05	5.19353799956869e-05\\
58	60	0	0\\
59	1	0	0\\
59	2	0.000123248412445645	0.000123248412445645\\
59	3	0.000230482803452127	0.000230482803452127\\
59	4	0.000313132637539193	0.000313132637539193\\
59	5	0.000366519456098024	0.000366519456098024\\
59	6	0.000389455702637693	0.000389455702637693\\
59	7	0.000383794840411492	0.000383794840411492\\
59	8	0.000354128022683412	0.000354128022683412\\
59	9	0.000306610144402112	0.000306610144402112\\
59	10	0.000247528034006307	0.000247528034006307\\
59	11	0.000183210240142048	0.000183210240142048\\
59	12	0.000117924173753909	0.000117924173753909\\
59	13	5.53859490492664e-05	5.53859490492664e-05\\
59	14	-2.59457106922216e-06	-2.59457106922216e-06\\
59	15	-5.50282794462024e-05	-5.50282794462024e-05\\
59	16	-0.000101185436339177	-0.000101185436339177\\
59	17	-0.000141590714974851	-0.000141590714974851\\
59	18	-0.000175612186477184	-0.000175612186477184\\
59	19	-0.000204302593253382	-0.000204302593253382\\
59	20	-0.000227007700172313	-0.000227007700172313\\
59	21	-0.000244949406422884	-0.000244949406422884\\
59	22	-0.000257625379728249	-0.000257625379728249\\
59	23	-0.000266208221393844	-0.000266208221393844\\
59	24	-0.00027025092573407	-0.00027025092573407\\
59	25	-0.000270867106234155	-0.000270867106234155\\
59	26	-0.000267593888361631	-0.000267593888361631\\
59	27	-0.000261439910972274	-0.000261439910972274\\
59	28	-0.000251820127118389	-0.000251820127118389\\
59	29	-0.000239663795811862	-0.000239663795811862\\
59	30	-0.000224197778609895	-0.000224197778609895\\
59	31	-0.00020629713485501	-0.00020629713485501\\
59	32	-0.000185017737671988	-0.000185017737671988\\
59	33	-0.000161153647490501	-0.000161153647490501\\
59	34	-0.000133734818983679	-0.000133734818983679\\
59	35	-0.000103352945344421	-0.000103352945344421\\
59	36	-6.93114527903976e-05	-6.93114527903976e-05\\
59	37	-3.1791922219343e-05	-3.1791922219343e-05\\
59	38	9.23864977987671e-06	9.23864977987671e-06\\
59	39	5.41756258209219e-05	5.41756258209219e-05\\
59	40	0.000102223205154466	0.000102223205154466\\
59	41	0.000154067496631006	0.000154067496631006\\
59	42	0.000208306804670559	0.000208306804670559\\
59	43	0.000264801067981968	0.000264801067981968\\
59	44	0.000321967085993746	0.000321967085993746\\
59	45	0.000377517530268729	0.000377517530268729\\
59	46	0.000429592450339445	0.000429592450339445\\
59	47	0.000473934062007202	0.000473934062007202\\
59	48	0.000507379291079898	0.000507379291079898\\
59	49	0.000526011430901992	0.000526011430901992\\
59	50	0.000526064671630422	0.000526064671630422\\
59	51	0.00050632468563667	0.00050632468563667\\
59	52	0.000466665971072657	0.000466665971072657\\
59	53	0.000409739877782187	0.000409739877782187\\
59	54	0.000340825847466408	0.000340825847466408\\
59	55	0.000265921914028239	0.000265921914028239\\
59	56	0.000190948396278382	0.000190948396278382\\
59	57	0.00012005309969108	0.00012005309969108\\
59	58	5.5124024375988e-05	5.5124024375988e-05\\
59	59	2.66928927086376e-05	2.66928927086376e-05\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> pml6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.795\fwidth,
height=\fheight,
at={(-0.026\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
tick align=outside,
ymin=0,
ymax=60,
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
2	1	0	0\\
2	2	0.000759034967371238	0.000759034967371238\\
2	3	0.00147031389394791	0.00147031389394791\\
2	4	0.00208683270404701	0.00208683270404701\\
2	5	0.00257391389220997	0.00257391389220997\\
2	6	0.00291136791259317	0.00291136791259317\\
2	7	0.0030942263783209	0.0030942263783209\\
2	8	0.00313234348514824	0.00313234348514824\\
2	9	0.00304842103718634	0.00304842103718634\\
2	10	0.00287438241315258	0.00287438241315258\\
2	11	0.00264595661810931	0.00264595661810931\\
2	12	0.00239620490153094	0.00239620490153094\\
2	13	0.00215026861126066	0.00215026861126066\\
2	14	0.00192226459564752	0.00192226459564752\\
2	15	0.00171672587379176	0.00171672587379176\\
2	16	0.00153164427517342	0.00153164427517342\\
2	17	0.00136301817883947	0.00136301817883947\\
2	18	0.00120725246697233	0.00120725246697233\\
2	19	0.0010624380514555	0.0010624380514555\\
2	20	0.000928085679967647	0.000928085679967647\\
2	21	0.000804543399654664	0.000804543399654664\\
2	22	0.000692745469508709	0.000692745469508709\\
2	23	0.00059267633028885	0.00059267633028885\\
2	24	0.000505139757343326	0.000505139757343326\\
2	25	0.000430480564341733	0.000430480564341733\\
2	26	0.000369297942686101	0.000369297942686101\\
2	27	0.000321958863848614	0.000321958863848614\\
2	28	0.00028911393105029	0.00028911393105029\\
2	29	0.000271223461491337	0.000271223461491337\\
2	30	0.000268992752857067	0.000268992752857067\\
2	31	0.000283005857330257	0.000283005857330257\\
2	32	0.000313977853934862	0.000313977853934862\\
2	33	0.000362600020476055	0.000362600020476055\\
2	34	0.000429506224225046	0.000429506224225046\\
2	35	0.000515421628704774	0.000515421628704774\\
2	36	0.000620770568784897	0.000620770568784897\\
2	37	0.000746169978563449	0.000746169978563449\\
2	38	0.000891650703883636	0.000891650703883636\\
2	39	0.00105763961184217	0.00105763961184217\\
2	40	0.00124361882561672	0.00124361882561672\\
2	41	0.00144941014346947	0.00144941014346947\\
2	42	0.0016748126018093	0.0016748126018093\\
2	43	0.00192046076962533	0.00192046076962533\\
2	44	0.00218767265122621	0.00218767265122621\\
2	45	0.00247730882802233	0.00247730882802233\\
2	46	0.00278773637466992	0.00278773637466992\\
2	47	0.00311114163719187	0.00311114163719187\\
2	48	0.00343100567487529	0.00343100567487529\\
2	49	0.00372192244515493	0.00372192244515493\\
2	50	0.00395185785468293	0.00395185785468293\\
2	51	0.00408679544742416	0.00408679544742416\\
2	52	0.00409630670889915	0.00409630670889915\\
2	53	0.0039571078468937	0.0039571078468937\\
2	54	0.00365518433837117	0.00365518433837117\\
2	55	0.0031864115995038	0.0031864115995038\\
2	56	0.00255673956901106	0.00255673956901106\\
2	57	0.00178352537014164	0.00178352537014164\\
2	58	0.000898235530468587	0.000898235530468587\\
2	59	0.000450141608586444	0.000450141608586444\\
2	60	0	0\\
3	1	0	0\\
3	2	0.00134606342021906	0.00134606342021906\\
3	3	0.00261592979819255	0.00261592979819255\\
3	4	0.00373066674945333	0.00373066674945333\\
3	5	0.00463008313801177	0.00463008313801177\\
3	6	0.00527626653715355	0.00527626653715355\\
3	7	0.00565536233342999	0.00565536233342999\\
3	8	0.00577815017050117	0.00577815017050117\\
3	9	0.00567837053458504	0.00567837053458504\\
3	10	0.00540796212512765	0.00540796212512765\\
3	11	0.00502845812439156	0.00502845812439156\\
3	12	0.0045990159792829	0.0045990159792829\\
3	13	0.00416609772713489	0.00416609772713489\\
3	14	0.0037567109638309	0.0037567109638309\\
3	15	0.00338042512316135	0.00338042512316135\\
3	16	0.00303490345551925	0.00303490345551925\\
3	17	0.00271416593482443	0.00271416593482443\\
3	18	0.00241312453250877	0.00241312453250877\\
3	19	0.00212966133127455	0.00212966133127455\\
3	20	0.00186411673775965	0.00186411673775965\\
3	21	0.00161807779411605	0.00161807779411605\\
3	22	0.00139398099303948	0.00139398099303948\\
3	23	0.001192596955538	0.001192596955538\\
3	24	0.00101590505764216	0.00101590505764216\\
3	25	0.000865029570694205	0.000865029570694205\\
3	26	0.000741454852762094	0.000741454852762094\\
3	27	0.000646197444868673	0.000646197444868673\\
3	28	0.000580711039028988	0.000580711039028988\\
3	29	0.000546065206567264	0.000546065206567264\\
3	30	0.000543719806202995	0.000543719806202995\\
3	31	0.000574859952785728	0.000574859952785728\\
3	32	0.000640871722580833	0.000640871722580833\\
3	33	0.000743001678753994	0.000743001678753994\\
3	34	0.000882357899984673	0.000882357899984673\\
3	35	0.00106005952931505	0.00106005952931505\\
3	36	0.00127661280398853	0.00127661280398853\\
3	37	0.00153267217674914	0.00153267217674914\\
3	38	0.00182780376214611	0.00182780376214611\\
3	39	0.00216170871546414	0.00216170871546414\\
3	40	0.00253244640808788	0.00253244640808788\\
3	41	0.00293833878075826	0.00293833878075826\\
3	42	0.00337697830031172	0.00337697830031172\\
3	43	0.00384734400066303	0.00384734400066303\\
3	44	0.00434929912496007	0.00434929912496007\\
3	45	0.00488229079421218	0.00488229079421218\\
3	46	0.00544148317920374	0.00544148317920374\\
3	47	0.00601174961568054	0.00601174961568054\\
3	48	0.00656307833091346	0.00656307833091346\\
3	49	0.00704994003781319	0.00704994003781319\\
3	50	0.00741733014003215	0.00741733014003215\\
3	51	0.00760779793125478	0.00760779793125478\\
3	52	0.00757134179906741	0.00757134179906741\\
3	53	0.00727112253079521	0.00727112253079521\\
3	54	0.00668542806328971	0.00668542806328971\\
3	55	0.00580851098971037	0.00580851098971037\\
3	56	0.00465098670792606	0.00465098670792606\\
3	57	0.00324323946917609	0.00324323946917609\\
3	58	0.0016423155048963	0.0016423155048963\\
3	59	0.000824656806994999	0.000824656806994999\\
3	60	0	0\\
4	1	0	0\\
4	2	0.00175078219260173	0.00175078219260173\\
4	3	0.00341631978307277	0.00341631978307277\\
4	4	0.0049014547596241	0.0049014547596241\\
4	5	0.00613076852267217	0.00613076852267217\\
4	6	0.00705230661453964	0.00705230661453964\\
4	7	0.0076403133633393	0.0076403133633393\\
4	8	0.00789781218019831	0.00789781218019831\\
4	9	0.00785707116643459	0.00785707116643459\\
4	10	0.00757726583087587	0.00757726583087587\\
4	11	0.00713426359984043	0.00713426359984043\\
4	12	0.00660490936199582	0.00660490936199582\\
4	13	0.00605226007067709	0.00605226007067709\\
4	14	0.00551346562599862	0.00551346562599862\\
4	15	0.00500420451034924	0.00500420451034924\\
4	16	0.00452281564132108	0.00452281564132108\\
4	17	0.00406528798165486	0.00406528798165486\\
4	18	0.00362704192555666	0.00362704192555666\\
4	19	0.00320918746943512	0.00320918746943512\\
4	20	0.00281371593763195	0.00281371593763195\\
4	21	0.00244515264572437	0.00244515264572437\\
4	22	0.0021072434039191	0.0021072434039191\\
4	23	0.00180302695895431	0.00180302695895431\\
4	24	0.00153547138665817	0.00153547138665817\\
4	25	0.00130731668991127	0.00130731668991127\\
4	26	0.00112087655918256	0.00112087655918256\\
4	27	0.000978468355876551	0.000978468355876551\\
4	28	0.000882128345416832	0.000882128345416832\\
4	29	0.000834103160069177	0.000834103160069177\\
4	30	0.000836114085799011	0.000836114085799011\\
4	31	0.000890523647888681	0.000890523647888681\\
4	32	0.000998528282087238	0.000998528282087238\\
4	33	0.00116256497503127	0.00116256497503127\\
4	34	0.00138293585783994	0.00138293585783994\\
4	35	0.00166180534611831	0.00166180534611831\\
4	36	0.00199811524548673	0.00199811524548673\\
4	37	0.00239303487665041	0.00239303487665041\\
4	38	0.0028442153948363	0.0028442153948363\\
4	39	0.00334992568416595	0.00334992568416595\\
4	40	0.00390555184659193	0.00390555184659193\\
4	41	0.00450654983687993	0.00450654983687993\\
4	42	0.00514614918250069	0.00514614918250069\\
4	43	0.00581761404518786	0.00581761404518786\\
4	44	0.00651662062767912	0.00651662062767912\\
4	45	0.00723710321344251	0.00723710321344251\\
4	46	0.00797019944321002	0.00797019944321002\\
4	47	0.00869424756053502	0.00869424756053502\\
4	48	0.00937125388394236	0.00937125388394236\\
4	49	0.00994370055843456	0.00994370055843456\\
4	50	0.0103439210227116	0.0103439210227116\\
4	51	0.0105040071888436	0.0105040071888436\\
4	52	0.0103654485993986	0.0103654485993986\\
4	53	0.00988676773362571	0.00988676773362571\\
4	54	0.00904368467156309	0.00904368467156309\\
4	55	0.00782925119800947	0.00782925119800947\\
4	56	0.00625562589203792	0.00625562589203792\\
4	57	0.00436032217536669	0.00436032217536669\\
4	58	0.00221801297101705	0.00221801297101705\\
4	59	0.00111542597962234	0.00111542597962234\\
4	60	0	0\\
5	1	0	0\\
5	2	0.00197998821470353	0.00197998821470353\\
5	3	0.00387946025392332	0.00387946025392332\\
5	4	0.00560014000901446	0.00560014000901446\\
5	5	0.00706156345269997	0.00706156345269997\\
5	6	0.00820377292146996	0.00820377292146996\\
5	7	0.00899017600370767	0.00899017600370767\\
5	8	0.00941113620521863	0.00941113620521863\\
5	9	0.00948891343370444	0.00948891343370444\\
5	10	0.00927929176966676	0.00927929176966676\\
5	11	0.00886027614395276	0.00886027614395276\\
5	12	0.00831750830670186	0.00831750830670186\\
5	13	0.00772114098053962	0.00772114098053962\\
5	14	0.00711490895015142	0.00711490895015142\\
5	15	0.0065180242607252	0.0065180242607252\\
5	16	0.00593154792152024	0.00593154792152024\\
5	17	0.00535723394798859	0.00535723394798859\\
5	18	0.00479417826609629	0.00479417826609629\\
5	19	0.00425140465370815	0.00425140465370815\\
5	20	0.00373265169720649	0.00373265169720649\\
5	21	0.00324839987433088	0.00324839987433088\\
5	22	0.00280135294515423	0.00280135294515423\\
5	23	0.00240031581693853	0.00240031581693853\\
5	24	0.00204650874485893	0.00204650874485893\\
5	25	0.00174726890519774	0.00174726890519774\\
5	26	0.00150314078412737	0.00150314078412737\\
5	27	0.00132062039737219	0.00132062039737219\\
5	28	0.00119962522130982	0.00119962522130982\\
5	29	0.00114619329058333	0.00114619329058333\\
5	30	0.00115961848686216	0.00115961848686216\\
5	31	0.00124557122018162	0.00124557122018162\\
5	32	0.00140263255397565	0.00140263255397565\\
5	33	0.00163574981024848	0.00163574981024848\\
5	34	0.0019426690185213	0.0019426690185213\\
5	35	0.00232669567528876	0.00232669567528876\\
5	36	0.00278464458576341	0.00278464458576341\\
5	37	0.0033167401803642	0.0033167401803642\\
5	38	0.00392024500036059	0.00392024500036059\\
5	39	0.00458798495407815	0.00458798495407815\\
5	40	0.00531533101012461	0.00531533101012461\\
5	41	0.00609079671947038	0.00609079671947038\\
5	42	0.00690337253935034	0.00690337253935034\\
5	43	0.00773517555879707	0.00773517555879707\\
5	44	0.00857418540494028	0.00857418540494028\\
5	45	0.00940716592678173	0.00940716592678173\\
5	46	0.0102199142962253	0.0102199142962253\\
5	47	0.0109894415021399	0.0109894415021399\\
5	48	0.0116771739218813	0.0116771739218813\\
5	49	0.0122261379800283	0.0122261379800283\\
5	50	0.012567746987322	0.012567746987322\\
5	51	0.0126341172532263	0.0126341172532263\\
5	52	0.0123669281315212	0.0123669281315212\\
5	53	0.0117238155819767	0.0117238155819767\\
5	54	0.0106782498267115	0.0106782498267115\\
5	55	0.0092195315832496	0.0092195315832496\\
5	56	0.0073562488536821	0.0073562488536821\\
5	57	0.00512666082247127	0.00512666082247127\\
5	58	0.00261554603453632	0.00261554603453632\\
5	59	0.00131658738723489	0.00131658738723489\\
5	60	0	0\\
6	1	0	0\\
6	2	0.00205756025403641	0.00205756025403641\\
6	3	0.00404607124662591	0.00404607124662591\\
6	4	0.00587304829004482	0.00587304829004482\\
6	5	0.00746181924962568	0.00746181924962568\\
6	6	0.00875224791003169	0.00875224791003169\\
6	7	0.00970104350643908	0.00970104350643908\\
6	8	0.0102866766107653	0.0102866766107653\\
6	9	0.0105191453550105	0.0105191453550105\\
6	10	0.0104426419448624	0.0104426419448624\\
6	11	0.0101290216774081	0.0101290216774081\\
6	12	0.00966027095605412	0.00966027095605412\\
6	13	0.00910330691440773	0.00910330691440773\\
6	14	0.00850069554325735	0.00850069554325735\\
6	15	0.00786943443423447	0.00786943443423447\\
6	16	0.00721678345462017	0.00721678345462017\\
6	17	0.00655048389068878	0.00655048389068878\\
6	18	0.0058823377803494	0.0058823377803494\\
6	19	0.00522880735068745	0.00522880735068745\\
6	20	0.00460203089092186	0.00460203089092186\\
6	21	0.00401482542561646	0.00401482542561646\\
6	22	0.00347270073421443	0.00347270073421443\\
6	23	0.00298721716878832	0.00298721716878832\\
6	24	0.00256111205205493	0.00256111205205493\\
6	25	0.00220287656032897	0.00220287656032897\\
6	26	0.00191462584704742	0.00191462584704742\\
6	27	0.00170356996980533	0.00170356996980533\\
6	28	0.00157073633502742	0.00157073633502742\\
6	29	0.0015220837247601	0.0015220837247601\\
6	30	0.00155783836434205	0.00155783836434205\\
6	31	0.00168245900097511	0.00168245900097511\\
6	32	0.00189552729509966	0.00189552729509966\\
6	33	0.00219943246176021	0.00219943246176021\\
6	34	0.00259307230385989	0.00259307230385989\\
6	35	0.00307591302815034	0.00307591302815034\\
6	36	0.0036458514973576	0.0036458514973576\\
6	37	0.00429851658859891	0.00429851658859891\\
6	38	0.0050332506274524	0.0050332506274524\\
6	39	0.00583512099214427	0.00583512099214427\\
6	40	0.00669935701746855	0.00669935701746855\\
6	41	0.00760951798808232	0.00760951798808232\\
6	42	0.00854468658616443	0.00854468658616443\\
6	43	0.00947711524187138	0.00947711524187138\\
6	44	0.0103792954750411	0.0103792954750411\\
6	45	0.0112314944293791	0.0112314944293791\\
6	46	0.0120184088156484	0.0120184088156484\\
6	47	0.012720145679814	0.012720145679814\\
6	48	0.0133113368171928	0.0133113368171928\\
6	49	0.0137463340995874	0.0137463340995874\\
6	50	0.0139674198394871	0.0139674198394871\\
6	51	0.0139143495768817	0.0139143495768817\\
6	52	0.0135297785682763	0.0135297785682763\\
6	53	0.0127701780224344	0.0127701780224344\\
6	54	0.0116024101813816	0.0116024101813816\\
6	55	0.0100065578959997	0.0100065578959997\\
6	56	0.00798305540964029	0.00798305540964029\\
6	57	0.00556556191340996	0.00556556191340996\\
6	58	0.00284284826871442	0.00284284826871442\\
6	59	0.00143145234914331	0.00143145234914331\\
6	60	0	0\\
7	1	0	0\\
7	2	0.002019916289309	0.002019916289309\\
7	3	0.00398313643038949	0.00398313643038949\\
7	4	0.00580756461959451	0.00580756461959451\\
7	5	0.00742689008301569	0.00742689008301569\\
7	6	0.00878738817757386	0.00878738817757386\\
7	7	0.00984584446875728	0.00984584446875728\\
7	8	0.0105755612156043	0.0105755612156043\\
7	9	0.0109752080494651	0.0109752080494651\\
7	10	0.0110767764524794	0.0110767764524794\\
7	11	0.0109375831097373	0.0109375831097373\\
7	12	0.0106263540163615	0.0106263540163615\\
7	13	0.0101950284217309	0.0101950284217309\\
7	14	0.00967148824476703	0.00967148824476703\\
7	15	0.00906836054504704	0.00906836054504704\\
7	16	0.00839257491520681	0.00839257491520681\\
7	17	0.00766777761810814	0.00766777761810814\\
7	18	0.00691684466970644	0.00691684466970644\\
7	19	0.00617457392129992	0.00617457392129992\\
7	20	0.00545776763627736	0.00545776763627736\\
7	21	0.00478784903718558	0.00478784903718558\\
7	22	0.00416778776031999	0.00416778776031999\\
7	23	0.00361722199755916	0.00361722199755916\\
7	24	0.00313588396344468	0.00313588396344468\\
7	25	0.0027370067970042	0.0027370067970042\\
7	26	0.00242059206289856	0.00242059206289856\\
7	27	0.00219774514333417	0.00219774514333417\\
7	28	0.00206654858733176	0.00206654858733176\\
7	29	0.00203621875937726	0.00203621875937726\\
7	30	0.00210286648617287	0.00210286648617287\\
7	31	0.00227379393844715	0.00227379393844715\\
7	32	0.00254320887544494	0.00254320887544494\\
7	33	0.00291609561631686	0.00291609561631686\\
7	34	0.00338505197929521	0.00338505197929521\\
7	35	0.00395179450736108	0.00395179450736108\\
7	36	0.00460797335628512	0.00460797335628512\\
7	37	0.005350526386213	0.005350526386213\\
7	38	0.00617681760377719	0.00617681760377719\\
7	39	0.00706602522783474	0.00706602522783474\\
7	40	0.00801408020767964	0.00801408020767964\\
7	41	0.00899798796237951	0.00899798796237951\\
7	42	0.00999037826712385	0.00999037826712385\\
7	43	0.0109453033027585	0.0109453033027585\\
7	44	0.0118265672745608	0.0118265672745608\\
7	45	0.0125983021639031	0.0125983021639031\\
7	46	0.0132547471572875	0.0132547471572875\\
7	47	0.0137898056758709	0.0137898056758709\\
7	48	0.0141976318180289	0.0141976318180289\\
7	49	0.0144625135913154	0.0144625135913154\\
7	50	0.0145382993951278	0.0145382993951278\\
7	51	0.0143765159955923	0.0143765159955923\\
7	52	0.0139186221405742	0.0139186221405742\\
7	53	0.0131108338144209	0.0131108338144209\\
7	54	0.0119097585899493	0.0119097585899493\\
7	55	0.010280908161932	0.010280908161932\\
7	56	0.00821241505064468	0.00821241505064468\\
7	57	0.00573124067134617	0.00573124067134617\\
7	58	0.00292618023955746	0.00292618023955746\\
7	59	0.00147291321521798	0.00147291321521798\\
7	60	0	0\\
8	1	0	0\\
8	2	0.00190818682129284	0.00190818682129284\\
8	3	0.00376919621482369	0.00376919621482369\\
8	4	0.00551251858359045	0.00551251858359045\\
8	5	0.00708479080579681	0.00708479080579681\\
8	6	0.00844413036791911	0.00844413036791911\\
8	7	0.00955598336194431	0.00955598336194431\\
8	8	0.0103949072211369	0.0103949072211369\\
8	9	0.0109562584600652	0.0109562584600652\\
8	10	0.0112595550911555	0.0112595550911555\\
8	11	0.0113468011883946	0.0113468011883946\\
8	12	0.0112680840311228	0.0112680840311228\\
8	13	0.0110413323177508	0.0110413323177508\\
8	14	0.0106787272181624	0.0106787272181624\\
8	15	0.0101661210528162	0.0101661210528162\\
8	16	0.00952210885960137	0.00952210885960137\\
8	17	0.00877385465775207	0.00877385465775207\\
8	18	0.00797257487986198	0.00797257487986198\\
8	19	0.0071646699697822	0.0071646699697822\\
8	20	0.00638253554528949	0.00638253554528949\\
8	21	0.00565078966903616	0.00565078966903616\\
8	22	0.00497379847020442	0.00497379847020442\\
8	23	0.00437782238044013	0.00437782238044013\\
8	24	0.0038602607487218	0.0038602607487218\\
8	25	0.00343883164113551	0.00343883164113551\\
8	26	0.00311087760793957	0.00311087760793957\\
8	27	0.00289133096958617	0.00289133096958617\\
8	28	0.00277473144527577	0.00277473144527577\\
8	29	0.00277185804186958	0.00277185804186958\\
8	30	0.00287596571696168	0.00287596571696168\\
8	31	0.00309216359000011	0.00309216359000011\\
8	32	0.00341444114381519	0.00341444114381519\\
8	33	0.00384067524426058	0.00384067524426058\\
8	34	0.00436781293014121	0.00436781293014121\\
8	35	0.00498521316103263	0.00498521316103263\\
8	36	0.00569440575198509	0.00569440575198509\\
8	37	0.00647612460899527	0.00647612460899527\\
8	38	0.00734508903284444	0.00734508903284444\\
8	39	0.00825773663553115	0.00825773663553115\\
8	40	0.00922545514144961	0.00922545514144961\\
8	41	0.0102130147033175	0.0102130147033175\\
8	42	0.011185671419165	0.011185671419165\\
8	43	0.0120849553182156	0.0120849553182156\\
8	44	0.0128565032591748	0.0128565032591748\\
8	45	0.0134659964472378	0.0134659964472378\\
8	46	0.013904434016842	0.013904434016842\\
8	47	0.0142018966882655	0.0142018966882655\\
8	48	0.0143778892053676	0.0143778892053676\\
8	49	0.0144487001521313	0.0144487001521313\\
8	50	0.0143918810036844	0.0143918810036844\\
8	51	0.0141577876546193	0.0141577876546193\\
8	52	0.0136843127878959	0.0136843127878959\\
8	53	0.0129017428186235	0.0129017428186235\\
8	54	0.0117469781093024	0.0117469781093024\\
8	55	0.0101703688723998	0.0101703688723998\\
8	56	0.00814667031246743	0.00814667031246743\\
8	57	0.00569474773973126	0.00569474773973126\\
8	58	0.00290250087986208	0.00290250087986208\\
8	59	0.00146019309168221	0.00146019309168221\\
8	60	0	0\\
9	1	0	0\\
9	2	0.00176056512674343	0.00176056512674343\\
9	3	0.00347932418920484	0.00347932418920484\\
9	4	0.00509529306034468	0.00509529306034468\\
9	5	0.00656870528125619	0.00656870528125619\\
9	6	0.0078729186316595	0.0078729186316595\\
9	7	0.00898600243449375	0.00898600243449375\\
9	8	0.00989413978053818	0.00989413978053818\\
9	9	0.0105936810945337	0.0105936810945337\\
9	10	0.0111004841433026	0.0111004841433026\\
9	11	0.0114490452022467	0.0114490452022467\\
9	12	0.0116538850992978	0.0116538850992978\\
9	13	0.0117069076215192	0.0117069076215192\\
9	14	0.011574557051876	0.011574557051876\\
9	15	0.0112233294759789	0.0112233294759789\\
9	16	0.0106654470732635	0.0106654470732635\\
9	17	0.00993867552691421	0.00993867552691421\\
9	18	0.0091240048428915	0.0091240048428915\\
9	19	0.00827811413243919	0.00827811413243919\\
9	20	0.0074604698882472	0.0074604698882472\\
9	21	0.00668638746870081	0.00668638746870081\\
9	22	0.00597798200984096	0.00597798200984096\\
9	23	0.0053507019297764	0.0053507019297764\\
9	24	0.00481938552088847	0.00481938552088847\\
9	25	0.00438530369497856	0.00438530369497856\\
9	26	0.00406432922771654	0.00406432922771654\\
9	27	0.00385332901575095	0.00385332901575095\\
9	28	0.00376349656270289	0.00376349656270289\\
9	29	0.00378631447475413	0.00378631447475413\\
9	30	0.00392942818253434	0.00392942818253434\\
9	31	0.00417883587019504	0.00417883587019504\\
9	32	0.00453995358297885	0.00453995358297885\\
9	33	0.00499457286537693	0.00499457286537693\\
9	34	0.00554656430532042	0.00554656430532042\\
9	35	0.00617619963620242	0.00617619963620242\\
9	36	0.00688513585363083	0.00688513585363083\\
9	37	0.00765583587743956	0.00765583587743956\\
9	38	0.00849881340769963	0.00849881340769963\\
9	39	0.00937587990043964	0.00937587990043964\\
9	40	0.0102865813573093	0.0102865813573093\\
9	41	0.0112128879885909	0.0112128879885909\\
9	42	0.0120949206306523	0.0120949206306523\\
9	43	0.0128659488243929	0.0128659488243929\\
9	44	0.0134615082826865	0.0134615082826865\\
9	45	0.0138388938139188	0.0138388938139188\\
9	46	0.0140136003972501	0.0140136003972501\\
9	47	0.0140356197191413	0.0140356197191413\\
9	48	0.0139704315997659	0.0139704315997659\\
9	49	0.013864817850655	0.013864817850655\\
9	50	0.0137075566678757	0.0137075566678757\\
9	51	0.013454814667242	0.013454814667242\\
9	52	0.0130233906886274	0.0130233906886274\\
9	53	0.0123238610940159	0.0123238610940159\\
9	54	0.0112754220772461	0.0112754220772461\\
9	55	0.00980857778462189	0.00980857778462189\\
9	56	0.00788788133891853	0.00788788133891853\\
9	57	0.00552668072515029	0.00552668072515029\\
9	58	0.00281001205374031	0.00281001205374031\\
9	59	0.00141199481495092	0.00141199481495092\\
9	60	0	0\\
10	1	0	0\\
10	2	0.00160814135558618	0.00160814135558618\\
10	3	0.00317525661613402	0.00317525661613402\\
10	4	0.00464766550285693	0.00464766550285693\\
10	5	0.00599695332107622	0.00599695332107622\\
10	6	0.00720989819361637	0.00720989819361637\\
10	7	0.00828351789025789	0.00828351789025789\\
10	8	0.00921685295853896	0.00921685295853896\\
10	9	0.0100182905332736	0.0100182905332736\\
10	10	0.0107155900127212	0.0107155900127212\\
10	11	0.0113244302489069	0.0113244302489069\\
10	12	0.0118455130558196	0.0118455130558196\\
10	13	0.0122198850442513	0.0122198850442513\\
10	14	0.0123787609076716	0.0123787609076716\\
10	15	0.0122480909613523	0.0122480909613523\\
10	16	0.0118302402137782	0.0118302402137782\\
10	17	0.0111770855519758	0.0111770855519758\\
10	18	0.0103841983391085	0.0103841983391085\\
10	19	0.00954245945391338	0.00954245945391338\\
10	20	0.00871173728740352	0.00871173728740352\\
10	21	0.00793014044277904	0.00793014044277904\\
10	22	0.00720327759318547	0.00720327759318547\\
10	23	0.0065722960829277	0.0065722960829277\\
10	24	0.00603294718756056	0.00603294718756056\\
10	25	0.00560681173850351	0.00560681173850351\\
10	26	0.00529124162436778	0.00529124162436778\\
10	27	0.00510139507365279	0.00510139507365279\\
10	28	0.0050278481423326	0.0050278481423326\\
10	29	0.00507805899345653	0.00507805899345653\\
10	30	0.00523820782083654	0.00523820782083654\\
10	31	0.00550792078653018	0.00550792078653018\\
10	32	0.00587312000347616	0.00587312000347616\\
10	33	0.00632605913764683	0.00632605913764683\\
10	34	0.0068572497223559	0.0068572497223559\\
10	35	0.00745186278527983	0.00745186278527983\\
10	36	0.00810904521808675	0.00810904521808675\\
10	37	0.00880721672142028	0.00880721672142028\\
10	38	0.00957310901080348	0.00957310901080348\\
10	39	0.0103450135848594	0.0103450135848594\\
10	40	0.0111498810722387	0.0111498810722387\\
10	41	0.0119439195068996	0.0119439195068996\\
10	42	0.0126898496576352	0.0126898496576352\\
10	43	0.0132826498082193	0.0132826498082193\\
10	44	0.0136584326608479	0.0136584326608479\\
10	45	0.0137816681744832	0.0137816681744832\\
10	46	0.0136662986847435	0.0136662986847435\\
10	47	0.0134256440511077	0.0134256440511077\\
10	48	0.0131358071857145	0.0131358071857145\\
10	49	0.0128901399297218	0.0128901399297218\\
10	50	0.0126859526270388	0.0126859526270388\\
10	51	0.0124588007815852	0.0124588007815852\\
10	52	0.0121197990736116	0.0121197990736116\\
10	53	0.0115459423393475	0.0115459423393475\\
10	54	0.010636513739405	0.010636513739405\\
10	55	0.00931214615439919	0.00931214615439919\\
10	56	0.00752529092847326	0.00752529092847326\\
10	57	0.00528611194129682	0.00528611194129682\\
10	58	0.00267986805538917	0.00267986805538917\\
10	59	0.0013453937390466	0.0013453937390466\\
10	60	0	0\\
11	1	0	0\\
11	2	0.00147204838242106	0.00147204838242106\\
11	3	0.00290075637874932	0.00290075637874932\\
11	4	0.00423588548769217	0.00423588548769217\\
11	5	0.00545631039632187	0.00545631039632187\\
11	6	0.00656313324116055	0.00656313324116055\\
11	7	0.00756713933982968	0.00756713933982968\\
11	8	0.00848599856000877	0.00848599856000877\\
11	9	0.00935149461352967	0.00935149461352967\\
11	10	0.0101940381172776	0.0101940381172776\\
11	11	0.0110420489719497	0.0110420489719497\\
11	12	0.0118656725007676	0.0118656725007676\\
11	13	0.0125804816048173	0.0125804816048173\\
11	14	0.0130642406191857	0.0130642406191857\\
11	15	0.0131938391302613	0.0131938391302613\\
11	16	0.0129731912536166	0.0129731912536166\\
11	17	0.012428799061707	0.012428799061707\\
11	18	0.0117151522981687	0.0117151522981687\\
11	19	0.0109008609389214	0.0109008609389214\\
11	20	0.0101073090504412	0.0101073090504412\\
11	21	0.00933116646097528	0.00933116646097528\\
11	22	0.00862583152213522	0.00862583152213522\\
11	23	0.00799391348639083	0.00799391348639083\\
11	24	0.00747559684927097	0.00747559684927097\\
11	25	0.00704958612184038	0.00704958612184038\\
11	26	0.00675706804244991	0.00675706804244991\\
11	27	0.0065687322810373	0.0065687322810373\\
11	28	0.00651668250969835	0.00651668250969835\\
11	29	0.00656095324161912	0.00656095324161912\\
11	30	0.00672939490334658	0.00672939490334658\\
11	31	0.00697227170548193	0.00697227170548193\\
11	32	0.00731846303606231	0.00731846303606231\\
11	33	0.00771277540217642	0.00771277540217642\\
11	34	0.00818707627054494	0.00818707627054494\\
11	35	0.00868823163008733	0.00868823163008733\\
11	36	0.00924685105321899	0.00924685105321899\\
11	37	0.0098227099330552	0.0098227099330552\\
11	38	0.0104570283359429	0.0104570283359429\\
11	39	0.0110905951023702	0.0110905951023702\\
11	40	0.0117364975299383	0.0117364975299383\\
11	41	0.0123792906688047	0.0123792906688047\\
11	42	0.0129384069983744	0.0129384069983744\\
11	43	0.0133436540948037	0.0133436540948037\\
11	44	0.0134830535517913	0.0134830535517913\\
11	45	0.0133532307298275	0.0133532307298275\\
11	46	0.0129818249037499	0.0129818249037499\\
11	47	0.0125002872796784	0.0125002872796784\\
11	48	0.0120484521201121	0.0120484521201121\\
11	49	0.0117099936878097	0.0117099936878097\\
11	50	0.0115039043084307	0.0115039043084307\\
11	51	0.0113495384986084	0.0113495384986084\\
11	52	0.0111236396425558	0.0111236396425558\\
11	53	0.0106941412650207	0.0106941412650207\\
11	54	0.00993786472791126	0.00993786472791126\\
11	55	0.00876231836853612	0.00876231836853612\\
11	56	0.00711944543707978	0.00711944543707978\\
11	57	0.00501626306381799	0.00501626306381799\\
11	58	0.00253652554379644	0.00253652554379644\\
11	59	0.00127220695242608	0.00127220695242608\\
11	60	0	0\\
12	1	0	0\\
12	2	0.00136514342997293	0.00136514342997293\\
12	3	0.0026821205961991	0.0026821205961991\\
12	4	0.00390165091003251	0.00390165091003251\\
12	5	0.00500795085156829	0.00500795085156829\\
12	6	0.00600777615883238	0.00600777615883238\\
12	7	0.0069269528395469	0.0069269528395469\\
12	8	0.00780193015188173	0.00780193015188173\\
12	9	0.00867788806508447	0.00867788806508447\\
12	10	0.00961771929943205	0.00961771929943205\\
12	11	0.0106444439581705	0.0106444439581705\\
12	12	0.0117360874270456	0.0117360874270456\\
12	13	0.0127717029203602	0.0127717029203602\\
12	14	0.0135690569499065	0.0135690569499065\\
12	15	0.0139895275727172	0.0139895275727172\\
12	16	0.01397509855266	0.01397509855266\\
12	17	0.0135951348025579	0.0135951348025579\\
12	18	0.0129736792306796	0.0129736792306796\\
12	19	0.0122445660213187	0.0122445660213187\\
12	20	0.011498898632046	0.011498898632046\\
12	21	0.0107784104908339	0.0107784104908339\\
12	22	0.0100988702403592	0.0100988702403592\\
12	23	0.00950335063069829	0.00950335063069829\\
12	24	0.00900018171565659	0.00900018171565659\\
12	25	0.00859689079011162	0.00859689079011162\\
12	26	0.00830785345143348	0.00830785345143348\\
12	27	0.00812918897777557	0.00812918897777557\\
12	28	0.00806330846730272	0.00806330846730272\\
12	29	0.00809705377236251	0.00809705377236251\\
12	30	0.00822320558685272	0.00822320558685272\\
12	31	0.00842564094331664	0.00842564094331664\\
12	32	0.0086920461060032	0.0086920461060032\\
12	33	0.0090101543163462	0.0090101543163462\\
12	34	0.00936605038568888	0.00936605038568888\\
12	35	0.00975544540802117	0.00975544540802117\\
12	36	0.0101648648383642	0.0101648648383642\\
12	37	0.0105980853663209	0.0105980853663209\\
12	38	0.0110706976139478	0.0110706976139478\\
12	39	0.0115354156970043	0.0115354156970043\\
12	40	0.0120205987909385	0.0120205987909385\\
12	41	0.0124844189399015	0.0124844189399015\\
12	42	0.0128776904536335	0.0128776904536335\\
12	43	0.0130773058217601	0.0130773058217601\\
12	44	0.0130114924560708	0.0130114924560708\\
12	45	0.0126509089796207	0.0126509089796207\\
12	46	0.0120559851483754	0.0120559851483754\\
12	47	0.0114014905687561	0.0114014905687561\\
12	48	0.0108234536517433	0.0108234536517433\\
12	49	0.0104575199523801	0.0104575199523801\\
12	50	0.0102922239202764	0.0102922239202764\\
12	51	0.0102324321893331	0.0102324321893331\\
12	52	0.0101454512031878	0.0101454512031878\\
12	53	0.00985974359731719	0.00985974359731719\\
12	54	0.00924991673299428	0.00924991673299428\\
12	55	0.00821958835241359	0.00821958835241359\\
12	56	0.0067134505108287	0.0067134505108287\\
12	57	0.00474287080627015	0.00474287080627015\\
12	58	0.00239218361206958	0.00239218361206958\\
12	59	0.00119814145648017	0.00119814145648017\\
12	60	0	0\\
13	1	0	0\\
13	2	0.00129226287736664	0.00129226287736664\\
13	3	0.00253051635574192	0.00253051635574192\\
13	4	0.00366467458969601	0.00366467458969601\\
13	5	0.00467765535536365	0.00467765535536365\\
13	6	0.00558286332082405	0.00558286332082405\\
13	7	0.00641370101787809	0.00641370101787809\\
13	8	0.00721544130198503	0.00721544130198503\\
13	9	0.00806705983645874	0.00806705983645874\\
13	10	0.00903509298748088	0.00903509298748088\\
13	11	0.0101783176098401	0.0101783176098401\\
13	12	0.011471093956482	0.011471093956482\\
13	13	0.0127580177472273	0.0127580177472273\\
13	14	0.0138499512904645	0.0138499512904645\\
13	15	0.0145246327623266	0.0145246327623266\\
13	16	0.0147472746760043	0.0147472746760043\\
13	17	0.0145209360644159	0.0145209360644159\\
13	18	0.0140423930003835	0.0140423930003835\\
13	19	0.0133993743391246	0.0133993743391246\\
13	20	0.0127521750729619	0.0127521750729619\\
13	21	0.0120920134049241	0.0120920134049241\\
13	22	0.0114795452854985	0.0114795452854985\\
13	23	0.0109204596574772	0.0109204596574772\\
13	24	0.0104590939735871	0.0104590939735871\\
13	25	0.0100665617927119	0.0100665617927119\\
13	26	0.00979152722908997	0.00979152722908997\\
13	27	0.00959449310193373	0.00959449310193373\\
13	28	0.00951198040936815	0.00951198040936815\\
13	29	0.009491156901505	0.009491156901505\\
13	30	0.00956565680359433	0.00956565680359433\\
13	31	0.00967252322502529	0.00967252322502529\\
13	32	0.00985208536631279	0.00985208536631279\\
13	33	0.0100364083085518	0.0100364083085518\\
13	34	0.0102755028661452	0.0102755028661452\\
13	35	0.0105035986352159	0.0105035986352159\\
13	36	0.0107737521222962	0.0107737521222962\\
13	37	0.0110349519079461	0.0110349519079461\\
13	38	0.0113597888607433	0.0113597888607433\\
13	39	0.0116540476728775	0.0116540476728775\\
13	40	0.0119733858844947	0.0119733858844947\\
13	41	0.0122884764252723	0.0122884764252723\\
13	42	0.0125036359732017	0.0125036359732017\\
13	43	0.012556360729055	0.012556360729055\\
13	44	0.0122946314076214	0.0122946314076214\\
13	45	0.011769696262241	0.011769696262241\\
13	46	0.0110112147161138	0.0110112147161138\\
13	47	0.0102289486179355	0.0102289486179355\\
13	48	0.00960693709397394	0.00960693709397394\\
13	49	0.00923452316125899	0.00923452316125899\\
13	50	0.00914344490187733	0.00914344490187733\\
13	51	0.00919257846010584	0.00919257846010584\\
13	52	0.00922701946713945	0.00922701946713945\\
13	53	0.00908233883330134	0.00908233883330134\\
13	54	0.00860620926475366	0.00860620926475366\\
13	55	0.00770403427555246	0.00770403427555246\\
13	56	0.00632656559635395	0.00632656559635395\\
13	57	0.00448182061447651	0.00448182061447651\\
13	58	0.00225614152798257	0.00225614152798257\\
13	59	0.00113039555698913	0.00113039555698913\\
13	60	0	0\\
14	1	0	0\\
14	2	0.00125288770833136	0.00125288770833136\\
14	3	0.00244584212126414	0.00244584212126414\\
14	4	0.00352554368059313	0.00352554368059313\\
14	5	0.00447527065504426	0.00447527065504426\\
14	6	0.00530581552085719	0.00530581552085719\\
14	7	0.00605232464206489	0.00605232464206489\\
14	8	0.00677730383544865	0.00677730383544865\\
14	9	0.00756078764809686	0.00756078764809686\\
14	10	0.00850767768013286	0.00850767768013286\\
14	11	0.00969137110905543	0.00969137110905543\\
14	12	0.0110913168441464	0.0110913168441464\\
14	13	0.0125708997590876	0.0125708997590876\\
14	14	0.0138719505370809	0.0138719505370809\\
14	15	0.0147905311561767	0.0147905311561767\\
14	16	0.0151919838229092	0.0151919838229092\\
14	17	0.0151414998015284	0.0151414998015284\\
14	18	0.0147748231349129	0.0147748231349129\\
14	19	0.0142497258311736	0.0142497258311736\\
14	20	0.0136878620207358	0.0136878620207358\\
14	21	0.0131185403000449	0.0131185403000449\\
14	22	0.0125690567954616	0.0125690567954616\\
14	23	0.0120692908465783	0.0120692908465783\\
14	24	0.0116444977651181	0.0116444977651181\\
14	25	0.0112739239319326	0.0112739239319326\\
14	26	0.010998176939319	0.010998176939319\\
14	27	0.0107838213410971	0.0107838213410971\\
14	28	0.0106581956288967	0.0106581956288967\\
14	29	0.0105814280914335	0.0105814280914335\\
14	30	0.0105692864405328	0.0105692864405328\\
14	31	0.0105879456473735	0.0105879456473735\\
14	32	0.010642951827764	0.010642951827764\\
14	33	0.0107179486739856	0.0107179486739856\\
14	34	0.0108051025988185	0.0108051025988185\\
14	35	0.0109132862274786	0.0109132862274786\\
14	36	0.0110166170351826	0.0110166170351826\\
14	37	0.0111495983562053	0.0111495983562053\\
14	38	0.0113178761052132	0.0113178761052132\\
14	39	0.0114840331750557	0.0114840331750557\\
14	40	0.011660294604248	0.011660294604248\\
14	41	0.01184054330767	0.01184054330767\\
14	42	0.011933037119655	0.011933037119655\\
14	43	0.0118313837448954	0.0118313837448954\\
14	44	0.0114499036635013	0.0114499036635013\\
14	45	0.0107716019622945	0.0107716019622945\\
14	46	0.00991089895288497	0.00991089895288497\\
14	47	0.00906016920572865	0.00906016920572865\\
14	48	0.00841465188981798	0.00841465188981798\\
14	49	0.00810183756357269	0.00810183756357269\\
14	50	0.00809047249842845	0.00809047249842845\\
14	51	0.0082556739791994	0.0082556739791994\\
14	52	0.00841858109638213	0.00841858109638213\\
14	53	0.00838645010557232	0.00838645010557232\\
14	54	0.00802502413315787	0.00802502413315787\\
14	55	0.00723438981944905	0.00723438981944905\\
14	56	0.00596540186197731	0.00596540186197731\\
14	57	0.00423545682768996	0.00423545682768996\\
14	58	0.0021287905603716	0.0021287905603716\\
14	59	0.00106411219716719	0.00106411219716719\\
14	60	0	0\\
15	1	0	0\\
15	2	0.00124358785970123	0.00124358785970123\\
15	3	0.00242107827292934	0.00242107827292934\\
15	4	0.00347737733705315	0.00347737733705315\\
15	5	0.00438915080637608	0.00438915080637608\\
15	6	0.00516527599842805	0.00516527599842805\\
15	7	0.00584272199469044	0.00584272199469044\\
15	8	0.00647662998740592	0.00647662998740592\\
15	9	0.00717648374103755	0.00717648374103755\\
15	10	0.0080505460088022	0.0080505460088022\\
15	11	0.00920287567272043	0.00920287567272043\\
15	12	0.0106465467437895	0.0106465467437895\\
15	13	0.0122115102472684	0.0122115102472684\\
15	14	0.0136793092465394	0.0136793092465394\\
15	15	0.0147405186524435	0.0147405186524435\\
15	16	0.0153103127619897	0.0153103127619897\\
15	17	0.0153746558505539	0.0153746558505539\\
15	18	0.0151251679756516	0.0151251679756516\\
15	19	0.014684299040856	0.014684299040856\\
15	20	0.0142141604516971	0.0142141604516971\\
15	21	0.0137218059851435	0.0137218059851435\\
15	22	0.0132401863150565	0.0132401863150565\\
15	23	0.0127970181186305	0.0127970181186305\\
15	24	0.0124098669175196	0.0124098669175196\\
15	25	0.0120600415637927	0.0120600415637927\\
15	26	0.0117801463053563	0.0117801463053563\\
15	27	0.0115431345831876	0.0115431345831876\\
15	28	0.0113718854375039	0.0113718854375039\\
15	29	0.0112297696717337	0.0112297696717337\\
15	30	0.0111396489260202	0.0111396489260202\\
15	31	0.0110587004428269	0.0110587004428269\\
15	32	0.0110181506371077	0.0110181506371077\\
15	33	0.0109707216478293	0.0109707216478293\\
15	34	0.0109583388085796	0.0109583388085796\\
15	35	0.0109326369242896	0.0109326369242896\\
15	36	0.0109434148135106	0.0109434148135106\\
15	37	0.0109357509009023	0.0109357509009023\\
15	38	0.0110131953450723	0.0110131953450723\\
15	39	0.0110525572993128	0.0110525572993128\\
15	40	0.0111329664990728	0.0111329664990728\\
15	41	0.0112142375577951	0.0112142375577951\\
15	42	0.0111991343738131	0.0111991343738131\\
15	43	0.0110213982843194	0.0110213982843194\\
15	44	0.0105201517992472	0.0105201517992472\\
15	45	0.00977959948527483	0.00977959948527483\\
15	46	0.00883977499636228	0.00883977499636228\\
15	47	0.00796174539632462	0.00796174539632462\\
15	48	0.00734345610498369	0.00734345610498369\\
15	49	0.00706842445828383	0.00706842445828383\\
15	50	0.00715833565956355	0.00715833565956355\\
15	51	0.00742065944106617	0.00742065944106617\\
15	52	0.00768292883549835	0.00768292883549835\\
15	53	0.00776181219092225	0.00776181219092225\\
15	54	0.00749559966318199	0.00749559966318199\\
15	55	0.00680056162484022	0.00680056162484022\\
15	56	0.00563287386998433	0.00563287386998433\\
15	57	0.0040062170968788	0.0040062170968788\\
15	58	0.00201048272037667	0.00201048272037667\\
15	59	0.00100689323238585	0.00100689323238585\\
15	60	0	0\\
16	1	0	0\\
16	2	0.00125759257667234	0.00125759257667234\\
16	3	0.00244431724731617	0.00244431724731617\\
16	4	0.00350037245559108	0.00350037245559108\\
16	5	0.0044002020568892	0.0044002020568892\\
16	6	0.00514646704315006	0.00514646704315006\\
16	7	0.00576574222094626	0.00576574222094626\\
16	8	0.00632576872320016	0.00632576872320016\\
16	9	0.00692534244198007	0.00692534244198007\\
16	10	0.00769894826478476	0.00769894826478476\\
16	11	0.00878106612339494	0.00878106612339494\\
16	12	0.0101778515773636	0.0101778515773636\\
16	13	0.0117845160375273	0.0117845160375273\\
16	14	0.0133049466981283	0.0133049466981283\\
16	15	0.0144813849112233	0.0144813849112233\\
16	16	0.015136444228298	0.015136444228298\\
16	17	0.0152980315577993	0.0152980315577993\\
16	18	0.0151057196092477	0.0151057196092477\\
16	19	0.0147270633176315	0.0147270633176315\\
16	20	0.0143102741401674	0.0143102741401674\\
16	21	0.0138705902770408	0.0138705902770408\\
16	22	0.0134381599299693	0.0134381599299693\\
16	23	0.013031214865259	0.013031214865259\\
16	24	0.0126795104664489	0.0126795104664489\\
16	25	0.0123369308230573	0.0123369308230573\\
16	26	0.0120614643233791	0.0120614643233791\\
16	27	0.0117986917386496	0.0117986917386496\\
16	28	0.0115978045746563	0.0115978045746563\\
16	29	0.0114036372630599	0.0114036372630599\\
16	30	0.0112557037689755	0.0112557037689755\\
16	31	0.01111002773416	0.01111002773416\\
16	32	0.0109916227153293	0.0109916227153293\\
16	33	0.0108791412501004	0.0108791412501004\\
16	34	0.010773400149483	0.010773400149483\\
16	35	0.0106856094975528	0.0106856094975528\\
16	36	0.0105975645335893	0.0105975645335893\\
16	37	0.010538900119398	0.010538900119398\\
16	38	0.0105153819192851	0.0105153819192851\\
16	39	0.0105043535692381	0.0105043535692381\\
16	40	0.0104916071125784	0.0104916071125784\\
16	41	0.0105101946059798	0.0105101946059798\\
16	42	0.0104235787184297	0.0104235787184297\\
16	43	0.0101569495245771	0.0101569495245771\\
16	44	0.00960770857951987	0.00960770857951987\\
16	45	0.00877761133809804	0.00877761133809804\\
16	46	0.00782351760700097	0.00782351760700097\\
16	47	0.00693279494974656	0.00693279494974656\\
16	48	0.00634799321270153	0.00634799321270153\\
16	49	0.00616137674889101	0.00616137674889101\\
16	50	0.00632624587435712	0.00632624587435712\\
16	51	0.00669364986070444	0.00669364986070444\\
16	52	0.00704915992730227	0.00704915992730227\\
16	53	0.00720160275597614	0.00720160275597614\\
16	54	0.0070165551650539	0.0070165551650539\\
16	55	0.00639982820951614	0.00639982820951614\\
16	56	0.00531536595147498	0.00531536595147498\\
16	57	0.00378704136895396	0.00378704136895396\\
16	58	0.00189920652397057	0.00189920652397057\\
16	59	0.000948227582147081	0.000948227582147081\\
16	60	0	0\\
17	1	0	0\\
17	2	0.0012899745519778	0.0012899745519778\\
17	3	0.00250388512432072	0.00250388512432072\\
17	4	0.00358084511060349	0.00358084511060349\\
17	5	0.00448739818256641	0.00448739818256641\\
17	6	0.00521865335125227	0.00521865335125227\\
17	7	0.00580089781391963	0.00580089781391963\\
17	8	0.00628408287322851	0.00628408287322851\\
17	9	0.00678520202180993	0.00678520202180993\\
17	10	0.0074439046887969	0.0074439046887969\\
17	11	0.00840578929101238	0.00840578929101238\\
17	12	0.00973618471028756	0.00973618471028756\\
17	13	0.0112930386172888	0.0112930386172888\\
17	14	0.0128463581495276	0.0128463581495276\\
17	15	0.0140508254699947	0.0140508254699947\\
17	16	0.0147690996301053	0.0147690996301053\\
17	17	0.0149578764342758	0.0149578764342758\\
17	18	0.0147897482122451	0.0147897482122451\\
17	19	0.0144270918856566	0.0144270918856566\\
17	20	0.0140194426295246	0.0140194426295246\\
17	21	0.0136034859013608	0.0136034859013608\\
17	22	0.0131743983916451	0.0131743983916451\\
17	23	0.0127939455747955	0.0127939455747955\\
17	24	0.0124430395332159	0.0124430395332159\\
17	25	0.0121190088379836	0.0121190088379836\\
17	26	0.0118315468965807	0.0118315468965807\\
17	27	0.0115729795522474	0.0115729795522474\\
17	28	0.011347198011133	0.011347198011133\\
17	29	0.0111421884790288	0.0111421884790288\\
17	30	0.0109620230677338	0.0109620230677338\\
17	31	0.0107921971691502	0.0107921971691502\\
17	32	0.0106411595415204	0.0106411595415204\\
17	33	0.0104918680171551	0.0104918680171551\\
17	34	0.0103612765911918	0.0103612765911918\\
17	35	0.0102169506403983	0.0102169506403983\\
17	36	0.0101058174062611	0.0101058174062611\\
17	37	0.00997896492087942	0.00997896492087942\\
17	38	0.00993691056626903	0.00993691056626903\\
17	39	0.00985524555953636	0.00985524555953636\\
17	40	0.009817557208658	0.009817557208658\\
17	41	0.00977943466716624	0.00977943466716624\\
17	42	0.00964924265598285	0.00964924265598285\\
17	43	0.00934857874082121	0.00934857874082121\\
17	44	0.008733736510887	0.008733736510887\\
17	45	0.00789500279501828	0.00789500279501828\\
17	46	0.00689826112408925	0.00689826112408925\\
17	47	0.00602646862278735	0.00602646862278735\\
17	48	0.00547920527687701	0.00547920527687701\\
17	49	0.00533460401567028	0.00533460401567028\\
17	50	0.00558967450672987	0.00558967450672987\\
17	51	0.00602310998291508	0.00602310998291508\\
17	52	0.00645201495189524	0.00645201495189524\\
17	53	0.00668449005827602	0.00668449005827602\\
17	54	0.00656377876919888	0.00656377876919888\\
17	55	0.0060197663781037	0.0060197663781037\\
17	56	0.00501701918612503	0.00501701918612503\\
17	57	0.00357672435650471	0.00357672435650471\\
17	58	0.00179085827521782	0.00179085827521782\\
17	59	0.00089676210515476	0.00089676210515476\\
17	60	0	0\\
18	1	0	0\\
18	2	0.00133310245567034	0.00133310245567034\\
18	3	0.00258692726799005	0.00258692726799005\\
18	4	0.00369611352031287	0.00369611352031287\\
18	5	0.00462406652411038	0.00462406652411038\\
18	6	0.00536004994615527	0.00536004994615527\\
18	7	0.00591409286082533	0.00591409286082533\\
18	8	0.00634468154449417	0.00634468154449417\\
18	9	0.00675446584889035	0.00675446584889035\\
18	10	0.00729269987690578	0.00729269987690578\\
18	11	0.00814374916100227	0.00814374916100227\\
18	12	0.00935305895736267	0.00935305895736267\\
18	13	0.0108622685636698	0.0108622685636698\\
18	14	0.0123728409935942	0.0123728409935942\\
18	15	0.0135959652592108	0.0135959652592108\\
18	16	0.0143152612984828	0.0143152612984828\\
18	17	0.0145072474740316	0.0145072474740316\\
18	18	0.0143263394825675	0.0143263394825675\\
18	19	0.0139344182924135	0.0139344182924135\\
18	20	0.0135036154549658	0.0135036154549658\\
18	21	0.0130511691220367	0.0130511691220367\\
18	22	0.012603626976534	0.012603626976534\\
18	23	0.0121930411459585	0.0121930411459585\\
18	24	0.0118437346054372	0.0118437346054372\\
18	25	0.0115031707207319	0.0115031707207319\\
18	26	0.0112335647649115	0.0112335647649115\\
18	27	0.0109731417932331	0.0109731417932331\\
18	28	0.0107745669321058	0.0107745669321058\\
18	29	0.0105753161181423	0.0105753161181423\\
18	30	0.0104195479404126	0.0104195479404126\\
18	31	0.0102566572432344	0.0102566572432344\\
18	32	0.0101158836362331	0.0101158836362331\\
18	33	0.00996921549985805	0.00996921549985805\\
18	34	0.00983298815955639	0.00983298815955639\\
18	35	0.00969522695776629	0.00969522695776629\\
18	36	0.00955371600868091	0.00955371600868091\\
18	37	0.00943398827337424	0.00943398827337424\\
18	38	0.0093423941711139	0.0093423941711139\\
18	39	0.00926250979658028	0.00926250979658028\\
18	40	0.00916627260290679	0.00916627260290679\\
18	41	0.00911157231425109	0.00911157231425109\\
18	42	0.00893351341759771	0.00893351341759771\\
18	43	0.00858350163621357	0.00858350163621357\\
18	44	0.0079475054228606	0.0079475054228606\\
18	45	0.00704782190363903	0.00704782190363903\\
18	46	0.0060680990587052	0.0060680990587052\\
18	47	0.00519083399165372	0.00519083399165372\\
18	48	0.00468803625805943	0.00468803625805943\\
18	49	0.00461692625169653	0.00461692625169653\\
18	50	0.00492171726961231	0.00492171726961231\\
18	51	0.00543475035768662	0.00543475035768662\\
18	52	0.00592032193072567	0.00592032193072567\\
18	53	0.0061975733591627	0.0061975733591627\\
18	54	0.00613523387252844	0.00613523387252844\\
18	55	0.00564917710887342	0.00564917710887342\\
18	56	0.00471698612849297	0.00471698612849297\\
18	57	0.00336781542675886	0.00336781542675886\\
18	58	0.0016857630034713	0.0016857630034713\\
18	59	0.000841383805604608	0.000841383805604608\\
18	60	0	0\\
19	1	0	0\\
19	2	0.0013842092854503	0.0013842092854503\\
19	3	0.00268522363248346	0.00268522363248346\\
19	4	0.0038375792288846	0.0038375792288846\\
19	5	0.004797785863959	0.004797785863959\\
19	6	0.00554525345314606	0.00554525345314606\\
19	7	0.006090120043405	0.006090120043405\\
19	8	0.00647061354440217	0.00647061354440217\\
19	9	0.00679749773056366	0.00679749773056366\\
19	10	0.00722909395868405	0.00722909395868405\\
19	11	0.00794304246110756	0.00794304246110756\\
19	12	0.00905328785606489	0.00905328785606489\\
19	13	0.0104639192657883	0.0104639192657883\\
19	14	0.011946313057996	0.011946313057996\\
19	15	0.013145838301267	0.013145838301267\\
19	16	0.0138651546135104	0.0138651546135104\\
19	17	0.0140406846500308	0.0140406846500308\\
19	18	0.0138202265741285	0.0138202265741285\\
19	19	0.0133808379310343	0.0133808379310343\\
19	20	0.012876572108082	0.012876572108082\\
19	21	0.0123774900116811	0.0123774900116811\\
19	22	0.0118488430847689	0.0118488430847689\\
19	23	0.0114050935786778	0.0114050935786778\\
19	24	0.0110044024269439	0.0110044024269439\\
19	25	0.0106672091316253	0.0106672091316253\\
19	26	0.010390466720877	0.010390466720877\\
19	27	0.0101763934154439	0.0101763934154439\\
19	28	0.0100035471641889	0.0100035471641889\\
19	29	0.00986678969136588	0.00986678969136588\\
19	30	0.00974359029191227	0.00974359029191227\\
19	31	0.00963508654684347	0.00963508654684347\\
19	32	0.0095243181513997	0.0095243181513997\\
19	33	0.00940571303578607	0.00940571303578607\\
19	34	0.00928890683792515	0.00928890683792515\\
19	35	0.00915318864231697	0.00915318864231697\\
19	36	0.00902754513652549	0.00902754513652549\\
19	37	0.00888407543371677	0.00888407543371677\\
19	38	0.0088084937705099	0.0088084937705099\\
19	39	0.00868754592665148	0.00868754592665148\\
19	40	0.00859990346133563	0.00859990346133563\\
19	41	0.00850357934030106	0.00850357934030106\\
19	42	0.00831271413745407	0.00831271413745407\\
19	43	0.0079362103609034	0.0079362103609034\\
19	44	0.00725664617207861	0.00725664617207861\\
19	45	0.00635685228472012	0.00635685228472012\\
19	46	0.00533601732791513	0.00533601732791513\\
19	47	0.00448144314122247	0.00448144314122247\\
19	48	0.00399366724628037	0.00399366724628037\\
19	49	0.00394800722343993	0.00394800722343993\\
19	50	0.00431439946615741	0.00431439946615741\\
19	51	0.00486098333772117	0.00486098333772117\\
19	52	0.00539722246078967	0.00539722246078967\\
19	53	0.005729489987954	0.005729489987954\\
19	54	0.0057122079618718	0.0057122079618718\\
19	55	0.00528686174338368	0.00528686174338368\\
19	56	0.00442687017174367	0.00442687017174367\\
19	57	0.00316021234805063	0.00316021234805063\\
19	58	0.00157836340325982	0.00157836340325982\\
19	59	0.000790364552399549	0.000790364552399549\\
19	60	0	0\\
20	1	0	0\\
20	2	0.00143791590024389	0.00143791590024389\\
20	3	0.00279085051330661	0.00279085051330661\\
20	4	0.00398986201370538	0.00398986201370538\\
20	5	0.00498825525348934	0.00498825525348934\\
20	6	0.00576151976024014	0.00576151976024014\\
20	7	0.00630262757974119	0.00630262757974119\\
20	8	0.00665561902790958	0.00665561902790958\\
20	9	0.00691916910120717	0.00691916910120717\\
20	10	0.00724854908350839	0.00724854908350839\\
20	11	0.00786299995949421	0.00786299995949421\\
20	12	0.00884924841329369	0.00884924841329369\\
20	13	0.0101941731601691	0.0101941731601691\\
20	14	0.0116158073962872	0.0116158073962872\\
20	15	0.0128048159288815	0.0128048159288815\\
20	16	0.0135092044342411	0.0135092044342411\\
20	17	0.013659310115409	0.013659310115409\\
20	18	0.0134007387301602	0.0134007387301602\\
20	19	0.0128850404836721	0.0128850404836721\\
20	20	0.0123207379668182	0.0123207379668182\\
20	21	0.0117288587110151	0.0117288587110151\\
20	22	0.0111223082311765	0.0111223082311765\\
20	23	0.0105883026511829	0.0105883026511829\\
20	24	0.0101462947047128	0.0101462947047128\\
20	25	0.00976916520679139	0.00976916520679139\\
20	26	0.00952356930232517	0.00952356930232517\\
20	27	0.00934098834251235	0.00934098834251235\\
20	28	0.00924651987949396	0.00924651987949396\\
20	29	0.00916267296212255	0.00916267296212255\\
20	30	0.00911509277090183	0.00911509277090183\\
20	31	0.0090475813347263	0.0090475813347263\\
20	32	0.00899425209236693	0.00899425209236693\\
20	33	0.00890735874202647	0.00890735874202647\\
20	34	0.00881843319751824	0.00881843319751824\\
20	35	0.00870677254016521	0.00870677254016521\\
20	36	0.00857836394122773	0.00857836394122773\\
20	37	0.00845553165321052	0.00845553165321052\\
20	38	0.00835035537598279	0.00835035537598279\\
20	39	0.0082445905716415	0.0082445905716415\\
20	40	0.00810905405918398	0.00810905405918398\\
20	41	0.00801138953072303	0.00801138953072303\\
20	42	0.00777457724322879	0.00777457724322879\\
20	43	0.00736456678598301	0.00736456678598301\\
20	44	0.00666308101379075	0.00666308101379075\\
20	45	0.00571014622240284	0.00571014622240284\\
20	46	0.00470490009640146	0.00470490009640146\\
20	47	0.00383130334860154	0.00383130334860154\\
20	48	0.00337599505393964	0.00337599505393964\\
20	49	0.00337216437016013	0.00337216437016013\\
20	50	0.00375896596530918	0.00375896596530918\\
20	51	0.00435562745024339	0.00435562745024339\\
20	52	0.00491714549602687	0.00491714549602687\\
20	53	0.0052740377014702	0.0052740377014702\\
20	54	0.00529988713339065	0.00529988713339065\\
20	55	0.00492148621044039	0.00492148621044039\\
20	56	0.00412750021914205	0.00412750021914205\\
20	57	0.00295043415943179	0.00295043415943179\\
20	58	0.00147257633790056	0.00147257633790056\\
20	59	0.000735164410644563	0.000735164410644563\\
20	60	0	0\\
21	1	0	0\\
21	2	0.0014948688943236	0.0014948688943236\\
21	3	0.00290221731938073	0.00290221731938073\\
21	4	0.0041539191273544	0.0041539191273544\\
21	5	0.00519809770413616	0.00519809770413616\\
21	6	0.00600009292939362	0.00600009292939362\\
21	7	0.00655398147595699	0.00655398147595699\\
21	8	0.00688519210858645	0.00688519210858645\\
21	9	0.00709353029539623	0.00709353029539623\\
21	10	0.00734683110368223	0.00734683110368223\\
21	11	0.00784604629734604	0.00784604629734604\\
21	12	0.00874513567282071	0.00874513567282071\\
21	13	0.00999619063206242	0.00999619063206242\\
21	14	0.0113801867322545	0.0113801867322545\\
21	15	0.0125441142436109	0.0125441142436109\\
21	16	0.0132376656968679	0.0132376656968679\\
21	17	0.0133739072703222	0.0133739072703222\\
21	18	0.01306400917449	0.01306400917449\\
21	19	0.0124972323298078	0.0124972323298078\\
21	20	0.0118399520806445	0.0118399520806445\\
21	21	0.0111714134946311	0.0111714134946311\\
21	22	0.0104307474580814	0.0104307474580814\\
21	23	0.00981282346329953	0.00981282346329953\\
21	24	0.00926816063441513	0.00926816063441513\\
21	25	0.00886823846753217	0.00886823846753217\\
21	26	0.00863234660360887	0.00863234660360887\\
21	27	0.00853844708186648	0.00853844708186648\\
21	28	0.00851255332082038	0.00851255332082038\\
21	29	0.00852999831633743	0.00852999831633743\\
21	30	0.00854156010049027	0.00854156010049027\\
21	31	0.0085457662079315	0.0085457662079315\\
21	32	0.00852687822743265	0.00852687822743265\\
21	33	0.00848363752066554	0.00848363752066554\\
21	34	0.00841578710650295	0.00841578710650295\\
21	35	0.00831972309527043	0.00831972309527043\\
21	36	0.00820848153541753	0.00820848153541753\\
21	37	0.00807455378347404	0.00807455378347404\\
21	38	0.00798915174703606	0.00798915174703606\\
21	39	0.00785119078646094	0.00785119078646094\\
21	40	0.00773232742025091	0.00773232742025091\\
21	41	0.00759494566682805	0.00759494566682805\\
21	42	0.00735652691739625	0.00735652691739625\\
21	43	0.00691598989674097	0.00691598989674097\\
21	44	0.00617964457437891	0.00617964457437891\\
21	45	0.00522026985192337	0.00522026985192337\\
21	46	0.00416751302193806	0.00416751302193806\\
21	47	0.00330608386621738	0.00330608386621738\\
21	48	0.00283854990271284	0.00283854990271284\\
21	49	0.00283899487422239	0.00283899487422239\\
21	50	0.00325559150379795	0.00325559150379795\\
21	51	0.00385636946550289	0.00385636946550289\\
21	52	0.00444667267624769	0.00444667267624769\\
21	53	0.00483624729236326	0.00483624729236326\\
21	54	0.00489243531962625	0.00489243531962625\\
21	55	0.00456607347803212	0.00456607347803212\\
21	56	0.00383829174581822	0.00383829174581822\\
21	57	0.00274144143024561	0.00274144143024561\\
21	58	0.00136352787574302	0.00136352787574302\\
21	59	0.000682895447448414	0.000682895447448414\\
21	60	0	0\\
22	1	0	0\\
22	2	0.00155288502362052	0.00155288502362052\\
22	3	0.00301782840004084	0.00301782840004084\\
22	4	0.00432447332002411	0.00432447332002411\\
22	5	0.00541808074113441	0.00541808074113441\\
22	6	0.00626199504663345	0.00626199504663345\\
22	7	0.00683418184535553	0.00683418184535553\\
22	8	0.00716391675087466	0.00716391675087466\\
22	9	0.00734237809028501	0.00734237809028501\\
22	10	0.0075256783561439	0.0075256783561439\\
22	11	0.00795484020674112	0.00795484020674112\\
22	12	0.00875167843929021	0.00875167843929021\\
22	13	0.00994124664423294	0.00994124664423294\\
22	14	0.0112651971978472	0.0112651971978472\\
22	15	0.0124040921400154	0.0124040921400154\\
22	16	0.0130778469268202	0.0130778469268202\\
22	17	0.0131760388671288	0.0131760388671288\\
22	18	0.0128227915994611	0.0128227915994611\\
22	19	0.0121615605404796	0.0121615605404796\\
22	20	0.011414163783159	0.011414163783159\\
22	21	0.0105979545506456	0.0105979545506456\\
22	22	0.0096921045986636	0.0096921045986636\\
22	23	0.00886693604946415	0.00886693604946415\\
22	24	0.0081446621708986	0.0081446621708986\\
22	25	0.00762195389642673	0.00762195389642673\\
22	26	0.00749195980415118	0.00749195980415118\\
22	27	0.00755835396683441	0.00755835396683441\\
22	28	0.00772116317064669	0.00772116317064669\\
22	29	0.00786457636898132	0.00786457636898132\\
22	30	0.00800481268017146	0.00800481268017146\\
22	31	0.00807892940932752	0.00807892940932752\\
22	32	0.0081358573428679	0.0081358573428679\\
22	33	0.00813020990062842	0.00813020990062842\\
22	34	0.00810174653057947	0.00810174653057947\\
22	35	0.00802976711494831	0.00802976711494831\\
22	36	0.00792668419152716	0.00792668419152716\\
22	37	0.00781321064473625	0.00781321064473625\\
22	38	0.00770802170998138	0.00770802170998138\\
22	39	0.00758784470810888	0.00758784470810888\\
22	40	0.00742756310106307	0.00742756310106307\\
22	41	0.00729601636328361	0.00729601636328361\\
22	42	0.00701291786807197	0.00701291786807197\\
22	43	0.00655035939531994	0.00655035939531994\\
22	44	0.00579005294459522	0.00579005294459522\\
22	45	0.00478459624789659	0.00478459624789659\\
22	46	0.00374139173036283	0.00374139173036283\\
22	47	0.00284835353876575	0.00284835353876575\\
22	48	0.00239755703144568	0.00239755703144568\\
22	49	0.00240838753563025	0.00240838753563025\\
22	50	0.00281779827788803	0.00281779827788803\\
22	51	0.00343849646868352	0.00343849646868352\\
22	52	0.00402516728213684	0.00402516728213684\\
22	53	0.00441997534950856	0.00441997534950856\\
22	54	0.0045035791227084	0.0045035791227084\\
22	55	0.00421327540633864	0.00421327540633864\\
22	56	0.00354582604559232	0.00354582604559232\\
22	57	0.00253483908225848	0.00253483908225848\\
22	58	0.00125841856894825	0.00125841856894825\\
22	59	0.000628560089132062	0.000628560089132062\\
22	60	0	0\\
23	1	0	0\\
23	2	0.00161188379787398	0.00161188379787398\\
23	3	0.00313465764626199	0.00313465764626199\\
23	4	0.00449964289208763	0.00449964289208763\\
23	5	0.00564856380962257	0.00564856380962257\\
23	6	0.0065352076726276	0.0065352076726276\\
23	7	0.00713964818986164	0.00713964818986164\\
23	8	0.00747512780463976	0.00747512780463976\\
23	9	0.00762995729371368	0.00762995729371368\\
23	10	0.00777454031240898	0.00777454031240898\\
23	11	0.00812387850695327	0.00812387850695327\\
23	12	0.00885983262989359	0.00885983262989359\\
23	13	0.00997261466896289	0.00997261466896289\\
23	14	0.0112570409398716	0.0112570409398716\\
23	15	0.0123674647497827	0.0123674647497827\\
23	16	0.0130189177251643	0.0130189177251643\\
23	17	0.0131034299462134	0.0131034299462134\\
23	18	0.012698494218054	0.012698494218054\\
23	19	0.0119924124534357	0.0119924124534357\\
23	20	0.0111488396116681	0.0111488396116681\\
23	21	0.0102449073358793	0.0102449073358793\\
23	22	0.00914747687489365	0.00914747687489365\\
23	23	0.00812030554169074	0.00812030554169074\\
23	24	0.00710110810679565	0.00710110810679565\\
23	25	0.00636060633082824	0.00636060633082824\\
23	26	0.00642806335220059	0.00642806335220059\\
23	27	0.00677073097201131	0.00677073097201131\\
23	28	0.00711492928155733	0.00711492928155733\\
23	29	0.00740307935338025	0.00740307935338025\\
23	30	0.00761350279896417	0.00761350279896417\\
23	31	0.00776171459719677	0.00776171459719677\\
23	32	0.00784596039116021	0.00784596039116021\\
23	33	0.00788138017398797	0.00788138017398797\\
23	34	0.00786641187378771	0.00786641187378771\\
23	35	0.00781189409430583	0.00781189409430583\\
23	36	0.00772187515724946	0.00772187515724946\\
23	37	0.00760320840103048	0.00760320840103048\\
23	38	0.00751734028153109	0.00751734028153109\\
23	39	0.00737167717656624	0.00737167717656624\\
23	40	0.00723235793570135	0.00723235793570135\\
23	41	0.00706500040614311	0.00706500040614311\\
23	42	0.00678873473961531	0.00678873473961531\\
23	43	0.00629638790018829	0.00629638790018829\\
23	44	0.00551035978789079	0.00551035978789079\\
23	45	0.00449592539685497	0.00449592539685497\\
23	46	0.00340313807945715	0.00340313807945715\\
23	47	0.00251264105828658	0.00251264105828658\\
23	48	0.00202831089936787	0.00202831089936787\\
23	49	0.00202368074895243	0.00202368074895243\\
23	50	0.00243405731652136	0.00243405731652136\\
23	51	0.00303243696657713	0.00303243696657713\\
23	52	0.00362555896161116	0.00362555896161116\\
23	53	0.0040309734999957	0.0040309734999957\\
23	54	0.00412926666934032	0.00412926666934032\\
23	55	0.00387984278028155	0.00387984278028155\\
23	56	0.00326991992040935	0.00326991992040935\\
23	57	0.00233332006088653	0.00233332006088653\\
23	58	0.00115212532666776	0.00115212532666776\\
23	59	0.000577222721941096	0.000577222721941096\\
23	60	0	0\\
24	1	0	0\\
24	2	0.00166991157805271	0.00166991157805271\\
24	3	0.00325149348237012	0.00325149348237012\\
24	4	0.00467493712048408	0.00467493712048408\\
24	5	0.00587973446523127	0.00587973446523127\\
24	6	0.00681936959581792	0.00681936959581792\\
24	7	0.00745957906194935	0.00745957906194935\\
24	8	0.0078171172386482	0.0078171172386482\\
24	9	0.00797509863943627	0.00797509863943627\\
24	10	0.0080877140009786	0.0080877140009786\\
24	11	0.00840698242841623	0.00840698242841623\\
24	12	0.00907712874608831	0.00907712874608831\\
24	13	0.0101489031388956	0.0101489031388956\\
24	14	0.011384243710925	0.011384243710925\\
24	15	0.0124636888345184	0.0124636888345184\\
24	16	0.0130936929163468	0.0130936929163468\\
24	17	0.0131399385668319	0.0131399385668319\\
24	18	0.0127084782728024	0.0127084782728024\\
24	19	0.0119332762372807	0.0119332762372807\\
24	20	0.0110346286504118	0.0110346286504118\\
24	21	0.0100178096512432	0.0100178096512432\\
24	22	0.00875014347793351	0.00875014347793351\\
24	23	0.00741839910781128	0.00741839910781128\\
24	24	0.0058787122837704	0.0058787122837704\\
24	25	0.0043423135037346	0.0043423135037346\\
24	26	0.00518201088594639	0.00518201088594639\\
24	27	0.0060217793118027	0.0060217793118027\\
24	28	0.00664741853083226	0.00664741853083226\\
24	29	0.00705837886296279	0.00705837886296279\\
24	30	0.00736241024800406	0.00736241024800406\\
24	31	0.00754397341320023	0.00754397341320023\\
24	32	0.00767560341529403	0.00767560341529403\\
24	33	0.0077238339649223	0.0077238339649223\\
24	34	0.00773506856967539	0.00773506856967539\\
24	35	0.00769069809897494	0.00769069809897494\\
24	36	0.0076063756215395	0.0076063756215395\\
24	37	0.0075017458853098	0.0075017458853098\\
24	38	0.00739889010347903	0.00739889010347903\\
24	39	0.00727065428199629	0.00727065428199629\\
24	40	0.00709472193666651	0.00709472193666651\\
24	41	0.00693850155183864	0.00693850155183864\\
24	42	0.00662147078313549	0.00662147078313549\\
24	43	0.00611780988835142	0.00611780988835142\\
24	44	0.00531036565280345	0.00531036565280345\\
24	45	0.00425814494032408	0.00425814494032408\\
24	46	0.00317181976532662	0.00317181976532662\\
24	47	0.00224147750003457	0.00224147750003457\\
24	48	0.00176005632628473	0.00176005632628473\\
24	49	0.00174075872270809	0.00174075872270809\\
24	50	0.00212096184516085	0.00212096184516085\\
24	51	0.00271365156754241	0.00271365156754241\\
24	52	0.00327934742521794	0.00327934742521794\\
24	53	0.00367233363580752	0.00367233363580752\\
24	54	0.00378277512122378	0.00378277512122378\\
24	55	0.00355764032373935	0.00355764032373935\\
24	56	0.00299929700160173	0.00299929700160173\\
24	57	0.00214047605744921	0.00214047605744921\\
24	58	0.00105301433940018	0.00105301433940018\\
24	59	0.00052622574546929	0.00052622574546929\\
24	60	0	0\\
25	1	0	0\\
25	2	0.00172845025553028	0.00172845025553028\\
25	3	0.00336855542749014	0.00336855542749014\\
25	4	0.00485293851331959	0.00485293851331959\\
25	5	0.0061188697153555	0.0061188697153555\\
25	6	0.00711137845014815	0.00711137845014815\\
25	7	0.00779973495396881	0.00779973495396881\\
25	8	0.00818713601721131	0.00818713601721131\\
25	9	0.00835314746379586	0.00835314746379586\\
25	10	0.00846679247190795	0.00846679247190795\\
25	11	0.00874867666914892	0.00874867666914892\\
25	12	0.00939435492783275	0.00939435492783275\\
25	13	0.01041385389438	0.01041385389438\\
25	14	0.0116136212170012	0.0116136212170012\\
25	15	0.0126564573349257	0.0126564573349257\\
25	16	0.0132476573932022	0.0132476573932022\\
25	17	0.0132720038082101	0.0132720038082101\\
25	18	0.0127923713120604	0.0127923713120604\\
25	19	0.0119936100740813	0.0119936100740813\\
25	20	0.011033231623386	0.011033231623386\\
25	21	0.00997548646377409	0.00997548646377409\\
25	22	0.00857780939714077	0.00857780939714077\\
25	23	0.00701639551376776	0.00701639551376776\\
25	24	0.00467554276389504	0.00467554276389504\\
25	25	5.67021977492392e-19	5.67021977492392e-19\\
25	26	0.00395221092499159	0.00395221092499159\\
25	27	0.00556653356229903	0.00556653356229903\\
25	28	0.00639626377749919	0.00639626377749919\\
25	29	0.00689870576284671	0.00689870576284671\\
25	30	0.00722127671909357	0.00722127671909357\\
25	31	0.00743850691751206	0.00743850691751206\\
25	32	0.00756978988486776	0.00756978988486776\\
25	33	0.00764184153893854	0.00764184153893854\\
25	34	0.00765368013305723	0.00765368013305723\\
25	35	0.00762165076174059	0.00762165076174059\\
25	36	0.00754580031307185	0.00754580031307185\\
25	37	0.00743777234959866	0.00743777234959866\\
25	38	0.00735425450969204	0.00735425450969204\\
25	39	0.00720581071495266	0.00720581071495266\\
25	40	0.00705546502592104	0.00705546502592104\\
25	41	0.00686943118079303	0.00686943118079303\\
25	42	0.00656760072707808	0.00656760072707808\\
25	43	0.00604069451363784	0.00604069451363784\\
25	44	0.00521761298511155	0.00521761298511155\\
25	45	0.00416043501988891	0.00416043501988891\\
25	46	0.00302622331075154	0.00302622331075154\\
25	47	0.00209276201306782	0.00209276201306782\\
25	48	0.00156349278649032	0.00156349278649032\\
25	49	0.00151207826755392	0.00151207826755392\\
25	50	0.00187101883737673	0.00187101883737673\\
25	51	0.00241995822591335	0.00241995822591335\\
25	52	0.00297267998878629	0.00297267998878629\\
25	53	0.00335744622879478	0.00335744622879478\\
25	54	0.00346720607739095	0.00346720607739095\\
25	55	0.00326978659434615	0.00326978659434615\\
25	56	0.00275677146339765	0.00275677146339765\\
25	57	0.00196089861084764	0.00196089861084764\\
25	58	0.000957003756649149	0.000957003756649149\\
25	59	0.000479767852767866	0.000479767852767866\\
25	60	0	0\\
26	1	0	0\\
26	2	0.00178477661844259	0.00178477661844259\\
26	3	0.00348295736264043	0.00348295736264043\\
26	4	0.00502679522777749	0.00502679522777749\\
26	5	0.00635223047024415	0.00635223047024415\\
26	6	0.00740549028943024	0.00740549028943024\\
26	7	0.00814340614019319	0.00814340614019319\\
26	8	0.00857406338310987	0.00857406338310987\\
26	9	0.00877407768086551	0.00877407768086551\\
26	10	0.00889468357809868	0.00889468357809868\\
26	11	0.0091895187007866	0.0091895187007866\\
26	12	0.00980889510177432	0.00980889510177432\\
26	13	0.0108121411491512	0.0108121411491512\\
26	14	0.011970531488576	0.011970531488576\\
26	15	0.0129715348472684	0.0129715348472684\\
26	16	0.0135258790687496	0.0135258790687496\\
26	17	0.0135003370022283	0.0135003370022283\\
26	18	0.013000656363112	0.013000656363112\\
26	19	0.0121602945652969	0.0121602945652969\\
26	20	0.0111997357118585	0.0111997357118585\\
26	21	0.0101257058080264	0.0101257058080264\\
26	22	0.00880709831855309	0.00880709831855309\\
26	23	0.00743104080330639	0.00743104080330639\\
26	24	0.00585384727791083	0.00585384727791083\\
26	25	0.00428638696158712	0.00428638696158712\\
26	26	0.00510065229446821	0.00510065229446821\\
26	27	0.00592148041038865	0.00592148041038865\\
26	28	0.00653510468518075	0.00653510468518075\\
26	29	0.00694132652637915	0.00694132652637915\\
26	30	0.00724696606598603	0.00724696606598603\\
26	31	0.00743544353689566	0.00743544353689566\\
26	32	0.00757767338039135	0.00757767338039135\\
26	33	0.00763872906630834	0.00763872906630834\\
26	34	0.00766359235174318	0.00766359235174318\\
26	35	0.00763224588394049	0.00763224588394049\\
26	36	0.0075593770030303	0.0075593770030303\\
26	37	0.00746330178857683	0.00746330178857683\\
26	38	0.00736489244347757	0.00736489244347757\\
26	39	0.00723678881999947	0.00723678881999947\\
26	40	0.00705548928790082	0.00705548928790082\\
26	41	0.00688741772530847	0.00688741772530847\\
26	42	0.00655245483466616	0.00655245483466616\\
26	43	0.00602532507285886	0.00602532507285886\\
26	44	0.00518950274694873	0.00518950274694873\\
26	45	0.00410415867986774	0.00410415867986774\\
26	46	0.00297895391637983	0.00297895391637983\\
26	47	0.00200258575328891	0.00200258575328891\\
26	48	0.00146658932785941	0.00146658932785941\\
26	49	0.00138418650658935	0.00138418650658935\\
26	50	0.00169566531875121	0.00169566531875121\\
26	51	0.00222026497368151	0.00222026497368151\\
26	52	0.00272811382080261	0.00272811382080261\\
26	53	0.00308516067088016	0.00308516067088016\\
26	54	0.00319268756546556	0.00319268756546556\\
26	55	0.00300603124565442	0.00300603124565442\\
26	56	0.00253110653871113	0.00253110653871113\\
26	57	0.00179848633477707	0.00179848633477707\\
26	58	0.000872637159787464	0.000872637159787464\\
26	59	0.000436204028240005	0.000436204028240005\\
26	60	0	0\\
27	1	0	0\\
27	2	0.00184029485090257	0.00184029485090257\\
27	3	0.00359479422201581	0.00359479422201581\\
27	4	0.00519878274361755	0.00519878274361755\\
27	5	0.006586932352919	0.006586932352919\\
27	6	0.00769856719802415	0.00769856719802415\\
27	7	0.00849605890589192	0.00849605890589192\\
27	8	0.00897571399219093	0.00897571399219093\\
27	9	0.00921266518022771	0.00921266518022771\\
27	10	0.00937184560786063	0.00937184560786063\\
27	11	0.00967132751875414	0.00967132751875414\\
27	12	0.0103048333298716	0.0103048333298716\\
27	13	0.0112802863426928	0.0112802863426928\\
27	14	0.0124100014539387	0.0124100014539387\\
27	15	0.0133635364924215	0.0133635364924215\\
27	16	0.0138629384566028	0.0138629384566028\\
27	17	0.0138039121470397	0.0138039121470397\\
27	18	0.0132619446685213	0.0132619446685213\\
27	19	0.0124255113970977	0.0124255113970977\\
27	20	0.0114577032410119	0.0114577032410119\\
27	21	0.0104394591493916	0.0104394591493916\\
27	22	0.00924043602214666	0.00924043602214666\\
27	23	0.00812567596896957	0.00812567596896957\\
27	24	0.00703280042517263	0.00703280042517263\\
27	25	0.0062311418722204	0.0062311418722204\\
27	26	0.00624726222352834	0.00624726222352834\\
27	27	0.0065511845351004	0.0065511845351004\\
27	28	0.00687075697166156	0.00687075697166156\\
27	29	0.00714952098276278	0.00714952098276278\\
27	30	0.00736336652023442	0.00736336652023442\\
27	31	0.00752604499767421	0.00752604499767421\\
27	32	0.00763162688683357	0.00763162688683357\\
27	33	0.00769325758466934	0.00769325758466934\\
27	34	0.00770524934528921	0.00770524934528921\\
27	35	0.00767713232011612	0.00767713232011612\\
27	36	0.00760937132162762	0.00760937132162762\\
27	37	0.00750800229650567	0.00750800229650567\\
27	38	0.00743033000825682	0.00743033000825682\\
27	39	0.00728499333549215	0.00728499333549215\\
27	40	0.00713462692776008	0.00713462692776008\\
27	41	0.00694356167228086	0.00694356167228086\\
27	42	0.00663191378679321	0.00663191378679321\\
27	43	0.00609282455670539	0.00609282455670539\\
27	44	0.00525151149997724	0.00525151149997724\\
27	45	0.00417188988775807	0.00417188988775807\\
27	46	0.00300372243209884	0.00300372243209884\\
27	47	0.00202395875425884	0.00202395875425884\\
27	48	0.00143375578919138	0.00143375578919138\\
27	49	0.00130738274736428	0.00130738274736428\\
27	50	0.00158450642412453	0.00158450642412453\\
27	51	0.00205118013621032	0.00205118013621032\\
27	52	0.00253256120688595	0.00253256120688595\\
27	53	0.00286872463908359	0.00286872463908359\\
27	54	0.00296264480428758	0.00296264480428758\\
27	55	0.00279004273671694	0.00279004273671694\\
27	56	0.00234521811719831	0.00234521811719831\\
27	57	0.00165801748800515	0.00165801748800515\\
27	58	0.000795994765680685	0.000795994765680685\\
27	59	0.000399421296854408	0.000399421296854408\\
27	60	0	0\\
28	1	0	0\\
28	2	0.00189224407834739	0.00189224407834739\\
28	3	0.0037011279267531	0.0037011279267531\\
28	4	0.00536194407156785	0.00536194407156785\\
28	5	0.00680927673919546	0.00680927673919546\\
28	6	0.00798501136081567	0.00798501136081567\\
28	7	0.0088410373229561	0.0088410373229561\\
28	8	0.0093813450106958	0.0093813450106958\\
28	9	0.00967828832058402	0.00967828832058402\\
28	10	0.00987961265674629	0.00987961265674629\\
28	11	0.0102310383157918	0.0102310383157918\\
28	12	0.0108725334759151	0.0108725334759151\\
28	13	0.0118542266467098	0.0118542266467098\\
28	14	0.0129456047621346	0.0129456047621346\\
28	15	0.0138477362708348	0.0138477362708348\\
28	16	0.0142933030572228	0.0142933030572228\\
28	17	0.0141751495499738	0.0141751495499738\\
28	18	0.01361623008626	0.01361623008626\\
28	19	0.0127585992041798	0.0127585992041798\\
28	20	0.011824521536918	0.011824521536918\\
28	21	0.010836557541485	0.010836557541485\\
28	22	0.00977930401044705	0.00977930401044705\\
28	23	0.00882543052991941	0.00882543052991941\\
28	24	0.00799695810391143	0.00799695810391143\\
28	25	0.0073858440836912	0.0073858440836912\\
28	26	0.00717675770967069	0.00717675770967069\\
28	27	0.00718191689540215	0.00718191689540215\\
28	28	0.00730620384766376	0.00730620384766376\\
28	29	0.00743553755847767	0.00743553755847767\\
28	30	0.00758197855283753	0.00758197855283753\\
28	31	0.00767867582022379	0.00767867582022379\\
28	32	0.00776875799605947	0.00776875799605947\\
28	33	0.00780239584933069	0.00780239584933069\\
28	34	0.00781484899663874	0.00781484899663874\\
28	35	0.00778140325357574	0.00778140325357574\\
28	36	0.00771171786397364	0.00771171786397364\\
28	37	0.00762267074846713	0.00762267074846713\\
28	38	0.00752971505865672	0.00752971505865672\\
28	39	0.00740896380266973	0.00740896380266973\\
28	40	0.00723239860549909	0.00723239860549909\\
28	41	0.00706572121196057	0.00706572121196057\\
28	42	0.00673060548634779	0.00673060548634779\\
28	43	0.00620062822180148	0.00620062822180148\\
28	44	0.00535983938948537	0.00535983938948537\\
28	45	0.00426156571638726	0.00426156571638726\\
28	46	0.00311017169526778	0.00311017169526778\\
28	47	0.00209009672847554	0.00209009672847554\\
28	48	0.00148880559332116	0.00148880559332116\\
28	49	0.00132589721928965	0.00132589721928965\\
28	50	0.00154611560161103	0.00154611560161103\\
28	51	0.00197941603223683	0.00197941603223683\\
28	52	0.00240769108851357	0.00240769108851357\\
28	53	0.00270594733009407	0.00270594733009407\\
28	54	0.00278668929765652	0.00278668929765652\\
28	55	0.00261150689107793	0.00261150689107793\\
28	56	0.00218773943470028	0.00218773943470028\\
28	57	0.00154333832055673	0.00154333832055673\\
28	58	0.000735598674905267	0.000735598674905267\\
28	59	0.00036760561224279	0.00036760561224279\\
28	60	0	0\\
29	1	0	0\\
29	2	0.00194201850813816	0.00194201850813816\\
29	3	0.00380199115031318	0.00380199115031318\\
29	4	0.00551869932691143	0.00551869932691143\\
29	5	0.00702611152358231	0.00702611152358231\\
29	6	0.00826130413765062	0.00826130413765062\\
29	7	0.00918400421350782	0.00918400421350782\\
29	8	0.00978706800348413	0.00978706800348413\\
29	9	0.0101452390774094	0.0101452390774094\\
29	10	0.0104157873408691	0.0104157873408691\\
29	11	0.0108058709892869	0.0108058709892869\\
29	12	0.0114921267529596	0.0114921267529596\\
29	13	0.012461059089854	0.012461059089854\\
29	14	0.0135280681205478	0.0135280681205478\\
29	15	0.0143696727206652	0.0143696727206652\\
29	16	0.014750082639857	0.014750082639857\\
29	17	0.0145883127004611	0.0145883127004611\\
29	18	0.013991534093437	0.013991534093437\\
29	19	0.0131466341087079	0.0131466341087079\\
29	20	0.0122180912919436	0.0122180912919436\\
29	21	0.0112903160497376	0.0112903160497376\\
29	22	0.0103099212986961	0.0103099212986961\\
29	23	0.00947534204705192	0.00947534204705192\\
29	24	0.00874761755950021	0.00874761755950021\\
29	25	0.00821022103802849	0.00821022103802849\\
29	26	0.0078910157607941	0.0078910157607941\\
29	27	0.00775937831759355	0.00775937831759355\\
29	28	0.00772943761569214	0.00772943761569214\\
29	29	0.00776854325029275	0.00776854325029275\\
29	30	0.00782015447488428	0.00782015447488428\\
29	31	0.00787795022289145	0.00787795022289145\\
29	32	0.00791989928075247	0.00791989928075247\\
29	33	0.00794097003053724	0.00794097003053724\\
29	34	0.00793503117649811	0.00793503117649811\\
29	35	0.00789592044886056	0.00789592044886056\\
29	36	0.00783146179148375	0.00783146179148375\\
29	37	0.00773254848753269	0.00773254848753269\\
29	38	0.00766342182659086	0.00766342182659086\\
29	39	0.0075260240390095	0.0075260240390095\\
29	40	0.00738560161048549	0.00738560161048549\\
29	41	0.00720302812435718	0.00720302812435718\\
29	42	0.00689773656298989	0.00689773656298989\\
29	43	0.0063707346378603	0.0063707346378603\\
29	44	0.0055334946406278	0.0055334946406278\\
29	45	0.00445732278945685	0.00445732278945685\\
29	46	0.0032712374647746	0.0032712374647746\\
29	47	0.00225302572515852	0.00225302572515852\\
29	48	0.001600242605416	0.001600242605416\\
29	49	0.00138743456211948	0.00138743456211948\\
29	50	0.00157033774567068	0.00157033774567068\\
29	51	0.00194024094238832	0.00194024094238832\\
29	52	0.00233568035420127	0.00233568035420127\\
29	53	0.00260796911330429	0.00260796911330429\\
29	54	0.00266615785605858	0.00266615785605858\\
29	55	0.00249206789869291	0.00249206789869291\\
29	56	0.00208107766022478	0.00208107766022478\\
29	57	0.00145907376266713	0.00145907376266713\\
29	58	0.000687510216431856	0.000687510216431856\\
29	59	0.000345337789848959	0.000345337789848959\\
29	60	0	0\\
30	1	0	0\\
30	2	0.00198682754601364	0.00198682754601364\\
30	3	0.00389451744639085	0.00389451744639085\\
30	4	0.00566198110791213	0.00566198110791213\\
30	5	0.00722474481681012	0.00722474481681012\\
30	6	0.00852348397750114	0.00852348397750114\\
30	7	0.00950948237941776	0.00950948237941776\\
30	8	0.0101866484995186	0.0101866484995186\\
30	9	0.0106240601486241	0.0106240601486241\\
30	10	0.0109643689185401	0.0109643689185401\\
30	11	0.01143415351659	0.01143415351659\\
30	12	0.0121497378940212	0.0121497378940212\\
30	13	0.0131379054530175	0.0131379054530175\\
30	14	0.0141621565002269	0.0141621565002269\\
30	15	0.0149466242634133	0.0149466242634133\\
30	16	0.0152601307020599	0.0152601307020599\\
30	17	0.0150381468344162	0.0150381468344162\\
30	18	0.0144226471129871	0.0144226471129871\\
30	19	0.013561420720498	0.013561420720498\\
30	20	0.0126609175192414	0.0126609175192414\\
30	21	0.0117498632434552	0.0117498632434552\\
30	22	0.0108504011266952	0.0108504011266952\\
30	23	0.0100562230690855	0.0100562230690855\\
30	24	0.00939665780419002	0.00939665780419002\\
30	25	0.00885574308042597	0.00885574308042597\\
30	26	0.0085017142872667	0.0085017142872667\\
30	27	0.00826432261248028	0.00826432261248028\\
30	28	0.00815748954893283	0.00815748954893283\\
30	29	0.00809688495192928	0.00809688495192928\\
30	30	0.00809691641672707	0.00809691641672707\\
30	31	0.00809523372765107	0.00809523372765107\\
30	32	0.0081167699847718	0.0081167699847718\\
30	33	0.00810838917375847	0.00810838917375847\\
30	34	0.00809508313522927	0.00809508313522927\\
30	35	0.00805118293633045	0.00805118293633045\\
30	36	0.00797907465634626	0.00797907465634626\\
30	37	0.00789585929967869	0.00789585929967869\\
30	38	0.0078094406663119	0.0078094406663119\\
30	39	0.00770131027231647	0.00770131027231647\\
30	40	0.00753910846045636	0.00753910846045636\\
30	41	0.0073853370512767	0.0073853370512767\\
30	42	0.00706827329105113	0.00706827329105113\\
30	43	0.0065562484548627	0.0065562484548627\\
30	44	0.00573628605282961	0.00573628605282961\\
30	45	0.00465021101348244	0.00465021101348244\\
30	46	0.00349244558415161	0.00349244558415161\\
30	47	0.00244284489122988	0.00244284489122988\\
30	48	0.0017793884299408	0.0017793884299408\\
30	49	0.00153572196993422	0.00153572196993422\\
30	50	0.0016607970231018	0.0016607970231018\\
30	51	0.00199791234700095	0.00199791234700095\\
30	52	0.00234215534550736	0.00234215534550736\\
30	53	0.00257232385648117	0.00257232385648117\\
30	54	0.00261065527628167	0.00261065527628167\\
30	55	0.00242200770557908	0.00242200770557908\\
30	56	0.00201254281310483	0.00201254281310483\\
30	57	0.00140781399772544	0.00140781399772544\\
30	58	0.000659502362930269	0.000659502362930269\\
30	59	0.000329228232943946	0.000329228232943946\\
30	60	0	0\\
31	1	0	0\\
31	2	0.00202814337555026	0.00202814337555026\\
31	3	0.00397885610655882	0.00397885610655882\\
31	4	0.0057948817977552	0.0057948817977552\\
31	5	0.00741153927334215	0.00741153927334215\\
31	6	0.00876740354438283	0.00876740354438283\\
31	7	0.00982345344866743	0.00982345344866743\\
31	8	0.0105718525666919	0.0105718525666919\\
31	9	0.0110889201393874	0.0110889201393874\\
31	10	0.0115185852033126	0.0115185852033126\\
31	11	0.0120488052355509	0.0120488052355509\\
31	12	0.0128264095100393	0.0128264095100393\\
31	13	0.0138052376931908	0.0138052376931908\\
31	14	0.0148075633896691	0.0148075633896691\\
31	15	0.0155207632202356	0.0155207632202356\\
31	16	0.0157707116553311	0.0157707116553311\\
31	17	0.0155003486207196	0.0155003486207196\\
31	18	0.0148534136785494	0.0148534136785494\\
31	19	0.0140006852289542	0.0140006852289542\\
31	20	0.0130958924345162	0.0130958924345162\\
31	21	0.0122157505911477	0.0122157505911477\\
31	22	0.011340478832164	0.011340478832164\\
31	23	0.0105887663452831	0.0105887663452831\\
31	24	0.00993386732238513	0.00993386732238513\\
31	25	0.00940355606045218	0.00940355606045218\\
31	26	0.0089988443190592	0.0089988443190592\\
31	27	0.00871751204694649	0.00871751204694649\\
31	28	0.00853053895014952	0.00853053895014952\\
31	29	0.00842124419914064	0.00842124419914064\\
31	30	0.00835678384798176	0.00835678384798176\\
31	31	0.0083270065256266	0.0083270065256266\\
31	32	0.00830613073329808	0.00830613073329808\\
31	33	0.00827979214543692	0.00827979214543692\\
31	34	0.0082509890109588	0.0082509890109588\\
31	35	0.00819303086379437	0.00819303086379437\\
31	36	0.00812999098388772	0.00812999098388772\\
31	37	0.00803029461054063	0.00803029461054063\\
31	38	0.00797182419068598	0.00797182419068598\\
31	39	0.00784597857211699	0.00784597857211699\\
31	40	0.00772338004968537	0.00772338004968537\\
31	41	0.00756144891079274	0.00756144891079274\\
31	42	0.0072772963993669	0.0072772963993669\\
31	43	0.00678591717203349	0.00678591717203349\\
31	44	0.0059763807703634	0.0059763807703634\\
31	45	0.00493248338761501	0.00493248338761501\\
31	46	0.00375203387619466	0.00375203387619466\\
31	47	0.00271364955232782	0.00271364955232782\\
31	48	0.00201096491142992	0.00201096491142992\\
31	49	0.0017174317963062	0.0017174317963062\\
31	50	0.00181138226671538	0.00181138226671538\\
31	51	0.00208851207711031	0.00208851207711031\\
31	52	0.00239981047982508	0.00239981047982508\\
31	53	0.00260605447784024	0.00260605447784024\\
31	54	0.00261732032066142	0.00261732032066142\\
31	55	0.00241802636296664	0.00241802636296664\\
31	56	0.00200301130822501	0.00200301130822501\\
31	57	0.0013937246402245	0.0013937246402245\\
31	58	0.000647632274996332	0.000647632274996332\\
31	59	0.000325480383557775	0.000325480383557775\\
31	60	0	0\\
32	1	0	0\\
32	2	0.00206331605281837	0.00206331605281837\\
32	3	0.00405251197972734	0.00405251197972734\\
32	4	0.00591054936458671	0.00591054936458671\\
32	5	0.00757628163327732	0.00757628163327732\\
32	6	0.00899218142061161	0.00899218142061161\\
32	7	0.0101130552050663	0.0101130552050663\\
32	8	0.0109448961306652	0.0109448961306652\\
32	9	0.01155224395894	0.01155224395894\\
32	10	0.012069825058915	0.012069825058915\\
32	11	0.0126928667605631	0.0126928667605631\\
32	12	0.0135078373443732	0.0135078373443732\\
32	13	0.0145101180625049	0.0145101180625049\\
32	14	0.0154624361663259	0.0154624361663259\\
32	15	0.0161217559979447	0.0161217559979447\\
32	16	0.0162993284923479	0.0162993284923479\\
32	17	0.0159791609523368	0.0159791609523368\\
32	18	0.0153091657039435	0.0153091657039435\\
32	19	0.0144461023636669	0.0144461023636669\\
32	20	0.0135580755733651	0.0135580755733651\\
32	21	0.0126738916918043	0.0126738916918043\\
32	22	0.0118327737389484	0.0118327737389484\\
32	23	0.0110757224649539	0.0110757224649539\\
32	24	0.0104383496769808	0.0104383496769808\\
32	25	0.00987993199865567	0.00987993199865567\\
32	26	0.00946122455712795	0.00946122455712795\\
32	27	0.00912119320250102	0.00912119320250102\\
32	28	0.00890014802227593	0.00890014802227593\\
32	29	0.0087281266452342	0.0087281266452342\\
32	30	0.0086330670306999	0.0086330670306999\\
32	31	0.00855561609458948	0.00855561609458948\\
32	32	0.00851083241860531	0.00851083241860531\\
32	33	0.00846359888009597	0.00846359888009597\\
32	34	0.00842038022231319	0.00842038022231319\\
32	35	0.00836359893898531	0.00836359893898531\\
32	36	0.00828595285738064	0.00828595285738064\\
32	37	0.00820743319614935	0.00820743319614935\\
32	38	0.00812919883829148	0.00812919883829148\\
32	39	0.00803619981798647	0.00803619981798647\\
32	40	0.00789758936396346	0.00789758936396346\\
32	41	0.007765100207066	0.007765100207066\\
32	42	0.00748380071275395	0.00748380071275395\\
32	43	0.00700861177731311	0.00700861177731311\\
32	44	0.00623535037867172	0.00623535037867172\\
32	45	0.00518952736312156	0.00518952736312156\\
32	46	0.00404990061203896	0.00404990061203896\\
32	47	0.0029955424296668	0.0029955424296668\\
32	48	0.00228522417737098	0.00228522417737098\\
32	49	0.00197606489607889	0.00197606489607889\\
32	50	0.00201905072474009	0.00201905072474009\\
32	51	0.00227119454228814	0.00227119454228814\\
32	52	0.00254243267952665	0.00254243267952665\\
32	53	0.00270778045100898	0.00270778045100898\\
32	54	0.00269625028669983	0.00269625028669983\\
32	55	0.00247247382414844	0.00247247382414844\\
32	56	0.00203818083757251	0.00203818083757251\\
32	57	0.0014170860026428	0.0014170860026428\\
32	58	0.000658007869809591	0.000658007869809591\\
32	59	0.000327960955526861	0.000327960955526861\\
32	60	0	0\\
33	1	0	0\\
33	2	0.00209392009575816	0.00209392009575816\\
33	3	0.00411595475913259	0.00411595475913259\\
33	4	0.00601308861211007	0.00601308861211007\\
33	5	0.00772419134674184	0.00772419134674184\\
33	6	0.00919290129547341	0.00919290129547341\\
33	7	0.0103840737060782	0.0103840737060782\\
33	8	0.0112907290096973	0.0112907290096973\\
33	9	0.0119896664896068	0.0119896664896068\\
33	10	0.0126048247155721	0.0126048247155721\\
33	11	0.013298818418824	0.013298818418824\\
33	12	0.0141807286474597	0.0141807286474597\\
33	13	0.0151714139826442	0.0151714139826442\\
33	14	0.0161068972546261	0.0161068972546261\\
33	15	0.0166914446168759	0.0166914446168759\\
33	16	0.0168199085001654	0.0168199085001654\\
33	17	0.016452575158598	0.016452575158598\\
33	18	0.0157601795781793	0.0157601795781793\\
33	19	0.0148923223281022	0.0148923223281022\\
33	20	0.0140011315574879	0.0140011315574879\\
33	21	0.0131271795215518	0.0131271795215518\\
33	22	0.0122858862945929	0.0122858862945929\\
33	23	0.0115384460441012	0.0115384460441012\\
33	24	0.0108831250309614	0.0108831250309614\\
33	25	0.0103193450404269	0.0103193450404269\\
33	26	0.00986193772052066	0.00986193772052066\\
33	27	0.00949696887490734	0.00949696887490734\\
33	28	0.00922521418644559	0.00922521418644559\\
33	29	0.0090212260048548	0.0090212260048548\\
33	30	0.00888144825207385	0.00888144825207385\\
33	31	0.00877531904757649	0.00877531904757649\\
33	32	0.0087041118785197	0.0087041118785197\\
33	33	0.00863608433110981	0.00863608433110981\\
33	34	0.0085839361546207	0.0085839361546207\\
33	35	0.00850366371630124	0.00850366371630124\\
33	36	0.00844072370521442	0.00844072370521442\\
33	37	0.0083381926803694	0.0083381926803694\\
33	38	0.008291102063131	0.008291102063131\\
33	39	0.00817973624356619	0.00817973624356619\\
33	40	0.00808031373822063	0.00808031373822063\\
33	41	0.00794936229816214	0.00794936229816214\\
33	42	0.0076991691232851	0.0076991691232851\\
33	43	0.00726395472501838	0.00726395472501838\\
33	44	0.00650580310099305	0.00650580310099305\\
33	45	0.00552251600000043	0.00552251600000043\\
33	46	0.00437674230815607	0.00437674230815607\\
33	47	0.00334405392373818	0.00334405392373818\\
33	48	0.00261542857943322	0.00261542857943322\\
33	49	0.00226155842622182	0.00226155842622182\\
33	50	0.00228539962600315	0.00228539962600315\\
33	51	0.00248866145075753	0.00248866145075753\\
33	52	0.00273043642573049	0.00273043642573049\\
33	53	0.00287851983864103	0.00287851983864103\\
33	54	0.00283914318575382	0.00283914318575382\\
33	55	0.00259395965098522	0.00259395965098522\\
33	56	0.00213573535408175	0.00213573535408175\\
33	57	0.0014814527663644	0.0014814527663644\\
33	58	0.000687101662765373	0.000687101662765373\\
33	59	0.00034509950770064	0.00034509950770064\\
33	60	0	0\\
34	1	0	0\\
34	2	0.00211779645633063	0.00211779645633063\\
34	3	0.0041674739059009	0.0041674739059009\\
34	4	0.00609654464269471	0.00609654464269471\\
34	5	0.00784940364920936	0.00784940364920936\\
34	6	0.00937271426574754	0.00937271426574754\\
34	7	0.0106280305375314	0.0106280305375314\\
34	8	0.0116229624982458	0.0116229624982458\\
34	9	0.0124146341606902	0.0124146341606902\\
34	10	0.0131269991159842	0.0131269991159842\\
34	11	0.0139132732985354	0.0139132732985354\\
34	12	0.0148331985972456	0.0148331985972456\\
34	13	0.0158473730581595	0.0158473730581595\\
34	14	0.0167294317856287	0.0167294317856287\\
34	15	0.0172737123085486	0.0172737123085486\\
34	16	0.0173308049158743	0.0173308049158743\\
34	17	0.0169372973320991	0.0169372973320991\\
34	18	0.0162228322098559	0.0162228322098559\\
34	19	0.0153497656515184	0.0153497656515184\\
34	20	0.0144593704758527	0.0144593704758527\\
34	21	0.0135778096610241	0.0135778096610241\\
34	22	0.0127436513126828	0.0127436513126828\\
34	23	0.01197977198439	0.01197977198439\\
34	24	0.0113206706996548	0.0113206706996548\\
34	25	0.010727320824554	0.010727320824554\\
34	26	0.0102533257853261	0.0102533257853261\\
34	27	0.00984702823913861	0.00984702823913861\\
34	28	0.00954911884146227	0.00954911884146227\\
34	29	0.00930290379191281	0.00930290379191281\\
34	30	0.00913533098657331	0.00913533098657331\\
34	31	0.00899759224633703	0.00899759224633703\\
34	32	0.00890071241651096	0.00890071241651096\\
34	33	0.0088179636172777	0.0088179636172777\\
34	34	0.00873822467033268	0.00873822467033268\\
34	35	0.00866834734881995	0.00866834734881995\\
34	36	0.00858272740859482	0.00858272740859482\\
34	37	0.00850677410450583	0.00850677410450583\\
34	38	0.00843921654437868	0.00843921654437868\\
34	39	0.00836106793661644	0.00836106793661644\\
34	40	0.00825548242362838	0.00825548242362838\\
34	41	0.00814955803694853	0.00814955803694853\\
34	42	0.00792092458503926	0.00792092458503926\\
34	43	0.0074989095561555	0.0074989095561555\\
34	44	0.00679633053727574	0.00679633053727574\\
34	45	0.0058197129428811	0.0058197129428811\\
34	46	0.00472424611495563	0.00472424611495563\\
34	47	0.00369686098286424	0.00369686098286424\\
34	48	0.00296330266039724	0.00296330266039724\\
34	49	0.00261419729595613	0.00261419729595613\\
34	50	0.00259980705397897	0.00259980705397897\\
34	51	0.0027884887994475	0.0027884887994475\\
34	52	0.00300752762220292	0.00300752762220292\\
34	53	0.00311980651546313	0.00311980651546313\\
34	54	0.00305668636369301	0.00305668636369301\\
34	55	0.00277922499542604	0.00277922499542604\\
34	56	0.00228099340821812	0.00228099340821812\\
34	57	0.00158417970959991	0.00158417970959991\\
34	58	0.000738296687321301	0.000738296687321301\\
34	59	0.000367540388706567	0.000367540388706567\\
34	60	0	0\\
35	1	0	0\\
35	2	0.00213650439134477	0.00213650439134477\\
35	3	0.00420800086705554	0.00420800086705554\\
35	4	0.00616589534675382	0.00616589534675382\\
35	5	0.00795479728722652	0.00795479728722652\\
35	6	0.00952609150732803	0.00952609150732803\\
35	7	0.0108491944328433	0.0108491944328433\\
35	8	0.0119186558526947	0.0119186558526947\\
35	9	0.0128075786104408	0.0128075786104408\\
35	10	0.0136152921543857	0.0136152921543857\\
35	11	0.0144767331832298	0.0144767331832298\\
35	12	0.0154601351361307	0.0154601351361307\\
35	13	0.0164632090558365	0.0164632090558365\\
35	14	0.0173374034923644	0.0173374034923644\\
35	15	0.0178133206843292	0.0178133206843292\\
35	16	0.0178407537097668	0.0178407537097668\\
35	17	0.017398872358306	0.017398872358306\\
35	18	0.0166845529825	0.0166845529825\\
35	19	0.0157990541751395	0.0157990541751395\\
35	20	0.0149131093564796	0.0149131093564796\\
35	21	0.0140256982240167	0.0140256982240167\\
35	22	0.0131883981785675	0.0131883981785675\\
35	23	0.0124152603596124	0.0124152603596124\\
35	24	0.0117372847024332	0.0117372847024332\\
35	25	0.0111260483235834	0.0111260483235834\\
35	26	0.0106216407556485	0.0106216407556485\\
35	27	0.0101875093729298	0.0101875093729298\\
35	28	0.00985421390971536	0.00985421390971536\\
35	29	0.00957410800586325	0.00957410800586325\\
35	30	0.00937647109787475	0.00937647109787475\\
35	31	0.00920310669048639	0.00920310669048639\\
35	32	0.00909046578235143	0.00909046578235143\\
35	33	0.00897252276392578	0.00897252276392578\\
35	34	0.0088971996617089	0.0088971996617089\\
35	35	0.00879734219060192	0.00879734219060192\\
35	36	0.00873015708690125	0.00873015708690125\\
35	37	0.0086251117915091	0.0086251117915091\\
35	38	0.00858787897121998	0.00858787897121998\\
35	39	0.00849496054074936	0.00849496054074936\\
35	40	0.00842210156680291	0.00842210156680291\\
35	41	0.00833113938780179	0.00833113938780179\\
35	42	0.00812681465104059	0.00812681465104059\\
35	43	0.00776359043431994	0.00776359043431994\\
35	44	0.00708055099151629	0.00708055099151629\\
35	45	0.00618194324374043	0.00618194324374043\\
35	46	0.00510253723649123	0.00510253723649123\\
35	47	0.00410448619401015	0.00410448619401015\\
35	48	0.00337921108139934	0.00337921108139934\\
35	49	0.0029947949913233	0.0029947949913233\\
35	50	0.00297351301213708	0.00297351301213708\\
35	51	0.00312974141746128	0.00312974141746128\\
35	52	0.00332293866802438	0.00332293866802438\\
35	53	0.00342498415839352	0.00342498415839352\\
35	54	0.00333538835455262	0.00333538835455262\\
35	55	0.00302600519425276	0.00302600519425276\\
35	56	0.00248600548946441	0.00248600548946441\\
35	57	0.00172821129039331	0.00172821129039331\\
35	58	0.000809380320095398	0.000809380320095398\\
35	59	0.000405756540305717	0.000405756540305717\\
35	60	0	0\\
36	1	0	0\\
36	2	0.00214887207837355	0.00214887207837355\\
36	3	0.00423702883396854	0.00423702883396854\\
36	4	0.00621712937639517	0.00621712937639517\\
36	5	0.00804071273460935	0.00804071273460935\\
36	6	0.00966014706238767	0.00966014706238767\\
36	7	0.0110455078204461	0.0110455078204461\\
36	8	0.0122031587128975	0.0122031587128975\\
36	9	0.0131802913748523	0.0131802913748523\\
36	10	0.0140880593684335	0.0140880593684335\\
36	11	0.015031576118427	0.015031576118427\\
36	12	0.0160538778738266	0.0160538778738266\\
36	13	0.01707923457718	0.01707923457718\\
36	14	0.0179046428308104	0.0179046428308104\\
36	15	0.0183632744760404	0.0183632744760404\\
36	16	0.0183325157886999	0.0183325157886999\\
36	17	0.0178851963710176	0.0178851963710176\\
36	18	0.0171447294288327	0.0171447294288327\\
36	19	0.0162695116143265	0.0162695116143265\\
36	20	0.0153706410057539	0.0153706410057539\\
36	21	0.0144848477492106	0.0144848477492106\\
36	22	0.0136348209309065	0.0136348209309065\\
36	23	0.0128511112452461	0.0128511112452461\\
36	24	0.0121519177638322	0.0121519177638322\\
36	25	0.0115193004224032	0.0115193004224032\\
36	26	0.010985891459396	0.010985891459396\\
36	27	0.0105238085581101	0.0105238085581101\\
36	28	0.0101553734401633	0.0101553734401633\\
36	29	0.00984838027276438	0.00984838027276438\\
36	30	0.00961309607288191	0.00961309607288191\\
36	31	0.00942206563294171	0.00942206563294171\\
36	32	0.0092722754687123	0.0092722754687123\\
36	33	0.00915150352643516	0.00915150352643516\\
36	34	0.00904156486312587	0.00904156486312587\\
36	35	0.00895412131666291	0.00895412131666291\\
36	36	0.00885466719518767	0.00885466719518767\\
36	37	0.00877882255019852	0.00877882255019852\\
36	38	0.00872577667763934	0.00872577667763934\\
36	39	0.00866110268827066	0.00866110268827066\\
36	40	0.00859862281323936	0.00859862281323936\\
36	41	0.0085236007197779	0.0085236007197779\\
36	42	0.00836326955169404	0.00836326955169404\\
36	43	0.00800934021459556	0.00800934021459556\\
36	44	0.00739795952103149	0.00739795952103149\\
36	45	0.00651835047316594	0.00651835047316594\\
36	46	0.00549170715087549	0.00549170715087549\\
36	47	0.00452399537830402	0.00452399537830402\\
36	48	0.00379415594974934	0.00379415594974934\\
36	49	0.00343277980930179	0.00343277980930179\\
36	50	0.00338923050323863	0.00338923050323863\\
36	51	0.00353818375845391	0.00353818375845391\\
36	52	0.00372695526732717	0.00372695526732717\\
36	53	0.00380030107196798	0.00380030107196798\\
36	54	0.00368569328766974	0.00368569328766974\\
36	55	0.00333788420162895	0.00333788420162895\\
36	56	0.00273871352847072	0.00273871352847072\\
36	57	0.00190811766427278	0.00190811766427278\\
36	58	0.000900004435942799	0.000900004435942799\\
36	59	0.000448003032612507	0.000448003032612507\\
36	60	0	0\\
37	1	0	0\\
37	2	0.00215616921846522	0.00215616921846522\\
37	3	0.00425598412448015	0.00425598412448015\\
37	4	0.00625529840585382	0.00625529840585382\\
37	5	0.00810640215643065	0.00810640215643065\\
37	6	0.00976960550781157	0.00976960550781157\\
37	7	0.0112178195157006	0.0112178195157006\\
37	8	0.0124478769739205	0.0124478769739205\\
37	9	0.0135225679813258	0.0135225679813258\\
37	10	0.0145171463243643	0.0145171463243643\\
37	11	0.0155394169504036	0.0155394169504036\\
37	12	0.0166167994706092	0.0166167994706092\\
37	13	0.0176413079664733	0.0176413079664733\\
37	14	0.0184647489705504	0.0184647489705504\\
37	15	0.0188654693082235	0.0188654693082235\\
37	16	0.0188333705623178	0.0188333705623178\\
37	17	0.0183464836189263	0.0183464836189263\\
37	18	0.017627110115692	0.017627110115692\\
37	19	0.0167337367725105	0.0167337367725105\\
37	20	0.0158530683428892	0.0158530683428892\\
37	21	0.0149487853256021	0.0149487853256021\\
37	22	0.0141039428974179	0.0141039428974179\\
37	23	0.0132957099054697	0.0132957099054697\\
37	24	0.0125859023250409	0.0125859023250409\\
37	25	0.0119210078317124	0.0119210078317124\\
37	26	0.0113672008188531	0.0113672008188531\\
37	27	0.0108650872733626	0.0108650872733626\\
37	28	0.0104731045788109	0.0104731045788109\\
37	29	0.0101204923322572	0.0101204923322572\\
37	30	0.00986657853252094	0.00986657853252094\\
37	31	0.00962740901005008	0.00962740901005008\\
37	32	0.00947091299406862	0.00947091299406862\\
37	33	0.00930301396748672	0.00930301396748672\\
37	34	0.00920195482594529	0.00920195482594529\\
37	35	0.009073607859119	0.009073607859119\\
37	36	0.00899753238117852	0.00899753238117852\\
37	37	0.0088990136374455	0.0088990136374455\\
37	38	0.00886759027435608	0.00886759027435608\\
37	39	0.00880061214486802	0.00880061214486802\\
37	40	0.00875765231591207	0.00875765231591207\\
37	41	0.00871528751866311	0.00871528751866311\\
37	42	0.00857022866435983	0.00857022866435983\\
37	43	0.00828900093908089	0.00828900093908089\\
37	44	0.00770544912231621	0.00770544912231621\\
37	45	0.00690810736916656	0.00690810736916656\\
37	46	0.00592554635537742	0.00592554635537742\\
37	47	0.0049889827865632	0.0049889827865632\\
37	48	0.00429364622330181	0.00429364622330181\\
37	49	0.00391038267529949	0.00391038267529949\\
37	50	0.00386609638537439	0.00386609638537439\\
37	51	0.00400083427465617	0.00400083427465617\\
37	52	0.00416507479822109	0.00416507479822109\\
37	53	0.00423073902238539	0.00423073902238539\\
37	54	0.00409119974043384	0.00409119974043384\\
37	55	0.00370064967592138	0.00370064967592138\\
37	56	0.00304259640140096	0.00304259640140096\\
37	57	0.00212619184286952	0.00212619184286952\\
37	58	0.0010104018426031	0.0010104018426031\\
37	59	0.000505246839644681	0.000505246839644681\\
37	60	0	0\\
38	1	0	0\\
38	2	0.00215805794778982	0.00215805794778982\\
38	3	0.00426461356847627	0.00426461356847627\\
38	4	0.00627795746897118	0.00627795746897118\\
38	5	0.00815745634255359	0.00815745634255359\\
38	6	0.00986227226080689	0.00986227226080689\\
38	7	0.0113711548675964	0.0113711548675964\\
38	8	0.0126857449790222	0.0126857449790222\\
38	9	0.0138434499696759	0.0138434499696759\\
38	10	0.0149403342849509	0.0149403342849509\\
38	11	0.0160351885308383	0.0160351885308383\\
38	12	0.0171627077060958	0.0171627077060958\\
38	13	0.0182164852818702	0.0182164852818702\\
38	14	0.0190197839108716	0.0190197839108716\\
38	15	0.0194219080122974	0.0194219080122974\\
38	16	0.0193515828263314	0.0193515828263314\\
38	17	0.0188863030508998	0.0188863030508998\\
38	18	0.0181456713281091	0.0181456713281091\\
38	19	0.0172850946019549	0.0172850946019549\\
38	20	0.0163850078325086	0.0163850078325086\\
38	21	0.0155019912796044	0.0155019912796044\\
38	22	0.0146308941161451	0.0146308941161451\\
38	23	0.0138284951188166	0.0138284951188166\\
38	24	0.0130811896336704	0.0130811896336704\\
38	25	0.0124088066963366	0.0124088066963366\\
38	26	0.0118077012407354	0.0118077012407354\\
38	27	0.0112898035588772	0.0112898035588772\\
38	28	0.0108431786343573	0.0108431786343573\\
38	29	0.0104738080095934	0.0104738080095934\\
38	30	0.0101624135951289	0.0101624135951289\\
38	31	0.00991284017735274	0.00991284017735274\\
38	32	0.00970159705451863	0.00970159705451863\\
38	33	0.00953427350297818	0.00953427350297818\\
38	34	0.0093876077874246	0.0093876077874246\\
38	35	0.00927029615853709	0.00927029615853709\\
38	36	0.00916530084116094	0.00916530084116094\\
38	37	0.00908120542011312	0.00908120542011312\\
38	38	0.00904106365358432	0.00904106365358432\\
38	39	0.00898916187705709	0.00898916187705709\\
38	40	0.00897668255032643	0.00897668255032643\\
38	41	0.00893795562407308	0.00893795562407308\\
38	42	0.0088561149248292	0.0088561149248292\\
38	43	0.00858373541153784	0.00858373541153784\\
38	44	0.0080769121197979	0.0080769121197979\\
38	45	0.00731561925615544	0.00731561925615544\\
38	46	0.00637712001288931	0.00637712001288931\\
38	47	0.00549230018629009	0.00549230018629009\\
38	48	0.00478961849580084	0.00478961849580084\\
38	49	0.00443484845980214	0.00443484845980214\\
38	50	0.00438304338112183	0.00438304338112183\\
38	51	0.00450951376322001	0.00450951376322001\\
38	52	0.00468133840192316	0.00468133840192316\\
38	53	0.00472587544462218	0.00472587544462218\\
38	54	0.00455818588512421	0.00455818588512421\\
38	55	0.00412405462903244	0.00412405462903244\\
38	56	0.00339115649704558	0.00339115649704558\\
38	57	0.00237465730220122	0.00237465730220122\\
38	58	0.00113567313338634	0.00113567313338634\\
38	59	0.000565817654104725	0.000565817654104725\\
38	60	0	0\\
39	1	0	0\\
39	2	0.00215654272410703	0.00215654272410703\\
39	3	0.00426727686282445	0.00426727686282445\\
39	4	0.00629230069364286	0.00629230069364286\\
39	5	0.00819305953859626	0.00819305953859626\\
39	6	0.00993840155588288	0.00993840155588288\\
39	7	0.011503487133323	0.011503487133323\\
39	8	0.0128890618562782	0.0128890618562782\\
39	9	0.0141403004070598	0.0141403004070598\\
39	10	0.0153153185123224	0.0153153185123224\\
39	11	0.0164954408986665	0.0164954408986665\\
39	12	0.0176648533298063	0.0176648533298063\\
39	13	0.0187334943932575	0.0187334943932575\\
39	14	0.0195448870387404	0.0195448870387404\\
39	15	0.0199183586576264	0.0199183586576264\\
39	16	0.0198633749938079	0.0198633749938079\\
39	17	0.0193756353301906	0.0193756353301906\\
39	18	0.0186704281131762	0.0186704281131762\\
39	19	0.0177936479953422	0.0177936479953422\\
39	20	0.0169237688456039	0.0169237688456039\\
39	21	0.0160157874090091	0.0160157874090091\\
39	22	0.0151600760855336	0.0151600760855336\\
39	23	0.0143218991398764	0.0143218991398764\\
39	24	0.0135737411551221	0.0135737411551221\\
39	25	0.0128554777998723	0.0128554777998723\\
39	26	0.0122429250697355	0.0122429250697355\\
39	27	0.0116709634789762	0.0116709634789762\\
39	28	0.0112086842184001	0.0112086842184001\\
39	29	0.010780632545212	0.010780632545212\\
39	30	0.0104563012777479	0.0104563012777479\\
39	31	0.010148357237912	0.010148357237912\\
39	32	0.00993226751239899	0.00993226751239899\\
39	33	0.00971320161105101	0.00971320161105101\\
39	34	0.00957159161857603	0.00957159161857603\\
39	35	0.00941724841751262	0.00941724841751262\\
39	36	0.00932428140372615	0.00932428140372615\\
39	37	0.00922767351557154	0.00922767351557154\\
39	38	0.00919935971455403	0.00919935971455403\\
39	39	0.00917152764772257	0.00917152764772257\\
39	40	0.00916174879289468	0.00916174879289468\\
39	41	0.00917439204009959	0.00917439204009959\\
39	42	0.00910339125603109	0.00910339125603109\\
39	43	0.00890631679721157	0.00890631679721157\\
39	44	0.00844391585052738	0.00844391585052738\\
39	45	0.00775350559808756	0.00775350559808756\\
39	46	0.00688885870702707	0.00688885870702707\\
39	47	0.0060314128318991	0.0060314128318991\\
39	48	0.00537944990329515	0.00537944990329515\\
39	49	0.00501988317640549	0.00501988317640549\\
39	50	0.00496285417282557	0.00496285417282557\\
39	51	0.00508994434723144	0.00508994434723144\\
39	52	0.005236484379197	0.005236484379197\\
39	53	0.00526801349889563	0.00526801349889563\\
39	54	0.00507510364314438	0.00507510364314438\\
39	55	0.00458751678990894	0.00458751678990894\\
39	56	0.00377929777495274	0.00377929777495274\\
39	57	0.00265615674631342	0.00265615674631342\\
39	58	0.00127986464285036	0.00127986464285036\\
39	59	0.000638408121856215	0.000638408121856215\\
39	60	0	0\\
40	1	0	0\\
40	2	0.00215311120132582	0.00215311120132582\\
40	3	0.00426546860507406	0.00426546860507406\\
40	4	0.00630055056003299	0.00630055056003299\\
40	5	0.00822492835096585	0.00822492835096585\\
40	6	0.0100056365059366	0.0100056365059366\\
40	7	0.0116279905983744	0.0116279905983744\\
40	8	0.0130871627407033	0.0130871627407033\\
40	9	0.0144136983861237	0.0144136983861237\\
40	10	0.0156828291230055	0.0156828291230055\\
40	11	0.0169244845846515	0.0169244845846515\\
40	12	0.0181566348334536	0.0181566348334536\\
40	13	0.0192407840087544	0.0192407840087544\\
40	14	0.0200536584808005	0.0200536584808005\\
40	15	0.020431257813626	0.020431257813626\\
40	16	0.0203587529160469	0.0203587529160469\\
40	17	0.0199002270846383	0.0199002270846383\\
40	18	0.0191801299486613	0.0191801299486613\\
40	19	0.0183437096805187	0.0183437096805187\\
40	20	0.0174496065622709	0.0174496065622709\\
40	21	0.0165718320591579	0.0165718320591579\\
40	22	0.0156783140779971	0.0156783140779971\\
40	23	0.0148554709386763	0.0148554709386763\\
40	24	0.0140556345070036	0.0140556345070036\\
40	25	0.0133396893996954	0.0133396893996954\\
40	26	0.0126651875788895	0.0126651875788895\\
40	27	0.0120872651839874	0.0120872651839874\\
40	28	0.0115573436419464	0.0115573436419464\\
40	29	0.0111213103728203	0.0111213103728203\\
40	30	0.010730281817326	0.010730281817326\\
40	31	0.0104179127776085	0.0104179127776085\\
40	32	0.010144505688561	0.010144505688561\\
40	33	0.00992731236626166	0.00992731236626166\\
40	34	0.0097474881643799	0.0097474881643799\\
40	35	0.00959960094582571	0.00959960094582571\\
40	36	0.00949705988985416	0.00949705988985416\\
40	37	0.0094059131230279	0.0094059131230279\\
40	38	0.00940119749401495	0.00940119749401495\\
40	39	0.00937241795618905	0.00937241795618905\\
40	40	0.00941487560082946	0.00941487560082946\\
40	41	0.00943291476791119	0.00943291476791119\\
40	42	0.00943880056367534	0.00943880056367534\\
40	43	0.00926923599567294	0.00926923599567294\\
40	44	0.00888021760826256	0.00888021760826256\\
40	45	0.00825521931524647	0.00825521931524647\\
40	46	0.00742645001957382	0.00742645001957382\\
40	47	0.00663650680591625	0.00663650680591625\\
40	48	0.0059824652946847	0.0059824652946847\\
40	49	0.0056415519246139	0.0056415519246139\\
40	50	0.0055891568141834	0.0055891568141834\\
40	51	0.00570025153552053	0.00570025153552053\\
40	52	0.00585368164598514	0.00585368164598514\\
40	53	0.00587042087501487	0.00587042087501487\\
40	54	0.00564351478005149	0.00564351478005149\\
40	55	0.00510566006637545	0.00510566006637545\\
40	56	0.0042102541949989	0.0042102541949989\\
40	57	0.0029636202127001	0.0029636202127001\\
40	58	0.00143490387490901	0.00143490387490901\\
40	59	0.000715792313532122	0.000715792313532122\\
40	60	0	0\\
41	1	0	0\\
41	2	0.00214859492060489	0.00214859492060489\\
41	3	0.00426281474200645	0.00426281474200645\\
41	4	0.00630610338857457	0.00630610338857457\\
41	5	0.00824910564057731	0.00824910564057731\\
41	6	0.0100672823459973	0.0100672823459973\\
41	7	0.0117381354482438	0.0117381354482438\\
41	8	0.0132672439454239	0.0132672439454239\\
41	9	0.0146777210804589	0.0146777210804589\\
41	10	0.0160161060336503	0.0160161060336503\\
41	11	0.0173403911641679	0.0173403911641679\\
41	12	0.018609612369093	0.018609612369093\\
41	13	0.01973421053568	0.01973421053568\\
41	14	0.0205511441496729	0.0205511441496729\\
41	15	0.0209361163335959	0.0209361163335959\\
41	16	0.0208767935101699	0.0208767935101699\\
41	17	0.0204228100761922	0.0204228100761922\\
41	18	0.0197341730119074	0.0197341730119074\\
41	19	0.0188950042218502	0.0188950042218502\\
41	20	0.0180286038204964	0.0180286038204964\\
41	21	0.0171301074178236	0.0171301074178236\\
41	22	0.016251249607878	0.016251249607878\\
41	23	0.0153907497660666	0.0153907497660666\\
41	24	0.0145906591331347	0.0145906591331347\\
41	25	0.0138236574546061	0.0138236574546061\\
41	26	0.0131379206085481	0.0131379206085481\\
41	27	0.0125006161444189	0.0125006161444189\\
41	28	0.0119536157674962	0.0119536157674962\\
41	29	0.01145677624398	0.01145677624398\\
41	30	0.0110483155705615	0.0110483155705615\\
41	31	0.0106820801569697	0.0106820801569697\\
41	32	0.0103948501761777	0.0103948501761777\\
41	33	0.0101398320736653	0.0101398320736653\\
41	34	0.0099508801028244	0.0099508801028244\\
41	35	0.00978976799492264	0.00978976799492264\\
41	36	0.00968120434765548	0.00968120434765548\\
41	37	0.0096070704924535	0.0096070704924535\\
41	38	0.00959717488233893	0.00959717488233893\\
41	39	0.0096146600434228	0.0096146600434228\\
41	40	0.00966080838574068	0.00966080838574068\\
41	41	0.00974729335950628	0.00974729335950628\\
41	42	0.00977522363712828	0.00977522363712828\\
41	43	0.00967041058809856	0.00967041058809856\\
41	44	0.00935273853290939	0.00935273853290939\\
41	45	0.00877774781001131	0.00877774781001131\\
41	46	0.00804521365968818	0.00804521365968818\\
41	47	0.00728087963418663	0.00728087963418663\\
41	48	0.00667514962060389	0.00667514962060389\\
41	49	0.00634809193575642	0.00634809193575642\\
41	50	0.00627745651019012	0.00627745651019012\\
41	51	0.00639386879521226	0.00639386879521226\\
41	52	0.00652205395009972	0.00652205395009972\\
41	53	0.00651299109499822	0.00651299109499822\\
41	54	0.00625635386379287	0.00625635386379287\\
41	55	0.00565535008559051	0.00565535008559051\\
41	56	0.00466843127256926	0.00466843127256926\\
41	57	0.00329714145047072	0.00329714145047072\\
41	58	0.00160677838217107	0.00160677838217107\\
41	59	0.000800190086136829	0.000800190086136829\\
41	60	0	0\\
42	1	0	0\\
42	2	0.00214860423080838	0.00214860423080838\\
42	3	0.00426741400867034	0.00426741400867034\\
42	4	0.00632278865237076	0.00632278865237076\\
42	5	0.00828671064334589	0.00828671064334589\\
42	6	0.0101353166698951	0.0101353166698951\\
42	7	0.0118562591780093	0.0118562591780093\\
42	8	0.0134411646201158	0.0134411646201158\\
42	9	0.0149213517422611	0.0149213517422611\\
42	10	0.0163376208490457	0.0163376208490457\\
42	11	0.0177054253858601	0.0177054253858601\\
42	12	0.0190310962218967	0.0190310962218967\\
42	13	0.0201548141648178	0.0201548141648178\\
42	14	0.0209894672113146	0.0209894672113146\\
42	15	0.0213652789214711	0.0213652789214711\\
42	16	0.0213119133735612	0.0213119133735612\\
42	17	0.0208739017054784	0.0208739017054784\\
42	18	0.0201874635316659	0.0201874635316659\\
42	19	0.0193756607623687	0.0193756607623687\\
42	20	0.0184945237420908	0.0184945237420908\\
42	21	0.017616198159686	0.017616198159686\\
42	22	0.0167035126635877	0.0167035126635877\\
42	23	0.0158509256395756	0.0158509256395756\\
42	24	0.0150004914035196	0.0150004914035196\\
42	25	0.0142300893132136	0.0142300893132136\\
42	26	0.0134836982957254	0.0134836982957254\\
42	27	0.012835367282015	0.012835367282015\\
42	28	0.0122249016841108	0.0122249016841108\\
42	29	0.0117145107004653	0.0117145107004653\\
42	30	0.0112492584170676	0.0112492584170676\\
42	31	0.0108714893173649	0.0108714893173649\\
42	32	0.0105449139814358	0.0105449139814358\\
42	33	0.0102828563632276	0.0102828563632276\\
42	34	0.0100824891576654	0.0100824891576654\\
42	35	0.00991879604510584	0.00991879604510584\\
42	36	0.00983381274166891	0.00983381274166891\\
42	37	0.00976069401205669	0.00976069401205669\\
42	38	0.00980705313004009	0.00980705313004009\\
42	39	0.0098317493429435	0.0098317493429435\\
42	40	0.00995508250570852	0.00995508250570852\\
42	41	0.0100653189893155	0.0100653189893155\\
42	42	0.010165236025034	0.010165236025034\\
42	43	0.0101290410954958	0.0101290410954958\\
42	44	0.0098753598578893	0.0098753598578893\\
42	45	0.00939935289026153	0.00939935289026153\\
42	46	0.00870732540488713	0.00870732540488713\\
42	47	0.00801178324780354	0.00801178324780354\\
42	48	0.00742358505409807	0.00742358505409807\\
42	49	0.00709266800775899	0.00709266800775899\\
42	50	0.00703000971133984	0.00703000971133984\\
42	51	0.00712104625130321	0.00712104625130321\\
42	52	0.00723871932424332	0.00723871932424332\\
42	53	0.00721578824719336	0.00721578824719336\\
42	54	0.00691697994922237	0.00691697994922237\\
42	55	0.00625458613102784	0.00625458613102784\\
42	56	0.00516963700657033	0.00516963700657033\\
42	57	0.0036558593011281	0.0036558593011281\\
42	58	0.00178882117418949	0.00178882117418949\\
42	59	0.000893211773768263	0.000893211773768263\\
42	60	0	0\\
43	1	0	0\\
43	2	0.00215678059853751	0.00215678059853751\\
43	3	0.00428853578257779	0.00428853578257779\\
43	4	0.00635932820783677	0.00635932820783677\\
43	5	0.00834567757894436	0.00834567757894436\\
43	6	0.0102266767274797	0.0102266767274797\\
43	7	0.0119836794518243	0.0119836794518243\\
43	8	0.0136208737961172	0.0136208737961172\\
43	9	0.0151491957786102	0.0151491957786102\\
43	10	0.0166156984483029	0.0166156984483029\\
43	11	0.0180324603111907	0.0180324603111907\\
43	12	0.0193631993117136	0.0193631993117136\\
43	13	0.0205118246401174	0.0205118246401174\\
43	14	0.0213135372208002	0.0213135372208002\\
43	15	0.021703299814312	0.021703299814312\\
43	16	0.0216258215255033	0.0216258215255033\\
43	17	0.0212065276108542	0.0212065276108542\\
43	18	0.0205152157608752	0.0205152157608752\\
43	19	0.0197129986433784	0.0197129986433784\\
43	20	0.0188281555544431	0.0188281555544431\\
43	21	0.0179387681396628	0.0179387681396628\\
43	22	0.0170159997353671	0.0170159997353671\\
43	23	0.0161345675458993	0.0161345675458993\\
43	24	0.0152658668668625	0.0152658668668625\\
43	25	0.0144552609854825	0.0144552609854825\\
43	26	0.0136848777779964	0.0136848777779964\\
43	27	0.012993301759415	0.012993301759415\\
43	28	0.0123565190902475	0.0123565190902475\\
43	29	0.0118097051591211	0.0118097051591211\\
43	30	0.011319583674177	0.011319583674177\\
43	31	0.0109225755279068	0.0109225755279068\\
43	32	0.0105756022643817	0.0105756022643817\\
43	33	0.0103203799179693	0.0103203799179693\\
43	34	0.0101060574231778	0.0101060574231778\\
43	35	0.00997978243012899	0.00997978243012899\\
43	36	0.00988946683039298	0.00988946683039298\\
43	37	0.00988085890448448	0.00988085890448448\\
43	38	0.00993459932980582	0.00993459932980582\\
43	39	0.0100374534081796	0.0100374534081796\\
43	40	0.0101939383175211	0.0101939383175211\\
43	41	0.0103771513805518	0.0103771513805518\\
43	42	0.0105513356421371	0.0105513356421371\\
43	43	0.0105804865633982	0.0105804865633982\\
43	44	0.0104385155338079	0.0104385155338079\\
43	45	0.0100160149160148	0.0100160149160148\\
43	46	0.00943640025535763	0.00943640025535763\\
43	47	0.00879142897084968	0.00879142897084968\\
43	48	0.00824319219417963	0.00824319219417963\\
43	49	0.00794786802846579	0.00794786802846579\\
43	50	0.00786222267780084	0.00786222267780084\\
43	51	0.00795000369886774	0.00795000369886774\\
43	52	0.00804457796406362	0.00804457796406362\\
43	53	0.00797878297976729	0.00797878297976729\\
43	54	0.00763544329129572	0.00763544329129572\\
43	55	0.00689711498877717	0.00689711498877717\\
43	56	0.00570033599743304	0.00570033599743304\\
43	57	0.00404009912902087	0.00404009912902087\\
43	58	0.0019877434262267	0.0019877434262267\\
43	59	0.00099000781660385	0.00099000781660385\\
43	60	0	0\\
44	1	0	0\\
44	2	0.00218096649376062	0.00218096649376062\\
44	3	0.00433891302102899	0.00433891302102899\\
44	4	0.00643687395972558	0.00643687395972558\\
44	5	0.0084477486463212	0.0084477486463212\\
44	6	0.0103548347069863	0.0103548347069863\\
44	7	0.0121446516324156	0.0121446516324156\\
44	8	0.0138062384893253	0.0138062384893253\\
44	9	0.0153661756294091	0.0153661756294091\\
44	10	0.0168470941247184	0.0168470941247184\\
44	11	0.0182623921516704	0.0182623921516704\\
44	12	0.019585414420282	0.019585414420282\\
44	13	0.0206848036273126	0.0206848036273126\\
44	14	0.0214670858166381	0.0214670858166381\\
44	15	0.0218018776608895	0.0218018776608895\\
44	16	0.0217225415947485	0.0217225415947485\\
44	17	0.0212749830537426	0.0212749830537426\\
44	18	0.0205935539891268	0.0205935539891268\\
44	19	0.0197757212032361	0.0197757212032361\\
44	20	0.0188898355071054	0.0188898355071054\\
44	21	0.0179819919759747	0.0179819919759747\\
44	22	0.0170430966386167	0.0170430966386167\\
44	23	0.0161376377700973	0.0161376377700973\\
44	24	0.0152406906383773	0.0152406906383773\\
44	25	0.0144017714138332	0.0144017714138332\\
44	26	0.0135987315765012	0.0135987315765012\\
44	27	0.0128776219183111	0.0128776219183111\\
44	28	0.0122126053419371	0.0122126053419371\\
44	29	0.0116394424617395	0.0116394424617395\\
44	30	0.0111353877866485	0.0111353877866485\\
44	31	0.0107198980198346	0.0107198980198346\\
44	32	0.0103825421573283	0.0103825421573283\\
44	33	0.0101209823271243	0.0101209823271243\\
44	34	0.00994593706732144	0.00994593706732144\\
44	35	0.00982957862310454	0.00982957862310454\\
44	36	0.00980797845595497	0.00980797845595497\\
44	37	0.00983033434072631	0.00983033434072631\\
44	38	0.00997169204631734	0.00997169204631734\\
44	39	0.0101325715672488	0.0101325715672488\\
44	40	0.0103810279765881	0.0103810279765881\\
44	41	0.0106544570823155	0.0106544570823155\\
44	42	0.0109112387923371	0.0109112387923371\\
44	43	0.0110641571912365	0.0110641571912365\\
44	44	0.0109994186331576	0.0109994186331576\\
44	45	0.0107162713246364	0.0107162713246364\\
44	46	0.0102263776071326	0.0102263776071326\\
44	47	0.00965876803353435	0.00965876803353435\\
44	48	0.00917684655765527	0.00917684655765527\\
44	49	0.0088750503220681	0.0088750503220681\\
44	50	0.00879650981749289	0.00879650981749289\\
44	51	0.00885882906480845	0.00885882906480845\\
44	52	0.0089142115431559	0.0089142115431559\\
44	53	0.00881969586210096	0.00881969586210096\\
44	54	0.00841789140656002	0.00841789140656002\\
44	55	0.00759424084665053	0.00759424084665053\\
44	56	0.00627949211745117	0.00627949211745117\\
44	57	0.00445551535824651	0.00445551535824651\\
44	58	0.00220201622386216	0.00220201622386216\\
44	59	0.00110006889283489	0.00110006889283489\\
44	60	0	0\\
45	1	0	0\\
45	2	0.00222650982144504	0.00222650982144504\\
45	3	0.00442945464201087	0.00442945464201087\\
45	4	0.00656666652401145	0.00656666652401145\\
45	5	0.00861131718003719	0.00861131718003719\\
45	6	0.0105403278842692	0.0105403278842692\\
45	7	0.0123428916783926	0.0123428916783926\\
45	8	0.0140175240241018	0.0140175240241018\\
45	9	0.0155652292933384	0.0155652292933384\\
45	10	0.0170344514990146	0.0170344514990146\\
45	11	0.0184078784163021	0.0184078784163021\\
45	12	0.0196654169285694	0.0196654169285694\\
45	13	0.0207053109273843	0.0207053109273843\\
45	14	0.0213907659571324	0.0213907659571324\\
45	15	0.0216895327608727	0.0216895327608727\\
45	16	0.0215346256829569	0.0215346256829569\\
45	17	0.0210872722053302	0.0210872722053302\\
45	18	0.020357152038637	0.020357152038637\\
45	19	0.0195479990595899	0.0195479990595899\\
45	20	0.0186206249895351	0.0186206249895351\\
45	21	0.01771135533368	0.01771135533368\\
45	22	0.0167322718244682	0.0167322718244682\\
45	23	0.0158158700633074	0.0158158700633074\\
45	24	0.0148787773081782	0.0148787773081782\\
45	25	0.0140252320910413	0.0140252320910413\\
45	26	0.0131842313375203	0.0131842313375203\\
45	27	0.0124530973922109	0.0124530973922109\\
45	28	0.0117552715712609	0.0117552715712609\\
45	29	0.0111864682751571	0.0111864682751571\\
45	30	0.0106589094543812	0.0106589094543812\\
45	31	0.0102714969193718	0.0102714969193718\\
45	32	0.00992467252367977	0.00992467252367977\\
45	33	0.00972078684415239	0.00972078684415239\\
45	34	0.00955536096527221	0.00955536096527221\\
45	35	0.00952534733577424	0.00952534733577424\\
45	36	0.0095381442952272	0.0095381442952272\\
45	37	0.00966517578896677	0.00966517578896677\\
45	38	0.00987032630586738	0.00987032630586738\\
45	39	0.0101362345409475	0.0101362345409475\\
45	40	0.0104849186474815	0.0104849186474815\\
45	41	0.010848576717643	0.010848576717643\\
45	42	0.0112406301567307	0.0112406301567307\\
45	43	0.0114808462614653	0.0114808462614653\\
45	44	0.0115768450577212	0.0115768450577212\\
45	45	0.0114096513843154	0.0114096513843154\\
45	46	0.0110498870992773	0.0110498870992773\\
45	47	0.0105976532020673	0.0105976532020673\\
45	48	0.0101717358031342	0.0101717358031342\\
45	49	0.00992789261012484	0.00992789261012484\\
45	50	0.00984698523009446	0.00984698523009446\\
45	51	0.00988790853504489	0.00988790853504489\\
45	52	0.00991610932136012	0.00991610932136012\\
45	53	0.00975959710529473	0.00975959710529473\\
45	54	0.00928190811297504	0.00928190811297504\\
45	55	0.00835766568480135	0.00835766568480135\\
45	56	0.00690183626335315	0.00690183626335315\\
45	57	0.0049000720594079	0.0049000720594079\\
45	58	0.00243366634524183	0.00243366634524183\\
45	59	0.0012145386936858	0.0012145386936858\\
45	60	0	0\\
46	1	0	0\\
46	2	0.00229855316145701	0.00229855316145701\\
46	3	0.00456961165603494	0.00456961165603494\\
46	4	0.00676286935890562	0.00676286935890562\\
46	5	0.00884535409096275	0.00884535409096275\\
46	6	0.0107958675183563	0.0107958675183563\\
46	7	0.0125950661164319	0.0125950661164319\\
46	8	0.0142425928919169	0.0142425928919169\\
46	9	0.0157509072979213	0.0157509072979213\\
46	10	0.0171378161458173	0.0171378161458173\\
46	11	0.0184261588218529	0.0184261588218529\\
46	12	0.0195595468936514	0.0195595468936514\\
46	13	0.0204765146432851	0.0204765146432851\\
46	14	0.0210520964717215	0.0210520964717215\\
46	15	0.0212429677357796	0.0212429677357796\\
46	16	0.0210409500861474	0.0210409500861474\\
46	17	0.0205255808152832	0.0205255808152832\\
46	18	0.0197943301232067	0.0197943301232067\\
46	19	0.0189345290679653	0.0189345290679653\\
46	20	0.0180155195725075	0.0180155195725075\\
46	21	0.0170568000939626	0.0170568000939626\\
46	22	0.0160852205554972	0.0160852205554972\\
46	23	0.0151201730385395	0.0151201730385395\\
46	24	0.0141884878632522	0.0141884878632522\\
46	25	0.0132889157417473	0.0132889157417473\\
46	26	0.0124563308824596	0.0124563308824596\\
46	27	0.0116849314576883	0.0116849314576883\\
46	28	0.0110049576270333	0.0110049576270333\\
46	29	0.0104068619784473	0.0104068619784473\\
46	30	0.00991368931944009	0.00991368931944009\\
46	31	0.00951498331179551	0.00951498331179551\\
46	32	0.00922432136996412	0.00922432136996412\\
46	33	0.00903512404988963	0.00903512404988963\\
46	34	0.00894831902085104	0.00894831902085104\\
46	35	0.0089670451090952	0.0089670451090952\\
46	36	0.00907551611905701	0.00907551611905701\\
46	37	0.00929146400618495	0.00929146400618495\\
46	38	0.00959744852959086	0.00959744852959086\\
46	39	0.00999265194893647	0.00999265194893647\\
46	40	0.0104421064179842	0.0104421064179842\\
46	41	0.010965012518354	0.010965012518354\\
46	42	0.0114638521995893	0.0114638521995893\\
46	43	0.0118797161046607	0.0118797161046607\\
46	44	0.0121189733908625	0.0121189733908625\\
46	45	0.0121185372617719	0.0121185372617719\\
46	46	0.0119301506870733	0.0119301506870733\\
46	47	0.0115975064514324	0.0115975064514324\\
46	48	0.0113006710204883	0.0113006710204883\\
46	49	0.011095827616255	0.011095827616255\\
46	50	0.0110263338542586	0.0110263338542586\\
46	51	0.0110512071322667	0.0110512071322667\\
46	52	0.0110163770721489	0.0110163770721489\\
46	53	0.0107947651033613	0.0107947651033613\\
46	54	0.0102279486764451	0.0102279486764451\\
46	55	0.00918001400970959	0.00918001400970959\\
46	56	0.00757096003906224	0.00757096003906224\\
46	57	0.00537799081633322	0.00537799081633322\\
46	58	0.00268531846086456	0.00268531846086456\\
46	59	0.00134228730414792	0.00134228730414792\\
46	60	0	0\\
47	1	0	0\\
47	2	0.002399670092643	0.002399670092643\\
47	3	0.00476259887902639	0.00476259887902639\\
47	4	0.00702791226968208	0.00702791226968208\\
47	5	0.00915590698720722	0.00915590698720722\\
47	6	0.0111179833105945	0.0111179833105945\\
47	7	0.0128993905125588	0.0128993905125588\\
47	8	0.0144936147922984	0.0144936147922984\\
47	9	0.0159109334317383	0.0159109334317383\\
47	10	0.0171845860425722	0.0171845860425722\\
47	11	0.0183118258968303	0.0183118258968303\\
47	12	0.0192822552736092	0.0192822552736092\\
47	13	0.0200169370041149	0.0200169370041149\\
47	14	0.020434953182802	0.020434953182802\\
47	15	0.0205016711268441	0.0205016711268441\\
47	16	0.0202005186041058	0.0202005186041058\\
47	17	0.0196377295467066	0.0196377295467066\\
47	18	0.0188527307995727	0.0188527307995727\\
47	19	0.0179826251008145	0.0179826251008145\\
47	20	0.0170236336744092	0.0170236336744092\\
47	21	0.0160646126957544	0.0160646126957544\\
47	22	0.0150590637794537	0.0150590637794537\\
47	23	0.0140984728529859	0.0140984728529859\\
47	24	0.0131367904488068	0.0131367904488068\\
47	25	0.0122465968722949	0.0122465968722949\\
47	26	0.0113903157980146	0.0113903157980146\\
47	27	0.0106361829741861	0.0106361829741861\\
47	28	0.00994262233400376	0.00994262233400376\\
47	29	0.00937494281532934	0.00937494281532934\\
47	30	0.00888465921557108	0.00888465921557108\\
47	31	0.00853518986436643	0.00853518986436643\\
47	32	0.00827173185244869	0.00827173185244869\\
47	33	0.00815397112488834	0.00815397112488834\\
47	34	0.00812616817881791	0.00812616817881791\\
47	35	0.00823746190738462	0.00823746190738462\\
47	36	0.00844150078877559	0.00844150078877559\\
47	37	0.0087651714928733	0.0087651714928733\\
47	38	0.00919994075691674	0.00919994075691674\\
47	39	0.00971008586597441	0.00971008586597441\\
47	40	0.0103146320656072	0.0103146320656072\\
47	41	0.0109577426554266	0.0109577426554266\\
47	42	0.0116226039315872	0.0116226039315872\\
47	43	0.0121866573859305	0.0121866573859305\\
47	44	0.0126024079423117	0.0126024079423117\\
47	45	0.012799607115591	0.012799607115591\\
47	46	0.0127852327884155	0.0127852327884155\\
47	47	0.012649971381127	0.012649971381127\\
47	48	0.0124721210372	0.0124721210372\\
47	49	0.0123520295391717	0.0123520295391717\\
47	50	0.0123235866951329	0.0123235866951329\\
47	51	0.0123198211180374	0.0123198211180374\\
47	52	0.0122406377644787	0.0122406377644787\\
47	53	0.0119368083480543	0.0119368083480543\\
47	54	0.0112530803130874	0.0112530803130874\\
47	55	0.0100661822982455	0.0100661822982455\\
47	56	0.00828182975304112	0.00828182975304112\\
47	57	0.00587852257010277	0.00587852257010277\\
47	58	0.00294921388481334	0.00294921388481334\\
47	59	0.00147602282055322	0.00147602282055322\\
47	60	0	0\\
48	1	0	0\\
48	2	0.00252577212067255	0.00252577212067255\\
48	3	0.00500234260060716	0.00500234260060716\\
48	4	0.00735252127908284	0.00735252127908284\\
48	5	0.0095266361461878	0.0095266361461878\\
48	6	0.011492840721562	0.011492840721562\\
48	7	0.0132274939233481	0.0132274939233481\\
48	8	0.0147339953945434	0.0147339953945434\\
48	9	0.0160198242541888	0.0160198242541888\\
48	10	0.0171142889466455	0.0171142889466455\\
48	11	0.0180476351283294	0.0180476351283294\\
48	12	0.0187827688293784	0.0187827688293784\\
48	13	0.019313113606646	0.019313113606646\\
48	14	0.0195313503088664	0.0195313503088664\\
48	15	0.0194556411960519	0.0194556411960519\\
48	16	0.019053947559191	0.019053947559191\\
48	17	0.0184217751627836	0.0184217751627836\\
48	18	0.0176112894338701	0.0176112894338701\\
48	19	0.0167045860168425	0.0167045860168425\\
48	20	0.0157499461502702	0.0157499461502702\\
48	21	0.0147632098955371	0.0147632098955371\\
48	22	0.0137765940975628	0.0137765940975628\\
48	23	0.0127945388206635	0.0127945388206635\\
48	24	0.0118592362582752	0.0118592362582752\\
48	25	0.010953519652075	0.010953519652075\\
48	26	0.0101303198803532	0.0101303198803532\\
48	27	0.0093681483566976	0.0093681483566976\\
48	28	0.00871534973312468	0.00871534973312468\\
48	29	0.00815173711749773	0.00815173711749773\\
48	30	0.00771274848363316	0.00771274848363316\\
48	31	0.00738689032116683	0.00738689032116683\\
48	32	0.00718793842329311	0.00718793842329311\\
48	33	0.00712178647664676	0.00712178647664676\\
48	34	0.00717227901054404	0.00717227901054404\\
48	35	0.00737006827660314	0.00737006827660314\\
48	36	0.00766434378375943	0.00766434378375943\\
48	37	0.0081111239635421	0.0081111239635421\\
48	38	0.00864368380747773	0.00864368380747773\\
48	39	0.00930600438273844	0.00930600438273844\\
48	40	0.010021918531242	0.010021918531242\\
48	41	0.0108299953269967	0.0108299953269967\\
48	42	0.0116338384643024	0.0116338384643024\\
48	43	0.0123737262181623	0.0123737262181623\\
48	44	0.0129895266700188	0.0129895266700188\\
48	45	0.0133838458056473	0.0133838458056473\\
48	46	0.0136134212776013	0.0136134212776013\\
48	47	0.0136693032644013	0.0136693032644013\\
48	48	0.0136681999422125	0.0136681999422125\\
48	49	0.0136706939579995	0.0136706939579995\\
48	50	0.0136840676034472	0.0136840676034472\\
48	51	0.0136797752356373	0.0136797752356373\\
48	52	0.0135387924673285	0.0135387924673285\\
48	53	0.0131331586103944	0.0131331586103944\\
48	54	0.0123235283662449	0.0123235283662449\\
48	55	0.0109761196779715	0.0109761196779715\\
48	56	0.00900307493107005	0.00900307493107005\\
48	57	0.00638689389713177	0.00638689389713177\\
48	58	0.00322138840193705	0.00322138840193705\\
48	59	0.00161291662996383	0.00161291662996383\\
48	60	0	0\\
49	1	0	0\\
49	2	0.00266766781018941	0.00266766781018941\\
49	3	0.00526777556691273	0.00526777556691273\\
49	4	0.00770717201915107	0.00770717201915107\\
49	5	0.00992216770974708	0.00992216770974708\\
49	6	0.0118747357883697	0.0118747357883697\\
49	7	0.013542936653391	0.013542936653391\\
49	8	0.0149219781483773	0.0149219781483773\\
49	9	0.0160371452199424	0.0160371452199424\\
49	10	0.0169132365065336	0.0169132365065336\\
49	11	0.0175925364267837	0.0175925364267837\\
49	12	0.0180749412865504	0.0180749412865504\\
49	13	0.018341552287678	0.018341552287678\\
49	14	0.0183640570075873	0.0183640570075873\\
49	15	0.0181104603106018	0.0181104603106018\\
49	16	0.017619133920943	0.017619133920943\\
49	17	0.0169114362872178	0.0169114362872178\\
49	18	0.0160825576215107	0.0160825576215107\\
49	19	0.0151562566339058	0.0151562566339058\\
49	20	0.0142079201470288	0.0142079201470288\\
49	21	0.0132264663668699	0.0132264663668699\\
49	22	0.0122576111035343	0.0122576111035343\\
49	23	0.0112961036031573	0.0112961036031573\\
49	24	0.0103839677609559	0.0103839677609559\\
49	25	0.00950766513268443	0.00950766513268443\\
49	26	0.00871269199218151	0.00871269199218151\\
49	27	0.007984557400705	0.007984557400705\\
49	28	0.00736661447627025	0.00736661447627025\\
49	29	0.00684060648883376	0.00684060648883376\\
49	30	0.00644797044003722	0.00644797044003722\\
49	31	0.00616491637199124	0.00616491637199124\\
49	32	0.00603041696419441	0.00603041696419441\\
49	33	0.00601537144597106	0.00601537144597106\\
49	34	0.00615395316513502	0.00615395316513502\\
49	35	0.00641495005327119	0.00641495005327119\\
49	36	0.00682205454982125	0.00682205454982125\\
49	37	0.00734864218971161	0.00734864218971161\\
49	38	0.00801007823979398	0.00801007823979398\\
49	39	0.0087736297851615	0.0087736297851615\\
49	40	0.00962530440984228	0.00962530440984228\\
49	41	0.0105617068920024	0.0105617068920024\\
49	42	0.0115010511406315	0.0115010511406315\\
49	43	0.0124168417170399	0.0124168417170399\\
49	44	0.0131984008012974	0.0131984008012974\\
49	45	0.0138282077898553	0.0138282077898553\\
49	46	0.0142746783676954	0.0142746783676954\\
49	47	0.0145653621005105	0.0145653621005105\\
49	48	0.0147714522558112	0.0147714522558112\\
49	49	0.0149097290859883	0.0149097290859883\\
49	50	0.0150107254184385	0.0150107254184385\\
49	51	0.0150089626676627	0.0150089626676627\\
49	52	0.0148171259635962	0.0148171259635962\\
49	53	0.0143194886354284	0.0143194886354284\\
49	54	0.0133722039248294	0.0133722039248294\\
49	55	0.0118595328261422	0.0118595328261422\\
49	56	0.00969715134616109	0.00969715134616109\\
49	57	0.00686943260441916	0.00686943260441916\\
49	58	0.00347980076044411	0.00347980076044411\\
49	59	0.00174559134750305	0.00174559134750305\\
49	60	0	0\\
50	1	0	0\\
50	2	0.00280654031234327	0.00280654031234327\\
50	3	0.00552285150359718	0.00552285150359718\\
50	4	0.00803661192603652	0.00803661192603652\\
50	5	0.0102727445148112	0.0102727445148112\\
50	6	0.0121848836512466	0.0121848836512466\\
50	7	0.0137511459354573	0.0137511459354573\\
50	8	0.01497386516572	0.01497386516572\\
50	9	0.0158769189592352	0.0158769189592352\\
50	10	0.0165069685019719	0.0165069685019719\\
50	11	0.0169099670782519	0.0169099670782519\\
50	12	0.0171130453822491	0.0171130453822491\\
50	13	0.0171266678697757	0.0171266678697757\\
50	14	0.016931336320692	0.016931336320692\\
50	15	0.0165326695388813	0.0165326695388813\\
50	16	0.0159373326702716	0.0159373326702716\\
50	17	0.0151920585746565	0.0151920585746565\\
50	18	0.014340775121418	0.014340775121418\\
50	19	0.0134307198808642	0.0134307198808642\\
50	20	0.0124959241921305	0.0124959241921305\\
50	21	0.0115520308171471	0.0115520308171471\\
50	22	0.0106170980305714	0.0106170980305714\\
50	23	0.0097053249127573	0.0097053249127573\\
50	24	0.00883704803811067	0.00883704803811067\\
50	25	0.00801647203147296	0.00801647203147296\\
50	26	0.00726943579961126	0.00726943579961126\\
50	27	0.0065988441066992	0.0065988441066992\\
50	28	0.00602850932455717	0.00602850932455717\\
50	29	0.00556084827147996	0.00556084827147996\\
50	30	0.00521447907255692	0.00521447907255692\\
50	31	0.00499240329277171	0.00499240329277171\\
50	32	0.00490476047934276	0.00490476047934276\\
50	33	0.00495637366629875	0.00495637366629875\\
50	34	0.00514629127567092	0.00514629127567092\\
50	35	0.00548176849759542	0.00548176849759542\\
50	36	0.00594961346211886	0.00594961346211886\\
50	37	0.00655810784376752	0.00655810784376752\\
50	38	0.00729217712125691	0.00729217712125691\\
50	39	0.00814153476171484	0.00814153476171484\\
50	40	0.00908533555478918	0.00908533555478918\\
50	41	0.010110305135971	0.010110305135971\\
50	42	0.0111681502628334	0.0111681502628334\\
50	43	0.0122029520945376	0.0122029520945376\\
50	44	0.0131584873186369	0.0131584873186369\\
50	45	0.0139822588041556	0.0139822588041556\\
50	46	0.0146589389741259	0.0146589389741259\\
50	47	0.0151952296517232	0.0151952296517232\\
50	48	0.0156117332228766	0.0156117332228766\\
50	49	0.0159300222358593	0.0159300222358593\\
50	50	0.0161303424787201	0.0161303424787201\\
50	51	0.0161627243680068	0.0161627243680068\\
50	52	0.0159452416144286	0.0159452416144286\\
50	53	0.0153573536204846	0.0153573536204846\\
50	54	0.0142840673818708	0.0142840673818708\\
50	55	0.0126179185087868	0.0126179185087868\\
50	56	0.0102816957478452	0.0102816957478452\\
50	57	0.00727230582913354	0.00727230582913354\\
50	58	0.00369766443934251	0.00369766443934251\\
50	59	0.00185575464465657	0.00185575464465657\\
50	60	0	0\\
51	1	0	0\\
51	2	0.00291320589241139	0.00291320589241139\\
51	3	0.00571091691514913	0.00571091691514913\\
51	4	0.00826209635421777	0.00826209635421777\\
51	5	0.0104790187463362	0.0104790187463362\\
51	6	0.0123119765928901	0.0123119765928901\\
51	7	0.0137391508175155	0.0137391508175155\\
51	8	0.0147684927817409	0.0147684927817409\\
51	9	0.0154387955066182	0.0154387955066182\\
51	10	0.0158000948587292	0.0158000948587292\\
51	11	0.0159255651665857	0.0159255651665857\\
51	12	0.0158559954558667	0.0158559954558667\\
51	13	0.0156257807208281	0.0156257807208281\\
51	14	0.0152449907280513	0.0152449907280513\\
51	15	0.0147096493113669	0.0147096493113669\\
51	16	0.0140529748068146	0.0140529748068146\\
51	17	0.013276389917348	0.013276389917348\\
51	18	0.0124472091677982	0.0124472091677982\\
51	19	0.0115620794471875	0.0115620794471875\\
51	20	0.0106844644707247	0.0106844644707247\\
51	21	0.00979110531873742	0.00979110531873742\\
51	22	0.00893130025125837	0.00893130025125837\\
51	23	0.00808460868607517	0.00808460868607517\\
51	24	0.00729793530580161	0.00729793530580161\\
51	25	0.00654730408316277	0.00654730408316277\\
51	26	0.00588157812572416	0.00588157812572416\\
51	27	0.00527716678101985	0.00527716678101985\\
51	28	0.00478223654721551	0.00478223654721551\\
51	29	0.00437130021212311	0.00437130021212311\\
51	30	0.00409187077608065	0.00409187077608065\\
51	31	0.00391499114776247	0.00391499114776247\\
51	32	0.00388586178164202	0.00388586178164202\\
51	33	0.00397264095085687	0.00397264095085687\\
51	34	0.00421408403785537	0.00421408403785537\\
51	35	0.00457925386756032	0.00457925386756032\\
51	36	0.00509319861462069	0.00509319861462069\\
51	37	0.00573273425358139	0.00573273425358139\\
51	38	0.00650629934759573	0.00650629934759573\\
51	39	0.00739472880057441	0.00739472880057441\\
51	40	0.00837717241952761	0.00837717241952761\\
51	41	0.0094554859514569	0.0094554859514569\\
51	42	0.0105642138473973	0.0105642138473973\\
51	43	0.0116905378875331	0.0116905378875331\\
51	44	0.0127567062164432	0.0127567062164432\\
51	45	0.0137424085447767	0.0137424085447767\\
51	46	0.0146171145796949	0.0146171145796949\\
51	47	0.015365297259468	0.015365297259468\\
51	48	0.0160008641381973	0.0160008641381973\\
51	49	0.0164942471970938	0.0164942471970938\\
51	50	0.0168218531896845	0.0168218531896845\\
51	51	0.0169208266762589	0.0169208266762589\\
51	52	0.0166986082384367	0.0166986082384367\\
51	53	0.0160585916591282	0.0160585916591282\\
51	54	0.0148953544645103	0.0148953544645103\\
51	55	0.0131133929889608	0.0131133929889608\\
51	56	0.0106539454416254	0.0106539454416254\\
51	57	0.00752331597409556	0.00752331597409556\\
51	58	0.00383420791388132	0.00383420791388132\\
51	59	0.00192583052745121	0.00192583052745121\\
51	60	0	0\\
52	1	0	0\\
52	2	0.0029499839830608	0.0029499839830608\\
52	3	0.00575838555733832	0.00575838555733832\\
52	4	0.00827884186189228	0.00827884186189228\\
52	5	0.010414861956848	0.010414861956848\\
52	6	0.0121137869901224	0.0121137869901224\\
52	7	0.013361114769429	0.013361114769429\\
52	8	0.0141717243310871	0.0141717243310871\\
52	9	0.0145960005608303	0.0145960005608303\\
52	10	0.0147028760448712	0.0147028760448712\\
52	11	0.0145685059333035	0.0145685059333035\\
52	12	0.0142679858418437	0.0142679858418437\\
52	13	0.0138353832727586	0.0138353832727586\\
52	14	0.0133106363824247	0.0133106363824247\\
52	15	0.0126872809853942	0.0126872809853942\\
52	16	0.0119953082212166	0.0119953082212166\\
52	17	0.0112351289708994	0.0112351289708994\\
52	18	0.0104431203853816	0.0104431203853816\\
52	19	0.00963021947269915	0.00963021947269915\\
52	20	0.00882170400348999	0.00882170400348999\\
52	21	0.00802519075761523	0.00802519075761523\\
52	22	0.00725096072096378	0.00725096072096378\\
52	23	0.00651270266670323	0.00651270266670323\\
52	24	0.00581602787254843	0.00581602787254843\\
52	25	0.00517441114077961	0.00517441114077961\\
52	26	0.00459399606214931	0.00459399606214931\\
52	27	0.00408913412474814	0.00408913412474814\\
52	28	0.00366625872267804	0.00366625872267804\\
52	29	0.00333757020644733	0.00333757020644733\\
52	30	0.0031114179433777	0.0031114179433777\\
52	31	0.00299430115098306	0.00299430115098306\\
52	32	0.00299789506617485	0.00299789506617485\\
52	33	0.00311947521764574	0.00311947521764574\\
52	34	0.00337502202230152	0.00337502202230152\\
52	35	0.00375011746931673	0.00375011746931673\\
52	36	0.00426441137445908	0.00426441137445908\\
52	37	0.00489208239287331	0.00489208239287331\\
52	38	0.00565637653470738	0.00565637653470738\\
52	39	0.006517761655025	0.006517761655025\\
52	40	0.00749005782721508	0.00749005782721508\\
52	41	0.00853990981536705	0.00853990981536705\\
52	42	0.00964843718112571	0.00964843718112571\\
52	43	0.0107835770068412	0.0107835770068412\\
52	44	0.0118979370570628	0.0118979370570628\\
52	45	0.0129796368897568	0.0129796368897568\\
52	46	0.0139821202447134	0.0139821202447134\\
52	47	0.0149058811067693	0.0149058811067693\\
52	48	0.0157161296266939	0.0157161296266939\\
52	49	0.0163777767422154	0.0163777767422154\\
52	50	0.0168423153106959	0.0168423153106959\\
52	51	0.0170247276024425	0.0170247276024425\\
52	52	0.0168432585447944	0.0168432585447944\\
52	53	0.016202032852346	0.016202032852346\\
52	54	0.0150073946721376	0.0150073946721376\\
52	55	0.0131833947477872	0.0131833947477872\\
52	56	0.0106856473763741	0.0106856473763741\\
52	57	0.007532553874186	0.007532553874186\\
52	58	0.00384047079408465	0.00384047079408465\\
52	59	0.00192940625525422	0.00192940625525422\\
52	60	0	0\\
53	1	0	0\\
53	2	0.00287425207986046	0.00287425207986046\\
53	3	0.00558474478918632	0.00558474478918632\\
53	4	0.00797550871751529	0.00797550871751529\\
53	5	0.00994715093418298	0.00994715093418298\\
53	6	0.011449690146308	0.011449690146308\\
53	7	0.0124757277251505	0.0124757277251505\\
53	8	0.0130540905599297	0.0130540905599297\\
53	9	0.0132435683846727	0.0132435683846727\\
53	10	0.0131274064153535	0.0131274064153535\\
53	11	0.0127915526472132	0.0127915526472132\\
53	12	0.0123172954738006	0.0123172954738006\\
53	13	0.0117579359892757	0.0117579359892757\\
53	14	0.0111466793252177	0.0111466793252177\\
53	15	0.010496802145382	0.010496802145382\\
53	16	0.00981498841592591	0.00981498841592591\\
53	17	0.00911160796212467	0.00911160796212467\\
53	18	0.00839496628120315	0.00839496628120315\\
53	19	0.007681821067212	0.007681821067212\\
53	20	0.0069784927521715	0.0069784927521715\\
53	21	0.00629868009835627	0.00629868009835627\\
53	22	0.00564328187714432	0.00564328187714432\\
53	23	0.00502685908792006	0.00502685908792006\\
53	24	0.00444946708303482	0.00444946708303482\\
53	25	0.00392426754740459	0.00392426754740459\\
53	26	0.00345285302414184	0.00345285302414184\\
53	27	0.00304880976528777	0.00304880976528777\\
53	28	0.00271402906236439	0.00271402906236439\\
53	29	0.00246198485655401	0.00246198485655401\\
53	30	0.00229446237802465	0.00229446237802465\\
53	31	0.00222372693830584	0.00222372693830584\\
53	32	0.00225094285956509	0.00225094285956509\\
53	33	0.00238563227021183	0.00238563227021183\\
53	34	0.00262807294710412	0.00262807294710412\\
53	35	0.00298317137548173	0.00298317137548173\\
53	36	0.0034504480973974	0.0034504480973974\\
53	37	0.0040282477106822	0.0040282477106822\\
53	38	0.00471784150651132	0.00471784150651132\\
53	39	0.00550531405585083	0.00550531405585083\\
53	40	0.00639048852809518	0.00639048852809518\\
53	41	0.00735345678386491	0.00735345678386491\\
53	42	0.00838396964466379	0.00838396964466379\\
53	43	0.00945179319143592	0.00945179319143592\\
53	44	0.0105396169033719	0.0105396169033719\\
53	45	0.0116227301581206	0.0116227301581206\\
53	46	0.0126796292440894	0.0126796292440894\\
53	47	0.0136902667773208	0.0136902667773208\\
53	48	0.0146120313232998	0.0146120313232998\\
53	49	0.0153990597960807	0.0153990597960807\\
53	50	0.0159750304074021	0.0159750304074021\\
53	51	0.0162559802216078	0.0162559802216078\\
53	52	0.0161513212652493	0.0161513212652493\\
53	53	0.0155679791350919	0.0155679791350919\\
53	54	0.0144258591939855	0.0144258591939855\\
53	55	0.0126618488880868	0.0126618488880868\\
53	56	0.0102480555200674	0.0102480555200674\\
53	57	0.00721345543656569	0.00721345543656569\\
53	58	0.00367148771902965	0.00367148771902965\\
53	59	0.0018433124248238	0.0018433124248238\\
53	60	0	0\\
54	1	0	0\\
54	2	0.0026464767838821	0.0026464767838821\\
54	3	0.00511685073727647	0.00511685073727647\\
54	4	0.00725618646194262	0.00725618646194262\\
54	5	0.00896919623373852	0.00896919623373852\\
54	6	0.0102138589225485	0.0102138589225485\\
54	7	0.0109926769791339	0.0109926769791339\\
54	8	0.0113448637559067	0.0113448637559067\\
54	9	0.011338968064977	0.011338968064977\\
54	10	0.0110616127792618	0.0110616127792618\\
54	11	0.0106030806376157	0.0106030806376157\\
54	12	0.0100435492863955	0.0100435492863955\\
54	13	0.00943815866431296	0.00943815866431296\\
54	14	0.00882075069052555	0.00882075069052555\\
54	15	0.00820189409156117	0.00820189409156117\\
54	16	0.00758662117819279	0.00758662117819279\\
54	17	0.00697517833969932	0.00697517833969932\\
54	18	0.00637186204006393	0.00637186204006393\\
54	19	0.0057823121037456	0.0057823121037456\\
54	20	0.00521162794455474	0.00521162794455474\\
54	21	0.00466624991771173	0.00466624991771173\\
54	22	0.00414859914368699	0.00414859914368699\\
54	23	0.00366603232813354	0.00366603232813354\\
54	24	0.00321989429069102	0.00321989429069102\\
54	25	0.00281759573765499	0.00281759573765499\\
54	26	0.0024612225350882	0.0024612225350882\\
54	27	0.00215880585290367	0.00215880585290367\\
54	28	0.00191302032184686	0.00191302032184686\\
54	29	0.00173191542640448	0.00173191542640448\\
54	30	0.00161879322373581	0.00161879322373581\\
54	31	0.00158070295684725	0.00158070295684725\\
54	32	0.00162138670288265	0.00162138670288265\\
54	33	0.00174566575889651	0.00174566575889651\\
54	34	0.00195739180011355	0.00195739180011355\\
54	35	0.00225801345571853	0.00225801345571853\\
54	36	0.00265098107123514	0.00265098107123514\\
54	37	0.00313368749667611	0.00313368749667611\\
54	38	0.00370932918093525	0.00370932918093525\\
54	39	0.00436914430246829	0.00436914430246829\\
54	40	0.00511285399008095	0.00511285399008095\\
54	41	0.00592963363816351	0.00592963363816351\\
54	42	0.00681120155728127	0.00681120155728127\\
54	43	0.00774350368010394	0.00774350368010394\\
54	44	0.00871426846380468	0.00871426846380468\\
54	45	0.00971152345218737	0.00971152345218737\\
54	46	0.0107189935456444	0.0107189935456444\\
54	47	0.0117141123602915	0.0117141123602915\\
54	48	0.0126566336922729	0.0126566336922729\\
54	49	0.0134881236769143	0.0134881236769143\\
54	50	0.0141304702605699	0.0141304702605699\\
54	51	0.0144940428911758	0.0144940428911758\\
54	52	0.0144853201129247	0.0144853201129247\\
54	53	0.0140173808186544	0.0140173808186544\\
54	54	0.0130168878859357	0.0130168878859357\\
54	55	0.0114335367244475	0.0114335367244475\\
54	56	0.00925150043011495	0.00925150043011495\\
54	57	0.00650428972079147	0.00650428972079147\\
54	58	0.00329687225331307	0.00329687225331307\\
54	59	0.00165318159154097	0.00165318159154097\\
54	60	0	0\\
55	1	0	0\\
55	2	0.00223997200879603	0.00223997200879603\\
55	3	0.00430922523397395	0.00430922523397395\\
55	4	0.006067672749509	0.006067672749509\\
55	5	0.00743305309955107	0.00743305309955107\\
55	6	0.00837440577490635	0.00837440577490635\\
55	7	0.00890356206731541	0.00890356206731541\\
55	8	0.00906568641527893	0.00906568641527893\\
55	9	0.00892977780992144	0.00892977780992144\\
55	10	0.00857906372435784	0.00857906372435784\\
55	11	0.00809466263193324	0.00809466263193324\\
55	12	0.00754810183868892	0.00754810183868892\\
55	13	0.00698735771237072	0.00698735771237072\\
55	14	0.00643955501634867	0.00643955501634867\\
55	15	0.00591464226039371	0.00591464226039371\\
55	16	0.00541047842389156	0.00541047842389156\\
55	17	0.00492757350353921	0.00492757350353921\\
55	18	0.00446076135226164	0.00446076135226164\\
55	19	0.00401571006845752	0.00401571006845752\\
55	20	0.0035893808875529	0.0035893808875529\\
55	21	0.00318954715747159	0.00318954715747159\\
55	22	0.00281307784345157	0.00281307784345157\\
55	23	0.00246777222080363	0.00246777222080363\\
55	24	0.002150359229288	0.002150359229288\\
55	25	0.00186877294465482	0.00186877294465482\\
55	26	0.00162048376590739	0.00162048376590739\\
55	27	0.00141390439123683	0.00141390439123683\\
55	28	0.00124706169135442	0.00124706169135442\\
55	29	0.00112884616679367	0.00112884616679367\\
55	30	0.00105757270929813	0.00105757270929813\\
55	31	0.00104221815889499	0.00104221815889499\\
55	32	0.00108113236462931	0.00108113236462931\\
55	33	0.00118255006795251	0.00118255006795251\\
55	34	0.00134484653782925	0.00134484653782925\\
55	35	0.00157427867307344	0.00157427867307344\\
55	36	0.00186963139272924	0.00186963139272924\\
55	37	0.00223371511565904	0.00223371511565904\\
55	38	0.00266672123019748	0.00266672123019748\\
55	39	0.00316587151264932	0.00316587151264932\\
55	40	0.00373196020908149	0.00373196020908149\\
55	41	0.00435787074680013	0.00435787074680013\\
55	42	0.00504323190547124	0.00504323190547124\\
55	43	0.00577852827821226	0.00577852827821226\\
55	44	0.00656278134198458	0.00656278134198458\\
55	45	0.00738867029106321	0.00738867029106321\\
55	46	0.00824762502508281	0.00824762502508281\\
55	47	0.00912204505896637	0.00912204505896637\\
55	48	0.00997478640399843	0.00997478640399843\\
55	49	0.0107535802850421	0.0107535802850421\\
55	50	0.0113843709501155	0.0113843709501155\\
55	51	0.0117830558320654	0.0117830558320654\\
55	52	0.011863220010835	0.011863220010835\\
55	53	0.0115443259910459	0.0115443259910459\\
55	54	0.0107622143958457	0.0107622143958457\\
55	55	0.00947579137185131	0.00947579137185131\\
55	56	0.00767512400051116	0.00767512400051116\\
55	57	0.00539252046958928	0.00539252046958928\\
55	58	0.00271626042374309	0.00271626042374309\\
55	59	0.00135918348800644	0.00135918348800644\\
55	60	0	0\\
56	1	0	0\\
56	2	0.00164611394562523	0.00164611394562523\\
56	3	0.00315284659871169	0.00315284659871169\\
56	4	0.00441119894644469	0.00441119894644469\\
56	5	0.00535989071268985	0.00535989071268985\\
56	6	0.00597995000747147	0.00597995000747147\\
56	7	0.00628679442777182	0.00628679442777182\\
56	8	0.0063222134670391	0.0063222134670391\\
56	9	0.0061444540765008	0.0061444540765008\\
56	10	0.00582006890348511	0.00582006890348511\\
56	11	0.0054125914544832	0.0054125914544832\\
56	12	0.00497393931857807	0.00497393931857807\\
56	13	0.00454081051747312	0.00454081051747312\\
56	14	0.00412988757279492	0.00412988757279492\\
56	15	0.00374865086474251	0.00374865086474251\\
56	16	0.00339240309998091	0.00339240309998091\\
56	17	0.00305976069699339	0.00305976069699339\\
56	18	0.00274507292174149	0.00274507292174149\\
56	19	0.00244940870710413	0.00244940870710413\\
56	20	0.00217073720829292	0.00217073720829292\\
56	21	0.00191141731986787	0.00191141731986787\\
56	22	0.00167103534112252	0.00167103534112252\\
56	23	0.00145134756847103	0.00145134756847103\\
56	24	0.00125244438430869	0.00125244438430869\\
56	25	0.00107619710451548	0.00107619710451548\\
56	26	0.000923342703476519	0.000923342703476519\\
56	27	0.000796109350454733	0.000796109350454733\\
56	28	0.000695637620016596	0.000695637620016596\\
56	29	0.000624780414393749	0.000624780414393749\\
56	30	0.000584640364298465	0.000584640364298465\\
56	31	0.000578802034981986	0.000578802034981986\\
56	32	0.00060781695840294	0.00060781695840294\\
56	33	0.000675931353717953	0.000675931353717953\\
56	34	0.000782719289799434	0.000782719289799434\\
56	35	0.000932787424843827	0.000932787424843827\\
56	36	0.0011246360117568	0.0011246360117568\\
56	37	0.00136257131162858	0.00136257131162858\\
56	38	0.0016445627854286	0.0016445627854286\\
56	39	0.00197325976338295	0.00197325976338295\\
56	40	0.00234660310869237	0.00234660310869237\\
56	41	0.00276472286556254	0.00276472286556254\\
56	42	0.00322680418337389	0.00322680418337389\\
56	43	0.00373088561724515	0.00373088561724515\\
56	44	0.00427926158542018	0.00427926158542018\\
56	45	0.00486892157173779	0.00486892157173779\\
56	46	0.0054986898308756	0.0054986898308756\\
56	47	0.00615497935643484	0.00615497935643484\\
56	48	0.00681336733496196	0.00681336733496196\\
56	49	0.00743332598383702	0.00743332598383702\\
56	50	0.00795728964661284	0.00795728964661284\\
56	51	0.00831951092287074	0.00831951092287074\\
56	52	0.00844937377412011	0.00844937377412011\\
56	53	0.00828193642678964	0.00828193642678964\\
56	54	0.00776519372087087	0.00776519372087087\\
56	55	0.00686573012563225	0.00686573012563225\\
56	56	0.00557572138854973	0.00557572138854973\\
56	57	0.00391914775609837	0.00391914775609837\\
56	58	0.0019597653439669	0.0019597653439669\\
56	59	0.000978110320246001	0.000978110320246001\\
56	60	0	0\\
57	1	0	0\\
57	2	0.000866744697362533	0.000866744697362533\\
57	3	0.00165754974455595	0.00165754974455595\\
57	4	0.00231183821301648	0.00231183821301648\\
57	5	0.00279558606631294	0.00279558606631294\\
57	6	0.00309907192757846	0.00309907192757846\\
57	7	0.00323232805030976	0.00323232805030976\\
57	8	0.00322015020058479	0.00322015020058479\\
57	9	0.0030965887918762	0.0030965887918762\\
57	10	0.00289896422799861	0.00289896422799861\\
57	11	0.00266285536074367	0.00266285536074367\\
57	12	0.00241625707947778	0.00241625707947778\\
57	13	0.00217833044451891	0.00217833044451891\\
57	14	0.00195787429451487	0.00195787429451487\\
57	15	0.00175689697664662	0.00175689697664662\\
57	16	0.00157317453274898	0.00157317453274898\\
57	17	0.00140329483735225	0.00140329483735225\\
57	18	0.00124500920161201	0.00124500920161201\\
57	19	0.0010963860110932	0.0010963860110932\\
57	20	0.000957519492011928	0.000957519492011928\\
57	21	0.000827758522835499	0.000827758522835499\\
57	22	0.000708222473351858	0.000708222473351858\\
57	23	0.000598222229745145	0.000598222229745145\\
57	24	0.000499025906747801	0.000499025906747801\\
57	25	0.000410328392360598	0.000410328392360598\\
57	26	0.000333614493047732	0.000333614493047732\\
57	27	0.000268845641879576	0.000268845641879576\\
57	28	0.00021775794568984	0.00021775794568984\\
57	29	0.000180566219061067	0.000180566219061067\\
57	30	0.000159140867598523	0.000159140867598523\\
57	31	0.00015389479990266	0.00015389479990266\\
57	32	0.000166634991764574	0.000166634991764574\\
57	33	0.000197917852057159	0.000197917852057159\\
57	34	0.000249229166246283	0.000249229166246283\\
57	35	0.00032126011824699	0.00032126011824699\\
57	36	0.000414915813458278	0.000414915813458278\\
57	37	0.00053104847342917	0.00053104847342917\\
57	38	0.000669789708344058	0.000669789708344058\\
57	39	0.000832159339309175	0.000832159339309175\\
57	40	0.00101745449596343	0.00101745449596343\\
57	41	0.00122665615021531	0.00122665615021531\\
57	42	0.00145913050107269	0.00145913050107269\\
57	43	0.00171653340021179	0.00171653340021179\\
57	44	0.00199998870222018	0.00199998870222018\\
57	45	0.00231127230492129	0.00231127230492129\\
57	46	0.00265065875257437	0.00265065875257437\\
57	47	0.0030129636307245	0.0030129636307245\\
57	48	0.0033868312671278	0.0033868312671278\\
57	49	0.00375004561034059	0.00375004561034059\\
57	50	0.00407186895712815	0.00407186895712815\\
57	51	0.00431413431087198	0.00431413431087198\\
57	52	0.00443530739648649	0.00443530739648649\\
57	53	0.00439588707795119	0.00439588707795119\\
57	54	0.00416216863018502	0.00416216863018502\\
57	55	0.00371100045131629	0.00371100045131629\\
57	56	0.00303385841377087	0.00303385841377087\\
57	57	0.00214104424875589	0.00214104424875589\\
57	58	0.00106662975387819	0.00106662975387819\\
57	59	0.000531580225634779	0.000531580225634779\\
57	60	0	0\\
58	1	0	0\\
58	2	-0.000110127149241056	-0.000110127149241056\\
58	3	-0.000199494772566844	-0.000199494772566844\\
58	4	-0.000262735982968405	-0.000262735982968405\\
58	5	-0.000300786950651831	-0.000300786950651831\\
58	6	-0.00031773288527529	-0.00031773288527529\\
58	7	-0.000319002504922946	-0.000319002504922946\\
58	8	-0.000310111875238861	-0.000310111875238861\\
58	9	-0.000295423281249893	-0.000295423281249893\\
58	10	-0.0002782758144997	-0.0002782758144997\\
58	11	-0.000260185312148067	-0.000260185312148067\\
58	12	-0.000242120513765903	-0.000242120513765903\\
58	13	-0.000224677561684897	-0.000224677561684897\\
58	14	-0.000208188392141793	-0.000208188392141793\\
58	15	-0.000194094166771822	-0.000194094166771822\\
58	16	-0.000182515141143338	-0.000182515141143338\\
58	17	-0.000175148920644698	-0.000175148920644698\\
58	18	-0.000171326672980175	-0.000171326672980175\\
58	19	-0.000172147890333104	-0.000172147890333104\\
58	20	-0.000176234429649584	-0.000176234429649584\\
58	21	-0.000184119532339344	-0.000184119532339344\\
58	22	-0.000194252758908787	-0.000194252758908787\\
58	23	-0.000207063819585267	-0.000207063819585267\\
58	24	-0.000221087142126917	-0.000221087142126917\\
58	25	-0.000236595747071085	-0.000236595747071085\\
58	26	-0.000252253911152441	-0.000252253911152441\\
58	27	-0.00026832967946315	-0.00026832967946315\\
58	28	-0.000283518675587689	-0.000283518675587689\\
58	29	-0.000298204017637229	-0.000298204017637229\\
58	30	-0.000311096812936697	-0.000311096812936697\\
58	31	-0.000322813854221746	-0.000322813854221746\\
58	32	-0.000332115720909975	-0.000332115720909975\\
58	33	-0.000339926517020023	-0.000339926517020023\\
58	34	-0.00034516427967129	-0.00034516427967129\\
58	35	-0.000349026712568544	-0.000349026712568544\\
58	36	-0.000350791219980542	-0.000350791219980542\\
58	37	-0.000351747397139505	-0.000351747397139505\\
58	38	-0.000351952653834002	-0.000351952653834002\\
58	39	-0.000352293365611505	-0.000352293365611505\\
58	40	-0.000353679571082802	-0.000353679571082802\\
58	41	-0.000356583645370682	-0.000356583645370682\\
58	42	-0.00036221951668005	-0.00036221951668005\\
58	43	-0.000369532952126905	-0.000369532952126905\\
58	44	-0.0003787058405626	-0.0003787058405626\\
58	45	-0.000387068150843605	-0.000387068150843605\\
58	46	-0.000392721638099645	-0.000392721638099645\\
58	47	-0.00039258406560072	-0.00039258406560072\\
58	48	-0.000383325299152191	-0.000383325299152191\\
58	49	-0.000362906801159479	-0.000362906801159479\\
58	50	-0.000328834895199129	-0.000328834895199129\\
58	51	-0.000280872125456941	-0.000280872125456941\\
58	52	-0.000220249874704883	-0.000220249874704883\\
58	53	-0.000150850076876931	-0.000150850076876931\\
58	54	-8.01157184251007e-05	-8.01157184251007e-05\\
58	55	-1.79193653696009e-05	-1.79193653696009e-05\\
58	56	2.52861367885808e-05	2.52861367885808e-05\\
58	57	4.27083329769239e-05	4.27083329769239e-05\\
58	58	3.72333067817226e-05	3.72333067817226e-05\\
58	59	2.13375480541202e-05	2.13375480541202e-05\\
58	60	0	0\\
59	1	0	0\\
59	2	-5.53561096173636e-05	-5.53561096173636e-05\\
59	3	-0.000100079965941823	-0.000100079965941823\\
59	4	-0.00013158926464745	-0.00013158926464745\\
59	5	-0.000150446330084474	-0.000150446330084474\\
59	6	-0.000158753897345603	-0.000158753897345603\\
59	7	-0.000159344208750897	-0.000159344208750897\\
59	8	-0.000154861706341868	-0.000154861706341868\\
59	9	-0.000147628869149284	-0.000147628869149284\\
59	10	-0.000139245578170917	-0.000139245578170917\\
59	11	-0.000130230740145433	-0.000130230740145433\\
59	12	-0.00012149347621605	-0.00012149347621605\\
59	13	-0.000112553465548343	-0.000112553465548343\\
59	14	-0.000104495913887571	-0.000104495913887571\\
59	15	-9.70966618735251e-05	-9.70966618735251e-05\\
59	16	-9.13074369540532e-05	-9.13074369540532e-05\\
59	17	-8.73235361348972e-05	-8.73235361348972e-05\\
59	18	-8.52571040335653e-05	-8.52571040335653e-05\\
59	19	-8.549961601915e-05	-8.549961601915e-05\\
59	20	-8.72993451743476e-05	-8.72993451743476e-05\\
59	21	-9.12112479621752e-05	-9.12112479621752e-05\\
59	22	-9.59940822446748e-05	-9.59940822446748e-05\\
59	23	-0.000102463373157762	-0.000102463373157762\\
59	24	-0.000109190070466822	-0.000109190070466822\\
59	25	-0.000117066956510778	-0.000117066956510778\\
59	26	-0.000124633106658974	-0.000124633106658974\\
59	27	-0.000132814139812761	-0.000132814139812761\\
59	28	-0.000140194757742487	-0.000140194757742487\\
59	29	-0.000147660843108647	-0.000147660843108647\\
59	30	-0.000153977349582215	-0.000153977349582215\\
59	31	-0.000159896470292464	-0.000159896470292464\\
59	32	-0.000164546062903095	-0.000164546062903095\\
59	33	-0.000168410922895951	-0.000168410922895951\\
59	34	-0.000171202551915709	-0.000171202551915709\\
59	35	-0.000172980030399114	-0.000172980030399114\\
59	36	-0.000174231370980611	-0.000174231370980611\\
59	37	-0.000174495339886697	-0.000174495339886697\\
59	38	-0.000175115365003679	-0.000175115365003679\\
59	39	-0.000175134565385032	-0.000175134565385032\\
59	40	-0.000176373169441983	-0.000176373169441983\\
59	41	-0.000177920665237535	-0.000177920665237535\\
59	42	-0.000181094600229132	-0.000181094600229132\\
59	43	-0.000185167952375117	-0.000185167952375117\\
59	44	-0.00018978716176891	-0.00018978716176891\\
59	45	-0.000194486506426858	-0.000194486506426858\\
59	46	-0.000197114068303323	-0.000197114068303323\\
59	47	-0.000197169126935771	-0.000197169126935771\\
59	48	-0.000192318688909304	-0.000192318688909304\\
59	49	-0.000181650660113786	-0.000181650660113786\\
59	50	-0.000164343392855026	-0.000164343392855026\\
59	51	-0.000139763755171844	-0.000139763755171844\\
59	52	-0.000108962296097996	-0.000108962296097996\\
59	53	-7.3811156798265e-05	-7.3811156798265e-05\\
59	54	-3.79451783786959e-05	-3.79451783786959e-05\\
59	55	-6.51738583492745e-06	-6.51738583492745e-06\\
59	56	1.51936732456091e-05	1.51936732456091e-05\\
59	57	2.34201647690813e-05	2.34201647690813e-05\\
59	58	1.67434350036398e-05	1.67434350036398e-05\\
59	59	9.41254780522989e-06	9.41254780522989e-06\\
59	60	0	0\\
60	1	0	0\\
60	2	0	0\\
60	3	0	0\\
60	4	0	0\\
60	5	0	0\\
60	6	0	0\\
60	7	0	0\\
60	8	0	0\\
60	9	0	0\\
60	10	0	0\\
60	11	0	0\\
60	12	0	0\\
60	13	0	0\\
60	14	0	0\\
60	15	0	0\\
60	16	0	0\\
60	17	0	0\\
60	18	0	0\\
60	19	0	0\\
60	20	0	0\\
60	21	0	0\\
60	22	0	0\\
60	23	0	0\\
60	24	0	0\\
60	25	0	0\\
60	26	0	0\\
60	27	0	0\\
60	28	0	0\\
60	29	0	0\\
60	30	0	0\\
60	31	0	0\\
60	32	0	0\\
60	33	0	0\\
60	34	0	0\\
60	35	0	0\\
60	36	0	0\\
60	37	0	0\\
60	38	0	0\\
60	39	0	0\\
60	40	0	0\\
60	41	0	0\\
60	42	0	0\\
60	43	0	0\\
60	44	0	0\\
60	45	0	0\\
60	46	0	0\\
60	47	0	0\\
60	48	0	0\\
60	49	0	0\\
60	50	0	0\\
60	51	0	0\\
60	52	0	0\\
60	53	0	0\\
60	54	0	0\\
60	55	0	0\\
60	56	0	0\\
60	57	0	0\\
60	58	0	0\\
60	59	0	0\\
60	60	0	0\\
};


\end{axis}
\end{tikzpicture}%

==> rl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5.3,
xmax=6.3,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=2,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=.7pt]
  table[row sep=crcr]{%
5.3	2.66390632784752\\
5.32040816326531	2.84449766213329\\
5.34081632653061	3.04045574280196\\
5.36122448979592	3.25332185848684\\
5.38163265306123	3.48481544183723\\
5.40204081632653	3.73685678582952\\
5.42244897959184	4.01159282836942\\
5.44285714285714	4.31142630542978\\
5.46326530612245	4.63904842956903\\
5.48367346938776	4.99747490037805\\
5.50408163265306	5.3900842865377\\
5.52448979591837	5.82065623493743\\
5.54489795918367	6.2934037782835\\
5.56530612244898	6.81298770728218\\
5.58571428571429	7.3844885235861\\
5.60612244897959	8.01328692165192\\
5.6265306122449	8.70475523482266\\
5.6469387755102	9.463566962228\\
5.66734693877551	10.292247833643\\
5.68775510204082	11.1882576456367\\
5.70816326530612	12.1383736835151\\
5.72857142857143	13.1087227398783\\
5.74897959183674	14.0300664943151\\
5.76938775510204	14.7854766954399\\
5.78979591836735	15.2247730745702\\
5.81020408163265	15.2324632201561\\
5.83061224489796	14.8103292605872\\
5.85102040816327	14.0758886539483\\
5.87142857142857	13.1788479265435\\
5.89183673469388	12.2346051063633\\
5.91224489795918	11.3110296235015\\
5.93265306122449	10.4410946350403\\
5.9530612244898	9.63750051451115\\
5.9734693877551	8.90250360921502\\
5.99387755102041	8.23343611952677\\
6.01428571428571	7.62556847878923\\
6.03469387755102	7.07352764278513\\
6.05510204081633	6.57197042842404\\
6.07551020408163	6.11588186301942\\
6.09591836734694	5.70068806679854\\
6.11632653061224	5.3222795879007\\
6.13673469387755	4.9769934668297\\
6.15714285714286	4.66157815735187\\
6.17755102040816	4.37315317790005\\
6.19795918367347	4.10916914151528\\
6.21836734693878	3.86737066819692\\
6.23877551020408	3.64576311118083\\
6.25918367346939	3.44258326188052\\
6.27959183673469	3.25627385625153\\
6.3	3.08546156008456\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5.300000000,
xmax=6.300000000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-16,
ymax=-2,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
5.300000000	-2.66390632784752\\
5.32040816326531	-2.84449766213329\\
5.34081632653061	-3.04045574280196\\
5.36122448979592	-3.25332185848684\\
5.38163265306122	-3.48481544183723\\
5.40204081632653	-3.73685678582952\\
5.42244897959184	-4.01159282836942\\
5.44285714285714	-4.31142630542978\\
5.46326530612245	-4.63904842956903\\
5.48367346938776	-4.99747490037805\\
5.50408163265306	-5.3900842865377\\
5.52448979591837	-5.82065623493743\\
5.54489795918367	-6.2934037782835\\
5.56530612244898	-6.81298770728218\\
5.58571428571429	-7.3844885235861\\
5.60612244897959	-8.01328692165192\\
5.6265306122449	-8.70475523482266\\
5.6469387755102	-9.463566962228\\
5.66734693877551	-10.292247833643\\
5.68775510204082	-11.1882576456367\\
5.70816326530612	-12.1383736835151\\
5.72857142857143	-13.1087227398783\\
5.74897959183673	-14.0300664943151\\
5.76938775510204	-14.7854766954399\\
5.78979591836735	-15.2247730745702\\
5.81020408163265	-15.2324632201561\\
5.83061224489796	-14.8103292605872\\
5.85102040816327	-14.0758886539483\\
5.87142857142857	-13.1788479265435\\
5.89183673469388	-12.2346051063633\\
5.91224489795918	-11.3110296235015\\
5.93265306122449	-10.4410946350403\\
5.9530612244898	-9.63750051451115\\
5.9734693877551	-8.90250360921502\\
5.99387755102041	-8.23343611952677\\
6.01428571428571	-7.62556847878923\\
6.03469387755102	-7.07352764278513\\
6.05510204081633	-6.57197042842404\\
6.07551020408163	-6.11588186301942\\
6.09591836734694	-5.70068806679854\\
6.11632653061224	-5.3222795879007\\
6.13673469387755	-4.9769934668297\\
6.15714285714286	-4.66157815735187\\
6.17755102040816	-4.37315317790005\\
6.19795918367347	-4.10916914151528\\
6.21836734693878	-3.86737066819692\\
6.23877551020408	-3.64576311118083\\
6.25918367346939	-3.44258326188052\\
6.27959183673469	-3.25627385625153\\
6.300000000	-3.08546156008456\\
};
%\addlegendentry{$\text{dB(S}_{\text{11}}\text{)}$}

\end{axis}
\end{tikzpicture}%

==> scattering.tikz <==
\begin{tikzpicture}
  %\begin{scope}[blend group = soft light]
  
   % \fill[red!30!white]   ( 90:1.2) circle (2);
   % \fill[green!30!white] (210:1.2) circle (2);
   % \fill[blue!30!white]  (330:1.2) circle (2);
  %\end{scope}
  %\node at ( 90:2)    {Typography};
  %\node at ( 210:2)   {Design};
  %\node at ( 330:2)   {Coding};
  %\node [font=\Large] {\LaTeX};
  \fill [red!30!white,opacity=0.5] (0,0) rectangle (4,.7);
  \fill [red!30!white,opacity=0.5] (0,3.3) rectangle (4,4);
  \fill [blue!30!white,opacity=0.5] (0,0) rectangle (0.7,4);
  \fill [blue!30!white,opacity=0.5] (3.3,0) rectangle (4,4);
  
  \fill [green!50!white,opacity=0.5] (-1,0) rectangle (-0.75,4);
  
  \node[text width=3cm] at (2,-0.3) { $i_a$}; 
  \node[text width=3cm] at (4.7,-0.3) { $i_b$};
  \node[text width=3cm] at (1,0.7) { $j_a$}; 
  \node[text width=3cm] at (1,3.3) { $j_b$};
  \node[text width=3cm] at (2.5,.4) { Scattered field};
  \node[text width=3cm] at (2.5,2.4) { Total field};
  \node[text width=3cm] at (4,3.6) { PML};
  
  
  
  %\node[text width=4cm] at (3.5,4.7) { Decreasing values of $fj1$, increasing values of $fj2, fj3, gj2, gj3$};
  
  %\node[text width=2cm] at (5.3,2.5) { Decreasing values of $fi1$, increasing values of $fi2$, $fi3$, $gi2$, $gi3$};

\draw[dashed] (.8,.8) -- (3.2,.8);
\draw[dashed] (.8,.8) -- (.8,3.2);
\draw[dashed] (.8,3.2) -- (3.2,3.2);
\draw[dashed] (3.2,3.2) -- (3.2,.8);

\draw[->] (1.2,.8) -- (1.2,1.1);
\draw[->] (1.5,.8) -- (1.5,1.1);
\draw[->] (1.8,.8) -- (1.8,1.1);
\draw[->] (2.1,.8) -- (2.1,1.1);
\draw[->] (2.4,.8) -- (2.4,1.1);
\draw[->] (2.7,.8) -- (2.7,1.1);
\draw[->] (3,.8) -- (3,1.1);

\draw[thick,solid] (-1,.7) -- (-.75,.7);
  
\draw[thick,dashed,->] (3.7,-0.9) -- (3.2,0.8);
\node[text width=3cm] at (3.7,-1.5) { Incident plane wave generated here}; 
 
\node[text width=3cm] at (-1,4.5) { 1D incident array};
\node[text width=1cm] at (-1.7,2) { Source point};
\draw[thick,dashed,->] (-1.5,1.5) -- (-1,.7);  
    
\draw[thick,->] (-2.3,-1) -- (-0.3,-1) node[anchor=north west] {x axis};
\draw[thick,->] (-2.3,-1) -- (-2.3,1) node[anchor=south east] {y axis};

    
\end{tikzpicture}

==> vswr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5.3,
xmax=6.3,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=.7pt]
  table[row sep=crcr]{%
5.3	6.57220310313625\\
5.32040816326531	6.16163539546666\\
5.34081632653061	5.77176663291775\\
5.36122448979592	5.40198503195082\\
5.38163265306123	5.05168128866625\\
5.40204081632653	4.72025110571731\\
5.42244897959184	4.40709744757029\\
5.44285714285714	4.11163265679069\\
5.46326530612245	3.83328059646465\\
5.48367346938776	3.57147902799435\\
5.50408163265306	3.32568250324298\\
5.52448979591837	3.09536615838414\\
5.54489795918367	2.88003096725819\\
5.56530612244898	2.67921127833048\\
5.58571428571429	2.49248589016052\\
5.60612244897959	2.31949461609044\\
5.6265306122449	2.15996341881044\\
5.6469387755102	2.01374299353199\\
5.66734693877551	1.8808683931876\\
5.68775510204082	1.76165074672981\\
5.70816326530612	1.65681413203193\\
5.72857142857143	1.56768195927974\\
5.74897959183674	1.49637014939818\\
5.76938775510204	1.44580883958914\\
5.78979591836735	1.41921383130512\\
5.81020408163265	1.41876516099977\\
5.83061224489796	1.44425215568578\\
5.85102040816327	1.49311452656093\\
5.87142857142857	1.56183494686525\\
5.89183673469388	1.64723548644337\\
5.91224489795918	1.74696828817341\\
5.93265306122449	1.85947025644957\\
5.9530612244898	1.98375899223557\\
5.9734693877551	2.11924156023546\\
5.99387755102041	2.26557485426929\\
6.01428571428571	2.42257151096673\\
6.03469387755102	2.59013763376864\\
6.05510204081633	2.76823097259417\\
6.07551020408163	2.95683178952497\\
6.09591836734694	3.15592138449915\\
6.11632653061224	3.36546505618378\\
6.13673469387755	3.58539739073265\\
6.15714285714286	3.81560845108421\\
6.17755102040816	4.05592985081415\\
6.19795918367347	4.30611995169959\\
6.21836734693878	4.56584758167212\\
6.23877551020408	4.83467377759684\\
6.25918367346939	5.11203114823473\\
6.27959183673469	5.39720053314997\\
6.3	5.68928474938275\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
